Coherent structures in the linearized impulse response of turbulent channel flow

We study the evolution of velocity fluctuations due to an isolated spatio-temporal impulse using the linearized Navier-Stokes equations. The impulse is introduced as an external body force in incompressible channel flow at $Re_\tau=10000$. Velocity fluctuations are defined about the turbulent mean velocity profile. A turbulent eddy viscosity is added to the equations to fix the mean velocity as an exact solution, which also serves to model the dissipative effects of the background turbulence on large-scale fluctuations. An impulsive body force produces flowfields that evolve into coherent structures containing long streamwise velocity streaks that are flanked by quasi-streamwise vortices; some of these impulses produce hairpin vortices. As these vortex-streak structures evolve, they grow in size to be nominally self-similar geometrically with an aspect ratio (streamwise to wall-normal) of approximately $10$, while their kinetic energy density decays monotonically. The topology of the vortex-streak structures is not sensitive to the location of the impulse, but is dependent on the direction of the impulsive body force. All of these vortex-streak structures are attached to the wall, and their Reynolds stresses collapse when scaled by distance from the wall, consistent with Townsend's attached eddy hypothesis.

==> figures/eddyIntRe10000y0p500_Fs_0_0_1.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-10.191318241111, xmax=10.191318241111,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.144656606930109 1.06075641936692
0.149575932209491 1.0564140846897
0.154727466917421 1.05207185872066
0.160118941888462 1.0477298139299
0.165758046675901 1.0433880227845
0.171652398412615 1.03904655774732
0.177809512601019 1.03470549127574
0.184236767713037 1.03036489582054
0.190941372370783 1.02602484382458
0.19793032579712 1.02168540772171
0.205210381450038 1.01734665993545
0.212788003637026 1.01300867287787
0.220669327816784 1.00867151894832
0.228860113537843 1.00433527053225
0.237365702103307 1
0.246190966342095 0.995665779705599
0.255340266153449 0.991332681985533
0.264817395797508 0.98700077915756
0.274625537877257 0.982670143519495
0.28476720898631 0.978340847348001
0.295244213238696 0.97401296289739
0.306057587151231 0.96968656239841
0.317207553665963 0.965361718057045
0.328693467452491 0.961038502053304
0.340513770650372 0.956716986540023
0.352665939827888 0.952397243641655
0.365146444773826 0.948079345453069
0.377950698412349 0.943763364038349
0.391073020104934 0.939449371429587
0.404506589915337 0.93513743962568
0.418243417929395 0.930827640591136
0.432274304516154 0.926520046254864
0.446588816963005 0.922214728508979
0.461175257222568 0.917911759207601
0.476020647653275 0.913611210165655
0.491110707503452 0.90931315315767
0.506429849123964 0.90501765991659
0.521961164699915 0.900724802132564
0.537686434120582 0.896434651451761
0.553586123395926 0.892147279475167
0.569639405441673 0.887862757757394
0.58582417086506 0.883581157805483
0.602117062550533 0.879302551077713
0.618493499990524 0.875027008982406
0.634927728283568 0.870754602876737
0.651392856309007 0.866485404065543
0.667860920626442 0.862219483800131
0.684302937808438 0.857956913277093
0.700688983005513 0.853697763637112
0.716988256205095 0.84944210596378
0.733169175472991 0.845190011282409
0.749199456722317 0.840941550558844
0.765046220295134 0.836696794698284
0.780676083427385 0.832455814544092
0.796055279469335 0.828218680876619
0.81114976137832 0.823985464412016
0.82592533212967 0.81975623580106
0.840347757669247 0.815531065627973
0.854382906192816 0.81131002440924
0.867996869034022 0.807093182592438
0.881156106465303 0.802880610555056
0.893827573908212 0.798672378603324
0.905978872238946 0.794468556971035
0.917578376427648 0.790269215818377
0.928595387262403 0.78607442523076
0.939000260179981 0.781884255217648
0.948764555669175 0.777698775711387
0.957861165428746 0.773518056566043
0.966264458121576 0.769342167556232
0.973950399566376 0.765171178375955
0.980896691464138 0.761005158637441
0.987082882900787 0.756844177869976
0.992490498702986 0.752688305518752
0.997103139763536 0.748537610943701
1.00090659807629 0.74439216341834
1.00388894335692 0.740252032128614
1.00604062270331 0.736117286171745
1.0073545307097 0.731987994555073
1.00782609167935 0.727864226194908
1.00745331174501 0.723746049915379
1.00623684072528 0.719633534447286
1.00418000518913 0.71552674842695
1.00128884961428 0.711425760395073
0.997572147924763 0.707330638795587
0.993041422801087 0.703241451974519
0.987710936001074 0.699158268178845
0.981597685113497 0.695081155555353
0.974721372256166 0.691010182149505
0.967104378041454 0.686945415904302
0.958771708972047 0.682886924659151
0.949750949377922 0.678834776148731
0.940072188293644 0.674789038001861
0.929767950065877 0.670749777740377
0.918873101826118 0.666717062778
0.907424764343361 0.662690960419211
0.895462201637566 0.658671537858132
0.883026713693921 0.654658862177399
0.870161510263077 0.650653000347047
0.856911587563306 0.646654019223389
0.843323588873748 0.642661985547904
0.829445667387832 0.638676965946118
0.81532733546503 0.634699026926495
0.801019316684348 0.63072823487933
0.786573386757684 0.626764656075633
0.772042217504972 0.622808356666032
0.757479212127689 0.618859402679661
0.74293834368302 0.614917860023065
0.728473987656835 0.610983794479094
0.71414075787457 0.60705727170581
0.699993339216179 0.603138357235387
0.686086323821723 0.599227116473021
0.67247404691866 0.595323614695836
0.65921042608812 0.591427917051796
0.646348801991897 0.587540088558614
0.633941783334121 0.583660194102674
0.622041095604901 0.579788298437942
0.610697433963752 0.575924466184888
0.59996032201886 0.572068761829404
0.589877974914966 0.568221249721734
0.580497169748384 0.564381994075394
0.571863120557162 0.560551058966104
0.564019362259754 0.556728508330719
0.557007638986215 0.552914405966155
0.550867802822537 0.549108815528337
0.545637716795332 0.545311800531122
0.541353169398858 0.541523424345251
0.538047793099832 0.537743750197284
0.535752995091935 0.533972841168549
0.534497892115399 0.530210760194087
0.534309257489379 0.526457570061601
0.535211472612224 0.522713333410409
0.537226490730982 0.518978112730402
0.540373804633962 0.515251970360995
0.544670426731371 0.511534968490089
0.550130872942699 0.507827169153035
0.556767158509523 0.504128634231598
0.564588797499546 0.500439425452922
0.573602813642014 0.4967596043885
0.583813754746229 0.493089232453151
0.595223717525737 0.489428370903989
0.607832375873015 0.485777080839403
0.621637018447219 0.48213542319804
0.636632589838694 0.478503458757783
0.65281173971932 0.474881248134742
0.670164875611443 0.471268851782235
0.688680222187798 0.467666329989788
0.708343884376641 0.464073742882123
0.729139915333895 0.460491150418154
0.751050388439661 0.456918612389991
0.774055472485938 0.453356188421937
0.798133511213109 0.449803937969497
0.823261104148295 0.446261920318382
0.849413192297881 0.442730194583523
0.876563143164453 0.439208819708082
0.90468284117128 0.43569785446247
0.933742775425315 0.432197357443364
0.963712133569372 0.42870738707273
0.994558890879175 0.425228001596851
1.02624990624704 0.421759259085349
1.05875101130455 0.418301217430221
1.09202710735801 0.414853934344869
1.12604225337083 0.411417467363139
1.16075976271496 0.407991873838362
1.1961422888058 0.404577210942394
1.23215192074731 0.401173535664663
1.2687502657637 0.397780904811216
1.30589854266718 0.394399375003776
1.34355766018934 0.391029002678792
1.38168830766261 0.3876698440865
1.42025102841718 0.38432195528998
1.459206307018 0.380985392164227
1.49851463701122 0.377660210395213
1.53813660405555 0.37434646547896
1.57803294775117 0.371044212720612
1.61816464031005 0.367753507233517
1.65849294181851 0.364474403938298
1.69897947411093 0.361206957561946
1.73958626927818 0.357951222636901
1.78027583856151 0.354707253500144
1.82101121407745 0.351475104292287
1.86175601231358 0.348254828956675
1.90247446875435 0.345046481238481
1.94313149633075 0.341850114683811
1.98369271293933 0.33866578263881
2.02412449450936 0.335493538248771
2.06439399589568 0.332333434457249
2.104469198842 0.329185524005177
2.1443189259804 0.326049859429986
2.18391288381129 0.322926493064729
2.22322166994615 0.319815477037203
2.26221681148145 0.316716863269087
2.30087076613119 0.313630703475067
2.33915695586119 0.310557049161981
2.37704976208878 0.307495951627951
2.41452455495363 0.304447461961535
2.45155768301157 0.301411631040867
2.4881264986366 0.298388509532814
2.5242093422934 0.295378147892126
2.55978556430843 0.292380596360598
2.59483550423105 0.289395904966225
2.62934050932672 0.286424123522376
2.66328290968074 0.283465301626954
2.69664603359128 0.280519488661575
2.72941417867173 0.277586733790738
2.76157262463247 0.27466708596101
2.79310760051208 0.271760593900204
2.82400629529562 0.268867306116572
2.85425682196895 0.265987270897986
2.88384822616331 0.263120536311143
2.9127704474256 0.260267150200754
2.94101432616509 0.257427160188752
2.96857156251953 0.254600613673491
2.99543472184841 0.25178755782896
3.02159719138603 0.248988039603994
3.04705318496021 0.24620210572149
3.07179769795553 0.243429802677627
3.09582651103425 0.24067117674109
3.11913614368892 0.2379262739523
3.14172385746401 0.235195140122642
3.16358760837959 0.232477820833704
3.18472604993956 0.229774361436513
3.20513848472928 0.227084807050781
3.2248248672645 0.224409202564151
3.24378575505003 0.221747592631444
3.2620223114491 0.219100021673921
3.27953625634963 0.216466533878538
3.29632986945194 0.213847173197204
3.31240594082812 0.211241983346057
3.32776777450878 0.208651007804727
3.34241913921691 0.206074289815611
3.35636427232197 0.203511872383155
3.3696078308918 0.200963798273134
3.38215489635259 0.198430110011938
3.39401092583201 0.195910849885862
3.40518175757244 0.193406059940402
3.41567356282211 0.190915781979551
3.42549285189273 0.188440057565104
3.43464642683371 0.185978928015961
3.44314138832385 0.18353243440744
3.45098508906069 0.181100617570593
3.45818514139903 0.178683518091518
3.46474937164709 0.176281176310689
3.47068582857787 0.173893632322278
3.47600273866765 0.171520925973489
3.48070851546301 0.16916309686389
3.48481171567959 0.166820184344754
3.48832104949953 0.164492227518402
3.49124533776058 0.16217926523755
3.49359352301061 0.159881336104661
3.49537462767467 0.157598478471299
3.4965977660208 0.155330730437493
3.49727210343698 0.153078129851097
3.4974068690427 0.15084071430716
3.49701131608756 0.148618521147297
3.49609473535681 0.146411587459069
3.49466641665349 0.144219950075363
3.49273566284825 0.142043645573774
3.49031175244586 0.139882710275998
3.48740395434049 0.137737180247227
3.48402149152571 0.135607091295541
3.48017355627946 0.133492478971317
3.47586927490781 0.131393378566632
3.47111772365209 0.129309825114675
3.46592789438294 0.127241853389163
3.46030871094178 0.12518949790376
3.45426899592195 0.123152792911498
3.44781748745528 0.121131772404212
3.44096280702334 0.119126470111967
3.43371347650908 0.117136919502498
3.42607788697841 0.115163153780648
3.41806431609242 0.113205205887819
3.40968089780899 0.111263108501418
3.40093564004212 0.109336894034313
3.3918363953007 0.107426594634294
3.3823908784493 0.105532242183531
3.3726066382409 0.10365386829805
3.36249107519925 0.101791504327195
3.35205141400939 0.0999451813531168
3.34129472146061 0.0981149301902439
3.33022787963857 0.0963007813847738
3.31885760386922 0.0945027652141619
3.30719041665276 0.0927209116866154
3.29523266550306 0.0909552505405936
3.28299049766187 0.089205811244311
3.27046987781401 0.0874726229952456
3.25767656347802 0.0857557147196514
3.24461612250948 0.0840551150720762
3.23129390916926 0.0823708524348826
3.21771508134232 0.0807029549177748
3.20388457723786 0.0790514503573296
3.18980713228643 0.0774163663165312
3.17548725641517 0.075797730084312
3.16092925055315 0.0741955686750961
3.14613718444635 0.0726099088283497
3.1311149126983 0.0710407770081338
3.11586605307992 0.069488199402663
3.10039400203723 0.0679522019238683
3.08470191346571 0.0664328102069648
3.06879271361333 0.0649300496100237
3.05266908025492 0.0634439452135489
3.0363334569339 0.061974521820059
3.01978803249945 0.0605218039536729
3.00303475457724 0.0590858158597001
2.98607530941575 0.0576665815042375
2.96891113454299 0.0562641245737674
2.95154339883595 0.054878468474764
2.93397301425616 0.0535096363333015
2.91620061610668 0.0521576509946694
2.89822657376399 0.0508225350229893
2.88005097102645 0.0495043107008407
2.8616736157354 0.0482030000288868
2.8430940201408 0.0469186247255091
2.82431140930218 0.0456512062264442
2.80532470137368 0.0444007656844254
2.78613251462685 0.0431673239688313
2.76673314754001 0.0419509016653358
2.74712458430244 0.0407515190755655
2.72730447454564 0.0395691962167607
2.70727013709302 0.0384039528214413
2.68701853913052 0.0372558083370774
2.66654629791669 0.0361247819257647
2.6458496590683 0.0350108924639047
2.62492449579328 0.0339141585418898
2.60376628580164 0.0328345984637932
2.58237010739537 0.0317722302470626
2.56073061419387 0.0307270716222206
2.53884202701019 0.029699140032568
2.51669810508492 0.0286884526338929
2.49429213200801 0.0276950262941843
2.47161688130117 0.026718877593351
2.44866459358913 0.0257600228229443
2.42542693305909 0.0248184779858865
2.4018949514394 0.0238942587962037
2.37805902985704 0.0229873806787632
2.35390882277872 0.0220978587690168
2.32943317692242 0.0212257079127477
2.30462004491482 0.0203709426658223
2.27945636897396 0.0195335772939488
2.25392794951796 0.018713625772437
2.22801927622599 0.0179111017859667
2.20171333113339 0.017126018728359
2.17499134335913 0.0163583897023519
2.14783249932416 0.0156082275193827
2.12021358994582 0.0148755446993734
2.0921085924991 0.0141603534705223
2.06348817019607 0.0134626657690997
2.03431908043823 0.0127824932392484
2.00456347561372 0.0121198472327898
1.97417807966835 0.0114747388090345
1.94311322355126 0.0108471787345971
1.91131171319356 0.0102371774832171
1.87870750932808 0.00964474523558391
1.84522418011875 0.00906989187916684
1.81077309715062 0.00851262700805054
1.77525131855517 0.00797295992277384
1.73853911434175 0.00745089963017597
1.70049705577275 0.00694645484324486
1.66096260219232 0.00645963398097265
1.61974608536526 0.00599044516821483
1.57662600681815 0.00553889623555448
1.53134354932759 0.00510499471917208
1.48359624602468 0.00468874786071922
1.43303081428277 0.00429016260719804
1.37923532128888 0.00390924561084516
1.32173117736358 0.00354600322902061
1.25996604697255 0.00320044152410189
1.19330996475065 0.00287256626338287
1.12105902194582 0.00256238291897715
1.04245494122013 0.00226989666772696
0.956735584315901 0.00199511239111687
0.863243114241097 0.00173803467519225
0.761634068025979 0.0014986678104826
0.652256859874369 0.00127701579193
0.536765338997152 0.00107308231882266
0.41894598776498 0.000886870794732679
0.305371520636676 0.000718384327459792
0.20476198411854 0.00056762572897914
0.124875539690924 0.000434597515394764
0.0685760431639719 0.000319301906896763
0.0332594594659001 0.000221740827725307
0.0136400358250752 0.00014191590613759
0.00431590684962267 7.98284743815188e-05
0.000852403752481134 3.54795686724607e-05
5.32705263634379e-05 8.8699291770797e-06
};
\addplot [semithick, color1, forget plot]
table {%
0.204554944560797 1.06537398491345
0.211379329644219 1.06101274767328
0.218501728227931 1.0566516196145
0.225926676821698 1.05229067352269
0.233658241503725 1.04792998218038
0.241699976599967 1.04356961836586
0.250054890142708 1.03920965485194
0.258725401977293 1.03485016440476
0.267713309872747 1.03049121978257
0.277019747795866 1.02613289373449
0.286645153302477 1.02177525899932
0.296589226894916 1.01741838830435
0.306850901402521 1.01306235436409
0.31742830303337 1.0087072298791
0.328318723948038 1.00435308753474
0.339518585893194 1
0.351023416774043 0.995648039926263
0.362827817831524 0.991297279946088
0.374925444888542 0.986947792672008
0.387308980010283 0.982599650695316
0.39997011858173 0.978252926584852
0.412899546231424 0.97390769288579
0.426086932470637 0.969564022118432
0.43952091380748 0.965221986776995
0.453189094782928 0.960881659328402
0.467078038029133 0.95654311221107
0.481173273443554 0.952206417833704
0.495459295792205 0.947871648574087
0.509919582667252 0.943538876777874
0.524536600133318 0.939208174757381
0.539291829983671 0.934879614790383
0.554165784009939 0.930553269118901
0.569138040609838 0.926229209948004
0.584187267930614 0.921907509444597
0.599291270309222 0.917588239736223
0.614427020098656 0.913271472909854
0.629570713829965 0.90895728101069
0.644697812749691 0.904645736040956
0.659783108302704 0.900336909958703
0.674800771272459 0.896030874676601
0.689724426264568 0.891727702060746
0.704527208509181 0.887427463929456
0.719181846640916 0.883130232052073
0.7336607268443 0.878836078147766
0.747935983010269 0.874545073884335
0.76197956706336 0.870257290877013
0.77576334560571 0.86597280068727
0.78925917543836 0.861691674821622
0.802439005238175 0.857413984730435
0.815274954935985 0.853139801806733
0.827739421455561 0.848869197385007
0.83980516069221 0.844602242740025
0.85144539523453 0.84033900908564
0.862633897554162 0.836079567573604
0.873345098603844 0.831823989292379
0.883554170289741 0.827572345265953
0.89323713339651 0.82332470645265
0.902370937855696 0.819081143743949
0.910933567924737 0.814841727963304
0.918904119148268 0.810606529864953
0.926262899033445 0.806375620132746
0.932991498823594 0.802149069378961
0.939072888589822 0.797926948143126
0.944491482010792 0.793709326890843
0.949233224028046 0.789496276012608
0.953285647714033 0.785287865822644
0.956637953288197 0.781084166557718
0.959281055837088 0.776885248375976
0.961207654057116 0.772691181355769
0.96241226738876 0.768502035494484
0.962891294046737 0.764317880707376
0.962643036745308 0.760138786826401
0.96166774873777 0.755964823599049
0.959967647728311 0.751796060687183
0.957546949043094 0.747632567665873
0.954411867246834 0.743474414022238
0.950570636517048 0.739321669154284
0.946033499202945 0.735174402369749
0.940812713304643 0.731032682884939
0.934922528432789 0.726896579823581
0.928379179437853 0.722766162215667
0.92120085040557 0.718641498996299
0.913407655751022 0.71452265900454
0.905021591430726 0.710409710982266
0.896066503819895 0.706302723573021
0.886568029700516 0.702201765320864
0.876553553402157 0.698106904669232
0.86605213615942 0.694018209959797
0.85509446224216 0.689935749431321
0.843712758704987 0.68585959121852
0.831940731767211 0.68178980335093
0.819813478113891 0.677726453751765
0.8073674125118 0.673669610236787
0.794640171824305 0.669619340513175
0.781670535307558 0.665575712178395
0.768498322620782 0.661538792719068
0.755164308052865 0.657508649509849
0.74171011398841 0.653485349812297
0.728178120460575 0.649468960773759
0.714611355815462 0.645459549426242
0.701053402835901 0.641457182685302
0.687548287437993 0.637461927348919
0.674140383181767 0.63347385009639
0.660874299675252 0.62949301748721
0.647794786844634 0.625519495959965
0.634946624306818 0.621553351831221
0.622374526493078 0.617594651294419
0.610123034379881 0.613643460418768
0.598236422771265 0.609699845148145
0.586758595629158 0.605763871299991
0.57573299673672 0.601835604564217
0.565202509904191 0.597915110502104
0.555209374146555 0.59400245454521
0.54579508902788 0.590097701994277
0.537000335388728 0.586200918018145
0.528864887325 0.582312167652659
0.521427539141661 0.578431515799588
0.514726024617194 0.574559027225536
0.508796951029908 0.57069476656087
0.50367572599548 0.566838798298634
0.499396499047911 0.562991186793474
0.49599209674739 0.559151996260566
0.493493972169839 0.555321290774544
0.491932148607697 0.551499134268428
0.491335177328013 0.547685590532559
0.491730090077912 0.543880723213537
0.493142365255636 0.540084595813151
0.495595889106721 0.536297271687329
0.499112930559729 0.532518814045072
0.50371411077949 0.528749285947404
0.509418386703507 0.52498875030632
0.516243029200457 0.521237269883731
0.524203614692739 0.517494907290422
0.533314011526723 0.513761724985006
0.543586379681768 0.510037785272877
0.555031164936003 0.506323150305176
0.567657106286934 0.502617882077752
0.581471237548206 0.498922042430125
0.596478902139458 0.495235693044456
0.6126837615265 0.491558895444518
0.630087816806155 0.487891710994666
0.64869142333281 0.484234200898819
0.668493318726159 0.480586426199431
0.689490643170668 0.476948447776478
0.71167897321825 0.473320326346439
0.735052347117083 0.469702122461284
0.759603303879075 0.466093896507462
0.785322912975135 0.462495708704897
0.81220081797533 0.458907619105976
0.840225269988005 0.455329687594553
0.869383175373906 0.451761973884948
0.899660132174174 0.448204537520948
0.931040481317904 0.444657437874816
0.963507345438147 0.4411207341463
0.997042682933967 0.437594485361642
1.03162732856676 0.434078750372597
1.06724104982168 0.430573587855447
1.10386258866456 0.427079056310024
1.14146971966939 0.423595214058734
1.18003929231727 0.420122119245582
1.21954729041045 0.416659829835202
1.25996887439421 0.413208403611891
1.30127844153195 0.409767898178642
1.34344966774646 0.406338370956186
1.38645556810056 0.402919879182031
1.43026853775851 0.399512479909507
1.47486041232281 0.396116230006814
1.52020250743832 0.392731186156074
1.56626567871519 0.389357404852386
1.61302035956559 0.385994942402879
1.66043662038246 0.382643854925774
1.70848420422087 0.379304198349451
1.75713258487567 0.375976028411509
1.80635100025748 0.372659400657843
1.85610850917164 0.369354370441711
1.90637402199549 0.366060992922813
1.95711635593925 0.36277932306637
2.00830426287245 0.359509415642206
2.05990648293105 0.356251325223836
2.11189176942811 0.353005106187552
2.16422894048224 0.349770812711518
2.21688690074049 0.346548498774865
2.26983469118294 0.34333821815679
2.32304150754614 0.340140024435657
2.37647674801046 0.336953970988106
2.43011002850485 0.333780110988161
2.48391122836474 0.33061849740634
2.53785050223262 0.327469183008774
2.59189832362501 0.324332220356325
2.64602549337037 0.32120766180371
2.70020318120491 0.318095559498625
2.75440293103942 0.314995965380876
2.80859670036158 0.311908931181513
2.86275686227557 0.308834508421965
2.91685624280688 0.305772748413182
2.97086811985914 0.302723702254776
3.02476625861395 0.29968742083417
3.07852490728203 0.29666395482575
3.13211883060968 0.293653354690014
3.18552330260579 0.290655670672738
3.2387141382557 0.28767095280413
3.29166768351252 0.284699250897997
3.34436084519722 0.281740614550919
3.396771078285 0.278795093141411
3.44887641417266 0.275862735829109
3.50065544518355 0.272943591553944
3.55208735140801 0.270037709035326
3.60315188276678 0.267145136771331
3.65382938442864 0.264265923037892
3.70410077658488 0.261400115887995
3.75394757850378 0.258547763150872
3.80335188617307 0.255708912431209
3.85229639505925 0.252883611108347
3.90076437561683 0.250071906335493
3.94873969516729 0.247273845038932
3.9962067915633 0.244489473917246
4.0431506939098 0.241718839440532
4.08955699449021 0.238961987849628
4.13541186863218 0.236218965155341
4.18070204501862 0.233489817137678
4.22541482483655 0.230774589345085
4.26953805063852 0.228073327093682
4.31306012475412 0.225386075466513
4.35596997684853 0.222712879312786
4.39825708169111 0.220053783247131
4.43991142546096 0.217408831648852
4.48092352315503 0.214778068661188
4.52128438382205 0.212161538190574
4.56098552748353 0.209559283905912
4.60001894948491 0.206971349237837
4.63837713695257 0.204397777377997
4.6760530323765 0.20183861127833
4.71304004985043 0.199293893650348
4.74933203783974 0.19676366696442
4.78492329525933 0.194247973449071
4.81980853362238 0.191746855090271
4.85398289287296 0.189260353630735
4.88744190311443 0.186788510569231
4.92018150034871 0.184331367159879
4.95219798775263 0.181888964411473
4.98348805127741 0.179461343086785
5.01404872063647 0.177048543701896
5.0438773848881 0.17465060652551
5.07297175319682 0.172267571578291
5.10132987041527 0.169899478632186
5.12895007757455 0.167546367209768
5.15583102756169 0.165208276583574
5.18197164556628 0.162885245775448
5.20737114473312 0.160577313555895
5.23202898651666 0.158284518443426
5.25594489648272 0.156006898703923
5.27911882470999 0.153744492349993
5.30155096155085 0.151497337140341
5.32324169814925 0.149265470579134
5.34419164231783 0.147048929915378
5.3644015791748 0.144847752142296
5.38387248706234 0.14266197399671
5.40260549834797 0.140491631958426
5.42060191546709 0.138336762249631
5.43786317199168 0.136197400834281
5.45439084860123 0.134073583417508
5.47018663436529 0.131965345445017
5.48525234293126 0.129872722102501
5.49958987400088 0.127795748315049
5.51320122952422 0.125734458746564
5.52608847552473 0.123688887799189
5.53825375833805 0.121659069612726
5.54969926679358 0.119645038064069
5.56042724837529 0.117646826766641
5.57043997173869 0.115664469069831
5.57973974290591 0.113697998058436
5.58832886812525 0.111747446552112
5.59620967001961 0.109812847104821
5.60338445083794 0.107894232004296
5.60985550846775 0.105991633271493
5.61562510007381 0.104105082660065
5.62069545799439 0.102234611655824
5.6250687537829 0.100380251476222
5.62874711396029 0.0985420330698267
5.63173258442095 0.0967199871158054
5.63402714601509 0.0949141440234139
5.63563267929863 0.0931245339314879
5.6365509798421 0.0913511867079408
5.63678372339898 0.0895941319492647
5.63633248093239 0.087853398980037
5.63519868412141 0.0861290168524301
5.63338364003445 0.0844210143457274
5.630888496991 0.0827294199658426
5.62771425881879 0.0810542619448439
5.62386175104322 0.0793955682404831
5.6193316346851 0.0777533665357284
5.61412437274238 0.0761276842383034
5.60824024344999 0.0745185484802285
5.60167930703183 0.0729259861173688
5.59444141834401 0.071350023728986
5.58652619385578 0.0697906876172941
5.57793302359159 0.0682480038070211
5.56866103831171 0.0667219980449743
5.55870912066694 0.065212695799611
5.54807587250626 0.0637201222606126
5.53675962515427 0.0622443023384653
5.52475840681106 0.0607852606640435
5.51206995180875 0.0593430215881988
5.49869166802004 0.0579176091813545
5.48462064501445 0.0565090472331024
5.46985362137555 0.0551173592518069
5.45438699159114 0.0537425684642124
5.43821677320885 0.0523846978150555
5.42133861231878 0.0510437699666817
5.40374775040211 0.0497198072986683
5.38543902822789 0.0484128319074495
5.36640685226471 0.0471228656059488
5.34664519679058 0.0458499299232142
5.32614756969595 0.0445940461040591
5.30490701253472 0.043355235108708
5.28291606550699 0.0421335176124462
5.2601667651789 0.040928914005275
5.23665060835065 0.0397414443915715
5.21235854702651 0.038571128589753
5.18728095079034 0.0374179861319461
5.16140759849555 0.0362820362636609
5.13472763856754 0.0351632979434693
5.10722957662405 0.0340617898426896
5.07890123281136 0.032977530345074
5.049729724159 0.0319105375465019
5.01970141748865 0.0308608292546783
4.98880190456524 0.0298284229888362
4.95701594820395 0.0288133359794444
4.92432744704632 0.0278155851679197
4.89071937088632 0.0268351872063448
4.856173709901 0.0258721584571894
4.82067139268319 0.0249265149930381
4.78419221153671 0.0239982725963212
4.74671471274987 0.0230874467590522
4.70821608473041 0.0221940526825686
4.66867200418671 0.0213181052772786
4.62805646686112 0.0204596191624118
4.58634156500459 0.0196186086657759
4.54349723082652 0.0187950878235168
4.49949090957984 0.0179890703798847
4.45428717331033 0.0172005697870051
4.407847239796 0.0164295992046536
4.36012839865008 0.0156761715000367
4.31108330931461 0.0149402992475767
4.26065916300325 0.0142219947287024
4.20879667262228 0.0135212699316435
4.15542887184409 0.0128381365512311
4.10047968498024 0.0121726059887018
4.04386223630243 0.0115246893515085
3.98547685480052 0.0108943974531337
3.92520872732827 0.0102817408129102
3.86292514433613 0.00968672965584465
3.79847226985413 0.00910937391244746
3.73167135798896 0.00854968321856715
3.6623143179446 0.00800766691522863
3.59015851399027 0.00748333404847867
3.51492066387789 0.00697669336923361
3.4362696732558 0.00648775333313419
3.35381823240869 0.00601652210040411
3.26711297129433 0.00556300753571368
3.17562301063305 0.00512721720804901
3.07872675799016 0.00470915839058525
2.97569701718354 0.00430883806056543
2.86568471731041 0.00392626289918396
2.74770235588407 0.003561439291475
2.62060936818999 0.00321437332620611
2.48310424420782 0.00288507079577671
2.33373238284832 0.00257353719612098
2.17092702019697 0.00227977772661639
1.99311434877853 0.00200379728999704
1.7989383706769 0.00174560049227177
1.58769728393365 0.00150519164264713
1.36012783815229 0.00128257475345551
1.11968100778868 0.00107775354008848
0.874244881938792 0.000890731420934153
0.637513198245574 0.000721511517320808
0.427672287876067 0.000570096653464356
0.260939304258629 0.000436489356421657
0.143354972598889 0.000320691856047494
0.0695499482448742 0.000222706084958421
0.0285297471855669 0.000142533678499579
0.00902858100791926 8.01759747182661e-05
0.00178332459128145 3.56340143405866e-05
0.000111452708970113 8.90854075521445e-06
};
\addplot [semithick, color2, forget plot]
table {%
0.246005296896386 1.09391679796331
0.254443065784275 1.0894387172663
0.263243819986327 1.08496074867581
0.272408790646404 1.08048296692743
0.281938476887314 1.07600544675364
0.291832611166151 1.07152826288255
0.302090136099217 1.06705149003665
0.312709172334623 1.0625752029316
0.323686999338126 1.05809947627492
0.335020026513822 1.05362438476479
0.346703778521052 1.04915000308879
0.35873287048132 1.04467640592266
0.371100998379936 1.04020366792903
0.383800918795653 1.0357318637562
0.396824445377668 1.03126106803688
0.410162433693202 1.02679135538697
0.423804784256894 1.02232280040427
0.437740433121694 1.01785547766726
0.451957361700687 1.01338946173387
0.466442593589338 1.00892482714021
0.481182211859945 1.00446164839933
0.496161362356121 1
0.511364278619068 0.99553995640543
0.526774291996681 0.991081592052058
0.542373864388142 0.986624981348294
0.558144605274574 0.982170198673278
0.574067312353794 0.977717318375643
0.590121995399653 0.973266414772271
0.606287924721485 0.968817562147055
0.622543661643829 0.964370834749657
0.638867114598302 0.959926306794268
0.655235576084537 0.955484052458375
0.671625785730494 0.951044145881516
0.688013973331827 0.946606661164047
0.704375928657549 0.942171672365904
0.720687049731073 0.937739253505367
0.736922418674666 0.933309478557824
0.753056854669228 0.92888242145454
0.76906499489335 0.924458156081416
0.784921351534429 0.920036756277762
0.800600397043841 0.915618295835064
0.816076623899886 0.91120284849575
0.831324633118925 0.90679048795196
0.846319196139672 0.902381287844317
0.86103534545302 0.897975321760697
0.875448437305661 0.893572663235003
0.889534243446135 0.889173385745935
0.903269013623931 0.884777562715764
0.916629567072169 0.880385267509109
0.929593353582019 0.875996573431709
0.94213854386885 0.871611553729204
0.954244088200021 0.867230281585908
0.96588980396006 0.86285283012359
0.977056430799856 0.858479272400255
0.987725714659397 0.854109681408922
0.997880458065121 0.849744130076404
1.00750459959604 0.845382691262098
1.01658325842099 0.841025437756762
1.02510280786342 0.836672442281304
1.03305091369872 0.832323777485566
1.0404166008027 0.827979515947114
1.04719028412542 0.823639730170023
1.05336382808082 0.819304492583672
1.05893056927099 0.814973875541531
1.06388536765553 0.810647951319954
1.06822462083985 0.806326792116976
1.07194630667577 0.802010470051103
1.07504998875407 0.797699057160113
1.07753684966958 0.793392625399852
1.07940968719447 0.789091246643029
1.08067293853014 0.784794992678026
1.08133266706391 0.78050393520769
1.08139657719364 0.776218145848142
1.08087399199945 0.771937696127579
1.07977585847176 0.767662657485084
1.07811471626155 0.763393101269429
1.07590469398648 0.759129098737887
1.07316146894092 0.754870721055042
1.06990225485953 0.750618039291602
1.06614575347059 0.746371124423211
1.0619121333795 0.742130047329266
1.05722297433704 0.737894878791736
1.05210123868891 0.733665689493976
1.04657120803407 0.729442550019549
1.04065844777174 0.725225530851053
1.03438973765669 0.721014702368935
1.02779303002328 0.716810134850325
1.02089737486057 0.712611898467861
1.01373287247094 0.708420063288513
1.00633059396584 0.70423469927242
0.998722529375247 0.70005587627172
0.990941504515113 0.695883664029381
0.983021125335728 0.691718132178044
0.974995692022384 0.687559350238855
0.966900140614111 0.683407387620305
0.958769955238809 0.679262313617074
0.950641107866739 0.675124197408876
0.942549969644659 0.670993108059299
0.934533249654386 0.666869114514657
0.926627906515573 0.662752285602836
0.918871086890427 0.65864269003215
0.911300037736134 0.654540396390189
0.903952045699647 0.650445473142677
0.896864351023523 0.646357988632328
0.890074088609158 0.642278011077709
0.883618204248125 0.638205608572096
0.877533397873398 0.634140849082341
0.871856042886437 0.630083800447739
0.866622132252968 0.626034530378891
0.861867201574603 0.621993106456578
0.857626278663729 0.617959596130631
0.853933810990955 0.613934066718807
0.850823619293353 0.609916585405665
0.848328829293795 0.605907219241442
0.846481829854939 0.60190603514094
0.845314209810244 0.597913099882401
0.844856720849738 0.5939284801064
0.845139219748038 0.589952242314729
0.846190636357402 0.585984452869288
0.848038921174674 0.582025177990977
0.850711018589974 0.578074483758592
0.854232820100189 0.574132436107718
0.858629142900674 0.570199100829637
0.863923688796673 0.566274543570221
0.870139028204352 0.562358829828842
0.877296564795813 0.558452024957275
0.8854165248707 0.554554194158611
0.89451792753817 0.550665402486168
0.904618579540135 0.546785714842403
0.915735050611021 0.542915195977829
0.927882673712371 0.539053910489939
0.941075525700196 0.535201922822121
0.955326432454324 0.531359297262589
0.97064695455957 0.527526097943303
0.987047397286093 0.523702388838907
1.00453680096297 0.519888233765654
1.02312295553755 0.516083696380345
1.04281239541376 0.512288840179265
1.06361041836284 0.508503728497124
1.08552108440766 0.504728424506
1.1085472387231 0.500962991214283
1.13269051412876 0.497207491465626
1.15795135778355 0.493461987937895
1.1843290369815 0.489726543142123
1.2118216692414 0.486001219421464
1.24042623103423 0.48228607895016
1.2701385909451 0.478581183732493
1.30095352097457 0.47488659560176
1.3328647323374 0.471202376219234
1.36586488896684 0.467528587073138
1.39994564572765 0.46386528947762
1.43509766364731 0.460212544571726
1.47131065022313 0.456570413318382
1.50857337606343 0.452938956503376
1.54687371690476 0.449318234734346
1.58619867134175 0.445708308439762
1.62653440425037 0.442109237867926
1.66786626524795 0.438521083085959
1.71017883324213 0.434943903978802
1.75345593525466 0.431377760248219
1.79768069185726 0.427822711411793
1.84283553607106 0.424278816801941
1.88890225937205 0.42074613556492
1.93586203042374 0.417224726659837
1.9836954413732 0.413714648857673
2.03238252619811 0.410215960740293
2.08190280706831 0.406728720699474
2.13223531200224 0.403252986935929
2.18335862117223 0.399788817458336
2.23525088363456 0.396336270082368
2.28788986338818 0.392895402429732
2.3412529549475 0.389466271927202
2.39531722894473 0.386048935805665
2.45005944647112 0.382643451099164
2.50545610412011 0.379249874643947
2.56148344684874 0.375868263077516
2.61811751231653 0.372498672837686
2.67533414218325 0.36914116016164
2.73310902567432 0.365795781084988
2.79141770927678 0.362462591440839
2.8502356392943 0.359141646858863
2.90953816976499 0.355833002764365
2.96930060412576 0.352536714377358
3.02949820124962 0.349252836711646
3.09010621602655 0.345981424573901
3.15109990362195 0.342722532562748
3.21245455903132 0.33947621506786
3.27414551935448 0.336242526269044
3.33614820224943 0.333021520135338
3.39843810616357 0.329813250424112
3.46099084775177 0.32661777068017
3.52378216025002 0.323435134234858
3.58678792968633 0.320265394205168
3.64998419131345 0.317108603492859
3.71334716464448 0.313964814783571
3.77685324803242 0.310834080545944
3.84047905264642 0.307716453030744
3.90420139505921 0.304611984269991
3.96799733014186 0.301520726076091
4.03184414175392 0.29844273004097
4.09571937460331 0.295378047535214
4.15960082320218 0.292326729707211
4.2234665626418 0.289288827482297
4.28729493580913 0.286264391561907
4.35106458315774 0.28325347242273
4.41475442808412 0.280256120315863
4.47834370582991 0.277272385265976
4.54181194721266 0.274302317070473
4.60513900662956 0.271345965298667
4.66830504422339 0.268403379290946
4.73129055297801 0.265474608157954
4.79407633940272 0.26255970077977
4.85664354975195 0.259658705805092
4.91897364917171 0.256771671650425
4.98104844731568 0.253898646499274
5.04285007614273 0.251039678301337
5.10436101468667 0.24819481477171
5.16556406554391 0.245364103390085
5.22644237900078 0.24254759139996
5.28697942826787 0.239745325807853
5.34715903303181 0.236957353382512
5.40696533353738 0.234183720654139
5.46638281352459 0.231424473913611
5.52539627323191 0.228679659211711
5.58399085177062 0.225949322358353
5.64215199905536 0.223233508921823
5.69986549781113 0.220532264228018
5.75711743453848 0.217845633359685
5.81389422104697 0.215173661155675
5.87018256457095 0.212516392210189
5.92596948881593 0.209873870872039
5.98124230331424 0.207246141243901
6.03598862414874 0.204633247181588
6.09019634248349 0.202035232293308
6.14385364500571 0.199452139938945
6.19694898176008 0.196884013229329
6.24947108624218 0.194330895025521
6.30140894267601 0.191792827938094
6.35275180584101 0.189269854326426
6.40348916777817 0.186762016297989
6.45361077732266 0.184269355707647
6.50310660632707 0.181791914156959
6.55196686899214 0.179329732993486
6.60018198765932 0.176882853310096
6.64774261194177 0.174451315944282
6.69463958404816 0.172035161477481
6.74086395778681 0.169634430234393
6.78640696359337 0.167249162282313
6.83126002730163 0.164879397430457
6.87541473484446 0.1625251752293
6.91886285093851 0.160186534969919
6.96159628354626 0.157863515683332
7.00360710232464 0.155556156139848
7.04488750292414 0.153264494848423
7.08542982531454 0.150988570056015
7.12522651791465 0.148728419746945
7.16427015574983 0.146484081642263
7.20255340445286 0.14425559319912
7.24006903830865 0.142042991610144
7.27680990421811 0.139846313802815
7.31276893948368 0.137665596438851
7.34793913568968 0.135500875913599
7.38231355645553 0.133352188355423
7.41588530122942 0.131219569625101
7.44864752285112 0.129103055315232
7.48059339137506 0.127002680749637
7.51171611146663 0.124918480982769
7.54200888628277 0.122850490799131
7.57146493460806 0.120798744712696
7.60007745477401 0.118763276966327
7.62783964161744 0.116744121531207
7.65474465046288 0.114741312106276
7.68078561383262 0.112754882117662
7.70595560552891 0.110784864718127
7.73024765704025 0.108831292786516
7.75365472172134 0.106894198927201
7.77616969089044 0.104973615469545
7.79778535813719 0.103069574467355
7.81849443508997 0.101182107698355
7.83828951581133 0.0993112466636484
7.85716309221569 0.0974570225871955
7.87510751854163 0.0956194664152927
7.89211502631214 0.093798608816055
7.90817768895862 0.0919944801789049
7.92328743630593 0.0902071106140647
7.93743601927532 0.0884365299520541
7.95061502382873 0.0866827677431925
7.96281583575401 0.0849458532571057
7.9740296540063 0.083225815482237
7.98424745555185 0.0815226831253645
7.99346000803929 0.0798364846111207
8.00165783467181 0.0781672480815191
8.00883122611682 0.0765150013954837
8.01497020537493 0.0748797721283848
8.0200645388404 0.0732615875715783
8.02410370111438 0.0716604747319503
8.02707688510265 0.0700764603314665
8.02897296673339 0.0685095708067261
8.02978051398518 0.066959832308521
8.02948775141485 0.0654272707013981
8.02808256798755 0.0639119115632293
8.02555248136184 0.0624137801847837
8.02188464434302 0.0609329015693051
8.01706580880173 0.059469300432096
8.01108233061911 0.0580230012001037
8.003920133116 0.0565940280115136
7.99556471025781 0.0551824047153458
7.98600108947116 0.0537881548710578
7.97521383289992 0.0524113017481499
7.96318699939846 0.0510518683257787
7.94990414357844 0.0497098772923718
7.93534827677585 0.0483853510452504
7.91950186358109 0.0470783116902549
7.90234678151713 0.045788781041376
7.88386431465031 0.0445167806203911
7.86403511165223 0.0432623316565045
7.84283917606764 0.0420254550859931
7.82025582231422 0.0408061715518577
7.79626366198819 0.0396045014034777
7.7708405572304 0.038420464696272
7.7439636022751 0.0372540811913636
7.71560907332894 0.0361053703552508
7.68575240420809 0.0349743513594815
7.65436813142261 0.0338610430803336
7.62142986216699 0.0327654640984996
7.58691021250157 0.0316876326987771
7.55078076488753 0.030627566869763
7.5130119960288 0.0295852843035539
7.47357321935457 0.0285608023954501
7.43243249672743 0.0275541382436659
7.38955655831786 0.026565308649044
7.34491068860053 0.0255943301147753
7.2984586112054 0.0246412188461227
7.25016233363118 0.0237059907501518
7.19998197724207 0.0227886614354645
7.14787555603952 0.0218892462119391
7.0937987210398 0.0210077600904741
7.03770443541303 0.0201442177827387
6.97954258717692 0.019298633700926
6.91925950530756 0.0184710219575134
6.85679737447335 0.0176613963650272
6.79209351388171 0.016869770435811
6.72507950242456 0.0160961573818013
6.65568011406999 0.0153405701143062
6.58381203124825 0.0146030212437907
6.50938229718412 0.0138835230796653
6.43228645899587 0.0131820876300816
6.35240635695772 0.0124987266017307
6.26960749343803 0.0118334513996492
6.18373592650357 0.0111862731270275
6.09461459879163 0.0105572025850256
6.00203902708937 0.00994625027259192
5.90577223208271 0.00935342638628866
5.80553879884295 0.00877874082012183
5.70101790382402 0.00822220316537503
5.59183514288968 0.0076838227104509
5.47755293905789 0.00716360844071469
5.35765928853014 0.00666156903834521
5.23155456903493 0.00617771288218962
5.09853610493447 0.0057120480476234
4.95778023467672 0.00526458230641606
4.8083216590739 0.00483532312660097
4.64903018009313 0.00442427767235095
4.4785853244809 0.00403145280385869
4.29545056789139 0.00365685507722204
4.09785062990791 0.00330049074433491
3.88375937414292 0.00296236575278294
3.65091235805179 0.00264248574574385
3.39687109184213 0.00234085606189347
3.11918757136805 0.00205748173531681
2.81575577017665 0.0017923674954239
2.48549342436005 0.00154551776687079
2.12956732594547 0.0013169366694857
1.753386707934 0.00110662801820056
1.36929766648615 0.000914595322986744
0.998729065571 0.000740841788797144
0.670152337655392 0.000585370315512244
0.408984778337511 0.000448183497892181
0.224737150774489 0.00032928362553257
0.109052091019775 0.000228672682827383
0.0447392265643321 0.000146352348934874
0.0141593764720094 8.23239977504401e-05
0.00279688384756139 3.65886978826498e-05
0.000174801050897774 9.14721263656673e-06
};
\addplot [semithick, color3, forget plot]
table {%
0.2438610553315 1.09881757223797
0.253195858021717 1.09431942962883
0.262951293852791 1.08982139962845
0.273126685156714 1.08532355730724
0.2837205524891 1.08082597773247
0.294730591368914 1.07632873596705
0.306153662762243 1.07183190706823
0.317985773546945 1.06733556608638
0.330222072103436 1.06283978806373
0.342856832974645 1.0583446480331
0.355883457890954 1.05385022101667
0.369294465154213 1.04935658202474
0.383081496367486 1.04486380605442
0.39723531072392 1.04037196808844
0.411745798018111 1.03588114309388
0.42660197805778 1.03139140602089
0.441792020095794 1.02690283180149
0.457303247634087 1.02241549534828
0.473122164170015 1.0179294715532
0.489234463486384 1.01344483528628
0.505625061964268 1.0089616613944
0.522278114223182 1.00448002470004
0.539177051811838 1
0.556304604157727 0.995521662064203
0.573642843427389 0.991045085634408
0.591173210548597 0.986570345422974
0.608876565967813 0.98209751611162
0.626733220333379 0.977626672350168
0.644722990782976 0.973157888755304
0.662825235804386 0.96869123990933
0.681018916589284 0.964226800358922
0.699282635647486 0.95976464461388
0.717594702417847 0.955304847145891
0.735933175087282 0.950847482387281
0.754275929971928 0.946392624729778
0.772600705649487 0.941940348523265
0.790885175373183 0.937490728074542
0.809106992859501 0.933043837646086
0.827243866824888 0.928599751454811
0.845273607755492 0.924158543670828
0.863174203815261 0.919720288416211
0.880923867537788 0.915285059763755
0.898501112183167 0.910852931735743
0.91588479776824 0.90642397830271
0.93305420697056 0.901998273382209
0.949989089501506 0.897575890837574
0.966669736771161 0.893156904476692
0.983077023853471 0.888741388050769
0.999192481944313 0.884329415253098
1.01499833708179 0.879921059717831
1.030477579788 0.875516395018748
1.04561399987865 0.871115494668033
1.06039225223496 0.866718432115041
1.07479788707506 0.862325280745078
1.08881741140117 0.857936113878174
1.10243831395754 0.853551004767858
1.11564912177935 0.849170026599936
1.12843941935103 0.844793252491272
1.14079989955984 0.840420755488564
1.15272237688895 0.836052608567129
1.164199832256 0.831688884629681
1.1752264197343 0.827329656505116
1.18579750524171 0.822974996947298
1.19590966641749 0.818624978633842
1.2055607247575 0.814279674164902
1.21474973870145 0.809939156061961
1.22347702921171 0.80560349676662
1.23174416610698 0.801272768639387
1.23955398679192 0.79694704395847
1.24691057576148 0.792626394918573
1.25381927692389 0.788310893629689
1.26028666640344 0.784000612115896
1.26632055844376 0.779695622314158
1.27192997198141 0.77539599607312
1.27712513019685 0.771101805151914
1.28191742117793 0.766813121218954
1.28631939179094 0.76253001585075
1.29034470256274 0.758252560530703
1.29400811626008 0.753980826647921
1.29732544776149 0.749714885496021
1.30031354735721 0.745454808271941
1.30299024627764 0.741200666074754
1.30537433574437 0.736952529904478
1.30748550817682 0.732710470660895
1.30934433245632 0.728474559142363
1.31097219184425 0.724244866044637
1.31239125593797 0.720021461959692
1.31362441579537 0.715804417374537
1.31469525318684 0.711593802670047
1.31562797356489 0.707389688119784
1.31644737326976 0.703192143888823
1.31717877101349 0.699001240032585
1.31784797360017 0.694817046495666
1.31848120650652 0.690639633110666
1.31910507874978 0.686469069597031
1.31974651315164 0.682305425559883
1.32043271093462 0.67814877048886
1.32119108224713 0.673999173756959
1.3220492109964 0.669856704619374
1.32303478636192 0.665721432212343
1.32417556830104 0.661593425551993
1.32549932028322 0.657472753533189
1.32703377612592 0.653359484928383
1.32880657450464 0.649253688386467
1.3308452275644 0.645155432431628
1.3331770575755 0.641064785462201
1.33582916758901 0.636981815749533
1.33882838067313 0.632906591436838
1.34220121292566 0.628839180538065
1.34597381563148 0.624779650936756
1.35017195098592 0.620728070384921
1.35482093745846 0.616684506501901
1.35994562848199 0.612649026773244
1.36557036094945 0.608621698549575
1.3717189371419 0.604602589045472
1.37841457674049 0.600591765338349
1.38567990201417 0.596589294367332
1.39353689351582 0.592595242932141
1.40200687867745 0.588609677691981
1.41111049108786 0.58463266516442
1.42086766253208 0.580664271724291
1.43129758596468 0.576704563602573
1.44241871103252 0.572753606885293
1.45424871069147 0.568811467512418
1.46680448016382 0.564878211276759
1.48010210720407 0.560953903822869
1.49415687441882 0.557038610645951
1.50898323303432 0.553132397090762
1.52459480856541 0.549235328350524
1.54100437784113 0.545347469465835
1.55822387795792 0.541468885323586
1.5762643865666 0.537599640655872
1.59513613381481 0.533739800038919
1.61484848571338 0.529889427892003
1.63540995897083 0.526048588476374
1.6568282072261 0.522217345894183
1.67911003859431 0.518395764087416
1.70226140461976 0.514583906836822
1.72628742036573 0.510781837760852
1.75119235580489 0.506989620314597
1.77697965825732 0.503207317788727
1.80365194594967 0.499434993308436
1.83121103267612 0.495672709832386
1.85965792331412 0.491920530151663
1.88899284046845 0.488178516888721
1.91921522172637 0.48444673249634
1.95032374805628 0.480725239256587
1.98231634263507 0.477014099279772
2.01519020073355 0.473313374503412
2.0489417898657 0.469623126691199
2.08356688105868 0.465943417431969
2.11906055003248 0.462274308138674
2.15541720966712 0.458615860047354
2.19263061203138 0.45496813421612
2.23069388181159 0.451331191524132
2.26959951901458 0.447705092670584
2.30933943319184 0.444089898173689
2.34990494659015 0.440485668369671
2.39128682900897 0.436892463411758
2.43347530119489 0.433310343269177
2.47646007020445 0.429739367726154
2.52023033287656 0.426179596380916
2.56477481149923 0.422631088644696
2.61008175722988 0.41909390374074
2.6561389859111 0.415568100703323
2.7029338813236 0.412053738376759
2.75045343100791 0.408550875414422
2.79868422916234 0.405059570277766
2.84761251243141 0.401579881235348
2.89722416230313 0.398111866361858
2.9475047407483 0.394655583537148
2.99843949197498 0.391211090445267
3.05001337779479 0.387778444573497
3.10221107870731 0.384357703211396
3.15501702895323 0.380948923449837
3.20841541676146 0.377552162180063
3.26239021898125 0.37416747609273
3.3169252004644 0.370794921676964
3.37200394825144 0.367434555219418
3.4276098700675 0.364086432803334
3.48372622788157 0.360750610307603
3.54033613541307 0.357427143405837
3.59742259117131 0.354116087565439
3.65496847488632 0.350817498046672
3.7129565799092 0.347531429901746
3.77136960863364 0.344257937973889
3.8301902043015 0.340997076896439
3.88940094527425 0.337748901091932
3.94898437617674 0.334513464771188
4.00892300098528 0.331290821932411
4.06919931355442 0.328081026360289
4.12979578964586 0.32488413162509
4.19069491671965 0.321700191081774
4.25187918482918 0.318529257869102
4.31333111568874 0.315371384908744
4.37503325249802 0.312226624904403
4.43696818836813 0.309095030340929
4.49911855495902 0.305976653483448
4.56146705023561 0.302871546376485
4.62399642597824 0.2997797608431
4.68668951490358 0.296701348484021
4.74952921714385 0.29363636067678
4.81249852667935 0.290584848574862
4.87558051678243 0.287546863106845
4.93875836580365 0.284522454975555
5.0020153414964 0.281511674657215
5.0653348262504 0.278514572400605
5.12870030041135 0.275531198226226
5.19209536693413 0.27256160192546
5.25550373374637 0.269605833059743
5.31890923779082 0.266663940959734
5.38229582648084 0.263735974724498
5.44564758116468 0.260821983220679
5.50894869760952 0.257922015081689
5.5721835090552 0.255036118706896
5.63533646585708 0.252164342260817
5.6983921579528 0.249306733672308
5.76133529367723 0.246463340633775
5.82415072177984 0.243634210600367
5.88682340943633 0.240819390789191
5.94933846384893 0.238018928178521
6.01168110951819 0.235232869507016
6.07383670939489 0.232461261272938
6.13579074145179 0.229704149733375
6.19752881941537 0.226961580903475
6.25903666863636 0.224233600555669
6.32030014652494 0.221520254218914
6.38130521777824 0.218821587177931
6.44203797445804 0.21613764447245
6.50248461064194 0.213468470896454
6.56263144211452 0.210814110997438
6.62246488051192 0.208174609075661
6.68197145273862 0.20555000918341
6.74113777454264 0.20294035512426
6.79995056968291 0.200345690452346
6.85839664302269 0.197766058471638
6.91646289940448 0.195201502235215
6.97413631635431 0.192652064544547
7.03140396269295 0.190117787948781
7.08825297085488 0.187598714744033
7.14467055523336 0.185094886972677
7.20064398414147 0.182606346422649
7.25616059795815 0.180133134626748
7.31120778077571 0.177675292861938
7.36577297833811 0.175232862148666
7.41984366935116 0.172805883250175
7.47340738326512 0.17039439667182
7.52645167136278 0.167998442660398
7.57896412429927 0.165618061203472
7.63093234295924 0.163253292028705
7.68234395586348 0.160904174603198
7.73318658983377 0.158570748132828
7.78344788716766 0.156253051561597
7.83311547617872 0.153951123570983
7.88217698820614 0.15166500257929
7.93062002801998 0.149394726741009
7.97843219063981 0.147140333946182
8.02560103163792 0.144901861819771
8.07211408379422 0.142679347721024
8.11795882736547 0.14047282874286
8.1631227064838 0.138282341711243
8.20759309935182 0.136107923184569
8.25135733453381 0.133949609453059
8.29440266108093 0.13180743653815
8.33671626461468 0.129681440191895
8.37828523745098 0.127571655896366
8.41909659448192 0.125478118863063
8.45913724333025 0.123400864032323
8.49839399996253 0.121339926072743
8.53685355886261 0.119295339380593
8.57450250841601 0.117267138079251
8.61132730112796 0.115255356018627
8.6473142687239 0.113260026774599
8.68244959242781 0.111281183648455
8.71671931774859 0.109318859666336
8.7501093248105 0.107373087578686
8.78260534280444 0.1054438998597
8.81419292039388 0.103531328706791
8.84485743980663 0.101635406040046
8.87458408728521 0.099756163501693
8.90335786679102 0.0978936324555782
8.93116357048598 0.0960478439866375
8.95798579195652 0.09421882890038
8.98380889677733 0.0924066177223734
9.0086170352208 0.0906112406977347
9.03239411284221 0.0888327277906249
9.05512380261592 0.0870711086837496
9.07678951551921 0.0853264127778632
9.09737441203214 0.0835986691912782
9.11686137269991 0.0818879067593794
9.13523300890585 0.0801941540341426
9.15247163337629 0.0785174392836582
9.16855927013374 0.0768577904916588
9.18347762489424 0.0752152353570531
9.1972080941079 0.0735898012934629
9.20973173518313 0.0719815154287658
9.22102927447979 0.0703904046046426
9.23108107730603 0.0688164953761292
9.23986715474295 0.0672598140111735
9.24736713330095 0.0657203864901963
9.25356026042164 0.0641982385056591
9.25842537371506 0.0626933954616342
9.26194090494472 0.0612058824733805
9.26408484869139 0.0597357243669257
9.26483476464634 0.0582829456786504
9.26416774556214 0.0568475706548797
9.26206041758238 0.055429623251478
9.25848890730933 0.0540291271334496
9.25342883991882 0.0526461056745427
9.24685530508732 0.0512805819568613
9.23874285258066 0.0499325787704774
9.22906545678144 0.048602118613053
9.21779650937795 0.0472892236894633
9.20490878216602 0.045993915911426
9.19037441635519 0.0447162168971366
9.17416488324115 0.0434561479709068
9.15625096961011 0.0422137301628087
9.13660273573987 0.040988984208324
9.11518949616843 0.0397819305479979
9.0919797743339 0.0385925893270982
9.06694127776451 0.0374209803952781
9.04004084834756 0.0362671233062463
9.01124443059137 0.0351310373174397
8.98051701599376 0.0340127413897025
8.94782260236246 0.032912254186969
8.91312412985061 0.0318295940759533
8.87638342809074 0.0307647791258416
8.83756113992853 0.0297178271079915
8.79661665107759 0.0286887554956346
8.75350799486246 0.0276775814635858
8.70819175566504 0.0266843218879559
8.66062294358127 0.0257089933458703
8.61075485723701 0.0247516121151924
8.55853891023163 0.0238121941742513
8.50392443014998 0.0228907552015762
8.44685840789106 0.0219873105756338
8.38728519670398 0.0211018753745719
8.32514613993381 0.0202344643759683
8.26037911556479 0.0193850920565831
8.19291797661191 0.018553772592118
8.1226918622511 0.0177405198569797
8.04962435742696 0.0169453474240474
7.97363246086651 0.0161682685644475
7.89462533647478 0.0154092962473309
7.81250279133519 0.014668443139658
7.72715345079927 0.0139457216059858
7.63845255540851 0.0132411437082624
7.54625934266776 0.0125547212056254
7.45041391719185 0.0118864655542063
7.35073355920737 0.011236387906938
7.24700834841295 0.0106044991133698
7.13899602957761 0.00999080971948588
7.02641596084287 0.00939532996752921
6.90894202967381 0.0088180697958312
6.7861943267386 0.00825903883864463
6.65772939649356 0.00771824642598443
6.523028788382 0.00719570158347049
6.38148563807059 0.00669141303217799
6.23238893940672 0.00620538918849157
6.07490516185813 0.00573763816396455
5.90805690188648 0.00528816776518418
5.7306983254677 0.0048569854936408
5.54148752595892 0.00444409854560291
5.33885640961413 0.00404951381199701
5.12098014616237 0.00367323787829245
4.88575034066077 0.00331527702439177
4.63076088581531 0.00297563722452595
4.35332322859942 0.00265432414715428
4.05054322611602 0.00235134315486999
3.71951737274479 0.0020666993043109
3.35775147819283 0.00180039734607495
2.96397232058417 0.00155244172464072
2.53958599518127 0.00132283657829338
2.09105058701459 0.00111158573905585
1.6330843783115 0.000918692732624263
1.19122391594709 0.000744160778309775
0.799400816444298 0.000587992788984407
0.487920243644593 0.000450191371032887
0.268142025336743 0.000330758824308274
0.130125960178155 0.000229697142094673
0.0533884831465934 0.00014700801107301
0.0168974920326369 8.26928112937679e-05
0.00333782502216258 3.67526161529062e-05
0.000208611656895039 9.18819237511504e-06
};
\addplot [semithick, color4, forget plot]
table {%
0.213593155780595 1.09391679796331
0.223356595371702 1.0894387172663
0.233589043124799 1.08496074867581
0.244289356294947 1.08048296692743
0.255455625967232 1.07600544675364
0.267085162444191 1.07152826288255
0.279174494213305 1.06705149003665
0.291719356994924 1.0625752029316
0.304714697566467 1.05809947627492
0.31815466670493 1.05362438476479
0.332032628011646 1.04915000308879
0.346341155011174 1.04467640592266
0.361072045073179 1.04020366792903
0.37621632071297 1.0357318637562
0.391764248845222 1.03126106803688
0.407705346269032 1.02679135538697
0.424028404223367 1.02232280040427
0.440721498120998 1.01785547766726
0.457772017176942 1.01338946173387
0.47516667828583 1.00892482714021
0.492891560723797 1.00446164839933
0.510932123899396 1
0.529273246845422 0.99553995640543
0.547899249647229 0.991081592052058
0.566793937382301 0.986624981348294
0.585940624903436 0.982170198673278
0.605322184866103 0.977717318375643
0.624921075410099 0.973266414772271
0.644719391875952 0.968817562147055
0.664698896896201 0.964370834749657
0.684841075312774 0.959926306794268
0.705127166212485 0.955484052458375
0.725538220382577 0.951044145881516
0.746055133818014 0.946606661164047
0.766658707169679 0.942171672365904
0.787329680021051 0.937739253505367
0.808048791766825 0.933309478557824
0.8287968160833 0.92888242145454
0.849554622546872 0.924458156081416
0.870303210715807 0.920036756277762
0.891023771885214 0.915618295835064
0.911697722102365 0.91120284849575
0.932306763378455 0.90679048795196
0.952832915136415 0.902381287844317
0.973258574261607 0.897975321760697
0.993566544341911 0.893572663235003
1.01374009398234 0.889173385745935
1.03376298332633 0.884777562715764
1.05361952004684 0.880385267509109
1.07329458264094 0.875996573431709
1.09277367363045 0.871611553729204
1.11204293919604 0.867230281585908
1.13108921906262 0.86285283012359
1.14990006209988 0.858479272400255
1.16846377254542 0.854109681408922
1.18676942122376 0.849744130076404
1.2048068877691 0.845382691262098
1.22256686718118 0.841025437756762
1.24004090779208 0.836672442281304
1.25722141305127 0.832323777485566
1.27410167496214 0.827979515947114
1.29067587094182 0.823639730170023
1.30693909272107 0.819304492583672
1.32288733818682 0.814973875541531
1.33851753564576 0.810647951319954
1.3538275306953 0.806326792116976
1.36881610590219 0.802010470051103
1.38348296285089 0.797699057160113
1.39782873720659 0.793392625399852
1.41185497605196 0.789091246643029
1.4255641486117 0.784794992678026
1.43895961903193 0.78050393520769
1.4520456529266 0.776218145848142
1.46482738595788 0.771937696127579
1.4773108263373 0.767662657485084
1.48950281950523 0.763393101269429
1.50141104703395 0.759129098737887
1.5130439876434 0.754870721055042
1.52441091277615 0.750618039291602
1.53552184444382 0.746371124423211
1.54638754773632 0.742130047329266
1.55701948588368 0.737894878791736
1.56742981020859 0.733665689493976
1.57763131271185 0.729442550019549
1.58763741381866 0.725225530851053
1.59746211301443 0.721014702368935
1.60711997475703 0.716810134850325
1.61662607754239 0.712611898467861
1.6259959984233 0.708420063288513
1.63524576091854 0.70423469927242
1.64439181851222 0.70005587627172
1.65345100184558 0.695883664029381
1.66244050158726 0.691718132178044
1.67137781530451 0.687559350238855
1.68028073005119 0.683407387620305
1.68916726929061 0.679262313617074
1.69805567560858 0.675124197408876
1.70696435800694 0.670993108059299
1.71591187504002 0.666869114514657
1.72491688289427 0.662752285602836
1.73399811921299 0.65864269003215
1.74317435220484 0.654540396390189
1.75246436548159 0.650445473142677
1.76188690847176 0.646357988632328
1.77146068253496 0.642278011077709
1.78120429289827 0.638205608572096
1.79113623623266 0.634140849082341
1.80127485436964 0.630083800447739
1.81163832347685 0.626034530378891
1.82224460972748 0.621993106456578
1.83311146030127 0.617959596130631
1.84425636110953 0.613934066718807
1.85569652971767 0.609916585405665
1.86744887521419 0.605907219241442
1.87952999320868 0.60190603514094
1.89195612791165 0.597913099882401
1.90474316921412 0.5939284801064
1.91790661710927 0.589952242314729
1.93146158088652 0.585984452869288
1.94542274586179 0.582025177990977
1.95980437469536 0.578074483758592
1.97462027644797 0.574132436107718
1.98988381007842 0.570199100829637
2.00560785573758 0.566274543570221
2.02180482036934 0.562358829828842
2.03848661125916 0.558452024957275
2.05566464368772 0.554554194158611
2.07334981666272 0.550665402486168
2.09155252255227 0.546785714842403
2.11028262490942 0.542915195977829
2.12954947000777 0.539053910489939
2.14936186665287 0.535201922822121
2.16972809955905 0.531359297262589
2.19065591104608 0.527526097943303
2.21215251611877 0.523702388838907
2.23422458594192 0.519888233765654
2.25687826451351 0.516083696380345
2.28011915381452 0.512288840179265
2.30395233194657 0.508503728497124
2.32838233978553 0.504728424506
2.35341320050767 0.500962991214283
2.37904840761394 0.497207491465626
2.40529094573955 0.493461987937895
2.43214327988366 0.489726543142123
2.45960737738316 0.486001219421464
2.48768469821632 0.48228607895016
2.51637621797134 0.478581183732493
2.54568241917029 0.47488659560176
2.57560331508422 0.471202376219234
2.60613844189985 0.467528587073138
2.63728688332087 0.46386528947762
2.66904726342235 0.460212544571726
2.70141777192098 0.456570413318382
2.73439615760501 0.452938956503376
2.76797975414101 0.449318234734346
2.80216547397286 0.445708308439762
2.836949834584 0.442109237867926
2.87232895271673 0.438521083085959
2.90829857097904 0.434943903978802
2.94485405229704 0.431377760248219
2.98199040678775 0.427822711411793
3.01970228634254 0.424278816801941
3.05798401164513 0.42074613556492
3.09682956679094 0.417224726659837
3.13623262638998 0.413714648857673
3.1761865501689 0.410215960740293
3.21668441003258 0.406728720699474
3.25771898454984 0.403252986935929
3.29928278597381 0.399788817458336
3.34136805451584 0.396336270082368
3.38396678524951 0.392895402429732
3.42707072207625 0.389466271927202
3.47067138444035 0.386048935805665
3.51476006098733 0.382643451099164
3.55932783608933 0.379249874643947
3.6043655830696 0.375868263077516
3.64986399044917 0.372498672837686
3.69581355474777 0.36914116016164
3.74220460644902 0.365795781084988
3.78902730236653 0.362462591440839
3.83627165118052 0.359141646858863
3.88392750530515 0.355833002764365
3.93198458609989 0.352536714377358
3.98043247516769 0.349252836711646
4.02926063915776 0.345981424573901
4.07845842054644 0.342722532562748
4.12801506207007 0.33947621506786
4.17791969688309 0.336242526269044
4.22816137256067 0.333021520135338
4.27872904062241 0.329813250424112
4.32961158014214 0.32661777068017
4.38079778672184 0.323435134234858
4.43227639562168 0.320265394205168
4.48403607012239 0.317108603492859
4.53606542418401 0.313964814783571
4.58835301024054 0.310834080545944
4.64088734144971 0.307716453030744
4.69365687883031 0.304611984269991
4.74665005306885 0.301520726076091
4.79985525104343 0.29844273004097
4.85326083721988 0.295378047535214
4.90685513961931 0.292326729707211
4.96062647075066 0.289288827482297
5.01456311301997 0.286264391561907
5.06865333922935 0.28325347242273
5.12288539736325 0.280256120315863
5.17724753071356 0.277272385265976
5.23172796211659 0.274302317070473
5.28631491368347 0.271345965298667
5.34099659051477 0.268403379290946
5.39576120000639 0.265474608157954
5.45059693506992 0.26255970077977
5.50549199304695 0.259658705805092
5.56043455837895 0.256771671650425
5.61541282123051 0.253898646499274
5.67041495969899 0.251039678301337
5.72542915802511 0.24819481477171
5.78044358834864 0.245364103390085
5.83544642859911 0.24254759139996
5.89042584380362 0.239745325807853
5.94537000367441 0.236957353382512
6.00026706350702 0.234183720654139
6.05510518144626 0.231424473913611
6.10987249899976 0.228679659211711
6.16455715799294 0.225949322358353
6.21914728070439 0.223233508921823
6.27363098657901 0.220532264228018
6.32799637201247 0.217845633359685
6.38223152680206 0.215173661155675
6.43632451361615 0.212516392210189
6.49026338414939 0.209873870872039
6.5440361583271 0.207246141243901
6.59763084025051 0.204633247181588
6.6510353970796 0.202035232293308
6.70423777477881 0.199452139938945
6.75722587674634 0.196884013229329
6.80998757932981 0.194330895025521
6.86251071026481 0.191792827938094
6.91478306396322 0.189269854326426
6.96679237976996 0.186762016297989
7.01852635703898 0.184269355707647
7.06997263320458 0.181791914156959
7.12111879869092 0.179329732993486
7.17195237483436 0.176882853310096
7.22246082861482 0.174451315944282
7.27263155041505 0.172035161477481
7.32245186861454 0.169634430234393
7.37190902725601 0.167249162282313
7.42099020043286 0.164879397430457
7.46968246987391 0.1625251752293
7.51797283919531 0.160186534969919
7.56584821141295 0.157863515683332
7.61329540300722 0.155556156139848
7.66030112141127 0.153264494848423
7.70685197892251 0.150988570056015
7.7529344701614 0.148728419746945
7.79853498581202 0.146484081642263
7.84363979007732 0.14425559319912
7.88823503426043 0.142042991610144
7.93230673425855 0.139846313802815
7.97584078393581 0.137665596438851
8.01882293262492 0.135500875913599
8.0612387983758 0.133352188355423
8.10307384547199 0.131219569625101
8.1443133974987 0.129103055315232
8.18494261490814 0.127002680749637
8.22494650790435 0.124918480982769
8.2643099140798 0.122850490799131
8.30301751107024 0.120798744712696
8.34105379426471 0.118763276966327
8.37840308923591 0.116744121531207
8.41504952953992 0.114741312106276
8.45097706888442 0.112754882117662
8.48616945902097 0.110784864718127
8.52061026163344 0.108831292786516
8.55428282630767 0.106894198927201
8.5871703021184 0.104973615469545
8.61925561568367 0.103069574467355
8.65052148242222 0.101182107698355
8.68095038467799 0.0993112466636484
8.71052458260654 0.0974570225871955
8.73922609235219 0.0956194664152927
8.76703669649876 0.093798608816055
8.79393792232022 0.0919944801789049
8.81991105174834 0.0902071106140647
8.84493709965174 0.0884365299520541
8.86899682327126 0.0866827677431925
8.8920707004857 0.0849458532571057
8.91413893865169 0.083225815482237
8.93518145284112 0.0815226831253645
8.95517787398745 0.0798364846111207
8.97410752705068 0.0781672480815191
8.99194943838841 0.0765150013954837
9.00868231378639 0.0748797721283848
9.0242845449636 0.0732615875715783
9.03873418739885 0.0716604747319503
9.05200896583312 0.0700764603314665
9.06408625182941 0.0685095708067261
9.07494306815253 0.066959832308521
9.08455606594586 0.0654272707013981
9.09290152783049 0.0639119115632293
9.09995534460585 0.0624137801847837
9.10569301688427 0.0609329015693051
9.11008963115354 0.059469300432096
9.11311985975813 0.0580230012001037
9.11475793618522 0.0565940280115136
9.11497765312106 0.0551824047153458
9.11375233677179 0.0537881548710578
9.11105484274204 0.0524113017481499
9.10685752912608 0.0510518683257787
9.1011322498936 0.0497098772923718
9.09385032647752 0.0483853510452504
9.08498253829085 0.0470783116902549
9.07449909247249 0.045788781041376
9.06236961104773 0.0445167806203911
9.04856309841904 0.0432623316565045
9.03304792464029 0.0420254550859931
9.01579179010009 0.0408061715518577
8.99676170417679 0.0396045014034777
8.97592394641443 0.038420464696272
8.95324403961794 0.0372540811913636
8.92868670650754 0.0361053703552508
8.90221583591683 0.0349743513594815
8.87379443340616 0.0338610430803336
8.84338457857331 0.0327654640984996
8.8109473672335 0.0316876326987771
8.77644285665245 0.030627566869763
8.73982999538296 0.0295852843035539
8.70106655123377 0.0285608023954501
8.66010902219715 0.0275541382436659
8.61691253858798 0.026565308649044
8.57143074416583 0.0255943301147753
8.523615658275 0.0246412188461227
8.47341750933978 0.0237059907501518
8.42078453419407 0.0227886614354645
8.36566273547092 0.0218892462119391
8.30799558244392 0.0210077600904741
8.24772364839502 0.0201442177827387
8.18478415907409 0.019298633700926
8.11911044494445 0.0184710219575134
8.05063125907331 0.0176613963650272
7.97926995159492 0.016869770435811
7.90494344813857 0.0160961573818013
7.82756101992286 0.0153405701143062
7.74702277670131 0.0146030212437907
7.6632178653256 0.0138835230796653
7.57602228715723 0.0131820876300816
7.48529630924839 0.0124987266017307
7.39088136190425 0.0118334513996492
7.29259638428008 0.0111862731270275
7.19023348484779 0.0105572025850256
7.08355285480905 0.00994625027259192
6.97227676622828 0.00935342638628866
6.85608255193425 0.00877874082012183
6.73459434955944 0.00822220316537503
6.60737344152837 0.0076838227104509
6.47390690861627 0.00716360844071469
6.33359434104906 0.00666156903834521
6.18573226339642 0.00617771288218962
6.02949594444024 0.0057120480476234
5.86391827737611 0.00526458230641606
5.68786550484797 0.00483532312660097
5.50000990775598 0.00442427767235095
5.29880008171118 0.00403145280385869
5.08243081675034 0.00365685507722204
4.84881671579418 0.00330049074433491
4.59557842106371 0.00296236575278294
4.3200580354323 0.00264248574574385
4.01939558413789 0.00234085606189347
3.69072372834029 0.00205748173531681
3.33158274794772 0.0017923674954239
2.94072460607222 0.00154551776687079
2.51955728525176 0.0013169366694857
2.07449454401656 0.00110662801820056
1.62013349680272 0.000914595322986744
1.18178929132132 0.000740841788797144
0.793096154561418 0.000585370315512244
0.484096369157044 0.000448183497892181
0.266055091417074 0.00032928362553257
0.129119471270695 0.000228672682827383
0.0529775107849701 0.000146352348934874
0.0167678413773974 8.23239977504401e-05
0.00331226453159053 3.65886978826498e-05
0.000207015715384164 9.14721263656673e-06
};
\addplot [semithick, color5, forget plot]
table {%
0.193113249265104 1.09391679796331
0.203883604869934 1.0894387172663
0.215198992683494 1.08496074867581
0.2270583724466 1.08048296692743
0.239459941304661 1.07600544675364
0.252401123407784 1.07152826288255
0.265878572568558 1.06705149003665
0.27988816530862 1.0625752029316
0.294425008041026 1.05809947627492
0.309483433664034 1.05362438476479
0.325057013325125 1.04915000308879
0.341138556668568 1.04467640592266
0.35772012821809 1.04020366792903
0.374793051289276 1.0357318637562
0.392347929010917 1.03126106803688
0.410374651774912 1.02679135538697
0.428862422813788 1.02232280040427
0.447799769159747 1.01785547766726
0.467174571547554 1.01338946173387
0.486974078695571 1.00892482714021
0.507184941396938 1.00446164839933
0.527793229835845 1
0.548784471589354 0.99553995640543
0.570143671724332 0.991081592052058
0.591855354340479 0.986624981348294
0.613903585124474 0.982170198673278
0.636272016066957 0.977717318375643
0.65894391004752 0.973266414772271
0.681902188358336 0.968817562147055
0.705129456883514 0.964370834749657
0.72860805595718 0.959926306794268
0.752320087674924 0.955484052458375
0.776247467591798 0.951044145881516
0.800371952772199 0.946606661164047
0.824675194745784 0.942171672365904
0.849138767762798 0.937739253505367
0.873744222592107 0.933309478557824
0.898473114469872 0.92888242145454
0.923307057213003 0.924458156081416
0.948227750326697 0.920036756277762
0.973217032917586 0.915618295835064
0.998256909564465 0.91120284849575
1.02332960350907 0.90679048795196
1.04841758079615 0.902381287844317
1.07350360228718 0.897975321760697
1.09857074566634 0.893572663235003
1.12360245580199 0.889173385745935
1.148582564212 0.884777562715764
1.17349533741323 0.880385267509109
1.19832549352715 0.875996573431709
1.22305824816969 0.871611553729204
1.24767932784699 0.867230281585908
1.27217501319177 0.86285283012359
1.29653214888115 0.858479272400255
1.32073818385905 0.854109681408922
1.34478117766991 0.849744130076404
1.36864983740454 0.845382691262098
1.3923335202247 0.841025437756762
1.41582226703718 0.836672442281304
1.43910680104226 0.832323777485566
1.4621785579411 0.827979515947114
1.48502968055301 0.823639730170023
1.50765304547577 0.819304492583672
1.530042253796 0.814973875541531
1.55219165425453 0.810647951319954
1.5740963300235 0.806326792116976
1.59575211837677 0.802010470051103
1.61715559368062 0.797699057160113
1.63830408369925 0.793392625399852
1.65919564898906 0.789091246643029
1.67982909590667 0.784794992678026
1.70020395254933 0.78050393520769
1.72032047871209 0.776218145848142
1.74017963858351 0.771937696127579
1.759783107818 0.767662657485084
1.77913324324564 0.763393101269429
1.79823308728405 0.759129098737887
1.81708633498298 0.754870721055042
1.83569733595057 0.750618039291602
1.85407105898769 0.746371124423211
1.87221309199877 0.742130047329266
1.89012960439966 0.737894878791736
1.90782734511467 0.733665689493976
1.92531360330809 0.729442550019549
1.94259620475562 0.725225530851053
1.95968347106951 0.721014702368935
1.97658421476575 0.716810134850325
1.99330769731272 0.712611898467861
2.00986362323987 0.708420063288513
2.02626209729529 0.70423469927242
2.04251361781589 0.70005587627172
2.0586290333009 0.695883664029381
2.07461953534632 0.691718132178044
2.09049661495238 0.687559350238855
2.10627205521405 0.683407387620305
2.1219578876238 0.679262313617074
2.13756638485265 0.675124197408876
2.15311001723269 0.670993108059299
2.16860144583927 0.666869114514657
2.18405347938552 0.662752285602836
2.1994790677986 0.65864269003215
2.21489125985068 0.654540396390189
2.23030319735684 0.650445473142677
2.24572807367756 0.646357988632328
2.26117912871812 0.642278011077709
2.27666960845594 0.638205608572096
2.29221276093365 0.634140849082341
2.30782179699464 0.630083800447739
2.32350988732633 0.626034530378891
2.33929012449165 0.621993106456578
2.35517552121122 0.617959596130631
2.37117897370537 0.613934066718807
2.38731326123446 0.609916585405665
2.40359101101385 0.605907219241442
2.4200246991061 0.60190603514094
2.43662661677715 0.597913099882401
2.45340887278864 0.5939284801064
2.47038336131412 0.589952242314729
2.4875617656068 0.585984452869288
2.5049555275322 0.582025177990977
2.52257585262347 0.578074483758592
2.54043368120113 0.574132436107718
2.55853969489706 0.570199100829637
2.57690428925919 0.566274543570221
2.59553758167479 0.562358829828842
2.61444938549019 0.558452024957275
2.63364921931075 0.554554194158611
2.653146282627 0.550665402486168
2.67294946637146 0.546785714842403
2.69306733009193 0.542915195977829
2.71350811367341 0.539053910489939
2.73427971585906 0.535201922822121
2.75538970726694 0.531359297262589
2.77684531019799 0.527526097943303
2.79865341276974 0.523702388838907
2.82082054998551 0.519888233765654
2.84335291891857 0.516083696380345
2.86625636095013 0.512288840179265
2.88953637789114 0.508503728497124
2.91319811528911 0.504728424506
2.93724637948624 0.500962991214283
2.96168562195643 0.497207491465626
2.98651995718324 0.493461987937895
3.01175314787612 0.489726543142123
3.03738862362793 0.486001219421464
3.06342946691535 0.48228607895016
3.08987843240045 0.478581183732493
3.11673793371477 0.47488659560176
3.14401006333127 0.471202376219234
3.17169657999557 0.467528587073138
3.19979892910583 0.46386528947762
3.22831823072457 0.460212544571726
3.25725530037718 0.456570413318382
3.28661063756175 0.452938956503376
3.3163844468996 0.449318234734346
3.34657662705295 0.445708308439762
3.37718679219684 0.442109237867926
3.40821426123785 0.438521083085959
3.43965807950326 0.434943903978802
3.47151700825288 0.431377760248219
3.50378954652289 0.427822711411793
3.53647392084948 0.424278816801941
3.56956810720221 0.42074613556492
3.60306982081747 0.417224726659837
3.6369765382247 0.413714648857673
3.67128548717237 0.410215960740293
3.70599366860393 0.406728720699474
3.741097846637 0.403252986935929
3.77659457050386 0.399788817458336
3.81248016451118 0.396336270082368
3.84875074988945 0.392895402429732
3.88540223465079 0.389466271927202
3.92243033530003 0.386048935805665
3.9598305666108 0.382643451099164
3.99759826322052 0.379249874643947
4.03572856920895 0.375868263077516
4.07421645949375 0.372498672837686
4.11305672924467 0.36914116016164
4.15224401508505 0.365795781084988
4.19177278433909 0.362462591440839
4.23163735590305 0.359141646858863
4.27183188926988 0.355833002764365
4.31235040518382 0.352536714377358
4.35318677438313 0.349252836711646
4.39433473795696 0.345981424573901
4.43578789586015 0.342722532562748
4.4775397270142 0.33947621506786
4.51958357749329 0.336242526269044
4.5619126803098 0.333021520135338
4.60452014327453 0.329813250424112
4.64739896850364 0.32661777068017
4.69054204001883 0.323435134234858
4.73394214289854 0.320265394205168
4.77759195056139 0.317108603492859
4.82148404357383 0.313964814783571
4.86561089664754 0.310834080545944
4.90996489715606 0.307716453030744
4.95453833177194 0.304611984269991
4.99932340465016 0.301520726076091
5.04431222374394 0.29844273004097
5.08949681868727 0.295378047535214
5.13486912682893 0.292326729707211
5.18042101075918 0.289288827482297
5.22614424405675 0.286264391561907
5.27203052849006 0.28325347242273
5.31807147942143 0.280256120315863
5.36425864271883 0.277272385265976
5.41058347987927 0.274302317070473
5.45703738463284 0.271345965298667
5.5036116677946 0.268403379290946
5.55029757353891 0.265474608157954
5.59708626399776 0.26255970077977
5.64396883523364 0.259658705805092
5.69093630153341 0.256771671650425
5.73797961114978 0.253898646499274
5.78508963035898 0.251039678301337
5.8322571588755 0.24819481477171
5.87947291367924 0.245364103390085
5.92672754417482 0.24254759139996
5.97401161578184 0.239745325807853
6.02131562484827 0.236957353382512
6.06862998202948 0.234183720654139
6.11594502694605 0.231424473913611
6.1632510113684 0.228679659211711
6.21053811361747 0.225949322358353
6.25779642157321 0.223233508921823
6.3050159468529 0.220532264228018
6.35218660765319 0.217845633359685
6.39929824271149 0.215173661155675
6.44634059400165 0.212516392210189
6.49330332044304 0.209873870872039
6.54017598048358 0.207246141243901
6.58694804563518 0.204633247181588
6.63360888288913 0.202035232293308
6.68014776807899 0.199452139938945
6.72655386819105 0.196884013229329
6.77281625452287 0.194330895025521
6.81892388493867 0.191792827938094
6.86486561681963 0.189269854326426
6.91063018926782 0.186762016297989
6.95620623587035 0.184269355707647
7.00158226683955 0.181791914156959
7.04674668162168 0.179329732993486
7.09168775100318 0.176882853310096
7.13639362955425 0.174451315944282
7.18085233768802 0.172035161477481
7.2250517739763 0.169634430234393
7.26897969720673 0.167249162282313
7.31262373851082 0.164879397430457
7.35597138344227 0.1625251752293
7.3990099839612 0.160186534969919
7.44172674053114 0.157863515683332
7.48410871393695 0.155556156139848
7.52614280743004 0.153264494848423
7.56781577839636 0.150988570056015
7.60911422055192 0.148728419746945
7.65002457544355 0.146484081642263
7.6905331147144 0.14425559319912
7.73062595144503 0.142042991610144
7.770289022511 0.139846313802815
7.80950809973955 0.137665596438851
7.84826877233697 0.135500875913599
7.88655645790495 0.133352188355423
7.92435638494541 0.131219569625101
7.96165360370271 0.129103055315232
7.99843296876191 0.127002680749637
8.03467914971344 0.124918480982769
8.07037661385294 0.122850490799131
8.10550963663241 0.120798744712696
8.14006228447731 0.118763276966327
8.1740184250081 0.116744121531207
8.20736170997935 0.114741312106276
8.24007558524582 0.112754882117662
8.2721432738223 0.110784864718127
8.30354778557905 0.108831292786516
8.33427190040142 0.106894198927201
8.36429817759745 0.104973615469545
8.3936089391489 0.103069574467355
8.4221862788012 0.101182107698355
8.45001204540517 0.0993112466636484
8.47706785163406 0.0974570225871955
8.50333505739446 0.0956194664152927
8.52879477812922 0.093798608816055
8.5534278682957 0.0919944801789049
8.57721492919759 0.0902071106140647
8.60013629249574 0.0884365299520541
8.62217202752618 0.0866827677431925
8.6433019247926 0.0849458532571057
8.66350550270337 0.083225815482237
8.68276199103354 0.0815226831253645
8.70105033698361 0.0798364846111207
8.71834918855779 0.0781672480815191
8.73463689987277 0.0765150013954837
8.74989151438323 0.0748797721283848
8.76409076935119 0.0732615875715783
8.7772120788493 0.0716604747319503
8.78923253725449 0.0700764603314665
8.80012890196055 0.0685095708067261
8.80987759578112 0.066959832308521
8.81845468925412 0.0654272707013981
8.82583590179697 0.0639119115632293
8.83199658350223 0.0624137801847837
8.83691171487146 0.0609329015693051
8.84055588793901 0.059469300432096
8.8429033043912 0.0580230012001037
8.84392775588311 0.0565940280115136
8.84360262027852 0.0551824047153458
8.84190084096229 0.0537881548710578
8.83879492095492 0.0524113017481499
8.83425690095824 0.0510518683257787
8.82825835103301 0.0497098772923718
8.82077034710095 0.0483853510452504
8.81176345982052 0.0470783116902549
8.80120772920398 0.045788781041376
8.78907265021309 0.0445167806203911
8.77532714508328 0.0432623316565045
8.7599395451144 0.0420254550859931
8.74287756015515 0.0408061715518577
8.72410825587388 0.0396045014034777
8.70359801971027 0.038420464696272
8.68131253270987 0.0372540811913636
8.65721673094404 0.0361053703552508
8.63127477060616 0.0349743513594815
8.60344998341573 0.0338610430803336
8.5737048330372 0.0327654640984996
8.54200086214728 0.0316876326987771
8.5082986370845 0.030627566869763
8.47255768277691 0.0295852843035539
8.43473641060761 0.0285608023954501
8.39479203484969 0.0275541382436659
8.35268047546407 0.026565308649044
8.30835624550393 0.0255943301147753
8.26177231515657 0.0246412188461227
8.21287995289985 0.0237059907501518
8.16162852875185 0.0227886614354645
8.10796528166956 0.0218892462119391
8.0518350275494 0.0210077600904741
7.99317981044942 0.0201442177827387
7.93193846329135 0.019298633700926
7.86804608002088 0.0184710219575134
7.80143335349336 0.0176613963650272
7.73202577906445 0.016869770435811
7.65974266447461 0.0160961573818013
7.58449594258769 0.0153405701143062
7.50618871223014 0.0146030212437907
7.42471349861745 0.0138835230796653
7.33995014160062 0.0131820876300816
7.25176329534858 0.0124987266017307
7.15999942814259 0.0118334513996492
7.06448329281884 0.0111862731270275
6.96501373204518 0.0105572025850256
6.86135876598387 0.00994625027259192
6.75324979314919 0.00935342638628866
6.64037481226392 0.00877874082012183
6.52237044879676 0.00822220316537503
6.39881263101905 0.0076838227104509
6.26920563747672 0.00716360844071469
6.13296927616147 0.00666156903834521
5.98942385901613 0.00617771288218962
5.83777266242009 0.0057120480476234
5.67708156678775 0.00526458230641606
5.50625566691174 0.00483532312660097
5.32401296677356 0.00442427767235095
5.12885577246627 0.00403145280385869
4.91904173057955 0.00365685507722204
4.69255851822407 0.00330049074433491
4.44711075039728 0.00296236575278294
4.18013513172917 0.00264248574574385
3.88887459580541 0.00234085606189347
3.5705666686455 0.00205748173531681
3.22284452633273 0.0017923674954239
2.84451370531884 0.00154551776687079
2.43694695073445 0.0013169366694857
2.00635324040234 0.00110662801820056
1.56684618173237 0.000914595322986744
1.14289165084235 0.000740841788797144
0.766990033326845 0.000585370315512244
0.468168439874115 0.000448183497892181
0.257307375395889 0.00032928362553257
0.124877187692119 0.000228672682827383
0.0512379597423408 0.000146352348934874
0.0162174963042166 8.23239977504401e-05
0.00320358053641092 3.65886978826498e-05
0.000200223951456978 9.14721263656673e-06
};
\addplot [semithick, color6, forget plot]
table {%
0.184366289333554 1.07003071586658
0.196594032007858 1.06565041573512
0.20946393563391 1.06127022526229
0.222975154956186 1.0568902175518
0.2371260479996 1.05251046570432
0.251914167647424 1.04813104281624
0.267336265650759 1.04375202197847
0.28338828753968 1.03937347627521
0.300065380979394 1.03499547878273
0.317361894044576 1.03061810256813
0.335271387942509 1.02624142068817
0.353786638665804 1.02186550618801
0.372899654113618 1.0174904321
0.39260167914309 1.01311627144247
0.412883216963779 1.00874309721849
0.433734037408378 1.00437098241469
0.455143202512845 1
0.477099077927641 0.995630222924461
0.499589362497439 0.991261724117994
0.522601102588913 0.986894576489185
0.546120725434217 0.982528852924072
0.570134056114094 0.978164626284924
0.594626354419654 0.973801969409027
0.619582334200193 0.969440955107469
0.644986203378498 0.965081656163924
0.670821685352818 0.960724145333436
0.697072061804086 0.956368495341209
0.723720195764476 0.952014778881387
0.750748576877 0.947663068615845
0.778139345747102 0.943313437172978
0.805874341186883 0.938965957146483
0.833935125383142 0.934620701094151
0.862303032774247 0.930277741536658
0.890959195685205 0.925937150956349
0.919884594208316 0.921599001796036
0.949060081894964 0.917263366457781
0.978466436320018 0.912930317301691
1.00808438434969 0.908599926644715
1.03789465296416 0.904272266759428
1.06787799356867 0.899947409872831
1.09801523259553 0.895625428165145
1.12828729466023 0.891306393768603
1.15867525251098 0.886990378766252
1.18916034849514 0.882677455190744
1.21972404347877 0.878367695023136
1.250348036378 0.874061170191691
1.28101431161032 0.869757952570673
1.31170515630403 0.865458113979151
1.34240320605774 0.8611617261798
1.37309145962103 0.856868860877701
1.40375332247415 0.852579589719148
1.43437261863834 0.848293984290449
1.46493363209831 0.844012116116731
1.49542111550685 0.839734056660749
1.52582032903244 0.835459877321693
1.55611704599769 0.831189649433993
1.58629758889317 0.826923444266133
1.61634883171893 0.822661333019458
1.64625823334326 0.818403386826986
1.67601383628684 0.814149676752225
1.70560429723677 0.80990027378798
1.73501888245379 0.805655248855176
1.76424749526727 0.801414672801667
1.7932806681728 0.797178616401057
1.82210958744569 0.792947150351522
1.85072608183565 0.788720345274623
1.87912264422199 0.784498271714133
1.90729241700795 0.780281000134858
1.9352292110742 0.77606860092146
1.9629274881099 0.771861144377283
1.9903823767325 0.767658700723181
2.01758965189034 0.763461340096342
2.04454574845439 0.759269132549124
2.07124773776379 0.755082148047879
2.09769333889529 0.750900456471789
2.12388089257931 0.7467241276117
2.14980937017668 0.742553231168956
2.17547834537562 0.738387836754236
2.20088800098877 0.734228013886392
2.2260390984867 0.730073831991288
2.25093298327727 0.725925360400644
2.2755715521252 0.721782668350878
2.29995725669711 0.717645824981946
2.32409306962778 0.713514899336194
2.34798248659288 0.709389960357205
2.37162949094615 0.705271076888645
2.39503855461877 0.701158317673114
2.41821460164504 0.697051751351005
2.44116300818626 0.69295144645935
2.46388956515555 0.688857471430683
2.48640047750818 0.684769894591892
2.50870232619412 0.680688784163083
2.53080206697377 0.676614208256442
2.55270699199207 0.672546234875094
2.57442472822664 0.668484931911971
2.59596319888611 0.664430367148678
2.61733062179821 0.660382608254362
2.63853547074842 0.656341722784584
2.65958647398778 0.652307778180187
2.68049257562326 0.648280841766178
2.7012629344155 0.644260980750595
2.72190688564744 0.640248262223395
2.74243394020877 0.636242753155327
2.76285374700708 0.632244520396816
2.78317609247399 0.628253630676851
2.80341086364276 0.624270150601867
2.82356804831405 0.620294146654633
2.84365769895426 0.616325685193147
2.86368993353333 0.612364832449526
2.88367490028201 0.608411654528897
2.90362277939218 0.604466217408301
2.92354374859688 0.600528586935585
2.94344798571278 0.596598828828309
2.96334563546845 0.592677008672643
2.98324681293904 0.588763191922277
3.0031615713551 0.584857443897329
3.02309990653854 0.58095982978325
3.04307172580057 0.57707041462974
3.0630868533199 0.573189263349663
3.08315500027333 0.569316440717961
3.10328577118101 0.565452011370573
3.12348863521458 0.561596039803359
3.14377293360845 0.557748590371022
3.16414785203529 0.553909727286031
3.18462242903623 0.550079514617556
3.20520552950036 0.546258016290392
3.2259058541149 0.542445296083895
3.24673191399353 0.53864141763092
3.26769204098032 0.534846444416754
3.28879436358097 0.53106043977806
3.31004681801462 0.527283466901818
3.33145712515826 0.523515588824273
3.35303280263906 0.51975686842988
3.3747811427519 0.516007368450255
3.39670922537328 0.512267151463132
3.41882389689156 0.50853627989131
3.44113178390165 0.504814816001622
3.46363927305243 0.501102821903888
3.48635252541447 0.49740035954988
3.50927745719115 0.49370749073229
3.5324197548093 0.490024277083697
3.55578485652916 0.486350780075539
3.57937796811552 0.482687061017087
3.60320404519298 0.479033181054422
3.62726780951382 0.475389201169414
3.65157373198008 0.471755182178704
3.67612604939528 0.46813118473269
3.70092874817144 0.464517269314515
3.72598558154503 0.460913496239055
3.75130005386144 0.457319925651915
3.77687543817 0.453736617528424
3.80271476108309 0.450163631672636
3.8288208206694 0.446601027716328
3.85519617181847 0.443048865118008
3.88184314441261 0.439507203161923
3.90876382909918 0.435976100957066
3.93596009574566 0.432455617436192
3.96343357953913 0.428945811354837
3.99118569960526 0.425446741290331
4.01921764548943 0.421958465640826
4.04753039588033 0.418481042624319
4.07612470538884 0.41501453027768
4.10500112335863 0.411558986455685
4.13415998081648 0.408114468830049
4.16360140941835 0.404681034888464
4.19332532857985 0.40125874193364
4.22333146438465 0.397847647082346
4.25361933690088 0.394447807264463
4.28418827907045 0.391059279222025
4.31503742414835 0.387682119508281
4.3461657245293 0.384316384486744
4.37757193922679 0.380962130330254
4.40925465260138 0.37761941302004
4.44121226191668 0.374288288344787
4.47344299600669 0.3709688118997
4.50594490278992 0.367661039085582
4.53871586779279 0.364365025107906
4.57175360167025 0.361080824975893
4.60505565859199 0.357808493501599
4.6386194237776 0.354548085298993
4.67244213160831 0.351299654783052
4.7065208531113 0.348063256168847
4.74085251393207 0.344838943470644
4.77543388171673 0.341626770500997
4.81026158384693 0.338426790869855
4.84533209478749 0.335239057983663
4.8806417536333 0.332063625044474
4.91618675130807 0.328900545049058
4.95196314786322 0.32574987078802
4.98796685954173 0.322611654844917
5.02419367586643 0.319485949595384
5.06063924662794 0.316372807206254
5.09729909868433 0.313272279634692
5.13416862281465 0.310184418627327
5.17124309024961 0.307109275719387
5.20851763941302 0.304046902233841
5.24598729222925 0.30099734928054
5.28364694068515 0.297960667755365
5.32149136286569 0.294936908339379
5.3595152093748 0.291926121497978
5.3977130191287 0.288928357480053
5.43607920566986 0.285943666317148
5.47460807265989 0.282972097822625
5.5132938000741 0.280013701590834
5.55213045942974 0.277068526996287
5.59111199980594 0.274136623192829
5.63023226282651 0.271218039112822
5.66948496856984 0.268312823466328
5.70886373028664 0.265421024740292
5.74836204019286 0.262542691197739
5.78797328391082 0.259677870876962
5.82769072615715 0.256826611590725
5.86750752492692 0.253988960925465
5.90741671702904 0.251164966240493
5.94741123207105 0.24835467466721
5.98748387789855 0.245558133108315
6.02762735429502 0.242775388237026
6.06783423832958 0.240006486496298
6.10809699783554 0.237251474098051
6.1484079766502 0.234510397022396
6.18875940787611 0.231783301016869
6.22914339903477 0.229070231595669
6.26955194510529 0.226371234038893
6.30997691360085 0.223686353391787
6.35041005737521 0.22101563446399
6.39084299965215 0.218359121828787
6.43126724661179 0.215716859822367
6.47167417237128 0.213088892543079
6.51205503137166 0.210475263850699
6.55240094332283 0.2078760173657
6.59270290535398 0.205291196468518
6.63295177694122 0.202720844298833
6.67313829190127 0.200165003754848
6.71325304324686 0.197623717492571
6.75328649501933 0.195097027925106
6.79322896713179 0.192584977221942
6.83307064700213 0.190087607308253
6.87280157443008 0.187604959864195
6.91241165302786 0.185137076324211
6.95189063512513 0.182683997876341
6.99122813301955 0.180245765461534
7.03041360389958 0.177822419772963
7.06943636093483 0.175414001255348
7.10828555823948 0.173020550104281
7.14695020179675 0.170642106265552
7.18541913444653 0.168278709434487
7.22368104668037 0.165930399055281
7.26172446168444 0.163597214320345
7.29953774594985 0.161279194169646
7.33710909439982 0.15897637729006
7.37442654084076 0.156688802114728
7.41147794316803 0.15441650682241
7.44825099365197 0.152159529336854
7.48473320423588 0.149917907326156
7.52091191666398 0.147691678202137
7.55677428788126 0.145480879119717
7.59230729998331 0.143285546976294
7.62749774573108 0.141105718411127
7.66233223833244 0.138941429804729
7.69679719707808 0.136792717278254
7.73087885694234 0.1346596166929
7.76456325432597 0.132542163649306
7.797836236496 0.130440393486959
7.83068344744238 0.128354341283606
7.86309033713257 0.126284041854666
7.89504214748997 0.124229529752652
7.92652392146224 0.12219083926659
7.95752048911443 0.120168004421452
7.98801647648182 0.118161058977582
8.01799629180422 0.11617003643014
8.04744413413421 0.114194970008535
8.0763439797064 0.112235892675877
8.10467959028262 0.110292837128423
8.13243449965537 0.108365835795033
8.15959202171306 0.106454920836627
8.18613523705275 0.104560124145652
8.21204700075269 0.102681477345544
8.23730992907324 0.100819011790207
8.26190640690769 0.0989727585634827
8.28581857458011 0.0971427484786375
8.30902833490797 0.0953290120778455
8.33151734007248 0.0935315796316786
8.35326699826919 0.0917504811386022
8.3742584606331 0.0899857463244743
8.39447262741515 0.0882374046420494
8.41389013493262 0.0865054852704865
8.43249136123217 0.0847900171148628
8.45025641301384 0.0830910288056907
8.46716513070805 0.0814085486984404
8.48319707536027 0.0797426048730665
8.49833153303117 0.0780932251335389
8.51254750158117 0.07646043700738
8.52582369432858 0.0748442677452037
8.53813852666189 0.0732447443202617
8.54947011886745 0.0716618934279931
8.55979628250264 0.0700957414855783
8.5690945222577 0.0685463146314992
8.57734202201699 0.0670136387251018
8.58451564564696 0.0654977393461656
8.59059192262772 0.0639986417944756
8.59554704761336 0.0625163710894013
8.59935686552897 0.0610509519694783
8.60199686973864 0.0596024088919953
8.60344218644764 0.0581707660325871
8.60366757128322 0.0567560472848291
8.60264739287111 0.0553582762598407
8.60035562757398 0.0539774762858897
8.59676584203975 0.0526136704080039
8.59185118586147 0.0512668813875855
8.58558437284137 0.0499371317020325
8.57793767126381 0.0486244435443622
8.56888288360086 0.0473288388228422
8.55839133404852 0.0460503391606233
8.54643384633227 0.0447889658953798
8.53298072804235 0.0435447400789528
8.51800174614001 0.0423176824769992
8.50146610757528 0.0411078135686443
8.48334243195832 0.0399151535461414
8.46359872776478 0.0387397223145335
8.44220236148877 0.037581539491322
8.41912002854648 0.0364406244061384
8.39431771792929 0.0353169961004227
8.36776067653796 0.0342106733271048
8.33941336788635 0.0331216745502922
8.30923942797451 0.0320500179449609
8.27720161578479 0.0309957213966532
8.24326175769198 0.0299588025011783
8.20738068604457 0.0289392785643191
8.16951816724805 0.027937166601543
8.12963282227126 0.0269524833377186
8.08768203037433 0.0259852452068358
8.04362182133072 0.0250354683517321
7.9974067415637 0.0241031686238227
7.94898970143928 0.0231883615828361
7.89832178252423 0.0222910624965548
7.84535201339125 0.0214112863405601
7.79002708476212 0.0205490477979819
7.73229101292668 0.0197043612592547
7.67208471262307 0.0188772408218759
7.60934548750515 0.0180677002901717
7.54400638807409 0.0172757531750668
7.47599544307706 0.0165014126938575
7.40523470133935 0.015744691769993
7.33163908653858 0.015005603032858
7.25511498740791 0.0142841588175633
7.17555858077866 0.0135803711647389
7.09285379388002 0.0128942518203339
7.00686989551936 0.0122258122354193
6.91745860405933 0.0115750635659987
6.8244506890045 0.01094201667282
6.72765193089434 0.0103266821211958
6.62683839396484 0.0097290701808262
6.52175084454409 0.00914919082562759
6.4120882311861 0.00858705373356667
6.29750001460673 0.00804266828649778
6.17757720270868 0.00751604357000782
6.05184181988291 0.00700718837326321
5.91973458453813 0.00651611118886416
5.78060046880919 0.00604282021270257
5.63367184770781 0.00558732334382507
5.47804894127151 0.00514962818430168
5.31267735494883 0.00472974203909848
5.13632282827973 0.0043276719159559
4.94754378950699 0.00394342452527174
4.74466359293819 0.00357700627998902
4.52574630287709 0.0032284232954892
4.28858427140338 0.00289768138949018
4.03071294081067 0.00258478608194877
3.74948245581508 0.00228974259496883
3.44223923741085 0.00201255585271422
3.10671225836621 0.00175323048132657
2.74176080579518 0.00151177080884787
2.34871703209111 0.00128818086514839
1.93356965173853 0.00108246438185957
1.50991676861423 0.000894624792311267
1.10132090769285 0.000724665231475013
0.739076282799823 0.000572588535911322
0.451128008044924 0.000438397243722775
0.247943499582537 0.000322093594510811
0.120333988262881 0.000223679529339418
0.0493743807290007 0.000143156690701801
0.0156277795655122 8.05264224938402e-05
0.00308710597767089 3.57897699906341e-05
0.000192944875445284 8.94747983019603e-06
};
\addplot [semithick, color7, forget plot]
table {%
0.186780017041126 1.06075641936692
0.200736633683058 1.0564140846897
0.215448664492284 1.05207185872066
0.230915395432586 1.0477298139299
0.247135250869715 1.0433880227845
0.264105786144827 1.03904655774732
0.281823691895397 1.03470549127574
0.300284789984755 1.03036489582054
0.319484042165142 1.02602484382458
0.339415549356573 1.02168540772171
0.360072564657989 1.01734665993545
0.381447495933957 1.01300867287787
0.403531923217148 1.00867151894832
0.426316604646236 1.00433527053225
0.449791498029461 1
0.473945769925851 0.995665779705599
0.498767821292304 0.991332681985533
0.524245299589609 0.98700077915756
0.550365128386555 0.982670143519495
0.577113522244927 0.978340847348001
0.60447601995385 0.97401296289739
0.632437501970804 0.96968656239841
0.660982227073773 0.965361718057045
0.690093852028506 0.961038502053304
0.719755471303794 0.956716986540023
0.749949638660204 0.952397243641655
0.78065840956671 0.948079345453069
0.811863364352859 0.943763364038349
0.843545652995087 0.939449371429587
0.875686019490789 0.93513743962568
0.908264848531901 0.930827640591136
0.941262190613502 0.926520046254864
0.974657810355184 0.922214728508979
1.00843121200494 0.917911759207601
1.04256168872343 0.913611210165655
1.07702834815578 0.90931315315767
1.11181016241085 0.90501765991659
1.14688599322987 0.900724802132564
1.18223464228957 0.896434651451761
1.21783487540466 0.892147279475167
1.25366547268305 0.887862757757394
1.28970525170178 0.883581157805483
1.32593311712855 0.879302551077713
1.3623280822728 0.875027008982406
1.39886931781918 0.870754602876737
1.43553617161878 0.866485404065543
1.47230821610297 0.862219483800131
1.50916526589812 0.857956913277093
1.54608742378086 0.853697763637112
1.58305509598126 0.84944210596378
1.62004903612615 0.845190011282409
1.65705035786364 0.840941550558844
1.69404057696493 0.836696794698284
1.73100162103421 0.832455814544092
1.76791586928454 0.828218680876619
1.80476615946681 0.823985464412016
1.84153582503454 0.81975623580106
1.87820869902947 0.815531065627973
1.91476914894433 0.81131002440924
1.95120207720887 0.807093182592438
1.98749295353105 0.802880610555056
2.0236278122722 0.798672378603324
2.05959328200734 0.794468556971035
2.09537657986182 0.790269215818377
2.13096553848006 0.78607442523076
2.16634859718937 0.781884255217648
2.20151482622291 0.777698775711387
2.23645391475058 0.773518056566043
2.27115619272779 0.769342167556232
2.30561261606987 0.765171178375955
2.33981478581687 0.761005158637441
2.37375493058854 0.756844177869976
2.40742592342 0.752688305518752
2.44082126145193 0.748537610943701
2.47393508069429 0.74439216341834
2.50676213315617 0.740252032128614
2.53929779939882 0.736117286171745
2.57153806361584 0.731987994555073
2.60347952405313 0.727864226194908
2.63511936592321 0.723746049915379
2.6664553705359 0.719633534447286
2.69748588601041 0.71552674842695
2.72820983464242 0.711425760395073
2.75862668235816 0.707330638795587
2.7887364445776 0.703241451974519
2.81853965416477 0.699158268178845
2.84803736607473 0.695081155555353
2.87723112412479 0.691010182149505
2.90612296470466 0.686945415904302
2.9347153825342 0.682886924659151
2.96301133354347 0.678834776148731
2.99101419979497 0.674789038001861
3.01872779177404 0.670749777740377
3.04615631277259 0.666717062778
3.07330436064868 0.662690960419211
3.10017689184285 0.658671537858132
3.12677922290849 0.654658862177399
3.15311699424703 0.650653000347047
3.17919617158183 0.646654019223389
3.20502300943533 0.642661985547904
3.23060405272254 0.638676965946118
3.25594610049692 0.634699026926495
3.28105620756518 0.63072823487933
3.30594164853565 0.626764656075633
3.33060991955691 0.622808356666032
3.355068702777 0.618859402679661
3.379325868511 0.614917860023065
3.40338944025593 0.610983794479094
3.42726759726686 0.60705727170581
3.45096864013438 0.603138357235387
3.47450099398089 0.599227116473021
3.49787317452729 0.595323614695836
3.52109379186831 0.591427917051796
3.54417151760453 0.587540088558614
3.56711508920544 0.583660194102674
3.58993327783847 0.579788298437942
3.61263489349538 0.575924466184888
3.6352287536142 0.572068761829404
3.65772368888585 0.568221249721734
3.68012851289093 0.564381994075394
3.70245202862846 0.560551058966104
3.72470299909697 0.556728508330719
3.74689015465246 0.552914405966155
3.76902216441672 0.549108815528337
3.7911076444483 0.545311800531122
3.81315513001444 0.541523424345251
3.83517308459281 0.537743750197284
3.85716987310104 0.533972841168549
3.87915377151394 0.530210760194087
3.9011329413053 0.526457570061601
3.92311543956276 0.522713333410409
3.94510919426045 0.518978112730402
3.96712201530932 0.515251970360995
3.98916157063194 0.511534968490089
4.01123539788672 0.507827169153035
4.03335088143809 0.504128634231598
4.05551526472973 0.500439425452922
4.07773562804658 0.4967596043885
4.10001890142751 0.493089232453151
4.12237184319742 0.489428370903989
4.1448010535069 0.485777080839403
4.16731295373252 0.48213542319804
4.18991380047022 0.478503458757783
4.21260966563548 0.474881248134742
4.23540645097033 0.471268851782235
4.25830986877681 0.467666329989788
4.28132545683918 0.464073742882123
4.30445855980633 0.460491150418154
4.32771434455536 0.456918612389991
4.35109778213928 0.453356188421937
4.37461366347395 0.449803937969497
4.39826658189752 0.446261920318382
4.42206094909931 0.442730194583523
4.44600097822892 0.439208819708082
4.47009070008223 0.43569785446247
4.49433394664469 0.432197357443364
4.51873436756747 0.42870738707273
4.54329541408186 0.425228001596851
4.56802035562003 0.421759259085349
4.59291226420935 0.418301217430221
4.61797403117691 0.414853934344869
4.64320835192316 0.411417467363139
4.66861774273801 0.407991873838362
4.6942045257962 0.404577210942394
4.71997084616655 0.401173535664663
4.74591865705979 0.397780904811216
4.77204973682252 0.394399375003776
4.79836567448121 0.391029002678792
4.82486788673805 0.3876698440865
4.85155760374949 0.38432195528998
4.87843588609082 0.380985392164227
4.90550361067885 0.377660210395213
4.93276148767187 0.37434646547896
4.96021004659136 0.371044212720612
4.98784965320647 0.367753507233517
5.01568049572553 0.364474403938298
5.0437026015805 0.361206957561946
5.07191582374735 0.357951222636901
5.10031985743535 0.354707253500144
5.12891422655787 0.351475104292287
5.15769830018102 0.348254828956675
5.18667127905929 0.345046481238481
5.2158322120081 0.341850114683811
5.24517998245902 0.33866578263881
5.27471332463039 0.335493538248771
5.30443081019099 0.332333434457249
5.33433086428756 0.329185524005177
5.36441175217753 0.326049859429986
5.39467159505501 0.322926493064729
5.42510835667635 0.319815477037203
5.45571985901995 0.316716863269087
5.4865037689651 0.313630703475067
5.51745761370242 0.310557049161981
5.54857876739994 0.307495951627951
5.57986446639301 0.304447461961535
5.61131179585631 0.301411631040867
5.64291770481273 0.298388509532814
5.67467899274306 0.295378147892126
5.70659232436322 0.292380596360598
5.73865421621212 0.289395904966225
5.77086105121948 0.286424123522376
5.80320906530872 0.283465301626954
5.83569436169373 0.280519488661575
5.86831289747428 0.277586733790738
5.90106049770539 0.27466708596101
5.93393284192464 0.271760593900204
5.96692547800126 0.268867306116572
6.00003380867024 0.265987270897986
6.0332531051377 0.263120536311143
6.06657849359922 0.260267150200754
6.10000496860088 0.257427160188752
6.13352737954993 0.254600613673491
6.16714044384049 0.25178755782896
6.20083873331134 0.248988039603994
6.23461668719013 0.24620210572149
6.26846859854964 0.243429802677627
6.30238862698562 0.24067117674109
6.33637078507174 0.2379262739523
6.37040895083557 0.235195140122642
6.40449685418765 0.232477820833704
6.43862808919389 0.229774361436513
6.47279610050303 0.227084807050781
6.50699419541081 0.224409202564151
6.54121553028547 0.221747592631444
6.57545312240943 0.219100021673921
6.60969983644401 0.216466533878538
6.64394839604534 0.213847173197204
6.6781913703581 0.211241983346057
6.71242118543423 0.208651007804727
6.74663011076733 0.206074289815611
6.78081027047626 0.203511872383155
6.81495362988282 0.200963798273134
6.8490520065438 0.198430110011938
6.88309705681837 0.195910849885862
6.91708028674153 0.193406059940402
6.95099303863686 0.190915781979551
6.98482650178454 0.188440057565104
7.01857169912784 0.185978928015961
7.05221949773644 0.18353243440744
7.08576059558961 0.181100617570593
7.11918553185387 0.178683518091518
7.15248467373931 0.176281176310689
7.18564822660416 0.173893632322278
7.21866622090013 0.171520925973489
7.25152852210227 0.16916309686389
7.28422481772245 0.166820184344754
7.31674462709994 0.164492227518402
7.34907728850719 0.16217926523755
7.381211968749 0.159881336104661
7.41313765038935 0.157598478471299
7.44484314117393 0.155330730437493
7.47631706137303 0.153078129851097
7.50754785302875 0.15084071430716
7.53852376741672 0.148618521147297
7.56923287411952 0.146411587459069
7.59966304862304 0.144219950075363
7.62980198119314 0.142043645573774
7.65963716461224 0.139882710275998
7.68915590287504 0.137737180247227
7.71834529905923 0.135607091295541
7.74719226383171 0.133492478971317
7.77568350344709 0.131393378566632
7.80380552807 0.129309825114675
7.83154463990682 0.127241853389163
7.85888694132221 0.12518949790376
7.88581832310915 0.123152792911498
7.91232447240221 0.121131772404212
7.93839086106529 0.119126470111967
7.96400275337631 0.117136919502498
7.98914519456689 0.115163153780648
8.01380301824295 0.113205205887819
8.03796083505982 0.111263108501418
8.06160303986473 0.109336894034313
8.08471380050936 0.107426594634294
8.10727706469351 0.105532242183531
8.12927654888892 0.10365386829805
8.15069574487367 0.101791504327195
8.17151790873631 0.0999451813531168
8.19172606707565 0.0981149301902439
8.21130300609837 0.0963007813847738
8.23023127740973 0.0945027652141619
8.24849318717864 0.0927209116866154
8.26607080150691 0.0909552505405936
8.28294593563379 0.089205811244311
8.29910015881989 0.0874726229952456
8.3145147835631 0.0857557147196514
8.32917086995895 0.0840551150720762
8.34304921488086 0.0823708524348826
8.35613035573832 0.0807029549177748
8.36839455960519 0.0790514503573296
8.37982182629438 0.0774163663165312
8.39039187736692 0.075797730084312
8.40008415846202 0.0741955686750961
8.40887782811402 0.0726099088283497
8.41675175924945 0.0710407770081338
8.42368452774948 0.069488199402663
8.42965441297858 0.0679522019238683
8.43463938601586 0.0664328102069648
8.43861710911516 0.0649300496100237
8.4415649234868 0.0634439452135489
8.44345984753979 0.061974521820059
8.44427856410592 0.0605218039536729
8.4439974173057 0.0590858158597001
8.44259239906032 0.0576665815042375
8.4400391443846 0.0562641245737674
8.43631291705927 0.054878468474764
8.43138860310642 0.0535096363333015
8.42524069541481 0.0521576509946694
8.41784328517123 0.0508225350229893
8.40917004519083 0.0495043107008407
8.39919421899607 0.0482030000288868
8.38788860258241 0.0469186247255091
8.3752255308102 0.0456512062264442
8.36117685726322 0.0444007656844254
8.34571393750281 0.0431673239688313
8.32880760662778 0.0419509016653358
8.31042815888072 0.0407515190755655
8.29054532238517 0.0395691962167607
8.26912823442582 0.0384039528214413
8.24614541268533 0.0372558083370774
8.22156472533158 0.0361247819257647
8.19535335778587 0.0350108924639047
8.16747777637398 0.0339141585418898
8.13790368920133 0.0328345984637932
8.10659600150906 0.0317722302470626
8.07351876844005 0.0307270716222206
8.03863513916282 0.029699140032568
8.00190729788688 0.0286884526338929
7.96329639199559 0.0276950262941843
7.92276245529023 0.026718877593351
7.88026431228806 0.0257600228229443
7.83575947372546 0.0248184779858865
7.78920400412648 0.0238942587962037
7.74055237335647 0.0229873806787632
7.68975726675418 0.0220978587690168
7.6367693669238 0.0212257079127477
7.58153707416797 0.0203709426658223
7.52400617884831 0.0195335772939488
7.46411944352521 0.018713625772437
7.40181610724009 0.0179111017859667
7.33703125904163 0.017126018728359
7.2696950909309 0.0163583897023519
7.19973196505189 0.0156082275193827
7.12705930178609 0.0148755446993734
7.05158620982473 0.0141603534705223
6.97321185979573 0.0134626657690997
6.89182350724398 0.0127824932392484
6.80729415885956 0.0121198472327898
6.7194797701293 0.0114747388090345
6.6282159557351 0.0108471787345971
6.53331407870419 0.0102371774832171
6.43455667779827 0.00964474523558391
6.33169206875834 0.00906989187916684
6.2244280414671 0.00851262700805054
6.11242444555263 0.00797295992277384
5.99528452758021 0.00745089963017597
5.87254475585365 0.00694645484324486
5.7436629172248 0.00645963398097265
5.60800416917251 0.00599044516821483
5.46482476720649 0.00553889623555448
5.31325318052651 0.00510499471917208
5.15226841132766 0.00468874786071922
4.98067562545193 0.00429016260719804
4.79707967736088 0.00390924561084516
4.59985834825714 0.00354600322902061
4.3871390411674 0.00320044152410189
4.15678691607513 0.00287256626338287
3.90641939805016 0.00256238291897715
3.63347568080727 0.00226989666772696
3.33539264076962 0.00199511239111687
3.00997879798813 0.00173803467519225
2.6561379657398 0.0014986678104826
2.27516823408931 0.00127701579193
1.8728745463868 0.00107308231882266
1.46242509276906 0.000886870794732679
1.0666287857148 0.000718384327459792
0.715772746169815 0.00056762572897914
0.436897073926536 0.000434597515394764
0.240121197832166 0.000319301906896763
0.116537895054591 0.000221740827725307
0.047817020203214 0.00014191590613759
0.0151349167028352 7.98284743815188e-05
0.00298975581246 3.54795686724607e-05
0.00018686082598648 8.8699291770797e-06
};
\addplot [semithick, color8, forget plot]
table {%
0.199172779724584 1.05163712808398
0.214941910880549 1.0473321243284
0.231592093454058 1.04302722834644
0.249122668116464 1.03872251198518
0.267532026686301 1.03441804708869
0.286817605314656 1.03011390549688
0.306975888659769 1.02581015904422
0.328002406563574 1.02150687955861
0.349891742701217 1.01720413886015
0.372637534723177 1.01290200875996
0.396232487381195 1.00860056105895
0.420668376058174 1.00429986754665
0.445936064425527 1
0.472025511427967 0.995701030182164
0.49892579316337 0.991403029841314
0.526625113094446 0.987106070709445
0.555110828084871 0.982810224501174
0.584369461678287 0.978515562912543
0.614386734226239 0.974222157619826
0.645147578971353 0.969930080278327
0.676636175847218 0.965639402521188
0.708835970182622 0.961350195958192
0.741729709988083 0.95706253217457
0.775299466903779 0.952776482729804
0.809526676625272 0.94849211915643
0.844392161785372 0.944209512958853
0.87987617514903 0.939928735612143
0.915958424088913 0.935649858560851
0.952618116205279 0.93137295321781
0.989833985085918 0.927098090962948
1.02758433783899 0.922825343142094
1.06584708161501 0.918554781065787
1.10459977290043 0.914286476008087
1.14381964444628 0.910020499205387
1.18348365557992 0.90575692185522
1.22356851926717 0.901495815115073
1.26405075319241 0.897237250101203
1.30490670648146 0.892981297887442
1.34611261120146 0.888728029504018
1.38764460813289 0.884477515936366
1.42947879820974 0.880229828123945
1.47159126737636 0.875985036959052
1.5139581375998 0.871743213285642
1.5565555901426 0.86750442789814
1.59935991578425 0.863268751540267
1.64234753645407 0.859036254903854
1.685495054225 0.854807008627664
1.72877927083258 0.850581083296212
1.77217723535558 0.846358549438587
1.81566626153617 0.842139477527278
1.85922397352112 0.837923937976995
1.90282832057717 0.833712001143491
1.94645762116622 0.829503737322395
1.99009057480373 0.825299216748032
2.03370630392145 0.821098509592256
2.07728436306617 0.816901685963275
2.12080477822756 0.812708815904482
2.16424805307362 0.808519969393288
2.20759520615624 0.804335216339951
2.25082777374091 0.800154626586412
2.29392784462341 0.795978269905127
2.33687805993622 0.791806215997904
2.37966164525096 0.787638534494741
2.42226240741437 0.783475294952658
2.46466476415605 0.779316566854545
2.50685373780945 0.775162419607995
2.54881498219904 0.77101292254415
2.59053477321401 0.76686814491654
2.63200003345492 0.762728155899932
2.67319831997481 0.758593024589171
2.71411784622097 0.754462819998029
2.75474746708952 0.750337611058053
2.79507669856072 0.746217466617416
2.83509569992597 0.742102455439764
2.87479529143367 0.737992646203073
2.91416693387408 0.733888107498498
2.95320274395007 0.729788907829234
2.99189547183766 0.725695115609367
3.0302385143441 0.721606799162736
3.06822589017342 0.71752402672179
3.10585225188565 0.713446866426453
3.14311285878158 0.709375386322982
3.18000358697304 0.705309654362836
3.21652090098798 0.701249738401537
3.25266186222554 0.697195706197544
3.28842409891914 0.693147625411113
3.32380581325327 0.689105563603179
3.35880575002548 0.685069588234217
3.39342320270519 0.681039766663127
3.42765798093192 0.6770161661461
3.46151041561116 0.672998853835502
3.49498132539053 0.668987896778751
3.52807202103136 0.664983361917198
3.56078427117584 0.66098531608501
3.5931203060235 0.656993826008056
3.62508278254429 0.653008958302789
3.65667478776529 0.64903077947514
3.68789980351048 0.645059355919404
3.71876170947015 0.641094753917132
3.74926474742172 0.637137039636027
3.77941352428329 0.633186279128839
3.80921297643039 0.629242538332261
3.83866837256148 0.625305883065832
3.86778527814027 0.621376379030832
3.89656955814469 0.617454091809194
3.92502734173203 0.613539086862402
3.9531650252579 0.609631429530404
3.98098923730766 0.605731185030517
4.00850684193278 0.601838418456342
4.03572490403597 0.597953194776676
4.06265069306875 0.594075578834428
4.08929164866358 0.590205635345535
4.11565538474066 0.586343428897887
4.14174965610305 0.582489023950244
4.16758236291927 0.578642484831161
4.19316151783335 0.574803875737916
4.21849525106558 0.570973260735439
4.24359177812002 0.56715070375524
4.26845940540082 0.563336268594345
4.29310649880733 0.559530018914228
4.31754148992786 0.555732018239753
4.34177284544288 0.55194232995811
4.36580907400276 0.548161017317757
4.38965869631453 0.544388143427368
4.41333025272452 0.540623771254777
4.43683227401949 0.536867963625925
4.46017328974222 0.533120783223818
4.48336179984805 0.529382292587475
4.50640628348642 0.525652554110884
4.52931517185965 0.521931630041967
4.55209685734288 0.518219582481533
4.57475966707028 0.514516473382248
4.59731187296452 0.510822364547597
4.61976166602877 0.507137317630855
4.64211716698101 0.503461394134057
4.66438640138985 0.49979465540697
4.68657731089909 0.496137162646073
4.70869772909476 0.492488976893532
4.73075539320448 0.488850159036182
4.75275792069737 0.485220769804513
4.77471282157331 0.481600869771653
4.796627475851 0.477990519352361
4.81850914624483 0.474389778802015
4.84036495634636 0.470798708215608
4.86220190378439 0.467217367526745
4.88402683904924 0.463645816506644
4.90584647904372 0.460084114763136
4.92766738654976 0.45653232173967
4.9494959842406 0.452990496714326
4.9713385347266 0.449458698798818
4.99320115487302 0.445936986937514
5.01508979651145 0.442425419906447
5.03701026097704 0.438924056312339
5.05896818042892 0.43543295459162
5.08096903264692 0.431952173009452
5.10301812282487 0.42848176965876
5.12512059868591 0.425021802459258
5.14728143269588 0.421572329156485
5.16950543732035 0.418133407320843
5.19179724781783 0.414705094346631
5.21416133757351 0.411287447451092
5.2366020013464 0.407880523673456
5.25912337075317 0.404484379873988
5.28172939777771 0.401099072733038
5.30442387051188 0.397724658750099
5.32721039697763 0.394361194242859
5.35009242087962 0.391008735346264
5.37307320581854 0.387667338011582
5.39615585106779 0.384337058005466
5.41934327611254 0.381017950909024
5.44263823642846 0.377710072116896
5.46604330824599 0.374413476836322
5.48956090429345 0.371128220086227
5.51319325886038 0.3678543566963
5.53694244356521 0.364591941306078
5.56081035257317 0.361341028364036
5.58479871830114 0.358101672126676
5.60890909685848 0.354873926657627
5.63314288369035 0.351657845826733
5.65750129927811 0.348453483309165
5.68198540456366 0.345260892584516
5.70659608679772 0.342080126935914
5.73133407494395 0.338911239449131
5.75619992563434 0.335754283011696
5.78119403839406 0.332609310312014
5.80631664181948 0.329476373838486
5.83156780869245 0.326355525878633
5.85694744220917 0.323246818518223
5.88245529092947 0.320150303640402
5.9080909350898 0.317066032924828
5.93385380141754 0.31399405784681
5.95974314959597 0.310934429676445
5.98575808685342 0.307887199477766
6.01189755450189 0.304852418107889
6.03816034234112 0.301830136216164
6.06454507528964 0.298820404243328
6.0910502276355 0.295823272420666
6.11767410968562 0.29283879076917
6.14441488181569 0.289867009098707
6.17127054118106 0.286907977007185
6.19823893557668 0.283961743879726
6.22531775025512 0.281028358887845
6.25250452153069 0.278107870988622
6.2797966236705 0.275200328923892
6.30719128229611 0.27230578121943
6.334685561277 0.269424276184138
6.36227637592813 0.266555861909241
6.38996047999605 0.263700586267486
6.41773447862296 0.260858496912338
6.44559481538754 0.258029641277192
6.47353778504646 0.255214066574574
6.50155952063451 0.252411819795357
6.52965600598137 0.249622947707976
6.55782306282807 0.246847496857649
6.58605636317221 0.244085513565597
6.61435141645229 0.241337043928272
6.64270358163239 0.238602133816591
6.67110805444648 0.235880828875164
6.69955987929384 0.23317317452154
6.72805393651246 0.23047921594544
6.75658495407643 0.227798998108012
6.78514749492944 0.225132565741075
6.8137359684778 0.222479963346372
6.84234461797266 0.219841235194831
6.87096753178277 0.217216425325823
6.89959863087594 0.21460557754643
6.92823167985815 0.212008735430709
6.95686027453793 0.20942594231897
6.98547785276201 0.20685724131705
7.01407768207715 0.204302675295593
7.04265287032443 0.201762286889339
7.07119635338421 0.199236118496404
7.09970090561741 0.196724212277581
7.12815912764357 0.194226610155631
7.15656345662126 0.191743353814585
7.18490615410735 0.189274484699051
7.21317931612197 0.186820044013515
7.24137486114367 0.184380072721663
7.26948453996299 0.181954611545689
7.29749992378572 0.179543700965619
7.32541241388853 0.177147381218636
7.35321322983504 0.174765692298408
7.38089341894245 0.172398673954418
7.40844384461848 0.170046365691305
7.43585519564086 0.1677088067682
7.46311797459079 0.165386036198076
7.49022250697866 0.163078092747091
7.51715892979487 0.160785014933945
7.54391720043257 0.158506841029238
7.57048708538112 0.156243609054827
7.5968581689549 0.153995356783195
7.62301984212642 0.15176212173682
7.64896131106377 0.149543941187546
7.67467158609942 0.147340852155965
7.70013949007481 0.145152891410798
7.72535364746525 0.142980095468278
7.7503024925057 0.140822500591545
7.77497425847025 0.138680142790039
7.79935698560264 0.1365530578189
7.82343851053415 0.134441281178367
7.84720647400928 0.132344848113191
7.87064831044317 0.130263793612045
7.89375125544036 0.128198152406939
7.91650233549544 0.126147958972641
7.93888837528152 0.1241132475261
7.96089598749864 0.122094052025879
7.98251157993836 0.120090406171584
8.00372134544858 0.118102343403305
8.02451126875036 0.116129896901054
8.0448671165587 0.114173099584215
8.06477444411433 0.112231984110993
8.08421858543409 0.110306582877869
8.10318465954687 0.108396928019057
8.12165756087872 0.106503051405974
8.13962196516727 0.1046249846467
8.15706231995713 0.102762759085459
8.17396285018161 0.100916405802087
8.19030754873027 0.0990859556115196
8.20608018167859 0.0972714390632768
8.22126427894067 0.0954728864409508
8.23584313906758 0.0936903277617024
8.24979981995882 0.0919237927757594
8.26311714322281 0.0901733109659203
8.275777684913 0.0884389115470622
8.28776377938813 0.0867206234656535
8.29905751004279 0.0850184753992698
8.30964071262838 0.0833324957561166
8.31949496593968 0.0816627126745544
8.32860159451088 0.0800091540226289
8.33694165923706 0.0783718473976068
8.34449595937508 0.0767508201255141
8.35124502302651 0.075146099260681
8.35716910838458 0.0735577115852896
8.36224819400624 0.0719856836089275
8.36646197921568 0.070430041568145
8.36978987410862 0.0688908114260175
8.37221099897623 0.0673680188717118
8.3737041739609 0.0658616893200578
8.37424791740814 0.0643718479111244
8.37382043505453 0.0628985195097987
8.37239961716242 0.0614417287053732
8.36996302712886 0.0600014998111333
8.36648789724893 0.0585778568639527
8.36195111659832 0.0571708236238921
8.35632922522533 0.0557804235738021
8.34959840118142 0.054406679918932
8.34173445290826 0.053049615586542
8.33271280520323 0.051709253225521
8.32250848958291 0.0503856152060079
8.31109612894414 0.0490787236190192
8.298449925592 0.0477886002760793
8.28454364433138 0.0465152667088574
8.26935059783798 0.0452587441688074
8.25284362783543 0.0440190536268136
8.23499508736971 0.0427962157728409
8.21577681968533 0.0415902510155889
8.19516013689638 0.0404011794821517
8.17311579604754 0.0392290210176821
8.14961397351458 0.0380737951850598
8.1246242375729 0.0369355212645659
8.09811551767693 0.0358142182535599
8.0700560725751 0.0347099048661635
8.04041345323723 0.0336225995329482
8.00915446510512 0.0325523204006275
7.97624512282648 0.0314990853317537
7.94165060444487 0.0304629119044206
7.90533519503955 0.0294438174119693
7.8672622292476 0.0284418188627004
7.82739401910769 0.0274569329795891
7.78569177897541 0.0264891762000074
7.74211552983657 0.0255385646754483
7.69662399679047 0.0246051142712579
7.64917447715616 0.0236888405663688
7.59972269459866 0.0227897588530415
7.54822261070725 0.0219078841366087
7.49462621046055 0.0210432311352248
7.43888322569297 0.02019581427962
7.38094081309953 0.0193656477128603
7.32074314211498 0.0185527452901106
7.25823090821416 0.0177571205784036
7.1933407166345 0.0169787868564142
7.12600434985334 0.0162177571142366
7.05614785202459 0.0154740440531686
6.98369044019999 0.0147476600854987
6.90854316234178 0.0140386173342998
6.83060730690793 0.0133469276332263
6.74977246934454 0.012672602526317
6.66591427268816 0.0120156532678017
6.57889163064754 0.0113760908219145
6.48854353798555 0.0107539258627098
6.39468525517881 0.0101491687738847
6.29710385071274 0.00956182964860547
6.19555293858013 0.00899191828933913
6.08974653765877 0.0084394442076903
5.97935184875491 0.00790441662424136
5.86398081837455 0.00738684446839998
5.74318023023883 0.00688673637824883
5.61642011674437 0.00640410070040219
5.48308018045195 0.00593894548986644
5.34243395519139 0.00549127850990536
5.19363042662045 0.00506110723191111
5.03567293524858 0.00464843883527902
4.86739546795524 0.00425328020728804
4.68743691035453 0.00387563794298575
4.49421503621172 0.00351551834507812
4.28590388940345 0.00317292742382456
4.06042234672404 0.00284787089693772
3.8154484270796 0.00254035418948758
3.54848725861886 0.00225038243381121
3.25704283555553 0.00197796046942721
2.93898290665043 0.00172309284295486
2.59324483215114 0.0014857838080381
2.22110238514986 0.0012660373252746
1.82822574131115 0.00106385706214993
1.42746646758137 0.000879246392975752
1.04107731244149 0.000712208398834152
0.698600901434024 0.000562745867525804
0.426406597637042 0.000430861293523876
0.234353284978024 0.00031655687793156
0.113738245500649 0.00021983452844639
0.0466683183966734 0.000140695859327483
0.0147713591082788 7.91421913694474e-05
0.00291794358593913 3.51745518793405e-05
0.000182372745413928 8.79367466063468e-06
};
\addplot [semithick, color9, forget plot]
table {%
0.220367763729771 1.04713458805185
0.237858505828341 1.04284801598837
0.256365729018837 1.03856155123708
0.275888795162969 1.03427526533745
0.296426014360212 1.02998922982597
0.317974638605556 1.02570351623494
0.340530865587811 1.02141819609129
0.36408983605465 1.01713334091539
0.388645642316631 1.01284902221986
0.414191329284481 1.00856531150833
0.440718907681069 1.00428228027432
0.468219358650719 1
0.496682651737001 0.995718542154993
0.52609775315027 0.991437978195209
0.556452648145987 0.987158379561636
0.587734352704617 0.982879817679152
0.619928940251005 0.97860236395533
0.653021556542191 0.97432608977925
0.686996450723109 0.970051066520305
0.721836993142952 0.965777365527011
0.757525710231591 0.961505058125815
0.794044305098341 0.957234215619908
0.831373696063977 0.952964909288029
0.869494039610748 0.948697210383282
0.908384772224592 0.94443119013194
0.948024635372076 0.940166919732265
0.988391720268752 0.935904470353309
1.0294634945504 0.931643913133736
1.07121684959404 0.927385319180628
1.11362812859953 0.923128759568304
1.15667317591261 0.918874305337127
1.20032736594968 0.914622027492324
1.24456565443715 0.910371997002798
1.28936260778925 0.906124284799947
1.33469245546858 0.901878961776473
1.38052911957708 0.897636098785208
1.42684626807956 0.893395766637925
1.47361734412957 0.889158036104157
1.5208156198081 0.88492297791002
1.5684142245155 0.880690662737028
1.61638619873207 0.876461161220915
1.6647045215765 0.872234543950455
1.71334216421945 0.868010881466288
1.76227211587049 0.863790244259737
1.81146743645528 0.859572702771636
1.86090128103111 0.855358327391151
1.91054695128214 0.851147188454608
1.96037791781899 0.846939356244318
2.01036787043895 0.842734900987404
2.06049073826113 0.838533892854629
2.11072073805404 0.834336401959224
2.16103239175901 0.830142498355718
2.21140057322787 0.825952252038773
2.26180052285908 0.821765732942008
2.3122078921477 0.817583010936839
2.36259875567326 0.813404155831308
2.41294965310099 0.809229237368921
2.4632375981746 0.805058325227484
2.51344011866346 0.800891489017937
2.5635352618451 0.796728798283195
2.61350163207679 0.792570322496987
2.66331839323325 0.788416131062695
2.71296530353203 0.784266293312198
2.76242271494112 0.780120878504714
2.81167160549126 0.775979955825642
2.86069357552843 0.77184359438541
2.90947087722184 0.767711863218322
2.95798640755159 0.763584831281401
3.00622373559371 0.759462567453246
3.05416709259499 0.755345140532876
3.10180139643951 0.751232619238582
3.14911223896817 0.747125072206785
3.19608590806278 0.743022567990885
3.24270937199316 0.738925175060122
3.28897029949961 0.734832961798429
3.33485704133453 0.730745996503291
3.38035864792889 0.726664347384609
3.42546484885485 0.722588082563558
3.47016606813914 0.71851727007145
3.5144534012339 0.714451977848601
3.55831862914445 0.710392273743195
3.60175419280271 0.706338225510155
3.64475320513488 0.702289900810005
3.68730942406777 0.698247367207749
3.729417262837 0.694210692171739
3.77107176118523 0.690179943072549
3.81226859417308 0.686155187181852
3.85300404193048 0.682136491671296
3.89327499726302 0.678123923611385
3.93307893407719 0.674117549970357
3.97241391387778 0.670117437613067
4.0112785529785 0.666123653299872
4.0496720281408 0.662136263685518
4.08759404290447 0.658155335318024
4.12504483237534 0.654180934637573
4.1620251288244 0.650213127975404
4.19853616593912 0.646251981552705
4.23457964378159 0.642297561479507
4.27015773267358 0.63834993375358
4.30527303741488 0.634409164259332
4.33992860104263 0.630475318766712
4.37412786899543 0.626548462930106
4.40787469251586 0.62262866228725
4.44117329280533 0.618715982258128
4.47402826410706 0.614810488143886
4.50644453793794 0.610912245125736
4.53842738633093 0.607021318263878
4.5699823862884 0.603137772496402
4.60111542309511 0.599261672638215
4.63183265497077 0.595393083379952
4.66214051673737 0.5915320692869
4.69204568452998 0.587678694797918
4.72155507975998 0.583833024224364
4.7506758347322 0.579995121749022
4.77941529682868 0.576165051425026
4.80778099451594 0.572342877174798
4.83578064205584 0.568528662788974
4.86342210597551 0.564722471925346
4.89071341018488 0.560924368107794
4.91766270325634 0.557134414725231
4.94427826403374 0.553352675030539
4.97056846963841 0.549579212139519
4.99654180166883 0.545814089029835
5.02220681479959 0.542057368539962
5.0475721436346 0.53830911336814
5.07264647192105 0.534569386071326
5.09743854008904 0.530838249064148
5.12195711526729 0.527115764617868
5.14621099918871 0.523401994859338
5.1702089994408 0.519697001769966
5.19395993760244 0.516000847184681
5.21747262116051 0.5123135927909
5.24075585257236 0.5086353001275
5.26381840183268 0.504966030583789
5.28666901611473 0.501305845398483
5.30931639316261 0.497654805658685
5.33176919150477 0.494012972298862
5.35403600455002 0.490380406099831
5.37612537124953 0.486757167687744
5.39804575091828 0.483143317533073
5.41980553447871 0.479538915949607
5.4414130202161 0.475944023093441
5.46287642537912 0.472358698961972
5.48420386263679 0.468783003392899
5.50540335216211 0.465216996063224
5.52648279876344 0.461660736488257
5.5474500043562 0.45811428402062
5.56831264574454 0.454577697849259
5.58907828759603 0.451051036998455
5.60975436082772 0.447534360326839
5.63034817588959 0.444027726526411
5.65086690187479 0.440531194121558
5.67131758001927 0.437044821468078
5.69170710348509 0.433568666752209
5.71204223113267 0.430102787989653
5.73232956782187 0.426647243024612
5.75257557854096 0.42320208952882
5.77278656917646 0.41976738500058
5.79296870078955 0.41634318676381
5.81312797106327 0.412929551967076
5.83327022865564 0.40952653758265
5.85340115516841 0.406134200405549
5.8735262796957 0.402752597052593
5.8936509610885 0.39938178396146
5.91378040282602 0.396021817389741
5.93391963564263 0.392672753414001
5.95407353244124 0.38933464792885
5.9742467913955 0.386007556645999
5.99444395090893 0.382691535093341
6.0146693731201 0.379386638614016
6.03492725889846 0.376092922365493
6.05522163163997 0.372810441318645
6.07555635225282 0.369539250256836
6.09593510333827 0.366279403775003
6.11636140423748 0.363030956278747
6.13683859543393 0.359793961983424
6.15736985357089 0.35656847491324
6.17795817615334 0.35335454890035
6.19860639653224 0.35015223758396
6.21931716895792 0.346961594409431
6.24009298336083 0.343782672627386
6.26093615061584 0.340615525292823
6.28184881735344 0.33746020526423
6.30283295139804 0.334316765202701
6.32389035641622 0.331185257571056
6.34502265767316 0.328065734632971
6.36623131659614 0.324958248452099
6.38751761664151 0.321862850891204
6.40888267772472 0.318779593611299
6.43032744224073 0.315708528070777
6.45185268938239 0.312649705524556
6.47345902139327 0.309603177023224
6.495146877677 0.306568993412184
6.51691652118876 0.303547205330812
6.53876805238799 0.300537863211602
6.56070139579015 0.297541017279332
6.58271631378559 0.294556717550224
6.60481239326742 0.291585013831109
6.6269890592769 0.288625955718592
6.64924556175422 0.285679592598232
6.67158098900604 0.282745973643711
6.69399425463787 0.279825147816015
6.71648411077285 0.276917163862619
6.73904913511952 0.274022070316672
6.76168774400639 0.271139915496187
6.78439817950049 0.268270747503234
6.80717852225057 0.265414614223137
6.83002667876439 0.262571563323678
6.85294039402371 0.259741642254296
6.87591723886858 0.256924898245301
6.89895462240537 0.254121378307082
6.92204977949948 0.251331129229321
6.94519978296367 0.248554197580218
6.96840153111792 0.245790629705707
6.99165175981209 0.243040471728689
7.01494703010851 0.240303769548255
7.03828374004325 0.237580568838926
7.06165811241188 0.23487091504989
7.08506620635108 0.232174853404239
7.10850390519259 0.22949242889822
7.13196692784801 0.226823686300478
7.15545081677121 0.224168670151316
7.17895094913708 0.221527424761946
7.2024625248885 0.21889999421375
7.22598057769348 0.216286422357548
7.24949996313533 0.213686752812861
7.27301536942857 0.211101028967189
7.29652130573135 0.20852929397528
7.32001211264698 0.205971590758416
7.34348195067927 0.203427962003693
7.36692481048285 0.20089845016331
7.39033450142887 0.198383097453859
7.41370466169762 0.195881945855622
7.43702874691005 0.193395037111871
7.460300040055 0.190922412728168
7.48351164022484 0.188464113971676
7.50665647231553 0.186020181870469
7.52972727593024 0.183590657212846
7.5527166148592 0.181175580546651
7.57561686611262 0.178774992178598
7.59842022918716 0.176388932173595
7.6211187152422 0.174017440354079
7.64370415616071 0.171660556299347
7.66616819386801 0.169318319344901
7.68850228919215 0.166990768581786
7.71069771129883 0.164677942855941
7.732745546381 0.16237988076755
7.75463668722976 0.160096620670397
7.77636184170714 0.157828200671226
7.79791152247265 0.155574658629107
7.81927605524637 0.153336032154801
7.84044556868988 0.151112358610135
7.86141000245966 0.148903675107375
7.8821590972357 0.146710018508612
7.90268240256148 0.144531425425141
7.92296926704398 0.142367932216855
7.94300884595181 0.140219574991634
7.96279009157806 0.138086389604744
7.98230176062853 0.135968411658241
8.00153240472374 0.133865676500373
8.02047037756296 0.131778219224991
8.0391038255727 0.129706074670965
8.05742069484222 0.127649277421601
8.07540872192015 0.125607861804066
8.09305544049409 0.12358186188881
8.11034817234031 0.121571311489004
8.12727403375801 0.119576244159971
8.14381992663305 0.117596693198627
8.15997254460135 0.115632691642927
8.17571836427019 0.113684272271312
8.19104365107523 0.111751467602161
8.20593445062323 0.10983430989325
8.22037659423454 0.107932831141215
8.23435569041502 0.106047063081014
8.24785713005277 0.104177037185401
8.2608660779989 0.102322784664398
8.27336747790429 0.100484336464775
8.28534604386556 0.0986617232695367
8.29678626489004 0.0968549754974042
8.30767239661666 0.0950641233023127
8.31798846532709 0.0932891965729058
8.32771825971567 0.0915302249320368
8.33684533444189 0.089787237736275
8.34535300191186 0.0880602640754152
8.35322433531335 0.0863493327719925
8.36044216037426 0.084654472380801
8.36698905783893 0.0829757111884176
8.37284735517587 0.0813130772127294
8.37799912840178 0.0796665982024664
8.38242619371204 0.0780363016367386
8.3861101085942 0.076422214724577
8.38903216330085 0.0748243644044797
8.39117338119503 0.073242777343962
8.39251450999525 0.0716774799391118
8.39303602126004 0.0701284983141489
8.39271810135424 0.0685958583209886
8.39154064993531 0.0670795855388109
8.38948327055517 0.065579705273633
8.38652526806355 0.0640962425578877
8.38264563872431 0.0626292221500042
8.37782306639399 0.0611786685339967
8.37203591203866 0.0597446059190548
8.36526220853487 0.0583270582391388
8.35747964944784 0.0569260491525821
8.3486655822501 0.0555416020416942
8.33879699623493 0.0541737400123723
8.32785051393002 0.0528224858937144
8.31580237792605 0.0514878622376392
8.30262844027263 0.0501698913185086
8.28830414799076 0.0488685951327576
8.27280453013197 0.0475839953985253
8.2561041817137 0.0463161135552941
8.23817724813024 0.0450649707635307
8.21899740716208 0.0438305879043333
8.19853785030694 0.0426129855790836
8.17677126247804 0.0414121841091024
8.15366979974825 0.0402282035353103
8.1292050662301 0.039061063617894
8.10334808757139 0.0379107838359755
8.07606928433412 0.0367773833872883
8.04733844039985 0.0356608811878554
8.01712467188784 0.0345612958716748
7.98539638923933 0.0334786457904083
7.95212126026605 0.0324129490130751
7.91726616407369 0.0313642233257495
7.8807971460433 0.0303324862312657
7.84267936070333 0.0293177549489239
7.80287701503974 0.0283200464142044
7.7613532956266 0.0273393772784839
7.71807029435212 0.0263757639087581
7.67298891210988 0.0254292223873684
7.62606875716965 0.0244997685117339
7.57726801285068 0.0235874177940868
7.52654329274729 0.0226921854612143
7.47384945226018 0.0218140864542046
7.41913937564579 0.0209531354281966
7.3623637002074 0.0201093467521362
7.30347049688291 0.0192827345085364
7.24240486030085 0.0184733124932418
7.17910842654171 0.0176810942151985
7.11351876161431 0.0169060928962291
7.04556863667533 0.0161483214708115
6.97518512152596 0.0154077925858632
6.90228850893967 0.0146845186005301
6.82679098853593 0.0139785115859808
6.74859507776367 0.0132897833252043
6.66759171444356 0.0126183453128141
6.5836580109544 0.0119642087548553
6.4966545579803 0.0113273845686195
6.40642226566564 0.0107078833824603
6.31277860920317 0.0101057155356174
6.21551324548419 0.00952089107804382
6.11438283903771 0.00895341977023758
6.00910502768022 0.00840331108307979
5.89935132513192 0.00787057419767529
5.7847388342422 0.0073552180052009
5.66482051439555 0.00685725110675568
5.53907380111244 0.00637668181321824
5.40688727166097 0.00591351814510778
5.26754509326885 0.00546776783245001
5.12020897762178 0.00503943831464862
4.96389747060269 0.00462853674036068
4.79746268178891 0.00423506996737754
4.61956502058022 0.00385904456251035
4.42864768760243 0.00350046680148032
4.22291452191855 0.00315934266881419
4.00031886735579 0.00283567785774445
3.75857778967952 0.0025294777701139
3.49523909963353 0.00224074751628571
3.20785049108168 0.00196949191505827
2.89431866051249 0.00171571549358472
2.5536037978111 0.00147942248729719
2.18696576917596 0.00126061683983623
1.79999034337824 0.00105930220298522
1.40532821337017 0.000875481936608852
1.02487734830048 0.000709159108597684
0.687703662032838 0.000560336494816541
0.419744881718616 0.000429016579058609
0.230688886657976 0.000315201553003149
0.111959128359252 0.00021889331617997
0.0459382349561369 0.000140093475936805
0.0145402751212641 7.88033474133376e-05
0.00287229703150078 3.50239535182521e-05
0.000179519925099881 8.75602491327247e-06
};
\addplot [semithick, color10, forget plot]
table {%
0.24920771458698 1.03385061848295
0.268172164077234 1.0296184259553
0.288296323423657 1.02538633937847
0.309579600583491 1.02115442938439
0.332020238345662 1.01692276660202
0.355615308395039 1.01269142165622
0.380360714573098 1.00846046516652
0.406251190920122 1.00422996774598
0.433280309937982 1
0.461440484570531 0.995770632525135
0.490722981475514 0.991541935907923
0.521117926831225 0.987313980723706
0.552614324666471 0.983086837535451
0.58520006659221 0.978860576892575
0.618861954788502 0.974635269329762
0.653585715398155 0.970410985365794
0.68935602611081 0.966187795502366
0.726156532966687 0.961965770222914
0.763969882588729 0.957744979991439
0.802777742100966 0.953525495251327
0.842560835397876 0.949307386424177
0.883298966063274 0.945090723908626
0.924971057525258 0.94087557807917
0.967555178489189 0.936662019284993
1.01102858662946 0.932450117848794
1.05536775619013 0.928239944065607
1.10054842481277 0.924031568201637
1.14654562297178 0.919825060493079
1.19333372352294 0.915620491144951
1.24088647271043 0.911417930329919
1.28917704184312 0.907217448187129
1.3381780592556 0.903019114821033
1.38786166407502 0.898823000300223
1.43819953869866 0.894629174656257
1.489162963814 0.890437707882493
1.54072285117032 0.886248669932922
1.59284979956445 0.882062130720997
1.64551412742299 0.877878160118468
1.69868592939166 0.873696827954219
1.75233510800075 0.869518204013094
1.80643143034883 0.865342358034743
1.8609445589915 0.86116935971245
1.91584410833808 0.856999278691974
1.97109967396192 0.852832184570384
2.02668088828603 0.848668146894899
2.08255744835143 0.844507235161728
2.13869917033758 0.84034951881491
2.1950760151699 0.836195067245151
2.25165814183755 0.832043949788673
2.30841593081843 0.82789623572605
2.36532003543187 0.823751994281055
2.42234140259446 0.819611294619507
2.47945132259269 0.815474205848111
2.53662144686824 0.811340797013308
2.59382383557277 0.807211137100124
2.65103097264541 0.803085295031014
2.70821581075394 0.798963339664719
2.76535178327663 0.794845339795107
2.82241284718552 0.790731364150036
2.87937349135918 0.786621481390196
2.93620877702959 0.782515760107971
2.99289434296301 0.778414268826292
3.04940644307547 0.774317075997492
3.10572194844214 0.770224250002164
3.16181838231382 0.76613585914802
3.21767391887633 0.762051971668753
3.27326741531611 0.757972655722895
3.32857840714102 0.75389797939268
3.38358713796771 0.749828010682911
3.43827455179002 0.745762817519821
3.49262231978596 0.741702467749941
3.54661282970103 0.737647029138967
3.60022921014109 0.733596569370632
3.65345531679603 0.729551156045571
3.70627575466201 0.725510856680198
3.75867586125331 0.721475738705576
3.81064172622746 0.717445869466293
3.86216017241537 0.713421316219336
3.91321877292651 0.709402146132973
3.96380582945279 0.705388426285627
4.01391038815363 0.701380223664759
4.06352221513346 0.69737760516575
4.1126318100733 0.693380637590783
4.16123038021334 0.68938938764773
4.20930985206916 0.685403921949039
4.25686284342699 0.681424307010619
4.30388267338655 0.677450609250734
4.35036333275179 0.673482894988891
4.39629949271173 0.669521230444735
4.44168647374084 0.665565681736945
4.48652025301874 0.661616314882127
4.53079743192304 0.657673195793715
4.57451524246302 0.653736390280871
4.6176715137217 0.649805964047384
4.66026467729074 0.645881982690577
4.70229373281142 0.641964511700209
4.74375825273929 0.638053616457385
4.78465834709328 0.634149362233462
4.82499466771102 0.630251814188961
4.8647683720692 0.626361037372481
4.90398112731888 0.62247709671961
4.9426350739133 0.618600057051843
4.98073282914543 0.614729983075501
5.01827745065853 0.610866939380651
5.05527243948495 0.607010990440025
5.09172170351256 0.603162200607947
5.12762956060464 0.599320634119261
5.16300070216754 0.595486355088252
5.19784019622064 0.591659427507583
5.23215345104245 0.587839915247222
5.26594621852057 0.58402788205338
5.29922455769823 0.580223391547444
5.33199483833991 0.576426507224917
5.36426370535269 0.572637292454357
5.39603808245282 0.568855810476321
5.42732513688322 0.565082124402309
5.45813228354746 0.561316297213708
5.48846715009299 0.557558391760745
5.51833758137453 0.553808470761436
5.54775160529493 0.55006659680054
5.57671743770891 0.546332832328513
5.60524344893917 0.542607239660467
5.63333816920655 0.538889880975129
5.6610102556779 0.535180818313807
5.68826849853165 0.531480113579348
5.71512178854895 0.527787828535109
5.74157912384751 0.524104024803927
5.7676495782471 0.520428763867088
5.79334230829842 0.516762107063302
5.81866652293563 0.51310411558768
5.84363149066106 0.509454850490712
5.86824650982576 0.505814372677247
5.89252091677701 0.502182742905479
5.9164640567564 0.498560021785929
5.94008529262385 0.49494626978044
5.96339397657884 0.491341547201159
5.98639945946161 0.48774591420954
6.00911106316754 0.484159430815332
6.03153809039238 0.480582156875583
6.05368979778064 0.477014152093636
6.07557540625718 0.473455476018137
6.09720407516783 0.469906188042041
6.1185849129595 0.466366347401615
6.13972695203256 0.462836013175458
6.16063915992283 0.459315244283507
6.18133041487079 0.455804099486059
6.20180951739848 0.452302637382789
6.22208516654467 0.44881091641177
6.24216597199686 0.4453289948485
6.26206043096047 0.441856930804929
6.28177694061493 0.438394782228488
6.3013237757639 0.434942606901123
6.32070910151655 0.43150046243833
6.33994095167465 0.428068406288193
6.35902724170363 0.424646495730429
6.37797574768561 0.421234787875424
6.39679411968945 0.417833339663289
6.41548986123809 0.414442207862904
6.43407034283703 0.41106144907097
6.45254278221246 0.407691119711071
6.47091425791975 0.404331276032723
6.48919169016506 0.400981974110442
6.50738185465759 0.397643269842807
6.52549136375508 0.394315218951524
6.54352668070447 0.390997876980501
6.56149410119084 0.387691299294916
6.57939976765305 0.384395541080295
6.59724965138356 0.381110657341593
6.61504956691017 0.377836702902273
6.63280515456652 0.37457373240339
6.65052189494609 0.371321800302686
6.66820509181675 0.368080960873673
6.68585988658832 0.36485126820473
6.70349124168887 0.361632776198204
6.72110395512775 0.358425538569503
6.73870264414785 0.355229608846208
6.75629175979106 0.352045040367171
6.77387557091528 0.348871886281634
6.79145817875138 0.345710199548333
6.80904350135179 0.342560032934619
6.82663528795651 0.339421439015579
6.84423710370315 0.336294470173154
6.86185234406976 0.333179178595266
6.8794842198128 0.330075616274951
6.897135771261 0.326983835009485
6.91480985365337 0.323903886399525
6.93250915137099 0.320835821848245
6.95023616343138 0.317779692560476
6.96799321761541 0.314735549541857
6.98578245617094 0.311703443597981
7.00360584984673 0.308683425333544
7.02146518389737 0.305675545151505
7.03936207191965 0.302679853252243
7.05729794204778 0.29969639963272
7.07527405065839 0.296725234085643
7.09329146878158 0.293766406198638
7.11135109568718 0.29081996535342
7.12945364541535 0.287885960724969
7.14759966021558 0.284964441280708
7.16578949724748 0.282055455779687
7.18402334185051 0.279159052771772
7.20230119448975 0.276275280596829
7.22062288377935 0.273404187383921
7.23898805361485 0.270545821050505
7.25739617602745 0.26770022930163
7.27584653840141 0.264867459629142
7.29433825614854 0.262047559310892
7.31287026013806 0.259240575409947
7.33144130914585 0.256446554773802
7.3500499774325 0.253665544033602
7.36869466699794 0.25089758960336
7.3873735953058 0.248142737679185
7.40608480732102 0.245401034238511
7.42482616334092 0.242672525039328
7.44359535087066 0.239957255619419
7.46238987262344 0.237255271295599
7.48120705813073 0.234566617162963
7.50004405187672 0.231891338094126
7.51889782473777 0.229229478738482
7.53776516221488 0.226581083521453
7.55664267567497 0.22394619664375
7.57552679073225 0.221324862080635
7.59441375827943 0.218717123581188
7.61329964297984 0.216123024667574
7.63218033407458 0.213542608634319
7.65105153405164 0.210975918547589
7.66990876920556 0.208422997244466
7.68874737845928 0.205883887332238
7.70756252369581 0.203358631187686
7.72634917876225 0.200847270956377
7.74510213953864 0.198349848551961
7.76381601307183 0.195866405655468
7.78248522748102 0.19339698371462
7.80110402118331 0.19094162394313
7.81966645262906 0.188500367320022
7.83816638964643 0.186073254588942
7.85659751893746 0.183660326257481
7.87495333561733 0.181261622596496
7.8932271524801 0.178877183639443
7.91141208968282 0.176507049181701
7.92950108378082 0.174151258779916
7.94748687758071 0.171809851751335
7.96536202895402 0.169482867173154
7.98311890084747 0.167170343881862
8.00074966988366 0.164872320472594
8.01824631650194 0.16258883529849
8.0356006333701 0.16031992647005
8.05280421567678 0.158065631854502
8.06984846931127 0.155825989075168
8.08672460132005 0.153601035510836
8.10342362786288 0.151390808295135
8.11993636483312 0.149195344315921
8.13625343558493 0.147014680214652
8.15236526171117 0.144848852385786
8.16826207053631 0.142697896976168
8.18393388607719 0.140561849884426
8.19937053627181 0.138440746760376
8.21456164410779 0.136334623004425
8.22949663462644 0.134243513766978
8.24416472619053 0.132167453947855
8.25855493724231 0.130106478195707
8.2726560777223 0.128060620907437
8.28645675557883 0.126029916227626
8.29994536833722 0.124014398047965
8.31311010932787 0.122014100006688
8.32593895941181 0.12002905548801
8.33841969294181 0.118059297621571
8.35053986960004 0.116104859281881
8.36228684006307 0.114165773087775
8.37364773799776 0.112242071401866
8.38460948539857 0.110333786330005
8.39515878469636 0.108440949720746
8.40528212376214 0.106563593164813
8.41496576813844 0.104701747994574
8.42419576567208 0.10285544528352
8.43295793885386 0.101024715845741
8.44123788906156 0.0992095902354177
8.44902098895931 0.097410098746307
8.45629238634791 0.0956262714112392
8.46303699662837 0.0938581380016156
8.46923950617523 0.092105728026912
8.47488436484041 0.0903690707341855
8.4799557888431 0.0886481951075874
8.48443775327396 0.0869431298678789
8.48831399444867 0.0852539034719519
8.49156800237202 0.0835805441123537
8.49418302251049 0.0819230797168171
8.49614204819981 0.0802815379477939
8.49742782173436 0.0786559462019931
8.49802282668698 0.0770463316099243
8.49790928826809 0.0754527210354439
8.49706916546979 0.073875141075308
8.49548415063818 0.0723136180587272
8.49313566137427 0.0707681780469281
8.4900048392214 0.0692388468327181
8.48607254127781 0.0677256499400547
8.48131933786093 0.0662286126236198
8.47572550373985 0.0647477598683981
8.46927101469866 0.0632831163892603
8.46193553826577 0.0618347066305499
8.45369842903575 0.0604025547656765
8.44453871877944 0.0589866846967111
8.43443511037101 0.0575871200539876
8.42336596714712 0.0562038841957092
8.41130930522859 0.0548370002075571
8.39824278200008 0.0534864909023064
8.384143686614 0.052152378819445
8.3689889273626 0.0508346862247973
8.35275502015427 0.0495334351101525
8.3354180745543 0.0482486471928981
8.31695377990449 0.0469803439156566
8.2973373897743 0.0457285464459287
8.27654370541961 0.0444932756757389
8.25454705828927 0.0432745522212876
8.23132129039565 0.042072396422607
8.20683973448983 0.0408868283432209
8.18107519083323 0.0397178677698107
8.15399990453801 0.0385655342118848
8.12558553807786 0.0374298469014529
8.0958031450998 0.0363108247927055
8.06462313783443 0.0352084865616966
8.03201525641452 0.0341228506060331
7.99794852994215 0.033053935044567
7.96239123989644 0.0320017577170937
7.92531087300466 0.0309663361840531
7.88667407652114 0.0299476877262379
7.84644659999653 0.0289458293445042
7.8045932387976 0.0279607777594883
7.76107776005498 0.0269925494113271
7.71586282848565 0.0260411604593846
7.66890990879054 0.0251066267819811
7.62017916397852 0.0241889639761293
7.56962932162145 0.023288187357273
7.51721752888655 0.0224043119590321
7.46289916254458 0.0215373525329518
7.40662761573309 0.0206873235482557
7.34835402062996 0.0198542391916049
7.28802692883994 0.0190381133668615
7.22559190020599 0.0182389596948555
7.16099102083943 0.0174567915131585
7.09416229115561 0.0166916218758607
7.0250389025356 0.015943463553353
6.95354833209408 0.0152123290321138
6.87961127075634 0.0144982305145007
6.80314030151338 0.0138011799185472
6.7240383381401 0.013121188877763
6.64219672719606 0.0124582687409408
6.55749301621476 0.0118124305719656
6.46978827458443 0.011183685149632
6.37892395789619 0.0105720429674621
6.28471818160348 0.00997751423353184
6.18696137368866 0.00940010887030027
6.08541114363954 0.00883983651444359
5.97978630146461 0.00829670651669514
5.8697598234119 0.00777072794168808
5.75495064176169 0.00726190956780558
5.63491400214264 0.00677025988703299
5.50913019076939 0.00629578710481696
5.37699132585204 0.00583849913992823
5.2377859548812 0.00539840362432925
5.0906811820501 0.0049755079030473
4.93470215970533 0.00456981903405143
4.76870904659245 0.00418134378813493
4.59137199982522 0.00381008864880227
4.40114593548155 0.00345605981216071
4.19624863568214 0.0031192631868172
3.97464980587877 0.00279970439377975
3.73408530720455 0.00249738876636328
3.472123801698 0.0022123213501008
3.18633473261698 0.00194450690265934
2.87464480157416 0.00169394989376047
2.53602716744641 0.00146065450510556
2.17173793246171 0.00124462463030605
1.78732638046345 0.00104586387481873
1.39535205785302 0.000864375555884985
1.01754882794417 0.000700162702476054
0.682759354115845 0.000553228055242087
0.416716072625589 0.000423574066466822
0.229020668686416 0.000311202900025834
0.111148587642467 0.000216116431351459
0.0456054953638585 0.000138316247400588
0.0144349405007575 7.78036466290156e-05
0.00285148898411203 3.45796389687875e-05
0.000178219453286221 8.64494581243899e-06
};
\addplot [semithick, color11, forget plot]
table {%
0.284535805846077 1.02949588409859
0.304592799675485 1.02528151820275
0.325958898301965 1.02106725781145
0.348633635321138 1.0168531732591
0.37261525921499 1.01263933487718
0.397900727757067 1.00842581299304
0.424485710582119 1.00421267792877
0.45236458787395 1
0.481530458274544 0.995787849514714
0.511975141812437 0.991576296772111
0.543689193167037 0.987365412061408
0.576661908722552 0.983155265660672
0.610881345216132 0.978945927835648
0.646334331021743 0.97473746883859
0.683006489764409 0.970529958907078
0.72088225555519 0.966323468262859
0.759944901503113 0.962118067110663
0.800176558601991 0.957913825637041
0.841558249241739 0.953710814009188
0.88406990943514 0.949509102373772
0.927690426627384 0.945308760855766
0.97239766517453 0.941109859557275
1.01816850830693 0.93691246855637
1.06497888632104 0.932716657905913
1.11280382233933 0.928522497632392
1.16161746284157 0.92433005773475
1.21139312680379 0.920139408183217
1.26210333822944 0.915950618918145
1.31371987820192 0.911763759848837
1.36621381917024 0.907578900852382
1.41955557928035 0.903396111772488
1.4737149577448 0.899215462418318
1.52866119144755 0.895037022563322
1.58436299090616 0.890860861944077
1.64078859828337 0.886687050259119
1.69790582372306 0.88251565716778
1.75568210443637 0.878346752289028
1.8140845409252 0.874180405200304
1.87307995675556 0.870016685436359
1.93263493388712 0.865855662488096
1.99271587260746 0.861697405801409
2.05328902612621 0.857541984776025
2.11432056026926 0.853389468764342
2.17577658647917 0.849239927070278
2.2376232208087 0.845093428948109
2.29982661538194 0.840950043601314
2.36235301622634 0.836809840181424
2.42516879250403 0.832672887786861
2.48824049314555 0.828539255461791
2.55153487384914 0.82440901219497
2.61501895169757 0.820282226918589
2.67866002940328 0.81615896850713
2.7424257483129 0.81203930577621
2.80628410957128 0.807923307481436
2.87020352484655 0.803811042317259
2.93415283468308 0.799702578915824
2.99810135652344 0.795597985845824
3.06201889982592 0.791497331611362
3.1258758119783 0.7874006846508
3.18964298956209 0.783308113335622
3.25329192172528 0.779219685969289
3.31679469818904 0.775135470786102
3.38012404967892 0.771055535950064
3.4432533525669 0.766979949553738
3.5061566665797 0.762908779617115
3.56880873606691 0.758842094086475
3.63118502457762 0.754779960833258
3.69326171248881 0.750722447652925
3.75501572920074 0.746669622263832
3.81642474754096 0.742621552306097
3.8774672127955 0.73857830534047
3.93812233406073 0.73453994884721
3.99837011059749 0.730506550224953
4.05819131981695 0.726478176789593
4.11756754145911 0.722454895773152
4.17648114233922 0.718436774322665
4.23491529772872 0.714423879499054
4.29285397378625 0.71041627827601
4.35028194624328 0.706414037538877
4.40718477985438 0.702417224083533
4.46354884579509 0.69842590461528
4.51936129805802 0.694440145747723
4.57461008839311 0.690460014001667
4.62928394105467 0.686485575803999
4.68337236566895 0.682516897486585
4.73686562980744 0.678554045285159
4.78975476999818 0.674597085338221
4.84203156252986 0.670646083685932
4.89368853293928 0.666701106269008
4.94471892516272 0.662762218927627
4.99511670960619 0.658829487400323
5.0448765506973 0.654902977322893
5.09399381385004 0.6509827542273
5.14246453179451 0.64706888354058
5.19028541040106 0.643161430583749
5.2374537939453 0.639260460570715
5.28396767013778 0.635366038607185
5.32982563445612 0.631478229689587
5.37502689452388 0.627597098703973
5.41957123335032 0.623722710424949
5.4634590134025 0.619855129514583
5.50669113951869 0.615994420521334
5.54926906236043 0.61214064787897
5.59119474111686 0.608293875905493
5.6324706462941 0.604454168802069
5.67309972226775 0.600621590651951
5.71308539009561 0.596796205419414
5.75243151006326 0.592978076948686
5.79114238434177 0.589167268962883
5.82922271951095 0.585363845062943
5.86667762944327 0.581567868726569
5.90351259758731 0.577779403307163
5.93973348000486 0.573998512032778
5.97534646851056 0.570225258005053
6.01035809371358 0.566459704198166
6.04477518837408 0.562701913457781
6.0786048908703 0.5589519485
6.11185460884816 0.555209871910315
6.14453202295747 0.551475746142563
6.17664505121984 0.547749633517887
6.20820185317377 0.544031596223693
6.23921079488362 0.540321696312611
6.26968045356281 0.536619995701464
6.29961958306909 0.532926556170231
6.32903711916429 0.529241439361015
6.35794214549607 0.525564706777017
6.3863438995228 0.521896419781509
6.41425173925604 0.518236639596808
6.44167514942696 0.514585427303258
6.4686237095745 0.510942843838206
6.49510710031298 0.507308949994987
6.52113507202283 0.50368380642191
6.5467174521259 0.500067473621247
6.57186411437447 0.49646001194822
6.59658498671326 0.492861481609993
6.62089002139634 0.489271942664675
6.64478920344436 0.485691455020306
6.66829252145096 0.482120078433868
6.69140997649271 0.478557872510279
6.71415155368692 0.475004896701406
6.73652723169626 0.471461210305066
6.75854695534206 0.467926872464041
6.78022064546405 0.464401942165086
6.80155817225163 0.460886478237953
6.8225693656365 0.457380539354399
6.84326398938704 0.453884184027214
6.86365175190667 0.450397470609241
6.88374228101426 0.446920457292405
6.90354513535307 0.443453202106737
6.92306977983552 0.439995762919412
6.94232559739906 0.436548197433778
6.96132186528441 0.433110563188393
6.98006776703326 0.429682917556069
6.99857236956461 0.426265317742911
7.01684463548005 0.422857820787363
7.03489340075595 0.419460483559255
7.05272738749105 0.416073362758858
7.0703551821542 0.412696514915931
7.08778524850514 0.409329996388784
7.10502590670091 0.405973863363333
7.12208534630197 0.402628171852165
7.13897160601911 0.399292977693602
7.15569258701227 0.395968336550768
7.17225603298556 0.392654303910662
7.18866954393892 0.389350935083232
7.20494055670021 0.38605828520045
7.22107635878728 0.382776409215392
7.23708406955959 0.379505361901324
7.25297065416486 0.376245197850784
7.26874290522323 0.372995971474672
7.28440745688144 0.369757737001344
7.29997076688563 0.366530548475704
7.31543913067279 0.363314459758305
7.33081866397426 0.360109524524445
7.34611531703551 0.356915796263279
7.36133485754082 0.353733328276918
7.3764828848664 0.350562173679547
7.39156481342778 0.34740238539653
7.40658588694671 0.344254016163537
7.42155116230061 0.341117118525654
7.43646552361116 0.337991744836513
7.45133366639756 0.334877947257415
7.46616011178421 0.331775777756459
7.48094919092761 0.328685288107677
7.4957050590889 0.32560652989017
7.51043168053212 0.322539554487242
7.52513284255626 0.319484413085549
7.53981214058671 0.316441156674243
7.55447299212908 0.313409836044118
7.56911862211746 0.310390501786764
7.58375207679113 0.307383204293726
7.59837620940493 0.304387993755655
7.6129936939173 0.301404920161481
7.62760701093425 0.298434033297568
7.64221846129025 0.295475382746893
7.65683015225452 0.292529017888208
7.67144401100645 0.289594987895226
7.68606177099561 0.286673341735794
7.70068498529553 0.283764128171078
7.71531501317253 0.280867395754747
7.72995303327729 0.277983192832168
7.74460003051431 0.275111567539591
7.75925680898739 0.272252567803353
7.7739239790999 0.269406241339075
7.7886019703443 0.266572635650866
7.80329101851276 0.263751798030529
7.81799117831932 0.260943775556773
7.83270231086729 0.258148615094428
7.84742409604881 0.255366363293662
7.86215602019533 0.2525970665892
7.87689738829227 0.249840771199555
7.89164731180718 0.24709752312625
7.9064047206892 0.244367368153054
7.92116835133582 0.241650351845218
7.93593675843332 0.238946519548714
7.95070830313359 0.236255916389475
7.96548116462433 0.233578587272648
7.98025332846313 0.23091457688184
7.99502259798601 0.228263929678372
8.00978658276408 0.225626689900542
8.02454270981086 0.223002901562879
8.03928821222353 0.220392608455417
8.05402014017546 0.217795854142955
8.06873534968794 0.215212681964339
8.08343051339668 0.212643135031731
8.09810210952742 0.210087256229895
8.11274643241037 0.207545088215478
8.12735958163364 0.205016673416299
8.14193747231478 0.202502054030642
8.15647582447186 0.20000127202655
8.17097017301983 0.197514369141126
8.18541585728665 0.195041386879835
8.19980803084065 0.192582366515813
8.21414165111941 0.190137349089177
8.22841148908313 0.187706375406338
8.24261211897221 0.185289486039326
8.25673792770962 0.182886721325107
8.27078310487687 0.180498121364913
8.28474165187555 0.178123726023569
8.2986073720601 0.175763574928834
8.3123738796513 0.173417707470733
8.32603459006127 0.171086162800904
8.3395827285694 0.168768979831943
8.35301132081535 0.166466197236754
8.36631320125099 0.164177853447905
8.37948100377518 0.161903986656985
8.39250716997844 0.159644634813968
8.40538393994303 0.15739983562658
8.41810336024011 0.155169626559665
8.43065727490058 0.152954044834568
8.44303733317563 0.150753127428507
8.4552349806774 0.148566911073958
8.46724146689185 0.146395432258042
8.47904783648578 0.144238727221917
8.49064493656465 0.14209683196017
8.50202340817211 0.139969782220223
8.51317369326206 0.137857613501726
8.52408602636913 0.135760361055975
8.5347504413411 0.133678059885318
8.54515676314979 0.13161074474257
8.55529461435344 0.129558450130436
8.56515340706213 0.127521210300935
8.57472234913347 0.125499059254827
8.58399043628902 0.123492030741045
8.59294645800355 0.121500158256134
8.60157898978016 0.119523475043688
8.6098763987512 0.117562014093802
8.61782683606403 0.115615808142513
8.62541824215963 0.113684889671261
8.63263833931707 0.111769290906342
8.63947463658264 0.109869043818372
8.6459144224198 0.107984180121755
8.6519447692852 0.10611473127415
8.6575525263941 0.104260728475949
8.6627243238997 0.102422202669755
8.66744656576713 0.100599184539866
8.67170543353157 0.0987917045117626
8.67548687922788 0.096999792751601
8.67877662873369 0.0952234791657083
8.68156017475298 0.0934627934000841
8.68382277965784 0.0917177648399058
8.68554946850489 0.0899884226090377
8.68672503136532 0.0882747955695453
8.68733401633225 0.0865769123212137
8.6873607312936 0.0848948012010701
8.68678923688292 0.0832284902829104
8.68560334764611 0.0815780073768318
8.68378662493087 0.0799433800287676
8.68132237733561 0.0783246355200278
8.67819365350218 0.0767218008668441
8.6743832418106 0.0751349028199183
8.66987366297802 0.0735639678639771
8.66464716894389 0.0720090222173284
8.65868573521144 0.070470091831425
8.65197105881716 0.068947202390431
8.64448455037507 0.0674403793107934
8.63620733099202 0.0659496477408174
8.62712022391592 0.0644750325602472
8.61720375032476 0.0630165583798509
8.60643812045354 0.0615742495410086
8.59480322811564 0.0601481301153077
8.58227864119106 0.0587382239041404
8.56884359472468 0.057344554438306
8.55447698065005 0.0559671449776193
8.53915733924729 0.0546060185105212
8.52286284796966 0.0532611977536961
8.50557131105795 0.0519327051516918
8.48726014723266 0.0506205628765462
8.46790637725532 0.0493247928274154
8.44748661026902 0.0480454166302101
8.42597702896503 0.0467824556372334
8.40335337431467 0.045535930926825
8.37959092804091 0.0443058633030094
8.35466449537923 0.0430922732951482
8.32854838442725 0.0418951811575983
8.30121638654289 0.0407146068693732
8.27264175205461 0.0395505701338096
8.24279716779337 0.0384030903782389
8.21165472849584 0.0372721867536628
8.17918591076043 0.0361578781344338
8.14536153929887 0.0350601831179396
8.11015175634066 0.0339791200242935
8.07352598146782 0.0329147068960284
8.03545287503097 0.0318669614977956
7.99590028968699 0.0308359013160679
7.95483522557035 0.0298215435588487
7.91222377058936 0.0288239051553838
7.86803104366876 0.0278430027558797
7.8222211190165 0.0268788527312251
7.77475695142642 0.0259314711727182
7.72560027669333 0.0250008738917975
7.67471150906666 0.0240870764197787
7.62204960510379 0.0231900940075946
7.56757191734962 0.0223099416255414
7.51123400137883 0.0214466339630283
7.45298940057373 0.0206001854283326
7.39278936512178 0.019770610148359
7.3305825296487 0.0189579219684043
7.26631449752638 0.0181621344519258
7.19992735530653 0.0173832608803148
7.13135905540283 0.0166213142526761
7.06054268836397 0.0158763072856096
6.98740557158001 0.0151482524129988
6.91186817242714 0.0144371617858032
6.8338427801286 0.0137430472718558
6.75323193951184 0.013065920455664
6.66992654692513 0.0124057926382178
6.58380361421943 0.0117626748367995
6.49472358475226 0.0111365777848017
6.40252719527117 0.0105275119315462
6.30703174695231 0.00993548744211112
6.2080267584208 0.00936051419716049
6.1052688354095 0.00880260179277943
5.99847569395281 0.00826175954031457
5.88731913101612 0.00773799646621748
5.77141682315452 0.00723132131189545
5.65032269377488 0.00674174253356431
5.52351565476919 0.00626926830210815
5.39038641386572 0.00581390650294264
5.25022209311616 0.00537566473588326
5.10218838003241 0.00495455031501893
4.94530904967644 0.00455057026858948
4.77844295821123 0.00416373133886859
4.60025908052459 0.00379403998205123
4.40921132563657 0.00344150236814574
4.20351671564169 0.00310612438087111
3.98114453278082 0.00278791161755883
3.73983067118643 0.0024868693890591
3.47714443576871 0.00220300271965236
3.19065672859243 0.00193631634696566
2.87829679550325 0.00168681472189341
2.53904178432869 0.00145450200852304
2.17415368847876 0.00123938208406551
1.78919012096157 0.00104145853879087
1.3967217894791 0.000860734675967795
1.01849604999016 0.000697213511809041
0.683368310221284 0.000550897775420726
0.417076437537449 0.000421789908757199
0.229214837801096 0.000309892066579468
0.111241767901021 0.000215206116420264
0.0456435148744991 0.000137733638551976
0.0144469466427022 7.74759259611102e-05
0.00285385914086279 3.44339843257241e-05
0.000178367584576934 8.60853199973985e-06
};
\addplot [semithick, color12, forget plot]
table {%
0.325154434790607 1.01664615292024
0.345817213743073 1.01248438895286
0.367943165860861 1.00832272917316
0.391532071700875 1.00416124303766
0.416582303412987 1
0.443090819397717 0.99583906950973
0.471053166025942 0.991678521011207
0.5004634769023 0.987518423942407
0.531314480283818 0.983358847733769
0.563597502905586 0.979199861807043
0.597302483126429 0.975041535574126
0.632417979205648 0.970883938435904
0.668931188175433 0.966727139781096
0.706827958672106 0.962571208985095
0.746092815117778 0.958416215408807
0.786708974814064 0.954262228397498
0.828658377347537 0.950109317279637
0.871921705602397 0.945957551365732
0.916478420536682 0.941806999947183
0.962306785785037 0.937657732295116
1.00938390702349 0.933509817659235
1.0576857600927 0.92936332526666
1.10718723480854 0.925218324320776
1.1578621660229 0.921074884000076
1.20968338150929 0.916933073457007
1.26262273555648 0.912792961816814
1.31665116049658 0.908654618176389
1.371738702481 0.904518111603119
1.42785457613099 0.900383511133726
1.48496720226417 0.896250885773126
1.54304426499534 0.892120304493265
1.60205275069133 0.887991836231979
1.66195900753173 0.883865549891836
1.72272878514482 0.879741514338989
1.7843272957466 0.875619798402027
1.84671925422993 0.871500470870823
1.90986894049466 0.867383600495392
1.973740239504 0.863269255984738
2.03829670438488 0.859157506005709
2.10350159562491 0.855048419181853
2.16931794439833 0.850942064092268
2.23570859106167 0.846838509270463
2.30263624828156 0.842737823203211
2.37006353792257 0.838640074329405
2.43795305348109 0.83454533103892
2.50626739542011 0.830453661671468
2.57496923244459 0.826365134515457
2.64402133452806 0.822279817806853
2.71338663297854 0.818197779728043
2.78302825116923 0.814119088406693
2.85290956253014 0.810043811914613
2.92299421842812 0.805972018266621
2.99324620448996 0.801903775419408
3.06362986528149 0.797839151270404
3.13410995827452 0.793778213656643
3.20465167558661 0.789721030353632
3.27522069514857 0.785667669074222
3.34578319905104 0.781618197467473
3.41630592252365 0.77757268311753
3.48675616823831 0.773531193542493
3.55710185261955 0.769493796193289
3.62731151674389 0.765460558452547
3.69735436959135 0.761431547633475
3.76720029535605 0.757406830978734
3.8368198938324 0.753386475659318
3.90618448421465 0.749370548773432
3.97526614215499 0.74535911734537
4.04403769971358 0.741352248324402
4.11247277990068 0.737350008583652
4.18054579321492 0.73335246491898
4.24823196883215 0.729359684047874
4.31550734790217 0.725371732608333
4.38234881188178 0.72138867715775
4.44873407225421 0.717410584171812
4.51464169655783 0.713437520043379
4.58005109463162 0.709469551081385
4.64494254163936 0.705506743509726
4.70929716184438 0.701549163466155
4.77309694876576 0.697596877001183
4.83632474570913 0.693649950076971
4.89896426454245 0.689708448566231
4.96100006295399 0.685772438251127
5.02241756056176 0.681841984822178
5.08320301435149 0.67791715387716
5.14334353255985 0.673998010920013
5.20282704774778 0.670084621359745
5.26164232864414 0.666177050509342
5.31977895128026 0.662275363584679
5.37722730914698 0.65837962570343
5.43397858251847 0.654489901883983
5.49002474703173 0.650606257044351
5.54535854122148 0.646728756001093
5.59997347388205 0.64285746346823
5.6538637902072 0.638992444056166
5.70702447787353 0.635133762270607
5.75945123195641 0.631281482511489
5.81114046010198 0.627435669071898
5.86208924637365 0.623596386137001
5.91229535563145 0.619763697782975
5.9617571961432 0.615937667975931
6.01047382357146 0.612118360570857
6.05844490312564 0.608305839310544
6.10567071281874 0.604500167824524
6.15215210532707 0.600701409628011
6.19789051043165 0.596909628120836
6.24288789662423 0.593124886586396
6.28714677352672 0.589347248190588
6.33067015338715 0.585576775980766
6.37346155324706 0.581813532884678
6.41552495632668 0.578057581709425
6.45686481437713 0.574308985140405
6.49748600869498 0.570567805740274
6.53739385257346 0.566834105947895
6.57659405316007 0.563107948077302
6.61509271383158 0.559389394316655
6.65289629619353 0.555678506727205
6.69001162284839 0.551975347242257
6.72644583963157 0.548279977666139
6.76220641859623 0.544592459673166
6.79730112093352 0.540912854806614
6.83173800034505 0.537241224477693
6.86552536657884 0.533577629964518
6.89867178923908 0.529922132411091
6.93118606177091 0.526274792826281
6.96307720591866 0.5226356720828
6.99435443614774 0.519004830916193
7.02502716477129 0.51538232992382
7.05510496712585 0.511768229563849
7.08459758689681 0.508162590154243
7.11351490269597 0.504565471871756
7.14186693344822 0.500976934750926
7.1696638055526 0.497397038683077
7.19691575932146 0.493825843415315
7.22363311672875 0.490263408549534
7.24982628845114 0.48670979354142
7.27550574245138 0.483165057699459
7.30068201163942 0.479629260183947
7.32536566314287 0.476102460006003
7.34956730643771 0.472584716026582
7.37329756339173 0.469076086955498
7.39656707699673 0.465576631350439
7.41938648253136 0.462086407615989
7.44176641666453 0.458605474002659
7.46371748933624 0.455133888605909
7.48525029343329 0.451671709365184
7.50637537747782 0.448218994062939
7.52710325572132 0.444775800323684
7.54744438154204 0.441342185613015
7.56740915820337 0.437918207236659
7.58700791294524 0.434503922339515
7.60625090811664 0.431099387904703
7.62514831614698 0.42770466075261
7.64371023094237 0.424319797539944
7.66194664371187 0.420944854758789
7.6798674546884 0.417579888735657
7.69748244962116 0.414224955630556
7.71480131198123 0.410880111436045
7.73183360004651 0.407545411976304
7.74858875929775 0.404220912906203
7.76507610044349 0.400906669710368
7.78130481190809 0.397602737702263
7.79728393855031 0.394309172023256
7.81302239449168 0.391026027641711
7.82852894220469 0.38775335935206
7.8438122058564 0.384491221773896
7.8588806508609 0.381239669351056
7.87374259737079 0.377998756350718
7.88840620051193 0.374768536862488
7.90287946397591 0.371549064797505
7.91717022084525 0.368340393887535
7.93128614732788 0.365142577684078
7.94523474400782 0.361955669557473
7.95902334964232 0.358779722696008
7.97265912300534 0.35561479010503
7.98614905684481 0.352460924606062
7.99949996008549 0.349318178835924
8.01271847184995 0.34618660524585
8.02581104413753 0.343066256100614
8.0387839558791 0.33995718347766
8.05164329618038 0.336859439266229
8.06439497821294 0.333773075166498
8.07704472279807 0.330698142688711
8.08959807245498 0.327634693152324
8.10206037529879 0.324582777685149
8.11443679896827 0.321542447222496
8.12673231505784 0.318513752506327
8.13895171302628 0.315496744084407
8.15109958485292 0.312491472309461
8.16318033889322 0.309497987338335
8.17519818483383 0.306516339131158
8.1871571474858 0.303546577450507
8.19906105215622 0.300588751860576
8.21091353826024 0.297642911726352
8.22271804496439 0.294709106212791
8.23447782471535 0.291787384283991
8.24619592918539 0.288877794702383
8.25787522270865 0.285980386027914
8.26951836840782 0.283095206617235
8.28112784153445 0.280222304622894
8.29270591583725 0.277361727992536
8.30425467674696 0.2745135244681
8.31577600809555 0.271677741585021
8.32727160505365 0.26885442667144
8.33874296112078 0.266043626847411
8.35019138091891 0.263245389024116
8.36161796731239 0.260459759903084
8.37302363404819 0.257686785975406
8.38440909316973 0.254926513520965
8.39577486743779 0.252178988607661
8.4071212779583 0.249444257090642
8.41844845642658 0.24672236461154
8.42975633296004 0.244013356597707
8.44104464812881 0.241317278261458
8.45231294095407 0.238634174599318
8.46356056078273 0.235964090391269
8.47478665553331 0.233307070200003
8.48599018329536 0.230663158370179
8.49716990074968 0.228032399027682
8.50832437461651 0.225414836078886
8.51945197021928 0.222810513209925
8.53055086272756 0.220219473885958
8.54161902593814 0.217641761350449
8.55265424329889 0.215077418624441
8.56365409683545 0.212526488505842
8.57461597794794 0.209989013568707
8.58553707656422 0.20746503616253
8.59641439168122 0.204954598411536
8.60724472071771 0.202457742213978
8.61802466979756 0.199974509241439
8.62875064335325 0.197504940938135
8.63941885412126 0.195049078520224
8.65002531290348 0.192606962975116
8.66056583838845 0.190178635060795
8.67103604704301 0.187764135305131
8.68143136275714 0.185363504005209
8.69174700687075 0.182976781226654
8.70197800755625 0.180604006802964
8.71211919008627 0.178245220334844
8.7221651859644 0.175900461189544
8.73211042335934 0.173569768500205
8.74194913597033 0.171253181165204
8.75167535367592 0.168950737847503
8.76128291114619 0.166662476974008
8.77076543866698 0.164388436734925
8.78011637051954 0.162128655083123
8.78932893595526 0.159883169733498
8.79839616735012 0.157652018162351
8.80731089135748 0.155435237606754
8.81606573679928 0.153232865063932
8.82465312599573 0.151044937290649
8.83306528240736 0.148871490802588
8.84129422213904 0.146712561873747
8.84933176131588 0.144568186535829
8.85716950776195 0.142438400577646
8.8647988681009 0.140323239544517
8.87221103963554 0.138222738737676
8.87939701714203 0.136136933213686
8.88634758492287 0.134065857783849
8.89305332334618 0.132009547013628
8.89950460104163 0.129968035222069
8.90569158114427 0.127941356481229
8.9116042136481 0.125929544615608
8.91723224136616 0.123932633201582
8.9225651924347 0.121950655566844
8.92759238594271 0.11998364478985
8.93230292459664 0.118031633699262
8.93668570004034 0.116094654873406
8.9407293856296 0.114172740639722
8.94442244140285 0.11226592307423
8.94775310701523 0.110374234000991
8.95070940633715 0.108497704991578
8.95327914048757 0.106636367364548
8.95544989205959 0.10479025218492
8.95720901826219 0.102959390263656
8.95854365472213 0.101143812157146
8.95944070873563 0.0993435481666995
8.95988686261635 0.0975586283380397
8.95986856699949 0.0957890824608011
8.95937204375125 0.0940349400680328
8.95838327931719 0.0922962304357058
8.95688802710434 0.0905729825822241
8.95487180085641 0.0888652252679401
8.95231987649228 0.0871729869946755
8.94921728546439 0.0854962960052449
8.94554881601686 0.0838351802829846
8.9412990064715 0.0821896675512856
8.936452145852 0.080559785273131
8.93099226710353 0.0789455606506375
8.92490314696137 0.0773470206246013
8.91816829906572 0.075764191874049
8.91077097304743 0.0741971008157916
8.9026941474318 0.0726457736039845
8.89392052788676 0.0711102361296898
8.88443253985584 0.0695905140204454
8.8742123258534 0.0680866326398366
8.86324173779087 0.0665986170870728
8.85150233318137 0.0651264921965689
8.83897536705271 0.0636702825375307
8.82564178699286 0.062230012413545
8.81148222452276 0.0608057058621732
8.79647698883819 0.0593973866545515
8.780606057524 0.0580050782949929
8.76384906883387 0.0566288040205954
8.74618531162402 0.0552685868008548
8.72759371594618 0.0539244493372798
8.70805284206274 0.0525964140630148
8.68754086915712 0.0512845031424644
8.66603558318369 0.0499887384709244
8.64351436348362 0.0487091416742149
8.61995416925692 0.0474457341083214
8.59533152372828 0.0461985368590362
8.5696224989838 0.0449675707416085
8.54280269738674 0.0437528563003956
8.514847234408 0.0425544138085202
8.48573071686151 0.0413722632675331
8.45542722332873 0.0402064244070781
8.4239102786869 0.0390569166845633
8.39115283162016 0.0379237592848363
8.35712722476163 0.0368069711198642
8.32180516856154 0.0357065708284176
8.28515770618696 0.0346225767757599
8.24715518275387 0.0335550070533402
8.2077672036869 0.0325038794784923
8.16696259784959 0.0314692115941365
8.12470936744297 0.0304510206684869
8.0809746427231 0.029449323694764
8.03572462043322 0.02846413739091
7.98892450634499 0.0274954781993104
7.94053843733227 0.0265433622865195
7.89052940560716 0.0256078055429906
7.83885915646103 0.0246888235828107
7.78548808410614 0.0237864317434401
7.73037509215949 0.0229006450854561
7.67347744491336 0.0220314783923017
7.61475057001474 0.0211789461700394
7.5541478396983 0.0203430626471084
7.49162028404357 0.0195238417740872
7.42711626350139 0.0187212972234618
7.36058104561089 0.0179354423893958
7.29195631226267 0.0171662903875082
7.22117953240382 0.0164138540546542
7.14818322452453 0.0156781459487105
7.07289403243411 0.0149591783483664
6.99523163543392 0.014256963252918
6.9151074037253 0.013571512382069
6.83242281544958 0.0129028371757342
6.74706753205014 0.0122509487938491
6.65891714119195 0.0116158581161833
6.56783044743859 0.0109975757421594
6.47364630793876 0.0103961119906754
6.376179872378 0.00981147689993315
6.27521820339244 0.00924368022727045
6.17051510768896 0.00869273144899815
6.06178511799744 0.00815863976024259
5.94869641480309 0.007641414074791
5.83086257141409 0.00714106302494413
5.707832857331 0.00665759496137092
5.57908090834371 0.00619101795296993
5.44399144851922 0.00574133978673443
5.30184481217133 0.00530856796762221
5.15179898130815 0.00489270971843085
4.99286898107798 0.00449377197967666
4.82390373078973 0.00411176140947912
4.64356093434667 0.00374668438344971
4.45028175399056 0.00339854699458534
4.24226888965045 0.00306735505316692
4.01747572494787 0.00275311408666242
3.77362089805164 0.00245582933963425
3.50825574904162 0.00217550577365194
3.21893397679983 0.00191214806720944
2.90357134932967 0.00166576061564703
2.56114084552003 0.00143634753107774
2.19291943861567 0.00122391264231883
1.80451467075337 0.00102845949482812
1.40860315401226 0.000849991350644295
1.02711006194015 0.000688511188333014
0.689121825690936 0.000544021702936853
0.420576604126878 0.00041652530593072
0.231134429182914 0.000306024125180811
0.112172243738171 0.000212520004910105
0.0460250550168266 0.000136014505666701
0.0145676760010837 7.65089042985941e-05
0.00287770568725769 3.40041939313966e-05
0.000179857971716552 8.50108395284087e-06
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-10.191318241111,0)
--(axis cs:10.191318241111,0);

\path [draw=black, fill opacity=0] (axis cs:-10.191318241111,1)
--(axis cs:10.191318241111,1);
\fi

\end{axis}

\begin{axis}[
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dotted, forget plot]
table {%
-0.097615530780451 1.06075641936692
-0.103198487285183 1.0564140846897
-0.108969134762084 1.05207185872066
-0.114929719989598 1.0477298139299
-0.121082200859353 1.0433880227845
-0.127428214758819 1.03904655774732
-0.133969053668835 1.03470549127574
-0.140705630738029 1.03036489582054
-0.14763845412864 1.02602484382458
-0.154767592143706 1.02168540772171
-0.162092646249632 1.01734665993545
-0.169612715220844 1.01300867287787
-0.177326367853254 1.00867151894832
-0.185231606682793 1.00433527053225
-0.193325841022179 1
-0.201605850892683 0.995665779705599
-0.210067761095479 0.991332681985533
-0.218707006118478 0.98700077915756
-0.227518306033808 0.982670143519495
-0.236495633201701 0.978340847348001
-0.245632190877557 0.97401296289739
-0.254920382614578 0.96968656239841
-0.264351794517624 0.965361718057045
-0.273917168291528 0.961038502053304
-0.283606388121552 0.956716986540023
-0.293408458348854 0.952397243641655
-0.303311495979222 0.948079345453069
-0.313302713976167 0.943763364038349
-0.323368420374176 0.939449371429587
-0.333494008157018 0.93513743962568
-0.343663961927353 0.930827640591136
-0.35386185527752 0.926520046254864
-0.364070365875165 0.922214728508979
-0.374271281154021 0.917911759207601
-0.38444552258319 0.913611210165655
-0.394573160359775 0.90931315315767
-0.404633447483903 0.90501765991659
-0.414604843998291 0.900724802132564
-0.424465061296859 0.896434651451761
-0.434191096258783 0.892147279475167
-0.443759286030545 0.887862757757394
-0.453145352169215 0.883581157805483
-0.462324465895637 0.879302551077713
-0.471271302137161 0.875027008982406
-0.479960114975088 0.870754602876737
-0.488364801214467 0.866485404065543
-0.496458985495334 0.862219483800131
-0.504216092719253 0.857956913277093
-0.511609442020729 0.853697763637112
-0.518612327120111 0.84944210596378
-0.525198118052798 0.845190011282409
-0.531340348252177 0.840941550558844
-0.537012822677565 0.836696794698284
-0.542189710158255 0.832455814544092
-0.546845656320852 0.828218680876619
-0.550955879505356 0.823985464412016
-0.554496286654534 0.81975623580106
-0.557443570915831 0.815531065627973
-0.559775328491903 0.81131002440924
-0.561470155877024 0.807093182592438
-0.562507765519847 0.802880610555056
-0.562869080542284 0.798672378603324
-0.562536346987451 0.794468556971035
-0.561493223810472 0.790269215818377
-0.559724889456483 0.78607442523076
-0.557218124903925 0.781884255217648
-0.553961412358669 0.777698775711387
-0.549945009214171 0.773518056566043
-0.54516103670535 0.769342167556232
-0.539603542771434 0.765171178375955
-0.53326857870143 0.761005158637441
-0.526154249039002 0.756844177869976
-0.518260774444261 0.752688305518752
-0.509590527042754 0.748537610943701
-0.500148077981922 0.74439216341834
-0.489940216886114 0.740252032128614
-0.478975982905541 0.736117286171745
-0.467266667269316 0.731987994555073
-0.454825826939563 0.727864226194908
-0.441669269617465 0.723746049915379
-0.427815049489252 0.719633534447286
-0.413283434393245 0.71552674842695
-0.398096883542532 0.711425760395073
-0.382279996946577 0.707330638795587
-0.365859475359645 0.703241451974519
-0.348864052454166 0.699158268178845
-0.331324437627591 0.695081155555353
-0.313273231771459 0.691010182149505
-0.294744853949212 0.686945415904302
-0.275775441968076 0.682886924659151
-0.256402764261274 0.678834776148731
-0.236666106782731 0.674789038001861
-0.216606171747286 0.670749777740377
-0.19626495264828 0.666717062778
-0.175685621759453 0.662690960419211
-0.154912395309183 0.658671537858132
-0.133990411865856 0.654658862177399
-0.112965589893186 0.650653000347047
-0.0918844992866582 0.646654019223389
-0.0707942136574989 0.642661985547904
-0.0497421774086852 0.638676965946118
-0.0287760551627688 0.634699026926495
-0.00794359680020911 0.63072823487933
0.0127075135288495 0.626764656075633
0.0331297919849047 0.622808356666032
0.0532761040607949 0.618859402679661
0.0730997964152157 0.614917860023065
0.0925548416284283 0.610983794479094
0.111595965049149 0.60705727170581
0.130178783119216 0.603138357235387
0.148259923145711 0.599227116473021
0.165797153220983 0.595323614695836
0.182749493036872 0.591427917051796
0.199077333633198 0.587540088558614
0.214742537587733 0.583660194102674
0.229708547077372 0.579788298437942
0.243940472044443 0.575924466184888
0.257405185312029 0.572068761829404
0.270071397602963 0.568221249721734
0.281909738746721 0.564381994075394
0.292892818686521 0.560551058966104
0.302995294097562 0.556728508330719
0.312193914823654 0.552914405966155
0.320467575500411 0.549108815528337
0.327797347141261 0.545311800531122
0.334166513657431 0.541523424345251
0.339560588576306 0.537743750197284
0.343967336605271 0.533972841168549
0.347376775732398 0.530210760194087
0.349781184227349 0.526457570061601
0.351175088604215 0.522713333410409
0.351555256681931 0.518978112730402
0.35092067211149 0.515251970360995
0.349272514310578 0.511534968490089
0.346614120430442 0.507827169153035
0.342950953158825 0.504128634231598
0.338290551168302 0.500439425452922
0.332642485910977 0.4967596043885
0.326018301714262 0.493089232453151
0.318431462825759 0.489428370903989
0.309897284410145 0.485777080839403
0.300432871157345 0.48213542319804
0.29005704050928 0.478503458757783
0.278790254208629 0.474881248134742
0.26665453511625 0.471268851782235
0.253673393089271 0.467666329989788
0.239871736775732 0.464073742882123
0.225275795210656 0.460491150418154
0.209913025940153 0.456918612389991
0.193812033699675 0.453356188421937
0.177002476187181 0.449803937969497
0.159514981135198 0.446261920318382
0.141381051000944 0.442730194583523
0.122632979668291 0.439208819708082
0.103303757241759 0.43569785446247
0.0834269875454091 0.432197357443364
0.0630367941172121 0.42870738707273
0.0421677395591151 0.425228001596851
0.0208547337414069 0.421759259085349
-0.000867044044333801 0.418301217430221
-0.0229622337805073 0.414853934344869
-0.045395368921884 0.411417467363139
-0.0681309612153671 0.407991873838362
-0.0911335705193897 0.404577210942394
-0.114367885086047 0.401173535664663
-0.137798786398491 0.397780904811216
-0.161391424361567 0.394399375003776
-0.185111276671996 0.391029002678792
-0.208924218482955 0.3876698440865
-0.232796575927061 0.38432195528998
-0.256695189934804 0.380985392164227
-0.28058746364625 0.377660210395213
-0.304441420159998 0.37434646547896
-0.328225743673938 0.371044212720612
-0.35190983104406 0.367753507233517
-0.375463826590131 0.364474403938298
-0.398858667433496 0.361206957561946
-0.422066111987841 0.357951222636901
-0.445058779132505 0.354707253500144
-0.467810170489252 0.351475104292287
-0.49029470355394 0.348254828956675
-0.512487727932588 0.345046481238481
-0.534365552623142 0.341850114683811
-0.555905456445301 0.33866578263881
-0.577085709717273 0.335493538248771
-0.597885579160971 0.332333434457249
-0.618285344268104 0.329185524005177
-0.638266297002357 0.326049859429986
-0.657810753185049 0.322926493064729
-0.67690204735923 0.319815477037203
-0.695524539549099 0.316716863269087
-0.713663605670048 0.313630703475067
-0.73130564004009 0.310557049161981
-0.748438041739491 0.307495951627951
-0.765049213264222 0.304447461961535
-0.781128543248608 0.301411631040867
-0.796666401657433 0.298388509532814
-0.811654119286151 0.295378147892126
-0.826083979892712 0.292380596360598
-0.839949196888853 0.289395904966225
-0.853243902807527 0.286424123522376
-0.865963123587414 0.283465301626954
-0.878102765758321 0.280519488661575
-0.889659588716326 0.277586733790738
-0.90063118999278 0.27466708596101
-0.911015975897908 0.271760593900204
-0.920813145236782 0.268867306116572
-0.930022658679672 0.265987270897986
-0.938645221253976 0.263120536311143
-0.946682250780351 0.260267150200754
-0.954135859452451 0.257427160188752
-0.961008821654743 0.254600613673491
-0.967304554919565 0.25178755782896
-0.973027087423522 0.248988039603994
-0.978181038587432 0.24620210572149
-0.982771586512396 0.243429802677627
-0.986804448462162 0.24067117674109
-0.990285848483058 0.2379262739523
-0.993222497987023 0.235195140122642
-0.995621563772157 0.232477820833704
-0.997490648897894 0.229774361436513
-0.998837761293493 0.227084807050781
-0.999671295092774 0.224409202564151
-1 0.221747592631444
-0.99983296322857 0.219100021673921
-0.999179579768248 0.216466533878538
-0.998049535055176 0.213847173197204
-0.996452776255889 0.211241983346057
-0.994399495767255 0.208651007804727
-0.991900103622296 0.206074289815611
-0.988965211899444 0.203511872383155
-0.985605608334026 0.200963798273134
-0.981832241700857 0.198430110011938
-0.977656196688872 0.195910849885862
-0.973088680307542 0.193406059940402
-0.968140998068918 0.190915781979551
-0.962824541452099 0.188440057565104
-0.957150765424062 0.185978928015961
-0.95113117697413 0.18353243440744
-0.944777313991101 0.181100617570593
-0.938100734877114 0.178683518091518
-0.931112998784577 0.176281176310689
-0.923825656304587 0.173893632322278
-0.91625023105424 0.171520925973489
-0.908398211423822 0.16916309686389
-0.900281033500506 0.166820184344754
-0.89191007385287 0.164492227518402
-0.883296633763188 0.16217926523755
-0.874451933017902 0.159881336104661
-0.865387095419301 0.157598478471299
-0.85611314354776 0.155330730437493
-0.846640985511654 0.153078129851097
-0.836981410639711 0.15084071430716
-0.827145077430893 0.148618521147297
-0.817142510133016 0.146411587459069
-0.806984087840709 0.144219950075363
-0.796680041914378 0.142043645573774
-0.786240446180238 0.139882710275998
-0.775675215138474 0.137737180247227
-0.764994095210307 0.135607091295541
-0.754206663684331 0.133492478971317
-0.743322320962336 0.131393378566632
-0.732350290193523 0.129309825114675
-0.721299610459228 0.127241853389163
-0.710179137045936 0.12518949790376
-0.698997535515986 0.123152792911498
-0.687763282565246 0.121131772404212
-0.676484660922886 0.119126470111967
-0.665169760744241 0.117136919502498
-0.653826475288224 0.115163153780648
-0.642462502794473 0.113205205887819
-0.631085342884645 0.111263108501418
-0.619702298875817 0.109336894034313
-0.608320474851261 0.107426594634294
-0.596946778363654 0.105532242183531
-0.58558791812714 0.10365386829805
-0.574250407065309 0.101791504327195
-0.562940560573963 0.0999451813531168
-0.551664499869627 0.0981149301902439
-0.540428150774518 0.0963007813847738
-0.529237247324755 0.0945027652141619
-0.518097331030739 0.0927209116866154
-0.50701375470654 0.0909552505405936
-0.495991682163309 0.089205811244311
-0.485036092220819 0.0874726229952456
-0.474151778789933 0.0857557147196514
-0.463343355031716 0.0840551150720762
-0.452615253789231 0.0823708524348826
-0.44197173186054 0.0807029549177748
-0.431416870741158 0.0790514503573296
-0.420954580979546 0.0774163663165312
-0.410588603193657 0.075797730084312
-0.4003225124786 0.0741955686750961
-0.390159719661801 0.0726099088283497
-0.380103475736653 0.0710407770081338
-0.370156873323228 0.069488199402663
-0.360322851101584 0.0679522019238683
-0.350604195447079 0.0664328102069648
-0.341003544839522 0.0649300496100237
-0.331523391643466 0.0634439452135489
-0.322166086470366 0.061974521820059
-0.312933840076172 0.0605218039536729
-0.30382872765635 0.0590858158597001
-0.294852690834252 0.0576665815042375
-0.286007541869791 0.0562641245737674
-0.277294965713995 0.054878468474764
-0.268716524114348 0.0535096363333015
-0.260273657713081 0.0521576509946694
-0.251967690032836 0.0508225350229893
-0.2437998295964 0.0495043107008407
-0.235771173778696 0.0482030000288868
-0.227882710928285 0.0469186247255091
-0.220135324072331 0.0456512062264442
-0.212529793020916 0.0444007656844254
-0.205066797912842 0.0431673239688313
-0.197746921285401 0.0419509016653358
-0.190570651450265 0.0407515190755655
-0.18353838451169 0.0395691962167607
-0.176650427561921 0.0384039528214413
-0.169907000631457 0.0372558083370774
-0.163308239693767 0.0361247819257647
-0.156854198531016 0.0350108924639047
-0.150544851537036 0.0339141585418898
-0.144380095480847 0.0328345984637932
-0.138359752095261 0.0317722302470626
-0.132483569718793 0.0307270716222206
-0.126751225654546 0.029699140032568
-0.121162327668058 0.0286884526338929
-0.115716416098405 0.0276950262941843
-0.110412965186324 0.026718877593351
-0.105251384916804 0.0257600228229443
-0.100231022150822 0.0248184779858865
-0.0953511621786886 0.0238942587962037
-0.0906110296320528 0.0229873806787632
-0.0860097897347891 0.0220978587690168
-0.0815465489839731 0.0212257079127477
-0.0772203561041053 0.0203709426658223
-0.0730302025131589 0.0195335772939488
-0.0689750230223854 0.018713625772437
-0.0650536961503892 0.0179111017859667
-0.0612650446684075 0.017126018728359
-0.057607835893006 0.0163583897023519
-0.0540807822532814 0.0156082275193827
-0.0506825417756302 0.0148755446993734
-0.0474117189341289 0.0141603534705223
-0.0442668656211536 0.0134626657690997
-0.0412464826120975 0.0127824932392484
-0.0383490213670695 0.0121198472327898
-0.0355728864663198 0.0114747388090345
-0.0329164385794877 0.0108471787345971
-0.0303779981801937 0.0102371774832171
-0.0279558499286441 0.00964474523558391
-0.0256482478413717 0.00906989187916684
-0.0234534211621275 0.00851262700805054
-0.0213695809618179 0.00797295992277384
-0.0193949273525158 0.00745089963017597
-0.0175276572654166 0.00694645484324486
-0.015765972639693 0.00645963398097265
-0.0141080889140159 0.00599044516821483
-0.0125522436194801 0.00553889623555448
-0.0110967049107373 0.00510499471917208
-0.0097397797395414 0.00468874786071922
-0.00847982138365673 0.00429016260719804
-0.00731523577473747 0.00390924561084516
-0.00624448593992225 0.00354600322902061
-0.0052660932414778 0.00320044152410189
-0.00437863349905266 0.00287256626338287
-0.003580724506237 0.00256238291897715
-0.00287099944054323 0.00226989666772696
-0.00224805662091157 0.00199511239111687
-0.00171037026050901 0.00173803467519225
-0.00125613707699063 0.0014986678104826
-0.000883020712133672 0.00127701579193
-0.000587741872960018 0.00107308231882266
-0.000365464484250144 0.000886870794732679
-0.000208999834458909 0.000718384327459792
-0.00010811446624278 0.00056762572897914
-4.97386378316026e-05 0.000434597515394764
-1.99141018095027e-05 0.000319301906896763
-6.68282933519462e-06 0.000221740827725307
-1.75082192834036e-06 0.00014191590613759
-3.11275359992694e-07 7.98284743815188e-05
-2.7303917569677e-08 3.54795686724607e-05
-4.26406155985537e-10 8.8699291770797e-06
};
\addplot [semithick, green!20.392156862745097!black, dotted, forget plot]
table {%
-0.1797272428155 1.06537398491345
-0.188221432762518 1.06101274767328
-0.19690498099282 1.0566516196145
-0.205775427097887 1.05229067352269
-0.214829855162536 1.04792998218038
-0.224064873131504 1.04356961836586
-0.233476602647803 1.03920965485194
-0.243060659810659 1.03485016440476
-0.252812146989644 1.03049121978257
-0.262725635390948 1.02613289373449
-0.272795159278526 1.02177525899932
-0.283014200784458 1.01741838830435
-0.293375686960168 1.01306235436409
-0.303871977253673 1.0087072298791
-0.314494863831908 1.00435308753474
-0.32523556211675 1
-0.33608471477837 0.995648039926263
-0.34703238574354 0.991297279946088
-0.358068068218244 0.986947792672008
-0.369180682509476 0.982599650695316
-0.380358588417819 0.978252926584852
-0.391589587178498 0.97390769288579
-0.402860938496863 0.969564022118432
-0.414159366846915 0.965221986776995
-0.425471083357765 0.960881659328402
-0.436781796645222 0.95654311221107
-0.448076739682061 0.952206417833704
-0.459340685255477 0.947871648574087
-0.470557977859074 0.943538876777874
-0.481712553781799 0.939208174757381
-0.492787977977424 0.934879614790383
-0.503767468691898 0.930553269118901
-0.514633939145891 0.926229209948004
-0.525370026521713 0.921907509444597
-0.535958138210187 0.917588239736223
-0.546380484843739 0.913271472909854
-0.556619130759812 0.90895728101069
-0.566656030691971 0.904645736040956
-0.576473083977097 0.900336909958703
-0.58605217440644 0.896030874676601
-0.595375227631789 0.891727702060746
-0.604424253579479 0.887427463929456
-0.613181406403988 0.883130232052073
-0.621629028804504 0.878836078147766
-0.629749713784891 0.874545073884335
-0.637526350134214 0.870257290877013
-0.644942185203456 0.86597280068727
-0.651980870730717 0.861691674821622
-0.658626525797184 0.857413984730435
-0.664863782154215 0.853139801806733
-0.670677846464337 0.848869197385007
-0.676054544264227 0.844602242740025
-0.680980380589628 0.84033900908564
-0.685442581687368 0.836079567573604
-0.689429153134775 0.831823989292379
-0.692928918432661 0.827572345265953
-0.695931573730598 0.82332470645265
-0.698427722465991 0.819081143743949
-0.700408925865954 0.814841727963304
-0.701867732843771 0.810606529864953
-0.7027977254894 0.806375620132746
-0.703193543507562 0.802149069378961
-0.703050923996506 0.797926948143126
-0.702366719795569 0.793709326890843
-0.70113893293711 0.789496276012608
-0.699366726356158 0.785287865822644
-0.697050450521491 0.781084166557718
-0.694191648093195 0.776885248375976
-0.690793073319091 0.772691181355769
-0.686858689341135 0.768502035494484
-0.682393680106158 0.764317880707376
-0.67740444012591 0.760138786826401
-0.671898578763759 0.755964823599049
-0.665884902415179 0.751796060687183
-0.659373411158151 0.747632567665873
-0.652375273426746 0.743474414022238
-0.644902815165111 0.739321669154284
-0.636969487204184 0.735174402369749
-0.628589847160684 0.731032682884939
-0.619779519864144 0.726896579823581
-0.610555172368806 0.722766162215667
-0.600934467869904 0.718641498996299
-0.590936034331637 0.71452265900454
-0.580579412440078 0.710409710982266
-0.569885018418177 0.706302723573021
-0.558874086678671 0.702201765320864
-0.547568627491452 0.698106904669232
-0.53599136505348 0.694018209959797
-0.524165690763177 0.689935749431321
-0.512115597488472 0.68585959121852
-0.499865629241846 0.68178980335093
-0.487440812484255 0.677726453751765
-0.474866603044876 0.673669610236787
-0.46216881531764 0.669619340513175
-0.44937356728881 0.665575712178395
-0.436507208503452 0.661538792719068
-0.423596264068138 0.657508649509849
-0.410667362265739 0.653485349812297
-0.397747178387005 0.649468960773759
-0.384862362851306 0.645459549426242
-0.372039485709735 0.641457182685302
-0.359304966090498 0.637461927348919
-0.346685018166204 0.63347385009639
-0.33420558270896 0.62949301748721
-0.321892275271914 0.625519495959965
-0.309770320565472 0.621553351831221
-0.297864503551397 0.617594651294419
-0.286199107294353 0.613643460418768
-0.274797867580003 0.609699845148145
-0.263683914824563 0.605763871299991
-0.25287973276639 0.601835604564217
-0.242407104927303 0.597915110502104
-0.2322870778354 0.59400245454521
-0.222539912458649 0.590097701994277
-0.21318505233547 0.586200918018145
-0.204241080305834 0.582312167652659
-0.19572569184005 0.578431515799588
-0.187655657313346 0.574559027225536
-0.180046800731257 0.57069476656087
-0.172913967699544 0.566838798298634
-0.166271009671895 0.562991186793474
-0.160130757683297 0.559151996260566
-0.154505012157243 0.555321290774544
-0.149404522396791 0.551499134268428
-0.144838981910325 0.547685590532559
-0.140817013572527 0.543880723213537
-0.137346170363006 0.540084595813151
-0.134432926044261 0.536297271687329
-0.132082681136602 0.532518814045072
-0.130299758895151 0.528749285947404
-0.12908741628912 0.52498875030632
-0.128447845010813 0.521237269883731
-0.128382187170175 0.517494907290422
-0.128890541017967 0.513761724985006
-0.129971981031097 0.510037785272877
-0.131624567991447 0.506323150305176
-0.133845373093388 0.502617882077752
-0.136630491997741 0.498922042430125
-0.139975072568984 0.495235693044456
-0.143873332481572 0.491558895444518
-0.1483185901818 0.487891710994666
-0.153303285621922 0.484234200898819
-0.158819014018451 0.480586426199431
-0.164856549269907 0.476948447776478
-0.17140588008489 0.473320326346439
-0.178456235649609 0.469702122461284
-0.185996123682267 0.466093896507462
-0.194013357916083 0.462495708704897
-0.202495097660922 0.458907619105976
-0.21142787666596 0.455329687594553
-0.220797643779169 0.451761973884948
-0.230589792776489 0.448204537520948
-0.240789203712076 0.444657437874816
-0.251380273324224 0.4411207341463
-0.262346956700014 0.437594485361642
-0.273672797876023 0.434078750372597
-0.285340971464356 0.430573587855447
-0.297334313101333 0.427079056310024
-0.309635360697684 0.423595214058734
-0.322226384418183 0.420122119245582
-0.335089427252276 0.416659829835202
-0.348206334226616 0.413208403611891
-0.361558792026079 0.409767898178642
-0.375128357170824 0.406338370956186
-0.388896494446524 0.402919879182031
-0.402844603815192 0.399512479909507
-0.416954057430763 0.396116230006814
-0.431206225089796 0.392731186156074
-0.445582509647131 0.389357404852386
-0.460064370828021 0.385994942402879
-0.474633358891601 0.382643854925774
-0.489271136666029 0.379304198349451
-0.503959511331679 0.375976028411509
-0.518680454565802 0.372659400657843
-0.53341613234549 0.369354370441711
-0.548148923119687 0.366060992922813
-0.562861445557226 0.36277932306637
-0.577536574685256 0.359509415642206
-0.592157467538248 0.356251325223836
-0.606707577225961 0.353005106187552
-0.621170676454737 0.349770812711518
-0.635530869516465 0.346548498774865
-0.649772613679051 0.34333821815679
-0.663880729105168 0.340140024435657
-0.677840418128519 0.336953970988106
-0.691637273128598 0.333780110988161
-0.705257293724369 0.33061849740634
-0.718686892642884 0.327469183008774
-0.731912910881941 0.324332220356325
-0.74492262163843 0.32120766180371
-0.757703743497763 0.318095559498625
-0.770244442490419 0.314995965380876
-0.78253334338141 0.311908931181513
-0.794559529939008 0.308834508421965
-0.806312554405843 0.305772748413182
-0.817782436072286 0.302723702254776
-0.828959669018236 0.29968742083417
-0.839835219088214 0.29666395482575
-0.850400530002744 0.293653354690014
-0.860647518840751 0.290655670672738
-0.870568580623451 0.28767095280413
-0.880156582409531 0.284699250897997
-0.889404866454051 0.281740614550919
-0.89830724302883 0.278795093141411
-0.906857992261055 0.275862735829109
-0.915051855791276 0.272943591553944
-0.922884037406993 0.270037709035326
-0.930350193650346 0.267145136771331
-0.93744643334862 0.264265923037892
-0.944169307283744 0.261400115887995
-0.950515806726682 0.258547763150872
-0.956483352277741 0.255708912431209
-0.962069791509153 0.252883611108347
-0.967273387090182 0.250071906335493
-0.972092813638255 0.247273845038932
-0.976527145228478 0.244489473917246
-0.980575851550937 0.241718839440532
-0.984238784907625 0.238961987849628
-0.987516175771854 0.236218965155341
-0.990408619371201 0.233489817137678
-0.992917070738308 0.230774589345085
-0.99504283096757 0.228073327093682
-0.996787541843402 0.225386075466513
-0.998153171860496 0.222712879312786
-0.999142010509227 0.220053783247131
-0.999756654142891 0.217408831648852
-1 0.214778068661188
-0.999875231989568 0.212161538190574
-0.999385814518355 0.209559283905912
-0.998535478271104 0.206971349237837
-0.997328213904534 0.204397777377997
-0.995768257891961 0.20183861127833
-0.993860086145262 0.199293893650348
-0.99160839997985 0.19676366696442
-0.989018119722712 0.194247973449071
-0.986094370852615 0.191746855090271
-0.9828424776465 0.189260353630735
-0.979267949547229 0.186788510569231
-0.975376474886398 0.184331367159879
-0.97117390752682 0.181888964411473
-0.966666260706569 0.179461343086785
-0.961859693995035 0.177048543701896
-0.95676050729512 0.17465060652551
-0.951375128146197 0.172267571578291
-0.945710105914406 0.169899478632186
-0.939772099477247 0.167546367209768
-0.933567871630118 0.165208276583574
-0.927104277176462 0.162885245775448
-0.920388257572652 0.160577313555895
-0.913426829448786 0.158284518443426
-0.906227079513752 0.156006898703923
-0.898796153521763 0.153744492349993
-0.891141251451944 0.151497337140341
-0.883269616940874 0.149265470579134
-0.875188532749929 0.147048929915378
-0.866905310669724 0.144847752142296
-0.858427287286073 0.14266197399671
-0.849761814368836 0.140491631958426
-0.840916254940988 0.138336762249631
-0.83189797415357 0.136197400834281
-0.822714335661969 0.134073583417508
-0.813372692995067 0.131965345445017
-0.803880386240567 0.129872722102501
-0.794244733902519 0.127795748315049
-0.784473029898478 0.125734458746564
-0.774572535904079 0.123688887799189
-0.764550478655804 0.121659069612726
-0.754414042775734 0.119645038064069
-0.744170368376424 0.117646826766641
-0.733826544361732 0.115664469069831
-0.723389606325628 0.113697998058436
-0.7128665303198 0.111747446552112
-0.70226423103887 0.109812847104821
-0.691589556041735 0.107894232004296
-0.680849284213663 0.105991633271493
-0.670050120432417 0.104105082660065
-0.659198694296609 0.102234611655824
-0.648301555221339 0.100380251476222
-0.637365171420032 0.0985420330698267
-0.626395925414236 0.0967199871158054
-0.615400113255965 0.0949141440234139
-0.604383940434964 0.0931245339314879
-0.593353521328949 0.0913511867079408
-0.582314875493276 0.0895941319492647
-0.571273927322509 0.087853398980037
-0.560236502703305 0.0861290168524301
-0.549208328872826 0.0844210143457274
-0.538195031416786 0.0827294199658426
-0.52720213430913 0.0810542619448439
-0.516235057236237 0.0793955682404831
-0.50529911580128 0.0777533665357284
-0.494399519155492 0.0761276842383034
-0.483541370350039 0.0745185484802285
-0.472729664253738 0.0729259861173688
-0.461969288037459 0.071350023728986
-0.451265019358255 0.0697906876172941
-0.44062152695913 0.0682480038070211
-0.430043369099841 0.0667219980449743
-0.419534994255646 0.065212695799611
-0.409100739774737 0.0637201222606126
-0.39874483265878 0.0622443023384653
-0.388471388427177 0.0607852606640435
-0.37828441196398 0.0593430215881988
-0.368187796568827 0.0579176091813545
-0.35818532485406 0.0565090472331024
-0.348280667963076 0.0551173592518069
-0.338477386502851 0.0537425684642124
-0.328778929911431 0.0523846978150555
-0.31918863741056 0.0510437699666817
-0.309709737502934 0.0497198072986683
-0.300345348931377 0.0484128319074495
-0.29109848028849 0.0471228656059488
-0.281972030968487 0.0458499299232142
-0.272968790871666 0.0445940461040591
-0.264091441335771 0.043355235108708
-0.255342554918657 0.0421335176124462
-0.246724596296827 0.040928914005275
-0.238239922109361 0.0397414443915715
-0.22989078181081 0.038571128589753
-0.221679317559525 0.0374179861319461
-0.213607565011909 0.0362820362636609
-0.205677453237233 0.0351632979434693
-0.197890805438748 0.0340617898426896
-0.190249338874943 0.032977530345074
-0.182754665490523 0.0319105375465019
-0.175408291821229 0.0308608292546783
-0.168211619513366 0.0298284229888362
-0.161165945184476 0.0288133359794444
-0.15427246080561 0.0278155851679197
-0.147532253484666 0.0268351872063448
-0.140946305680732 0.0258721584571894
-0.134515494873375 0.0249265149930381
-0.128240593575961 0.0239982725963212
-0.122122268855677 0.0230874467590522
-0.116161082119111 0.0221940526825686
-0.110357488459512 0.0213181052772786
-0.104711836208659 0.0204596191624118
-0.0992243661193274 0.0196186086657759
-0.0938952107211179 0.0187950878235168
-0.0887243934039874 0.0179890703798847
-0.0837118276891583 0.0172005697870051
-0.0788573163678827 0.0164295992046536
-0.0741605509015771 0.0156761715000367
-0.0696211108847522 0.0149402992475767
-0.0652384639100982 0.0142219947287024
-0.0610119657450481 0.0135212699316435
-0.0569408611096381 0.0128381365512311
-0.0530242850487403 0.0121726059887018
-0.0492612651330432 0.0115246893515085
-0.0456507245295865 0.0108943974531337
-0.0421914861063597 0.0102817408129102
-0.0388822776160154 0.00968672965584465
-0.0357217380374049 0.00910937391244746
-0.0327084250819051 0.00854968321856715
-0.029840823849693 0.00800766691522863
-0.0271173565740863 0.00748333404847867
-0.024536393352161 0.00697669336923361
-0.0220962637136393 0.00648775333313419
-0.0197952688549376 0.00601652210040411
-0.0176316942858948 0.00556300753571368
-0.015603822638925 0.00512721720804901
-0.0137099462169299 0.00470915839058525
-0.0119483788491798 0.00430883806056543
-0.0103174662281316 0.00392626289918396
-0.00881559372645777 0.003561439291475
-0.00744118976486183 0.00321437332620611
-0.00619272198603338 0.00288507079577671
-0.00506868121345899 0.00257353719612098
-0.00406754538192582 0.00227977772661639
-0.0031877098428709 0.00200379728999704
-0.00242736230058364 0.00174560049227177
-0.00178426669495693 0.00150519164264713
-0.00125540206278716 0.00128257475345551
-0.000836382174271361 0.00107775354008848
-0.00052058449033253 0.000890731420934153
-0.000298017181985004 0.000721511517320808
-0.000154325990371708 0.000570096653464356
-7.10716141718927e-05 0.000436489356421657
-2.84818999886636e-05 0.000320691856047494
-9.56561815474358e-06 0.000222706084958421
-2.50766450136256e-06 0.000142533678499579
-4.46044258949437e-07 8.01759747182661e-05
-3.91380778520331e-08 3.56340143405866e-05
-6.11336302599508e-10 8.90854075521445e-06
};
\addplot [semithick, green!27.450980392156865!black, dotted, forget plot]
table {%
-0.265205067959817 1.09391679796331
-0.276297364652116 1.0894387172663
-0.28756230012798 1.08496074867581
-0.298994365557525 1.08048296692743
-0.310587619529024 1.07600544675364
-0.322335679237179 1.07152826288255
-0.334231724354772 1.06705149003665
-0.346268490366651 1.0625752029316
-0.358438275037912 1.05809947627492
-0.370732934090992 1.05362438476479
-0.38314389045484 1.04915000308879
-0.395662132471211 1.04467640592266
-0.408278226073255 1.04020366792903
-0.420982315656799 1.0357318637562
-0.43376413932873 1.03126106803688
-0.446613032520681 1.02679135538697
-0.459517946379154 1.02232280040427
-0.472467454214083 1.01785547766726
-0.48544977304261 1.01338946173387
-0.498452772869217 1.00892482714021
-0.511464001379696 1.00446164839933
-0.524470696012647 1
-0.537459811729211 0.99553995640543
-0.550418035776325 0.991081592052058
-0.563331818403139 0.986624981348294
-0.57618739017593 0.982170198673278
-0.588970795455731 0.977717318375643
-0.60166791205831 0.973266414772271
-0.614264487256853 0.968817562147055
-0.626746159532047 0.964370834749657
-0.639098496811885 0.959926306794268
-0.65130702000736 0.955484052458375
-0.663357243133029 0.951044145881516
-0.675234698296419 0.946606661164047
-0.686924977315937 0.942171672365904
-0.698413757749881 0.937739253505367
-0.709686845603622 0.933309478557824
-0.720730201979878 0.92888242145454
-0.731529986408282 0.924458156081416
-0.742072583655552 0.920036756277762
-0.752344647214815 0.915618295835064
-0.762333125799891 0.91120284849575
-0.77202530648785 0.90679048795196
-0.781408840429838 0.902381287844317
-0.790471785136436 0.897975321760697
-0.799202628924131 0.893572663235003
-0.807590331851667 0.889173385745935
-0.8156243484132 0.884777562715764
-0.823294666649758 0.880385267509109
-0.830591828636982 0.875996573431709
-0.837506967297622 0.871611553729204
-0.844031824258539 0.867230281585908
-0.85015878393099 0.86285283012359
-0.855880888337246 0.858479272400255
-0.861191868074188 0.854109681408922
-0.866086153756396 0.849744130076404
-0.870558903507021 0.845382691262098
-0.874606010711424 0.841025437756762
-0.878224127753889 0.836672442281304
-0.881410669834594 0.832323777485566
-0.884163834701933 0.827979515947114
-0.886482602348947 0.823639730170023
-0.888366750573091 0.819304492583672
-0.889816850428636 0.814973875541531
-0.890834277496087 0.810647951319954
-0.891421203023664 0.806326792116976
-0.891580600872028 0.802010470051103
-0.891316234361779 0.797699057160113
-0.890632658896719 0.793392625399852
-0.889535204587101 0.789091246643029
-0.888029974650615 0.784794992678026
-0.886123823930929 0.78050393520769
-0.883824353220678 0.776218145848142
-0.881139883881359 0.771937696127579
-0.878079448282789 0.767662657485084
-0.874652760762176 0.763393101269429
-0.870870204451016 0.759129098737887
-0.866742798865722 0.754870721055042
-0.862282183416042 0.750618039291602
-0.857500581978446 0.746371124423211
-0.852410783424574 0.742130047329266
-0.847026103540755 0.737894878791736
-0.841360362974582 0.733665689493976
-0.835427846899297 0.729442550019549
-0.829243280765511 0.725225530851053
-0.82282178815411 0.721014702368935
-0.81617886475078 0.716810134850325
-0.809330334823748 0.712611898467861
-0.802292323867159 0.708420063288513
-0.795081214136852 0.70423469927242
-0.787713616398263 0.70005587627172
-0.780206324975857 0.695883664029381
-0.77257628904153 0.691718132178044
-0.764840567608149 0.687559350238855
-0.757016300786187 0.683407387620305
-0.749120665148635 0.679262313617074
-0.741170845360035 0.675124197408876
-0.73318399032038 0.670993108059299
-0.725177185551786 0.666869114514657
-0.717167410504602 0.662752285602836
-0.709171512068229 0.65864269003215
-0.701206163384101 0.654540396390189
-0.693287838805653 0.650445473142677
-0.685432774544273 0.646357988632328
-0.677656945378033 0.642278011077709
-0.66997602740241 0.638205608572096
-0.662405376759371 0.634140849082341
-0.654959994740487 0.630083800447739
-0.647654508746796 0.626034530378891
-0.640503139950217 0.621993106456578
-0.633519686681014 0.617959596130631
-0.626717494805969 0.613934066718807
-0.620109443686014 0.609916585405665
-0.613707919404855 0.605907219241442
-0.607524803396795 0.60190603514094
-0.601571448607518 0.597913099882401
-0.595858670867002 0.5939284801064
-0.590396728032239 0.589952242314729
-0.585195314134577 0.585984452869288
-0.580263541518746 0.582025177990977
-0.575609937760516 0.578074483758592
-0.571242430779034 0.574132436107718
-0.567168348493225 0.570199100829637
-0.563394406852183 0.566274543570221
-0.559926712163584 0.562358829828842
-0.556770751962346 0.558452024957275
-0.553931399922392 0.554554194158611
-0.55141290945624 0.550665402486168
-0.549218921095246 0.546785714842403
-0.547352458684579 0.542915195977829
-0.545815939098426 0.539053910489939
-0.544611170886819 0.535201922822121
-0.543739366170987 0.531359297262589
-0.543201141573159 0.527526097943303
-0.542996532126056 0.523702388838907
-0.543124994307841 0.519888233765654
-0.543585421783482 0.516083696380345
-0.544376150362928 0.512288840179265
-0.545494975386761 0.508503728497124
-0.54693915840971 0.504728424506
-0.548705446043172 0.500962991214283
-0.550790078166282 0.497207491465626
-0.553188808028059 0.493461987937895
-0.555896911778336 0.489726543142123
-0.558909209639952 0.486001219421464
-0.562220076568351 0.48228607895016
-0.565823464289169 0.478581183732493
-0.569712912894959 0.47488659560176
-0.573881573565445 0.471202376219234
-0.578322220899712 0.467528587073138
-0.583027276142648 0.46386528947762
-0.587988820072278 0.460212544571726
-0.593198616545519 0.456570413318382
-0.598648125770579 0.452938956503376
-0.60432852800894 0.449318234734346
-0.610230737060807 0.445708308439762
-0.616345423968379 0.442109237867926
-0.622663030557622 0.438521083085959
-0.629173792993709 0.434943903978802
-0.635867755241026 0.431377760248219
-0.642734792333105 0.427822711411793
-0.649764623613579 0.424278816801941
-0.656946835600745 0.42074613556492
-0.664270894885603 0.417224726659837
-0.671726170484766 0.413714648857673
-0.679301946285837 0.410215960740293
-0.686987442780547 0.406728720699474
-0.694771828971172 0.403252986935929
-0.702644243394652 0.399788817458336
-0.710593805400472 0.396336270082368
-0.718609635391177 0.392895402429732
-0.726680865403046 0.389466271927202
-0.734796658502249 0.386048935805665
-0.742946218603845 0.382643451099164
-0.751118808968794 0.379249874643947
-0.759303761216655 0.375868263077516
-0.767490492879185 0.372498672837686
-0.775668515566284 0.36914116016164
-0.783827451547869 0.365795781084988
-0.791957041042003 0.362462591440839
-0.800047157797799 0.359141646858863
-0.808087815492734 0.355833002764365
-0.816069182303931 0.352536714377358
-0.823981586402459 0.349252836711646
-0.831815529511202 0.345981424573901
-0.839561691494618 0.342722532562748
-0.847210942900222 0.33947621506786
-0.854754348643062 0.336242526269044
-0.862183179544895 0.333021520135338
-0.869488915133457 0.329813250424112
-0.876663254192515 0.32661777068017
-0.883698116689173 0.323435134234858
-0.890585653354762 0.320265394205168
-0.897318246765974 0.317108603492859
-0.903888519982504 0.313964814783571
-0.910289336810986 0.310834080545944
-0.916513809527217 0.307716453030744
-0.92255529835368 0.304611984269991
-0.928407418301391 0.301520726076091
-0.934064037898274 0.29844273004097
-0.939519285188647 0.295378047535214
-0.944767545749121 0.292326729707211
-0.949803467879744 0.289288827482297
-0.954621959948139 0.286264391561907
-0.9592181948145 0.28325347242273
-0.963587606546172 0.280256120315863
-0.967725894123549 0.277272385265976
-0.97162901756951 0.274302317070473
-0.975293200973586 0.271345965298667
-0.978714928080232 0.268403379290946
-0.98189094467706 0.265474608157954
-0.984818253684307 0.26255970077977
-0.987494116951481 0.259658705805092
-0.989916049899447 0.256771671650425
-0.992081822767342 0.253898646499274
-0.993989454846995 0.251039678301337
-0.995637215223224 0.24819481477171
-0.997023616646646 0.245364103390085
-0.998147415811842 0.24254759139996
-0.999007606913545 0.239745325807853
-0.999603421503352 0.236957353382512
-0.999934321766636 0.234183720654139
-1 0.231424473913611
-0.999800371652342 0.228679659211711
-0.999335574460495 0.225949322358353
-0.998605961296559 0.223233508921823
-0.997612099002527 0.220532264228018
-0.996354761075872 0.217845633359685
-0.994834926238054 0.215173661155675
-0.993053770999573 0.212516392210189
-0.991012667993439 0.209873870872039
-0.988713178456392 0.207246141243901
-0.986157050362403 0.204633247181588
-0.983346210848028 0.202035232293308
-0.980282764178972 0.199452139938945
-0.976968984150192 0.196884013229329
-0.973407311916052 0.194330895025521
-0.969600348396897 0.191792827938094
-0.965550851993048 0.189269854326426
-0.961261731025611 0.186762016297989
-0.956736041364208 0.184269355707647
-0.951976978925443 0.181791914156959
-0.946987877239016 0.179329732993486
-0.941772200024054 0.176882853310096
-0.936333538713292 0.174451315944282
-0.930675605132339 0.172035161477481
-0.924802229002011 0.169634430234393
-0.918717350736423 0.167249162282313
-0.912425018940345 0.164879397430457
-0.905929383345204 0.1625251752293
-0.899234692319689 0.160186534969919
-0.892345285955173 0.157863515683332
-0.885265593602002 0.155556156139848
-0.878000127122636 0.153264494848423
-0.870553478466465 0.150988570056015
-0.862930313096888 0.148728419746945
-0.855135367616281 0.146484081642263
-0.847173443380818 0.14425559319912
-0.839049404182773 0.142042991610144
-0.830768170057117 0.139846313802815
-0.822334715029088 0.137665596438851
-0.813754061124851 0.135500875913599
-0.805031276190092 0.133352188355423
-0.796171468104 0.131219569625101
-0.787179782677598 0.129103055315232
-0.778061398075422 0.127002680749637
-0.76882152279344 0.124918480982769
-0.75946539028848 0.122850490799131
-0.74999825703902 0.120798744712696
-0.740425397385938 0.118763276966327
-0.730752101675355 0.116744121531207
-0.720983671309377 0.114741312106276
-0.711125416971553 0.112754882117662
-0.701182653883256 0.110784864718127
-0.691160700110439 0.108831292786516
-0.681064872025796 0.106894198927201
-0.670900482695143 0.104973615469545
-0.660672837539277 0.103069574467355
-0.650387232796137 0.101182107698355
-0.640048951377478 0.0993112466636484
-0.629663261402346 0.0974570225871955
-0.619235412241946 0.0956194664152927
-0.608770633121718 0.093798608816055
-0.59827412934944 0.0919944801789049
-0.587751080978612 0.0902071106140647
-0.577206639211494 0.0884365299520541
-0.56664592511896 0.0866827677431925
-0.556074026210677 0.0849458532571057
-0.545495995205781 0.083225815482237
-0.53491684676232 0.0815226831253645
-0.52434155629149 0.0798364846111207
-0.513775056838195 0.0781672480815191
-0.503222237931685 0.0765150013954837
-0.492687942607537 0.0748797721283848
-0.482176966289502 0.0732615875715783
-0.47169405394374 0.0716604747319503
-0.46124389898466 0.0700764603314665
-0.450831140552786 0.0685095708067261
-0.440460362437848 0.066959832308521
-0.430136090471389 0.0654272707013981
-0.419862791459734 0.0639119115632293
-0.409644870682379 0.0624137801847837
-0.39948667082927 0.0609329015693051
-0.389392469595892 0.059469300432096
-0.379366478618234 0.0580230012001037
-0.369412841156256 0.0565940280115136
-0.359535631021424 0.0551824047153458
-0.349738850341118 0.0537881548710578
-0.340026428472982 0.0524113017481499
-0.330402219841552 0.0510518683257787
-0.320870002835346 0.0497098772923718
-0.311433477709029 0.0483853510452504
-0.302096265458607 0.0470783116902549
-0.292861905782028 0.045788781041376
-0.283733855928545 0.0445167806203911
-0.274715488711423 0.0432623316565045
-0.26581009132812 0.0420254550859931
-0.257020863418343 0.0408061715518577
-0.248350915850964 0.0396045014034777
-0.239803268820518 0.038420464696272
-0.231380850596427 0.0372540811913636
-0.223086495649588 0.0361053703552508
-0.2149229433577 0.0349743513594815
-0.20689283615105 0.0338610430803336
-0.198998718164814 0.0327654640984996
-0.191243033389863 0.0316876326987771
-0.183628124257802 0.030627566869763
-0.176156229776877 0.0295852843035539
-0.168829484030086 0.0285608023954501
-0.161649914269565 0.0275541382436659
-0.154619439301828 0.026565308649044
-0.147739867508631 0.0255943301147753
-0.141012895088936 0.0246412188461227
-0.134440103973714 0.0237059907501518
-0.128022959898283 0.0227886614354645
-0.121762810187799 0.0218892462119391
-0.115660881652359 0.0210077600904741
-0.109718278249813 0.0201442177827387
-0.103935978838951 0.019298633700926
-0.0983148347847387 0.0184710219575134
-0.0928555676808205 0.0176613963650272
-0.0875587670552703 0.016869770435811
-0.0824248882843828 0.0160961573818013
-0.0774542506828321 0.0153405701143062
-0.0726470359668655 0.0146030212437907
-0.0680032871514815 0.0138835230796653
-0.0635229080548596 0.0131820876300816
-0.0592056635417882 0.0124987266017307
-0.0550511806492657 0.0118334513996492
-0.0510589507612293 0.0111862731270275
-0.0472283329284244 0.0105572025850256
-0.0435585584900394 0.00994625027259192
-0.040048737025187 0.00935342638628866
-0.0366978637337364 0.00877874082012183
-0.0335048281923497 0.00822220316537503
-0.0304684244915543 0.0076838227104509
-0.027587362617123 0.00716360844071469
-0.024860280964637 0.00666156903834521
-0.0222857597770611 0.00617771288218962
-0.0198623352528255 0.0057120480476234
-0.0175885140270121 0.00526458230641606
-0.0154627875546706 0.00483532312660097
-0.0134836458906085 0.00442427767235095
-0.011649589915071 0.00403145280385869
-0.00995914085056612 0.00365685507722204
-0.00841084485371966 0.00330049074433491
-0.00700326955362115 0.00296236575278294
-0.00573498681250656 0.00264248574574385
-0.00460453285227009 0.00234085606189347
-0.00361033032034146 0.00205748173531681
-0.00275054768542538 0.0017923674954239
-0.0020228555263244 0.00154551776687079
-0.00142401855661474 0.0013169366694857
-0.000949239062220944 0.00110662801820056
-0.000591170047173729 0.000914595322986744
-0.00033862879481759 0.000740841788797144
-0.00017546335795457 0.000585370315512244
-8.08531980233849e-05 0.000448183497892181
-3.24187568352933e-05 0.00032928362553257
-1.08925336566293e-05 0.000228672682827383
-2.85649024520935e-06 0.000146352348934874
-5.08217447174156e-07 8.23239977504401e-05
-4.46009615163427e-08 3.65886978826498e-05
-6.96733779901396e-10 9.14721263656673e-06
};
\addplot [semithick, green!34.509803921568626!black, dotted, forget plot]
table {%
-0.308912289782512 1.09881757223797
-0.321055199582343 1.09431942962883
-0.333340037784613 1.08982139962845
-0.345760368565619 1.08532355730724
-0.358309428766433 1.08082597773247
-0.370980125798223 1.07632873596705
-0.383765048243545 1.07183190706823
-0.396656465499826 1.06733556608638
-0.4096463404293 1.06283978806373
-0.422726330781599 1.0583446480331
-0.435887803911968 1.05385022101667
-0.449121840016317 1.04935658202474
-0.462419248911165 1.04486380605442
-0.475770575062711 1.04037196808844
-0.489166116418144 1.03588114309388
-0.502595931162608 1.03139140602089
-0.516049858532538 1.02690283180149
-0.529517527264799 1.02241549534828
-0.54298837827763 1.0179294715532
-0.556451674692116 1.01344483528628
-0.569896526272648 1.0089616613944
-0.583311900884445 1.00448002470004
-0.596686650534321 1
-0.61000952409552 0.995521662064203
-0.623269194758691 0.991045085634408
-0.636454273844386 0.986570345422974
-0.64955333944492 0.98209751611162
-0.662554951098973 0.977626672350168
-0.675447679396271 0.973157888755304
-0.688220121273932 0.96869123990933
-0.700860930323937 0.964226800358922
-0.713358832456296 0.95976464461388
-0.725702656618936 0.955304847145891
-0.737881350578427 0.950847482387281
-0.749884011761911 0.946392624729778
-0.76169990285337 0.941940348523265
-0.773318482480389 0.937490728074542
-0.784729420347883 0.933043837646086
-0.795922627463513 0.928599751454811
-0.806888270512873 0.924158543670828
-0.817616801346076 0.919720288416211
-0.828098970318465 0.915285059763755
-0.838325854733655 0.910852931735743
-0.848288870897619 0.90642397830271
-0.857979801238957 0.901998273382209
-0.867390804823939 0.897575890837574
-0.876514442901838 0.893156904476692
-0.885343687638155 0.888741388050769
-0.893871945858461 0.884329415253098
-0.902093065796885 0.879921059717831
-0.91000135881992 0.875516395018748
-0.917591604013042 0.871115494668033
-0.924859067704763 0.866718432115041
-0.931799505740045 0.862325280745078
-0.938409180662389 0.857936113878174
-0.94468486155844 0.853551004767858
-0.950623838777575 0.849170026599936
-0.956223921256897 0.844793252491272
-0.961483448716989 0.840420755488564
-0.966401286422813 0.836052608567129
-0.970976834794766 0.831688884629681
-0.975210021600821 0.827329656505116
-0.979101308986858 0.822974996947298
-0.982651683121414 0.818624978633842
-0.985862658665343 0.814279674164902
-0.988736265928136 0.809939156061961
-0.991275052844455 0.80560349676662
-0.993482069744282 0.801272768639387
-0.995360868923134 0.79694704395847
-0.99691548714108 0.792626394918573
-0.998150442922587 0.788310893629689
-0.999070716928164 0.784000612115896
-0.999681747133687 0.779695622314158
-0.99998940726055 0.77539599607312
-1 0.771101805151914
-0.999720233694176 0.766813121218954
-0.999157213811927 0.76253001585075
-0.998318418091195 0.758252560530703
-0.997211686471672 0.753980826647921
-0.99584519493612 0.749714885496021
-0.994227444119896 0.745454808271941
-0.992367232078848 0.741200666074754
-0.990273641825644 0.736952529904478
-0.987956013265085 0.732710470660895
-0.985423929877754 0.728474559142363
-0.982687190084917 0.724244866044637
-0.979755793314253 0.720021461959692
-0.976639911038323 0.715804417374537
-0.97334987246855 0.711593802670047
-0.96989613549185 0.707389688119784
-0.96628927222305 0.703192143888823
-0.962539940083392 0.699001240032585
-0.958658867431609 0.694817046495666
-0.954656824998983 0.690639633110666
-0.950544611811874 0.686469069597031
-0.946333027195527 0.682305425559883
-0.942032857178968 0.67814877048886
-0.937654847260899 0.673999173756959
-0.933209689478834 0.669856704619374
-0.928707996117179 0.665721432212343
-0.924160287607487 0.661593425551993
-0.919576967330061 0.657472753533189
-0.914968310484304 0.653359484928383
-0.910344440131188 0.649253688386467
-0.905715317162015 0.645155432431628
-0.9010907176894 0.641064785462201
-0.896480224229968 0.636981815749533
-0.891893204548503 0.632906591436838
-0.887338804124818 0.628839180538065
-0.882825926528007 0.624779650936756
-0.878363227249313 0.620728070384921
-0.873959095657543 0.616684506501901
-0.869621650242912 0.612649026773244
-0.865358722202109 0.608621698549575
-0.861177852111458 0.604602589045472
-0.857086275155796 0.600591765338349
-0.853090919252328 0.596589294367332
-0.849198391924369 0.592595242932141
-0.845414979869665 0.588609677691981
-0.841746637470236 0.58463266516442
-0.838198987777462 0.580664271724291
-0.834777312629246 0.576704563602573
-0.831486555022425 0.572753606885293
-0.828331310788514 0.568811467512418
-0.825315832304354 0.564878211276759
-0.82244402167691 0.560953903822869
-0.819719435735225 0.557038610645951
-0.81714528065864 0.553132397090762
-0.814724418181813 0.549235328350524
-0.812459361586127 0.545347469465835
-0.81035228304301 0.541468885323586
-0.808405010892796 0.537599640655872
-0.806619038044333 0.533739800038919
-0.804995520447163 0.529889427892003
-0.803535286458505 0.526048588476374
-0.802238836417783 0.522217345894183
-0.801106352887601 0.518395764087416
-0.800137701236854 0.514583906836822
-0.79933244066041 0.510781837760852
-0.798689825675945 0.506989620314597
-0.798208817828344 0.503207317788727
-0.797888088000182 0.499434993308436
-0.797726028703199 0.495672709832386
-0.797720757095681 0.491920530151663
-0.797870127772171 0.488178516888721
-0.798171736396913 0.48444673249634
-0.798622932888981 0.480725239256587
-0.799220825581767 0.477014099279772
-0.799962294717844 0.473313374503412
-0.800843997030628 0.469623126691199
-0.801862379468175 0.465943417431969
-0.803013684113369 0.462274308138674
-0.804293962041697 0.458615860047354
-0.805699078499693 0.45496813421612
-0.807224726821876 0.451331191524132
-0.808866433783996 0.447705092670584
-0.810619573505305 0.444089898173689
-0.812479372898927 0.440485668369671
-0.814440925490832 0.436892463411758
-0.81649919690375 0.433310343269177
-0.81864903852534 0.429739367726154
-0.82088519295793 0.426179596380916
-0.823202307479058 0.422631088644696
-0.825594939398064 0.41909390374074
-0.828057569261255 0.415568100703323
-0.830584606057799 0.412053738376759
-0.833170400116429 0.408550875414422
-0.835809248121961 0.405059570277766
-0.838495405658009 0.401579881235348
-0.841223091990265 0.398111866361858
-0.843986502216907 0.394655583537148
-0.846779811783812 0.391211090445267
-0.849597188218833 0.387778444573497
-0.852432795341974 0.384357703211396
-0.855280804553792 0.380948923449837
-0.858135398718848 0.377552162180063
-0.860990782986051 0.37416747609273
-0.863841188321808 0.370794921676964
-0.866680881847537 0.367434555219418
-0.869504170003637 0.364086432803334
-0.872305408386238 0.360750610307603
-0.87507900453618 0.357427143405837
-0.87781942726797 0.354116087565439
-0.880521209071296 0.350817498046672
-0.883178954932172 0.347531429901746
-0.885787344343361 0.344257937973889
-0.888341139608614 0.340997076896439
-0.890835187456387 0.337748901091932
-0.893264426833558 0.334513464771188
-0.89562389013083 0.331290821932411
-0.89790871047142 0.328081026360289
-0.900114122546882 0.32488413162509
-0.902235469405559 0.321700191081774
-0.904268202908841 0.318529257869102
-0.906207890030651 0.315371384908744
-0.908050212943972 0.312226624904403
-0.909790974840616 0.309095030340929
-0.9114260996585 0.305976653483448
-0.912951637436435 0.302871546376485
-0.91436376369691 0.2997797608431
-0.915658784352974 0.296701348484021
-0.916833134760279 0.29363636067678
-0.917883384185926 0.290584848574862
-0.918806234545296 0.287546863106845
-0.919598524454104 0.284522454975555
-0.920257227666605 0.281511674657215
-0.920779456731343 0.278514572400605
-0.921162461150231 0.275531198226226
-0.921403630651726 0.27256160192546
-0.921500493087992 0.269605833059743
-0.921450717347114 0.266663940959734
-0.921252111004426 0.263735974724498
-0.920902622894109 0.260821983220679
-0.920400340538971 0.257922015081689
-0.919743492399209 0.255036118706896
-0.91893044509516 0.252164342260817
-0.917959705352166 0.249306733672308
-0.916829917037723 0.246463340633775
-0.915539862823788 0.243634210600367
-0.914088461057503 0.240819390789191
-0.912474767159131 0.238018928178521
-0.910697970340523 0.235232869507016
-0.908757394759245 0.232461261272938
-0.906652496104734 0.229704149733375
-0.904382862524461 0.226961580903475
-0.901948211099014 0.224233600555669
-0.899348388559247 0.221520254218914
-0.896583367661677 0.218821587177931
-0.893653247713454 0.21613764447245
-0.890558250867875 0.213468470896454
-0.887298722470955 0.210814110997438
-0.883875127293293 0.208174609075661
-0.880288049716785 0.20555000918341
-0.87653818991372 0.20294035512426
-0.872626363889187 0.200345690452346
-0.86855349962181 0.197766058471638
-0.864320636976029 0.195201502235215
-0.859928923820851 0.192652064544547
-0.855379615819893 0.190117787948781
-0.850674072539588 0.187598714744033
-0.845813757132974 0.185094886972677
-0.840800232448436 0.182606346422649
-0.835635160619577 0.180133134626748
-0.830320299181909 0.177675292861938
-0.824857500577697 0.175232862148666
-0.819248708293906 0.172805883250175
-0.813495956291982 0.17039439667182
-0.807601365172723 0.167998442660398
-0.801567141538952 0.165618061203472
-0.795395574196676 0.163253292028705
-0.789089033460138 0.160904174603198
-0.782649967393078 0.158570748132828
-0.776080901061746 0.156253051561597
-0.769384432825958 0.153951123570983
-0.762563233546341 0.15166500257929
-0.755620042926314 0.149394726741009
-0.74855766867899 0.147140333946182
-0.741378982927449 0.144901861819771
-0.734086921334631 0.142679347721024
-0.726684479561269 0.14047282874286
-0.719174712362602 0.138282341711243
-0.711560730111982 0.136107923184569
-0.703845697866774 0.133949609453059
-0.696032831954432 0.13180743653815
-0.688125399013258 0.129681440191895
-0.68012671264305 0.127571655896366
-0.67204013241932 0.125478118863063
-0.663869060606993 0.123400864032323
-0.655616941149961 0.121339926072743
-0.647287256450534 0.119295339380593
-0.638883526333223 0.117267138079251
-0.630409304888274 0.115255356018627
-0.621868179410284 0.113260026774599
-0.613263767302474 0.111281183648455
-0.604599714989535 0.109318859666336
-0.59587969488322 0.107373087578686
-0.587107404269266 0.1054438998597
-0.57828656233004 0.103531328706791
-0.569420909003406 0.101635406040046
-0.560514202060453 0.099756163501693
-0.551570215933592 0.0978936324555782
-0.542592738845639 0.0960478439866375
-0.533585571607497 0.09421882890038
-0.524552524796485 0.0924066177223734
-0.515497417519595 0.0906112406977347
-0.506424074636955 0.0888327277906249
-0.497336325489454 0.0870711086837496
-0.48823800116357 0.0853264127778632
-0.479132933181613 0.0835986691912782
-0.470024950804981 0.0818879067593794
-0.460917879684026 0.0801941540341426
-0.451815539196486 0.0785174392836582
-0.442721741054721 0.0768577904916588
-0.433640286675237 0.0752152353570531
-0.424574965742772 0.0735898012934629
-0.415529553607301 0.0719815154287658
-0.40650780980316 0.0703904046046426
-0.397513475471002 0.0688164953761292
-0.388550271830432 0.0672598140111735
-0.379621897624292 0.0657203864901963
-0.370732027543315 0.0641982385056591
-0.361884309690001 0.0626933954616342
-0.353082363955407 0.0612058824733805
-0.34432977950038 0.0597357243669257
-0.335630113083669 0.0582829456786504
-0.32698688655885 0.0568475706548797
-0.318403585154632 0.055429623251478
-0.309883654986705 0.0540291271334496
-0.30143050129058 0.0526461056745427
-0.293047485946591 0.0512805819568613
-0.284737925667131 0.0499325787704774
-0.276505089534907 0.048602118613053
-0.268352197145988 0.0472892236894633
-0.260282416161091 0.045993915911426
-0.252298860406412 0.0447162168971366
-0.244404587438436 0.0434561479709068
-0.236602596605065 0.0422137301628087
-0.228895826624042 0.040988984208324
-0.221287153606176 0.0397819305479979
-0.213779388647294 0.0385925893270982
-0.206375275815101 0.0374209803952781
-0.199077489753172 0.0362671233062463
-0.191888633631318 0.0351310373174397
-0.184811236757876 0.0340127413897025
-0.177847752490779 0.032912254186969
-0.171000555851456 0.0318295940759533
-0.164271941389144 0.0307647791258416
-0.15766412078438 0.0297178271079915
-0.151179220654067 0.0286887554956346
-0.144819280126386 0.0276775814635858
-0.13858624856817 0.0266843218879559
-0.132481983107619 0.0257089933458703
-0.126508246260782 0.0247516121151924
-0.12066670337707 0.0238121941742513
-0.11495892014395 0.0228907552015762
-0.10938635993688 0.0219873105756338
-0.103950381196099 0.0211018753745719
-0.0986522346869562 0.0202344643759683
-0.0934930607784096 0.0193850920565831
-0.0884738866691099 0.018553772592118
-0.0835956236621544 0.0177405198569797
-0.078859064492634 0.0169453474240474
-0.074264880789899 0.0161682685644475
-0.0698136207532825 0.0154092962473309
-0.065505707114492 0.014668443139658
-0.061341435533541 0.0139457216059858
-0.0573209734967214 0.0132411437082624
-0.0534443599144518 0.0125547212056254
-0.0497115054768252 0.0118864655542063
-0.0461221939860204 0.011236387906938
-0.0426760846971094 0.0106044991133698
-0.0393727158685472 0.00999080971948588
-0.0362115095077937 0.00939532996752921
-0.0331917774539858 0.0088180697958312
-0.0303127287217415 0.00825903883864463
-0.0275734781550813 0.00771824642598443
-0.0249730562502887 0.00719570158347049
-0.0225104200810679 0.00669141303217799
-0.0201844651237203 0.00620538918849157
-0.0179940377761421 0.00573763816396455
-0.0159379482910226 0.00528816776518418
-0.0140149837066459 0.0048569854936408
-0.0122239203062916 0.00444409854560291
-0.0105635347430855 0.00404951381199701
-0.00903261277193946 0.00367323787829245
-0.00762995356904516 0.00331527702439177
-0.00635436679250681 0.00297563722452595
-0.00520465718065422 0.00265432414715428
-0.00417958865590607 0.00235134315486999
-0.00327781393991511 0.0020666993043109
-0.00249774737988354 0.00180039734607495
-0.00183734431964536 0.00155244172464072
-0.00129373155246803 0.00132283657829338
-0.00086261226005231 0.00111158573905585
-0.000537370953276536 0.000918692732624263
-0.000307905317621394 0.000744160778309775
-0.000159594076706685 0.000587992788984407
-7.35633382703373e-05 0.000450191371032887
-2.95040415093081e-05 0.000330758824308274
-9.91551612949895e-06 0.000229697142094673
-2.60074934322318e-06 0.00014700801107301
-4.62778874895563e-07 8.26928112937679e-05
-4.06169551699889e-08 3.67526161529062e-05
-6.34530395188698e-10 9.18819237511504e-06
};
\addplot [semithick, green!41.17647058823529!black, dotted, forget plot]
table {%
-0.301397852046803 1.09391679796331
-0.313112733151941 1.0894387172663
-0.3249386302469 1.08496074867581
-0.336869597015343 1.08048296692743
-0.348899463444804 1.07600544675364
-0.361021836074951 1.07152826288255
-0.373230109523106 1.06705149003665
-0.38551746787165 1.0625752029316
-0.397876897539891 1.05809947627492
-0.410301189789418 1.05362438476479
-0.422782954898659 1.04915000308879
-0.435314625767068 1.04467640592266
-0.447888473339026 1.04020366792903
-0.460496611244036 1.0357318637562
-0.473131012419744 1.03126106803688
-0.485783514694147 1.02679135538697
-0.498445838513632 1.02232280040427
-0.511109593412135 1.01785547766726
-0.523766296722323 1.01338946173387
-0.536407380808982 1.00892482714021
-0.549024212660067 1.00446164839933
-0.561608101760738 1
-0.574150320425666 0.99553995640543
-0.586642112176293 0.991081592052058
-0.599074712660665 0.986624981348294
-0.61143935839988 0.982170198673278
-0.623727308129021 0.977717318375643
-0.635929851745837 0.973266414772271
-0.648038331917848 0.968817562147055
-0.660044153067881 0.964370834749657
-0.671938803068242 0.959926306794268
-0.683713862097689 0.955484052458375
-0.695361024233358 0.951044145881516
-0.706872106030058 0.946606661164047
-0.718239067826061 0.942171672365904
-0.729454021857797 0.937739253505367
-0.740509253120651 0.933309478557824
-0.751397226860125 0.92888242145454
-0.762110608811092 0.924458156081416
-0.772642271894804 0.920036756277762
-0.782985315689108 0.915618295835064
-0.793133072189845 0.91120284849575
-0.803079124340494 0.90679048795196
-0.812817310735383 0.902381287844317
-0.82234174306804 0.897975321760697
-0.831646809653203 0.893572663235003
-0.840727191671468 0.889173385745935
-0.84957786539683 0.884777562715764
-0.858194117137338 0.880385267509109
-0.866571544084276 0.875996573431709
-0.874706067851524 0.871611553729204
-0.882593933878437 0.867230281585908
-0.890231723498986 0.86285283012359
-0.897616351848836 0.858479272400255
-0.9047450784161 0.854109681408922
-0.911615503426365 0.849744130076404
-0.91822557684066 0.845382691262098
-0.924573593196819 0.841025437756762
-0.930658199064111 0.836672442281304
-0.936478386354698 0.832323777485566
-0.942033498224078 0.827979515947114
-0.947323220890562 0.823639730170023
-0.952347588023786 0.819304492583672
-0.957106971112083 0.814973875541531
-0.961602082378581 0.810647951319954
-0.965833963767351 0.806326792116976
-0.96980398845006 0.802010470051103
-0.973513848520875 0.797699057160113
-0.976965555172699 0.793392625399852
-0.980161425183774 0.789091246643029
-0.983104079864337 0.784794992678026
-0.98579643044119 0.78050393520769
-0.988241675877834 0.776218145848142
-0.990443287280566 0.771937696127579
-0.992405004698329 0.767662657485084
-0.994130820675706 0.763393101269429
-0.995624976160792 0.759129098737887
-0.99689194333402 0.754870721055042
-0.997936420748126 0.750618039291602
-0.998763315574184 0.746371124423211
-0.999377738102599 0.742130047329266
-0.999784983536168 0.737894878791736
-0.99999052599637 0.733665689493976
-1 0.729442550019549
-0.999819194088046 0.725225530851053
-0.999454032134649 0.721014702368935
-0.998910566725723 0.716810134850325
-0.998194960432412 0.712611898467861
-0.997313479072643 0.708420063288513
-0.99627247306303 0.70423469927242
-0.995078370683913 0.70005587627172
-0.993737659640638 0.695883664029381
-0.992256880443978 0.691718132178044
-0.990642608288819 0.687559350238855
-0.988901446657365 0.683407387620305
-0.987040009624013 0.679262313617074
-0.985064915773768 0.675124197408876
-0.982982771026816 0.670993108059299
-0.980800162963084 0.666869114514657
-0.978523644255865 0.662752285602836
-0.976159727482569 0.65864269003215
-0.973714869236908 0.654540396390189
-0.971195465487347 0.650445473142677
-0.968607836441295 0.646357988632328
-0.965958222510997 0.642278011077709
-0.963252769973678 0.638205608572096
-0.960497527599581 0.634140849082341
-0.957698433158874 0.630083800447739
-0.954861310733243 0.626034530378891
-0.951991858100417 0.621993106456578
-0.949095644770911 0.617959596130631
-0.946178100267397 0.613934066718807
-0.943244512901992 0.609916585405665
-0.940300018973231 0.605907219241442
-0.93734960228114 0.60190603514094
-0.93439808423971 0.597913099882401
-0.931450124140518 0.5939284801064
-0.928510210174313 0.589952242314729
-0.925582660435104 0.585984452869288
-0.922671614845024 0.582025177990977
-0.91978103687485 0.578074483758592
-0.916914706353986 0.574132436107718
-0.914076221891167 0.570199100829637
-0.911268994536601 0.566274543570221
-0.908496250874626 0.562358829828842
-0.905761027512825 0.558452024957275
-0.903066174815647 0.554554194158611
-0.900414352184159 0.550665402486168
-0.897808032393002 0.546785714842403
-0.895249497616802 0.542915195977829
-0.89274084433042 0.539053910489939
-0.890283980045039 0.535201922822121
-0.887880628731558 0.531359297262589
-0.88553232821318 0.527526097943303
-0.88324043606491 0.523702388838907
-0.881006127617691 0.519888233765654
-0.878830402287785 0.516083696380345
-0.876714082142866 0.512288840179265
-0.874657818612718 0.508503728497124
-0.872662091574878 0.504728424506
-0.870727216398685 0.500962991214283
-0.868853343498327 0.497207491465626
-0.867040465660995 0.493461987937895
-0.865288418010853 0.489726543142123
-0.863596885580764 0.486001219421464
-0.861965403642443 0.48228607895016
-0.860393365469333 0.478581183732493
-0.858880022990702 0.47488659560176
-0.857424494704327 0.471202376219234
-0.856025766598618 0.467528587073138
-0.854682700177895 0.46386528947762
-0.853394033613272 0.460212544571726
-0.852158389830159 0.456570413318382
-0.850974277848652 0.452938956503376
-0.849840100898723 0.449318234734346
-0.84875415790841 0.445708308439762
-0.847714651609601 0.442109237867926
-0.846719690133778 0.438521083085959
-0.84576729507704 0.434943903978802
-0.844855403172987 0.431377760248219
-0.843981874282577 0.427822711411793
-0.843144493109211 0.424278816801941
-0.842340977084883 0.42074613556492
-0.841568978099725 0.417224726659837
-0.840826090262806 0.413714648857673
-0.840109851612959 0.410215960740293
-0.839417751728624 0.406728720699474
-0.838747233401967 0.403252986935929
-0.838095700072804 0.399788817458336
-0.837460517445528 0.396336270082368
-0.836839020725576 0.392895402429732
-0.836228516159793 0.389466271927202
-0.835626288069348 0.386048935805665
-0.835029600291701 0.382643451099164
-0.834435702992042 0.379249874643947
-0.833841833995861 0.375868263077516
-0.833245225369209 0.372498672837686
-0.832643104627695 0.36914116016164
-0.832032701076963 0.365795781084988
-0.831411246887078 0.362462591440839
-0.83077598318134 0.359141646858863
-0.830124160974316 0.355833002764365
-0.829453047006277 0.352536714377358
-0.828759924534045 0.349252836711646
-0.828042098912569 0.345981424573901
-0.827296898235621 0.342722532562748
-0.826521678654726 0.33947621506786
-0.825713824864994 0.336242526269044
-0.824870755164588 0.333021520135338
-0.823989921789088 0.329813250424112
-0.823068815715906 0.32661777068017
-0.82210496684157 0.323435134234858
-0.821095948529944 0.320265394205168
-0.820039377636852 0.317108603492859
-0.818932918808067 0.313964814783571
-0.817774284353897 0.310834080545944
-0.816561238299022 0.307716453030744
-0.815291596109804 0.304611984269991
-0.813963228502593 0.301520726076091
-0.812574061029559 0.29844273004097
-0.81112207765371 0.295378047535214
-0.809605320197667 0.292326729707211
-0.808021891685941 0.289288827482297
-0.806369955662122 0.286264391561907
-0.804647739310197 0.28325347242273
-0.802853532646111 0.280256120315863
-0.800985691426862 0.277272385265976
-0.799042636225022 0.274302317070473
-0.797022855129861 0.271345965298667
-0.794924902710519 0.268403379290946
-0.792747402519485 0.265474608157954
-0.790489045949731 0.26255970077977
-0.788148594550079 0.259658705805092
-0.785724878787298 0.256771671650425
-0.783216800180948 0.253898646499274
-0.78062332997407 0.251039678301337
-0.777943511094851 0.24819481477171
-0.775176456746457 0.245364103390085
-0.772321352205887 0.24254759139996
-0.769377453339523 0.239745325807853
-0.766344088246886 0.236957353382512
-0.763220655706223 0.234183720654139
-0.760006626672928 0.231424473913611
-0.756701542663399 0.228679659211711
-0.753305017113928 0.225949322358353
-0.749816733713926 0.223233508921823
-0.746236447632847 0.220532264228018
-0.742563983804882 0.217845633359685
-0.738799238031912 0.215173661155675
-0.734942175228154 0.212516392210189
-0.730992830404828 0.209873870872039
-0.726951306880434 0.207246141243901
-0.722817777156698 0.204633247181588
-0.718592481097378 0.202035232293308
-0.714275726701762 0.199452139938945
-0.709867888258138 0.196884013229329
-0.705369407020044 0.194330895025521
-0.700780789342366 0.191792827938094
-0.696102607262802 0.189269854326426
-0.691335496623113 0.186762016297989
-0.68648015756333 0.184269355707647
-0.681537352633303 0.181791914156959
-0.676507907204932 0.179329732993486
-0.671392707574622 0.176882853310096
-0.666192701296766 0.174451315944282
-0.660908895283279 0.172035161477481
-0.65554235606268 0.169634430234393
-0.650094207876994 0.167249162282313
-0.644565632869213 0.164879397430457
-0.638957869181355 0.1625251752293
-0.633272211074264 0.160186534969919
-0.627510007026752 0.157863515683332
-0.621672659789546 0.155556156139848
-0.615761624489428 0.153264494848423
-0.609778408619545 0.150988570056015
-0.603724570147439 0.148728419746945
-0.597601717443223 0.146484081642263
-0.59141150739436 0.14425559319912
-0.585155645272998 0.142042991610144
-0.578835882854449 0.139846313802815
-0.572454018224626 0.137665596438851
-0.566011893907017 0.135500875913599
-0.559511396610543 0.133352188355423
-0.552954455360742 0.131219569625101
-0.546343041191008 0.129103055315232
-0.539679165278569 0.127002680749637
-0.532964878577214 0.124918480982769
-0.526202269955396 0.122850490799131
-0.519393465771049 0.120798744712696
-0.512540628013528 0.118763276966327
-0.505645953819171 0.116744121531207
-0.498711673614895 0.114741312106276
-0.491740050574695 0.112754882117662
-0.484733378762278 0.110784864718127
-0.477693982527964 0.108831292786516
-0.470624214650508 0.106894198927201
-0.463526455674717 0.104973615469545
-0.456403112049244 0.103069574467355
-0.449256615403538 0.101182107698355
-0.442089420680899 0.0993112466636484
-0.434904005352836 0.0974570225871955
-0.427702867545118 0.0956194664152927
-0.420488525191029 0.093798608816055
-0.413263514149441 0.0919944801789049
-0.406030387294723 0.0902071106140647
-0.398791712624773 0.0884365299520541
-0.39155007228794 0.0866827677431925
-0.384308060679337 0.0849458532571057
-0.377068283404564 0.083225815482237
-0.369833355363645 0.0815226831253645
-0.362605899650759 0.0798364846111207
-0.355388545624674 0.0781672480815191
-0.348183927744506 0.0765150013954837
-0.340994683625406 0.0748797721283848
-0.333823452811587 0.0732615875715783
-0.326672874816226 0.0716604747319503
-0.31954558783237 0.0700764603314665
-0.312444226757245 0.0685095708067261
-0.305371421841688 0.066959832308521
-0.298329796698971 0.0654272707013981
-0.291321966893836 0.0639119115632293
-0.284350537935771 0.0624137801847837
-0.277418103809884 0.0609329015693051
-0.270527244955402 0.059469300432096
-0.263680526739821 0.0580230012001037
-0.256880497423671 0.0565940280115136
-0.250129686580948 0.0551824047153458
-0.243430603051903 0.0537881548710578
-0.236785733312296 0.0524113017481499
-0.230197539415276 0.0510518683257787
-0.223668457313172 0.0497098772923718
-0.217200894790919 0.0483853510452504
-0.210797229743797 0.0470783116902549
-0.204459808104664 0.045788781041376
-0.198190942081305 0.0445167806203911
-0.1919929080803 0.0432623316565045
-0.1858679449081 0.0420254550859931
-0.179818251693963 0.0408061715518577
-0.173845986058251 0.0396045014034777
-0.167953262036646 0.038420464696272
-0.162142148218966 0.0372540811913636
-0.156414665675703 0.0361053703552508
-0.150772786069224 0.0349743513594815
-0.14521842958192 0.0338610430803336
-0.139753462999514 0.0327654640984996
-0.134379697637763 0.0316876326987771
-0.129098887393933 0.030627566869763
-0.123912726664695 0.0295852843035539
-0.11882284835781 0.0285608023954501
-0.113830821789092 0.0275541382436659
-0.108938150641579 0.026565308649044
-0.104146270824936 0.0255943301147753
-0.0994565483654836 0.0246412188461227
-0.0948702772100909 0.0237059907501518
-0.0903886770317744 0.0227886614354645
-0.0860128909647878 0.0218892462119391
-0.0817439833213678 0.0210077600904741
-0.0775829372628581 0.0201442177827387
-0.0735306524500812 0.019298633700926
-0.069587942692686 0.0184710219575134
-0.0657555336050144 0.0176613963650272
-0.062034060337206 0.016869770435811
-0.0584240653825473 0.0160961573818013
-0.0549259965793231 0.0153405701143062
-0.0515402053093838 0.0146030212437907
-0.0482669450570582 0.0138835230796653
-0.0451063703346832 0.0131820876300816
-0.0420585361713348 0.0124987266017307
-0.0391233981703501 0.0118334513996492
-0.0363008133430506 0.0111862731270275
-0.0335905417112747 0.0105572025850256
-0.0309922488672002 0.00994625027259192
-0.0285055094542859 0.00935342638628866
-0.0261298117069987 0.00877874082012183
-0.0238645629716108 0.00822220316537503
-0.0217090962687685 0.0076838227104509
-0.0196626777742494 0.00716360844071469
-0.0177245151834567 0.00666156903834521
-0.0158937667918647 0.00617771288218962
-0.0141695511424131 0.0057120480476234
-0.012550957013428 0.00526458230641606
-0.0110370534273963 0.00483532312660097
-0.00962689930620266 0.00442427767235095
-0.00831955209692532 0.00403145280385869
-0.00711407453093545 0.00365685507722204
-0.00600953792716839 0.00330049074433491
-0.00500501979796825 0.00296236575278294
-0.00409959166388367 0.00264248574574385
-0.00329229076355997 0.00234085606189347
-0.00258206465801489 0.00205748173531681
-0.00196767120812014 0.0017923674954239
-0.00144750510663093 0.00154551776687079
-0.00101930736720843 0.0013169366694857
-0.00067969750743977 0.00110662801820056
-0.00042346971078073 0.000914595322986744
-0.000242673739783046 0.000740841788797144
-0.000125801820068121 0.000585370315512244
-5.79960174946726e-05 0.000448183497892181
-2.32637965809649e-05 0.00032928362553257
-7.81929903946296e-06 0.000228672682827383
-2.05113126734851e-06 0.000146352348934874
-3.65005921260253e-07 8.23239977504401e-05
-3.20372340902262e-08 3.65886978826498e-05
-5.00509450034582e-10 9.14721263656673e-06
};
\addplot [semithick, green!48.235294117647058!black, dotted, forget plot]
table {%
-0.283276044012817 1.09391679796331
-0.294659225802697 1.0894387172663
-0.306136112546708 1.08496074867581
-0.31770133392055 1.08048296692743
-0.329349357051582 1.07600544675364
-0.341074487127011 1.07152826288255
-0.352870878186164 1.06705149003665
-0.364732534484774 1.0625752029316
-0.376653322194546 1.05809947627492
-0.388626971487672 1.05362438476479
-0.400647089084309 1.04915000308879
-0.412707161029935 1.04467640592266
-0.424800566033774 1.04020366792903
-0.436920578873264 1.0357318637562
-0.449060384473068 1.03126106803688
-0.461213081850374 1.02679135538697
-0.473371698849405 1.02232280040427
-0.485529196583218 1.01785547766726
-0.497678484721708 1.01338946173387
-0.509812426326931 1.00892482714021
-0.521923853615314 1.00446164839933
-0.534005573091652 1
-0.546050381677894 0.99553995640543
-0.558051072045774 0.991081592052058
-0.570000448997574 0.986624981348294
-0.581891334904205 0.982170198673278
-0.59371658621815 0.977717318375643
-0.605469098897643 0.973266414772271
-0.617141824949671 0.968817562147055
-0.628727777728688 0.964370834749657
-0.640220048385772 0.959926306794268
-0.651611810933659 0.955484052458375
-0.662896338477177 0.951044145881516
-0.674067007954709 0.946606661164047
-0.685117316028313 0.942171672365904
-0.696040883380509 0.937739253505367
-0.706831470169773 0.933309478557824
-0.717482979787503 0.92888242145454
-0.727989473770242 0.924458156081416
-0.738345174909945 0.920036756277762
-0.748544481539236 0.915618295835064
-0.758581969918678 0.91120284849575
-0.768452407787352 0.90679048795196
-0.778150755962329 0.902381287844317
-0.787672181077156 0.897975321760697
-0.797012056327345 0.893572663235003
-0.806165973328753 0.889173385745935
-0.815129741949534 0.884777562715764
-0.823899401239451 0.880385267509109
-0.832471218310026 0.875996573431709
-0.840841698284264 0.871611553729204
-0.849007582195565 0.867230281585908
-0.856965855928683 0.86285283012359
-0.864713747121577 0.858479272400255
-0.872248733078317 0.854109681408922
-0.879568536674437 0.849744130076404
-0.886671133232376 0.845382691262098
-0.893554745423707 0.841025437756762
-0.900217849133102 0.836672442281304
-0.906659167381349 0.832323777485566
-0.912877675172083 0.827979515947114
-0.918872592476354 0.823639730170023
-0.924643388105595 0.819304492583672
-0.930189771786395 0.814973875541531
-0.935511697092055 0.810647951319954
-0.940609352667607 0.806326792116976
-0.94548316426258 0.802010470051103
-0.950133785173669 0.797699057160113
-0.954562097439411 0.793392625399852
-0.958769201552098 0.789091246643029
-0.962756416883508 0.784794992678026
-0.966525270741387 0.78050393520769
-0.970077498094027 0.776218145848142
-0.973415030051463 0.771937696127579
-0.97653999295681 0.767662657485084
-0.979454696375416 0.763393101269429
-0.982161631633002 0.759129098737887
-0.984663459395084 0.754870721055042
-0.986963007730109 0.750618039291602
-0.989063259366569 0.746371124423211
-0.990967349362107 0.742130047329266
-0.992678552116944 0.737894878791736
-0.994200278737631 0.733665689493976
-0.995536063891033 0.729442550019549
-0.996689562929786 0.725225530851053
-0.997664538679735 0.721014702368935
-0.998464858403154 0.716810134850325
-0.999094480598084 0.712611898467861
-0.999557451879645 0.708420063288513
-0.999857893856345 0.70423469927242
-1 0.70005587627172
-0.999988022678146 0.695883664029381
-0.999826270077962 0.691718132178044
-0.999519093456605 0.687559350238855
-0.999070884181083 0.683407387620305
-0.998486061261471 0.679262313617074
-0.997769068558612 0.675124197408876
-0.996924362652182 0.670993108059299
-0.99595641027056 0.666869114514657
-0.994869676546308 0.662752285602836
-0.993668622714438 0.65864269003215
-0.992357694793327 0.654540396390189
-0.990941321583182 0.650445473142677
-0.989423903818004 0.646357988632328
-0.987809812498897 0.642278011077709
-0.986103378538776 0.638205608572096
-0.984308891463376 0.634140849082341
-0.982430589580539 0.630083800447739
-0.980472659055904 0.626034530378891
-0.978439224622646 0.621993106456578
-0.97633434906036 0.617959596130631
-0.974162024453922 0.613934066718807
-0.971926172083824 0.609916585405665
-0.969630634250207 0.605907219241442
-0.967279174568951 0.60190603514094
-0.964875470356762 0.597913099882401
-0.962423113343775 0.5939284801064
-0.95992560261567 0.589952242314729
-0.957386345738644 0.585984452869288
-0.954808652258487 0.582025177990977
-0.952195735220788 0.578074483758592
-0.949550705217589 0.574132436107718
-0.946876572295984 0.570199100829637
-0.944176240530855 0.566274543570221
-0.941452510307166 0.562358829828842
-0.938708073406997 0.558452024957275
-0.935945515649806 0.554554194158611
-0.933167312473431 0.550665402486168
-0.930375831910677 0.546785714842403
-0.927573330639991 0.542915195977829
-0.924761957275372 0.539053910489939
-0.92194374886914 0.535201922822121
-0.919120634496219 0.531359297262589
-0.916294432175125 0.527526097943303
-0.913466852720079 0.523702388838907
-0.910639497057098 0.519888233765654
-0.907813860320115 0.516083696380345
-0.904991329532924 0.512288840179265
-0.90217318792204 0.508503728497124
-0.899360612946627 0.504728424506
-0.896554680801304 0.500962991214283
-0.893756364763186 0.497207491465626
-0.890966539856953 0.493461987937895
-0.888185981485898 0.489726543142123
-0.885415370240068 0.486001219421464
-0.8826552907861 0.48228607895016
-0.879906236789422 0.478581183732493
-0.877168610041333 0.47488659560176
-0.87444272547257 0.471202376219234
-0.871728810483924 0.467528587073138
-0.869027010032265 0.46386528947762
-0.866337386144041 0.460212544571726
-0.863659923043843 0.456570413318382
-0.860994526828965 0.452938956503376
-0.858341030622761 0.449318234734346
-0.855699194386893 0.445708308439762
-0.853068710077778 0.442109237867926
-0.85044920157284 0.438521083085959
-0.847840229814565 0.434943903978802
-0.845241292833682 0.431377760248219
-0.84265183086104 0.427822711411793
-0.840071226426906 0.424278816801941
-0.837498809423632 0.42074613556492
-0.834933857267123 0.417224726659837
-0.832375599899147 0.413714648857673
-0.829823219988091 0.410215960740293
-0.827275857857664 0.406728720699474
-0.824732611716919 0.403252986935929
-0.822192542499057 0.399788817458336
-0.819654674110654 0.396336270082368
-0.817117998166013 0.392895402429732
-0.814581474242256 0.389466271927202
-0.812044034510351 0.386048935805665
-0.809504583981697 0.382643451099164
-0.806962005022395 0.379249874643947
-0.804415157584096 0.375868263077516
-0.801862883597833 0.372498672837686
-0.799304007179201 0.36914116016164
-0.796737338895013 0.365795781084988
-0.794161675935399 0.362462591440839
-0.791575806244184 0.359141646858863
-0.788978508657559 0.355833002764365
-0.786368556897564 0.352536714377358
-0.783744719667301 0.349252836711646
-0.781105764509145 0.345981424573901
-0.778450457854013 0.342722532562748
-0.775777568734475 0.33947621506786
-0.773085868784307 0.336242526269044
-0.770374135807979 0.333021520135338
-0.767641153731206 0.329813250424112
-0.764885716031134 0.32661777068017
-0.762106625630858 0.323435134234858
-0.759302698186452 0.320265394205168
-0.756472761927559 0.317108603492859
-0.753615660804943 0.313964814783571
-0.75073025427693 0.310834080545944
-0.747815420316461 0.307716453030744
-0.744870055142841 0.304611984269991
-0.741893076091658 0.301520726076091
-0.738883421294 0.29844273004097
-0.735840052413421 0.295378047535214
-0.732761954272987 0.292326729707211
-0.729648137456342 0.289288827482297
-0.726497637884203 0.286264391561907
-0.723309519286638 0.28325347242273
-0.720082872730535 0.280256120315863
-0.716816818967047 0.277272385265976
-0.713510507913731 0.274302317070473
-0.710163120877616 0.271345965298667
-0.706773869992904 0.268403379290946
-0.703342000324869 0.265474608157954
-0.69986678926437 0.26255970077977
-0.696347548517272 0.259658705805092
-0.692783623460586 0.256771671650425
-0.689174395021171 0.253898646499274
-0.685519278992621 0.251039678301337
-0.681817727805245 0.24819481477171
-0.678069229809895 0.245364103390085
-0.674273310944855 0.24254759139996
-0.670429533987465 0.239745325807853
-0.666537500121131 0.236957353382512
-0.662596848155522 0.234183720654139
-0.658607255998447 0.231424473913611
-0.654568439847491 0.228679659211711
-0.65048015556867 0.225949322358353
-0.646342197866198 0.223233508921823
-0.642154401570195 0.220532264228018
-0.6379166407831 0.217845633359685
-0.633628830080714 0.215173661155675
-0.629290923638541 0.212516392210189
-0.624902916348657 0.209873870872039
-0.620464842927113 0.207246141243901
-0.615976778951959 0.204633247181588
-0.61143883995157 0.202035232293308
-0.606851182366121 0.199452139938945
-0.602214002619419 0.196884013229329
-0.597527538005007 0.194330895025521
-0.592792065745663 0.191792827938094
-0.588007903804922 0.189269854326426
-0.583175409932863 0.186762016297989
-0.57829498240646 0.184269355707647
-0.573367059064742 0.181791914156959
-0.568392117980092 0.179329732993486
-0.563370676480631 0.176882853310096
-0.558303291753442 0.174451315944282
-0.553190559857104 0.172035161477481
-0.548033116258984 0.169634430234393
-0.542831634836045 0.167249162282313
-0.537586828346864 0.164879397430457
-0.532299447422253 0.1625251752293
-0.526970280973447 0.160186534969919
-0.521600155171196 0.157863515683332
-0.516189933790626 0.155556156139848
-0.51074051718 0.153264494848423
-0.505252842542758 0.150988570056015
-0.499727882894504 0.148728419746945
-0.494166647282162 0.146484081642263
-0.488570179729944 0.14425559319912
-0.482939559396418 0.142042991610144
-0.477275899505801 0.139846313802815
-0.471580347442676 0.137665596438851
-0.465854083672016 0.135500875913599
-0.460098321771295 0.133352188355423
-0.454314307334982 0.131219569625101
-0.448503317945674 0.129103055315232
-0.442666662063311 0.127002680749637
-0.436805678933683 0.124918480982769
-0.430921737459393 0.122850490799131
-0.425016236045998 0.120798744712696
-0.4190906014561 0.118763276966327
-0.413146288592035 0.116744121531207
-0.407184779330921 0.114741312106276
-0.401207582244011 0.112754882117662
-0.395216231410849 0.110784864718127
-0.38921228607499 0.108831292786516
-0.383197329437313 0.106894198927201
-0.377172968248682 0.104973615469545
-0.371140831580045 0.103069574467355
-0.365102570351248 0.101182107698355
-0.359059856077826 0.0993112466636484
-0.353014380334629 0.0974570225871955
-0.346967853477908 0.0956194664152927
-0.340922004045741 0.093798608816055
-0.334878577455 0.0919944801789049
-0.32883933533732 0.0902071106140647
-0.322806054209904 0.0884365299520541
-0.316780524748053 0.0866827677431925
-0.310764550429256 0.0849458532571057
-0.304759946742644 0.083225815482237
-0.298768539806635 0.0815226831253645
-0.292792165515612 0.0798364846111207
-0.286832668130834 0.0781672480815191
-0.280891899365252 0.0765150013954837
-0.274971716947722 0.0748797721283848
-0.269073983647706 0.0732615875715783
-0.263200565812763 0.0716604747319503
-0.257353332334627 0.0700764603314665
-0.251534153161144 0.0685095708067261
-0.245744898205069 0.066959832308521
-0.239987435831487 0.0654272707013981
-0.234263631711247 0.0639119115632293
-0.228575347284661 0.0624137801847837
-0.222924438562286 0.0609329015693051
-0.217312754566661 0.059469300432096
-0.211742136082406 0.0580230012001037
-0.20621441407776 0.0565940280115136
-0.200731408407409 0.0551824047153458
-0.195294926216116 0.0537881548710578
-0.189906760597198 0.0524113017481499
-0.184568688980086 0.0510518683257787
-0.179282471748224 0.0497098772923718
-0.174049850613378 0.0483853510452504
-0.168872547196552 0.0470783116902549
-0.163752261391705 0.045788781041376
-0.158690669913285 0.0445167806203911
-0.153689424652467 0.0432623316565045
-0.148750151195287 0.0420254550859931
-0.143874447174078 0.0408061715518577
-0.13906388075963 0.0396045014034777
-0.13431998901026 0.038420464696272
-0.129644276341229 0.0372540811913636
-0.125038212872905 0.0361053703552508
-0.120503232879398 0.0349743513594815
-0.116040733135892 0.0338610430803336
-0.111652071346709 0.0327654640984996
-0.107338564489931 0.0316876326987771
-0.103101487222247 0.030627566869763
-0.0989420702154839 0.0295852843035539
-0.0948614985323184 0.0285608023954501
-0.0908609099456765 0.0275541382436659
-0.0869413932755996 0.026565308649044
-0.0831039866788239 0.0255943301147753
-0.0793496759340143 0.0246412188461227
-0.0756793926878192 0.0237059907501518
-0.0720940126766876 0.0227886614354645
-0.0685943539192921 0.0218892462119391
-0.0651811748716181 0.0210077600904741
-0.0618551725697876 0.0201442177827387
-0.0586169807361132 0.019298633700926
-0.0554671679054889 0.0184710219575134
-0.0524062355386438 0.0176613963650272
-0.0494346162131246 0.016869770435811
-0.0465526718578051 0.0160961573818013
-0.0437606921561813 0.0153405701143062
-0.0410588930893395 0.0146030212437907
-0.0384474157752696 0.0138835230796653
-0.0359263255824722 0.0131820876300816
-0.0334956116965275 0.0124987266017307
-0.0311551871207469 0.0118334513996492
-0.028904889294523 0.0111862731270275
-0.0267444813039075 0.0105572025850256
-0.0246736538499545 0.00994625027259192
-0.0226920279302284 0.00935342638628866
-0.0207991583562208 0.00877874082012183
-0.0189945380326825 0.00822220316537503
-0.0172776030585064 0.0076838227104509
-0.0156477385420307 0.00716360844071469
-0.0141042851130009 0.00666156903834521
-0.0126465459917086 0.00617771288218962
-0.0112737945046886 0.0057120480476234
-0.00998528186295634 0.00526458230641606
-0.00878024495462072 0.00483532312660097
-0.0076579138517351 0.00442427767235095
-0.00661751849836312 0.00403145280385869
-0.00565829391333016 0.00365685507722204
-0.00477948264820568 0.00330049074433491
-0.00398033272091158 0.00296236575278294
-0.00326008777797775 0.00264248574574385
-0.00261796447794358 0.00234085606189347
-0.00205310837194085 0.00205748173531681
-0.00156451438938316 0.0017923674954239
-0.0011508890755197 0.00154551776687079
-0.000810420005537698 0.0013169366694857
-0.00054040456145907 0.00110662801820056
-0.00033669144462728 0.000914595322986744
-0.000192951278019589 0.000740841788797144
-0.000100031046155755 0.000585370315512244
-4.61183703403345e-05 0.000448183497892181
-1.85005662031154e-05 0.00032928362553257
-6.21867976847522e-06 0.000228672682827383
-1.63134255521606e-06 0.000146352348934874
-2.90313853004456e-07 8.23239977504401e-05
-2.54820248869677e-08 3.65886978826498e-05
-3.98104974547634e-10 9.14721263656673e-06
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.258946866149768 1.07003071586658
-0.270160940907914 1.06565041573512
-0.281459685282984 1.06127022526229
-0.292838199029706 1.0568902175518
-0.304291454345994 1.05251046570432
-0.315814296238937 1.04813104281624
-0.327401452287983 1.04375202197847
-0.339047533542835 1.03937347627521
-0.350747044937204 1.03499547878273
-0.362494386684028 1.03061810256813
-0.374283865280126 1.02624142068817
-0.38610969537589 1.02186550618801
-0.397966011321832 1.0174904321
-0.409846869454855 1.01311627144247
-0.421746260145159 1.00874309721849
-0.433658110426786 1.00437098241469
-0.445576296474181 1
-0.45749464654674 0.995630222924461
-0.469406953814083 0.991261724117994
-0.481306979530468 0.986894576489185
-0.493188466150625 0.982528852924072
-0.50504514066373 0.978164626284924
-0.516870727915997 0.973801969409027
-0.528658954032279 0.969440955107469
-0.540403559859537 0.965081656163924
-0.552098304409905 0.960724145333436
-0.563736978337428 0.956368495341209
-0.575313407314857 0.952014778881387
-0.586821465473733 0.947663068615845
-0.598255078637184 0.943313437172978
-0.609608237633088 0.938965957146483
-0.620875001307639 0.934620701094151
-0.632049509625029 0.930277741536658
-0.643125986404529 0.925937150956349
-0.654098752119813 0.921599001796036
-0.664962226274619 0.917263366457781
-0.675710939841422 0.912930317301691
-0.686339537214093 0.908599926644715
-0.69684278821211 0.904272266759428
-0.707215589535589 0.899947409872831
-0.717452976282429 0.895625428165145
-0.727550122861048 0.891306393768603
-0.737502353943836 0.886990378766252
-0.747305144798056 0.882677455190744
-0.756954131627815 0.878367695023136
-0.766445111282416 0.874061170191691
-0.775774050941548 0.869757952570673
-0.784937087163936 0.865458113979151
-0.793930534887975 0.8611617261798
-0.802750885799629 0.856868860877701
-0.811394816616228 0.852579589719148
-0.819859186757072 0.848293984290449
-0.828141045895024 0.844012116116731
-0.836237630924039 0.839734056660749
-0.844146372766822 0.835459877321693
-0.851864892646222 0.831189649433993
-0.85939100814537 0.826923444266133
-0.866722728776067 0.822661333019458
-0.873858261318236 0.818403386826986
-0.88079600470729 0.814149676752225
-0.887534554641654 0.80990027378798
-0.894072697824248 0.805655248855176
-0.900409415875659 0.801414672801667
-0.906543878943972 0.797178616401057
-0.912475448946169 0.792947150351522
-0.918203672594458 0.788720345274623
-0.923728283991045 0.784498271714133
-0.929049197120338 0.780281000134858
-0.934166507842935 0.77606860092146
-0.939080485883507 0.771861144377283
-0.943791576271304 0.767658700723181
-0.948300390878568 0.763461340096342
-0.952607709352674 0.759269132549124
-0.956714470257878 0.755082148047879
-0.960621771544525 0.750900456471789
-0.964330861352054 0.7467241276117
-0.967843138066546 0.742553231168956
-0.97116014084148 0.738387836754236
-0.974283549295973 0.734228013886392
-0.977215173810133 0.730073831991288
-0.979956954919747 0.725925360400644
-0.982510953437203 0.721782668350878
-0.984879349600987 0.717645824981946
-0.987064433079395 0.713514899336194
-0.989068601916401 0.709389960357205
-0.990894352482109 0.705271076888645
-0.992544278265476 0.701158317673114
-0.994021059822432 0.697051751351005
-0.995327463469406 0.69295144645935
-0.996466331271552 0.688857471430683
-0.997440579682996 0.684769894591892
-0.998253189628311 0.680688784163083
-0.998907205133798 0.676614208256442
-0.999405723542278 0.672546234875094
-0.999751894176106 0.668484931911971
-0.999948908730112 0.664430367148678
-1 0.660382608254362
-0.999908432486792 0.656341722784584
-0.999677501228766 0.652307778180187
-0.999310522653499 0.648280841766178
-0.998810833545545 0.644260980750595
-0.998181782170916 0.640248262223395
-0.997426727399786 0.636242753155327
-0.996549030137498 0.632244520396816
-0.995552052626984 0.628253630676851
-0.99443915020012 0.624270150601867
-0.993213670784011 0.620294146654633
-0.991878946996893 0.616325685193147
-0.990438295861903 0.612364832449526
-0.988895011258278 0.608411654528897
-0.987252363866274 0.604466217408301
-0.985513593981127 0.600528586935585
-0.983681911696496 0.596598828828309
-0.981760490095515 0.592677008672643
-0.979752465668508 0.588763191922277
-0.977660931878269 0.584857443897329
-0.97548893982437 0.58095982978325
-0.973239492182351 0.57707041462974
-0.970915544114299 0.573189263349663
-0.968519997586331 0.569316440717961
-0.966055702514228 0.565452011370573
-0.963525451455532 0.561596039803359
-0.960931980989132 0.557748590371022
-0.958277966768288 0.553909727286031
-0.955566025127996 0.550079514617556
-0.952798708494419 0.546258016290392
-0.949978507213335 0.542445296083895
-0.947107845304839 0.53864141763092
-0.944189082499965 0.534846444416754
-0.941224510327634 0.53106043977806
-0.938216354345267 0.527283466901818
-0.935166770550867 0.523515588824273
-0.932077847800298 0.51975686842988
-0.928951604520352 0.516007368450255
-0.925789991297229 0.512267151463132
-0.922594887878661 0.50853627989131
-0.919368105921275 0.504814816001622
-0.916111386263076 0.501102821903888
-0.912826401812872 0.49740035954988
-0.909514755087892 0.49370749073229
-0.90617798122946 0.490024277083697
-0.902817545784988 0.486350780075539
-0.899434847832886 0.482687061017087
-0.896031217988126 0.479033181054422
-0.892607921627328 0.475389201169414
-0.889166157101796 0.471755182178704
-0.885707059046177 0.46813118473269
-0.882231696787081 0.464517269314515
-0.878741077721131 0.460913496239055
-0.875236145897335 0.457319925651915
-0.871717785453881 0.453736617528424
-0.868186819362067 0.450163631672636
-0.864644012902698 0.446601027716328
-0.861090072557904 0.443048865118008
-0.857525649516962 0.439507203161923
-0.853951338701638 0.435976100957066
-0.850367682286928 0.432455617436192
-0.846775168844512 0.428945811354837
-0.843174236870299 0.425446741290331
-0.839565274034648 0.421958465640826
-0.835948620704332 0.418481042624319
-0.832324569285468 0.41501453027768
-0.828693367727916 0.411558986455685
-0.825055218953737 0.408114468830049
-0.821410284337463 0.404681034888464
-0.817758683202101 0.40125874193364
-0.814100496268041 0.397847647082346
-0.810435765209948 0.394447807264463
-0.806764496062116 0.391059279222025
-0.803086658830973 0.387682119508281
-0.799402190845775 0.384316384486744
-0.795710996415976 0.380962130330254
-0.792012950131164 0.37761941302004
-0.78830789655318 0.374288288344787
-0.784595653453707 0.3709688118997
-0.780876011535036 0.367661039085582
-0.777148737604717 0.364365025107906
-0.773413574317183 0.361080824975893
-0.769670243279156 0.357808493501599
-0.765918444806389 0.354548085298993
-0.762157860952072 0.351299654783052
-0.758388155278713 0.348063256168847
-0.754608975809995 0.344838943470644
-0.750819954808114 0.341626770500997
-0.747020711650181 0.338426790869855
-0.743210852608947 0.335239057983663
-0.739389973643964 0.332063625044474
-0.735557660182303 0.328900545049058
-0.731713489825098 0.32574987078802
-0.727857032127307 0.322611654844917
-0.723987851223746 0.319485949595384
-0.72010550560052 0.316372807206254
-0.716209550635261 0.313272279634692
-0.712299538361096 0.310184418627327
-0.708375019923516 0.307109275719387
-0.704435545335416 0.304046902233841
-0.700480665848033 0.30099734928054
-0.696509933694721 0.297960667755365
-0.692522904377935 0.294936908339379
-0.688519136402219 0.291926121497978
-0.68449819347917 0.288928357480053
-0.680459644247944 0.285943666317148
-0.676403064393853 0.282972097822625
-0.672328036356491 0.280013701590834
-0.668234151366272 0.277068526996287
-0.664121009139591 0.274136623192829
-0.659988219835286 0.271218039112822
-0.655835403737947 0.268312823466328
-0.651662193133028 0.265421024740292
-0.64746823197701 0.262542691197739
-0.643253177693742 0.259677870876962
-0.639016700831146 0.256826611590725
-0.634758486780954 0.253988960925465
-0.63047823542358 0.251164966240493
-0.626175662773594 0.24835467466721
-0.621850500609804 0.245558133108315
-0.617502498045697 0.242775388237026
-0.613131421149019 0.240006486496298
-0.608737054440649 0.237251474098051
-0.604319200501686 0.234510397022396
-0.599877681401827 0.231783301016869
-0.595412338293602 0.229070231595669
-0.590923032772309 0.226371234038893
-0.586409646457589 0.223686353391787
-0.581872082285471 0.22101563446399
-0.577310264081762 0.218359121828787
-0.572724137785819 0.215716859822367
-0.568113671012997 0.213088892543079
-0.563478854212739 0.210475263850699
-0.558819700220755 0.2078760173657
-0.554136245352683 0.205291196468518
-0.549428548945178 0.202720844298833
-0.544696694388199 0.200165003754848
-0.539940788653802 0.197623717492571
-0.535160963267688 0.195097027925106
-0.530357373826585 0.192584977221942
-0.52553020090843 0.190087607308253
-0.520679649580709 0.187604959864195
-0.515805950249682 0.185137076324211
-0.510909358156623 0.182683997876341
-0.505990154167429 0.180245765461534
-0.501048644259183 0.177822419772963
-0.49608516025083 0.175414001255348
-0.491100059276936 0.173020550104281
-0.486093724459469 0.170642106265552
-0.481066564370203 0.168278709434487
-0.476019013644999 0.165930399055281
-0.470951532432087 0.163597214320345
-0.465864606948716 0.161279194169646
-0.460758748916039 0.15897637729006
-0.455634496058406 0.156688802114728
-0.450492411523249 0.15441650682241
-0.445333084323201 0.152159529336854
-0.440157128740927 0.149917907326156
-0.434965184713883 0.147691678202137
-0.42975791722293 0.145480879119717
-0.424536016619137 0.143285546976294
-0.419300197995975 0.141105718411127
-0.414051201459013 0.138941429804729
-0.408789791478101 0.136792717278254
-0.40351675709925 0.1346596166929
-0.398232911279671 0.132542163649306
-0.392939091041524 0.130440393486959
-0.387636156785959 0.128354341283606
-0.382324992389748 0.126284041854666
-0.377006504498628 0.124229529752652
-0.371681622565626 0.12219083926659
-0.36635129812077 0.120168004421452
-0.361016504751382 0.118161058977582
-0.355678237349511 0.11617003643014
-0.350337512033451 0.114194970008535
-0.344995365370904 0.112235892675877
-0.339652854241942 0.110292837128423
-0.334311055036684 0.108365835795033
-0.328971063459624 0.106454920836627
-0.323633993701971 0.104560124145652
-0.318300978188049 0.102681477345544
-0.312973166720554 0.100819011790207
-0.307651726168715 0.0989727585634827
-0.30233783958665 0.0971427484786375
-0.297032705842409 0.0953290120778455
-0.291737538708596 0.0935315796316786
-0.28645356643442 0.0917504811386022
-0.28118203080849 0.0899857463244743
-0.275924186673231 0.0882374046420494
-0.270681300959304 0.0865054852704865
-0.265454652143631 0.0847900171148628
-0.260245529255579 0.0830910288056907
-0.255055231279118 0.0814085486984404
-0.24988506613135 0.0797426048730665
-0.244736350009706 0.0780932251335389
-0.239610406342798 0.07646043700738
-0.234508565083873 0.0748442677452037
-0.229432161634638 0.0732447443202617
-0.224382536086696 0.0716618934279931
-0.219361032118717 0.0700957414855783
-0.214368996187603 0.0685463146314992
-0.209407776400409 0.0670136387251018
-0.204478721656733 0.0654977393461656
-0.199583180496635 0.0639986417944756
-0.194722500196325 0.0625163710894013
-0.189898025593046 0.0610509519694783
-0.185111098136655 0.0596024088919953
-0.180363054693453 0.0581707660325871
-0.175655226555538 0.0567560472848291
-0.170988938225344 0.0553582762598407
-0.166365506386001 0.0539774762858897
-0.161786238668738 0.0526136704080039
-0.157252432586936 0.0512668813875855
-0.152765374288262 0.0499371317020325
-0.148326337455707 0.0486244435443622
-0.143936582046995 0.0473288388228422
-0.139597353165855 0.0460503391606233
-0.135309879791059 0.0447889658953798
-0.13107537362099 0.0435447400789528
-0.126895027795105 0.0423176824769992
-0.122770015715134 0.0411078135686443
-0.118701489761282 0.0399151535461414
-0.114690580092958 0.0387397223145335
-0.110738393361724 0.037581539491322
-0.106846011494237 0.0364406244061384
-0.103014490403167 0.0353169961004227
-0.0992448587538761 0.0342106733271048
-0.0955381166733795 0.0331216745502922
-0.0918952345008237 0.0320500179449609
-0.0883171514929065 0.0309957213966532
-0.0848047745559086 0.0299588025011783
-0.081358976943078 0.0289392785643191
-0.0779805969632536 0.027937166601543
-0.074670436662842 0.0269524833377186
-0.0714292605030166 0.0259852452068358
-0.0682577940159175 0.0250354683517321
-0.065156722440003 0.0241031686238227
-0.0621266893394167 0.0231883615828361
-0.0591682951879588 0.0222910624965548
-0.0562820959435879 0.0214112863405601
-0.0534686015784805 0.0205490477979819
-0.0507282746122087 0.0197043612592547
-0.0480615286024699 0.0188772408218759
-0.0454687266641206 0.0180677002901717
-0.0429501799663478 0.0172757531750668
-0.0405061463033619 0.0165014126938575
-0.0381368286903393 0.015744691769993
-0.0358423741051669 0.015005603032858
-0.0336228723341083 0.0142841588175633
-0.0314783550647663 0.0135803711647389
-0.0294087951921904 0.0128942518203339
-0.0274141064968096 0.0122258122354193
-0.0254941436644557 0.0115750635659987
-0.0236487028087934 0.01094201667282
-0.021877522462882 0.0103266821211958
-0.0201802851834146 0.0097290701808262
-0.0185566197206859 0.00914919082562759
-0.0170061038613971 0.00858705373356667
-0.0155282678754215 0.00804266828649778
-0.0141225986211215 0.00751604357000782
-0.0127885442154276 0.00700718837326321
-0.0115255192594254 0.00651611118886416
-0.010332910501303 0.00604282021270257
-0.0092100828511033 0.00558732334382507
-0.00815638559454917 0.00514962818430168
-0.00717115860764986 0.00472974203909848
-0.00625373832605373 0.0043276719159559
-0.00540346303804338 0.00394342452527174
-0.00461967695767644 0.00357700627998902
-0.00390173205467222 0.0032284232954892
-0.00324898619216942 0.00289768138949018
-0.00266079493064658 0.00258478608194877
-0.00213649292307168 0.00228974259496883
-0.00167535780266708 0.00201255585271422
-0.0012765452601806 0.00175323048132657
-0.000938976715272337 0.00151177080884787
-0.000661151447909871 0.00128818086514839
-0.000440844276101651 0.00108246438185957
-0.000274650822236269 0.000894624792311267
-0.000157393665973169 0.000724665231475013
-8.15968163416987e-05 0.000572588535911322
-3.7619892069275e-05 0.000438397243722775
-1.50916731731421e-05 0.000322093594510811
-5.07294619502811e-06 0.000223679529339418
-1.33081000113764e-06 0.000143156690701801
-2.36834916774847e-07 8.05264224938402e-05
-2.07882024621015e-08 3.57897699906341e-05
-3.24775735660555e-10 8.94747983019603e-06
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.230035521854759 1.06075641936692
-0.241228235110692 1.0564140846897
-0.252501448377583 1.05207185872066
-0.263850603466504 1.0477298139299
-0.275271034719641 1.0433880227845
-0.286757969014232 1.03904655774732
-0.298306534602758 1.03470549127574
-0.309911761519726 1.03036489582054
-0.321568590922769 1.02602484382458
-0.333271875873372 1.02168540772171
-0.345016391122938 1.01734665993545
-0.356796834251387 1.01300867287787
-0.368607835858681 1.00867151894832
-0.380443961012404 1.00433527053225
-0.392299719812059 1
-0.404169569085879 0.995665779705599
-0.416047923269776 0.991332681985533
-0.427929156334243 0.98700077915756
-0.439807612913948 0.982670143519495
-0.451677610394614 0.978340847348001
-0.463533450250199 0.97401296289739
-0.475369420237502 0.96968656239841
-0.487179805873152 0.965361718057045
-0.498958892683155 0.961038502053304
-0.510700977753284 0.956716986540023
-0.522400371983844 0.952397243641655
-0.53405141164707 0.948079345453069
-0.545648460579637 0.943763364038349
-0.557185921695802 0.939449371429587
-0.568658239060903 0.93513743962568
-0.580059909290353 0.930827640591136
-0.591385483447462 0.926520046254864
-0.60262957826464 0.922214728508979
-0.613786877826216 0.917911759207601
-0.624852144544599 0.913611210165655
-0.635820220563307 0.90931315315767
-0.646686038445923 0.90501765991659
-0.657444622255924 0.900724802132564
-0.668091097902758 0.896434651451761
-0.678620693840701 0.892147279475167
-0.689028751034974 0.887862757757394
-0.699310723250793 0.883581157805483
-0.709462186578658 0.879302551077713
-0.719478839284982 0.875027008982406
-0.729356510863317 0.870754602876737
-0.739091161417581 0.866485404065543
-0.748678890203476 0.862219483800131
-0.758115934516546 0.857956913277093
-0.767398677704879 0.853697763637112
-0.776523647547179 0.84944210596378
-0.785487523711574 0.845190011282409
-0.794287135610816 0.840941550558844
-0.802919469296129 0.836696794698284
-0.811381664785664 0.832455814544092
-0.819671022382443 0.828218680876619
-0.827784999482886 0.823985464412016
-0.835721216315463 0.81975623580106
-0.843477452218604 0.815531065627973
-0.851051650823577 0.81131002440924
-0.858441915819783 0.807093182592438
-0.865646515563841 0.802880610555056
-0.872663878361289 0.798672378603324
-0.879492596533499 0.794468556971035
-0.88613142121796 0.790269215818377
-0.892579265907899 0.78607442523076
-0.898835200810027 0.781884255217648
-0.904898455869577 0.777698775711387
-0.910768414722077 0.773518056566043
-0.916444617239182 0.769342167556232
-0.92192675309029 0.765171178375955
-0.927214663841989 0.761005158637441
-0.932308336171305 0.756844177869976
-0.937207903549612 0.752688305518752
-0.941913639143188 0.748537610943701
-0.94642595711395 0.74439216341834
-0.950745405249609 0.740252032128614
-0.954872665915047 0.736117286171745
-0.958808548454069 0.731987994555073
-0.962553989828609 0.727864226194908
-0.966110046830854 0.723746049915379
-0.96947789645244 0.719633534447286
-0.972658827942134 0.71552674842695
-0.975654242945902 0.711425760395073
-0.978465647452749 0.707330638795587
-0.981094651733597 0.703241451974519
-0.983542962223202 0.699158268178845
-0.985812381294682 0.695081155555353
-0.987904799113361 0.691010182149505
-0.989822193286709 0.686945415904302
-0.991566620721668 0.682886924659151
-0.993140217182772 0.678834776148731
-0.99454518919177 0.674789038001861
-0.995783813528333 0.670749777740377
-0.996858429200811 0.666717062778
-0.997771436919471 0.662690960419211
-0.998525291173251 0.658671537858132
-0.999122499700179 0.654658862177399
-0.999565615694628 0.650653000347047
-0.999857237305102 0.646654019223389
-1 0.642661985547904
-0.999996576118895 0.638676965946118
-0.999849667415562 0.634699026926495
-0.999562004676365 0.63072823487933
-0.999136340469339 0.626764656075633
-0.998575448850034 0.622808356666032
-0.997882118327985 0.618859402679661
-0.99705915168033 0.614917860023065
-0.996109359156167 0.610983794479094
-0.995035558401779 0.60705727170581
-0.993840567911918 0.603138357235387
-0.992527207088122 0.599227116473021
-0.991098289945161 0.595323614695836
-0.989556625310671 0.591427917051796
-0.987905010800695 0.587540088558614
-0.986146233158404 0.583660194102674
-0.984283062497636 0.579788298437942
-0.982318252794384 0.575924466184888
-0.980254536401217 0.572068761829404
-0.978094624694054 0.568221249721734
-0.975841202864796 0.564381994075394
-0.973496930716738 0.560551058966104
-0.971064437735215 0.556728508330719
-0.968546324033864 0.552914405966155
-0.965945155695015 0.549108815528337
-0.96326346586609 0.545311800531122
-0.96050375036918 0.541523424345251
-0.957668468946406 0.537743750197284
-0.954760041133094 0.533972841168549
-0.95178084764426 0.530210760194087
-0.948733226505148 0.526457570061601
-0.945619474569447 0.522713333410409
-0.942441843906166 0.518978112730402
-0.939202543449029 0.515251970360995
-0.935903735620774 0.511534968490089
-0.932547538104843 0.507827169153035
-0.929136020701235 0.504128634231598
-0.92567120721445 0.500439425452922
-0.922155072528327 0.4967596043885
-0.918589544598912 0.493089232453151
-0.914976501750075 0.489428370903989
-0.911317774761815 0.485777080839403
-0.907615144370948 0.48213542319804
-0.903870343443626 0.478503458757783
-0.900085054667507 0.474881248134742
-0.896260912804437 0.471268851782235
-0.892399502562719 0.467666329989788
-0.88850236092071 0.464073742882123
-0.884570975171993 0.460491150418154
-0.880606785309904 0.456918612389991
-0.876611182230951 0.453356188421937
-0.872585510173546 0.449803937969497
-0.868531065071527 0.446261920318382
-0.864449097034367 0.442730194583523
-0.860340808841337 0.439208819708082
-0.856207358456546 0.43569785446247
-0.852049857654311 0.432197357443364
-0.847869374558328 0.42870738707273
-0.843666932387343 0.425228001596851
-0.83944351201402 0.421759259085349
-0.835200050822242 0.418301217430221
-0.83093744527749 0.414853934344869
-0.826656549885248 0.411417467363139
-0.822358179763285 0.407991873838362
-0.818043109697647 0.404577210942394
-0.813712076712472 0.401173535664663
-0.809365779208186 0.397780904811216
-0.805004879524755 0.394399375003776
-0.800630003157045 0.391029002678792
-0.796241741301533 0.3876698440865
-0.791840650145719 0.38432195528998
-0.787427253389213 0.380985392164227
-0.783002041597794 0.377660210395213
-0.778565474703646 0.37434646547896
-0.774117981416615 0.371044212720612
-0.769659961692903 0.367753507233517
-0.765191786197652 0.364474403938298
-0.760713798743098 0.361206957561946
-0.756226315795966 0.357951222636901
-0.751729628878841 0.354707253500144
-0.747224004117331 0.351475104292287
-0.742709684597706 0.348254828956675
-0.73818688995389 0.345046481238481
-0.733655818682354 0.341850114683811
-0.729116647759472 0.33866578263881
-0.724569534914101 0.335493538248771
-0.720014618273652 0.332333434457249
-0.715452018584616 0.329185524005177
-0.710881838883933 0.326049859429986
-0.706304166667827 0.322926493064729
-0.701719073586454 0.319815477037203
-0.697126617564739 0.316716863269087
-0.692526842513071 0.313630703475067
-0.687919780394083 0.310557049161981
-0.683305450949461 0.307495951627951
-0.67868386371433 0.304447461961535
-0.67405501775817 0.301411631040867
-0.669418903643421 0.298388509532814
-0.664775503177062 0.295378147892126
-0.660124791314799 0.292380596360598
-0.655466735922998 0.289395904966225
-0.650801299629006 0.286424123522376
-0.646128439590544 0.283465301626954
-0.641448109287286 0.280519488661575
-0.636760258297293 0.277586733790738
-0.632064834032258 0.27466708596101
-0.627361781519276 0.271760593900204
-0.622651045081028 0.268867306116572
-0.617932568122471 0.265987270897986
-0.613206294753807 0.263120536311143
-0.608472169579713 0.260267150200754
-0.603730139266253 0.257427160188752
-0.598980152331779 0.254600613673491
-0.594222160658409 0.25178755782896
-0.589456119284521 0.248988039603994
-0.584681987862694 0.24620210572149
-0.579899730449762 0.243429802677627
-0.575109316908876 0.24067117674109
-0.570310722700537 0.2379262739523
-0.565503930231212 0.235195140122642
-0.560688928641836 0.232477820833704
-0.555865715102938 0.229774361436513
-0.551034294600045 0.227084807050781
-0.546194681175748 0.224409202564151
-0.541346897710763 0.221747592631444
-0.536490977113211 0.219100021673921
-0.531626962098481 0.216466533878538
-0.526754906323948 0.213847173197204
-0.521874874164553 0.211241983346057
-0.516986941794688 0.208651007804727
-0.512091196958759 0.206074289815611
-0.507187740001014 0.203511872383155
-0.502276683629485 0.200963798273134
-0.497358153895433 0.198430110011938
-0.492432289949174 0.195910849885862
-0.487499244969108 0.193406059940402
-0.482559185909394 0.190915781979551
-0.477612294377167 0.188440057565104
-0.472658766373483 0.185978928015961
-0.467698813119179 0.18353243440744
-0.462732660785368 0.181100617570593
-0.457760551268131 0.178683518091518
-0.452782741910816 0.176281176310689
-0.4477995062276 0.173893632322278
-0.442811133614203 0.171520925973489
-0.437817930019917 0.16916309686389
-0.432820217647497 0.166820184344754
-0.427818335574876 0.164492227518402
-0.422812639441082 0.16217926523755
-0.417803502017242 0.159881336104661
-0.412791312879022 0.157598478471299
-0.407776478926629 0.155330730437493
-0.402759424042201 0.153078129851097
-0.397740589559015 0.15084071430716
-0.392720433903215 0.148618521147297
-0.387699433011754 0.146411587459069
-0.38267807995764 0.144219950075363
-0.377656885315913 0.142043645573774
-0.37263637677179 0.139882710275998
-0.367617099435643 0.137737180247227
-0.362599615430732 0.135607091295541
-0.357584504156339 0.133492478971317
-0.352572361857715 0.131393378566632
-0.347563801837153 0.129309825114675
-0.342559454002748 0.127241853389163
-0.337559965028113 0.12518949790376
-0.332565997880386 0.123152792911498
-0.327578231927795 0.121131772404212
-0.322597362444119 0.119126470111967
-0.317624100664511 0.117136919502498
-0.312659173267757 0.115163153780648
-0.307703322379921 0.113205205887819
-0.302757305032627 0.111263108501418
-0.297821893114821 0.109336894034313
-0.292897872806322 0.107426594634294
-0.287986044477781 0.105532242183531
-0.2830872220998 0.10365386829805
-0.278202233091796 0.101791504327195
-0.273331917705371 0.0999451813531168
-0.268477128822162 0.0981149301902439
-0.263638731311682 0.0963007813847738
-0.258817601777603 0.0945027652141619
-0.254014627889624 0.0927209116866154
-0.249230708080264 0.0909552505405936
-0.244466750850841 0.089205811244311
-0.239723674418483 0.0874726229952456
-0.235002405995914 0.0857557147196514
-0.23030388138997 0.0840551150720762
-0.225629044255716 0.0823708524348826
-0.22097884564699 0.0807029549177748
-0.216354243245498 0.0790514503573296
-0.21175620086459 0.0774163663165312
-0.207185687653344 0.075797730084312
-0.202643677554862 0.0741955686750961
-0.198131148486246 0.0726099088283497
-0.193649081752953 0.0710407770081338
-0.189198461205182 0.069488199402663
-0.184780272610003 0.0679522019238683
-0.180395502785515 0.0664328102069648
-0.176045138932199 0.0649300496100237
-0.171730167746038 0.0634439452135489
-0.167451574711073 0.061974521820059
-0.163210343192366 0.0605218039536729
-0.159007453692046 0.0590858158597001
-0.154843882924065 0.0576665815042375
-0.15072060303535 0.0562641245737674
-0.146638580663851 0.054878468474764
-0.142598776127726 0.0535096363333015
-0.138602142468508 0.0521576509946694
-0.134649624610616 0.0508225350229893
-0.130742158391337 0.0495043107008407
-0.126880669693367 0.0482030000288868
-0.123066073463722 0.0469186247255091
-0.119299272822121 0.0456512062264442
-0.115581158070737 0.0444007656844254
-0.11191260578089 0.0431673239688313
-0.108294477795976 0.0419509016653358
-0.104727620299154 0.0407515190755655
-0.101212862811275 0.0395691962167607
-0.097751017241886 0.0384039528214413
-0.0943428768836685 0.0372558083370774
-0.0909892154488304 0.0361247819257647
-0.0876907860608973 0.0350108924639047
-0.0844483202775172 0.0339141585418898
-0.0812625270794638 0.0328345984637932
-0.07813409187962 0.0317722302470626
-0.0750636755075799 0.0307270716222206
-0.0720519132026773 0.029699140032568
-0.0690994135901125 0.0286884526338929
-0.0662067576535357 0.0276950262941843
-0.06337449769631 0.026718877593351
-0.0606031562866549 0.0257600228229443
-0.0578932251951322 0.0248184779858865
-0.0552451643034498 0.0238942587962037
-0.0526594005088494 0.0229873806787632
-0.0501363265885533 0.0220978587690168
-0.0476763000644217 0.0212257079127477
-0.0452796420210875 0.0203709426658223
-0.0429466359341534 0.0195335772939488
-0.0406775264545722 0.018713625772437
-0.038472518223583 0.0179111017859667
-0.0363317746620844 0.017126018728359
-0.0342554168278063 0.0163583897023519
-0.032243522287216 0.0156082275193827
-0.0302961241149141 0.0148755446993734
-0.0284132099741042 0.0141603534705223
-0.0265947214082837 0.0134626657690997
-0.0248405533052849 0.0127824932392484
-0.0231505536749237 0.0121198472327898
-0.0215245237059994 0.0114747388090345
-0.0199622182436203 0.0108471787345971
-0.018463346650528 0.0102371774832171
-0.0170275741778679 0.00964474523558391
-0.0156545237986038 0.00906989187916684
-0.0143437785973517 0.00851262700805054
-0.0130948846526092 0.00797295992277384
-0.0119073544604105 0.00745089963017597
-0.0107806708158588 0.00694645484324486
-0.00971429114765227 0.00645963398097265
-0.00870765220309854 0.00599044516821483
-0.00776017501455513 0.00553889623555448
-0.00687127001713939 0.00510499471917208
-0.00604034215387677 0.00468874786071922
-0.00526679576089835 0.00429016260719804
-0.00455003887313464 0.00390924561084516
-0.0038894864941484 0.00354600322902061
-0.00328456197294994 0.00320044152410189
-0.00273469527201595 0.00287256626338287
-0.00223931591079141 0.00256238291897715
-0.00179783716566729 0.00226989666772696
-0.00140962557082269 0.00199511239111687
-0.00107394623681008 0.00173803467519225
-0.000789868385413974 0.0014986678104826
-0.000556107496554566 0.00127701579193
-0.000370771417779088 0.00107308231882266
-0.000230978592371329 0.000886870794732679
-0.000132359596203254 0.000718384327459792
-6.86161999424315e-05 0.00056762572897914
-3.16346688592179e-05 0.000434597515394764
-1.26905522694264e-05 0.000319301906896763
-4.26583149603787e-06 0.000221740827725307
-1.11907984677339e-06 0.00014191590613759
-1.99155623217447e-07 7.98284743815188e-05
-1.74809610143916e-08 3.54795686724607e-05
-2.73107053949126e-10 8.8699291770797e-06
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.197286241947491 1.05163712808398
-0.208570491767585 1.0473321243284
-0.219933846537686 1.04302722834644
-0.231371984093063 1.03872251198518
-0.242880486608658 1.03441804708869
-0.254454840273117 1.03011390549688
-0.26609044339059 1.02581015904422
-0.277782606382268 1.02150687955861
-0.289526560299533 1.01720413886015
-0.30131745713019 1.01290200875996
-0.313150378671166 1.00860056105895
-0.325020337129331 1.00429986754665
-0.336922284322457 1
-0.348851112533523 0.995701030182164
-0.360801664014077 0.991403029841314
-0.37276873204208 0.987106070709445
-0.384747070679347 0.982810224501174
-0.396731396021374 0.978515562912543
-0.408716396157618 0.974222157619826
-0.420696732553092 0.969930080278327
-0.432667050178467 0.965639402521188
-0.444621978984018 0.961350195958192
-0.456556144142276 0.95706253217457
-0.468464167574315 0.952776482729804
-0.480340678251654 0.94849211915643
-0.492180313734938 0.944209512958853
-0.503977730482782 0.939928735612143
-0.515727605348531 0.935649858560851
-0.527424645855452 0.93137295321781
-0.53906359160811 0.927098090962948
-0.550639224476771 0.922825343142094
-0.562146369877254 0.918554781065787
-0.573579906815004 0.914286476008087
-0.584934769004157 0.910020499205387
-0.596205954715679 0.90575692185522
-0.60738852768246 0.901495815115073
-0.618477626719272 0.897237250101203
-0.629468466380858 0.892981297887442
-0.640356346307723 0.888728029504018
-0.651136651588811 0.884477515936366
-0.661804861804071 0.880229828123945
-0.672356551071166 0.875985036959052
-0.682787396732429 0.871743213285642
-0.693093179061556 0.86750442789814
-0.703269789569432 0.863268751540267
-0.713313230347319 0.859036254903854
-0.723219621959926 0.854807008627664
-0.732985202401271 0.850581083296212
-0.74260633455977 0.846358549438587
-0.752079504773966 0.842139477527278
-0.761401329847209 0.837923937976995
-0.770568555190853 0.833712001143491
-0.779578061378237 0.829503737322395
-0.788426861870788 0.825299216748032
-0.797112109099349 0.821098509592256
-0.805631091778003 0.816901685963275
-0.813981240508234 0.812708815904482
-0.822160124665884 0.808519969393288
-0.830165457547643 0.804335216339951
-0.837995092845647 0.800154626586412
-0.845647029312544 0.795978269905127
-0.853119406847789 0.791806215997904
-0.860410510708313 0.787638534494741
-0.867518767199491 0.783475294952658
-0.874442747440867 0.779316566854545
-0.881181162694061 0.775162419607995
-0.887732867687848 0.77101292254415
-0.894096855610536 0.76686814491654
-0.900272261022549 0.762728155899932
-0.906258354520426 0.758593024589171
-0.912054545259939 0.754462819998029
-0.917660375324984 0.750337611058053
-0.923075521883101 0.746217466617416
-0.928299791283879 0.742102455439764
-0.933333120871507 0.737992646203073
-0.938175572844931 0.733888107498498
-0.942827335750241 0.729788907829234
-0.947288718136219 0.725695115609367
-0.951560149754392 0.721606799162736
-0.955642175037459 0.71752402672179
-0.959535454041615 0.713446866426453
-0.963240755773473 0.709375386322982
-0.966758958904772 0.705309654362836
-0.970091044982139 0.701249738401537
-0.973238098934435 0.697195706197544
-0.976201302203665 0.693147625411113
-0.97898193307405 0.689105563603179
-0.981581359751119 0.685069588234217
-0.984001040544012 0.681039766663127
-0.986242516918916 0.6770161661461
-0.988307413559693 0.672998853835502
-0.990197431425817 0.668987896778751
-0.991914347720973 0.664983361917198
-0.993460008977951 0.66098531608501
-0.994836330959277 0.656993826008056
-0.996045291798546 0.653008958302789
-0.997088931852825 0.64903077947514
-0.99796934692054 0.645059355919404
-0.998688688071357 0.641094753917132
-0.999249154964292 0.637137039636027
-0.999652995678492 0.633186279128839
-0.999902500147136 0.629242538332261
-1 0.625305883065832
-0.999947862139163 0.621376379030832
-0.999748488611565 0.617454091809194
-0.999404310337442 0.613539086862402
-0.998917787031279 0.609631429530404
-0.998291401101213 0.605731185030517
-0.997527657623488 0.601838418456342
-0.996629078421383 0.597953194776676
-0.995598202113321 0.594075578834428
-0.994437578380705 0.590205635345535
-0.993149768099142 0.586343428897887
-0.991737337808921 0.582489023950244
-0.99020285992885 0.578642484831161
-0.988548907429903 0.574803875737916
-0.986778054146152 0.570973260735439
-0.984892869656975 0.56715070375524
-0.982895919699622 0.563336268594345
-0.980789761269051 0.559530018914228
-0.978576943128947 0.555732018239753
-0.976260001131143 0.55194232995811
-0.973841458829133 0.548161017317757
-0.971323823012594 0.544388143427368
-0.968709584426335 0.540623771254777
-0.966001213521574 0.536867963625925
-0.963201161282569 0.533120783223818
-0.960311855192574 0.529382292587475
-0.95733570016347 0.525652554110884
-0.954275074714446 0.521931630041967
-0.951132331997915 0.518219582481533
-0.947909796193682 0.514516473382248
-0.944609763634766 0.510822364547597
-0.941234499401132 0.507137317630855
-0.93778623854074 0.503461394134057
-0.934267182860401 0.49979465540697
-0.930679502239657 0.496137162646073
-0.927025331610077 0.492488976893532
-0.923306772353683 0.488850159036182
-0.919525889476693 0.485220769804513
-0.915684713086936 0.481600869771653
-0.911785235748928 0.477990519352361
-0.90782941403254 0.474389778802015
-0.903819166040376 0.470798708215608
-0.899756373026194 0.467217367526745
-0.895642877085912 0.463645816506644
-0.891480482841271 0.460084114763136
-0.887270955289631 0.45653232173967
-0.883016021545072 0.452990496714326
-0.878717368837149 0.449458698798818
-0.87437664630459 0.445936986937514
-0.869995463136888 0.442425419906447
-0.86557539041213 0.438924056312339
-0.861117959374267 0.43543295459162
-0.85662466331012 0.431952173009452
-0.852096955955903 0.42848176965876
-0.84753625340497 0.425021802459258
-0.842943932635287 0.421572329156485
-0.838321333445475 0.418133407320843
-0.833669757095941 0.414705094346631
-0.828990468267667 0.411287447451092
-0.824284693808486 0.407880523673456
-0.819553624706187 0.404484379873988
-0.814798414938613 0.401099072733038
-0.810020183457857 0.397724658750099
-0.805220013130372 0.394361194242859
-0.800398952729884 0.391008735346264
-0.795558015963387 0.387667338011582
-0.790698183464178 0.384337058005466
-0.785820401901494 0.381017950909024
-0.780925585966007 0.377710072116896
-0.776014617554571 0.374413476836322
-0.771088347752973 0.371128220086227
-0.76614759609015 0.3678543566963
-0.761193152508104 0.364591941306078
-0.756225776679667 0.361341028364036
-0.751246199967365 0.358101672126676
-0.746255124799123 0.354873926657627
-0.741253226609855 0.351657845826733
-0.736241153270286 0.348453483309165
-0.731219527004913 0.345260892584516
-0.726188943873988 0.342080126935914
-0.721149975669094 0.338911239449131
-0.716103169439006 0.335754283011696
-0.711049049362725 0.332609310312014
-0.705988116318011 0.329476373838486
-0.700920849722174 0.326355525878633
-0.69584770713962 0.323246818518223
-0.690769126090882 0.320150303640402
-0.68568552369649 0.317066032924828
-0.680597298457391 0.31399405784681
-0.675504829928261 0.310934429676445
-0.67040848046288 0.307887199477766
-0.665308594916432 0.304852418107889
-0.660205502356917 0.301830136216164
-0.655099515794235 0.298820404243328
-0.649990933853886 0.295823272420666
-0.644880040528591 0.29283879076917
-0.639767106815399 0.289867009098707
-0.634652390489179 0.286907977007185
-0.629536137702804 0.283961743879726
-0.62441858277886 0.281028358887845
-0.619299949767852 0.278107870988622
-0.614180452257646 0.275200328923892
-0.60906029489074 0.27230578121943
-0.60393967318912 0.269424276184138
-0.598818775031694 0.266555861909241
-0.593697780493171 0.263700586267486
-0.588576863279039 0.260858496912338
-0.583456190575523 0.258029641277192
-0.578335924442457 0.255214066574574
-0.573216221673283 0.252411819795357
-0.568097235145417 0.249622947707976
-0.562979113689311 0.246847496857649
-0.557862003398147 0.244085513565597
-0.552746047501294 0.241337043928272
-0.547631387630044 0.238602133816591
-0.542518163698482 0.235880828875164
-0.537406515127191 0.23317317452154
-0.532296580727162 0.23047921594544
-0.527188499880829 0.227798998108012
-0.522082412428561 0.225132565741075
-0.516978459806351 0.222479963346372
-0.511876784932905 0.219841235194831
-0.506777533304389 0.217216425325823
-0.501680852884309 0.21460557754643
-0.49658689515284 0.212008735430709
-0.491495814996454 0.20942594231897
-0.486407771713038 0.20685724131705
-0.481322928899741 0.204302675295593
-0.476241455414481 0.201762286889339
-0.471163525260159 0.199236118496404
-0.466089318503308 0.196724212277581
-0.461019021153185 0.194226610155631
-0.455952826037289 0.191743353814585
-0.450890932674731 0.189274484699051
-0.44583354810695 0.186820044013515
-0.440780886766221 0.184380072721663
-0.435733171262156 0.181954611545689
-0.430690632241436 0.179543700965619
-0.425653509129613 0.177147381218636
-0.420622049984279 0.174765692298408
-0.415596512191925 0.172398673954418
-0.410577162311203 0.170046365691305
-0.405564276724137 0.1677088067682
-0.400558141469956 0.165386036198076
-0.39555905285193 0.163078092747091
-0.390567317258368 0.160785014933945
-0.385583251724665 0.158506841029238
-0.380607183741958 0.156243609054827
-0.375639451773803 0.153995356783195
-0.370680405050989 0.15176212173682
-0.365730404043154 0.149543941187546
-0.360789820238965 0.147340852155965
-0.355859036572038 0.145152891410798
-0.350938447185935 0.142980095468278
-0.346028457813748 0.140822500591545
-0.341129485527113 0.138680142790039
-0.336241959070516 0.1365530578189
-0.331366318591311 0.134441281178367
-0.326503015927873 0.132344848113191
-0.321652514323116 0.130263793612045
-0.316815288666399 0.128198152406939
-0.311991825187534 0.126147958972641
-0.307182621652961 0.1241132475261
-0.302388187040789 0.122094052025879
-0.297609041690772 0.120090406171584
-0.292845716957707 0.118102343403305
-0.288098755315749 0.116129896901054
-0.283368709991519 0.114173099584215
-0.278656145022511 0.112231984110993
-0.273961634868329 0.110306582877869
-0.269285764423549 0.108396928019057
-0.264629128606603 0.106503051405974
-0.25999233232727 0.1046249846467
-0.255375990053671 0.102762759085459
-0.250780725735019 0.100916405802087
-0.246207172345677 0.0990859556115196
-0.241655971763532 0.0972714390632768
-0.237127774291284 0.0954728864409508
-0.232623238490108 0.0936903277617024
-0.228143030677976 0.0919237927757594
-0.223687824720558 0.0901733109659203
-0.219258301506742 0.0884389115470622
-0.214855148696686 0.0867206234656535
-0.210479060174343 0.0850184753992698
-0.2061307357539 0.0833324957561166
-0.201810880610042 0.0816627126745544
-0.197520204943225 0.0800091540226289
-0.19325942338829 0.0783718473976068
-0.189029254639928 0.0767508201255141
-0.184830420839558 0.075146099260681
-0.180663647162246 0.0735577115852896
-0.176529661182865 0.0719856836089275
-0.172429192425736 0.070430041568145
-0.168362971710637 0.0688908114260175
-0.164331730666756 0.0673680188717118
-0.160336201059748 0.0658616893200578
-0.156377114271358 0.0643718479111244
-0.152455200608551 0.0628985195097987
-0.148571188750604 0.0614417287053732
-0.144725805041047 0.0600014998111333
-0.140919772904176 0.0585778568639527
-0.137153812121621 0.0571708236238921
-0.13342863821961 0.0557804235738021
-0.129744961731357 0.054406679918932
-0.126103487557686 0.053049615586542
-0.122504914216734 0.051709253225521
-0.11894993317983 0.0503856152060079
-0.115439228109983 0.0490787236190192
-0.111973474175192 0.0477886002760793
-0.10855333727743 0.0465152667088574
-0.105179473345793 0.0452587441688074
-0.101852527557445 0.0440190536268136
-0.0985731336125745 0.0427962157728409
-0.095341912949215 0.0415902510155889
-0.0921594740021125 0.0404011794821517
-0.0890264114128041 0.0392290210176821
-0.0859433052742383 0.0380737951850598
-0.0829107203371482 0.0369355212645659
-0.0799292052419671 0.0358142182535599
-0.0769992917219914 0.0347099048661635
-0.0741214938231691 0.0336225995329482
-0.0712963071036696 0.0325523204006275
-0.0685242078410137 0.0314990853317537
-0.0658056522263193 0.0304629119044206
-0.0631410755566394 0.0294438174119693
-0.0605308914200221 0.0284418188627004
-0.0579754908688175 0.0274569329795891
-0.0554752415897715 0.0264891762000074
-0.0530304870519606 0.0255385646754483
-0.0506415456539631 0.0246051142712579
-0.0483087098385422 0.0236888405663688
-0.0460322452087487 0.0227897588530415
-0.0438123896023819 0.0219078841366087
-0.0416493521713675 0.0210432311352248
-0.039543312414475 0.02019581427962
-0.0374944192230919 0.0193656477128603
-0.0355027898834165 0.0185527452901106
-0.0335685091091405 0.0177571205784036
-0.0316916280470736 0.0169787868564142
-0.0298721633451557 0.0162177571142366
-0.0281100962288601 0.0154740440531686
-0.0264053716910844 0.0147476600854987
-0.0247578977480538 0.0140386173342998
-0.0231675448801836 0.0133469276332263
-0.0216341456175292 0.012672602526317
-0.0201574943971651 0.0120156532678017
-0.0187373476565551 0.0113760908219145
-0.0173734242888129 0.0107539258627098
-0.0160654064225657 0.0101491687738847
-0.0148129406378277 0.00956182964860547
-0.0136156395720735 0.00899191828933913
-0.0124730839997491 0.0084394442076903
-0.0113848253252631 0.00790441662424136
-0.0103503885335754 0.00738684446839998
-0.00936927552252884 0.00688673637824883
-0.00844096881431525 0.00640410070040219
-0.00756493555497131 0.00593894548986644
-0.00674063174389175 0.00549127850990536
-0.00596750657945564 0.00506110723191111
-0.00524500678088763 0.00464843883527902
-0.00457258070654605 0.00425328020728804
-0.00394968195938293 0.00387563794298575
-0.00337577208494997 0.00351551834507812
-0.00285032162192617 0.00317292742382456
-0.00237280845381844 0.00284787089693772
-0.00194271154613825 0.00254035418948758
-0.00155949711191915 0.00225038243381121
-0.00122259205451118 0.00197796046942721
-0.000931336485332803 0.00172309284295486
-0.00068490182212647 0.0014857838080381
-0.000482154051660021 0.0012660373252746
-0.000321433918032984 0.00106385706214993
-0.000200226501878649 0.000879246392975752
-0.000114729913292558 0.000712208398834152
-5.94739610349247e-05 0.000562745867525804
-2.74188716909066e-05 0.000430861293523876
-1.09991355826373e-05 0.00031655687793156
-3.69723729427014e-06 0.00021983452844639
-9.69912617211414e-07 0.000140695859327483
-1.72608929751783e-07 7.91421913694474e-05
-1.51508058838653e-08 3.51745518793405e-05
-2.36702755102964e-10 8.79367466063468e-06
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.161494811852337 1.04713458805185
-0.172954651068836 1.04284801598837
-0.184493685313385 1.03856155123708
-0.196107747698509 1.03427526533745
-0.207792582958224 1.02998922982597
-0.219543846862827 1.02570351623494
-0.231357113754635 1.02141819609129
-0.243227876244682 1.01713334091539
-0.255151553103619 1.01284902221986
-0.267123489222846 1.00856531150833
-0.279138963812348 1.00428228027432
-0.291193190620636 1
-0.303281326414718 0.995718542154993
-0.315398471423935 0.991437978195209
-0.327539678080969 0.987158379561636
-0.339699951647064 0.982879817679152
-0.351874259173141 0.97860236395533
-0.364057530299497 0.97432608977925
-0.37624466639537 0.970051066520305
-0.388430541479961 0.965777365527011
-0.400610011513836 0.961505058125815
-0.412777915410981 0.957234215619908
-0.424929084431782 0.952964909288029
-0.437058343254655 0.948697210383282
-0.449160519426275 0.94443119013194
-0.461230444458665 0.940166919732265
-0.473262963293969 0.935904470353309
-0.485252935381511 0.931643913133736
-0.497195244122583 0.927385319180628
-0.509084797892799 0.923128759568304
-0.520916539418178 0.918874305337127
-0.532685446702712 0.914622027492324
-0.544386542295219 0.910371997002798
-0.556014894098743 0.906124284799947
-0.567565624479994 0.901878961776473
-0.579033910914359 0.897636098785208
-0.590414994911311 0.893395766637925
-0.601704182468359 0.889158036104157
-0.612896852771811 0.88492297791002
-0.62398845841694 0.880690662737028
-0.634974533859366 0.876461161220915
-0.645850695385469 0.872234543950455
-0.656612649267011 0.868010881466288
-0.667256191459517 0.863790244259737
-0.677777215439156 0.859572702771636
-0.688171711608176 0.855358327391151
-0.698435774784339 0.851147188454608
-0.708565603291352 0.846939356244318
-0.718557506087134 0.842734900987404
-0.728407901526898 0.838533892854629
-0.738113324108888 0.834336401959224
-0.747670422897336 0.830142498355718
-0.757075967874984 0.825952252038773
-0.766326848020054 0.821765732942008
-0.775420077252398 0.817583010936839
-0.784352792167014 0.813404155831308
-0.793122257568285 0.809229237368921
-0.801725863842364 0.805058325227484
-0.81016113209522 0.800891489017937
-0.818425711175892 0.796728798283195
-0.826517382390341 0.792570322496987
-0.834434056195879 0.788416131062695
-0.842173776514568 0.784266293312198
-0.849734717085015 0.780120878504714
-0.857115185381095 0.775979955825642
-0.864313618648784 0.77184359438541
-0.871328587428956 0.767711863218322
-0.87815879130024 0.763584831281401
-0.884803062029033 0.759462567453246
-0.891260359020326 0.755345140532876
-0.897529772111119 0.751232619238582
-0.903610516756756 0.747125072206785
-0.909501936483854 0.743022567990885
-0.915203497829445 0.738925175060122
-0.920714792473349 0.734832961798429
-0.926035531955561 0.730745996503291
-0.931165549503712 0.726664347384609
-0.936104794557341 0.722588082563558
-0.940853334312173 0.71851727007145
-0.945411348071379 0.714451977848601
-0.949779128536903 0.710392273743195
-0.953957076007187 0.706338225510155
-0.957945699438599 0.702289900810005
-0.96174561051907 0.698247367207749
-0.965357524515386 0.694210692171739
-0.968782254254735 0.690179943072549
-0.972020710782249 0.686155187181852
-0.975073897272102 0.682136491671296
-0.977942909521511 0.678123923611385
-0.980628929814827 0.674117549970357
-0.983133227274249 0.670117437613067
-0.985457151701351 0.666123653299872
-0.987602133811834 0.662136263685518
-0.989569679072921 0.658155335318024
-0.991361367842752 0.654180934637573
-0.992978849229962 0.650213127975404
-0.994423841154418 0.646251981552705
-0.995698124246843 0.642297561479507
-0.996803541853757 0.63834993375358
-0.997741993998199 0.634409164259332
-0.998515437351043 0.630475318766712
-0.999125879266479 0.626548462930106
-0.999575377729174 0.62262866228725
-0.999866035488807 0.618715982258128
-1 0.614810488143886
-0.999979457667209 0.610912245125736
-0.999806633794739 0.607021318263878
-0.999483786958454 0.603137772496402
-0.999013208972423 0.599261672638215
-0.998397219395993 0.595393083379952
-0.997638165536123 0.5915320692869
-0.996738417100195 0.587678694797918
-0.99570036624469 0.583833024224364
-0.994526422387259 0.579995121749022
-0.993219012302431 0.576165051425026
-0.991780575094795 0.572342877174798
-0.990213562356623 0.568528662788974
-0.988520433309391 0.564722471925346
-0.986703655029268 0.560924368107794
-0.98476569776698 0.557134414725231
-0.982709035240592 0.553352675030539
-0.980536140136999 0.549579212139519
-0.978249484476981 0.545814089029835
-0.975851535296539 0.542057368539962
-0.973344755089662 0.53830911336814
-0.970731597672441 0.534569386071326
-0.968014508707904 0.530838249064148
-0.965195921753101 0.527115764617868
-0.962278258863499 0.523401994859338
-0.959263926823797 0.519697001769966
-0.956155317826716 0.516000847184681
-0.952954805892814 0.5123135927909
-0.949664747629888 0.5086353001275
-0.946287478827759 0.504966030583789
-0.942825315296438 0.501305845398483
-0.939280549635401 0.497654805658685
-0.935655452150331 0.494012972298862
-0.931952267790874 0.490380406099831
-0.928173217139496 0.486757167687744
-0.9243204935263 0.483143317533073
-0.920396264087086 0.479538915949607
-0.916402667043523 0.475944023093441
-0.912341812824841 0.472358698961972
-0.908215781507456 0.468783003392899
-0.904026624000131 0.465216996063224
-0.899776359636031 0.461660736488257
-0.895466977420126 0.45811428402062
-0.89110043377002 0.454577697849259
-0.886678653819003 0.451051036998455
-0.882203529299326 0.447534360326839
-0.877676919896909 0.444027726526411
-0.873100651272019 0.440531194121558
-0.868476516460209 0.437044821468078
-0.863806274024566 0.433568666752209
-0.859091649498788 0.430102787989653
-0.854334333666539 0.426647243024612
-0.849535984039732 0.42320208952882
-0.844698223258293 0.41976738500058
-0.83982264060233 0.41634318676381
-0.834910790505863 0.412929551967076
-0.829964194099099 0.40952653758265
-0.824984337828855 0.406134200405549
-0.819972675023148 0.402752597052593
-0.814930624618367 0.39938178396146
-0.809859572743691 0.396021817389741
-0.804760871542253 0.392672753414001
-0.799635840773941 0.38933464792885
-0.794485766727112 0.386007556645999
-0.789311903832131 0.382691535093341
-0.784115473661613 0.379386638614016
-0.778897666548182 0.376092922365493
-0.773659640665369 0.372810441318645
-0.768402523654074 0.369539250256836
-0.763127411779771 0.366279403775003
-0.757835371558101 0.363030956278747
-0.752527438982349 0.359793961983424
-0.747204621150288 0.35656847491324
-0.741867895557095 0.35335454890035
-0.73651821171724 0.35015223758396
-0.731156490517998 0.346961594409431
-0.725783625830584 0.343782672627386
-0.720400483924312 0.340615525292823
-0.715007905068289 0.33746020526423
-0.709606702997136 0.334316765202701
-0.704197666502659 0.331185257571056
-0.698781558950328 0.328065734632971
-0.693359119851267 0.324958248452099
-0.687931064425541 0.321862850891204
-0.682498085155255 0.318779593611299
-0.677060851391547 0.315708528070777
-0.671620010891382 0.312649705524556
-0.66617618946181 0.309603177023224
-0.660729992473873 0.306568993412184
-0.655282004543303 0.303547205330812
-0.649832791022214 0.300537863211602
-0.644382897713989 0.297541017279332
-0.638932852338865 0.294556717550224
-0.633483164278222 0.291585013831109
-0.628034326015104 0.288625955718592
-0.622586812907086 0.285679592598232
-0.617141084600816 0.282745973643711
-0.611697584829337 0.279825147816015
-0.606256742795562 0.276917163862619
-0.600818972993665 0.274022070316672
-0.595384676561573 0.271139915496187
-0.589954241123735 0.268270747503234
-0.584528042113793 0.265414614223137
-0.579106442636717 0.262571563323678
-0.573689794758744 0.259741642254296
-0.568278439385654 0.256924898245301
-0.562872707519856 0.254121378307082
-0.55747292015376 0.251331129229321
-0.552079389492879 0.248554197580218
-0.546692418862867 0.245790629705707
-0.541312303900574 0.243040471728689
-0.535939332469638 0.240303769548255
-0.530573785815629 0.237580568838926
-0.525215938493048 0.23487091504989
-0.519866059486223 0.232174853404239
-0.514524412142836 0.22949242889822
-0.509191255259616 0.226823686300478
-0.503866843022123 0.224168670151316
-0.498551426053761 0.221527424761946
-0.493245251359476 0.21889999421375
-0.487948563338763 0.216286422357548
-0.482661603734741 0.213686752812861
-0.477384612608336 0.211101028967189
-0.472117828289867 0.20852929397528
-0.466861488315264 0.205971590758416
-0.461615829378157 0.203427962003693
-0.456381088228666 0.20089845016331
-0.451157501624154 0.198383097453859
-0.445945307190687 0.195881945855622
-0.440744743371053 0.193395037111871
-0.43555605024857 0.190922412728168
-0.430379469491388 0.188464113971676
-0.425215245136941 0.186020181870469
-0.420063623533028 0.183590657212846
-0.414924854083595 0.181175580546651
-0.409799189182709 0.178774992178598
-0.404686884920772 0.176388932173595
-0.39958820101358 0.174017440354079
-0.394503401468623 0.171660556299347
-0.389432754506038 0.169318319344901
-0.384376533184032 0.166990768581786
-0.379335015312108 0.164677942855941
-0.374308484037036 0.16237988076755
-0.369297227744737 0.160096620670397
-0.364301540606436 0.157828200671226
-0.359321722469797 0.155574658629107
-0.354358079364521 0.153336032154801
-0.349410923381271 0.151112358610135
-0.344480573137119 0.148903675107375
-0.33956735364148 0.146710018508612
-0.334671596720678 0.144531425425141
-0.329793640870467 0.142367932216855
-0.324933831639198 0.140219574991634
-0.32009252146611 0.138086389604744
-0.315270070024156 0.135968411658241
-0.310466844041293 0.133865676500373
-0.305683217602123 0.131778219224991
-0.300919571954592 0.129706074670965
-0.296176295770454 0.127649277421601
-0.291453784934659 0.125607861804066
-0.286752442765039 0.12358186188881
-0.282072679785025 0.121571311489004
-0.27741491390228 0.119576244159971
-0.272779570162169 0.117596693198627
-0.268167080886008 0.115632691642927
-0.263577885406613 0.113684272271312
-0.25901243016602 0.111751467602161
-0.254471168431695 0.10983430989325
-0.249954560354134 0.107932831141215
-0.245463072663403 0.106047063081014
-0.240997178686837 0.104177037185401
-0.236557358026502 0.102322784664398
-0.232144096537531 0.100484336464775
-0.22775788598562 0.0986617232695367
-0.223399223986561 0.0968549754974042
-0.219068613643841 0.0950641233023127
-0.214766563449181 0.0932891965729058
-0.210493586900196 0.0915302249320368
-0.206250202363724 0.089787237736275
-0.202036932673771 0.0880602640754152
-0.197854304957627 0.0863493327719925
-0.193702850213924 0.084654472380801
-0.189583103102732 0.0829757111884176
-0.185495601504555 0.0813130772127294
-0.181440886274729 0.0796665982024664
-0.17741950078392 0.0780363016367386
-0.173431990638244 0.076422214724577
-0.169478903201031 0.0748243644044797
-0.165560787279871 0.073242777343962
-0.161678192630698 0.0716774799391118
-0.157831669612766 0.0701284983141489
-0.154021768675619 0.0685958583209886
-0.150249039983426 0.0670795855388109
-0.146514032885845 0.065579705273633
-0.142817295512986 0.0640962425578877
-0.139159374231006 0.0626292221500042
-0.13554081320929 0.0611786685339967
-0.13196215386137 0.0597446059190548
-0.128423934385969 0.0583270582391388
-0.124926689194911 0.0569260491525821
-0.121470948429091 0.0555416020416942
-0.118057237374281 0.0541737400123723
-0.114686075954361 0.0528224858937144
-0.111357978136206 0.0514878622376392
-0.108073451401737 0.0501698913185086
-0.104832996143148 0.0488685951327576
-0.101637105115494 0.0475839953985253
-0.0984862628236343 0.0463161135552941
-0.0953809449574333 0.0450649707635307
-0.092321617771487 0.0438305879043333
-0.0893087375045034 0.0426129855790836
-0.0863427497533806 0.0414121841091024
-0.0834240888783918 0.0402282035353103
-0.0805531773726236 0.039061063617894
-0.0777304252544244 0.0379107838359755
-0.0749562294328492 0.0367773833872883
-0.0722309730884809 0.0356608811878554
-0.0695550250350836 0.0345612958716748
-0.0669287390890058 0.0334786457904083
-0.0643524534264371 0.0324129490130751
-0.0618264899406052 0.0313642233257495
-0.059351153592766 0.0303324862312657
-0.0569267317550189 0.0293177549489239
-0.0545534935512768 0.0283200464142044
-0.0522316891815904 0.0273393772784839
-0.0499615492477023 0.0263757639087581
-0.0477432840529679 0.0254292223873684
-0.0455770829051796 0.0244997685117339
-0.0434631133848943 0.0235874177940868
-0.0414015206181883 0.0226921854612143
-0.0393924265071535 0.0218140864542046
-0.037435928967608 0.0209531354281966
-0.035532101120558 0.0201093467521362
-0.0336809904979016 0.0192827345085364
-0.0318826182051707 0.0184733124932418
-0.0301369781138934 0.0176810942151985
-0.0284440360262592 0.0169060928962291
-0.0268037288976504 0.0161483214708115
-0.0252159640634725 0.0154077925858632
-0.0236806185690092 0.0146845186005301
-0.0221975385550172 0.0139785115859808
-0.0207665388092652 0.0132897833252043
-0.019387402443383 0.0126183453128141
-0.0180598808118018 0.0119642087548553
-0.0167836936363173 0.0113273845686195
-0.0155585294508789 0.0107078833824603
-0.0143840463291558 0.0101057155356174
-0.013259872995787 0.00952089107804382
-0.0121856102765975 0.00895341977023758
-0.0111608329630539 0.00840331108307979
-0.0101850920341632 0.00787057419767529
-0.00925791727601016 0.0073552180052009
-0.00837882022873627 0.00685725110675568
-0.00754729745958826 0.00637668181321824
-0.00676283407918058 0.00591351814510778
-0.0060249074504869 0.00546776783245001
-0.00533299098833043 0.00503943831464862
-0.00468655792622156 0.00462853674036068
-0.00408508489040231 0.00423506996737754
-0.00352805500721421 0.00385904456251035
-0.00301496019286937 0.00350046680148032
-0.00254530196806329 0.00315934266881419
-0.00211858986200368 0.00283567785774445
-0.00173433570126611 0.0025294777701139
-0.00139204115133874 0.00224074751628571
-0.00109117392555655 0.00196949191505827
-0.000831125359636931 0.00171571549358472
-0.000611137338503345 0.00147942248729719
-0.000430180400328805 0.00126061683983623
-0.000286757879281954 0.00105930220298522
-0.000178611582092474 0.000875481936608852
-0.000102337693067692 0.000709159108597684
-5.30473606260966e-05 0.000560336494816541
-2.44552001045586e-05 0.000429016579058609
-9.81003340815899e-06 0.000315201553003149
-3.29749025351883e-06 0.00021889331617997
-8.65038884553839e-07 0.000140093475936805
-1.53944663382136e-07 7.88033474133376e-05
-1.35125193450181e-08 3.50239535182521e-05
-2.11107458816208e-10 8.75602491327247e-06
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.123614208499073 1.03385061848295
-0.135310906566278 1.0296184259553
-0.147087529524512 1.02538633937847
-0.158940006238855 1.02115442938439
-0.170864182113797 1.01692276660202
-0.182855818320736 1.01269142165622
-0.194910598906602 1.00846046516652
-0.207024130273784 1.00422996774598
-0.219191948606064 1
-0.23140951958785 0.995770632525135
-0.243672246102029 0.991541935907923
-0.255975468186009 0.987313980723706
-0.268314470981623 0.983086837535451
-0.280684484897835 0.978860576892575
-0.293080693794752 0.974635269329762
-0.305498235316116 0.970410985365794
-0.317932209272072 0.966187795502366
-0.330377678137079 0.961965770222914
-0.342829675597074 0.957744979991439
-0.35528320716485 0.953525495251327
-0.367733258868979 0.949307386424177
-0.380174797962934 0.945090723908626
-0.39260278171036 0.94087557807917
-0.405012158162358 0.936662019284993
-0.417397875001092 0.932450117848794
-0.429754880354634 0.928239944065607
-0.442078131662996 0.924031568201637
-0.454362596491263 0.919825060493079
-0.46660326138699 0.915620491144951
-0.478795132663001 0.911417930329919
-0.49093324520339 0.907217448187129
-0.503012663179531 0.903019114821033
-0.515028488770171 0.898823000300223
-0.526975862790915 0.894629174656257
-0.538849973285399 0.890437707882493
-0.550646056026463 0.886248669932922
-0.562359402955164 0.882062130720997
-0.573985362531219 0.877878160118468
-0.585519347982379 0.873696827954219
-0.596956837465353 0.869518204013094
-0.608293382103275 0.865342358034743
-0.619524605943894 0.86116935971245
-0.630646213741115 0.856999278691974
-0.641653990688795 0.852832184570384
-0.652543809928437 0.848668146894899
-0.663311632038865 0.844507235161728
-0.673953512241557 0.84034951881491
-0.684465599625103 0.836195067245151
-0.694844144035041 0.832043949788673
-0.705085495020813 0.82789623572605
-0.715186108389283 0.823751994281055
-0.725142544860985 0.819611294619507
-0.734951476275957 0.815474205848111
-0.74460968395226 0.811340797013308
-0.754114064530163 0.807211137100124
-0.763461628033362 0.803085295031014
-0.772649503345376 0.798963339664719
-0.781674935953756 0.794845339795107
-0.790535293071087 0.790731364150036
-0.799228061072552 0.786621481390196
-0.807750850230682 0.782515760107971
-0.816101391863824 0.778414268826292
-0.824277542706123 0.774317075997492
-0.832277281748135 0.770224250002164
-0.84009871424543 0.76613585914802
-0.847740068275845 0.762051971668753
-0.855199698381844 0.757972655722895
-0.862476081860573 0.75389797939268
-0.86956782205957 0.749828010682911
-0.876473644398609 0.745762817519821
-0.883192399329996 0.741702467749941
-0.889723058115709 0.737647029138967
-0.896064715464723 0.733596569370632
-0.902216585077716 0.729551156045571
-0.908178001978389 0.725510856680198
-0.913948417846446 0.721475738705576
-0.919527403053705 0.717445869466293
-0.924914641810831 0.713421316219336
-0.93010993392589 0.709402146132973
-0.935113189779859 0.705388426285627
-0.939924431835119 0.701380223664759
-0.944543789455162 0.69737760516575
-0.948971500181145 0.693380637590783
-0.953207904422168 0.68938938764773
-0.95725344651295 0.685403921949039
-0.961108669302141 0.681424307010619
-0.964774215012473 0.677450609250734
-0.968250819745287 0.673482894988891
-0.971539314165668 0.669521230444735
-0.974640617945223 0.665565681736945
-0.977555740289127 0.661616314882127
-0.980285774337507 0.657673195793715
-0.982831897560621 0.653736390280871
-0.985195366134488 0.649805964047384
-0.98737751522251 0.645881982690577
-0.989379753349618 0.641964511700209
-0.991203562585002 0.638053616457385
-0.99285049293135 0.634149362233462
-0.994322162429444 0.630251814188961
-0.995620251581846 0.626361037372481
-0.996746503400888 0.62247709671961
-0.997702717879072 0.618600057051843
-0.998490751989141 0.614729983075501
-0.999112514224228 0.610866939380651
-0.999569964565957 0.607010990440025
-0.999865109106246 0.603162200607947
-1 0.599320634119261
-0.999976730183449 0.595486355088252
-0.999797433319245 0.591659427507583
-0.999464278620019 0.587839915247222
-0.998979470803883 0.58402788205338
-0.998345245034255 0.580223391547444
-0.997563866897466 0.576426507224917
-0.996637627472089 0.572637292454357
-0.995568843330017 0.568855810476321
-0.994359851738168 0.565082124402309
-0.993013010698017 0.561316297213708
-0.991530694288226 0.557558391760745
-0.989915292749526 0.553808470761436
-0.988169207978669 0.55006659680054
-0.986294853660061 0.546332832328513
-0.984294650915083 0.542607239660467
-0.9821710284859 0.538889880975129
-0.979926418540273 0.535180818313807
-0.977563256914708 0.531480113579348
-0.975083979078468 0.527787828535109
-0.972491020441663 0.524104024803927
-0.969786812480151 0.520428763867088
-0.966973783107627 0.516762107063302
-0.964054352963927 0.51310411558768
-0.961030935846854 0.509454850490712
-0.957905935170849 0.505814372677247
-0.954681744466424 0.502182742905479
-0.951360743996458 0.498560021785929
-0.94794530132334 0.49494626978044
-0.944437768083558 0.491341547201159
-0.940840480623735 0.48774591420954
-0.937155756929413 0.484159430815332
-0.933385897324709 0.480582156875583
-0.929533181565499 0.477014152093636
-0.925599869601619 0.473455476018137
-0.921588198823518 0.469906188042041
-0.91750038488289 0.466366347401615
-0.91333861908913 0.462836013175458
-0.909105069288918 0.459315244283507
-0.904801877406551 0.455804099486059
-0.900431160383643 0.452302637382789
-0.895995007860239 0.44881091641177
-0.89149548316876 0.4453289948485
-0.886934621152248 0.441856930804929
-0.882314429208873 0.438394782228488
-0.877636885242897 0.434942606901123
-0.87290393875658 0.43150046243833
-0.868117508928842 0.428068406288193
-0.863279485750929 0.424646495730429
-0.858391728229677 0.421234787875424
-0.85345606556115 0.417833339663289
-0.848474295452769 0.414442207862904
-0.843448185334276 0.41106144907097
-0.83837947079297 0.407691119711071
-0.833269856819446 0.404331276032723
-0.828121016349461 0.400981974110442
-0.822934591537051 0.397643269842807
-0.817712192404032 0.394315218951524
-0.812455398138521 0.390997876980501
-0.807165755840116 0.387691299294916
-0.801844781842901 0.384395541080295
-0.796493960553391 0.381110657341593
-0.791114745791132 0.377836702902273
-0.785708559717288 0.37457373240339
-0.780276794187289 0.371321800302686
-0.774820809762774 0.368080960873673
-0.769341937080323 0.36485126820473
-0.763841475943395 0.361632776198204
-0.758320696698032 0.358425538569503
-0.752780839398701 0.355229608846208
-0.747223115193198 0.352045040367171
-0.741648705558207 0.348871886281634
-0.736058763687282 0.345710199548333
-0.730454413791162 0.342560032934619
-0.724836752483554 0.339421439015579
-0.719206848146307 0.336294470173154
-0.71356574231428 0.333179178595266
-0.707914449096518 0.330075616274951
-0.70225395655936 0.326983835009485
-0.696585226203145 0.323903886399525
-0.690909194333964 0.320835821848245
-0.685226771591687 0.317779692560476
-0.67953884431152 0.314735549541857
-0.673846274100025 0.311703443597981
-0.668149899188551 0.308683425333544
-0.662450534051255 0.305675545151505
-0.656748970743802 0.302679853252243
-0.651045978562356 0.29969639963272
-0.64534230536788 0.296725234085643
-0.639638677283854 0.293766406198638
-0.633935800002332 0.29081996535342
-0.628234358515211 0.287885960724969
-0.622535018403097 0.284964441280708
-0.616838425599241 0.282055455779687
-0.611145207659932 0.279159052771772
-0.60545597355667 0.276275280596829
-0.599771314923031 0.273404187383921
-0.594091805874883 0.270545821050505
-0.588418004233066 0.26770022930163
-0.582750451368799 0.264867459629142
-0.57708967340349 0.262047559310892
-0.571436181076855 0.259240575409947
-0.565790470920841 0.256446554773802
-0.560153025147079 0.253665544033602
-0.554524312794491 0.25089758960336
-0.548904789635128 0.248142737679185
-0.543294899293774 0.245401034238511
-0.537695073170533 0.242672525039328
-0.532105731534547 0.239957255619419
-0.526527283457902 0.237255271295599
-0.520960127879209 0.234566617162963
-0.515404653551628 0.231891338094126
-0.509861240077856 0.229229478738482
-0.504330257867105 0.226581083521453
-0.49881206914035 0.22394619664375
-0.493307027896179 0.221324862080635
-0.487815480884244 0.218717123581188
-0.482337767577476 0.216123024667574
-0.476874221114733 0.213542608634319
-0.471425168280231 0.210975918547589
-0.465990930412436 0.208422997244466
-0.460571823388089 0.205883887332238
-0.455168158497912 0.203358631187686
-0.449780242432919 0.200847270956377
-0.444408378127475 0.198349848551961
-0.439052864746175 0.195866405655468
-0.43371399849387 0.19339698371462
-0.428392072601843 0.19094162394313
-0.423087378104459 0.188500367320022
-0.417800203823415 0.186073254588942
-0.412530837109423 0.183660326257481
-0.40727956382472 0.181261622596496
-0.402046669050529 0.178877183639443
-0.396832437064099 0.176507049181701
-0.391637152010769 0.174151258779916
-0.386461097877683 0.171809851751335
-0.381304559130129 0.169482867173154
-0.376167820678899 0.167170343881862
-0.371051168479696 0.164872320472594
-0.365954889494528 0.16258883529849
-0.360879272255776 0.16031992647005
-0.355824606817824 0.158065631854502
-0.350791185285478 0.155825989075168
-0.345779301756567 0.153601035510836
-0.340789252813889 0.151390808295135
-0.335821337457314 0.149195344315921
-0.330875857559737 0.147014680214652
-0.325953117788007 0.144848852385786
-0.32105342602208 0.142697896976168
-0.316177093264395 0.140561849884426
-0.311324434021845 0.138440746760376
-0.306495766202822 0.136334623004425
-0.301691411463017 0.134243513766978
-0.296911695087548 0.132167453947855
-0.292156946299797 0.130106478195707
-0.287427498130973 0.128060620907437
-0.282723687692044 0.126029916227626
-0.278045856028243 0.124014398047965
-0.273394348354424 0.122014100006688
-0.268769513895187 0.12002905548801
-0.264171706083528 0.118059297621571
-0.259601282384069 0.116104859281881
-0.255058604455778 0.114165773087775
-0.250544037959591 0.112242071401866
-0.246057952685095 0.110333786330005
-0.241600722341268 0.108440949720746
-0.237172724647543 0.106563593164813
-0.232774341107417 0.104701747994574
-0.228405957064121 0.10285544528352
-0.224067961457801 0.101024715845741
-0.219760746846232 0.0992095902354177
-0.215484709144756 0.097410098746307
-0.211240247612751 0.0956262714112392
-0.20702776457628 0.0938581380016156
-0.202847665380204 0.092105728026912
-0.198700358093606 0.0903690707341855
-0.194586253429167 0.0886481951075874
-0.190505764431608 0.0869431298678789
-0.186459306364353 0.0852539034719519
-0.182447296380821 0.0835805441123537
-0.178470153379491 0.0819230797168171
-0.1745282976589 0.0802815379477939
-0.170622150741333 0.0786559462019931
-0.166752135011997 0.0770463316099243
-0.162918673512779 0.0754527210354439
-0.159122189565227 0.073875141075308
-0.155363106535482 0.0723136180587272
-0.15164184744212 0.0707681780469281
-0.14795883469303 0.0692388468327181
-0.144314489678647 0.0677256499400547
-0.140709232482073 0.0662286126236198
-0.137143481458508 0.0647477598683981
-0.133617652919774 0.0632831163892603
-0.130132160700639 0.0618347066305499
-0.126687415819119 0.0604025547656765
-0.123283826030149 0.0589866846967111
-0.119921795463061 0.0575871200539876
-0.116601724164104 0.0562038841957092
-0.113324007711944 0.0548370002075571
-0.110089036749679 0.0534864909023064
-0.106897196580467 0.052152378819445
-0.103748866689975 0.0508346862247973
-0.100644420323391 0.0495334351101525
-0.0975842239993774 0.0482486471928981
-0.0945686370698237 0.0469803439156566
-0.0915980112264118 0.0457285464459287
-0.0886726900448858 0.0444932756757389
-0.0857930084849847 0.0432745522212876
-0.0829592924204866 0.042072396422607
-0.0801718581337634 0.0408868283432209
-0.07743101183286 0.0397178677698107
-0.074737049141382 0.0385655342118848
-0.0720902546037488 0.0374298469014529
-0.0694909011707461 0.0363108247927055
-0.0669392496937201 0.0352084865616966
-0.064435548405754 0.0341228506060331
-0.0619800324047105 0.033053935044567
-0.0595729231292352 0.0320017577170937
-0.0572144278296415 0.0309663361840531
-0.054904739036733 0.0299476877262379
-0.0526440340182953 0.0289458293445042
-0.0504324742370277 0.0279607777594883
-0.0482702047885879 0.0269925494113271
-0.0461573538434754 0.0260411604593846
-0.0440940320609941 0.0251066267819811
-0.0420803320082017 0.0241889639761293
-0.0401163275430597 0.023288187357273
-0.038202073203657 0.0224043119590321
-0.0363376035548162 0.0215373525329518
-0.0345229325430845 0.0206873235482557
-0.0327580528058147 0.0198542391916049
-0.0310429349949039 0.0190381133668615
-0.029377527058034 0.0182389596948555
-0.0277617535485401 0.0174567915131585
-0.0261955149071389 0.0166916218758607
-0.0246786867980011 0.015943463553353
-0.0232111194462354 0.0152123290321138
-0.0217926370707251 0.0144982305145007
-0.0204230373654501 0.0138011799185472
-0.0191020911330847 0.013121188877763
-0.0178295420302853 0.0124582687409408
-0.0166051065337827 0.0118124305719656
-0.0154284740906257 0.011183685149632
-0.0142993075590127 0.0105720429674621
-0.0132172439022926 0.00997751423353184
-0.0121818952294574 0.00940010887030027
-0.0111928501382785 0.00883983651444359
-0.0102496754305805 0.00829670651669514
-0.00935191814516175 0.00777072794168808
-0.00849910794564008 0.00726190956780558
-0.00769075979708683 0.00677025988703299
-0.0069263769308147 0.00629578710481696
-0.00620545402036012 0.00583849913992823
-0.00552748052336263 0.00539840362432925
-0.00489194409543171 0.0049755079030473
-0.00429833396451278 0.00456981903405143
-0.00374614411954382 0.00418134378813493
-0.00323487606423692 0.00381008864880227
-0.00276404081578731 0.00345605981216071
-0.00233315954854226 0.0031192631868172
-0.0019417620282921 0.00279970439377975
-0.00158938127988647 0.00249738876636328
-0.00127554208283394 0.0022123213501008
-0.000999739103989433 0.00194450690265934
-0.000761397993214244 0.00169394989376047
-0.000559808460512357 0.00146065450510556
-0.000394012720307155 0.00124462463030605
-0.000262626322572315 0.00104586387481873
-0.000163568973529582 0.000864375555884985
-9.37133199169924e-05 0.000700162702476054
-4.85747177176101e-05 0.000553228055242087
-2.23926049787893e-05 0.000423574066466822
-8.98246937550558e-06 0.000311202900025834
-3.01928535898232e-06 0.000216116431351459
-7.92052357053272e-07 0.000138316247400588
-1.40955432471163e-07 7.78036466290156e-05
-1.23723758443598e-08 3.45796389687875e-05
-1.93294833134918e-10 8.64494581243899e-06
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0847219852525338 1.02949588409859
-0.0966993677913478 1.02528151820275
-0.108757473395727 1.02106725781145
-0.120892283434234 1.0168531732591
-0.133099699631514 1.01263933487718
-0.145375543170975 1.00842581299304
-0.157715561482167 1.00421267792877
-0.170115427574834 1
-0.182570747115576 0.995787849514714
-0.195077057983556 0.991576296772111
-0.207629837593313 0.987365412061408
-0.220224502671642 0.983155265660672
-0.232856416810363 0.978945927835648
-0.245520890437909 0.97473746883859
-0.258213188586063 0.970529958907078
-0.270928531023764 0.966323468262859
-0.283662100206731 0.962118067110663
-0.296409041570135 0.957913825637041
-0.309164471632486 0.953710814009188
-0.321923478403282 0.949509102373772
-0.334681129620839 0.945308760855766
-0.347432473256033 0.941109859557275
-0.360172545842236 0.93691246855637
-0.372896373053662 0.932716657905913
-0.385598978094044 0.928522497632392
-0.398275382321231 0.92433005773475
-0.410920613663657 0.920139408183217
-0.423529707256503 0.915950618918145
-0.436097713856958 0.911763759848837
-0.448619700467745 0.907578900852382
-0.461090758712929 0.903396111772488
-0.473506005414659 0.899215462418318
-0.485860590899222 0.895037022563322
-0.498149699509749 0.890860861944077
-0.51036855780348 0.886687050259119
-0.522512434961656 0.88251565716778
-0.534576650856994 0.878346752289028
-0.546556576341488 0.874180405200304
-0.558447641148595 0.870016685436359
-0.570245334023305 0.865855662488096
-0.581945210438315 0.861697405801409
-0.593542892554976 0.857541984776025
-0.605034076712096 0.853389468764342
-0.616414533196352 0.849239927070278
-0.627680113488128 0.845093428948109
-0.638826749822258 0.840950043601314
-0.649850462163488 0.836809840181424
-0.660747357537168 0.832672887786861
-0.671513636721505 0.828539255461791
-0.682145593336052 0.82440901219497
-0.692639620230357 0.820282226918589
-0.702992208316864 0.81615896850713
-0.713199952644034 0.81203930577621
-0.72325955096587 0.807923307481436
-0.733167809485178 0.803811042317259
-0.742921641158395 0.799702578915824
-0.752518071102759 0.795597985845824
-0.761954234615628 0.791497331611362
-0.771227382255102 0.7874006846508
-0.780334877583254 0.783308113335622
-0.789274201887692 0.779219685969289
-0.798042951664198 0.775135470786102
-0.806638842999199 0.771055535950064
-0.81505970876956 0.766979949553738
-0.823303502687852 0.762908779617115
-0.831368296241584 0.758842094086475
-0.839252282394141 0.754779960833258
-0.846953772276022 0.750722447652925
-0.854471198558402 0.746669622263832
-0.861803111893905 0.742621552306097
-0.868948183970407 0.73857830534047
-0.875905203721825 0.73453994884721
-0.882673080072285 0.730506550224953
-0.8892508379257 0.726478176789593
-0.895637620615302 0.722454895773152
-0.901832685689305 0.718436774322665
-0.907835407073286 0.714423879499054
-0.913645270675231 0.71041627827601
-0.919261876275602 0.706414037538877
-0.924684932963222 0.702417224083533
-0.929914260778611 0.69842590461528
-0.93494978599334 0.694440145747723
-0.939791542521169 0.690460014001667
-0.944439667065209 0.686485575803999
-0.948894400308223 0.682516897486585
-0.953156081951509 0.678554045285159
-0.957225151703669 0.674597085338221
-0.961102144227099 0.670646083685932
-0.964787689944888 0.666701106269008
-0.968282509916167 0.662762218927627
-0.97158741647564 0.658829487400323
-0.974703308055038 0.654902977322893
-0.977631169680926 0.6509827542273
-0.980372067755783 0.64706888354058
-0.98292715043075 0.643161430583749
-0.985297642369113 0.639260460570715
-0.987484845007101 0.635366038607185
-0.98949013131557 0.631478229689587
-0.991314945967881 0.627597098703973
-0.992960800117847 0.623722710424949
-0.994429271495832 0.619855129514583
-0.995721999214064 0.615994420521334
-0.99684068379911 0.61214064787897
-0.997787082046538 0.608293875905493
-0.99856300700481 0.604454168802069
-0.999170322891804 0.600621590651951
-0.999610945046075 0.596796205419414
-0.99988683491855 0.592978076948686
-1 0.589167268962883
-0.999952488896737 0.585363845062943
-0.999746391251225 0.581567868726569
-0.999383832913183 0.577779403307163
-0.998866975865857 0.573998512032778
-0.99819801350543 0.570225258005053
-0.997379170574563 0.566459704198166
-0.996412698553732 0.562701913457781
-0.995300875616901 0.5589519485
-0.994046002144226 0.555209871910315
-0.992650400707398 0.551475746142563
-0.991116411714103 0.547749633517887
-0.989446393425891 0.544031596223693
-0.987642717738877 0.540321696312611
-0.985707770239662 0.536619995701464
-0.983643946123726 0.532926556170231
-0.981453650297745 0.529241439361015
-0.979139293439862 0.525564706777017
-0.976703292154701 0.521896419781509
-0.974148065178112 0.518236639596808
-0.971476033585166 0.514585427303258
-0.968689617143011 0.510942843838206
-0.965791234568048 0.507308949994987
-0.962783300035093 0.50368380642191
-0.959668223492585 0.500067473621247
-0.956448407316244 0.49646001194822
-0.95312624668383 0.492861481609993
-0.949704126374577 0.489271942664675
-0.946184421205563 0.485691455020306
-0.942569492974214 0.482120078433868
-0.938861690951842 0.478557872510279
-0.935063348980479 0.475004896701406
-0.931176786023781 0.471461210305066
-0.927204303407724 0.467926872464041
-0.923148185425765 0.464401942165086
-0.919010696721364 0.460886478237953
-0.914794082948297 0.457380539354399
-0.910500568289851 0.453884184027214
-0.906132356177191 0.450397470609241
-0.901691626942387 0.446920457292405
-0.897180538589479 0.443453202106737
-0.892601224579758 0.439995762919412
-0.88795579465183 0.436548197433778
-0.883246332735223 0.433110563188393
-0.878474897818012 0.429682917556069
-0.873643521984166 0.426265317742911
-0.868754211325451 0.422857820787363
-0.863808944100417 0.419460483559255
-0.858809671685659 0.416073362758858
-0.853758316851312 0.412696514915931
-0.848656774751453 0.409329996388784
-0.843506911310982 0.405973863363333
-0.838310564253484 0.402628171852165
-0.833069541593562 0.399292977693602
-0.827785622695045 0.395968336550768
-0.822460556870438 0.392654303910662
-0.817096064467957 0.389350935083232
-0.811693835566775 0.38605828520045
-0.806255531092231 0.382776409215392
-0.800782781604454 0.379505361901324
-0.795277188435462 0.376245197850784
-0.789740322568813 0.372995971474672
-0.784173725793896 0.369757737001344
-0.778578909669848 0.366530548475704
-0.772957356700647 0.363314459758305
-0.767310519380692 0.360109524524445
-0.761639821382014 0.356915796263279
-0.755946656675436 0.353733328276918
-0.750232390732156 0.350562173679547
-0.744498359716844 0.34740238539653
-0.738745871697561 0.344254016163537
-0.732976205905759 0.341117118525654
-0.727190613949738 0.337991744836513
-0.721390319141728 0.334877947257415
-0.715576517716105 0.331775777756459
-0.709750378214937 0.328685288107677
-0.703913042710008 0.32560652989017
-0.698065626246627 0.322539554487242
-0.692209218059914 0.319484413085549
-0.686344881072483 0.316441156674243
-0.680473653106555 0.313409836044118
-0.674596546432063 0.310390501786764
-0.66871454897622 0.307383204293726
-0.662828623916481 0.304387993755655
-0.656939710881044 0.301404920161481
-0.651048725585524 0.298434033297568
-0.645156561024429 0.295475382746893
-0.639264087149356 0.292529017888208
-0.633372152047751 0.289594987895226
-0.627481581657203 0.286673341735794
-0.621593180932569 0.283764128171078
-0.615707733595479 0.280867395754747
-0.609826003288326 0.277983192832168
-0.603948733354383 0.275111567539591
-0.598076647973644 0.272252567803353
-0.592210451973552 0.269406241339075
-0.586350831945536 0.266572635650866
-0.580498456083418 0.263751798030529
-0.57465397528214 0.260943775556773
-0.568818023001075 0.258148615094428
-0.562991216341848 0.255366363293662
-0.557174155933139 0.2525970665892
-0.551367426986991 0.249840771199555
-0.54557159920424 0.24709752312625
-0.53978722780722 0.244367368153054
-0.534014853464143 0.241650351845218
-0.52825500330051 0.238946519548714
-0.522508190836749 0.236255916389475
-0.516774916973847 0.233578587272648
-0.511055669947058 0.23091457688184
-0.505350926287232 0.228263929678372
-0.499661150785289 0.225626689900542
-0.493986797428006 0.223002901562879
-0.488328309373312 0.220392608455417
-0.482686119858037 0.217795854142955
-0.477060652181515 0.215212681964339
-0.471452320586568 0.212643135031731
-0.465861530251763 0.210087256229895
-0.46028867814268 0.207545088215478
-0.454734153010424 0.205016673416299
-0.449198336213526 0.202502054030642
-0.443681601720207 0.20000127202655
-0.43818431690145 0.197514369141126
-0.432706842535512 0.195041386879835
-0.427249533571407 0.192582366515813
-0.421812739134476 0.190137349089177
-0.416396803259984 0.187706375406338
-0.411002064898343 0.185289486039326
-0.4056288586174 0.182886721325107
-0.400277514607285 0.180498121364913
-0.394948359352103 0.178123726023569
-0.389641715630879 0.175763574928834
-0.384357903157337 0.173417707470733
-0.379097238579014 0.171086162800904
-0.373860036084838 0.168768979831943
-0.36864660739955 0.166466197236754
-0.363457262357657 0.164177853447905
-0.358292308893597 0.161903986656985
-0.353152053583823 0.159644634813968
-0.348036801628755 0.15739983562658
-0.342946857362739 0.155169626559665
-0.337882524228647 0.152954044834568
-0.33284410525487 0.150753127428507
-0.32783190302105 0.148566911073958
-0.322846220102612 0.146395432258042
-0.317887359027132 0.144238727221917
-0.31295562268554 0.14209683196017
-0.308051314278699 0.139969782220223
-0.303174737695028 0.137857613501726
-0.29832619744662 0.135760361055975
-0.293505999014192 0.133678059885318
-0.288714448770293 0.13161074474257
-0.28395185429085 0.129558450130436
-0.279218524267755 0.127521210300935
-0.274514768787133 0.125499059254827
-0.269840899228958 0.123492030741045
-0.265197228512293 0.121500158256134
-0.260584070982682 0.119523475043688
-0.2560017426243 0.117562014093802
-0.251450560932626 0.115615808142513
-0.246930845094392 0.113684889671261
-0.242442915846778 0.111769290906342
-0.237987095625035 0.109869043818372
-0.233563708407056 0.107984180121755
-0.22917307982909 0.10611473127415
-0.224815537015452 0.104260728475949
-0.220491408662573 0.102422202669755
-0.216201024854625 0.100599184539866
-0.211944717116225 0.0987917045117626
-0.207722818213218 0.096999792751601
-0.203535662174856 0.0952234791657083
-0.199383584079558 0.0934627934000841
-0.195266920046503 0.0917177648399058
-0.191186007006505 0.0899884226090377
-0.187141182664471 0.0882747955695453
-0.183132785255662 0.0865769123212137
-0.179161153479016 0.0848948012010701
-0.175226626238589 0.0832284902829104
-0.171329542548834 0.0815780073768318
-0.167470241262042 0.0799433800287676
-0.163649060945681 0.0783246355200278
-0.159866339596263 0.0767218008668441
-0.156122414490178 0.0751349028199183
-0.152417621883452 0.0735639678639771
-0.148752296837098 0.0720090222173284
-0.145126772903822 0.070470091831425
-0.14154138192845 0.068947202390431
-0.137996453722066 0.0674403793107934
-0.134492315838666 0.0659496477408174
-0.131029293237382 0.0644750325602472
-0.127607708036438 0.0630165583798509
-0.124227879163983 0.0615742495410086
-0.120890122090555 0.0601481301153077
-0.117594748468864 0.0587382239041404
-0.114342065845926 0.057344554438306
-0.111132377293174 0.0559671449776193
-0.107965981098926 0.0546060185105212
-0.104843170389223 0.0532611977536961
-0.101764232802563 0.0519327051516918
-0.0987294501022078 0.0506205628765462
-0.0957390978341779 0.0493247928274154
-0.0927934449319389 0.0480454166302101
-0.0898927533587167 0.0467824556372334
-0.0870372777054502 0.045535930926825
-0.0842272648189715 0.0443058633030094
-0.0814629533937136 0.0430922732951482
-0.0787445735867603 0.0418951811575983
-0.0760723466043171 0.0407146068693732
-0.0734464843045964 0.0395505701338096
-0.0708671887795183 0.0384030903782389
-0.0683346519463108 0.0372721867536628
-0.0658490551245186 0.0361578781344338
-0.06341056861681 0.0350601831179396
-0.0610193512810483 0.0339791200242935
-0.0586755500999656 0.0329147068960284
-0.0563792997473347 0.0318669614977956
-0.0541307221453148 0.0308359013160679
-0.0519299260225827 0.0298215435588487
-0.0497770064570461 0.0288239051553838
-0.0476720444222233 0.0278430027558797
-0.0456151063112727 0.0268788527312251
-0.0436062434665998 0.0259314711727182
-0.0416454916797344 0.0250008738917975
-0.0397328706975537 0.0240870764197787
-0.0378683836915698 0.0231900940075946
-0.036052016734334 0.0223099416255414
-0.034283738232738 0.0214466339630283
-0.032563498370403 0.0206001854283326
-0.0308912285041506 0.019770610148359
-0.0292668405753007 0.0189579219684043
-0.0276902264785492 0.0181621344519258
-0.0261612574586533 0.0173832608803148
-0.0246797834784197 0.0166213142526761
-0.0232456326384484 0.0158763072856096
-0.0218586105960263 0.0151482524129988
-0.0205185000738811 0.0144371617858032
-0.0192250604121124 0.0137430472718558
-0.0179780272627168 0.013065920455664
-0.0167771123860473 0.0124057926382178
-0.0156220036530723 0.0117626748367995
-0.0145123652165435 0.0111365777848017
-0.0134478379519054 0.0105275119315462
-0.0124280401304471 0.00993548744211112
-0.0114525684128076 0.00936051419716049
-0.0105209991195063 0.00880260179277943
-0.00963288984402179 0.00826175954031457
-0.00878778135547495 0.00773799646621748
-0.00798519982619716 0.00723132131189545
-0.00722465932084989 0.00674174253356431
-0.00650566454698491 0.00626926830210815
-0.00582771379420225 0.00581390650294264
-0.00519030202019993 0.00537566473588326
-0.00459292399562848 0.00495455031501893
-0.00403507740429594 0.00455057026858948
-0.00351626576221037 0.00416373133886859
-0.00303600092324831 0.00379403998205123
-0.00259380487243384 0.00344150236814574
-0.00218921024624261 0.00310612438087111
-0.0018217587811377 0.00278791161755883
-0.00149099623356064 0.0024868693890591
-0.00119646152086282 0.00220300271965236
-0.000937666161070693 0.00193631634696566
-0.000714057765025888 0.00168681472189341
-0.000524957301686451 0.00145450200852304
-0.000369454583883738 0.00123938208406551
-0.000246240460572378 0.00104145853879087
-0.000153354747017078 0.000860734675967795
-8.78573668225288e-05 0.000697213511809041
-4.55379395618303e-05 0.000550897775420726
-2.09922566232824e-05 0.000421789908757199
-8.42065167769571e-06 0.000309892066579468
-2.83042886983753e-06 0.000215206116420264
-7.42508849392554e-07 0.000137733638551976
-1.32138673124956e-07 7.74759259611102e-05
-1.15984993420504e-08 3.44339843257241e-05
-1.81204674704517e-10 8.60853199973985e-06
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.0459131388610963 1.01664615292024
-0.0582008126897006 1.01248438895286
-0.0705696895285407 1.00832272917316
-0.0830157724732397 1.00416124303766
-0.0955349884269129 1
-0.108123187129114 0.99583906950973
-0.120776147700047 0.991678521011207
-0.133489577883902 0.987518423942407
-0.146259120859378 0.983358847733769
-0.159080354690294 0.979199861807043
-0.171948799361063 0.975041535574126
-0.184859916435333 0.970883938435904
-0.197809116302947 0.966727139781096
-0.21079175802291 0.962571208985095
-0.223803156767033 0.958416215408807
-0.23683858381827 0.954262228397498
-0.249893274183235 0.950109317279637
-0.262962426742603 0.945957551365732
-0.276041212008498 0.941806999947183
-0.289124772386405 0.937657732295116
-0.302208230058379 0.933509817659235
-0.315286687341192 0.92936332526666
-0.328355234656361 0.925218324320776
-0.341408950966008 0.921074884000076
-0.354442911799879 0.916933073457007
-0.36745218974212 0.912792961816814
-0.380431862488128 0.908654618176389
-0.393377013351132 0.904518111603119
-0.406282739321186 0.900383511133726
-0.419144151570741 0.896250885773126
-0.431956383481237 0.892120304493265
-0.444714591115144 0.887991836231979
-0.457413961182933 0.883865549891836
-0.470049711466242 0.879741514338989
-0.482617098689536 0.875619798402027
-0.495111418857852 0.871500470870823
-0.507528015013814 0.867383600495392
-0.519862277473208 0.863269255984738
-0.532109651433311 0.859157506005709
-0.544265637073469 0.855048419181853
-0.556325796995109 0.850942064092268
-0.568285756177334 0.846838509270463
-0.58014120920963 0.842737823203211
-0.591887920081307 0.838640074329405
-0.603521729193316 0.83454533103892
-0.61503855296274 0.830453661671468
-0.626434390587603 0.826365134515457
-0.637705323446786 0.822279817806853
-0.648847521605203 0.818197779728043
-0.659857242997423 0.814119088406693
-0.670730839653339 0.810043811914613
-0.681464756652212 0.805972018266621
-0.692055538056617 0.801903775419408
-0.702499825628785 0.797839151270404
-0.712794364458598 0.793778213656643
-0.722936001439489 0.789721030353632
-0.732921690584596 0.785667669074222
-0.742748491241143 0.781618197467473
-0.752413573101835 0.77757268311753
-0.76191421416671 0.773531193542493
-0.77124780541663 0.769493796193289
-0.780411848536507 0.765460558452547
-0.789403960269895 0.761431547633475
-0.798221869879017 0.757406830978734
-0.806863423181398 0.753386475659318
-0.815326579767461 0.749370548773432
-0.823609416710788 0.74535911734537
-0.831710125553124 0.741352248324402
-0.83962701570322 0.737350008583652
-0.847358511186272 0.73335246491898
-0.854903153736305 0.729359684047874
-0.862259599328168 0.725371732608333
-0.869426620972142 0.72138867715775
-0.876403105034811 0.717410584171812
-0.883188053749516 0.713437520043379
-0.88978058134088 0.709469551081385
-0.896179916256285 0.705506743509726
-0.902385397115743 0.701549163466155
-0.908396474677257 0.697596877001183
-0.914212707620889 0.693649950076971
-0.919833764272108 0.689708448566231
-0.925259418230733 0.685772438251127
-0.930489549864064 0.681841984822178
-0.935524141803596 0.67791715387716
-0.940363280218197 0.673998010920013
-0.945007150199542 0.670084621359745
-0.949456036833174 0.666177050509342
-0.953710320486962 0.662275363584679
-0.95777047769737 0.65837962570343
-0.9616370763817 0.654489901883983
-0.965310776552144 0.650606257044351
-0.968792325466607 0.646728756001093
-0.972082558195836 0.64285746346823
-0.975182392724545 0.638992444056166
-0.978092830387041 0.635133762270607
-0.980814950940207 0.631281482511489
-0.983349912879443 0.627435669071898
-0.985698948498731 0.623596386137001
-0.987863364104364 0.619763697782975
-0.989844535079141 0.615937667975931
-0.991643906014637 0.612118360570857
-0.993262985789563 0.608305839310544
-0.994703347628333 0.604500167824524
-0.995966624214534 0.600701409628011
-0.997054507689971 0.596909628120836
-0.997968744816246 0.593124886586396
-0.99871113692961 0.589347248190588
-0.99928353516244 0.585576775980766
-0.999687840363476 0.581813532884678
-0.999925998388144 0.578057581709425
-1 0.574308985140405
-0.999911876241315 0.570567805740274
-0.999663698328913 0.566834105947895
-0.999257573117537 0.563107948077302
-0.998695642991546 0.559389394316655
-0.997980081425199 0.555678506727205
-0.997113092884798 0.551975347242257
-0.996096908495904 0.548279977666139
-0.994933785963853 0.544592459673166
-0.993626005357991 0.540912854806614
-0.992175869054466 0.537241224477693
-0.990585697642188 0.533577629964518
-0.988857829893309 0.529922132411091
-0.986994618793215 0.526274792826281
-0.984998431547866 0.5226356720828
-0.982871645742273 0.519004830916193
-0.980616649391273 0.51538232992382
-0.978235837229658 0.511768229563849
-0.975731610807629 0.508162590154243
-0.973106374916855 0.504565471871756
-0.970362537727045 0.500976934750926
-0.967502507357014 0.497397038683077
-0.964528692061718 0.493825843415315
-0.961443496937269 0.490263408549534
-0.958249324160967 0.48670979354142
-0.954948569831811 0.483165057699459
-0.951543624266146 0.479629260183947
-0.948036868971995 0.476102460006003
-0.944430676996503 0.472584716026582
-0.940727410045986 0.469076086955498
-0.936929418886282 0.465576631350439
-0.933039040598355 0.462086407615989
-0.92905859902912 0.458605474002659
-0.924990402181789 0.455133888605909
-0.920836742718262 0.451671709365184
-0.916599895479632 0.448218994062939
-0.912282118044336 0.444775800323684
-0.907885648376047 0.441342185613015
-0.903412705432645 0.437918207236659
-0.89886548694155 0.434503922339515
-0.894246170055623 0.431099387904703
-0.889556909252424 0.42770466075261
-0.884799837036935 0.424319797539944
-0.87997706196039 0.420944854758789
-0.875090669366851 0.417579888735657
-0.870142719530248 0.414224955630556
-0.865135248440587 0.410880111436045
-0.860070266054458 0.407545411976304
-0.854949757120915 0.404220912906203
-0.849775679540985 0.400906669710368
-0.844549965232173 0.397602737702263
-0.839274518591386 0.394309172023256
-0.833951217391204 0.391026027641711
-0.828581911348375 0.38775335935206
-0.82316842305073 0.384491221773896
-0.817712546620469 0.381239669351056
-0.812216048671228 0.377998756350718
-0.806680667064162 0.374768536862488
-0.801108111889387 0.371549064797505
-0.795500064312267 0.368340393887535
-0.789858177575276 0.365142577684078
-0.784184075928223 0.361955669557473
-0.778479355653753 0.358779722696008
-0.772745584079511 0.35561479010503
-0.76698430061902 0.352460924606062
-0.761197015859774 0.349318178835924
-0.755385212621709 0.34618660524585
-0.749550345118058 0.343066256100614
-0.743693840025499 0.33995718347766
-0.737817095712699 0.336859439266229
-0.731921483317792 0.333773075166498
-0.726008346044883 0.330698142688711
-0.72007900025001 0.327634693152324
-0.714134734797234 0.324582777685149
-0.708176812152161 0.321542447222496
-0.70220646779764 0.318513752506327
-0.696224911325318 0.315496744084407
-0.690233325906477 0.312491472309461
-0.6842328693836 0.309497987338335
-0.678224673792835 0.306516339131158
-0.672209846456843 0.303546577450507
-0.666189469553718 0.300588751860576
-0.660164601204735 0.297642911726352
-0.654136275088555 0.294709106212791
-0.648105501523676 0.291787384283991
-0.642073267125817 0.288877794702383
-0.636040535881555 0.285980386027914
-0.630008248843331 0.283095206617235
-0.623977325195469 0.280222304622894
-0.617948661985881 0.277361727992536
-0.611923135182833 0.2745135244681
-0.605901599438737 0.271677741585021
-0.599884889132665 0.26885442667144
-0.593873818166414 0.266043626847411
-0.587869180991293 0.263245389024116
-0.581871752433496 0.260459759903084
-0.575882288706848 0.257686785975406
-0.56990152726452 0.254926513520965
-0.563930187794602 0.252178988607661
-0.557968972094785 0.249444257090642
-0.552018565050044 0.24672236461154
-0.546079634529495 0.244013356597707
-0.54015283234382 0.241317278261458
-0.534238794162674 0.238634174599318
-0.528338140454345 0.235964090391269
-0.522451476417826 0.233307070200003
-0.516579392900057 0.230663158370179
-0.51072246634554 0.228032399027682
-0.50488125969262 0.225414836078886
-0.499056322335265 0.222810513209925
-0.493248190997132 0.220219473885958
-0.487457389705657 0.217641761350449
-0.481684430641076 0.215077418624441
-0.475929814120399 0.212526488505842
-0.47019402942291 0.209989013568707
-0.464477554783929 0.20746503616253
-0.458780858193926 0.204954598411536
-0.453104397399902 0.202457742213978
-0.447448620678238 0.199974509241439
-0.441813966841096 0.197504940938135
-0.436200865983568 0.195049078520224
-0.43060973949378 0.192606962975116
-0.42504100077332 0.190178635060795
-0.41949505524995 0.187764135305131
-0.413972301071019 0.185363504005209
-0.408473129117263 0.182976781226654
-0.402997923668003 0.180604006802964
-0.397547062415813 0.178245220334844
-0.392120917104156 0.175900461189544
-0.386719853539599 0.173569768500205
-0.381344232200493 0.171253181165204
-0.375994408248752 0.168950737847503
-0.370670732109334 0.166662476974008
-0.365373549478868 0.164388436734925
-0.360103201874323 0.162128655083123
-0.354860026638985 0.159883169733498
-0.349644357462231 0.157652018162351
-0.344456524378749 0.155435237606754
-0.339296854259198 0.153232865063932
-0.334165670803667 0.151044937290649
-0.32906329500239 0.148871490802588
-0.323990045121856 0.146712561873747
-0.318946237136072 0.144568186535829
-0.313932184705053 0.142438400577646
-0.308948199575722 0.140323239544517
-0.303994591552226 0.138222738737676
-0.299071668866369 0.136136933213686
-0.294179738139219 0.134065857783849
-0.289319104721841 0.132009547013628
-0.28449007264584 0.129968035222069
-0.279692944933724 0.127941356481229
-0.274928023540649 0.125929544615608
-0.270195609634558 0.123932633201582
-0.265496003526871 0.121950655566844
-0.260829504922619 0.11998364478985
-0.256196412840849 0.118031633699262
-0.251597025834743 0.116094654873406
-0.247031641899244 0.114172740639722
-0.242500558662128 0.11226592307423
-0.238004073280064 0.110374234000991
-0.233542482600464 0.108497704991578
-0.229116083044951 0.106636367364548
-0.224725170742379 0.10479025218492
-0.220370041399449 0.102959390263656
-0.216050990405171 0.101143812157146
-0.211768312689457 0.0993435481666995
-0.207522302799222 0.0975586283380397
-0.203313254744225 0.0957890824608011
-0.199141462045719 0.0940349400680328
-0.195007217569236 0.0922962304357058
-0.190910813545742 0.0905729825822241
-0.186852541391543 0.0888652252679401
-0.182832691703259 0.0871729869946755
-0.178851554065136 0.0854962960052449
-0.174909417017799 0.0838351802829846
-0.171006567852719 0.0821896675512856
-0.1671432925558 0.080559785273131
-0.163319875589776 0.0789455606506375
-0.159536599812639 0.0773470206246013
-0.155793746248344 0.075764191874049
-0.152091593981469 0.0741971008157916
-0.148430419915568 0.0726457736039845
-0.144810498645009 0.0711102361296898
-0.141232102202002 0.0695905140204454
-0.137695499905992 0.0680866326398366
-0.134200958099799 0.0665986170870728
-0.130748739977614 0.0651264921965689
-0.127339105310748 0.0636702825375307
-0.123972310255208 0.062230012413545
-0.120648607067462 0.0608057058621732
-0.117368243892643 0.0593973866545515
-0.114131464470561 0.0580050782949929
-0.110938507905517 0.0566288040205954
-0.107789608363808 0.0552685868008548
-0.104684994825665 0.0539244493372798
-0.101624890774464 0.0525964140630148
-0.0986095139325507 0.0512845031424644
-0.0956390759427412 0.0499887384709244
-0.0927137820888161 0.0487091416742149
-0.0898338309700739 0.0474457341083214
-0.0869994142073242 0.0461985368590362
-0.0842107161111927 0.0449675707416085
-0.081467913374961 0.0437528563003956
-0.0787711747368982 0.0425544138085202
-0.0761206606607456 0.0413722632675331
-0.073516522992876 0.0402064244070781
-0.0709589046311535 0.0390569166845633
-0.068447939177186 0.0379237592848363
-0.0659837505942227 0.0368069711198642
-0.0635664528543705 0.0357065708284176
-0.0611961495857951 0.0346225767757599
-0.0588729337144823 0.0335550070533402
-0.0565968871001958 0.0325038794784923
-0.0543680801716757 0.0314692115941365
-0.0521865715499895 0.0304510206684869
-0.0500524076748995 0.029449323694764
-0.0479656224132248 0.02846413739091
-0.0459262366726339 0.0274954781993104
-0.0439342579909297 0.0265433622865195
-0.0419896801323047 0.0256078055429906
-0.0400924826521665 0.0246888235828107
-0.0382426304694044 0.0237864317434401
-0.0364400734004827 0.0229006450854561
-0.0346847457014981 0.0220314783923017
-0.0329765655663495 0.0211789461700394
-0.0313154346345729 0.0203430626471084
-0.029701237452809 0.0195238417740872
-0.0281338409512754 0.0187212972234618
-0.0266130938774373 0.0179354423893958
-0.0251388262569531 0.0171662903875082
-0.023710848825113 0.0164138540546542
-0.0223289525082646 0.0156781459487105
-0.0209929079024161 0.0149591783483664
-0.0197024648379211 0.014256963252918
-0.0184573519832928 0.013571512382069
-0.0172572765849472 0.0129028371757342
-0.0161019243018113 0.0122509487938491
-0.0149909592354084 0.0116158581161833
-0.0139240241180588 0.0109975757421594
-0.0129007407565022 0.0103961119906754
-0.0119207106931233 0.00981147689993315
-0.0109835161695974 0.00924368022727045
-0.0100887213497702 0.00869273144899815
-0.00923587386480364 0.00815863976024259
-0.00842450662854523 0.007641414074791
-0.00765413995720498 0.00714106302494413
-0.006924283931817 0.00665759496137092
-0.00623444100384421 0.00619101795296993
-0.00558410877383191 0.00574133978673443
-0.0049727829038899 0.00530856796762221
-0.00439996007984857 0.00489270971843085
-0.00386514092502008 0.00449377197967666
-0.00336783273556885 0.00411176140947912
-0.00290755181647804 0.00374668438344971
-0.00248382513315101 0.00339854699458534
-0.00209619074387952 0.00306735505316692
-0.00174419625087914 0.00275311408666242
-0.0014273938787637 0.00245582933963425
-0.00114533003111288 0.00217550577365194
-0.000897525578133429 0.00191214806720944
-0.000683440907432667 0.00166576061564703
-0.000502415915079816 0.00143634753107774
-0.00035357007330274 0.00122391264231883
-0.000235642010186936 0.00102845949482812
-0.000146748553207775 0.000849991350644295
-8.40703713945933e-05 0.000688511188333014
-4.35743787744397e-05 0.000544021702936853
-2.00869574619953e-05 0.00041652530593072
-8.05751008473201e-06 0.000306024125180811
-2.70837716286865e-06 0.000212520004910105
-7.10494783829246e-07 0.000136014505666701
-1.26442047239456e-07 7.65089042985941e-05
-1.10985246280079e-08 3.40041939313966e-05
-1.73393990589136e-10 8.50108395284087e-06
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.551885247683381
-0.024 0.551885247683381
-0.048 0.551885247683381
-0.072 0.551885247683381
-0.096 0.551885247683381
-0.12 0.551885247683381
-0.144 0.551885247683381
-0.168 0.551885247683381
-0.192 0.551885247683381
-0.216 0.551885247683381
-0.24 0.551885247683381
-0.264 0.551885247683381
-0.288 0.551885247683381
-0.312 0.551885247683381
-0.336 0.551885247683381
-0.36 0.551885247683381
-0.384 0.551885247683381
-0.408 0.551885247683381
-0.432 0.551885247683381
-0.456 0.551885247683381
-0.48 0.551885247683381
-0.504 0.551885247683381
-0.528 0.551885247683381
-0.552 0.551885247683381
-0.576 0.551885247683381
-0.6 0.551885247683381
-0.624 0.551885247683381
-0.648 0.551885247683381
-0.672 0.551885247683381
-0.696 0.551885247683381
-0.72 0.551885247683381
-0.744 0.551885247683381
-0.768 0.551885247683381
-0.792 0.551885247683381
-0.816 0.551885247683381
-0.84 0.551885247683381
-0.864 0.551885247683381
-0.888 0.551885247683381
-0.912 0.551885247683381
-0.936 0.551885247683381
-0.96 0.551885247683381
-0.984 0.551885247683381
-1.008 0.551885247683381
-1.032 0.551885247683381
-1.056 0.551885247683381
-1.08 0.551885247683381
-1.104 0.551885247683381
-1.128 0.551885247683381
-1.152 0.551885247683381
-1.176 0.551885247683381
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0760563088910203
0.024 0.0760563088910203
0.048 0.0760563088910203
0.072 0.0760563088910203
0.096 0.0760563088910203
0.12 0.0760563088910203
0.144 0.0760563088910203
0.168 0.0760563088910203
0.192 0.0760563088910203
0.216 0.0760563088910203
0.24 0.0760563088910203
0.264 0.0760563088910203
0.288 0.0760563088910203
0.312 0.0760563088910203
0.336 0.0760563088910203
0.36 0.0760563088910203
0.384 0.0760563088910203
0.408 0.0760563088910203
0.432 0.0760563088910203
0.456 0.0760563088910203
0.48 0.0760563088910203
0.504 0.0760563088910203
0.528 0.0760563088910203
0.552 0.0760563088910203
0.576 0.0760563088910203
0.6 0.0760563088910203
0.624 0.0760563088910203
0.648 0.0760563088910203
0.672 0.0760563088910203
0.696 0.0760563088910203
0.72 0.0760563088910203
0.744 0.0760563088910203
0.768 0.0760563088910203
0.792 0.0760563088910203
0.816 0.0760563088910203
0.84 0.0760563088910203
0.864 0.0760563088910203
0.888 0.0760563088910203
0.912 0.0760563088910203
0.936 0.0760563088910203
0.96 0.0760563088910203
0.984 0.0760563088910203
1.008 0.0760563088910203
1.032 0.0760563088910203
1.056 0.0760563088910203
1.08 0.0760563088910203
1.104 0.0760563088910203
1.128 0.0760563088910203
1.152 0.0760563088910203
1.176 0.0760563088910203
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={$y^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.546493955310587 96.3111451500542
0.537171561581086 90.7375553312872
0.527597802947022 85.3293473422545
0.517747338228984 80.0866114438981
0.507590733657217 75.0094351354869
0.497093755299229 70.0979031531701
0.486216536836107 65.3520974685506
0.47491260364767 60.7720972873249
0.463127724630052 56.3579790479585
0.450798567582644 52.1098164204081
0.437851129899205 48.0276803048973
0.424198928399418 44.1116388307283
0.40974095035017 40.3617573551474
0.394359413397733 36.7780984622534
0.377917476248728 33.3607219619525
0.360257211743118 30.1096848889615
0.341198496324014 27.0250415018569
0.320540064088304 24.1068432821656
0.29806510373369 21.3551389335076
0.273555700020048 18.7699743807845
0.246823760164165 16.3513927694126
0.217771079129393 14.0994344646006
0.186497277639562 12.0141370506777
0.153475234393896 10.0955353304677
0.11978760363093 8.34366132470343
0.0873136961386083 6.75854427149791
0.0585468010402194 5.34021062585266
0.0357051793991314 4.08868405922025
0.0196076824149266 3.0039854591013
0.00950974842541092 2.08613292870585
0.00390004261323153 1.33514178664251
0.00123403052925438 0.751024566670866
0.000243724503438873 0.333791017482765
1.52314352770797e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.696356099495931 96.3111451500542
0.685306609920237 90.7375553312872
0.673872274731104 85.3293473422545
0.662021383310899 80.0866114438981
0.649717019076302 75.0094351354869
0.636916136960706 70.0979031531701
0.623568480956085 65.3520974685506
0.609615312894021 60.7720972873249
0.59498792165585 56.3579790479585
0.579605876615798 52.1098164204081
0.563374996534042 48.0276803048973
0.546185007100766 44.1116388307283
0.527906899253745 40.3617573551474
0.508390042607915 36.7780984622534
0.487459248166294 33.3607219619525
0.464912172754032 30.1096848889615
0.440517920512037 27.0250415018569
0.414018436286762 24.1068432821656
0.385135766551621 21.3551389335076
0.353590708209162 18.7699743807845
0.31914269891344 16.3513927694126
0.281667234693239 14.0994344646006
0.241295019446325 12.0141370506777
0.198638277204205 10.0955353304677
0.155096403346059 8.34366132470343
0.113098750906333 6.75854427149791
0.075871686561389 5.34021062585266
0.0462922327808034 4.08868405922025
0.025432051260687 3.0039854591013
0.0123385873323761 2.08613292870585
0.00506135210885179 1.33514178664251
0.00160172563840626 0.751024566670866
0.000316372718697482 0.333791017482765
1.9772394052917e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.759001393397597 96.3111451500542
0.747472364485659 90.7375553312872
0.735483643892487 85.3293473422545
0.723000932432917 80.0866114438981
0.709984275895806 75.0094351354869
0.696387047335924 70.0979031531701
0.682154752488917 65.3520974685506
0.667223628242253 60.7720972873249
0.651518999793745 56.3579790479585
0.634953358445419 52.1098164204081
0.617424128348457 48.0276803048973
0.598811094612041 44.1116388307283
0.578973506435958 40.3617573551474
0.557746916828014 36.7780984622534
0.534939972569631 33.3607219619525
0.510331586619439 30.1096848889615
0.483669431235227 27.0250415018569
0.454671500882637 24.1068432821656
0.423034114808733 21.3551389335076
0.388452407377198 18.7699743807845
0.350664101624267 16.3513927694126
0.309534416293342 14.0994344646006
0.265208659469145 12.0141370506777
0.218360477584685 10.0955353304677
0.170527409074419 8.34366132470343
0.124378127625226 6.75854427149791
0.0834583630882827 5.34021062585266
0.0509334940880635 4.08868405922025
0.027987956879154 3.0039854591013
0.01358095539845 2.08613292870585
0.00557166244910573 1.33514178664251
0.0017633578461265 0.751024566670866
0.000348313860221977 0.333791017482765
2.17690945092869e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.782205892766354 96.3111451500542
0.770547582437119 90.7375553312872
0.758396251993069 85.3293473422545
0.745716702475647 80.0866114438981
0.732467928368676 75.0094351354869
0.718602065295192 70.0979031531701
0.704063154291019 65.3520974685506
0.68878569345043 60.7720972873249
0.672692940319764 56.3579790479585
0.655694927775652 52.1098164204081
0.637686159760886 48.0276803048973
0.6185429606727 44.1116388307283
0.598120491808949 40.3617573551474
0.576249500961059 36.7780984622534
0.55273302506198 33.3607219619525
0.52734349448997 30.1096848889615
0.499821206038753 27.0250415018569
0.469875970720088 24.1068432821656
0.437195409201735 21.3551389335076
0.401466131585863 18.7699743807845
0.362418927427142 16.3513927694126
0.319916371514189 14.0994344646006
0.274110230748213 12.0141370506777
0.225697558578576 10.0955353304677
0.176266972892294 8.34366132470343
0.128574761040821 6.75854427149791
0.0862833322721231 5.34021062585266
0.0526636746406365 4.08868405922025
0.0289419112319138 3.0039854591013
0.0140451463500139 2.08613292870585
0.00576248627232062 1.33514178664251
0.00182383091138506 0.751024566670866
0.000360268165267164 0.333791017482765
2.25165005307034e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.776077897501743 96.3111451500542
0.764563323011346 90.7375553312872
0.752552737673614 85.3293473422545
0.740011314405342 80.0866114438981
0.726898484499471 75.0094351354869
0.713166894971665 70.0979031531701
0.698761183882095 65.3520974685506
0.683616545997928 60.7720972873249
0.667657051694061 56.3579790479585
0.650793683601156 52.1098164204081
0.632922057040048 48.0276803048973
0.613919799903208 44.1116388307283
0.593643604821044 40.3617573551474
0.571926020950839 36.7780984622534
0.548572202943583 33.3607219619525
0.523357063452094 30.1096848889615
0.496023786479168 27.0250415018569
0.466285491881323 24.1068432821656
0.433833488264193 21.3551389335076
0.398358289391594 18.7699743807845
0.359594405359575 16.3513927694126
0.317407129298595 14.0994344646006
0.271948431812959 12.0141370506777
0.22391058197094 10.0955353304677
0.174869119413223 8.34366132470343
0.127556434771066 6.75854427149791
0.085602838551184 5.34021062585266
0.052250944723192 4.08868405922025
0.0287166580058517 3.0039854591013
0.0139365109633041 2.08613292870585
0.00571812796782159 1.33514178664251
0.00180983706707666 0.751024566670866
0.000357509293552627 0.333791017482765
2.23442425734472e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.751768802032278 96.3111451500542
0.740580802602773 90.7375553312872
0.728912059923497 85.3293473422545
0.716728898134579 80.0866114438981
0.703992096403646 75.0094351354869
0.690655882545932 70.0979031531701
0.676666750863098 65.3520974685506
0.661962078326992 60.7720972873249
0.646468502802786 56.3579790479585
0.630100029921357 52.1098164204081
0.612755835479216 48.0276803048973
0.594317740875752 44.1116388307283
0.57464737386245 40.3617573551474
0.553583080837821 36.7780984622534
0.530936800875295 33.3607219619525
0.506491333890853 30.1096848889615
0.479998927489457 27.0250415018569
0.451182912368835 24.1068432821656
0.419745704547798 21.3551389335076
0.385389136379465 18.7699743807845
0.347857744709141 16.3513927694126
0.307022605106052 14.0994344646006
0.263031884824712 12.0141370506777
0.216555749926418 10.0955353304677
0.169117552717863 8.34366132470343
0.123358017695416 6.75854427149791
0.0827850741875721 5.34021062585266
0.050531763573442 4.08868405922025
0.027772473220758 3.0039854591013
0.0134786200579246 2.08613292870585
0.00553036951483037 1.33514178664251
0.00175043556805793 0.751024566670866
0.000345778485832846 0.333791017482765
2.16111734902183e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.726149154496135 96.3111451500542
0.715267844738275 90.7375553312872
0.703925219414643 85.3293473422545
0.692088784535474 80.0866114438981
0.67972070464088 75.0094351354869
0.666776835166201 70.0979031531701
0.653205585810998 65.3520974685506
0.638946590513112 60.7720972873249
0.6239291488357 56.3579790479585
0.608070407170706 52.1098164204081
0.591273247762085 48.0276803048973
0.573423864527133 44.1116388307283
0.554389037555144 40.3617573551474
0.53401317078922 36.7780984622534
0.512115295465747 33.3607219619525
0.488486456352883 30.1096848889615
0.462888370958128 27.0250415018569
0.435055027229569 24.1068432821656
0.40470041302007 21.3551389335076
0.371538114262553 18.7699743807845
0.335323007618128 16.3513927694126
0.2959319702341 14.0994344646006
0.253508787987625 12.0141370506777
0.208699852815166 10.0955353304677
0.162972876146256 8.34366132470343
0.118871079265804 6.75854427149791
0.0797722033446362 5.34021062585266
0.0486925044541952 4.08868405922025
0.0267617832245281 3.0039854591013
0.0129882497982655 2.08613292870585
0.00532922410202157 1.33514178664251
0.00168678448806731 0.751024566670866
0.000333206803584989 0.333791017482765
2.08255063740092e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.705173297168196 96.3111451500542
0.694513916465286 90.7375553312872
0.683411224225976 85.3293473422545
0.671833680749373 80.0866114438981
0.659744571902891 75.0094351354869
0.647101074102001 70.0979031531701
0.633853156050087 65.3520974685506
0.619942293967511 60.7720972873249
0.605299966122663 56.3579790479585
0.589845896449194 52.1098164204081
0.573486016264568 48.0276803048973
0.556110124164133 44.1116388307283
0.537589255715351 40.3617573551474
0.517772825875539 36.7780984622534
0.496485740448359 33.3607219619525
0.473525880667431 30.1096848889615
0.448662822561823 27.0250415018569
0.421639402891096 24.1068432821656
0.392179221012364 21.3551389335076
0.360005626165848 18.7699743807845
0.324882080949128 16.3513927694126
0.286690268441198 14.0994344646006
0.245570298001549 12.0141370506777
0.20214872622807 10.0955353304677
0.157846861807997 8.34366132470343
0.115126584856639 6.75854427149791
0.0772569359683704 5.34021062585266
0.0471564884884608 4.08868405922025
0.0259174830347157 3.0039854591013
0.0125785184533768 2.08613292870585
0.00516113038363931 1.33514178664251
0.00163358733180958 0.751024566670866
0.000322699312875886 0.333791017482765
2.01688244564837e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.690210394208029 96.3111451500542
0.67967794468843 90.7375553312872
0.668717046333273 85.3293473422545
0.657296831768292 80.0866114438981
0.645381380310365 75.0094351354869
0.632928807403117 70.0979031531701
0.619890195144571 65.3520974685506
0.606208341478043 60.7720972873249
0.591816294595433 56.3579790479585
0.576635643365985 52.1098164204081
0.560574533551187 48.0276803048973
0.543525390702507 44.1116388307283
0.52536236118627 40.3617573551474
0.505938533112464 36.7780984622534
0.485083128882253 33.3607219619525
0.4625990639097 30.1096848889615
0.438261712148196 27.0250415018569
0.411820450553415 24.1068432821656
0.383005995116019 21.3551389335076
0.351548939435387 18.7699743807845
0.317219138960285 16.3513927694126
0.27990189766219 14.0994344646006
0.239734700248013 12.0141370506777
0.197329557164632 10.0955353304677
0.154073602373184 8.34366132470343
0.1123686864243 6.75854427149791
0.0754034927962032 5.34021062585266
0.0460241988625815 4.08868405922025
0.0252949233236509 3.0039854591013
0.0122763382607386 2.08613292870585
0.00503714524675118 1.33514178664251
0.00159434674049933 0.751024566670866
0.00031494825974379 0.333791017482765
1.96844034509761e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.681369799847061 96.3111451500542
0.670871462187534 90.7375553312872
0.659955951116319 85.3293473422545
0.648592789869318 80.0866114438981
0.636746523277807 75.0094351354869
0.624375823335368 70.0979031531701
0.611432438710286 65.3520974685506
0.597859966402097 60.7720972873249
0.583592412494294 56.3579790479585
0.568552513571992 52.1098164204081
0.552649788980583 48.0276803048973
0.535778305463624 44.1116388307283
0.517814165460946 40.3617573551474
0.498612780252488 36.7780984622534
0.478006116687768 33.3607219619525
0.455800306124482 30.1096848889615
0.431774442715438 27.0250415018569
0.405682117939315 24.1068432821656
0.377258654732948 21.3551389335076
0.346239363417738 18.7699743807845
0.31239830326569 16.3513927694126
0.275623242365356 14.0994344646006
0.236050164382985 12.0141370506777
0.194281969306869 10.0955353304677
0.151684109762298 8.34366132470343
0.11062014319039 6.75854427149791
0.0742272991912435 5.34021062585266
0.0453051665120158 4.08868405922025
0.0248994064673728 3.0039854591013
0.012084309240622 2.08613292870585
0.00495834368589416 1.33514178664251
0.00156940468887241 0.751024566670866
0.000310021398596462 0.333791017482765
1.93764842720035e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.678341097413342 96.3111451500542
0.667789715721371 90.7375553312872
0.6568288909869 85.3293473422545
0.645428272966384 80.0866114438981
0.633552564349047 75.0094351354869
0.621160634588108 70.0979031531701
0.60820447911763 65.3520974685506
0.594628002626843 60.7720972873249
0.580365593390837 56.3579790479585
0.565340460778432 52.1098164204081
0.549462706175357 48.0276803048973
0.53262710939386 44.1116388307283
0.514710641660805 40.3617573551474
0.495569766375696 36.7780984622534
0.475037714895452 33.3607219619525
0.452922123521792 30.1096848889615
0.429003852399573 27.0250415018569
0.403038521685614 24.1068432821656
0.374763704901383 21.3551389335076
0.343917059889261 18.7699743807845
0.310274805174455 16.3513927694126
0.273726108653727 14.0994344646006
0.234406547729145 12.0141370506777
0.192915084388089 10.0955353304677
0.150607333352295 8.34366132470343
0.109829139298526 6.75854427149791
0.0736936352843749 5.34021062585266
0.0449782519830505 4.08868405922025
0.024719347349867 3.0039854591013
0.0119968235231349 2.08613292870585
0.00492242943585831 1.33514178664251
0.00155803539592953 0.751024566670866
0.000307775481867525 0.333791017482765
1.92361178384193e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.680749512232997 96.3111451500542
0.670063408158123 90.7375553312872
0.658972231076002 85.3293473422545
0.647445512664984 80.0866114438981
0.635447828328415 75.0094351354869
0.622937911982808 70.0979031531701
0.609867616348209 65.3520974685506
0.596180697776323 60.7720972873249
0.581811392301877 56.3579790479585
0.566682755438928 52.1098164204081
0.550704735663699 48.0276803048973
0.533771964131215 44.1116388307283
0.515761271474077 40.3617573551474
0.496528993488227 36.7780984622534
0.475908252833787 33.3607219619525
0.453706603779041 30.1096848889615
0.42970486078958 27.0250415018569
0.403658647584007 24.1068432821656
0.375305607072145 21.3551389335076
0.34438355455271 18.7699743807845
0.310668983162715 16.3513927694126
0.274051491346333 14.0994344646006
0.234667292370406 12.0141370506777
0.193116247230759 10.0955353304677
0.150755175344179 8.34366132470343
0.109931377716161 6.75854427149791
0.073759362965538 5.34021062585266
0.0450171479721332 4.08868405922025
0.0247403049945106 3.0039854591013
0.0120068809349421 2.08613292870585
0.00492653307198419 1.33514178664251
0.00155933127893767 0.751024566670866
0.000308031304751686 0.333791017482765
1.92521063902365e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.688213015596225 96.3111451500542
0.67731571720394 90.7375553312872
0.666014587894758 85.3293473422545
0.654278815757037 80.0866114438981
0.642072585849314 75.0094351354869
0.629354189204115 70.0979031531701
0.61607497622208 65.3520974685506
0.602178133778803 60.7720972873249
0.58759725206249 56.3579790479585
0.572254653952667 52.1098164204081
0.556059456231954 48.0276803048973
0.53890534563339 44.1116388307283
0.520668080255166 40.3617573551474
0.501202779359435 36.7780984622534
0.480341189782723 33.3607219619525
0.457889319930292 30.1096848889615
0.433626268250152 27.0250415018569
0.407305795938357 24.1068432821656
0.378663606870654 21.3551389335076
0.347435659520119 18.7699743807845
0.313396992292772 16.3513927694126
0.276436753658368 14.0994344646006
0.236692773732309 12.0141370506777
0.194770302611247 10.0955353304677
0.152037590501597 8.34366132470343
0.110861131151469 6.75854427149791
0.0743803686948151 5.34021062585266
0.045394938475509 4.08868405922025
0.0249474961026719 3.0039854591013
0.0121073118504184 2.08613292870585
0.00496771460970394 1.33514178664251
0.00157236220301224 0.751024566670866
0.000310605181890422 0.333791017482765
1.94129713357514e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p500_Fs_0_1_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-17.8722807679518, xmax=17.8722807679518,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.0442206887046331 1.1720836690244
0.04527902258003 1.16728560278819
0.0463842483481487 1.16248765666917
0.0475384764518848 1.15768991074324
0.0487438889583632 1.15289244508297
0.0500027400381064 1.14809533975622
0.0513173572837323 1.14329867482487
0.0526901419582453 1.13850253034344
0.0541235702457505 1.13370698635775
0.055620193256059 1.12891212290363
0.0571826381421916 1.1241180200055
0.0588136078784456 1.11932475767515
0.0605158822089844 1.11453241591029
0.0622923171011419 1.10974107469329
0.0641458455983476 1.10495081398982
0.0660794769239298 1.10016171374751
0.0680962971933001 1.09537385389463
0.0701994681512666 1.09058731433874
0.0723922276675961 1.08580217496536
0.0746778880777204 1.08101851563667
0.0770598365003079 1.07623641619011
0.0795415327327356 1.07145595643712
0.0821265093284483 1.06667721616175
0.0848183690127278 1.06190027511936
0.0876207845207698 1.05712521303529
0.0905374954969305 1.05235210960351
0.0935723080458251 1.04758104448531
0.0967290910563747 1.04281209730795
0.100011775463632 1.03804534766335
0.103424349926306 1.03328087510675
0.106970859771618 1.0285187591554
0.110655402032432 1.0237590792872
0.114482123979247 1.0190019149394
0.118455217456187 1.01424734550727
0.122578917065859 1.00949545034277
0.126857493676837 1.00474630875322
0.131295252227703 1
0.13589652439778 0.995256603297198
0.14066566595995 0.990516197810306
0.145607048626698 0.985778862654892
0.15072505695968 0.981044676895281
0.15602407924639 0.976313719543239
0.161508503952788 0.971586069556646
0.167182709685113 0.966861805838189
0.173051061171193 0.962141007234035
0.179117898217205 0.957423752532522
0.18538753126774 0.95271012046284
0.191864229368974 0.948000189693719
0.198552215260262 0.943294038832118
0.20545565232875 0.938591746421908
0.212578639362128 0.933893390942565
0.219925196533467 0.929199050807858
0.227499259729348 0.924508804364544
0.235304665606596 0.919822729891055
0.243345145695714 0.915140905596197
0.251624310477962 0.910463409617839
0.260145643371987 0.905790320021615
0.268912483934123 0.901121714799616
0.277928021729664 0.896457671869093
0.287195278855988 0.891798269071151
0.296717103811721 0.887143584169455
0.306496153378986 0.88249369484893
0.316534886744389 0.877848678714464
0.32683554679185 0.873208613289614
0.337400154570916 0.86857357601531
0.348230490261866 0.863943644248566
0.359328088198912 0.859318895261186
0.370694217646479 0.854699406238475
0.382329878517849 0.850085254277953
0.394235782057585 0.845476516388063
0.406412347569973 0.840873269486894
0.418859683232675 0.836275590400888
0.431577583948141 0.831683555863566
0.444565512512634 0.82709724251424
0.457822598793622 0.822516726896739
0.4713476214395 0.817942085458133
0.48513900865184 0.813373394547449
0.499194820552179 0.808810730414406
0.513512751770752 0.804254169208136
0.528090114705738 0.799703786975917
0.54292384397229 0.795159659661901
0.558010480798512 0.790621863105849
0.573346179657383 0.786090473041864
0.588926693753329 0.781565565097125
0.604747383966665 0.77704721479063
0.620803205703504 0.77253549753193
0.637088720238343 0.768030488619874
0.653598083004609 0.763532263241351
0.670325057407916 0.759040896470036
0.687263004634695 0.754556463265136
0.7044049000411 0.750079038470139
0.721743324524912 0.745608696811566
0.739270483490105 0.741145512897722
0.756978199791639 0.736689561217454
0.774857935286875 0.732240916138904
0.792900785335083 0.727799651908271
0.811097502876317 0.723365842648568
0.829438494438511 0.71893956235839
0.847913846678422 0.714520884910674
0.866513323819365 0.710109884051472
0.885226396511262 0.705706633398713
0.904042240567494 0.701311206440979
0.922949768029822 0.696923676536279
0.941937627071286 0.692544116910822
0.960994235066032 0.688172600657796
0.980107779485425 0.683809200736147
0.999266252772229 0.679453989969365
1.01845745404423 0.675107041044266
1.03766902554814 0.670768426509776
1.05688845495909 0.666438218775725
1.076103113172 0.662116490111639
1.09530025695524 0.657803312645528
1.11446706779568 0.653498758362687
1.13359065473224 0.649202899104493
1.15265809400883 0.644915806567208
1.1716564318024 0.640637552300779
1.19057272440894 0.636368207707646
1.20939404063178 0.63210784404155
1.22810750219986 0.627856532406344
1.24670028562831 0.623614343754806
1.26515966262861 0.619381348887454
1.28347300117321 0.615157618451367
1.30162780567077 0.610943222939003
1.31961171701929 0.606738232687023
1.33741255228371 0.602542717875119
1.35501830352836 0.598356748524841
1.37241717677263 0.594180394498429
1.38959758947787 0.590013725497647
1.40654820851053 0.585856811062619
1.42325794623781 0.58170972057067
1.43971599728228 0.577572523235165
1.45591183289831 0.57344528810436
1.47183523653805 0.569328084060241
1.48747629649312 0.565220979817382
1.50282544001489 0.561124043921794
1.51787342416473 0.557037344749782
1.53261136840341 0.552960950506805
1.54703074354424 0.548894929226336
1.56112340268278 0.544839348768726
1.5748815682178 0.540794276820075
1.58829786115241 0.536759780891098
1.60136528629001 0.532735928316002
1.6140772597961 0.528722786251358
1.62642759249744 0.524720421674986
1.63841051576562 0.52072890138483
1.65002066294911 0.51674829199785
1.66125309349782 0.512778659948905
1.67210327267268 0.508820071489649
1.68256709402669 0.504872592687421
1.69264085743365 0.500936289424143
1.70232128988666 0.497011227395223
1.71160552202024 0.493097472108457
1.72049110733497 0.489195088882936
1.72897599724665 0.485304142847954
1.73705855883443 0.481424698941925
1.74473754853614 0.477556821911295
1.75201212858736 0.473700576309463
1.75888183946185 0.469856026495706
1.76534661500769 0.466023236634101
1.7714067538727 0.462202270692456
1.77706293341601 0.458393192441243
1.78231618032184 0.454596065452532
1.78716788341889 0.450810953098931
1.79161976338284 0.44703791855253
1.79567388478411 0.443277024783844
1.79933262522287 0.439528334560761
1.80259868637825 0.4357919104475
1.8054750627947 0.43206781480356
1.80796505223574 0.428356109782685
1.81007222412191 0.424656857331823
1.81180042934713 0.420970119190094
1.81315376841082 0.417295956887758
1.81413660069937 0.413634431745189
1.81475351272589 0.409985604871854
1.81500932704275 0.406349537165286
1.81490907043178 0.402726289310078
1.81445798259281 0.39911592177686
1.81366148450306 0.395518494821296
1.81252518698003 0.391934068483078
1.81105485944057 0.38836270258492
1.80925643819367 0.384804456731564
1.80713599551846 0.381259390308783
1.80469974811079 0.377727562482391
1.80195402655954 0.374209032197253
1.79890528370319 0.370703858176305
1.79556006491818 0.36721209891957
1.7919250165907 0.363733812703186
1.7880068569058 0.360269057578431
1.78381238450706 0.356817891370751
1.77934844983365 0.353380371678801
1.7746219640954 0.349956555873481
1.76963987146728 0.346546501096976
1.76440915815624 0.343150264261808
1.75893682541082 0.33976790204988
1.75322989878539 0.336399470911533
1.74729540203108 0.333045027064606
1.74114036670106 0.329704626493493
1.7347718067683 0.326378324948211
1.72819672853461 0.323066177943472
1.72142210608052 0.319768240757752
1.7144548914817 0.316484568432371
1.70730199122997 0.313215215770574
1.69997027668509 0.309960237336616
1.69246656137636 0.306719687454852
1.68479761175417 0.30349362020883
1.67697012522558 0.300282089440388
1.66899074127221 0.297085148748756
1.66086602037226 0.293902851489661
1.65260245535923 0.290735250774436
1.64420645123784 0.287582399469134
1.63568433675731 0.284444350193649
1.62704234506702 0.281321155320832
1.61828662548168 0.278212866975619
1.60942322489065 0.275119537034163
1.60045809985211 0.272041217122969
1.59139709881166 0.268977958618025
1.58224597429728 0.265929812643955
1.57301036587417 0.262896830073159
1.56369581253097 0.259879061524963
1.55430773636427 0.256876557364781
1.54485145512871 0.253889367703267
1.53533216662373 0.250917542395483
1.52575496133662 0.247961131040065
1.51612480749157 0.245020182978398
1.50644656376604 0.242094747293787
1.496724964942 0.239184872810646
1.48696463475407 0.236290608093673
1.47717007215035 0.23341200144705
1.46734566413352 0.230549100913629
1.45749567262639 0.227701954274134
1.44762424726818 0.22487060904636
1.43773541285086 0.222055112484386
1.42783308213225 0.219255511577781
1.41792104373117 0.216471853050821
1.40800297493366 0.213704183361711
1.39808243006595 0.210952548701808
1.38816285319956 0.20821699499485
1.37824756701677 0.20549756789619
1.36833978545132 0.202794312792035
1.35844260295845 0.200107274798686
1.34855900701767 0.197436498761788
1.33869186782505 0.194782029255579
1.32884395068846 0.192143910582148
1.31901790609534 0.189522186770695
1.30921628197068 0.186916901576794
1.29944151406216 0.184328098481668
1.28969593806151 0.181755820691457
1.27998178035258 0.179200111136502
1.27030116992956 0.176661012470625
1.260656129434 0.17413856707042
1.25104858692592 0.171632817034542
1.24148036721622 0.16914380418301
1.23195320340613 0.166671570056502
1.22246872849755 0.164216155915669
1.21302848675379 0.16177760274044
1.20363392555581 0.159355951229344
1.19428640652607 0.156951241798823
1.18498719764248 0.154563514582567
1.17573748413664 0.152192809430836
1.16653836086227 0.1498391659098
1.15739084291909 0.147502623300876
1.14829585820618 0.145183220600073
1.13925425787938 0.142880996517342
1.13026680907379 0.14059598947593
1.12133420509774 0.138328237611736
1.112457058369 0.13607777877268
1.10363591036567 0.133844650518064
1.09487122474861 0.131628890117952
1.08616339703659 0.129430534552545
1.07751274789105 0.127249620511562
1.06891953256039 0.125086184393631
1.06038393431784 0.12294026230568
1.05190607364084 0.120811890062334
1.04348600181675 0.118701103185318
1.0351237098435 0.116607936902864
1.0268191221748 0.114532426149124
1.01857210535832 0.112474605563583
1.01038246193176 0.110434509490487
1.00224993879412 0.108412171978265
0.994174221219382 0.106407626778962
0.986154940972731 0.104420907347677
0.978191670435734 0.102452046842004
0.970283930437078 0.100501078121477
0.962431184511532 0.0985680337470238
0.954632846459519 0.0966529459804215
0.946888274698205 0.0947558467837578
0.93919677955169 0.0928767678188987
0.931557617701333 0.0910157404469591
0.92396999918872 0.0891727957277792
0.916433081963504 0.0873479644194074
0.90894597859834 0.0855412769775854
0.901507750925481 0.0837527635552414
0.894117416458801 0.0819824540019852
0.886773943102747 0.0802303778636118
0.87947625528138 0.0784965643816069
0.872223228712218 0.0767810424926596
0.865013696231309 0.075083840828179
0.857846442628358 0.0734049877138171
0.850720210160157 0.0717445111689953
0.843633693428732 0.0701024389064366
0.836585544579126 0.0684787983317042
0.829574368217969 0.0668736165427433
0.822598726272055 0.0652869203294284
0.815657132934481 0.0637187361731177
0.808748059183513 0.062169090246209
0.80186992773686 0.0606380084117052
0.795021117211454 0.0591255162227809
0.788199957074651 0.057631638922357
0.781404731432299 0.0561564014426783
0.774633673956329 0.054699828404899
0.76788497128006 0.0532619441186699
0.761156757882094 0.0518427725817343
0.754447119069414 0.0504423374795267
0.747754085793991 0.0490606621847772
0.74107563718375 0.0476977697571225
0.734409695268054 0.0463536829427198
0.727754127027637 0.0450284241738679
0.721106738981825 0.0437220155686328
0.71446527870177 0.0424344789304783
0.707827429210912 0.0411658357479025
0.701190809890048 0.0399161071940785
0.694552970601864 0.0386853141265016
0.687911391878271 0.037473477086641
0.681263478643196 0.0362806162995973
0.67460655950839 0.0351067516737639
0.667937879881526 0.0339519028004963
0.661254600091566 0.0328160889537837
0.654553787540241 0.0316993290899284
0.647832413208637 0.0306016418472284
0.641087342290517 0.0295230455456676
0.634315328362179 0.0284635581866087
0.627513001602817 0.0274231974524938
0.620676859491938 0.0264019807065487
0.613803251224675 0.0253999249924933
0.60688836319972 0.0244170470342573
0.599928197524268 0.0234533632357007
0.592918549714896 0.0225088896803404
0.585854978215502 0.0215836421310818
0.578732770626452 0.0206776360299552
0.57154689990625 0.0197908864978585
0.564291974050419 0.0189234083343052
0.55696217310651 0.0180752160171765
0.549551175542819 0.0172463237024803
0.542052068378334 0.0164367452241146
0.534457241489364 0.0156464940936373
0.526758260973537 0.0148755835000396
0.518945720225306 0.014124026309527
0.511009063892553 0.0133918350653034
0.502936381339114 0.0126790219873633
0.494714164667771 0.0119855989722861
0.486327025420292 0.011311577593039
0.477757364135371 0.0106569690987829
0.468984983568818 0.0100217844146851
0.459986637651091 0.00940603414173719
0.450735502524901 0.00880972855657719
0.441200557979377 0.0082328776113194
0.431345859956663 0.00767549093338696
0.421129687187788 0.00713757782535204
0.410503536994057 0.00661914726478037
0.399410949058111 0.00612020790408109
0.387786132272124 0.00564076807036294
0.375552380805813 0.00518083576529475
0.362620280834251 0.00474041866497217
0.348885750512768 0.0043195241197895
0.334228036885801 0.00391815915431686
0.318507944332002 0.00353633046718321
0.301566867005607 0.0031740444309646
0.283227722287885 0.00283130709207742
0.263299870388249 0.00250812417067769
0.241591799210856 0.00220450106056577
0.217938282116825 0.00192044282909622
0.192253134754417 0.0016559542170931
0.16462405108619 0.00141103963877091
0.13546683674416 0.00118570318166119
0.105733543882872 0.000979948606543675
0.0770773417632271 0.000793779347384228
0.0516926348931966 0.000627198511277067
0.0315332220396635 0.000480208878393399
0.0173217381387474 0.000352812901934081
0.00840356228492139 0.000245012708089855
0.00344732193087948 0.000156810096004834
0.00109103080745328 8.82065377474248e-05
0.000215518236381459 3.92031782846432e-05
1.3470108344085e-05 9.80083546424629e-06
};
\addplot [semithick, color1, forget plot]
table {%
0.0400933502449612 1.18330590818755
0.0412437679085043 1.17846190235825
0.0424758547764433 1.17361801779621
0.043793752019829 1.16877433534404
0.0452017282153476 1.16393093584095
0.0467041782254309 1.15908790012144
0.0483056233663671 1.15424530901394
0.0500107095423006 1.14940324333946
0.0518242068707938 1.14456178391024
0.0537510070124307 1.1397210115284
0.0557961221620513 1.13488100698459
0.057964681542533 1.13004185105665
0.0602619296990272 1.12520362450825
0.0626932220437234 1.12036640808757
0.0652640224829322 1.11553028252591
0.0679798979626053 1.11069532853637
0.0708465153722567 1.10586162681249
0.0738696350568846 1.10102925802693
0.0770551069330837 1.09619830283008
0.0804088629349603 1.09136884184876
0.0839369123734892 1.08654095568483
0.0876453332830795 1.08171472491388
0.0915402669943678 1.07689023008387
0.0956279083739764 1.0720675517138
0.0999144996435372 1.06724677029233
0.104406319516618 1.06242796627647
0.109109676276939 1.05761122009024
0.114030895820771 1.0527966121233
0.119176314058568 1.04798422272964
0.124552263878414 1.04317413222619
0.130165066933224 1.03836642089156
0.136021019609751 1.03356116896461
0.142126384237967 1.02875845664318
0.14848737412725 1.02395836408271
0.155110144348856 1.01916097139493
0.162000775872594 1.0143663586465
0.169165266035801 1.00957460585769
0.176609511902036 1.00478579300104
0.184339300518467 1
0.192360291639665 0.995217306727657
0.200678007927431 0.990437793005341
0.209297817117435 0.985661538601323
0.218224922319011 0.980888623229476
0.227464343803782 0.976119126547947
0.237020909568436 0.971353128157824
0.246899236863918 0.966590707601814
0.257103723216908 0.961831944362906
0.267638527866833 0.957076917863055
0.278507563398305 0.952325707461847
0.289714477245401 0.947578392455181
0.301262644155744 0.942835052073944
0.313155147931825 0.938095765482686
0.325394774863346 0.933360611778301
0.337983995869277 0.928629669988709
0.350924961129026 0.923903019071532
0.36421948274799 0.91918073791278
0.377869030766462 0.914462905325535
0.391874716513332 0.90974960004863
0.406237290123697 0.905040900745344
0.420957124755584 0.90033688600208
0.436034215765971 0.895637634327058
0.451468165897674 0.890943224149008
0.467258186280229 0.886253733815852
0.483403082677548 0.881569241593404
0.499901258420627 0.876889825664063
0.516750701840291 0.872215564125505
0.533948991234927 0.86754653498938
0.551493283546051 0.862882816180013
0.569380321435235 0.8582244855331
0.587606423251518 0.853571620794414
0.606167492281956 0.8489242996185
0.625059008052536 0.844282599567386
0.644276037768051 0.839646598109284
0.663813228954907 0.835016372617298
0.683664823103966 0.830392000368135
0.703824649637273 0.825773558540813
0.72428614173321 0.821161124215374
0.745042331585953 0.816554774371596
0.766085868361595 0.81195458588771
0.787409014681634 0.807360635539116
0.809003666674052 0.802772999997101
0.830861351592109 0.798191755827563
0.852973249836616 0.793616979489727
0.875330193646405 0.789048747334875
0.897922690992294 0.784487135605068
0.920740925197243 0.779932220431875
0.943774780572612 0.7753840778351
0.967013842843691 0.770842783721519
0.990447426399732 0.766308413883606
1.0140645753798 0.761781043998274
1.03785409236693 0.757260749625608
1.06180453997537 0.752747606207604
1.08590427083446 0.748241689066915
1.11014142952582 0.743743073405588
1.13450398366289 0.73925183430381
1.15897972601906 0.734768046718658
1.18355630653666 0.730291785482845
1.20822123446841 0.725823125303473
1.23296191113759 0.721362140760784
1.25776563188721 0.716908906306917
1.28261961941713 0.712463496264665
1.30751102545566 0.708025984826235
1.33242696446182 0.703596446052008
1.35735451481932 0.699174953869307
1.38228075271787 0.694761582071157
1.40719275273539 0.690356404315059
1.43207762177183 0.685959494121758
1.45692249886737 0.681570924874018
1.48171458902229 0.677190769815391
1.50644116211597 0.672819102049006
1.53108958646478 0.668455994536337
1.55564732667491 0.664101520095993
1.58010197677747 0.659755751402501
1.60444125707136 0.65541876098509
1.62865304672258 0.651090621226485
1.65272537936235 0.646771404361696
1.67664647505672 0.642461182476813
1.70040473460895 0.638160027507803
1.72398877075819 0.633868011239312
1.74738740120431 0.629585205303461
1.77058967899372 0.625311681178657
1.79358488414104 0.621047510188396
1.8163625531795 0.616792763500072
1.8389124693393 0.612547512123794
1.86122469118162 0.608311826911196
1.88328954130891 0.604085778554257
1.90509763405036 0.59986943758412
1.9266398627685 0.595662874369916
1.94790742648991 0.591466159117588
1.96889181594353 0.587279361868722
1.98958483908658 0.583102552499375
2.00997860567538 0.57893580071891
2.03006555190462 0.574779176068833
2.04983842362889 0.570632747921632
2.06929029998944 0.56649658547962
2.08841457536278 0.562370757773777
2.10720498201378 0.558255333662603
2.12565557077273 0.554150381830964
2.14376073270586 0.550055970788949
2.16151517858665 0.545972168870723
2.17891395970578 0.541899044233392
2.19595244630612 0.53783666485586
2.21262634749284 0.533785098537696
2.22893168861879 0.529744412898006
2.2448648304118 0.525714675374299
2.26042244537942 0.521695953221365
2.27560153612848 0.517688313510152
2.29039941093686 0.513691823126646
2.30481370139692 0.509706548770754
2.31884233720374 0.505732556955194
2.33248356309538 0.50176991400438
2.3457359130156 0.49781868605332
2.3585982264421 0.493878939046509
2.37106962193775 0.489950738736829
2.38314951294897 0.486034150684452
2.39483758082666 0.482129240255748
2.40613379020611 0.478236072622188
2.41703836155649 0.474354712759264
2.42755178612572 0.470485225445399
2.43767479818514 0.466627675260867
2.44740838956917 0.462782126586717
2.45675378173243 0.458948643603698
2.46571243995507 0.455127290291185
2.47428604510346 0.451318130426114
2.48247650771843 0.44752122758192
2.49028593968313 0.443736645127469
2.49771666798202 0.439964446226006
2.50477120641862 0.436204693834099
2.51145226921457 0.432457450700589
2.51776274273598 0.428722779365542
2.52370569901286 0.425000742159205
2.52928436746428 0.421291401200967
2.53450214830398 0.41759481839832
2.53936258451862 0.413911055445829
2.54386937523707 0.4102401738241
2.54802634780989 0.406582234798753
2.55183747121187 0.402937299419403
2.55530682834571 0.399305428518638
2.5584386294982 0.395686682711005
2.56123718499515 0.392081122391999
2.56370691857608 0.388488807737053
2.56585234032454 0.384909798700534
2.56767806022075 0.381344155014747
2.56918876136726 0.37779193618893
2.57038921352612 0.374253201508269
2.57128424689624 0.370728010032901
2.57187876574428 0.367216420596935
2.57217772249466 0.363718491807466
2.57218613148588 0.360234282043599
2.57190904339731 0.35676384945547
2.57135155918504 0.353307251963285
2.57051880502816 0.349864547256342
2.56941594628358 0.346435792792078
2.56804816291437 0.343021045795103
2.56642066351222 0.339620363256248
2.56453866123811 0.336233801931614
2.56240738799696 0.332861418341626
2.56003207078092 0.329503268770084
2.55741794596179 0.326159409263232
2.55457023610144 0.322829895628815
2.55149416435316 0.319514783435153
2.5481949318211 0.316214128010209
2.54467773201921 0.312927984440671
2.54094772872334 0.309656407571027
2.53701007051833 0.306399452002654
2.53286986905304 0.303157172092905
2.52853221372353 0.2999296219542
2.52400215042278 0.296716855453126
2.51928469626548 0.293518926209538
2.51438481885396 0.290335887595661
2.50930745103033 0.287167792735201
2.50405747061656 0.28401469450246
2.49863971518748 0.280876645521449
2.49305896224522 0.277753698165016
2.48731994409055 0.274645904553968
2.48142732846211 0.2715533165562
2.4753857333803 0.268475985785831
2.46919970821285 0.265413963602346
2.46287374854494 0.262367301109732
2.45641227768233 0.25933604915563
2.44981966152079 0.256320258330485
2.44310019048033 0.2533199789667
2.43625809434515 0.250335261137801
2.42929752459726 0.247366154657595
2.4222225692271 0.244412709079343
2.4150372354457 0.24147497369493
2.40774546448906 0.238552997534045
2.40035111472294 0.235646829363361
2.39285797636797 0.232756517685723
2.38526975499984 0.229882110739335
2.37759008617332 0.227023656496958
2.36982251930541 0.22418120266511
2.36197053223793 0.221354796683265
2.35403751544244 0.218544485723067
2.34602678651375 0.21575031668754
2.33794157471279 0.212972336210304
2.3297850353377 0.210210590654799
2.32156023461796 0.207465126113511
2.31327016398568 0.2047359884072
2.30491772527538 0.20202322308414
2.29650574485716 0.199326875419355
2.28803695915809 0.196646990413863
2.27951402867221 0.193983612793928
2.27093952377853 0.191336787010312
2.26231593861287 0.188706557237533
2.25364567715916 0.186092967373128
2.24493106698108 0.183496061036919
2.23617434560917 0.180915881570289
2.22737767409592 0.178352472035452
2.21854312366497 0.175805875214742
2.20967268912247 0.173276133609893
2.20076827576125 0.170763289441333
2.1918317125881 0.168267384647476
2.18286473947918 0.165788460884027
2.17386902024405 0.163326559523283
2.16484613001436 0.160881721653442
2.15579756811022 0.158453988077922
2.14672474567785 0.156043399314675
2.13762899835413 0.153649995595511
2.12851157414256 0.151273816865432
2.11937364586393 0.148914902781957
2.11021629922731 0.146573292714469
2.10104054511285 0.14424902574355
2.0918473078367 0.141942140660334
2.08263743720893 0.139652675965858
2.07341169700938 0.137380669870418
2.06417077682747 0.135126160292935
2.05491528073162 0.132889184860317
2.04564573887583 0.130669780906836
2.03636259634409 0.128467985473501
2.02706622453865 0.126283835307442
2.01775691019565 0.124117366861298
2.00843486652449 0.121968616292603
1.99910022239953 0.11983761946319
1.98975303324963 0.117724411938588
1.98039327040033 0.115629028987427
1.97102083170573 0.113551505580854
1.96163553105094 0.111491876391946
1.95223710871999 0.109450175795133
1.94282522102608 0.107426437865623
1.93339945041884 0.105420696378834
1.92395929523792 0.10343298480983
1.91450417953074 0.101463336332763
1.90503344293663 0.0995117838203193
1.89554635021328 0.0975783598431689
1.88604208121688 0.0956630966694242
1.87651974013785 0.0937660262641011
1.86697834557197 0.0918871802885848
1.85741683943928 0.0900265901001013
1.84783407714336 0.088184286751195
1.83822883616055 0.0863603009892095
1.82859980626874 0.0845546632557753
1.81894559779722 0.0827674036863007
1.80926473190696 0.0809985521094696
1.79955564848439 0.0792481380467438
1.78981669646086 0.0775161907118695
1.78004614133146 0.0758027390103906
1.77024215549473 0.0741078115391657
1.76040282538055 0.0724314365858912
1.75052614178428 0.0707736421286287
1.74061000658223 0.0691344558353387
1.73065222304719 0.0675139050634186
1.72065050211772 0.0659120168592453
1.7106024526687 0.0643288179577256
1.70050558731068 0.0627643347818478
1.69035731258802 0.0612185934422428
1.68015493427571 0.0596916197367466
1.66989564746865 0.0581834391499714
1.6595765413403 0.0566940768528783
1.64919458908735 0.0552235577023593
1.63874665210441 0.0537719062408206
1.62822946973774 0.0523391466957744
1.61763966282919 0.0509253029794339
1.60697372322496 0.0495303986883139
1.59622801661333 0.0481544571028379
1.58539877172898 0.0467975011869488
1.57448208240944 0.0454595535877256
1.56347389639949 0.0441406366350063
1.55237001651325 0.0428407723410142
1.54116608892109 0.0415599823999912
1.52985760326485 0.0402982881878352
1.51843988024322 0.0390557107617439
1.50690807044813 0.0378322708598629
1.49525714097357 0.0366279889009401
1.48348187261417 0.035442884983984
1.47157684504731 0.0342769788879297
1.45953643181205 0.0331302900713072
1.4473547833379 0.0320028376719178
1.43502581876198 0.0308946405065139
1.42254320560846 0.0298057170704861
1.40990034692005 0.0287360855375529
1.39709035566061 0.0276857637594591
1.38410603471752 0.0266547692656763
1.37093984299263 0.0256431192631114
1.3575838644779 0.024650830635819
1.34402976136722 0.0236779199447199
1.33026872648292 0.022724403427324
1.31629141648207 0.0217902969974604
1.30208787930676 0.0208756162450109
1.28764745758165 0.0199803764356498
1.2729586794159 0.0191045925105904
1.25800911835418 0.0182482790863336
1.24278523176016 0.0174114504544257
1.22727215919276 0.0165941205812188
1.21145348770973 0.0157963031076386
1.19531096517351 0.0150180113489557
1.17882416592878 0.0142592582945644
1.16197008889343 0.0135200566077649
1.14472268945095 0.0128004186255533
1.12705232312559 0.0121003563584141
1.10892509861574 0.011419881490121
1.09030211425113 0.0107590053775414
1.07113857014734 0.0101177390504465
1.05138272323359 0.00949609321132832
1.03097466990321 0.00889407823521968
1.00984491257096 0.00831170416952241
0.987912685075366 0.00774898073383843
0.965083978570071 0.0072059173198084
0.94124923366479 0.00668252299095467
0.916280627715223 0.0061788064825298
0.89002892766262 0.00569477620137132
0.862319850632256 0.00523044022576088
0.832949968489724 0.00478580630528973
0.801682223710447 0.00436088186072929
0.768241379507831 0.00395567398390716
0.732309997768247 0.00357018943758904
0.693526303480947 0.00320443465536589
0.651486405171798 0.00285841574154615
0.605755702632597 0.00253213847105409
0.555898082754987 0.00222560828933355
0.501538333726802 0.00193883031225705
0.442483207728594 0.00167180932604015
0.378939019260177 0.00142454978716172
0.311865538900589 0.00119705582228981
0.243454028790609 0.000989331228212125
0.177506916455578 0.000801379471773408
0.119072905659083 0.000633203689817077
0.0726520980512863 0.000484806689133381
0.0399164389068021 0.000356190946411609
0.0193677736968071 0.000247358608199941
0.00794563705941454 0.000158311490868587
0.00251474963661606 8.90510805804281e-05
0.000496753707288564 3.95785332650875e-05
3.10473204399713e-05 9.89467460089254e-06
};
\addplot [semithick, color2, forget plot]
table {%
0.040924809232524 1.1665468773693
0.042878273559 1.16177147665928
0.0449821766987397 1.15699619549903
0.0472429836776088 1.15222111358619
0.049667278770864 1.14744631061504
0.0522617589386314 1.14267186627526
0.0550332291189268 1.13789786025049
0.0579885945615449 1.1331243722171
0.061134855301673 1.12835148184277
0.0644790973805044 1.12357926878525
0.0680284864831937 1.11880781269096
0.0717902580620053 1.11403719319368
0.075771710151437 1.10926748991325
0.0799801923767023 1.10449878245421
0.0844230980238258 1.09973115040447
0.0891078519606517 1.094964673334
0.0940419020007568 1.0901994307935
0.0992327057840318 1.08543550231305
0.104687721483078 1.08067296740082
0.110414393704163 1.0759119055417
0.116420143643491 1.07115239619601
0.122712354077413 1.06639451879816
0.129298359053108 1.06163835275531
0.136185428060391 1.05688397744607
0.143380755383432 1.05213147221916
0.150891443555686 1.04738091639208
0.158724492494647 1.04263238924982
0.166886782353702 1.03788597004349
0.175385062593882 1.03314173798901
0.184225934352035 1.02839977226584
0.193415839602364 1.02366015201557
0.202961043192638 1.01892295634066
0.212867622244652 1.01418826430313
0.223141448005636 1.00945615492317
0.233788175670589 1.00472670717789
0.244813226181421 1
0.256221776654212 0.995276112276432
0.268018742286083 0.990555122847082
0.28020876755541 0.985837110503474
0.292796208394046 0.981122153987443
0.305785124330836 0.976410331989824
0.319179261085183 0.971701723149137
0.332982043826568 0.966996406050278
0.347196560330947 0.962294459223203
0.361825555522759 0.95759596114162
0.376871415334211 0.95290099022168
0.392336162683429 0.948209624820666
0.408221442162501 0.943521943235685
0.424528517595272 0.938838023702364
0.441258257681009 0.934157944393543
0.458411135243896 0.92948178341797
0.475987213924015 0.924809618818996
0.49398614925451 0.920141528573275
0.512407176478456 0.915477590589464
0.531249113527756 0.910817882706915
0.550510350050848 0.906162482694387
0.570188852355952 0.901511468248737
0.590282153691954 0.896864916993633
0.610787361228809 0.892222906478251
0.631701147594458 0.887585514175986
0.653019759923224 0.882952817483155
0.674739012677058 0.878324893717707
0.696854298739133 0.873701820117934
0.719360583519352 0.869083673841181
0.742252418106889 0.864470531962556
0.765523934596315 0.859862471473645
0.7891688612473 0.855259569281231
0.813180518963484 0.850661902206004
0.837551838436989 0.846069546981282
0.862275357753971 0.841482580251732
0.887343241384991 0.836901078572088
0.91274727882087 0.832325118405874
0.938478905357243 0.827754776124128
0.96452920162989 0.823190128004129
0.9908889161041 0.818631250228122
1.01754846539239 0.814078218882047
1.04449795828217 0.809531109954269
1.07172719676431 0.804989999334311
1.09922570143943 0.800454962811585
1.12698271306528 0.79592607607413
1.15498721934232 0.791403414707348
1.1832279567759 0.786887054192739
1.21169343853438 0.782377069906647
1.2403719566578 0.777873537118999
1.26925161086191 0.773376530992047
1.29832031081152 0.768886126579118
1.32756580573439 0.764402398823356
1.35697568663945 0.759925422556477
1.38653741661332 0.755455272497515
1.41623833283306 0.750992023251578
1.44606567734599 0.746535749308604
1.47600659872479 0.742086525042111
1.50604818321348 0.737644424707967
1.53617745590729 0.733209522443138
1.56638141207484 0.728781892264461
1.59664701774281 0.724361608067404
1.62696124108676 0.719948743624831
1.65731105228031 0.715543372585777
1.68768345482283 0.711145568474212
1.71806548448138 0.706755404687817
1.74844424045712 0.70237295449676
1.77880688345204 0.697998291042472
1.80914066649664 0.693631487336425
1.83943293198592 0.689272616258917
1.8696711420598 0.684921750557852
1.89984287456181 0.680578962847526
1.92993585294667 0.676244325607419
1.95993794107819 0.671917911180982
1.98983717257511 0.667599791774429
2.01962174438981 0.663290039455534
2.04928004552763 0.658988726152429
2.07880064930956 0.654695923652399
2.10817234138322 0.65041170360069
2.13738411085649 0.646136137499308
2.16642517756342 0.64186929670583
2.19528498186247 0.637611252432208
2.22395321115507 0.633362075743586
2.25241978837896 0.62912183755711
2.2806748977066 0.624890608640747
2.30870897183831 0.620668459612101
2.33651271691143 0.616455460937237
2.36407709851957 0.612251682929505
2.39139336587931 0.608057195748364
2.41845303658732 0.603872069398213
2.44524792002202 0.599696373727223
2.47177010086805 0.59553017842617
2.49801196177643 0.591373553027273
2.52396616577004 0.587226566903032
2.5496256780923 0.583089289265071
2.57498374767612 0.578961789162985
2.60003392816576 0.574844135483184
2.62477005827269 0.570736396947745
2.6491862822405 0.566638642113266
2.67327702921509 0.562550939369719
2.6970370330519 0.558473356939313
2.72046131080216 0.554405962875349
2.74354518191255 0.550348825061093
2.76628424583869 0.546302011208634
2.78867440064805 0.54226558885776
2.81071181983782 0.538239625374829
2.83239297046313 0.534224187951642
2.8537145893233 0.530219343604326
2.87467370057706 0.526225159172214
2.89526759127962 0.522241701316729
2.91549382859879 0.518269036520271
2.93535023476227 0.514307231085106
2.9548349038544 0.510356351132265
2.97394617629262 0.506416462600434
2.992682655323 0.502487631244858
3.0110431810627 0.498569922636242
3.02902684665291 0.494663402159655
3.04663297200366 0.490768135013441
3.06386111967105 0.486884186208132
3.08071106829984 0.483011620565358
3.09718282829373 0.479150502716771
3.11327661500801 0.475300897102962
3.12899286429104 0.471462867972388
3.14433220546388 0.467636479380298
3.15929547670515 0.463821795187667
3.17388369795054 0.460018879060126
3.18809808612888 0.456227794466902
3.20194002805505 0.452448604679758
3.21541109556515 0.448681372771937
3.22851301830055 0.444926161617111
3.2412476989132 0.441183033888328
3.25361718587705 0.437452052056969
3.26562368857747 0.433733278391706
3.27726955026438 0.430026774957461
3.28855726313417 0.426332603614367
3.29948944138021 0.422650826016744
3.31006883631896 0.418981503612063
3.32029830951597 0.415324697639921
3.3301808479202 0.411680469131023
3.3397195372463 0.40804887890616
3.34891757716895 0.404429987575193
3.35777825482904 0.400823855536048
3.36630496012857 0.397230542973697
3.37450115945136 0.393650109859166
3.38237041105474 0.390082615948523
3.38991633909009 0.386528120781887
3.39714264897857 0.382986683682436
3.40405310167041 0.379458363755408
3.41065152919217 0.375943219887127
3.4169418091462 0.372441310744008
3.42292788027695 0.368952694771586
3.42861371739563 0.365477430193538
3.43400334703468 0.362015575010711
3.43910082260919 0.358567187000154
3.44391024018091 0.355132323714155
3.44843571387573 0.351711042479277
3.45268139178421 0.348303400395408
3.45665143175714 0.344909454334799
3.46035001732475 0.341529260941122
3.4637813338421 0.338162876628524
3.46694958445177 0.334810357580679
3.46985896659501 0.33147175974986
3.47251368807846 0.328147138855996
3.47491794386805 0.324836550385749
3.47707593223021 0.321540049591585
3.47899183185459 0.318257691490849
3.48066981805771 0.314989530864854
3.48211404028845 0.31173562225796
3.48332863835305 0.308496019976667
3.48431772026444 0.305270778088708
3.48508537850691 0.302059950422145
3.48563566816715 0.298863590564474
3.48597262327231 0.295681751861728
3.48610023526282 0.292514487417587
3.48602246932819 0.289361850092494
3.48574324324295 0.286223892502768
3.48526644369195 0.283100667019731
3.48459590543307 0.279992225768832
3.48373542760929 0.276898620628774
3.48268875321836 0.273819903230654
3.48145958545492 0.270756124957097
3.48005156749955 0.267707336941399
3.47846829881683 0.264673590066676
3.47671331523917 0.261654934965011
3.47479010525104 0.258651422016613
3.47270209038066 0.255663101348973
3.47045264144093 0.252690022836029
3.46804505922925 0.249732236097333
3.46548259071362 0.246789790497223
3.46276841000794 0.243862735143999
3.45990563450904 0.240951118889106
3.45689730614477 0.238054990326312
3.45374640745832 0.235174397790905
3.45045584313971 0.232309389358881
3.44702845601854 0.229460012846144
3.44346700888133 0.226626315807705
3.43977420035411 0.223808345536895
3.43595264699427 0.221006149064565
3.43200489909161 0.218219773158314
3.42793342299792 0.215449264321696
3.42374061683806 0.212694668793454
3.41942879308891 0.20995603254674
3.41500019416605 0.207233401288356
3.41045697526006 0.204526820457982
3.40580121980957 0.201836335227427
3.40103492256799 0.199161990499868
3.3961600049403 0.196503830909103
3.3911782982912 0.193861900818807
3.38609155914989 0.191236244321791
3.38090145274163 0.188626905239265
3.37560956805034 0.186033927120108
3.37021740156795 0.183457353240142
3.36472637220811 0.180897226601406
3.35913780527891 0.178353589931442
3.35345294722698 0.175826485682582
3.34767294981974 0.173315956031236
3.34179888473588 0.170822042877191
3.33583172794224 0.168344787842912
3.32977237411319 0.165884232272844
3.32362162120417 0.163440417232727
3.31738018469982 0.161013383508907
3.31104868237312 0.158603171607654
3.30462764834219 0.156209821754491
3.29811751802989 0.153833373893519
3.29151864201492 0.15147386768675
3.28483127117788 0.149131342513449
3.2780555703535 0.14680583746947
3.2711916036353 0.144497391366612
3.26423934783825 0.142206042731962
3.25719867796907 0.139931829807261
3.25006938046609 0.137674790548259
3.24285113883554 0.135434962624085
3.23554354666754 0.133212383416616
3.2281460934277 0.131007090019857
3.22065817724247 0.128819119239317
3.21307909083313 0.126648507591399
3.20540803406764 0.124495291302786
3.19764410003556 0.122359506309842
3.18978628733921 0.120241188258007
3.18183348631096 0.118140372501207
3.17378449104719 0.116057094101258
3.16563798574558 0.113991387827287
3.15739255646289 0.111943288155148
3.14904667757863 0.109912829266846
3.14059872326905 0.107900045049971
3.13204695407055 0.105904969097127
3.12338952806388 0.103927634705374
3.11462448753372 0.101968074875673
3.1057497698378 0.100026322312334
3.09676319416036 0.09810240942247
3.08766247205297 0.0961963683154578
3.07844519425374 0.0943082308023997
3.06910884089775 0.0924380283955943
3.05965076839034 0.0905857923080102
3.05006821925183 0.0887515534527645
3.04035830904389 0.0869353424426079
3.03051803582653 0.0851371895894126
3.02054426710865 0.0833571249036678
3.01043374890445 0.0815951780939772
3.00018309268864 0.0798513785665646
2.98978878401803 0.0781257554247824
2.97924716947638 0.0764183374686257
2.96855446483198 0.0747291531942524
2.95770674193977 0.0730582307935071
2.94669993640839 0.0714055981534506
2.93552983442518 0.0697712828558942
2.92419207989186 0.0681553121769404
2.91268216114699 0.0665577130865264
2.90099541752125 0.0649785122479746
2.88912702591632 0.0634177360175482
2.87707200672733 0.0618754104440096
2.86482521023813 0.0603515612681875
2.8523813218567 0.0588462139225465
2.83973484826194 0.0573593935307625
2.8268801218852 0.0558911249073034
2.81381128674936 0.0544414325570158
2.80052230211346 0.0530103406747143
2.78700692792426 0.0515978731447797
2.77325872753569 0.0502040535407591
2.75927105267656 0.0488289051249724
2.7450370451169 0.0474724508481252
2.73054962104133 0.0461347133489245
2.71580147152036 0.0448157149537013
2.70078504612868 0.0435154776760384
2.68549255202168 0.0422340232164026
2.66991593658838 0.0409713729617826
2.6540468848666 0.0397275479853318
2.63787680091717 0.038502569046017
2.62139680317624 0.037296456588272
2.60459770407864 0.0361092307416561
2.58747000273395 0.0349409113205178
2.57000386203795 0.0337915178236652
2.5521890976839 0.0326610694340394
2.53401515152586 0.0315495850183951
2.51547107532092 0.0304570831269853
2.49654549830814 0.0293835819932521
2.47722660307024 0.0283290995335219
2.45750208401691 0.027293653346707
2.4373591111478 0.0262772607140112
2.41678427417468 0.0252799385986417
2.39576352755908 0.0243017036455264
2.3742821120846 0.0233425721810352
2.35232447107655 0.0224025602127083
2.32987413713628 0.0214816834289889
2.3069136046865 0.0205799571989609
2.2834241641045 0.0196973965720928
2.25938570954608 0.0188340162779867
2.23477649576525 0.0179898307261321
2.20957285250832 0.0171648540056654
2.18374883088824 0.016359099885135
2.15727578646374 0.0155725818122715
2.13012187198216 0.0148053129137628
2.1022514402823 0.014057305995036
2.07362432791474 0.0133285735400423
2.04419501505848 0.0126191277110503
2.01391162812438 0.0119289803484413
1.98271477430985 0.011258142970513
1.95053616711893 0.0106066267732867
1.91729702325543 0.0099744426303203
1.88290617732775 0.00936160109252757
1.84725788206301 0.0087681123880008
1.81022922084535 0.00819398642184165
1.77167708358186 0.00763923277599437
1.73143460648368 0.00710386070908685
1.6893070113286 0.00658787915627579
1.64506672211508 0.00609129672909731
1.59844770420394 0.00561412171532385
1.54913892818088 0.00515636207882524
1.49677702311493 0.00471802545943613
1.44093824682385 0.00429911917282837
1.38113035425325 0.0038996502103888
1.31678543685212 0.0035196252391028
1.24725617435446 0.00315905060144311
1.17181993817939 0.00281793231526351
1.08969941862622 0.00249627607369864
1.00011521362302 0.00219408724506917
0.902398067255985 0.00191137087279203
0.796206399914614 0.00164813167529618
0.681917159993205 0.00140437404594385
0.56126149238806 0.00118010205295754
0.438183721259022 0.000975319439351495
0.319524528708137 0.000790029622869897
0.214367275102374 0.000624235695929405
0.130813038038674 0.000477940425568008
0.0718793590281758 0.000351146253397918
0.0348793222773588 0.000243855295565991
0.0143099619736782 0.000156069342717385
0.00452912393962672 8.77898599666213e-05
0.000894670149938448 3.90179868720195e-05
5.5917187387791e-05 9.75453741791602e-06
};
\addplot [semithick, color3, forget plot]
table {%
0.0519377925510151 1.13433210394348
0.055371139129609 1.12968857830413
0.0590417021466238 1.12504516891312
0.0629577735708438 1.1204019532672
0.0671277053577656 1.11575900885987
0.0715598974896657 1.11111641318011
0.0762627886429547 1.10647424371108
0.0812448431715346 1.10183257792884
0.0865145410837488 1.09719149330101
0.0920803640239008 1.09255106728554
0.0979507846349078 1.08791137732939
0.104134251614178 1.08327250086721
0.110639178558146 1.07863451532009
0.117473928175859 1.07399749809425
0.124646800737779 1.06936152657975
0.132166017546041 1.0647266781492
0.140039709111087 1.06009303015645
0.148275897990395 1.05546065993534
0.156882486833546 1.05082964479835
0.165867240718151 1.04620006203539
0.175237775213677 1.04157198891242
0.185001538349765 1.03694550267024
0.195165798856315 1.03232068052314
0.205737627909695 1.02769759965764
0.216723887717705 1.02307633723122
0.228131213188267 1.01845697037099
0.239966001030609 1.01383957617243
0.252234391501842 1.00922423169809
0.264942258200712 1.00461101397633
0.278095190045525 1
0.291698481929068 0.995391266725168
0.305757117074279 0.990784891069846
0.320275758733703 0.986180949912696
0.335258733074239 0.981579520091748
0.350710022061168 0.976980678403121
0.366633247020638 0.972384501599736
0.383031662879827 0.967791066390041
0.399908142529141 0.963200449436726
0.41726517256984 0.958612727355445
0.435104838576027 0.954027976713539
0.453428822464417 0.949446274028758
0.472238388809835 0.944867695767978
0.491534383955286 0.940292318345935
0.511317223426943 0.935720218123942
0.531586892892082 0.931151471408615
0.552342936771492 0.926586154450604
0.573584461109796 0.922024343443316
0.595310123423784 0.917466114521646
0.617518137570714 0.912911543760705
0.640206264890171 0.90836070717455
0.663371821054427 0.903813680714916
0.687011668494925 0.899270540269951
0.711122225336647 0.894731361662944
0.735699459091511 0.890196220651063
0.760738897606767 0.885665192924091
0.78623562406065 0.881138354103161
0.812184289881958 0.876615779739495
0.838579110984033 0.872097545313143
0.865413882678066 0.867583726231723
0.892681977017596 0.863074397829162
0.920376359645616 0.85856963536444
0.948489588227553 0.854069514020334
0.977013831081407 0.84957410890216
1.00594086664063 0.845083495036524
1.03526210382945 0.840597747370068
1.0649685823813 0.836116940768218
1.09505099481822 0.831641150013935
1.12549968749094 0.827170449806469
1.15630468410407 0.822704914760109
1.18745568742896 0.818244619402941
1.21894210412514 0.813789638175602
1.25075304697368 0.809340045430037
1.2828773609332 0.804895915428261
1.31530362570423 0.800457322341118
1.34802018290303 0.796024340247042
1.38101513881407 0.79159704313082
1.41427639245922 0.787175504882363
1.44779163848415 0.782759799295466
1.48154839593409 0.778350000066578
1.51553401104184 0.773946180793577
1.54973568678132 0.769548414974534
1.58414048532279 0.765156776006491
1.61873535797844 0.760771337184237
1.65350714746029 0.756392171699082
1.68844261811622 0.752019352637635
1.72352845765993 0.747652952980587
1.75875130759694 0.743293045601492
1.79409776434968 0.738939703265548
1.82955440978023 0.734592998628389
1.86510781159214 0.730253004234864
1.90074455376924 0.725919792517832
1.93645123613572 0.721593435796954
1.97221450464794 0.717274006277481
2.00802105004615 0.712961576049051
2.04385763783616 0.708656217084491
2.07971110596 0.704358001238606
2.11556839442203 0.700067000246988
2.15141654188023 0.695783285724815
2.18724271483169 0.691506929165657
2.22303420299264 0.687238001940282
2.25877844800249 0.682976575295466
2.29446303770787 0.678722720352802
2.33007573424091 0.674476508107514
2.36560446709 0.670238009427274
2.40103736049459 0.666007295051016
2.43636272531287 0.661784435587757
2.47156908577384 0.65756950151542
2.50664517010143 0.653362563179655
2.5415799365806 0.649163690792666
2.57636256292214 0.644972954432039
2.61098247162798 0.640790424039574
2.64542931803966 0.636616169420117
2.67969301496032 0.632450260240392
2.71376371964322 0.628292766027844
2.74763185767046 0.624143756169472
2.78128810868688 0.620003299910676
2.81472342958049 0.615871466354102
2.84792903902748 0.611748324458481
2.88089643993313 0.607633943037489
2.91361740293099 0.603528390758589
2.9460839881433 0.599431736141891
2.97828852758644 0.595344047559006
3.01022364632231 0.591265393231906
3.0418822437966 0.587195841231783
3.07325751438518 0.583135459477915
3.10434292771335 0.579084315736534
3.135132248641 0.57504247761969
3.16561951669118 0.571010012584129
3.19579906541099 0.566986987930161
3.2256655011096 0.562973470800541
3.25521372158624 0.558969528179347
3.28443889400547 0.554975226890863
3.31333647328213 0.550990633598459
3.34190217920811 0.547015814803488
3.37013201440099 0.543050836844165
3.39802224079202 0.539095765894469
3.42556939718261 0.535150667963032
3.45277027510107 0.531215608892042
3.47962193598211 0.527290654356141
3.50612168646879 0.523375869861331
3.53226709532552 0.519471320743881
3.55805596833988 0.515577072169232
3.58348636492568 0.511693189130916
3.6085565725984 0.507819736449466
3.63326512337474 0.503956778771339
3.65761076787084 0.500104380567831
3.68159249147906 0.496262606134008
3.70520948818245 0.492431519587625
3.7284611766166 0.488611184868064
3.75134717362978 0.484801665735261
3.77386731017498 0.481003025768646
3.79602160473901 0.477215328366077
3.81781027911379 0.473438636742788
3.83923373167975 0.469673013930326
3.86029255311898 0.46591852277551
3.8809874995843 0.462175225939371
3.90131950841326 0.458443185896112
3.9212896712088 0.454722464932067
3.94089924951934 0.451013125144655
3.96014964794735 0.44731522844135
3.97904242979252 0.443628836538646
3.99757929023285 0.439954010961023
4.0157620719697 0.436290813039926
4.03359273838834 0.432639303912738
4.05107338934768 0.428999544521761
4.06820623441654 0.425371595613198
4.08499360864607 0.421755517736139
4.10143794598095 0.418151371241552
4.11754179508543 0.414559216281275
4.13330779289058 0.410979112807009
4.14873868051054 0.407411120569324
4.16383727689929 0.403855299116656
4.17860649482389 0.400311707794315
4.19304931476815 0.396780405743497
4.20716880100654 0.393261451900292
4.22096807563777 0.389754904994704
4.23445033478094 0.386260823549671
4.2476188228157 0.382779265880086
4.26047684868653 0.379310290091825
4.2730277604118 0.375853954080778
4.28527496140148 0.372410315531881
4.29722188518216 0.368979431918154
4.30887201187683 0.365561360499744
4.3202288431396 0.362156158322965
4.33129591867061 0.358763882219348
4.3420767915063 0.355384588804696
4.35257504461676 0.352018334478132
4.36279426639618 0.348665175421164
4.37273806735867 0.345325167596745
4.38241005584458 0.341998366748336
4.39181385483064 0.338684828398982
4.40095307793998 0.33538460785038
4.40983134627411 0.33209776018196
4.41845226470463 0.32882434024996
4.42681943873954 0.325564402686518
4.434936451105 0.322318001898755
4.44280687869403 0.319085192067867
4.45043426937077 0.315866027148225
4.45782215897481 0.312660560866468
4.46497404838428 0.309468846720612
4.47189342056328 0.306290937979156
4.47858371792234 0.30312688768019
4.48504835937194 0.299976748630514
4.49129071795156 0.296840573404752
4.4973141379039 0.293718414344478
4.50312191252367 0.290610323557343
4.50871730127509 0.287516352916203
4.51410350790569 0.284436554058253
4.51928369754413 0.281370978384167
4.52426097509479 0.27831967705724
4.52903840231273 0.275282701002534
4.53361897644865 0.272260100906026
4.53800564729644 0.269251927213765
4.54220129607793 0.266258230131027
4.54620875248943 0.263279059621482
4.55003077382841 0.260314465406355
4.55367006199194 0.257364496963597
4.55712924282792 0.254429203527064
4.56041088310331 0.251508634085688
4.5635174700905 0.248602837382664
4.56645142847571 0.245711861914638
4.56921510018506 0.242835755930893
4.57181076122858 0.239974567432545
4.57424060173314 0.237128344171746
4.57650674272937 0.234297133650882
4.57861121640028 0.231480983121781
4.58055598279066 0.228679939584927
4.58234291027787 0.225894049788675
4.58397379218527 0.223123360228467
4.58545032747808 0.22036791714606
4.58677413726332 0.217627766528755
4.58794674569462 0.214902954108625
4.58896959638526 0.212193525361755
4.58984403349968 0.209499525507483
4.59057131806682 0.206820999507644
4.59115260926854 0.20415799206582
4.59158898062784 0.201510547626596
4.59188140150062 0.198878710374814
4.59203075314368 0.196262524234839
4.59203781039077 0.193662032869825
4.59190325758561 0.191077279680987
4.59162767045267 0.188508307806873
4.59121153189373 0.18595516012265
4.59065521403686 0.183417879239383
4.58995899388999 0.180896507503328
4.58912303557352 0.178391086995222
4.5881474058209 0.175901659529583
4.58703205639062 0.173428266654009
4.58577683940291 0.170970949648491
4.58438148992831 0.168529749524715
4.58284564116567 0.166104707025386
4.58116880719084 0.163695862623543
4.57935039797107 0.161303256521885
4.57738970227871 0.158926928652099
4.57528590252979 0.156566918674195
4.57303805785639 0.154223265975846
4.57064511875945 0.151896009671724
4.56810591035322 0.149585188602855
4.56541914681204 0.147290841335965
4.56258341477239 0.14501300616284
4.55959718759087 0.142751721099683
4.55645880888643 0.140507023886485
4.55316650659673 0.13827895198639
4.54971837667345 0.136067542585073
4.54611239691835 0.133872832590117
4.54234641082207 0.1316948586304
4.53841814117509 0.12953365705548
4.53432517404398 0.127389263934991
4.53006497215347 0.125261715058041
4.52563485899287 0.123151045932612
4.52103203195642 0.121057291784973
4.51625354657779 0.118980487559085
4.5112963294042 0.116920667916022
4.50615716236109 0.114877867233393
4.50083269536212 0.112852119604765
4.49531943078424 0.110843458839099
4.48961373579007 0.108851918460179
4.48371182691375 0.106877531706059
4.47760978208718 0.104920331528505
4.47130352531731 0.102980350592445
4.46478883839831 0.101057621275424
4.45806134567639 0.0991521756670656
4.45111652542574 0.0972640455685332
4.44394969469032 0.0953932624920018
4.43655602030103 0.0935398576601311
4.42893050376924 0.0917038620055443
4.42106799193756 0.0898853061703122
4.41296316190915 0.0880842205054417
4.40461053128475 0.0863006350703688
4.39600444312665 0.0845345796324577
4.38713907575085 0.0827860836665032
4.37800842768425 0.08105517635424
4.36860632699438 0.0793418865838538
4.35892641621561 0.0776462429495008
4.34896216116165 0.0759682737508299
4.33870683580146 0.0743080069925101
4.32815353051107 0.0726654703837635
4.3172951368505 0.0710406913379029
4.30612435521422 0.0694336969718741
4.29463367946201 0.0678445141058029
4.28281540390308 0.0662731692625486
4.27066160773928 0.0647196886672602
4.25816416131178 0.0631840982469392
4.24531471029593 0.0616664236300072
4.23210468112345 0.0601666901458773
4.21852526486926 0.0586849228245325
4.20456742176479 0.0572211463961068
4.19022186467689 0.0557753852904737
4.17547906260615 0.0543476636368369
4.16032922366648 0.0529380052633294
4.14476229743497 0.0515464336966143
4.1287679573107 0.0501729721614931
4.11233560157509 0.0488176435805175
4.09545433497764 0.0474804705736071
4.07811296831229 0.0461614754576722
4.06029999905529 0.0448606802462406
4.04200360923096 0.0435781066490907
4.0232116448609 0.0423137760718891
4.00391161181042 0.0410677096158334
3.98409065372568 0.0398399280772999
3.96373554545636 0.0386304519474964
3.94283266901176 0.0374393014121207
3.9213680039543 0.0362664963510231
3.89932710067077 0.0351120563378751
3.87669506682127 0.0339760006398423
3.85345653680252 0.0328583482172633
3.82959565278797 0.0317591177233328
3.80509602855454 0.0306783275037907
3.77994072273705 0.0296159955966153
3.75411219400897 0.0285721397317234
3.72759226267154 0.027546777330673
3.70036205226888 0.0265399255063736
3.67240193322314 0.0255516010628001
3.6436914430166 0.0245818204947121
3.61420920193323 0.0236305999873797
3.58393279949575 0.0226979554163118
3.55283866708451 0.0217839023469924
3.52090191203631 0.0208884560346207
3.48809612458015 0.0200116314238555
3.45439313255664 0.0191534431485668
3.41976271052513 0.0183139055315915
3.38417221727473 0.0174930325844936
3.3475861630363 0.0166908380073312
3.30996567884021 0.0159073351884273
3.27126788346896 0.0151425372041467
3.23144511807803 0.0143964568186774
3.19044403748825 0.0136691064838181
3.14820452447666 0.0129604983387695
3.10465840858226 0.0122706442099331
3.059727949444 0.0115995556107122
3.0133240566055 0.0109472437413209
2.96534419478797 0.0103137194885968
2.91566993315827 0.00969899342581916
2.86416406888189 0.00910307581253296
2.81066726424803 0.00852597659437663
2.75499409845714 0.0079677054029175
2.69692844806148 0.00742827155548965
2.63621805817229 0.00690768405503936
2.5725681950268 0.00640595158997452
2.50563420880834 0.0059230825340194
2.43501291191981 0.00545908494607544
2.36023264041716 0.00501396657008627
2.28074208594664 0.00458773483490867
2.19589811132219 0.00418039685418859
2.10495342308205 0.00379195942624222
2.00704575546339 0.00342242903394283
1.90119226894988 0.0030718118446126
1.78629594162492 0.0027401137099193
1.66117713157236 0.0024273401657788
1.52465381877283 0.00213349643226292
1.37571262348627 0.00185858741351213
1.21384005976188 0.00160261769765361
1.03961751538503 0.00136559155672471
0.855688859910542 0.00114751294660194
0.668068172098494 0.000948385506934338
0.48718050344323 0.000768212561083373
0.326867856333222 0.000606997116067079
0.199478406889676 0.000464741862510313
0.109616929742607 0.000341449174598949
0.053194072108181 0.000237121110041393
0.0218246548609977 0.000151759410033243
0.00690764383599018 8.53654992291537e-05
0.00136452338701156 3.79404857179738e-05
8.5283209408585e-05 9.48516100545625e-06
};
\addplot [semithick, color4, forget plot]
table {%
0.0742843210595925 1.10874630041132
0.0797111520129009 1.10420751335275
0.0854688912069385 1.09966883992045
0.0915670404806419 1.09513035586315
0.098015077477223 1.09059213692643
0.104822439621552 1.08605425885145
0.111998511580029 1.08151679737366
0.119552608460154 1.07697982822157
0.127493962931117 1.07244342711549
0.135831707751423 1.06790766976621
0.144574862697692 1.06337263187382
0.153732316538373 1.05883838912637
0.163312813925026 1.05430501719865
0.173324936966723 1.04977259175092
0.183777092225125 1.04524118842764
0.19467749202964 1.04071088285621
0.206034141750211 1.03618175064571
0.217854820994793 1.03165386738565
0.230147071353599 1.02712730864467
0.242918177637713 1.02260214996932
0.256175156248335 1.01807846688279
0.269924736617466 1.01355633488362
0.284173350389421 1.00903582944449
0.298927113218943 1.00451702601091
0.314191814932563 1
0.329972901829377 0.995484826799208
0.346275467998772 0.990971581765062
0.363104238276737 0.986460340221908
0.380463560876636 0.981951177460657
0.398357391146767 0.977444168737523
0.416789285656543 0.972939389272771
0.435762386861068 0.968436914249462
0.455279418819688 0.963936818812195
0.475342672884335 0.959439178065855
0.495954005121363 0.95494406707436
0.517114823151856 0.950451560859405
0.538826085406269 0.945961734399214
0.561088289178391 0.941474662627289
0.583901471818395 0.936990420431152
0.607265200027923 0.932509082651106
0.631178573036128 0.928030724078977
0.655640213262527 0.92355541945687
0.680648271528307 0.919083243475921
0.706200419038098 0.91461427077505
0.732293854668812 0.910148575939715
0.758925298318473 0.905686233500668
0.786091000255201 0.901227317932712
0.813786735790868 0.896771903653455
0.842007816719477 0.89232006502207
0.870749087314945 0.887871876338056
0.900004937739647 0.883427411839992
0.929769301276314 0.878986745704305
0.960035669781003 0.874549952044028
0.990797092058548 0.870117104907563
1.02204619118696 0.865688278277446
1.05377516403887 0.861263546069113
1.08597580036106 0.856842982129666
1.1186394833066 0.852426660236639
1.15175721026522 0.848014654096768
1.18531959419514 0.843607037344763
1.21931688608704 0.839203883542073
1.25373897705308 0.834805266175665
1.28857542219945 0.830411258656793
1.3238154433832 0.826021934319776
1.35944795443323 0.821637366420771
1.39546156434632 0.817257628136551
1.43184460367009 0.812882792563288
1.46858512797271 0.808512932715327
1.50567094532779 0.804148121523969
1.54308962001274 0.799788431836258
1.58082850078731 0.79543393641376
1.61887472465466 0.791084707931351
1.65721524588444 0.786740818976004
1.69583683962612 0.782402342045578
1.73472613156486 0.778069349547605
1.77386960124608 0.773741913798086
1.81325361212466 0.769420107020281
1.85286441458072 0.765104001343507
1.89268817617265 0.760793668801927
1.93271098410277 0.756489181333358
1.97291887581345 0.752190610778061
2.01329784066877 0.747898028877548
2.053833850472 0.74361150727338
2.09451286058276 0.739331117505979
2.13532084028869 0.735056931013423
2.17624377301386 0.730789019130264
2.21726768648073 0.726527453086332
2.25837865197697 0.722272304005546
2.29956281424794 0.71802364290473
2.34080638973667 0.713781540692425
2.38209569605388 0.709546068167707
2.4234171491025 0.705317296019007
2.46475729210808 0.701095294822925
2.50610279160546 0.696880135043059
2.54744046588949 0.692671887028828
2.58875727982757 0.688470621014292
2.63004037273569 0.684276407116988
2.67127705195034 0.680089315336754
2.71245482007837 0.675909415554563
2.75356136722868 0.671736777531355
2.79458459763324 0.667571470906877
2.83551262070779 0.663413565198514
2.87633377692437 0.659263129800136
2.91703662761265 0.655120233980933
2.95760998005589 0.650984946884266
2.99804287607766 0.646857337526506
3.03832461644638 0.642737474795887
3.07844474823366 0.638625427451355
3.1183930885091 0.634521264121419
3.15815971047819 0.630425053303008
3.19773496648571 0.626336863360326
3.2371094728978 0.622256762523712
3.27627413239171 0.6181848188885
3.31522011787831 0.614121100413884
3.35393889409526 0.610065674921784
3.39242220038148 0.606018610095712
3.43066207164605 0.601979973479644
3.46865082007578 0.597949832476892
3.50638105545571 0.593928254348981
3.54384566596946 0.589915306214524
3.58103783794152 0.585911055048101
3.6179510357008 0.581915567679145
3.65457902082225 0.577928910790825
3.69091583108133 0.57395115091893
3.72695579921733 0.569982354450764
3.76269353103198 0.566022587624033
3.79812392372534 0.562071916525743
3.83324214327248 0.558130407091096
3.86804364226598 0.554198125102388
3.9025241367796 0.550275136187913
3.93667962370813 0.546361505820868
3.97050635694481 0.542457299318257
4.00400086451964 0.538562581839807
4.0371599241878 0.534677418386874
4.06998058027497 0.530801873801361
4.10246011879071 0.526936012764637
4.13459608401668 0.523079899796455
4.16638625314691 0.519233599253878
4.19782865263506 0.515397175330202
4.22892153243514 0.511570692053887
4.25966338220589 0.507754213287486
4.29005290529928 0.503947802726581
4.32008903477448 0.50015152389872
4.34977090709957 0.496365440162356
4.37909787807463 0.492589614705791
4.40806949628894 0.488824110546118
4.43668551893501 0.485068990528172
4.46494588509354 0.481324317323481
4.49285073153935 0.477590153429221
4.52040036588052 0.473866561167169
4.54759528228994 0.470153602682667
4.57443613461374 0.466451339943584
4.60092375206453 0.46275983473928
4.62705911227933 0.459079148679575
4.65284335703442 0.455409343193723
4.67827776526796 0.451750479529385
4.70336376886374 0.448102618751607
4.72810292565899 0.444465821741801
4.75249693525609 0.44084014919673
4.77654761212344 0.437225661627491
4.80025690142762 0.433622419358511
4.8236268522489 0.430030482526536
4.84665963346926 0.426449911079628
4.86935750701927 0.422880764776166
4.89172284394409 0.419323103183849
4.9137580977515 0.415776985678696
4.93546582051431 0.412242471444064
4.95684863640946 0.408719619469654
4.97790925790094 0.405208488550529
4.99865045943807 0.401709137286131
5.01907509374717 0.398221624079306
5.03918606565884 0.394746007135323
5.05898634847814 0.391282344460913
5.07847895805013 0.38783069386329
5.09766696924964 0.384391112949192
5.11655349018041 0.380963659123921
5.13514167879094 0.377548389590379
5.1534347172769 0.37414536134812
5.17143582880353 0.370754631192393
5.18914825215962 0.367376255713197
5.20657525850628 0.364010291294338
5.22372012623108 0.360656794112484
5.24058615784927 0.35731582013623
5.25717665504951 0.353987425125165
5.27349493563507 0.350671664628937
5.28954430888319 0.347368593986332
5.30532809256101 0.344078268324345
5.32084958846582 0.340800742557263
5.33611209952671 0.337536071385746
5.35111890553821 0.334284309295917
5.36587328035971 0.331045510558453
5.38037846790889 0.327819729227675
5.39463769938171 0.324607019140649
5.40865416948765 0.321407433916287
5.42243105369608 0.318221026954452
5.43597148471746 0.315047851435068
5.44927856981591 0.311887960317229
5.46235536747855 0.30874140633832
5.47520490476934 0.305608242013132
5.48783015421703 0.302488519632989
5.50023405119866 0.299382291264872
5.51241947107536 0.296289608750556
5.52438924656934 0.293210523705737
5.53614614512632 0.290145087519177
5.54769288629981 0.287093351351842
5.55903211929727 0.28405536613605
5.57016644038648 0.281031182574622
5.58109837066458 0.278020851140034
5.5918303734324 0.275024422073576
5.60236483219485 0.27204194538451
5.61270406800504 0.269073470849242
5.62285031767263 0.266119048010485
5.63280575106824 0.263178726176434
5.64257244953329 0.260252554419946
5.65215242316455 0.257340581577717
5.66154758942228 0.254442856249467
5.67075979036193 0.251559426797134
5.67979077142781 0.248690341344061
5.68864219864403 0.245835647774195
5.69731563760096 0.242995393731288
5.70581257057703 0.240169626618102
5.71413437572692 0.237358393595619
5.72228234413203 0.234561741582251
5.73025765915794 0.231779717253058
5.73806141344179 0.22901236703897
5.74569458843658 0.226259737126014
5.75315807130435 0.223521873454536
5.76045263465072 0.220798821718444
5.76757895331878 0.218090627364436
5.77453758431863 0.21539733559125
5.78132898350539 0.212718991348902
5.78795348568161 0.210055639337942
5.79441132118793 0.207407324008705
5.80070259616655 0.204774089560567
5.80682730904786 0.202155979941212
5.81278533098481 0.199553038845897
5.81857642221483 0.196965309716721
5.8242002126734 0.1943928357419
5.82965621823366 0.19183565985505
5.83494382148336 0.189293824734465
5.84006228783102 0.186767372802409
5.84501074646045 0.184256346224406
5.8497882062993 0.181760786908536
5.8543935371327 0.179280736504738
5.85882548543203 0.176816236404111
5.8630826556417 0.174367327738228
5.86716352585539 0.171934051378444
5.87106642926592 0.169516447935218
5.87478956968588 0.167114557757434
5.87833100316439 0.164728420931728
5.8816886533499 0.162358077281818
5.8848602932597 0.160003566367841
5.88784356048658 0.157664927485689
5.89063593912828 0.155342199666358
5.89323477481864 0.153035421675294
5.89563725681368 0.150744632011746
5.89784043284585 0.148469868908125
5.89984119137827 0.146211170329363
5.90163627625809 0.143968573972283
5.9032222691253 0.141742117264966
5.90459560388812 0.13953183736613
5.90575254927686 0.137337771164508
5.90668922311362 0.135159955278233
5.90740157502874 0.132998426054224
5.90788540051508 0.130853219567585
5.90813632379118 0.128724371620997
5.90814981163308 0.126611917744125
5.90792115638043 0.124515893193022
5.90744548954305 0.122436332949543
5.90671776494694 0.120373271720759
5.90573277209599 0.118326743938379
5.90448511945396 0.116296783758175
5.90296924753729 0.114283425059412
5.90117941233689 0.112286701444283
5.89910969814029 0.110306646237347
5.89675400107446 0.108343292484975
5.89410604163034 0.106396672954795
5.89115934831992 0.104466820135147
5.8879072698937 0.102553766234545
5.88434295909783 0.100657543181131
5.88045938455339 0.0987781826221484
5.87624931460777 0.0969157159234118
5.87170532885399 0.0950701741687834
5.86681980205764 0.093241588159655
5.86158491528487 0.0914299884144331
5.85599263987875 0.0896354051680298
5.85003474817957 0.0878578683713586
5.84370279753091 0.0860974076908341
5.83698814053054 0.0843540525078769
5.82988190906108 0.0826278319184235
5.82237502403076 0.0809187747324403
5.81445817937257 0.0792269094734434
5.80612185124923 0.0775522643780218
5.79735628198948 0.0758948673953666
5.78815148867938 0.0742547461868045
5.7784972470089 0.072631928125336
5.76838309918879 0.0710264402951788
5.75779833763936 0.0694383094913154
5.74673201217502 0.0678675622190466
5.73517291347178 0.0663142246935477
5.72310957942634 0.064778322839433
5.7105302783416 0.0632598822903215
5.69742301436209 0.0617589283884094
5.6837755102927 0.0602754861840483
5.66957521198534 0.0588095804353252
5.65480927070594 0.0573612356076508
5.63946454635229 0.0559304758733507
5.62352758922996 0.0545173251112621
5.60698464195075 0.0531218069063345
5.58982162048857 0.0517439445492376
5.57202411456618 0.050383761035971
5.553577367823 0.0490412790674815
5.53446627649049 0.0477165210492836
5.514675368455 0.0464095090910858
5.49418879995298 0.045120265006422
5.47299033328238 0.0438488103122865
5.45106333119699 0.0425951662287755
5.42839073293721 0.0413593536787333
5.40495504589427 0.0401413932874022
5.3807383195128 0.0389413053820791
5.35572213367006 0.0377591099917755
5.3298875698128 0.0365948268468839
5.30321519522458 0.0354484753788481
5.27568503044311 0.0343200747198394
5.2472765281751 0.0332096437024362
5.21796853548301 0.032117200859311
5.18773926537366 0.0310427644229201
5.15656625129397 0.0299863523252001
5.12442630818972 0.0289479821972678
5.09129547526575 0.0279276713691267
5.05714896128362 0.0269254368693773
5.02196106895501 0.0259412954249332
4.98570511598713 0.0249752634607414
4.94835333047667 0.0240273570995089
4.9098767342399 0.0230975921614332
4.87024499251624 0.0221859841639382
4.82942623889596 0.0212925483214154
4.78738685404737 0.0204172995449701
4.74409120150094 0.0195602524421721
4.69950129851736 0.0187214213168122
4.65357641880707 0.0179008201686639
4.6062726038077 0.0170984626932487
4.55754207199487 0.0163143622816085
4.50733250076194 0.0155485320200814
4.45558616227719 0.0148009846900842
4.40223888464132 0.0140717327678978
4.34721881083218 0.0133607884244603
4.2904449217599 0.0126681635251626
4.23182528556648 0.0119938696296519
4.17125499112209 0.0113379179916372
4.10861371464089 0.0107003195587024
4.04376286275729 0.0100810849721235
3.97654222255859 0.00948022456669051
3.90676603703014 0.00889774837053593
3.83421841002002 0.00833366610496604
3.75864792025562 0.00778798718430016
3.67976131384357 0.00726072071571217
3.59721610285305 0.00675187549907939
3.51061190728761 0.00626146002683546
3.41948032438981 0.00578948248382833
3.32327318224109 0.00533595074718423
3.22134901672308 0.0049008723861757
3.11295787680307 0.00448425466209548
2.99722477094131 0.00408610452813532
2.87313293030438 0.00370642862926974
2.73950916910669 0.00334523330214541
2.59501637209435 0.00300252457497544
2.43816237317247 0.00267830816743835
2.26734315850827 0.00237258949058286
2.08095244833289 0.0020853736467377
1.87761497346113 0.00181666542942639
1.6566380950984 0.00156646932328708
1.4188227274969 0.00133478950399777
1.16778202268274 0.00112162983820688
0.911723632357948 0.000926993883468148
0.664868474484455 0.000750884888181861
0.446096125200835 0.00059330579154026
0.272249506837677 0.000454259223478921
0.149611292386751 0.000333747504631983
0.0726043584299056 0.000231772646294528
0.0297889587017177 0.00014833635038804
0.00942849576907751 8.34400094329038e-05
0.00186249552835982 3.70847065241027e-05
0.000116406747395006 9.27121531431975e-06
};
\addplot [semithick, color5, forget plot]
table {%
0.107239833911249 1.08424014211644
0.115004792443143 1.07980167398032
0.123195141343437 1.07536331695903
0.131821075084973 1.07092514512707
0.140892672033135 1.06648723255584
0.150419875752792 1.06204965331241
0.160412480648193 1.05761248145831
0.170880112862363 1.05317579104824
0.181832216005863 1.04873965612888
0.193278031784942 1.04430415073765
0.205226586012212 1.03986934890144
0.21768666910359 1.03543532463542
0.230666822556942 1.03100215194176
0.244175319513923 1.02656990480844
0.2582201518469 1.02213865720798
0.272809010941128 1.01770848309621
0.287949275585383 1.01327945641108
0.303647993119659 1.00885165107134
0.319911868347307 1.00442514097539
0.336747245210785 1
0.354160096857123 0.995576301999101
0.372156008002962 0.99115412080253
0.390740166343246 0.986733530214813
0.409917345745711 0.98231460401393
0.429691899146291 0.977897415950081
0.450067742697052 0.973482039744459
0.471048350307386 0.969068549088018
0.492636738874133 0.964657017640241
0.514835464587245 0.960247519027915
0.537646609362292 0.955840126843898
0.561071779010051 0.951434914645893
0.585112090925979 0.947031955955219
0.609768174277993 0.942631324255587
0.635040159022207 0.938233092991869
0.660927678110047 0.933837335568877
0.687429857925711 0.929444125350133
0.714545322593643 0.925053535656648
0.742272185840484 0.920665639765699
0.770608057456929 0.916280510909604
0.799550036545659 0.911898222274497
0.829094720118333 0.907518846999114
0.859238197824141 0.903142458173566
0.889976062675526 0.898769128838122
0.921303407130619 0.894398931981989
0.953214835933512 0.890031940542093
0.985704463555596 0.885668227401865
1.01876592906973 0.881307865390021
1.05239239484422 0.876950927279348
1.08657656343461 0.872597485785491
1.1213106774886 0.868247613565734
1.1565865384609 0.863901383217796
1.1923955075802 0.859558867278611
1.22872852644274 0.855220138223122
1.26557611890045 0.850885268463071
1.3029284132928 0.846554330345789
1.34077514523954 0.842227396152989
1.37910568134612 0.837904538099561
1.41790902272145 0.833585828332367
1.4571738301414 0.829271338929031
1.49688842803103 0.824961141896747
1.53704083093361 0.820655309171066
1.57761874791118 0.816353912614702
1.61860961005602 0.812057024016333
1.66000057520418 0.807764715089396
1.70177855641998 0.803477057470901
1.74393022677509 0.799194122720226
1.7864420485989 0.794915982317925
1.82930027814229 0.790642707664539
1.87249099554696 0.786374370079401
1.9160001093629 0.782111040799444
1.95981338689851 0.777852790978017
2.00391645843114 0.773599691683693
2.04829484790764 0.769351813899085
2.09293397663406 0.765109228519662
2.13781919423188 0.760872006352563
2.18293578167634 0.756640218115418
2.22826898226936 0.752413934435168
2.27380400404247 0.748193225846882
2.31952605056568 0.743978162792586
2.36542032247661 0.739768815620083
2.41147204832098 0.735565254581779
2.45766648498653 0.731367549833513
2.50398894813805 0.727175771433383
2.55042481183753 0.722989989340582
2.59695953853904 0.718810273414223
2.64357867755342 0.71463669341218
2.69026789456831 0.710469318989917
2.73701296896206 0.706308219699334
2.78379982281653 0.702153464987599
2.83061451702309 0.69800512419599
2.8774432796624 0.693863266558741
2.92427250083564 0.689727961201885
2.97108876043089 0.685599277142098
3.01787882169261 0.681477283285551
3.06462965825108 0.677362048426757
3.11132844641993 0.673253641247424
3.15796259153327 0.669152130315308
3.20451971892855 0.665057584083072
3.25098769956193 0.660970070887136
3.29735463960233 0.656889658946547
3.34360890534851 0.65281641636183
3.38973911163738 0.648750411113857
3.43573414596165 0.644691711062716
3.48158315562679 0.640640383946567
3.52727557105771 0.636596497380524
3.57280109177009 0.632560118855519
3.61814970898288 0.628531315737178
3.66331169040807 0.624510155264696
3.70827760216288 0.620496704549715
3.75303829239992 0.616491030575204
3.79758491256234 0.612493200194342
3.84190889982941 0.608503280129401
3.88600199770389 0.604521336970633
3.92985623759412 0.600547437175158
3.97346395875672 0.596581647065855
4.01681778883223 0.592624032830256
4.05991066323244 0.588674660519442
4.10273580471654 0.584733596046937
4.14528674221055 0.580800905187611
4.18755728958901 0.576876653576583
4.22954156400059 0.572960906708123
4.27123396384152 0.56905372993456
4.31262918666269 0.565155188465192
4.35372220635821 0.561265347365197
4.39450829069216 0.557384271554545
4.43498297775468 0.55351202580692
4.47514209316013 0.549648674748634
4.51498172590849 0.545794282857549
4.55449824518215 0.541948914462005
4.59368827582668 0.538112633739739
4.63254871473476 0.534285504716821
4.67107670576993 0.530467591266583
4.70926965604695 0.526658957108551
4.74712521037973 0.522859665807384
4.78464126736627 0.519069780771812
4.82181595347729 0.515289365253577
4.85864763897384 0.511518482346381
4.89513491163455 0.507757194984828
4.93127659252148 0.504005565943376
4.96707170941572 0.50026365783529
5.00251951251919 0.496531533111598
5.03761944774028 0.492809254060044
5.07237117228208 0.489096882804053
5.10677452773535 0.485394481301693
5.14082955564658 0.481702111344639
5.17453647045773 0.478019834557145
5.20789567503615 0.474347712395013
5.24090773351582 0.470685806144569
5.27357338688564 0.467034176921637
5.30589352575811 0.463392885670525
5.33786920594042 0.459761993163001
5.36950162123938 0.456141559997284
5.40079211904234 0.452531646597028
5.43174217313623 0.448932313210319
5.46235339935626 0.445343619908665
5.49262752842208 0.441765626585996
5.52256642169398 0.438198392957661
5.5521720440437 0.434641978559437
5.58144647967143 0.43109644274653
5.61039190511482 0.427561844692588
5.63901060511847 0.42403824338871
5.6673049457829 0.420525697642466
5.6952773905212 0.41702426607691
5.72293047327453 0.413534007129607
5.75026681466098 0.410054979051655
5.77728909530901 0.40658723990671
5.80400007207411 0.403130847570025
5.83040255157388 0.399685859727475
5.85649940649593 0.3962523338746
5.88229354930936 0.392830327315644
5.90778794868795 0.389419897162597
5.93298560336378 0.386021100334245
5.95788955863797 0.382633993555216
5.98250288046689 0.379258633355038
6.00682867210107 0.375895076067191
6.03087004830907 0.37254337782817
6.05463015213835 0.369203594576546
6.07811212934323 0.365875782052036
6.10131914524482 0.362559995794566
6.12425435940239 0.359256291143352
6.14692094250363 0.355964723235969
6.16932205122632 0.352685347007438
6.19146084527166 0.349418217189303
6.21334046240702 0.346163388308721
6.23496403553847 0.342920914687551
6.25633466804192 0.339690850441447
6.27745545090118 0.336473249478956
6.29832943821118 0.333268165500616
6.31895966438826 0.330075651998063
6.33934911985477 0.326895762253135
6.35950076833342 0.323728549336987
6.37941752276583 0.320574066109199
6.39910226262294 0.317432365216899
6.41855781004245 0.314303499093883
6.4377869471574 0.31118751995974
6.45679239245481 0.308084479818978
6.47557681815618 0.30499443046016
6.49414282674535 0.301917423455037
6.51249296837817 0.298853510157689
6.53062971760677 0.295802741703665
6.54855549080781 0.292765169009133
6.56627262312647 0.289740842770029
6.58378338588716 0.286729813461211
6.60108996374209 0.283732131335613
6.61819447207819 0.280747846423415
6.6350989343302 0.277777008531197
6.65180529939313 0.274819667241118
6.66831541913761 0.271875871910082
6.68463106578028 0.268945671668914
6.70075390960222 0.266029115421545
6.71668553628414 0.263126251844193
6.73242742481239 0.260237129384549
6.74798096476295 0.257361796260969
6.76334743438996 0.254500300461673
6.77852801787793 0.25165268974394
6.79352378360723 0.248819011633312
6.80833570134868 0.245999313422801
6.82296462069607 0.243193642172101
6.83741128821372 0.240402044706799
6.85167632604039 0.237624567617599
6.86576024896226 0.234861257259538
6.87966344320258 0.232112159751218
6.89338618341828 0.229377320974034
6.90692861164279 0.226656786571406
6.92029075421572 0.223950601948021
6.93347250090404 0.221258812269073
6.94647362172615 0.218581462459512
6.9592937462529 0.215918597203289
6.9719323803305 0.213270260942614
6.98438888556811 0.210636497877216
6.99666249594461 0.208017351963599
7.00875229745465 0.205412866914316
7.0206572446304 0.202823086197233
7.03237614034334 0.200248053034809
7.04390765222136 0.197687810403368
7.05525029261509 0.195142401032389
7.0664024348928 0.192611867403789
7.07736229358328 0.190096251751213
7.08812794054975 0.187595596059332
7.09869728529449 0.185109942063141
7.10906809100141 0.182639331247261
7.11923795502307 0.18018380484525
7.12920432478652 0.177743403838911
7.13896447843972 0.175318168957611
7.14851554062344 0.172908140677599
7.15785446329848 0.170513359221334
7.16697804136747 0.168133864556808
7.17588289366914 0.165769696396886
7.18456547845374 0.163420894198635
7.1930220745514 0.161087497162674
7.20124879669363 0.158769544232514
7.20924157684556 0.156467074093909
7.21699617937761 0.154180125174212
7.22450818257079 0.151908735641733
7.23177299361443 0.149652943405101
7.23878583028248 0.147412786112633
7.24554173576305 0.145188301151703
7.252035560515 0.142979525648121
7.25826197690202 0.140786496465513
7.26421546121692 0.138609250204704
7.26989030814574 0.136447823203106
7.27528061295592 0.134302251534116
7.28038028575131 0.132172571006512
7.28518303384525 0.130058817163854
7.28968237580187 0.12796102528389
7.29387162397308 0.125879230377971
7.29774389831696 0.123813467190464
7.30129210909523 0.121763770198172
7.30450897046537 0.119730173609762
7.307386983338 0.117712711365187
7.30991844871735 0.115711417135128
7.31209545071146 0.113726324320425
7.31390986959554 0.111757466051524
7.31535336498002 0.109804875187923
7.31641738858943 0.107868584317622
7.31709316756912 0.105948625756581
7.31737171694823 0.104045031548179
7.31724382307017 0.102157833462683
7.31670005572908 0.10028706299671
7.31573075171232 0.0984327513727116
7.3143260265651 0.0965949295384441
7.31247575823582 0.0947736281664565
7.31016959844479 0.0929688776535774
7.30739695640498 0.0911807081204082
7.30414700975501 0.0894091494108199
7.30040868832514 0.0876542310914548
7.29617068460676 0.0859159824512339
7.29142143754001 0.0841944325008673
7.28614914244261 0.0824896099723702
7.28034173480654 0.0808015433185839
7.2739868996351 0.0791302607127
7.26707205517701 0.0774757900477913
7.25958436163521 0.075838158936345
7.25151070479817 0.074217394709803
7.2428377040186 0.0726135244181052
7.23355169570497 0.0710265748292381
7.2236387404903 0.069456572428788
7.21308460649486 0.0679035434194993
7.20187477560821 0.066367513720837
7.18999442644138 0.0648485089685533
7.17742843959897 0.0633465545142616
7.16416138023947 0.0618616754250116
7.15017750220998 0.0603938964828717
7.13546073010358 0.0589432421845157
7.11999466209278 0.0575097367408129
7.1037625513708 0.0560934040764255
7.0867473075263 0.054694267829408
7.06893147718833 0.0533123513508136
7.05029724374556 0.0519476777043037
7.03082640702672 0.0506002696657638
7.01050038111033 0.0492701497229224
6.98930017282479 0.0479573400749769
6.96720637738868 0.0466618626322221
6.94419915544681 0.0453837390156846
6.92025822619649 0.0441229905567629
6.89536284263851 0.0428796382968702
6.86949178177271 0.0416537029870837
6.8426233176452 0.0404452050877988
6.81473520806049 0.0392541647683865
6.78580466485007 0.0380806019068581
6.7558083363934 0.0369245360895321
6.72472227429956 0.0357859866107084
6.69252191068442 0.0346649724723457
6.65918202005693 0.0335615123837447
6.62467668978216 0.0324756247612352
6.58897927526781 0.0314073277278699
6.55206236112247 0.0303566391131207
6.51389770654334 0.0293235764525819
6.47445619312855 0.0283081569876771
6.43370775537696 0.0273103976653721
6.39162130855948 0.0263303151378911
6.34816465597495 0.0253679257624398
6.30330438617308 0.0244232456009315
6.25700574355595 0.0234962904197196
6.20923247795286 0.0225870756893344
6.15994665748916 0.0216956165842246
6.10910844436366 0.0208219279825043
6.05667581801259 0.019966024465705
6.00260423818232 0.0191279203185314
5.94684623170098 0.0183076295286234
5.88935088720501 0.0175051657863236
5.83006323997207 0.0167205424844468
5.76892352179934 0.0159537727180584
5.70586625539446 0.0152048692842547
5.64081915789056 0.01447384468195
5.57370182900434 0.0137607111116673
5.50442417699943 0.0130654804753354
5.43288455184835 0.0123881643760896
5.35896752547318 0.0117287741180788
5.28254127817609 0.011087320706276
5.20345451421856 0.0104638148462952
5.12153284763578 0.00985826694421277
5.03657455769874 0.00927068710639312
4.94834562428403 0.00870108513932113
4.85657390890996 0.00814947054943707
4.76094234335862 0.00761585254297948
4.66108094746625 0.00710024002583015
4.55655747352979 0.0066026416033664
4.4468664579285 0.00612306558031712
4.33141642385871 0.00566151996062398
4.2095150402917 0.00521801244730836
4.08035205305812 0.00479255044234232
3.94298010647428 0.00438514104652527
3.79629387355196 0.00399579105936545
3.63900896666536 0.00362450697896628
3.46964353815239 0.00327129500191815
3.28650891437312 0.0029361610231951
3.08772100478935 0.00261911063605596
2.8712551364505 0.0023201491319513
2.63508486398289 0.00203928150043519
2.37747717579497 0.00177651242908191
2.09756376665904 0.00153184630340751
1.79636652707788 0.00130528720679671
1.47846498786477 0.00109683892043502
1.15424987924431 0.000906504923245032
0.841717098925463 0.000734288391829007
0.564754083101446 0.000580192200415437
0.344670164430637 0.000444218920811527
0.189412558790658 0.000326370822359404
0.0919209052706305 0.000226649871899331
0.0377148249270367 0.00014505773373593
0.0119371910033063 8.1595769611287e-05
0.0023580676580734 3.62650386811871e-05
0.00014738033334946 9.06629749859009e-06
};
\addplot [semithick, color6, forget plot]
table {%
0.14937661567471 1.07003071586658
0.159688028464635 1.06565041573512
0.170517273696413 1.06127022526229
0.181874865724976 1.0568902175518
0.193771112177646 1.05251046570432
0.206216093686405 1.04813104281624
0.219219648753275 1.04375202197847
0.232791353457849 1.03937347627521
0.246940506840263 1.03499547878273
0.261676110734313 1.03061810256813
0.277006855885801 1.02624142068817
0.292941102059528 1.02186550618801
0.309486865091066 1.0174904321
0.326651797482737 1.01311627144247
0.344443176517438 1.00874309721849
0.362867885497925 1.00437098241469
0.381932403120238 1
0.401642785489683 0.995630222924461
0.422004656977757 0.991261724117994
0.443023193166062 0.986894576489185
0.464703113284624 0.982528852924072
0.487048664232145 0.978164626284924
0.510063614773715 0.973801969409027
0.53375124075061 0.969440955107469
0.558114321147281 0.965081656163924
0.58315512458456 0.960724145333436
0.60887540738817 0.956368495341209
0.635276401461756 0.952014778881387
0.662358814432155 0.947663068615845
0.690122818991878 0.943313437172978
0.718568055174336 0.938965957146483
0.747693621169786 0.934620701094151
0.777498077857019 0.930277741536658
0.807979441113764 0.925937150956349
0.839135188545301 0.921599001796036
0.870962253349733 0.917263366457781
0.903457033278674 0.912930317301691
0.936615386010175 0.908599926644715
0.970432640346264 0.904272266759428
1.00490359300158 0.899947409872831
1.04002252196596 0.895625428165145
1.07578318477233 0.891306393768603
1.11217883397037 0.886990378766252
1.14920221668741 0.882677455190744
1.18684559215346 0.878367695023136
1.22510073252533 0.874061170191691
1.26395894233683 0.869757952570673
1.30341106043127 0.865458113979151
1.34344748128505 0.8611617261798
1.38405815798007 0.856868860877701
1.42523262515329 0.852579589719148
1.46696000281897 0.848293984290449
1.50922902098712 0.844012116116731
1.55202802416097 0.839734056660749
1.59534499734216 0.835459877321693
1.63916757117586 0.831189649433993
1.68348304914694 0.826923444266133
1.72827841316719 0.822661333019458
1.77354035194313 0.818403386826986
1.81925526671769 0.814149676752225
1.86540930063519 0.80990027378798
1.91198834459494 0.805655248855176
1.95897806733601 0.801414672801667
2.00636392128785 0.797178616401057
2.05413117330007 0.792947150351522
2.10226491024606 0.788720345274623
2.15075007018351 0.784498271714133
2.1995714475214 0.780281000134858
2.24871372458254 0.77606860092146
2.29816147631986 0.771861144377283
2.34789920192934 0.767658700723181
2.397911328968 0.763461340096342
2.44818224500535 0.759269132549124
2.49869630093369 0.755082148047879
2.54943784258375 0.750900456471789
2.60039121310888 0.7467241276117
2.65154078433396 0.742553231168956
2.70287095826209 0.738387836754236
2.75436619798786 0.734228013886392
2.80601102809534 0.730073831991288
2.85779006537497 0.725925360400644
2.90968801790885 0.721782668350878
2.96168971514982 0.717645824981946
3.0137801060186 0.713514899336194
3.06594428833878 0.709389960357205
3.11816750561504 0.705271076888645
3.17043517580976 0.701158317673114
3.22273288683775 0.697051751351005
3.27504642467428 0.69295144645935
3.32736176753116 0.688857471430683
3.37966511319515 0.684769894591892
3.43194287183314 0.680688784163083
3.4841816926099 0.676614208256442
3.5363684551642 0.672546234875094
3.58849029539263 0.668484931911971
3.64053459560514 0.664430367148678
3.6924890095513 0.660382608254362
3.74434145123036 0.656341722784584
3.79608011914457 0.652307778180187
3.84769348371006 0.648280841766178
3.89917031077945 0.644260980750595
3.95049964787701 0.640248262223395
4.00167084690378 0.636242753155327
4.0526735491507 0.632244520396816
4.1034977071829 0.628253630676851
4.15413356870917 0.624270150601867
4.20457169778678 0.620294146654633
4.25480295756354 0.616325685193147
4.30481853080127 0.612364832449526
4.35460990152174 0.608411654528897
4.4041688749127 0.604466217408301
4.45348755785608 0.600528586935585
4.50255837821262 0.596598828828309
4.55137406457046 0.592677008672643
4.5999276649316 0.588763191922277
4.64821252550331 0.584857443897329
4.69622230888691 0.58095982978325
4.74395097200047 0.57707041462974
4.79139278376646 0.573189263349663
4.83854230232979 0.569316440717961
4.88539439231915 0.565452011370573
4.93194420136139 0.561596039803359
4.97818717698543 0.557748590371022
5.02411904244983 0.553909727286031
5.06973581334275 0.550079514617556
5.11503377277145 0.546258016290392
5.16000948770732 0.542445296083895
5.20465978367939 0.53864141763092
5.24898176078359 0.534846444416754
5.29297276809747 0.53106043977806
5.33663041934008 0.527283466901818
5.37995256682761 0.523515588824273
5.42293731709977 0.51975686842988
5.46558300448382 0.516007368450255
5.50788820659422 0.512267151463132
5.54985171762305 0.50853627989131
5.59147256373432 0.504814816001622
5.63274997607646 0.501102821903888
5.67368340608592 0.49740035954988
5.71427249828716 0.49370749073229
5.75451710558461 0.490024277083697
5.79441726198791 0.486350780075539
5.83397319784285 0.482687061017087
5.87318531243044 0.479033181054422
5.91205418922505 0.475389201169414
5.9505805684073 0.471755182178704
5.98876536213056 0.46813118473269
6.0266096269881 0.464517269314515
6.06411457938112 0.460913496239055
6.10128156796728 0.457319925651915
6.1381120890473 0.453736617528424
6.17460775909819 0.450163631672636
6.21077033019942 0.446601027716328
6.24660166262766 0.443048865118008
6.28210374037879 0.439507203161923
6.31727864381801 0.435976100957066
6.35212856533224 0.432455617436192
6.38665578205188 0.428945811354837
6.42086267158078 0.425446741290331
6.4547516848913 0.421958465640826
6.48832536212579 0.418481042624319
6.52158630564873 0.41501453027768
6.55453719595459 0.411558986455685
6.58718076481337 0.408114468830049
6.61951981137558 0.404681034888464
6.65155717544925 0.40125874193364
6.68329575369179 0.397847647082346
6.71473847309836 0.394447807264463
6.7458883072874 0.391059279222025
6.77674825018059 0.387682119508281
6.80732133240519 0.384316384486744
6.83761059512674 0.380962130330254
6.86761910654188 0.37761941302004
6.89734993594219 0.374288288344787
6.92680617033852 0.3709688118997
6.95599088866836 0.367661039085582
6.98490717853506 0.364365025107906
7.01355811062401 0.361080824975893
7.04194675553139 0.357808493501599
7.07007615842284 0.354548085298993
7.09794935589206 0.351299654783052
7.12556935080568 0.348063256168847
7.1529391292967 0.344838943470644
7.18006163578613 0.341626770500997
7.20693979001285 0.338426790869855
7.23357646233046 0.335239057983663
7.25997449079335 0.332063625044474
7.28613665662499 0.328900545049058
7.31206570136353 0.32574987078802
7.33776430250773 0.322611654844917
7.36323509073567 0.319485949595384
7.38848062577155 0.316372807206254
7.4135034136152 0.313272279634692
7.43830588261693 0.310184418627327
7.46289040071806 0.307109275719387
7.48725925173613 0.304046902233841
7.51141465264487 0.30099734928054
7.53535873002123 0.297960667755365
7.55909353734527 0.294936908339379
7.58262103163416 0.291926121497978
7.60594309075217 0.288928357480053
7.62906149025139 0.285943666317148
7.65197792065494 0.282972097822625
7.67469396449532 0.280013701590834
7.69721111358444 0.277068526996287
7.71953074620977 0.274136623192829
7.74165414439818 0.271218039112822
7.76358247130834 0.268312823466328
7.78531678844491 0.265421024740292
7.80685803324144 0.262542691197739
7.82820703623684 0.259677870876962
7.84936449884057 0.256826611590725
7.8703310104486 0.253988960925465
7.89110702638637 0.251164966240493
7.91169288498562 0.24835467466721
7.9320887856996 0.245558133108315
7.95229480611808 0.242775388237026
7.9723108802458 0.240006486496298
7.99213681546788 0.237251474098051
8.01177227099331 0.234510397022396
8.03121677474334 0.231783301016869
8.05046970198048 0.229070231595669
8.0695302921172 0.226371234038893
8.08839762749713 0.223686353391787
8.10707065013525 0.22101563446399
8.12554814068276 0.218359121828787
8.14382873505443 0.215716859822367
8.16191090357772 0.213088892543079
8.17979296751823 0.210475263850699
8.19747307842168 0.2078760173657
8.21494923452432 0.205291196468518
8.23221926025424 0.202720844298833
8.24928082255986 0.200165003754848
8.26613141057567 0.197623717492571
8.28276835184746 0.195097027925106
8.29918879216881 0.192584977221942
8.31538971168791 0.190087607308253
8.33136790493143 0.187604959864195
8.34711999679253 0.185137076324211
8.36264242272761 0.182683997876341
8.3779314446141 0.180245765461534
8.39298313114744 0.177822419772963
8.40779337356356 0.175414001255348
8.42235786620659 0.173020550104281
8.43667212212263 0.170642106265552
8.45073145382729 0.168278709434487
8.46453098875011 0.165930399055281
8.47806565018453 0.163597214320345
8.49133017259308 0.161279194169646
8.50431908274777 0.15897637729006
8.51702671488417 0.156688802114728
8.52944719202585 0.15441650682241
8.54157444099108 0.152159529336854
8.55340217391208 0.149917907326156
8.56492390306673 0.147691678202137
8.57613292258992 0.145480879119717
8.58702232314168 0.143285546976294
8.59758497381769 0.141105718411127
8.6078135366225 0.138941429804729
8.61770044856736 0.136792717278254
8.62723793597472 0.1346596166929
8.63641799676287 0.132542163649306
8.64523241453312 0.130440393486959
8.65367274106455 0.128354341283606
8.66173031018174 0.126284041854666
8.66939622043402 0.124229529752652
8.6766613487315 0.12219083926659
8.68351633320425 0.120168004421452
8.68995158660176 0.118161058977582
8.6959572793322 0.11617003643014
8.70152335259439 0.114194970008535
8.70663950158583 0.112235892675877
8.71129518833883 0.110292837128423
8.71547962510249 0.108365835795033
8.71918178686917 0.106454920836627
8.72239039490977 0.104560124145652
8.72509392895302 0.102681477345544
8.72728061085086 0.100819011790207
8.72893841639867 0.0989727585634827
8.73005505911849 0.0971427484786375
8.73061800166105 0.0953290120778455
8.73061443969318 0.0935315796316786
8.73003131285273 0.0917504811386022
8.72885528870433 0.0899857463244743
8.72707277319903 0.0882374046420494
8.724669894662 0.0865054852704865
8.72163251371663 0.0847900171148628
8.7179462072763 0.0830910288056907
8.71359627783984 0.0814085486984404
8.70856773746593 0.0797426048730665
8.70284531637788 0.0780932251335389
8.69641344683307 0.07646043700738
8.68925627098885 0.0748442677452037
8.681357624617 0.0732447443202617
8.67270104410548 0.0716618934279931
8.66326974996939 0.0700957414855783
8.65304665288874 0.0685463146314992
8.64201433690654 0.0670136387251018
8.63015506440667 0.0654977393461656
8.61745075889799 0.0639986417944756
8.6038830087798 0.0625163710894013
8.58943304960978 0.0610509519694783
8.57408176650022 0.0596024088919953
8.55780967573247 0.0581707660325871
8.5405969255819 0.0567560472848291
8.52242327713752 0.0553582762598407
8.50326810336154 0.0539774762858897
8.48311036889338 0.0526136704080039
8.46192862710221 0.0512668813875855
8.43970099866867 0.0499371317020325
8.41640516631514 0.0486244435443622
8.39201835190316 0.0473288388228422
8.36651730852307 0.0460503391606233
8.33987829575786 0.0447889658953798
8.31207706871363 0.0435447400789528
8.28308885105562 0.0423176824769992
8.25288832046988 0.0411078135686443
8.22144957896575 0.0399151535461414
8.1887461340948 0.0387397223145335
8.1547508658204 0.037581539491322
8.11943600263708 0.0364406244061384
8.08277308403182 0.0353169961004227
8.04473293022954 0.0342106733271048
8.00528559878815 0.0331216745502922
7.96440034607639 0.0320500179449609
7.92204557571159 0.0309957213966532
7.87818878877294 0.0299588025011783
7.83279652035743 0.0289392785643191
7.78583427366528 0.027937166601543
7.73726643856389 0.0269524833377186
7.68705620161823 0.0259852452068358
7.63516543662368 0.0250354683517321
7.58155457771523 0.0241031686238227
7.52618246575899 0.0231883615828361
7.46900616410722 0.0222910624965548
7.40998073552053 0.0214112863405601
7.34905896913744 0.0205490477979819
7.28619104950219 0.0197043612592547
7.221324147973 0.0188772408218759
7.15440192774055 0.0180677002901717
7.08536393277987 0.0172757531750668
7.01414485007434 0.0165014126938575
6.94067360414732 0.015744691769993
6.86487227012727 0.015005603032858
6.78665475185704 0.0142841588175633
6.7059252066967 0.0135803711647389
6.62257614962065 0.0128942518203339
6.53648621114069 0.0122258122354193
6.44751746551628 0.0115750635659987
6.35551229176433 0.01094201667282
6.26028966338155 0.0103266821211958
6.16164080809839 0.0097290701808262
6.05932410502678 0.00914919082562759
5.95305912411686 0.00858705373356667
5.84251963454431 0.00804266828649778
5.72732542972697 0.00751604357000782
5.60703274217248 0.00700718837326321
5.48112301957639 0.00651611118886416
5.3489897857704 0.00604282021270257
5.20992329522955 0.00558732334382507
5.06309273381342 0.00514962818430168
4.90752576313932 0.00472974203909848
4.74208553716359 0.0043276719159559
4.56544571435766 0.00394342452527174
4.3760652186643 0.00357700627998902
4.17216626737784 0.0032284232954892
3.95172326621542 0.00289768138949018
3.71247669510569 0.00258478608194877
3.45199915453518 0.00228974259496883
3.16786227497245 0.00201255585271422
2.85799138617889 0.00175323048132657
2.52135161053044 0.00151177080884787
2.15917917380601 0.00128818086514839
1.77698332087984 0.00108246438185957
1.38725175538865 0.000894624792311267
1.01160410698375 0.000724665231475013
0.678733163371669 0.000572588535911322
0.414232156280017 0.000438397243722775
0.227641889789866 0.000322093594510811
0.11047438213234 0.000223679529339418
0.0453275752263851 0.000143156690701801
0.0143467804035481 8.05264224938402e-05
0.00283406290549038 3.57897699906341e-05
0.000177130382565854 8.94747983019603e-06
};
\addplot [semithick, color7, forget plot]
table {%
0.199162079046839 1.06537398491345
0.2121312937972 1.06101274767328
0.225707771417378 1.0566516196145
0.239902100426804 1.05229067352269
0.254724577241672 1.04792998218038
0.270185185098711 1.04356961836586
0.286293578846272 1.03920965485194
0.303059064202844 1.03485016440476
0.320490583462244 1.03049121978257
0.338596695240129 1.02613289373449
0.357385561321253 1.02177525899932
0.376864927042625 1.01741838830435
0.397042109479708 1.01306235436409
0.417923978685092 1.0087072298791
0.439516947326633 1.00435308753474
0.46182695292568 1
0.484859449134942 0.995648039926263
0.508619389090213 0.991297279946088
0.533111218547999 0.986947792672008
0.558338860483147 0.982599650695316
0.584305710146024 0.978252926584852
0.611014621036061 0.97390769288579
0.638467902037643 0.969564022118432
0.666667304851793 0.965221986776995
0.695614023284982 0.960881659328402
0.725308682200618 0.95654311221107
0.75575133906369 0.952206417833704
0.786941474474643 0.947871648574087
0.818877996002285 0.943538876777874
0.851559230359822 0.939208174757381
0.884982929535638 0.934879614790383
0.919146264569625 0.930553269118901
0.954045834080045 0.926229209948004
0.989677659616957 0.921907509444597
1.02603719647637 0.917588239736223
1.06311933065734 0.913271472909854
1.10091839195798 0.90895728101069
1.13942815244915 0.904645736040956
1.17864184181236 0.900336909958703
1.2185521471973 0.896030874676601
1.25915123068807 0.891727702060746
1.30043073057907 0.887427463929456
1.3423817808786 0.883130232052073
1.38499501377263 0.878836078147766
1.42826058106982 0.874545073884335
1.47216815779577 0.870257290877013
1.51670696542162 0.86597280068727
1.56186577639713 0.861691674821622
1.607632939083 0.857413984730435
1.6539963831378 0.853139801806733
1.70094364587045 0.848869197385007
1.74846187826187 0.844602242740025
1.7965378727707 0.84033900908564
1.84515806979326 0.836079567573604
1.89430858661591 0.831823989292379
1.94397522427847 0.827572345265953
1.99414349745794 0.82332470645265
2.04479864151567 0.819081143743949
2.095925643292 0.814841727963304
2.1475092480369 0.810606529864953
2.1995339909269 0.806375620132746
2.2519842038425 0.802149069378961
2.304844047331 0.797926948143126
2.35809751710826 0.793709326890843
2.41172847638736 0.789496276012608
2.46572066187747 0.785287865822644
2.52005771626434 0.781084166557718
2.57472319351062 0.776885248375976
2.62970059147719 0.772691181355769
2.68497335652765 0.768502035494484
2.74052491593567 0.764317880707376
2.79633868166077 0.760138786826401
2.85239808254595 0.755964823599049
2.90868656706369 0.751796060687183
2.96518763524947 0.747632567665873
3.02188484031057 0.743474414022238
3.07876182007604 0.739321669154284
3.13580229754493 0.735174402369749
3.19299011169575 0.731032682884939
3.25030921675163 0.726896579823581
3.30774371262077 0.722766162215667
3.36527784269369 0.718641498996299
3.42289602347533 0.71452265900454
3.48058284126731 0.710409710982266
3.53832308100993 0.706302723573021
3.59610172153364 0.702201765320864
3.65390396360993 0.698106904669232
3.71171522383231 0.694018209959797
3.76952116188371 0.689935749431321
3.82730767302942 0.68585959121852
3.88506091452138 0.68178980335093
3.94276729665962 0.677726453751765
4.00041350840705 0.673669610236787
4.05798650708465 0.669619340513175
4.11547354308898 0.665575712178395
4.17286214824369 0.661538792719068
4.23014015972133 0.657508649509849
4.28729570704044 0.653485349812297
4.3443172351848 0.649468960773759
4.40119349020939 0.645459549426242
4.45791354161358 0.641457182685302
4.51446676679048 0.637461927348919
4.57084287257937 0.63347385009639
4.62703187852861 0.62949301748721
4.6830241376276 0.625519495959965
4.73881031846911 0.621553351831221
4.79438142532187 0.617594651294419
4.84972877921763 0.613643460418768
4.90484403736152 0.609699845148145
4.95971917318236 0.605763871299991
5.01434649516301 0.601835604564217
5.06871862583085 0.597915110502104
5.12282852000814 0.59400245454521
5.17666944309404 0.590097701994277
5.23023498875528 0.586200918018145
5.28351905632695 0.582312167652659
5.33651586805174 0.578431515799588
5.38921994568808 0.574559027225536
5.44162612730183 0.57069476656087
5.49372954324167 0.566838798298634
5.54552563255722 0.562991186793474
5.59701011835654 0.559151996260566
5.64817902391198 0.555321290774544
5.69902864740881 0.551499134268428
5.74955557780741 0.547685590532559
5.79975666902704 0.543880723213537
5.84962905560885 0.540084595813151
5.89917012648155 0.536297271687329
5.94837754033608 0.532518814045072
5.99724919919316 0.528749285947404
6.04578326347371 0.52498875030632
6.09397812518428 0.521237269883731
6.14183242300496 0.517494907290422
6.18934501514816 0.513761724985006
6.23651499436951 0.510037785272877
6.28334166061874 0.506323150305176
6.32982453598931 0.502617882077752
6.3759633371563 0.498922042430125
6.42175799027829 0.495235693044456
6.46720860328393 0.491558895444518
6.51231548079738 0.487891710994666
6.55707909640831 0.484234200898819
6.60150010757436 0.480586426199431
6.64557932781348 0.476948447776478
6.68931774166711 0.473320326346439
6.73271647685842 0.469702122461284
6.77577681929493 0.466093896507462
6.818500185222 0.462495708704897
6.86088813635548 0.458907619105976
6.9029423520592 0.455329687594553
6.94466464451945 0.451761973884948
6.98605693104434 0.448204537520948
7.02712124929749 0.444657437874816
7.06785972969594 0.4411207341463
7.10827461075711 0.437594485361642
7.14836821158306 0.434078750372597
7.18814294735148 0.430573587855447
7.2276013019017 0.427079056310024
7.26674584331147 0.423595214058734
7.30557919668564 0.420122119245582
7.34410405981658 0.416659829835202
7.3823231761436 0.413208403611891
7.42023935053191 0.409767898178642
7.45785542234858 0.406338370956186
7.49517428143899 0.402919879182031
7.53219884134695 0.399512479909507
7.56893205539036 0.396116230006814
7.60537689010348 0.392731186156074
7.64153634140469 0.389357404852386
7.67741340824574 0.385994942402879
7.71301110889553 0.382643854925774
7.74833245475267 0.379304198349451
7.7833804667202 0.375976028411509
7.81815814925201 0.372659400657843
7.85266850686018 0.369354370441711
7.88691451831328 0.366060992922813
7.92089915325103 0.36277932306637
7.95462534660021 0.359509415642206
7.98809601526922 0.356251325223836
8.02131403281163 0.353005106187552
8.0542822461482 0.349770812711518
8.08700345041816 0.346548498774865
8.11948040582957 0.34333821815679
8.15171581268845 0.340140024435657
8.18371232828282 0.336953970988106
8.215472542183 0.333780110988161
8.24699899317389 0.33061849740634
8.27829414473205 0.327469183008774
8.30936040200713 0.324332220356325
8.3402000874797 0.32120766180371
8.3708154580071 0.318095559498625
8.40120868069932 0.314995965380876
8.4313818499707 0.311908931181513
8.46133696362218 0.308834508421965
8.49107593989868 0.305772748413182
8.52060059378129 0.302723702254776
8.54991265407376 0.29968742083417
8.57901373985782 0.29666395482575
8.60790537759313 0.293653354690014
8.63658897775975 0.290655670672738
8.66506585196231 0.28767095280413
8.69333718977714 0.284699250897997
8.7214040758227 0.281740614550919
8.74926746680788 0.278795093141411
8.77692820858207 0.275862735829109
8.80438701334358 0.272943591553944
8.83164447667592 0.270037709035326
8.85870105495669 0.267145136771331
8.88555708233886 0.264265923037892
8.91221274834893 0.261400115887995
8.93866811482985 0.258547763150872
8.96492309372681 0.255708912431209
8.99097746396222 0.252883611108347
9.01683084940475 0.250071906335493
9.04248273570095 0.247273845038932
9.06793244842298 0.244489473917246
9.09317916983522 0.241718839440532
9.11822191721095 0.238961987849628
9.14305955954961 0.236218965155341
9.16769079606251 0.233489817137678
9.19211417281192 0.230774589345085
9.21632806139274 0.228073327093682
9.24033067548943 0.225386075466513
9.26412004971876 0.222712879312786
9.2876940561177 0.220053783247131
9.31105038318382 0.217408831648852
9.33418655224529 0.214778068661188
9.35709989669917 0.212161538190574
9.37978757827891 0.209559283905912
9.40224656650029 0.206971349237837
9.42447365481528 0.204397777377997
9.44646544022708 0.20183861127833
9.46821833936462 0.199293893650348
9.48972856827862 0.19676366696442
9.51099215841414 0.194247973449071
9.53200493659057 0.191746855090271
9.55276254085873 0.189260353630735
9.57326040068616 0.186788510569231
9.59349375269645 0.184331367159879
9.61345762104488 0.181888964411473
9.63314683302596 0.179461343086785
9.65255599967362 0.177048543701896
9.67167953123302 0.17465060652551
9.69051161794714 0.172267571578291
9.7090462454025 0.169899478632186
9.72727717553959 0.167546367209768
9.7451979618458 0.165208276583574
9.76280193056821 0.162885245775448
9.78008219577021 0.160577313555895
9.79703164075378 0.158284518443426
9.81364293296402 0.156006898703923
9.82990850561768 0.153744492349993
9.84582057245735 0.151497337140341
9.86137110959815 0.149265470579134
9.87655187010053 0.147048929915378
9.89135436603096 0.144847752142296
9.90576988286885 0.14266197399671
9.9197894617857 0.140491631958426
9.93340391385046 0.138336762249631
9.94660380251543 0.136197400834281
9.95937945764586 0.134073583417508
9.97172095821336 0.131965345445017
9.98361814609263 0.129872722102501
9.99506060898736 0.127795748315049
10.0060376939928 0.125734458746564
10.0165384907235 0.123688887799189
10.0265518446257 0.121659069612726
10.036066340301 0.119645038064069
10.0450703145612 0.117646826766641
10.0535518399467 0.115664469069831
10.0614987374883 0.113697998058436
10.068898560404 0.111747446552112
10.0757386065352 0.109812847104821
10.0820059022272 0.107894232004296
10.0876872144184 0.105991633271493
10.0927690346818 0.104105082660065
10.0972375909227 0.102234611655824
10.1010788315497 0.100380251476222
10.1042784367686 0.0985420330698267
10.106821802867 0.0967199871158054
10.1086940530321 0.0949141440234139
10.1098800217313 0.0931245339314879
10.1103642650179 0.0913511867079408
10.1101310449635 0.0895941319492647
10.1091643393966 0.087853398980037
10.1074478263427 0.0861290168524301
10.1049648931419 0.0844210143457274
10.1016986208654 0.0827294199658426
10.0976317927033 0.0810542619448439
10.0927468783264 0.0793955682404831
10.0870260414717 0.0777533665357284
10.0804511241457 0.0761276842383034
10.073003653348 0.0745185484802285
10.0646648250566 0.0729259861173688
10.0554155099417 0.071350023728986
10.0452362370725 0.0697906876172941
10.0341071985016 0.0682480038070211
10.0220082325656 0.0667219980449743
10.0089188272251 0.065212695799611
9.99481810283805 0.0637201222606126
9.97968481407674 0.0622443023384653
9.96349733205133 0.0607852606640435
9.94623364461737 0.0593430215881988
9.9278713376883 0.0579176091813545
9.90838759369547 0.0565090472331024
9.88775917192029 0.0551173592518069
9.86596240487861 0.0537425684642124
9.84297317741298 0.0523846978150555
9.81876692071713 0.0510437699666817
9.79331858994539 0.0497198072986683
9.7666026555036 0.0484128319074495
9.7385930788702 0.0471228656059488
9.70926330077951 0.0458499299232142
9.67858621484369 0.0445940461040591
9.64653415213959 0.043355235108708
9.61307885216668 0.0421335176124462
9.57819144324059 0.040928914005275
9.54184241019859 0.0397414443915715
9.50400156980998 0.038571128589753
9.46463803441077 0.0374179861319461
9.42372018133115 0.0362820362636609
9.38121561132458 0.0351632979434693
9.33709111052511 0.0340617898426896
9.29131260197219 0.032977530345074
9.24384509789346 0.0319105375465019
9.19465264166196 0.0308608292546783
9.14369824691948 0.0298284229888362
9.0909438256405 0.0288133359794444
9.03635010844116 0.0278155851679197
8.97987655165902 0.0268351872063448
8.92148122964304 0.0258721584571894
8.86112070919724 0.0249265149930381
8.79874989892129 0.0239982725963212
8.7343218723316 0.0230874467590522
8.66778765054826 0.0221940526825686
8.59909594472537 0.0213181052772786
8.52819283564063 0.0204596191624118
8.45502139089937 0.0196186086657759
8.37952118721227 0.0187950878235168
8.30162773736475 0.0179890703798847
8.2212717776901 0.0172005697870051
8.13837841357516 0.0164295992046536
8.0528660656542 0.0156761715000367
7.96464521075285 0.0149402992475767
7.8736168456297 0.0142219947287024
7.77967066247116 0.0135212699316435
7.68268284793948 0.0128381365512311
7.58251348674635 0.0121726059887018
7.47900346269196 0.0115246893515085
7.37197082455847 0.0108943974531337
7.26120648578627 0.0102817408129102
7.14646920121966 0.00968672965584465
7.02747965651777 0.00910937391244746
6.90391357194406 0.00854968321856715
6.775393608629 0.00800766691522863
6.64147991354977 0.00748333404847867
6.50165902910264 0.00697669336923361
6.35533091626943 0.00648775333313419
6.20179375945039 0.00601652210040411
6.04022623086779 0.00556300753571368
5.86966691592851 0.00512721720804901
5.68899068220587 0.00470915839058525
5.49688212824219 0.00430883806056543
5.29180673791763 0.00392626289918396
5.07198175643338 0.003561439291475
4.83535088279567 0.00321437332620611
4.57957155988422 0.00288507079577671
4.30203123184705 0.00257353719612098
3.99992398929602 0.00227977772661639
3.67044398110952 0.00200379728999704
3.31119610715133 0.00174560049227177
2.92099023624287 0.00150519164264713
2.50126627000812 0.00128257475345551
2.05841085378844 0.00107775354008848
1.60688801572773 0.000890731420934153
1.1717306746318 0.000721511517320808
0.786156280831905 0.000570096653464356
0.479789980287133 0.000436489356421657
0.263669690282365 0.000320691856047494
0.127959185825233 0.000222706084958421
0.0525017980969958 0.000142533678499579
0.0166175645558081 8.01759747182661e-05
0.00328263848523374 3.56340143405866e-05
0.00020516670123766 8.90854075521445e-06
};
\addplot [semithick, color8, forget plot]
table {%
0.25522509348921 1.05163712808398
0.270901068750668 1.0473321243284
0.28727069206538 1.04302722834644
0.30434447446668 1.03872251198518
0.322132555974024 1.03441804708869
0.340644684207571 1.03011390549688
0.359890199538699 1.02581015904422
0.379878014362769 1.02150687955861
0.400616599517815 1.01720413886015
0.4221139643648 1.01290200875996
0.444377644703304 1.00860056105895
0.467414683804379 1.00429986754665
0.491231622010783 1
0.515834478935443 0.995701030182164
0.541228744843448 0.991403029841314
0.567419364145562 0.987106070709445
0.594410728733206 0.982810224501174
0.622206662858669 0.978515562912543
0.650810418634159 0.974222157619826
0.680224662409195 0.969930080278327
0.710451472455792 0.965639402521188
0.741492326953002 0.961350195958192
0.773348103995858 0.95706253217457
0.806019071238391 0.952776482729804
0.839504888266388 0.94849211915643
0.873804597929507 0.944209512958853
0.908916631152207 0.939928735612143
0.944838799985218 0.935649858560851
0.981568304847277 0.93137295321781
1.01910172932892 0.927098090962948
1.05743504983611 0.922825343142094
1.09656363206402 0.918554781065787
1.13648224311355 0.914286476008087
1.17718504957367 0.910020499205387
1.21866563196334 0.90575692185522
1.26091698441733 0.901495815115073
1.30393153141315 0.897237250101203
1.34770112894221 0.892981297887442
1.39221708344201 0.888728029504018
1.4374701542897 0.884477515936366
1.48345057479284 0.880229828123945
1.53014805601319 0.875985036959052
1.57755180969647 0.871743213285642
1.62565055316344 0.86750442789814
1.67443253405408 0.863268751540267
1.72388553620576 0.859036254903854
1.77399690603256 0.854807008627664
1.82475355917103 0.850581083296212
1.8761420083916 0.846358549438587
1.92814837091743 0.842139477527278
1.98075839755985 0.837923937976995
2.03395748047045 0.833712001143491
2.08773068352491 0.829503737322395
2.14206275029815 0.825299216748032
2.19693813537701 0.821098509592256
2.25234101251713 0.816901685963275
2.30825530665772 0.812708815904482
2.36466470203398 0.808519969393288
2.42155267487191 0.804335216339951
2.47890250115277 0.800154626586412
2.53669728979012 0.795978269905127
2.59491999001495 0.791806215997904
2.6535534247688 0.787638534494741
2.71258029758004 0.783475294952658
2.77198322608624 0.779316566854545
2.83174474819885 0.775162419607995
2.891847355545 0.77101292254415
2.9522734987198 0.76686814491654
3.01300562065196 0.762728155899932
3.07402616096125 0.758593024589171
3.13531758889685 0.754462819998029
3.19686240668109 0.750337611058053
3.25864318203737 0.746217466617416
3.3206425503296 0.742102455439764
3.38284324664308 0.737992646203073
3.44522810662151 0.733888107498498
3.50778009789417 0.729788907829234
3.57048231970988 0.725695115609367
3.6333180335655 0.721606799162736
3.69627066142303 0.71752402672179
3.75932381583357 0.713446866426453
3.82246129657263 0.709375386322982
3.88566711982557 0.705309654362836
3.94892551361196 0.701249738401537
4.0122209460719 0.697195706197544
4.07553811937994 0.693147625411113
4.13886199713952 0.689105563603179
4.20217779686685 0.685069588234217
4.26547101651547 0.681039766663127
4.32872742552719 0.6770161661461
4.39193309042511 0.672998853835502
4.45507436439258 0.668987896778751
4.51813791203024 0.664983361917198
4.58111069754708 0.66098531608501
4.64398000857569 0.656993826008056
4.70673344300945 0.653008958302789
4.76935893199748 0.64903077947514
4.83184472542911 0.645059355919404
4.89417941410647 0.641094753917132
4.95635191385383 0.637137039636027
5.0183514869362 0.633186279128839
5.0801677250325 0.629242538332261
5.14179056983587 0.625305883065832
5.20321029487567 0.621376379030832
5.26441752530069 0.617454091809194
5.32540321864025 0.613539086862402
5.38615868394757 0.609631429530404
5.44667556153232 0.605731185030517
5.50694584145745 0.601838418456342
5.56696184228783 0.597953194776676
5.62671622903945 0.594075578834428
5.68620199091674 0.590205635345535
5.74541245871631 0.586343428897887
5.80434128191546 0.582489023950244
5.86298244554675 0.578642484831161
5.92133024646879 0.574803875737916
5.97937930982556 0.570973260735439
6.03712456458811 0.56715070375524
6.09456125960857 0.563336268594345
6.15168493858681 0.559530018914228
6.20849145579188 0.555732018239753
6.26497695048156 0.55194232995811
6.32113786234432 0.548161017317757
6.37697090537294 0.544388143427368
6.43247308311064 0.540623771254777
6.48764166201768 0.536867963625925
6.54247418656016 0.533120783223818
6.59696845222186 0.529382292587475
6.65112252033918 0.525652554110884
6.70493469097969 0.521931630041967
6.7584035175055 0.518219582481533
6.81152777913199 0.514516473382248
6.86430649554585 0.510822364547597
6.91673889918906 0.507137317630855
6.96882444983667 0.503461394134057
7.02056280672496 0.49979465540697
7.07195384309973 0.496137162646073
7.12299761818402 0.492488976893532
7.17369439170951 0.488850159036182
7.2240445957822 0.485220769804513
7.27404884946108 0.481600869771653
7.32370793065448 0.477990519352361
7.37302279070432 0.474389778802015
7.42199452624139 0.470798708215608
7.47062439385561 0.467217367526745
7.51891378195903 0.463645816506644
7.56686422551712 0.460084114763136
7.61447737794102 0.45653232173967
7.66175502596761 0.452990496714326
7.70869906161187 0.449458698798818
7.75531149710414 0.445936986937514
7.80159443699484 0.442425419906447
7.84755009316463 0.438924056312339
7.8931807570586 0.43543295459162
7.93848881482058 0.431952173009452
7.98347671964077 0.42848176965876
8.02814700704265 0.425021802459258
8.07250226735843 0.421572329156485
8.11654516110522 0.418133407320843
8.16027839168969 0.414705094346631
8.20370472087614 0.411287447451092
8.24682694167456 0.407880523673456
8.2896478939354 0.404484379873988
8.33217043737558 0.401099072733038
8.37439746736939 0.397724658750099
8.41633188813184 0.394361194242859
8.45797662861712 0.391008735346264
8.49933461593691 0.387667338011582
8.54040879134758 0.384337058005466
8.58120208389202 0.381017950909024
8.62171742650173 0.377710072116896
8.66195772981304 0.374413476836322
8.70192589836009 0.371128220086227
8.74162480463165 0.3678543566963
8.78105730539723 0.364591941306078
8.82022621592643 0.361341028364036
8.85913432641552 0.358101672126676
8.89778437643727 0.354873926657627
8.93617907143847 0.351657845826733
8.97432105744701 0.348453483309165
9.01221293759481 0.345260892584516
9.0498572470188 0.342080126935914
9.08725646950713 0.338911239449131
9.12441301258398 0.335754283011696
9.16132922418759 0.332609310312014
9.19800736802925 0.329476373838486
9.2344496403129 0.326355525878633
9.27065814528142 0.323246818518223
9.30663491197719 0.320150303640402
9.34238186997736 0.317066032924828
9.37790086621302 0.31399405784681
9.41319364092651 0.310934429676445
9.44826184449271 0.307887199477766
9.48310701358796 0.304852418107889
9.51773058801327 0.301830136216164
9.55213388708041 0.298820404243328
9.58631812645586 0.295823272420666
9.62028439471768 0.29283879076917
9.65403367020884 0.289867009098707
9.68756679778847 0.286907977007185
9.72088450568538 0.283961743879726
9.75398738245961 0.281028358887845
9.78687589381736 0.278107870988622
9.81955035978445 0.275200328923892
9.85201097149509 0.27230578121943
9.8842577685344 0.269424276184138
9.91629065570878 0.266555861909241
9.94810938059971 0.263700586267486
9.97971355027545 0.260858496912338
10.0111026090406 0.258029641277192
10.0422758551098 0.255214066574574
10.0732324185571 0.252411819795357
10.103971277916 0.249622947707976
10.1344912383233 0.246847496857649
10.164790948074 0.244085513565597
10.1948688769573 0.241337043928272
10.2247233327431 0.238602133816591
10.254352439699 0.235880828875164
10.2837541550289 0.23317317452154
10.3129262475692 0.23047921594544
10.3418663141484 0.227798998108012
10.3705717584961 0.225132565741075
10.3990398075177 0.222479963346372
10.4272674903787 0.219841235194831
10.4552516547101 0.217216425325823
10.482988945909 0.21460557754643
10.5104758232211 0.212008735430709
10.537708539258 0.20942594231897
10.5646831559756 0.20685724131705
10.5913955244179 0.204302675295593
10.6178413005819 0.201762286889339
10.6440159253451 0.199236118496404
10.6699146402518 0.196724212277581
10.695532467641 0.194226610155631
10.7208642263312 0.191743353814585
10.7459045119479 0.189274484699051
10.7706477124936 0.186820044013515
10.7950879889014 0.184380072721663
10.8192192904851 0.181954611545689
10.8430353357034 0.179543700965619
10.8665296274727 0.177147381218636
10.8896954341814 0.174765692298408
10.9125258048642 0.172398673954418
10.9350135504184 0.170046365691305
10.9571512586509 0.1677088067682
10.9789312757425 0.165386036198076
11.0003457211346 0.163078092747091
11.0213864692155 0.160785014933945
11.042045164068 0.158506841029238
11.0623132013842 0.156243609054827
11.0821817430544 0.153995356783195
11.1016416993084 0.15176212173682
11.1206837431458 0.149543941187546
11.1392982927162 0.147340852155965
11.1574755255558 0.145152891410798
11.1752053612004 0.142980095468278
11.1924774752475 0.140822500591545
11.2092812822031 0.138680142790039
11.2256059493283 0.1365530578189
11.2414403797097 0.134441281178367
11.2567732259143 0.132344848113191
11.2715928732832 0.130263793612045
11.285887453331 0.128198152406939
11.2996448272891 0.126147958972641
11.3128525992471 0.1241132475261
11.3254980999105 0.122094052025879
11.3375683994648 0.120090406171584
11.3490502915379 0.118102343403305
11.3599303057777 0.116129896901054
11.3701946920167 0.114173099584215
11.3798294325214 0.112231984110993
11.3888202263391 0.110306582877869
11.3971525011816 0.108396928019057
11.4048113979566 0.106503051405974
11.4117817822604 0.1046249846467
11.4180482290677 0.102762759085459
11.4235950337795 0.100916405802087
11.4284061970346 0.0990859556115196
11.4324654352977 0.0972714390632768
11.4357561657727 0.0954728864409508
11.4382615164474 0.0936903277617024
11.4399643110863 0.0919237927757594
11.440847078688 0.0901733109659203
11.4408920385051 0.0884389115470622
11.4400811088532 0.0867206234656535
11.4383958921062 0.0850184753992698
11.4358176827905 0.0833324957561166
11.4323274525196 0.0816627126745544
11.4279058572498 0.0800091540226289
11.4225332221143 0.0783718473976068
11.4161895477577 0.0767508201255141
11.4088544949506 0.075146099260681
11.4005073899318 0.0735577115852896
11.391127208735 0.0719856836089275
11.3806925813703 0.070430041568145
11.36918177579 0.0688908114260175
11.3565727007716 0.0673680188717118
11.3428428893773 0.0658616893200578
11.3279695004062 0.0643718479111244
11.3119293012094 0.0628985195097987
11.2946986675046 0.0614417287053732
11.2762535654061 0.0600014998111333
11.2565695493909 0.0585778568639527
11.2356217433571 0.0571708236238921
11.2133848364698 0.0557804235738021
11.1898330630536 0.054406679918932
11.1649401960577 0.053049615586542
11.1386795254872 0.051709253225521
11.1110238491639 0.0503856152060079
11.0819454494181 0.0490787236190192
11.0514160807177 0.0477886002760793
11.0194069442753 0.0465152667088574
10.9858886721177 0.0452587441688074
10.9508312991419 0.0440190536268136
10.9142042430697 0.0427962157728409
10.87597627342 0.0415902510155889
10.8361154866717 0.0404011794821517
10.7945892714858 0.0392290210176821
10.7513642781766 0.0380737951850598
10.7064063792535 0.0369355212645659
10.6596806320659 0.0358142182535599
10.6111512333776 0.0347099048661635
10.5607814734961 0.0336225995329482
10.5085336829528 0.0325523204006275
10.4543691756153 0.0314990853317537
10.3982481844552 0.0304629119044206
10.3401297896937 0.0294438174119693
10.2799718387581 0.0284418188627004
10.2177308530516 0.0274569329795891
10.153361924074 0.0264891762000074
10.0868185883983 0.0255385646754483
10.0180526867731 0.0246051142712579
9.94701419041881 0.0236888405663688
9.87365100199149 0.0227897588530415
9.79790870640639 0.0219078841366087
9.71973028048893 0.0210432311352248
9.63905572717012 0.02019581427962
9.55582164355543 0.0193656477128603
9.46996067731019 0.0185527452901106
9.38140087982533 0.0177571205784036
9.2900648974105 0.0169787868564142
9.19586900673647 0.0162177571142366
9.09872192086602 0.0154740440531686
8.9985233683377 0.0147476600854987
8.89516235508174 0.0140386173342998
8.78851510608129 0.0133469276332263
8.67844257811661 0.012672602526317
8.56478753176727 0.0120156532678017
8.44737103259156 0.0113760908219145
8.32598835466803 0.0107539258627098
8.20040412913912 0.0101491687738847
8.07034668417814 0.00956182964860547
7.9355013811699 0.00899191828933913
7.79550284718532 0.0084394442076903
7.64992585465971 0.00790441662424136
7.49827467525618 0.00738684446839998
7.33997058831751 0.00688673637824883
7.17433727352409 0.00640410070040219
7.00058370263915 0.00593894548986644
6.81778418121137 0.00549127850990536
6.6248551923501 0.00506110723191111
6.42052881346366 0.00464843883527902
6.20332284785949 0.00425328020728804
5.97150839482991 0.00387563794298575
5.72307711813303 0.00351551834507812
5.45571284871485 0.00317292742382456
5.16677740295631 0.00284787089693772
4.85332908503514 0.00254035418948758
4.51220925730526 0.00225038243381121
4.14026052151987 0.00197796046942721
3.73478972414696 0.00172309284295486
3.29446309385054 0.0014857838080381
2.82091209491178 0.0012660373252746
2.32134381774787 0.00106385706214993
1.81206821080709 0.000879246392975752
1.32130468086447 0.000712208398834152
0.886493328215291 0.000562745867525804
0.541020559634992 0.000430861293523876
0.297318506027272 0.00031655687793156
0.144289201821216 0.00021983452844639
0.0592021557311058 0.000140695859327483
0.0187383566967574 7.91421913694474e-05
0.00370158428458806 3.51745518793405e-05
0.000231351146519153 8.79367466063468e-06
};
\addplot [semithick, color9, forget plot]
table {%
0.316443498157859 1.04266958465683
0.334839569676157 1.03840129062469
0.354013015176372 1.03413310344716
0.373974179462955 1.02986509435867
0.394732963769129 1.02559733459065
0.41629880437079 1.02132989537041
0.438680658346856 1.01706284791989
0.46188698313703 1.01279626345449
0.485925723882174 1.00853021318189
0.510804294067438 1.00426476830084
0.536529564666661 1
0.563107846010889 0.995735979456738
0.590544878910391 0.991472777835937
0.618845817950048 0.987210466288814
0.648015224672006 0.982949115951732
0.678057052411264 0.97868879794501
0.708974641690106 0.97442958337174
0.74077070666318 0.970171543316595
0.773447332923554 0.965914748844649
0.807005965645136 0.961659271000186
0.841447409787293 0.957405180805517
0.876771820024896 0.953152549259792
0.912978703467129 0.948901447337817
0.950066911397549 0.944651945988872
0.988034644516007 0.940404116135521
1.02687944649083 0.936158028672431
1.06659821177182 0.931913754465192
1.10718718095507 0.927671364349128
1.14864195112368 0.923430929128123
1.190957473035 0.919192519573429
1.23412806392715 0.914956206422494
1.27814740641109 0.910722060377777
1.32300856378824 0.906490152105568
1.36870398055358 0.902260552234811
1.41522550004725 0.898033331355922
1.46256436653428 0.893808560019614
1.51071124511961 0.889586308735717
1.55965622526261 0.885366647972003
1.60938884284029 0.881149648153008
1.65989808491202 0.876935379658859
1.71117241375764 0.872723912824098
1.76319977287527 0.868515317936508
1.81596761285317 0.864309665235941
1.8694628983136 0.860107024913144
1.92367213547076 0.85590746710859
1.97858137992137 0.851711061911305
2.03417626569519 0.847517879357698
2.09044201365122 0.843327989430396
2.14736346189778 0.83914146205707
2.20492507469524 0.834958367109276
2.26311097392099 0.830778774401278
2.32190494822323 0.826602753688895
2.38129048554715 0.822430374668326
2.44125078232148 0.818261706974995
2.50176877672 0.814096820182382
2.5628271578331 0.809935783800868
2.6244083994318 0.805778667276572
2.6864947688962 0.80162553999019
2.74906836145719 0.797476471255841
2.81211110858065 0.793331530319907
2.87560481248284 0.78919078635988
2.93953115394295 0.785054308483204
3.00387172684191 0.780922165726127
3.06860804526572 0.776794427052542
3.13372157797279 0.772671161352842
3.19919375461397 0.768552437442766
3.26500599992414 0.764438324062253
3.33113973885388 0.760328889874294
3.3975764305013 0.756224203463787
3.4642975721859 0.752124333336391
3.53128473277797 0.74802934791738
3.59851955560728 0.743939315550509
3.66598379121668 0.739854304496865
3.73365929892623 0.735774382933733
3.80152807898969 0.731699618953454
3.86957227272358 0.727630080562295
3.9377741938726 0.723565835679305
4.00611632742141 0.719506952135191
4.0745813600353 0.715453497671177
4.14315217734915 0.71140553993788
4.21181189379287 0.70736314649418
4.28054384821203 0.703326384806088
4.34933163265128 0.699295322245626
4.41815908668803 0.695270026089697
4.48701032523176 0.691250563518967
4.5558697312875 0.68723700161674
4.62472198278271 0.683229407367843
4.6935520438575 0.679227847657501
4.76234519075295 0.675232389270229
4.83108700163772 0.67124309888871
4.89976338151093 0.667260043092687
4.96836055052736 0.663283288357849
5.03686506803056 0.659312901054725
5.10526381947621 0.65534894744757
5.1735440394889 0.651391493693268
5.24169329742763 0.647440605840218
5.3096995196038 0.643496349827241
5.37755097349979 0.639558791482472
5.44523628914861 0.635627996522265
5.51274444199605 0.631704030550097
5.58006477352008 0.627786959055471
5.64718697297555 0.623876847412823
5.71410109719876 0.619973760880434
5.7807975512326 0.616077764599335
5.84726710731733 0.612188923592227
5.91350088448898 0.60830730276239
5.97949036694701 0.604432966892603
6.04522738266397 0.600565980644061
6.11070412111785 0.596706408555297
6.17591311096358 0.592854315041104
6.24084723724436 0.589009764391462
6.3054997180915 0.585172820770462
6.36986412141729 0.581343548215237
6.43393434101665 0.577522010634892
6.49770461275359 0.57370827180944
6.56116948989769 0.569902395388735
6.6243238589232 0.566104444891409
6.68716291416963 0.562314483703815
6.74968217326796 0.558532575078967
6.81187745127314 0.554758782135484
6.87374487578904 0.55099316785654
6.93528086061279 0.547235795088806
6.99648212060366 0.54348672654141
7.05734564483276 0.539746024784881
7.11786871129426 0.536013752250114
7.17804885959458 0.532289971227319
7.23788390553765 0.52857474386499
7.29737191351161 0.52486813216886
7.35651121084558 0.521170198000874
7.41530036011618 0.517481003078147
7.47373817325614 0.513800608971945
7.53182368359325 0.510129077106647
7.58955616004051 0.506466468758728
7.64693507890308 0.50281284505573
7.70396013805581 0.499168266975247
7.76063122863695 0.495532795343904
7.81694844921947 0.491906490836342
7.87291207738806 0.488289413974209
7.92852258391616 0.484681625125143
7.9837806042824 0.481083184501772
8.03868695291061 0.477494152160705
8.09324259475674 0.473914588001528
8.14744865957664 0.470344551765809
8.20130641350093 0.466784103036099
8.25481727340866 0.463233301234936
8.30798277854459 0.459692205623854
8.36080460496947 0.456160875302394
8.41328453723651 0.452639369207121
8.46542448300256 0.449127746110634
8.51722644479695 0.44562606462059
8.5686925347002 0.442134383178725
8.61982494629157 0.438652760059876
8.67062596941113 0.435181253371012
8.72109796226365 0.431719921050263
8.77124336631193 0.428268820865951
8.82106467851926 0.424828010415629
8.87056446640086 0.421397547125117
8.91974534041797 0.417977488247547
8.96860996911992 0.414567890862402
9.01716105179188 0.411168811874569
9.0654013336955 0.407780308013387
9.11333357891309 0.404402435831698
9.16096058572017 0.401035251704909
9.20828515958899 0.397678811830044
9.25531012875533 0.394333172224811
9.30203831739327 0.390998388726665
9.34847256129603 0.387674516991878
9.3946156813005 0.384361612494607
9.44047049905282 0.381059730525971
9.48603981067459 0.377768926193127
9.53132640264233 0.374489254418351
9.57633302564019 0.371220769938119
9.62106241053066 0.367963527302199
9.66551724245808 0.364717580872732
9.70970017695297 0.361482984823334
9.75361381421077 0.358259793138185
9.7972607152911 0.35504805961113
9.8406433766432 0.351847837844784
9.88376424636809 0.348659181249633
9.92662569901444 0.345482143043146
9.96923005186473 0.342316776248885
10.0115795399351 0.339163133695621
10.053676332381 0.33602126801645
10.0955225076908 0.332891231647919
10.1371200701224 0.329773076829148
10.178470925179 0.326666855600955
10.2195768960825 0.323572619804996
10.2604396994502 0.320490421082892
10.3010609618032 0.317420310875368
10.3414421954446 0.3143623404214
10.3815848150219 0.311316560757354
10.4214901136371 0.308283022716137
10.461159279408 0.305261776926348
10.5005933718002 0.302252873811431
10.5397933381881 0.299256363588839
10.578759990416 0.29627229626919
10.6174940213735 0.293300721655435
10.6559959817392 0.290341689342026
10.6942662965632 0.28739524871409
10.7323052422167 0.284461448946603
10.7701129629727 0.281540339003569
10.8076894481762 0.278631967637206
10.8450345487825 0.275736383387127
10.8821479547555 0.272853634579535
10.9190292115744 0.269983769326413
10.9556776978139 0.267126835524724
10.9920926416307 0.264282880855608
11.0282730985689 0.261451952783589
11.0642179679853 0.258634098555783
11.0999259710621 0.255829365201108
11.1353956671947 0.253037799529498
11.1706254322203 0.250259448131126
11.2056134747266 0.247494357375622
11.2403578144913 0.244742573411301
11.2748562987428 0.242004142164393
11.3091065808094 0.239279109338278
11.3431061363093 0.236567520412717
11.3768522419947 0.233869420643103
11.4103419918958 0.231184855059695
11.4435722763577 0.228513868466874
11.4765397981042 0.225856505442395
11.5092410515066 0.223212810336635
11.5416723385597 0.220582827271865
11.5738297483426 0.217966600141503
11.6057091729243 0.215364172609386
11.6373062870605 0.212775588109044
11.6686165639712 0.210200889842969
11.6996352552747 0.207640120781898
11.7303574066579 0.205093323664094
11.7607778380573 0.202560540994636
11.7908911592128 0.200041815044704
11.8206917500495 0.197537187850879
11.8501737761512 0.195046701214439
11.8793311693621 0.192570396700661
11.9081576431567 0.190108315638126
11.9366466734576 0.187660499118033
11.9647915138883 0.185226987993512
11.9925851768367 0.182807822878939
12.0200204485845 0.180403044149263
12.047089870599 0.178012691939327
12.073785754517 0.175636806143203
12.1001001637119 0.173275426413523
12.126024928131 0.170928592160819
12.1515516260794 0.168596342552863
12.1766715989249 0.166278716514018
12.201375933152 0.163975752724581
12.2256554748936 0.161687489620144
12.2495008122249 0.159413965390951
12.2729022895487 0.157155217981258
12.2958499901328 0.154911285088702
12.3183337503263 0.152682204163671
12.3403431423396 0.150468012408681
12.3618674882879 0.14826874677775
12.3828958432279 0.146084443975789
12.4034170089892 0.143915140457982
12.423419517459 0.141760872429181
12.4428916442231 0.139621675843302
12.4618213920964 0.137497586402725
12.4801965045285 0.135388639557696
12.4980044493683 0.133294870505738
12.5152324320563 0.131216314191061
12.5318673796231 0.129153005303982
12.5478959535974 0.127104978280343
12.5633045342638 0.125072267300938
12.5780792332842 0.123054906290942
12.592205878176 0.121052928919344
12.6056700246212 0.119066368598387
12.618456941154 0.117095258483008
12.6305516211461 0.115139631470289
12.6419387676972 0.113199520198901
12.6526028052513 0.111274957048565
12.6625278646656 0.10936597413951
12.6716977944143 0.107472603331937
12.6800961458379 0.105594876225484
12.6877061839029 0.103732824158706
12.6945108726008 0.101886478208545
12.700492885204 0.100055869189814
12.7056345897712 0.0982410276546817
12.7099180588817 0.0964419838921662
12.7133250552238 0.0946587679276244
12.7158370407126 0.0928914095222545
12.7174351621341 0.0911399381725973
12.7181002595957 0.0894043831100448
12.7178128521663 0.0876847733003525
12.7165531455916 0.0859811374431558
12.7143010178722 0.0842935039714903
12.711036026165 0.0826219010513184
12.7067373922572 0.0809663565810585
12.7013840085188 0.0793268981911193
12.6949544232237 0.0777035532434394
12.6874268454595 0.0760963488310298
12.6787791301638 0.0745053117775225
12.6689887819094 0.0729304686367218
12.6580329395793 0.0713718456921622
12.6458883788392 0.0698294689566693
12.6325314963671 0.0683033641719253
12.6179383108572 0.0667935568080399
12.6020844466438 0.0653000720631252
12.5849451330892 0.0638229348628749
12.5664951874434 0.062362169860148
12.5467090123873 0.0609178014345584
12.525560577972 0.0594898536920668
12.5030234170787 0.0580783504645791
12.47907060623 0.0566833153095488
12.4536747586654 0.0553047715095828
12.426808003805 0.0539427420720542
12.3984419776509 0.0525972497287174
12.3685478005748 0.0512683169353292
12.3370960646838 0.0499559658712733
12.3040568096236 0.0486602184391912
12.2693995064306 0.0473810962646156
12.2330930309663 0.0461186206956103
12.1951056437806 0.0448728128024135
12.1554049606584 0.043643693377086
12.1139579278758 0.0424312829331647
12.0707307892649 0.0412356017053198
12.0256890561103 0.0400566696490172
11.9787974699915 0.0388945064401856
11.9300199663184 0.0377491314748878
11.8793196319158 0.0366205638689974
11.8266586609333 0.0355088224578795
11.7719983057443 0.0344139257960762
11.7152988233494 0.0333358921569974
11.6565194174439 0.0322747395326156
11.5956181725346 0.0312304856331651
11.5325519838193 0.0302031478868473
11.467276474626 0.0291927434395394
11.3997459086622 0.0281992891545081
11.3299130836504 0.0272228016121284
11.2577292170394 0.0262632971096069
11.1831438042694 0.0253207916607095
11.1061044633166 0.0243953009954947
11.0265567388561 0.0234868405600503
10.9444438822237 0.0225954255162362
10.8597065717801 0.0217210707414313
10.7722825915452 0.020863790828285
10.6821064221903 0.0200236000844735
10.5891087627127 0.0192005125324618
10.4932159243682 0.0183945419092685
10.3943491143162 0.0176057016662375
10.2924235359075 0.0168340049688133
10.1873473207103 0.0160794646963207
10.0790202026643 0.0153420934417507
9.9673319454608 0.0146219035115495
9.85216041515838 0.013918906925414
9.73336930320618 0.0132331154160902
9.61080537139311 0.0125645404291782
9.48429521449551 0.0119131931229408
9.35364138832708 0.0112790843681175
9.21861788270606 0.0106622247477426
9.07896475669357 0.0100626245569692
8.93438188641718 0.00948029380289689
8.78452160073566 0.00891524220440484
8.62898010432014 0.00836747919199011
8.46728740353259 0.00783701390760914
8.29889555452785 0.00732385520452656
8.12316487067827 0.00682801164716617
7.93934780204291 0.00634949151096883
7.74657005122117 0.00588830278225409
7.54380855257634 0.00544445315808666
7.32986592002123 0.00501795004614846
7.10334112478592 0.00460880056461454
6.86259654930945 0.00421701154203449
6.60572223375791 0.00384258951721844
6.33049980099679 0.0034855407391278
6.03437120146937 0.00314587116677116
5.71442318206127 0.00282358646910496
5.36740790321451 0.00251869202493841
4.98983877498116 0.002231192922844
4.57823172360869 0.00196109396107267
4.12961691551663 0.00170839964747368
3.64252784684025 0.00147311419941919
3.11877546340251 0.00125524154373399
2.5663318443986 0.00105478531663017
2.00322642495722 0.000871748863645897
1.46064558397215 0.000706135239590182
0.979960055523469 0.000557947208491504
0.598056106708481 0.000427187243552103
0.328661151752053 0.000313857527105876
0.159499799566432 0.000217959950582996
0.0654431638914101 0.000139496114477433
0.0207137511040526 7.84673283210894e-05
0.00409180775327285 3.4874610660944e-05
0.000255740429237252 8.71868904316496e-06
};
\addplot [semithick, color10, forget plot]
table {%
0.381928151537852 1.03824172426259
0.40304009948023 1.03399155621243
0.425010983359228 1.02974149456309
0.447850931143385 1.02549161024651
0.471569560368214 1.02124197419163
0.496175956931954 1.01699265732328
0.521678661599525 1.01274373056093
0.548085649992993 1.00849526481755
0.575404320949417 1.00424733099844
0.60364147783787 1
0.632803318987116 0.995753342708563
0.662895420463671 0.991507429999232
0.693922728726718 0.987262332734679
0.725889545054194 0.983018121763966
0.758799520495749 0.978774867921364
0.792655642044174 0.974532642025169
0.827460230015949 0.970291514876522
0.863214926016293 0.966051557258225
0.89992069293513 0.961812839933561
0.937577804771507 0.957575433645115
0.976185849200402 0.953339409113589
1.01574371932818 0.949104837036626
1.05624961892458 0.944871788087625
1.09770105610533 0.940640332914568
1.14009485121048 0.936410542138836
1.18342713239085 0.932182486354032
1.22769334615682 0.927956236124801
1.27288825484213 0.923731861985658
1.31900594974744 0.919509434439802
1.36603985047189 0.915289023957948
1.41398272056178 0.911070700977144
1.462826668561 0.906854535899601
1.5125631661862 0.902640599091513
1.56318305097581 0.898428960881887
1.61467654679163 0.894219691561366
1.66703326800461 0.890012861381058
1.72024224222689 0.885808540551362
1.77429191587416 0.881606799240797
1.82917017898108 0.877407707574831
1.88486437194073 0.873211335634711
1.94136131220803 0.869017753456292
1.99864730217604 0.864827031028868
2.05670815761004 0.860639238294007
2.11552921635523 0.856454445144381
2.17509536833497 0.852272721422598
2.23539106497423 0.848094136920041
2.29640035055908 0.8439187613757
2.3581068721175 0.839746664475008
2.42049391199952 0.835577915848679
2.48354439811516 0.831412585071545
2.54724093739894 0.827250741661396
2.61156582613696 0.82309245507782
2.67650108432457 0.818937794721042
2.74202846586036 0.814786829930765
2.80812949346834 0.810639629985019
2.87478546870367 0.806496264098995
2.9419775072049 0.802356801423898
3.00968654828418 0.798221311045789
3.07789339047966 0.794089861984433
3.14657870043514 0.789962523192147
3.21572304854473 0.785839363552649
3.28530691709632 0.78172045187991
3.35531073577699 0.777605856917001
3.42571488893417 0.773495647334952
3.49649975083766 0.769389891731599
3.56764569191453 0.765288658630447
3.63913311356947 0.76119201647952
3.71094245318465 0.757100033650219
3.78305421852242 0.753012778436187
3.85544899153155 0.74893031905216
3.9281074620012 0.744852723632838
4.00101043007534 0.74078006023174
4.07413883919152 0.736712396820072
4.14747377713553 0.732649801285594
4.22099650825653 0.728592341431484
4.29468847297763 0.724540084975206
4.36853131910558 0.720493099547383
4.44250689992933 0.716451452690666
4.51659730450163 0.712415211858607
4.59078485412759 0.708384444414534
4.66505213193734 0.704359217630427
4.73938197763803 0.700339598685791
4.8137575159582 0.696325654666543
4.88816215005041 0.692317452563885
4.96257958888185 0.688315059273189
5.03699383901919 0.684318541592879
5.11138923097928 0.68032796622332
5.18575040950687 0.676343399765699
5.26006235892913 0.67236490872092
5.33431039194744 0.668392559488487
5.40848017396014 0.664426418365403
5.48255771032983 0.660466551545056
5.55652936980954 0.656513025116122
5.63038187039695 0.652565905061456
5.70410230175513 0.648625257256995
5.77767810970734 0.644691147470655
5.85109711780214 0.640763641361234
5.92434751046799 0.63684280447732
5.99741785372468 0.632928702256192
6.07029707699996 0.629021400022731
6.14297449307363 0.625120962988329
6.21543977879194 0.621227456249799
6.28768299419909 0.617340944788291
6.35969456215892 0.613461493468207
6.43146528667434 0.609589167036117
6.50298633151041 0.60572403011968
6.57424923790339 0.601866147226563
6.6452459022283 0.598015582743369
6.71596859307912 0.594172400934558
6.78640992803735 0.590336665941375
6.8565628902517 0.586508441780781
6.92642080426724 0.582687792344386
6.99597735210657 0.578874781397379
7.0652265485436 0.575069472577464
7.13416275669477 0.571271929393803
7.20278066257063 0.56748221522595
7.27107529030076 0.563700393322796
7.3390419760542 0.559926526801513
7.40667638291563 0.556160678646502
7.47397447431655 0.55240291170834
7.54093252863345 0.54865328870273
7.60754711218072 0.544911872209457
7.67381509356836 0.541178724671343
7.73973361624309 0.537453908393204
7.80530011271905 0.53373748554081
7.87051227669607 0.530029518139848
7.93536807718777 0.526330068074886
7.99986573038139 0.522639197088342
8.06400371355625 0.518956966779453
8.1277807369075 0.515283438603245
8.19119575723312 0.511618673869509
8.25424794953501 0.507962733741778
8.31693672080693 0.504315679236305
8.37926168143961 0.500677571221046
8.44122265901707 0.497048470414643
8.50281966964474 0.49342843738541
8.56405293175655 0.489817532550327
8.62492283736362 0.486215816174024
8.68542996588428 0.48262334836778
8.74557505536803 0.47904018908852
8.80535901639873 0.475466398137813
8.86478290342388 0.471902035160873
8.92384792870338 0.468347159645565
8.98255543365054 0.464801830921414
9.04090690290333 0.46126610815861
9.09890393573736 0.457740050367024
9.15654826022549 0.454223716395223
9.21384170473748 0.450717164929486
9.27078621226818 0.447220454492826
9.32738381205946 0.443733643444015
9.38363663400281 0.440256789976604
9.43954688046436 0.436789952117958
9.49511684077892 0.433333187728287
9.55034886325581 0.429886554499676
9.60524536980915 0.426450109955125
9.65980882812628 0.423023911447591
9.71404176645994 0.419608016159025
9.76794674597101 0.416202481099424
9.82152637561156 0.412807363105875
9.87478328474473 0.40942271884161
9.92772013813213 0.406048604795057
9.98033960876393 0.402685077278899
10.032644392982 0.399332192429133
10.0846371834908 0.395990006204136
10.1363206846727 0.392658574383727
10.1876975857857 0.389337952568239
10.2387705763978 0.38602819617759
10.2895423198508 0.382729360450358
10.3400154687762 0.379441500442859
10.3901926388195 0.37616467102823
10.4400764242699 0.37289892689551
10.4896693719841 0.369644322548729
10.5389739971082 0.366400912305998
10.5879927572657 0.363168750298604
10.6367280684129 0.359947890470104
10.6851822792174 0.356738386575426
10.7333576870038 0.353540292179972
10.7812565123974 0.350353660658724
10.8288809153263 0.347178545195353
10.876232969951 0.344014998781331
10.9233146806899 0.340863074215047
10.9701279573655 0.337722824100925
11.0166746313477 0.33459430084855
11.062956430905 0.331477556671786
11.1089749973802 0.328372643587911
11.1547318608351 0.325279613416747
11.2002284562581 0.322198517779792
11.2454660994279 0.319129408099364
11.2904460031507 0.316072335597739
11.3351692533399 0.313027351296296
11.3796368253062 0.309994506014669
11.42384956008 0.306973850369894
11.4678081806994 0.303965434775566
11.5115132687684 0.300969309441002
11.5549652807417 0.297985524370396
11.5981645247287 0.295014129361988
11.641111176787 0.292055174007233
11.6838052579234 0.289108707689973
11.7262466503933 0.286174779585614
11.7684350749223 0.283253438660301
11.8103701070017 0.280344733670106
11.8520511543453 0.277448713160212
11.8934774731396 0.274565425464102
11.9346481457454 0.271694918702753
11.9755620969134 0.268837240783833
12.0162180716831 0.265992439400904
12.0566146515754 0.26316056203262
12.0967502327345 0.26034165594194
12.1366230420563 0.257535768175337
12.176231115552 0.254742945562013
12.2155723144392 0.251963234713117
12.2546443037392 0.249196682020969
12.2934445682844 0.246443333658283
12.3319703915432 0.243703235577399
12.3702188715775 0.240976433509513
12.4081869000969 0.238262972963918
12.4458711783418 0.235562899227239
12.4832681963473 0.232876257362684
12.5203742487822 0.230203092209286
12.5571854144208 0.227543448381155
12.5936975718986 0.224897370266739
12.6299063794369 0.222264902028077
12.665807290506 0.219646087600065
12.7013955337588 0.217040970689722
12.7366661286219 0.21444959477546
12.7716138654844 0.211872003106361
12.8062333211545 0.209308238701451
12.8405188393064 0.206758344348984
12.8744645458245 0.204222362605731
12.9080643295158 0.201700335796263
12.9413118573347 0.199192306012252
12.9742005553113 0.196698315111763
13.0067236236922 0.194218404718556
13.0388740181076 0.191752616221397
13.0706444646028 0.189300990773358
13.1020274410368 0.186863569291139
13.133015191992 0.184440392454378
13.1635997104368 0.182031500704979
13.1937727525044 0.179636934246429
13.2235258193996 0.177256733043134
13.2528501720206 0.17489093681975
13.2817368131641 0.172539585060517
13.3101765019892 0.170202717008604
13.338159736451 0.167880371665452
13.3656767676227 0.165572587790123
13.3927175824192 0.163279403898654
13.41927191773 0.161000858263415
13.4453292433954 0.158736988912467
13.4708787761821 0.15648783362893
13.495909463016 0.154253429950354
13.5204099947716 0.152033815168087
13.5443687897614 0.149829026326657
13.5677740073339 0.147639100223154
13.5906135316316 0.145464073406614
13.6128749849566 0.143303982177408
13.6345457117852 0.141158862586639
13.6556127919232 0.139028750435539
13.6760630247748 0.136913681274873
13.695882942235 0.13481369040434
13.7150587932018 0.132728812871993
13.7335765562276 0.130659083473646
13.7514219242688 0.128604536752297
13.7685803170221 0.126565206997551
13.7850368659373 0.124541128245048
13.8007764262326 0.122532334275894
13.8157835621289 0.120538858616099
13.8300425585144 0.118560734536013
13.8435374063862 0.116597995049779
13.8562518141495 0.114650672914773
13.8681691932579 0.112718800631061
13.8792726690977 0.110802410440861
13.8895450667981 0.108901534327996
13.8989689216518 0.107016204017367
13.9075264650953 0.105146450974423
13.9151996346291 0.103292306404631
13.9219700599344 0.101453801252962
13.927819072225 0.0996309662033676
13.9327276904514 0.0978238316782737
13.9366766300663 0.0960324278380699
13.9396462892868 0.0942567845806061
13.941616757168 0.092496931540695
13.9425677998934 0.0907528980896155
13.9424788680976 0.0890247133346241
13.9413290831182 0.0873124061184686
13.9390972434945 0.0856160050189068
13.9357618111156 0.083935538348229
13.9313009168068 0.0822710341527864
13.9256923463255 0.0806225202125224
13.9189135448878 0.0789900240405089
13.9109416029583 0.0773735728824876
13.9017532596112 0.0757731937164147
13.8913248879689 0.0741889132520117
13.8796324973081 0.0726207579303177
13.866651718062 0.0710687539232503
13.8523578024655 0.0695329271331673
13.8367256090261 0.0680133031924349
13.8197296015359 0.066509907463
13.801343832837 0.065022765035967
13.7815419420385 0.0635519007311786
13.7602971374012 0.0620973390968016
13.7375821915082 0.060659104408918
13.7133694230982 0.0592372206711189
13.6876306899282 0.057831711614104
13.660337369327 0.0564426006952866
13.6314603484197 0.0550699110984003
13.6009700031609 0.0537136657331138
13.5688361856041 0.0523738872346474
13.5350282010536 0.0510505979633961
13.4995147919849 0.0497438200045553
13.462264112977 0.0484535751677535
13.4232437107578 0.0471798849866871
13.3824204964992 0.0459227707187623
13.3397607214663 0.0446822533447388
13.2952299461078 0.0434583535683809
13.2487930106325 0.0422510918161115
13.2004140002414 0.0410604882366712
13.1500562098108 0.0398865627007816
13.0976821044562 0.0387293348008145
13.0432532772229 0.0375888238504645
12.9867304038477 0.0364650488844266
12.9280731920728 0.0353580286580784
12.8672403290427 0.0342677816471674
12.8041894201776 0.0331943260475024
12.738876926855 0.0321376797746502
12.6712580917967 0.0310978604636359
12.6012868633581 0.0300748854686493
12.5289158026185 0.0290687718627548
12.4540959883209 0.0280795364376068
12.3767768978607 0.0271071957031689
12.2969062831305 0.0261517658874392
12.2144300127547 0.0252132629361786
12.1292919028438 0.0242917025126454
12.0414335000013 0.0233870999973331
11.9507938414124 0.0224994704877145
11.8573091461946 0.0216288287979894
11.7609124647211 0.020775189458837
11.6615332286049 0.019938566717174
11.559096728604 0.0191189745359165
11.4535234494724 0.0183164265937469
11.3447282881516 0.0175309362848857
11.2326195683297 0.0167625167188684
11.1170978753162 0.0160111807203257
10.9980546061927 0.0152769408287704
10.8753702549959 0.0145598092983875
10.7489123078121 0.0138597980978303
10.6185327612975 0.01317691891002
10.4840651170976 0.0125111831319511
10.3453208556953 0.0118626018745009
10.2020852161069 0.0112311859622449
10.0541122675456 0.0106169459332747
9.90111906624001 0.0100198920390233
9.74277885208574 0.00944003424409385
9.57871303222496 0.00887738222609257
9.40848185142588 0.0083319453754685
9.23157343085063 0.0078037327953553
9.04739098840287 0.00729275330142083
8.85523783666833 0.00679901542171871
8.65429985629246 0.00632252739654686
8.44362496126432 0.00586329717830964
8.22209916180331 0.00542133243138498
7.98841878551846 0.00499664053199691
7.74105861055973 0.00458922856809204
7.47823606005124 0.00419910333922143
7.19787236219008 0.00382627135642715
6.89755337151492 0.00347073884213338
6.57449566545038 0.00313251173004287
6.22552977217744 0.00281159566503793
5.84712277776004 0.00250799600308582
5.43548281636972 0.0022217178111496
4.98682186882483 0.00195276586710369
4.49791289792779 0.00170114465965405
3.96716648533726 0.00146685838826311
3.39656171479422 0.00124991096307978
2.79478443052719 0.0010503060048744
2.18146711834114 0.000868046844977793
1.59056122088252 0.000703136525226236
1.06709971266219 0.000555577797910326
0.651228673708805 0.000425373125729463
0.357880271720626 0.000312524681749919
0.173679657234868 0.000217034349369611
0.0712612143767313 0.000138903722285761
0.0225552669242433 7.8134104469135e-05
0.00445558437509202 3.47265101412947e-05
0.000278476765839823 8.68166375876803e-06
};
\addplot [semithick, color11, forget plot]
table {%
0.450974961345227 1.03385061848295
0.474792011167859 1.0296184259553
0.499547854288733 1.02538633937847
0.525252371782208 1.02115442938439
0.55191487231242 1.01692276660202
0.579544071215583 1.01269142165622
0.608148077812075 1.00846046516652
0.637734375904016 1.00422996774598
0.668309813182511 1
0.699880583261958 0.995770632525135
0.732452217388614 0.991541935907923
0.766029568140611 0.987313980723706
0.800616803578316 0.983086837535451
0.83621739278136 0.978860576892575
0.872834102501159 0.974635269329762
0.910468984617056 0.970410985365794
0.949123375398719 0.966187795502366
0.988797884910662 0.961965770222914
1.02949239906023 0.957744979991439
1.07120607099525 0.953525495251327
1.11393732586534 0.949307386424177
1.15768385426703 0.945090723908626
1.20244261979266 0.94087557807917
1.24820985449562 0.936662019284993
1.29498106918341 0.932450117848794
1.34275105085737 0.928239944065607
1.39151387575266 0.924031568201637
1.44126290870147 0.919825060493079
1.49199081881561 0.915620491144951
1.54368958074715 0.911417930329919
1.59635049290083 0.907217448187129
1.64996418041582 0.903019114821033
1.70452061590659 0.898823000300223
1.76000912402402 0.894629174656257
1.81641840450706 0.890437707882493
1.87373653823566 0.886248669932922
1.9319510124756 0.882062130720997
1.99104872824883 0.877878160118468
2.05101602759575 0.873696827954219
2.11183870205367 0.869518204013094
2.17350202172231 0.865342358034743
2.23599074478826 0.86116935971245
2.29928914822469 0.856999278691974
2.36338103804205 0.852832184570384
2.42824978143947 0.848668146894899
2.4938783176519 0.844507235161728
2.56024919134426 0.84034951881491
2.62734456378246 0.836195067245151
2.6951462473136 0.832043949788673
2.76363571676194 0.82789623572605
2.83279414465083 0.823751994281055
2.90260241254451 0.819611294619507
2.97304114701354 0.815474205848111
3.04409073069957 0.811340797013308
3.11573133869442 0.807211137100124
3.18794294926413 0.803085295031014
3.26070538040872 0.798963339664719
3.33399830002094 0.794845339795107
3.40780126258981 0.790731364150036
3.4820937185067 0.786621481390196
3.55685505070259 0.782515760107971
3.63206458307635 0.778414268826292
3.70770161685341 0.774317075997492
3.7837454379809 0.770224250002164
3.86017535309441 0.76613585914802
3.9369706957659 0.762051971668753
4.01411086188543 0.757972655722895
4.09157531455033 0.75389797939268
4.169343618891 0.749828010682911
4.24739544565125 0.745762817519821
4.32571060514104 0.741702467749941
4.40426904941668 0.737647029138967
4.48305090539821 0.733596569370632
4.56203647549308 0.729551156045571
4.64120626988058 0.725510856680198
4.72054100549954 0.721475738705576
4.80002163732925 0.717445869466293
4.87962935588437 0.713421316219336
4.95934561738 0.709402146132973
5.03915213954298 0.705388426285627
5.11903093098579 0.701380223664759
5.19896428522524 0.69737760516575
5.27893480885347 0.693380637590783
5.35892541415375 0.68938938764773
5.43891934615833 0.685403921949039
5.51890017360624 0.681424307010619
5.59885181490203 0.677450609250734
5.67875852753816 0.673482894988891
5.75860493300663 0.669521230444735
5.83837600471773 0.665565681736945
5.9180570918379 0.661616314882127
5.99763390566391 0.657673195793715
6.07709254254082 0.653736390280871
6.15641946881247 0.649805964047384
6.23560154270735 0.645881982690577
6.31462599792856 0.641964511700209
6.3934804646668 0.638053616457385
6.47215295185596 0.634149362233462
6.5506318673163 0.630251814188961
6.62890599868884 0.626361037372481
6.70696453280189 0.62247709671961
6.78479703551487 0.618600057051843
6.86239347027224 0.614729983075501
6.9397441768762 0.610866939380651
7.01683988922824 0.607010990440025
7.09367171312583 0.603162200607947
7.17023114340205 0.599320634119261
7.2465100407938 0.595486355088252
7.32250064845481 0.591659427507583
7.39819556795812 0.587839915247222
7.47358777532345 0.58402788205338
7.5486705961064 0.580223391547444
7.62343772094066 0.576426507224917
7.69788318010868 0.572637292454357
7.7720013586049 0.568855810476321
7.84578697001915 0.565082124402309
7.9192350712493 0.561316297213708
7.9923410357911 0.557558391760745
8.06510056811964 0.553808470761436
8.13750967652245 0.55006659680054
8.20956468721968 0.546332832328513
8.28126221680169 0.542607239660467
8.35259918611857 0.538889880975129
8.42357279230196 0.535180818313807
8.49418052255219 0.531480113579348
8.5644201257686 0.527787828535109
8.63428962625099 0.524104024803927
8.70378729510959 0.520428763867088
8.77291166377069 0.516762107063302
8.84166149538755 0.51310411558768
8.91003579812686 0.509454850490712
8.9780337963964 0.505814372677247
9.04565494424573 0.502182742905479
9.11289889642943 0.498560021785929
9.17976552183235 0.49494626978044
9.24625487448741 0.491341547201159
9.31236720702417 0.48774591420954
9.3781029416397 0.484159430815332
9.44346268358344 0.480582156875583
9.50844719213536 0.477014152093636
9.57305739417023 0.473455476018137
9.63729435527257 0.469906188042041
9.70115929336077 0.466366347401615
9.76465354983465 0.462836013175458
9.82777860333623 0.459315244283507
9.89053604099488 0.455804099486059
9.95292757228616 0.452302637382789
10.0149550003894 0.44881091641177
10.0766202362195 0.4453289948485
10.1379252699357 0.441856930804929
10.1988721850523 0.438394782228488
10.2594631301731 0.434942606901123
10.3197003332012 0.43150046243833
10.3795860732765 0.428068406288193
10.4391226951254 0.424646495730429
10.4983125811851 0.421234787875424
10.5571581661174 0.417833339663289
10.615661909129 0.414442207862904
10.6738263085771 0.41106144907097
10.7316538745887 0.407691119711071
10.7891471437763 0.404331276032723
10.8463086520826 0.400981974110442
10.903140949634 0.397643269842807
10.9596465737879 0.394315218951524
11.0158280641778 0.390997876980501
11.0716879359625 0.387691299294916
11.1272286949954 0.384395541080295
11.182452811358 0.381110657341593
11.2373627346063 0.377836702902273
11.2919608675867 0.37457373240339
11.3462495817952 0.371321800302686
11.4002311914069 0.368080960873673
11.4539079687299 0.36485126820473
11.5072821185127 0.361632776198204
11.5603557935342 0.358425538569503
11.613131069116 0.355229608846208
11.6656099587997 0.352045040367171
11.7177943891462 0.348871886281634
11.7696862154617 0.345710199548333
11.8212871969004 0.342560032934619
11.8725990122154 0.339421439015579
11.9236232350917 0.336294470173154
11.9743613500134 0.333179178595266
12.0248147278169 0.330075616274951
12.0749846415898 0.326983835009485
12.1248722425327 0.323903886399525
12.1744785758882 0.320835821848245
12.2238045570373 0.317779692560476
12.2728509874556 0.314735549541857
12.3216185310432 0.311703443597981
12.3701077301308 0.308683425333544
12.418318982068 0.305675545151505
12.4662525552252 0.302679853252243
12.5139085658333 0.29969639963272
12.5612869939815 0.296725234085643
12.6083876607199 0.293766406198638
12.6552102440619 0.29081996535342
12.7017542562995 0.287885960724969
12.7480190600106 0.284964441280708
12.7940038456113 0.282055455779687
12.8397076473581 0.279159052771772
12.8851293211511 0.276275280596829
12.9302675604877 0.273404187383921
12.9751208745303 0.270545821050505
13.0196876040211 0.26770022930163
13.0639658995625 0.264867459629142
13.1079537375097 0.262047559310892
13.1516488985097 0.259240575409947
13.1950489833275 0.256446554773802
13.2381513916227 0.253665544033602
13.2809533377379 0.25089758960336
13.3234518297273 0.248142737679185
13.3656436850557 0.245401034238511
13.4075255098731 0.242672525039328
13.4490937146606 0.239957255619419
13.4903444937546 0.237255271295599
13.5312738409132 0.234566617162963
13.5718775290648 0.231891338094126
13.6121511258323 0.229229478738482
13.652089973504 0.226581083521453
13.6916892044695 0.22394619664375
13.730943721465 0.221324862080635
13.7698482129107 0.218717123581188
13.8083971333801 0.216123024667574
13.8465847188637 0.213542608634319
13.8844049675107 0.210975918547589
13.9218516547505 0.208422997244466
13.9589183143123 0.205883887332238
13.9955982532269 0.203358631187686
14.0318845331297 0.200847270956377
14.0677699851366 0.198349848551961
14.1032471913786 0.195866405655468
14.1383084997864 0.19339698371462
14.1729460058799 0.19094162394313
14.2071515674375 0.188500367320022
14.2409167865297 0.186073254588942
14.2742330240592 0.183660326257481
14.307091382074 0.181261622596496
14.3394827181664 0.178877183639443
14.3713976280452 0.176507049181701
14.4028264597621 0.174151258779916
14.433759296602 0.171809851751335
14.4641859711387 0.169482867173154
14.4940960483611 0.167170343881862
14.5234788395756 0.164872320472594
14.5523233858385 0.16258883529849
14.5806184716494 0.16031992647005
14.6083526086476 0.158065631854502
14.6355140491322 0.155825989075168
14.6620907700247 0.153601035510836
14.688070486184 0.151390808295135
14.7134406346344 0.149195344315921
14.7381883876674 0.147014680214652
14.762300637347 0.144848852385786
14.7857640083548 0.142697896976168
14.8085648427575 0.140561849884426
14.8306892126177 0.138440746760376
14.8521229050194 0.136334623004425
14.8728514343872 0.134243513766978
14.8928600277584 0.132167453947855
14.9121336368302 0.130106478195707
14.9306569234704 0.128060620907437
14.9484142714133 0.126029916227626
14.9653897720341 0.124014398047965
14.9815672356869 0.122014100006688
14.9969301776972 0.12002905548801
15.0114618293076 0.118059297621571
15.025145123871 0.116104859281881
15.0379627073882 0.114165773087775
15.04989692489 0.112242071401866
15.0609298305117 0.110333786330005
15.0710431740335 0.108440949720746
15.0802184104369 0.106563593164813
15.0884366866017 0.104701747994574
15.0956788503042 0.10285544528352
15.1019254370326 0.101024715845741
15.1071566783512 0.0992095902354177
15.1113524887819 0.097410098746307
15.1144924735146 0.0956262714112392
15.1165559153199 0.0938581380016156
15.1175217814918 0.092105728026912
15.1173687107568 0.0903690707341855
15.1160750193838 0.0886481951075874
15.1136186880169 0.0869431298678789
15.1099773668733 0.0852539034719519
15.1051283624289 0.0835805441123537
15.0990486416064 0.0819230797168171
15.0917148182595 0.0802815379477939
15.0831031561921 0.0786559462019931
15.0731895553823 0.0770463316099243
15.0619495537169 0.0754527210354439
15.0493583127975 0.073875141075308
15.0353906182928 0.0723136180587272
15.0200208652352 0.0707681780469281
15.003223056768 0.0692388468327181
14.9849707888262 0.0677256499400547
14.9652372470927 0.0662286126236198
14.943995190877 0.0647477598683981
14.9212169481032 0.0632831163892603
14.8968743981967 0.0618347066305499
14.8709389648331 0.0604025547656765
14.8433815976471 0.0589866846967111
14.8141727624596 0.0575871200539876
14.7832824215614 0.0562038841957092
14.7506800210625 0.0548370002075571
14.716334469489 0.0534864909023064
14.680214121912 0.052152378819445
14.6422867564695 0.0508346862247973
14.6025195548481 0.0495334351101525
14.5608790763633 0.0482486471928981
14.5173312342266 0.0469803439156566
14.4718412667337 0.0457285464459287
14.4243737087511 0.0444932756757389
14.3748923594021 0.0432745522212876
14.323360248042 0.042072396422607
14.2697395977307 0.0408868283432209
14.2139917848128 0.0397178677698107
14.1560772973023 0.0385655342118848
14.0959556868752 0.0374298469014529
14.0335855209418 0.0363108247927055
13.9689243255524 0.0352084865616966
13.9019285294661 0.0341228506060331
13.8325533957365 0.033053935044567
13.76075295523 0.0320017577170937
13.686479923592 0.0309663361840531
13.6096856202354 0.0299476877262379
13.5303198654796 0.0289458293445042
13.4483308785617 0.0279607777594883
13.3636651464996 0.0269925494113271
13.2762672905866 0.0260411604593846
13.1860798932985 0.0251066267819811
13.0930433159834 0.0241889639761293
12.9970954616942 0.023288187357273
12.8981715164616 0.0224043119590321
12.7962036130495 0.0215373525329518
12.6911204525584 0.0206873235482557
12.5828468155052 0.0198542391916049
12.4713029983983 0.0190381133668615
12.3564040926825 0.0182389596948555
12.2380591412308 0.0174567915131585
12.1161700719926 0.0166916218758607
11.9906304414597 0.015943463553353
11.8613238680695 0.0152123290321138
11.7281221838531 0.0144982305145007
11.5908831627768 0.0138011799185472
11.4494478475716 0.013121188877763
11.3036373093033 0.0124582687409408
11.1532488509717 0.0118124305719656
10.998051461234 0.011183685149632
10.837780511085 0.0105720429674621
10.6721314636416 0.00997751423353184
10.5007525563553 0.00940010887030027
10.3232361759467 0.00883983651444359
10.139108826801 0.00829670651669514
9.94781934231357 0.00777072794168808
9.74872514716978 0.00726190956780558
9.54107612762064 0.00677025988703299
9.32399579435959 0.00629578710481696
9.09645920914665 0.00583849913992823
8.85726726172582 0.00539840362432925
8.60501681549068 0.0049755079030473
8.3380664692841 0.00456981903405143
8.05449808694123 0.00418134378813493
7.7520750820909 0.00381008864880227
7.4282003489743 0.00345605981216071
7.07987989616134 0.0031192631868172
6.70370492780505 0.00279970439377975
6.29587632525969 0.00249738876636328
5.85231723877942 0.0022123213501008
5.36895601960703 0.00194450690265934
4.84232579480412 0.00169394989376047
4.27072290122442 0.00146065450510556
3.65628421007555 0.00124462463030605
3.00836316975731 0.00104586387481873
2.34809063149686 0.000864375555884985
1.71200174645995 0.000700162702476054
1.14855080287726 0.000553228055242087
0.700928367890471 0.000423574066466822
0.385190397535611 0.000311202900025834
0.186932926813611 0.000216116431351459
0.0766990486213534 0.000138316247400588
0.024276433344115 7.78036466290156e-05
0.00479558674245399 3.45796389687875e-05
0.000299727193857201 8.64494581243899e-06
};
\addplot [semithick, color12, forget plot]
table {%
0.52304621428738 1.0251771429753
0.549558497621305 1.02098045636849
0.577088156669555 1.01678387482365
0.605644805324453 1.0125874683801
0.635237427159216 1.0083913070743
0.665874354855285 1.00419546093857
0.697563258348179 1
0.730311125865102 0.995804994279236
0.764124254379928 0.991610513789333
0.799008232372146 0.987416628534578
0.834967932786564 0.983223408509325
0.872007497637125 0.979030923696826
0.910130333595129 0.974839244068059
0.949339098593436 0.970648439580569
0.989635700094405 0.96645858017729
1.03102128376254 0.962269735785387
1.07349623449847 0.958081976315084
1.11706016719245 0.953895371658495
1.16171193068818 0.949709991688465
1.20744960064228 0.945525906257396
1.25427048632163 0.941343185196087
1.30217112560699 0.937161898312565
1.35114729467957 0.932982115390921
1.40119400512051 0.928803906190146
1.45230551642131 0.924627340442966
1.50447533511428 0.920452487854678
1.5576962300908 0.916279418101988
1.61196023368888 0.912108200831846
1.66725865968951 0.907938905660286
1.72358210632183 0.903771602171261
1.78092047680521 0.899606359915486
1.83926298407131 0.895443248409273
1.89859817382908 0.891282337133373
1.95891393084481 0.887123695531817
2.02019750429858 0.882967393010754
2.08243551551041 0.878813498937297
2.14561398545235 0.874662082638361
2.20971834373512 0.870513213399508
2.27473345807421 0.866366960463793
2.34064364432143 0.862223393030602
2.40743269765415 0.858082580254505
2.47508390356952 0.853944591244094
2.54358007061944 0.849809495060836
2.61290354203576 0.845677360717917
2.68303622981497 0.841548257179091
2.75395962683229 0.83742225335753
2.82565484206283 0.833299418114671
2.89810261290034 0.82917982025907
2.97128334134327 0.825063528545251
3.0451771064222 0.820950611672563
3.11976370100071 0.816841138284025
3.19502264402166 0.81273517696519
3.27093321791846 0.808632796242993
3.34747448045931 0.804534064584613
3.42462530243796 0.800439050396325
3.5023643790426 0.796347822022362
3.58067026759726 0.792260447743773
3.65952139823432 0.788176995777283
3.73889611164091 0.784097534274157
3.81877266875636 0.780022131319058
3.89912928831224 0.775950854928916
3.97994415552907 0.771883773051788
4.06119545925672 0.767820953565727
4.14286139950494 0.763762464277649
4.22492022406239 0.7597083729222
4.30735023477535 0.755658747160626
4.39012982345622 0.751613654579644
4.47323747669754 0.747573162690315
4.55665181110117 0.743537338926915
4.6403515766843 0.73950625064581
4.72431569112762 0.735479965124334
4.80852324168672 0.731458549559666
4.89295351849918 0.727442071067704
4.97758601485614 0.72343059668195
5.06240045957983 0.71942419335239
5.14737681557993 0.715422927944374
5.23249531114112 0.711426867237505
5.31773643691578 0.707436077924518
5.40308097601923 0.703450626610173
5.48850999927435 0.69947057981014
5.57400489444191 0.695496003949889
5.6595473596245 0.691526965363583
5.74511943122689 0.687563530292971
5.83070347591031 0.683605764886279
5.91628221738633 0.67965373519711
6.00183872667752 0.67570750718334
6.08735644775866 0.671767146706017
6.1728191862565 0.667832719528261
6.25821113399712 0.66390429131417
6.34351685618691 0.65998192762772
6.42872131484602 0.656065693931671
6.51380985442624 0.652155655586478
6.5987682243028 0.648251877849198
6.68358256295693 0.644354425872399
6.76823941941002 0.640463364703075
6.8527257360443 0.636578759281562
6.93702886914481 0.632700674440449
7.02113657039019 0.628829174903501
7.1050370065072 0.624964325284575
7.18871873945475 0.621106190086545
7.27217074529 0.617254833700224
7.3553823932698 0.613410320403288
7.43834346390152 0.609572714359205
7.52104412699022 0.605742079616164
7.6034749588748 0.601918480106004
7.68562691951635 0.598101979643151
7.767491369137 0.594292641923549
7.84906004440154 0.590490530523599
7.93032507442814 0.586695708899097
8.01127895613224 0.582908240384176
8.09191456976174 0.579128188190248
8.17222515334848 0.57535561540495
8.25220431776614 0.571590584991091
8.33184602069534 0.567833159785598
8.41114458120844 0.564083402498472
8.49009465307625 0.560341375711741
8.56869123901356 0.55660714187841
8.64692966342383 0.552880763321426
8.72480558632578 0.549162302232632
8.8023149756691 0.545451820671733
8.8794541210112 0.541749380565258
8.95621960547463 0.538055043705527
9.03260831919805 0.53436887174962
9.10861743090903 0.53069092621835
9.18424440129261 0.52702126849523
9.25948695419887 0.523359959825455
9.33434308993761 0.519707061314879
9.40881105629917 0.51606263392899
9.48288936166366 0.512426738491899
9.55657674605428 0.508799435685321
9.62987219403587 0.505180786047563
9.70277490562062 0.501570849972514
9.77528430928983 0.497969687708638
9.84740003276292 0.494377359357966
9.91912191605675 0.490793924875095
9.99044998223724 0.487219444066187
10.0613844505113 0.48365397658797
10.1319257069603 0.480097581946742
10.2020743176793 0.476550319497382
10.2718309995467 0.473012248442353
10.3411966334465 0.469483427830718
10.4101722352039 0.465963916557155
10.4787589688788 0.46245377336097
10.5469581177532 0.458953056825122
10.6147710977741 0.455461825375241
10.6821994286609 0.451980137278655
10.7492447474546 0.448508050643418
10.8159087797625 0.445045623417336
10.8821933534829 0.441592913387008
10.9481003702282 0.438149978176853
11.0136318191319 0.434716875248154
11.0787897485204 0.431293661898094
11.1435762798237 0.427880395258807
11.2079935794724 0.424477132296416
11.2720438729524 0.42108392981009
11.3357294169107 0.41770084443109
11.3990525133766 0.414327932621827
11.4620154820858 0.410965250674919
11.5246206747925 0.407612854712252
11.5868704479151 0.404270800684043
11.648767176964 0.400939144367904
11.7103132294278 0.397617941367916
11.7715109793416 0.394307247113696
11.8323627803972 0.391007116859474
11.8928709807029 0.387717605683173
11.9530378961111 0.384438768485486
12.0128658251078 0.38117065998896
12.0723570224434 0.377913334737088
12.1315137140953 0.37466684709339
12.1903380712037 0.371431251240514
12.2488322251466 0.368206601179327
12.3069982417035 0.364992950728014
12.364838136229 0.361790353521182
12.4223538481094 0.358598863008964
12.479547256074 0.355418532456123
12.5364201528735 0.352249414941172
12.5929742606754 0.349091563355477
12.6492112060525 0.345945030402385
12.7051325354208 0.342809868596335
12.7607396903491 0.339686130261989
12.8160340230241 0.336573867533353
12.8710167718051 0.333473132352912
12.9256890768052 0.33038397647076
12.9800519556807 0.327306451443735
13.0341063192464 0.324240608634562
13.0878529475893 0.321186499210995
13.1412925057102 0.318144174144961
13.1944255198922 0.31511368421171
13.2472523933666 0.312095079988969
13.2997733829315 0.309088411856098
13.3519886146676 0.306093729993247
13.4038980608308 0.303111084380518
13.4555015555619 0.300140524797137
13.5067987720479 0.297182100820614
13.5577892382262 0.294235861825925
13.6084723142274 0.291301856984678
13.6588472080799 0.288380135264301
13.7089129533824 0.285470745427222
13.7586684250116 0.282573736030053
13.8081123170494 0.27968915542278
13.8572431584846 0.27681705174796
13.906059291406 0.273957472939914
13.9545588866543 0.271110466723925
14.0027399222985 0.268276080615448
14.0506001992439 0.265454361919311
14.0981373199382 0.262645357728929
14.1453487039573 0.259849114925515
14.1922315669857 0.2570656801773
14.2387829363328 0.254295099938754
14.2849996301676 0.25153742044981
14.3308782729955 0.248792687735093
14.3764152751633 0.246060947603149
14.4216068482411 0.243342245645684
14.4664489847896 0.240636627236803
14.5109374736863 0.23794413753225
14.5550678801618 0.235264821468657
14.5988355610398 0.232598723762791
14.6422356450132 0.229945888910812
14.6852630478416 0.227306361187527
14.7279124528628 0.224680184645652
14.7701783260979 0.222067403115076
14.8120548970557 0.219468060202132
14.8535361737321 0.216882199288867
14.894615923654 0.214309863532317
14.9352876888001 0.211751095863792
14.9755447669336 0.209205938988151
15.0153802263715 0.206674435383097
15.0547868876136 0.204156627298465
15.0937573379836 0.201652556755517
15.1322839135566 0.199162265546238
15.1703587136663 0.196685795232646
15.2079735830774 0.194223187146089
15.245120126394 0.191774482386561
15.2817896904999 0.189339721822016
15.3179733788425 0.186918946087685
15.3536620341289 0.184512195585394
15.3888462524711 0.182119510482897
15.4235163663743 0.1797409307132
15.4576624587289 0.177376495973896
15.4912743460698 0.175026245726506
15.5243415923782 0.172690219195811
15.5568534926762 0.170368455369211
15.5887990866427 0.168060992996061
15.6201671424486 0.165767870587032
15.6509461702051 0.163489126413468
15.681124406119 0.161224798506745
15.7106898257102 0.158974924657635
15.7396301282374 0.156739542415679
15.7679327497262 0.154518689088559
15.7955848476667 0.152312401741473
15.8225733138146 0.150120717196521
15.8488847591601 0.147943672032086
15.8745055264924 0.145781302582226
15.8994216756512 0.143633644936065
15.9236189958066 0.141500734937195
15.9470829909766 0.139382608183075
15.9697988920462 0.137279300024436
15.9917516425427 0.135190845564693
16.0129259103326 0.133117279659358
16.0333060736445 0.13105863691546
16.0528762324598 0.129014951690965
16.0716201947723 0.126986258094204
16.0895214875903 0.124972589983303
16.1065633434564 0.122973980965618
16.1227287110533 0.120990464397175
16.1380002419354 0.119022073382114
16.152360300699 0.117068840772133
16.1657909519062 0.115130799165944
16.1782739698009 0.113207980908725
16.1897908254099 0.111300418091584
16.2003226957474 0.109408142551019
16.2098504510586 0.107531185868392
16.2183546634527 0.105669579369397
16.2258155942863 0.103823354123541
16.2322132021792 0.101992540943622
16.2375271304964 0.100177170385217
16.2417367146657 0.0983772727461717
16.2448209697008 0.0965928780660951
16.2467585967987 0.0948240161258571
16.2475279708653 0.0930707164470921
16.2471071462698 0.0913330082917067
16.2454738443351 0.0896109206613902
16.2426054581773 0.0879044822971318
16.2384790400817 0.0862137216787401
16.2330713053438 0.0845386670243684
16.2263586194554 0.0828793462900431
16.2183170008399 0.0812357871691975
16.2089221077878 0.0796080170922097
16.198149239918 0.0779960632259445
16.1859733247991 0.0763999524733003
16.1723689180111 0.0748197114727597
16.157310189283 0.0732553665979456
16.1407709210508 0.07170694395718
16.1227244940134 0.0701744693930494
16.1031438839477 0.0686579684819725
16.0820016465677 0.0671574665337741
16.0592699123966 0.0656729885912623
16.034920370731 0.0642045594298106
16.008924262381 0.0627522035569445
15.9812523625341 0.0613159452119323
15.9518749710733 0.0598958083653807
15.9207618941438 0.058491816718835
15.8878824317455 0.0571039937043826
15.8532053577359 0.0557323624842634
15.8166989043179 0.0543769459504814
15.7783307401989 0.0530377667244245
15.7380679516065 0.0517148471564857
15.6958770181895 0.0504082093256908
15.6517237901048 0.0491178750393289
15.6055734612672 0.0478438658325899
15.5573905419008 0.0465862029682038
15.5071388286565 0.0453449074360867
15.4547813720212 0.0441199999529899
15.4002804426524 0.0429115009621543
15.3435974928617 0.0417194306329698
15.2846931184025 0.0405438088606375
15.2235270130853 0.0393846552658388
15.1600579250818 0.0382419891944072
15.0942436033925 0.0371158297170058
15.0260407473563 0.0360061956288091
14.9554049433626 0.0349131054491888
14.8822906057539 0.0338365774214051
14.8066509013854 0.0327766295123023
14.7284376791895 0.031733279412009
14.6476013790437 0.0307065445336421
14.5640909457263 0.0296964420130173
14.4778537165082 0.0287029887083622
14.3888353125868 0.0277262012000355
14.2969794963392 0.02676609579025
14.2022280289422 0.0258226885028008
14.1045204826305 0.0248959950827973
14.0037940459893 0.0239860309964012
13.8999832675402 0.0230928114305677
13.7930197791663 0.0222163512927923
13.6828319335929 0.0213566652108623
13.5693443997158 0.020513767532612
13.4524776367133 0.0196876723256836
13.3321472914885 0.0188783933772931
13.2082634246015 0.0180859441939986
13.0807296084253 0.0173103380014764
12.9494417842284 0.0165515877442995
12.8142869193538 0.0158097060857218
12.6751413303678 0.0150847054074667
12.5318687088616 0.0143765978095202
12.3843176926156 0.0136853951099296
12.2323190120619 0.0130111088446055
12.0756820288756 0.0123537502671299
11.9141906856594 0.0117133303485677
11.7475986534122 0.0110898597772847
11.5756236763258 0.010483348958768
11.3979408620965 0.00989380801545289
11.214174881859 0.00932124678655411
11.023890774525 0.00876567482790112
10.8265832575211 0.00822710141177938
10.6216641629015 0.00770553552677445
10.408447802396 0.00720098587762336
10.1861337814773 0.00671346088506809
9.95378693513231 0.0062429686857158
9.71031381349502 0.00578951713190281
9.45443528648089 0.00535311379156332
9.18465474578957 0.00493376594810361
8.89922164637523 0.00453148060028001
8.59609054068932 0.00414626446208232
8.27287667200094 0.00377812396262172
7.92681120027019 0.00342706524602335
7.55470253383176 0.00309309417132395
7.15291734469276 0.00277621631237419
6.71740682086482 0.0024764369577452
6.24382687236212 0.00219376111064056
5.72783996817716 0.00192819348881293
5.16575454328277 0.0016797385244852
4.55576018832695 0.00144840036427642
3.90014237016763 0.00123418286913264
3.20888154956176 0.0010370896142627
2.50451505854734 0.00085712388907805
1.82600270276886 0.000694288697138408
1.22500888929211 0.000548586756101279
0.747580033217309 0.000420020497677002
0.410825125616415 0.000308592067587347
0.199373007509373 0.000214303325530737
0.0818032016979045 0.000137155845150309
0.0258919803318813 7.71509140084818e-05
0.00511472466846628 3.4289533564489e-05
0.00031967357810242 8.57241915875356e-06
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-17.8722807679518,0)
--(axis cs:17.8722807679518,0);

\path [draw=black, fill opacity=0] (axis cs:-17.8722807679518,1)
--(axis cs:17.8722807679518,1);
\fi

\end{axis}

\begin{axis}[
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dotted, forget plot]
table {%
-0.0312010730778089 1.1720836690244
-0.0326789311410089 1.16728560278819
-0.0342170324653948 1.16248765666917
-0.035817500129538 1.15768991074324
-0.0374825090987686 1.15289244508297
-0.0392142848062128 1.14809533975622
-0.0410151032933259 1.14329867482487
-0.0428872893945283 1.13850253034344
-0.0448332165698198 1.13370698635775
-0.046855304651341 1.12891212290363
-0.0489560193318752 1.1241180200055
-0.0511378694322781 1.11932475767515
-0.0534034060123468 1.11453241591029
-0.0557552191184961 1.10974107469329
-0.05819593648678 1.10495081398982
-0.060728219731992 1.10016171374751
-0.063354762615351 1.09537385389463
-0.0660782866416555 1.09058731433874
-0.0689015388685945 1.08580217496536
-0.0718272868826075 1.08101851563667
-0.0748583161326194 1.07623641619011
-0.0779974242639107 1.07145595643712
-0.0812474179647918 1.06667721616175
-0.0846111066430407 1.06190027511936
-0.0880912987865933 1.05712521303529
-0.0916907949746578 1.05235210960351
-0.0954123837612542 1.04758104448531
-0.0992588340259821 1.04281209730795
-0.103232890399322 1.03804534766335
-0.10733726496792 1.03328087510675
-0.111574632273619 1.0285187591554
-0.115947620400071 1.0237590792872
-0.12045880558969 1.0190019149394
-0.125110702752182 1.01424734550727
-0.129905759756348 1.00949545034277
-0.134846347412028 1.00474630875322
-0.139934753509346 1
-0.145173172340557 0.995256603297198
-0.150563698570448 0.990516197810306
-0.156108316376111 0.985778862654892
-0.161808893246351 0.981044676895281
-0.167667168832493 0.976313719543239
-0.173684748784264 0.971586069556646
-0.179863093414608 0.966861805838189
-0.18620351169386 0.962141007234035
-0.192707149839633 0.957423752532522
-0.199374985598753 0.95271012046284
-0.2062078168855 0.948000189693719
-0.213206256486543 0.943294038832118
-0.220370720875121 0.938591746421908
-0.227701425480624 0.933893390942565
-0.235198373810532 0.929199050807858
-0.242861353428414 0.924508804364544
-0.250689925516434 0.919822729891055
-0.258683421705877 0.915140905596197
-0.266840934211771 0.910463409617839
-0.275161313654345 0.905790320021615
-0.283643159892905 0.901121714799616
-0.292284820973156 0.896457671869093
-0.301084384779262 0.891798269071151
-0.310039679229567 0.887143584169455
-0.319148264857201 0.88249369484893
-0.328407436365128 0.877848678714464
-0.337814216232454 0.873208613289614
-0.347365357722886 0.86857357601531
-0.357057339595929 0.863943644248566
-0.366886370649193 0.859318895261186
-0.376848385597267 0.854699406238475
-0.386939051207846 0.850085254277953
-0.39715376338929 0.845476516388063
-0.407487654953568 0.840873269486894
-0.417935593938242 0.836275590400888
-0.428492193009229 0.831683555863566
-0.439151809015105 0.82709724251424
-0.449908554020849 0.822516726896739
-0.460756296069344 0.817942085458133
-0.471688671812736 0.813373394547449
-0.482699088436353 0.808810730414406
-0.493780737829253 0.804254169208136
-0.504926599605012 0.799703786975917
-0.516129456728246 0.795159659661901
-0.527381899541834 0.790621863105849
-0.538676342751599 0.786090473041864
-0.550005030353589 0.781565565097125
-0.561360053852007 0.77704721479063
-0.572733357960384 0.77253549753193
-0.584116759915478 0.768030488619874
-0.595501955819197 0.763532263241351
-0.606880540892531 0.759040896470036
-0.618244016300606 0.754556463265136
-0.629583810183584 0.750079038470139
-0.640891284809264 0.745608696811566
-0.65215775820696 0.741145512897722
-0.663374511476782 0.736689561217454
-0.674532810847827 0.732240916138904
-0.685623914980303 0.727799651908271
-0.696639097260864 0.723365842648568
-0.707569652929069 0.71893956235839
-0.718406921430176 0.714520884910674
-0.729142293203139 0.710109884051472
-0.73976723191738 0.705706633398713
-0.75027328076098 0.701311206440979
-0.760652084385399 0.696923676536279
-0.770895394546595 0.692544116910822
-0.780995091599813 0.688172600657796
-0.790943189360031 0.683809200736147
-0.800731855995842 0.679453989969365
-0.810353417982131 0.675107041044266
-0.819800380256936 0.670768426509776
-0.829065429157874 0.666438218775725
-0.838141451719727 0.662116490111639
-0.847021537508647 0.657803312645528
-0.855698996963094 0.653498758362687
-0.864167362048135 0.649202899104493
-0.87242040354237 0.644915806567208
-0.880452130457037 0.640637552300779
-0.888256806206176 0.636368207707646
-0.895828946749107 0.63210784404155
-0.903163335598907 0.627856532406344
-0.910255020677925 0.623614343754806
-0.917099328117459 0.619381348887454
-0.923691857823519 0.615157618451367
-0.930028496058364 0.610943222939003
-0.936105409723891 0.606738232687023
-0.94191905772725 0.602542717875119
-0.947466184018211 0.598356748524841
-0.952743827754342 0.594180394498429
-0.95774931513701 0.590013725497647
-0.962480268406983 0.585856811062619
-0.966934596532933 0.58170972057067
-0.971110503073665 0.577572523235165
-0.975006475799925 0.57344528810436
-0.978621293481576 0.569328084060241
-0.981954014510546 0.565220979817382
-0.985003982673825 0.561124043921794
-0.98777081486728 0.557037344749782
-0.990254405921 0.552960950506805
-0.992454915498623 0.548894929226336
-0.99437277205402 0.544839348768726
-0.996008659021265 0.540794276820075
-0.997363517986053 0.536759780891098
-0.998438534259568 0.532735928316002
-0.999235139340089 0.528722786251358
-0.999754995974933 0.524720421674986
-1 0.52072890138483
-0.999972264990225 0.51674829199785
-0.999674123566553 0.512778659948905
-0.999108111737995 0.508820071489649
-0.998276969755843 0.504872592687421
-0.997183626243158 0.500936289424143
-0.99583119867918 0.497011227395223
-0.994222977412069 0.493097472108457
-0.992362425849443 0.489195088882936
-0.990253164443175 0.485304142847954
-0.987898970659786 0.481424698941925
-0.985303763026822 0.477556821911295
-0.982471600949416 0.473700576309463
-0.979406668890817 0.469856026495706
-0.976113276105226 0.466023236634101
-0.972595841026164 0.462202270692456
-0.968858890972838 0.458393192441243
-0.964907046810293 0.454596065452532
-0.960745022677743 0.450810953098931
-0.956377610982735 0.44703791855253
-0.951809682204545 0.443277024783844
-0.947046170266589 0.439528334560761
-0.942092072449911 0.4357919104475
-0.936952435195506 0.43206781480356
-0.931632354161897 0.428356109782685
-0.926136960491368 0.424656857331823
-0.920471421038149 0.420970119190094
-0.914640925130458 0.417295956887758
-0.9086506850022 0.413634431745189
-0.902505923074359 0.409985604871854
-0.896211872599473 0.406349537165286
-0.88977376548162 0.402726289310078
-0.883196833150605 0.39911592177686
-0.876486294933315 0.395518494821296
-0.869647359165148 0.391934068483078
-0.862685212115827 0.38836270258492
-0.855605019337844 0.384804456731564
-0.848411915158542 0.381259390308783
-0.841111004269254 0.377727562482391
-0.833707351775319 0.374209032197253
-0.826205985027293 0.370703858176305
-0.818611884227517 0.36721209891957
-0.810929984484817 0.363733812703186
-0.803165166967311 0.360269057578431
-0.795322261177147 0.356817891370751
-0.787406036641169 0.353380371678801
-0.779421205400551 0.349956555873481
-0.77137241421756 0.346546501096976
-0.763264247261898 0.343150264261808
-0.755101218823217 0.33976790204988
-0.746887776180842 0.336399470911533
-0.73862829280453 0.333045027064606
-0.730327071390123 0.329704626493493
-0.72198833752637 0.326378324948211
-0.713616242884076 0.323066177943472
-0.705214859331167 0.319768240757752
-0.69678818225868 0.316484568432371
-0.68834012512151 0.313215215770574
-0.679874522879778 0.309960237336616
-0.671395126944707 0.306719687454852
-0.662905608719554 0.30349362020883
-0.654409554931107 0.300282089440388
-0.645910471257179 0.297085148748756
-0.63741177801962 0.293902851489661
-0.628916813879655 0.290735250774436
-0.620428831871748 0.287582399469134
-0.611951003151583 0.284444350193649
-0.603486413348799 0.281321155320832
-0.595038066352746 0.278212866975619
-0.586608880967222 0.275119537034163
-0.57820169472138 0.272041217122969
-0.569819260801293 0.268977958618025
-0.561464251870615 0.265929812643955
-0.553139257265009 0.262896830073159
-0.544846786810597 0.259879061524963
-0.53658926826265 0.256876557364781
-0.528369051110563 0.253889367703267
-0.520188404240883 0.250917542395483
-0.512049519717817 0.247961131040065
-0.503954510656573 0.245020182978398
-0.495905414969871 0.242094747293787
-0.487904193437122 0.239184872810646
-0.4799527334085 0.236290608093673
-0.472052847053239 0.23341200144705
-0.464206275012873 0.230549100913629
-0.45641468481721 0.227701954274134
-0.448679674479631 0.22487060904636
-0.441002771066929 0.222055112484386
-0.433385434232686 0.219255511577781
-0.425829054928683 0.216471853050821
-0.418334958870172 0.213704183361711
-0.410904405378435 0.210952548701808
-0.40353859077428 0.20821699499485
-0.396238647342877 0.20549756789619
-0.389005646649563 0.202794312792035
-0.381840598616949 0.200107274798686
-0.374744454762279 0.197436498761788
-0.367718107378296 0.194782029255579
-0.360762392689636 0.192143910582148
-0.35387809012906 0.189522186770695
-0.347065925409675 0.186916901576794
-0.340326569890466 0.184328098481668
-0.333660643564761 0.181755820691457
-0.327068714506486 0.179200111136502
-0.320551301773088 0.176661012470625
-0.314108874927359 0.17413856707042
-0.307741856855566 0.171632817034542
-0.301450623358039 0.16914380418301
-0.295235505881137 0.166671570056502
-0.289096791172846 0.164216155915669
-0.283034723929311 0.16177760274044
-0.277049506509287 0.159355951229344
-0.271141301495085 0.156951241798823
-0.265310231462099 0.154563514582567
-0.259556381455533 0.152192809430836
-0.253879798808971 0.1498391659098
-0.248280495536637 0.147502623300876
-0.242758448199953 0.145183220600073
-0.237313600216143 0.142880996517342
-0.231945861766616 0.14059598947593
-0.226655112024189 0.138328237611736
-0.22144119909991 0.13607777877268
-0.21630394218911 0.133844650518064
-0.211243131552364 0.131628890117952
-0.206258530581521 0.129430534552545
-0.20134987581278 0.127249620511562
-0.196516878913172 0.125086184393631
-0.19175922672182 0.12294026230568
-0.187076583158563 0.120811890062334
-0.18246858928965 0.118701103185318
-0.177934865159008 0.116607936902864
-0.173475009876354 0.114532426149124
-0.169088603372397 0.112474605563583
-0.164775206505544 0.110434509490487
-0.160534362741658 0.108412171978265
-0.156365598276775 0.106407626778962
-0.152268423641795 0.104420907347677
-0.148242333838055 0.102452046842004
-0.144286809868663 0.100501078121477
-0.140401318884103 0.0985680337470238
-0.136585315640449 0.0966529459804215
-0.132838242652184 0.0947558467837578
-0.12915953157794 0.0928767678188987
-0.125548603377963 0.0910157404469591
-0.122004869628206 0.0891727957277792
-0.118527732679715 0.0873479644194074
-0.115116586901622 0.0855412769775854
-0.111770818839891 0.0837527635552414
-0.108489808389807 0.0819824540019852
-0.105272928951473 0.0802303778636118
-0.10211954853252 0.0784965643816069
-0.0990290298981826 0.0767810424926596
-0.0960007316046889 0.075083840828179
-0.0930340081415844 0.0734049877138171
-0.090128210896577 0.0717445111689953
-0.0872826882880436 0.0701024389064366
-0.0844967866617746 0.0684787983317042
-0.0817698504114555 0.0668736165427433
-0.0791012228082947 0.0652869203294284
-0.0764902461077345 0.0637187361731177
-0.0739362623123722 0.062169090246209
-0.0714386132631669 0.0606380084117052
-0.0689966413367404 0.0591255162227809
-0.0666096895194981 0.057631638922357
-0.0642771020402356 0.0561564014426783
-0.061998224425516 0.054699828404899
-0.0597724040685627 0.0532619441186699
-0.0575989902648526 0.0518427725817343
-0.0554773347182817 0.0504423374795267
-0.0534067915557575 0.0490606621847772
-0.0513867177717513 0.0476977697571225
-0.0494164732209132 0.0463536829427198
-0.0474954210020933 0.0450284241738679
-0.0456229274279921 0.0437220155686328
-0.0437983623496708 0.0424344789304783
-0.0420210991020759 0.0411658357479025
-0.0402905147699455 0.0399161071940785
-0.0386059901079128 0.0386853141265016
-0.0369669097481721 0.037473477086641
-0.0353726620934512 0.0362806162995973
-0.0338226394663242 0.0351067516737639
-0.032316237972672 0.0339519028004963
-0.0308528575916691 0.0328160889537837
-0.0294319020066094 0.0316993290899284
-0.0280527786337654 0.0306016418472284
-0.0267148984166731 0.0295230455456676
-0.0254176757914991 0.0284635581866087
-0.0241605284406813 0.0274231974524938
-0.0229428771926318 0.0264019807065487
-0.021764145731818 0.0253999249924933
-0.0206237604328274 0.0244170470342573
-0.0195211500273119 0.0234533632357007
-0.0184557453775619 0.0225088896803404
-0.0174269791080225 0.0215836421310818
-0.0164342853328313 0.0206776360299552
-0.0154770992712957 0.0197908864978585
-0.0145548569580226 0.0189234083343052
-0.0136669948780218 0.0180752160171765
-0.0128129497059507 0.0172463237024803
-0.0119921580154146 0.0164367452241146
-0.0112040561125869 0.0156464940936373
-0.0104480798912036 0.0148755835000396
-0.00972366483947512 0.014124026309527
-0.00903024612084754 0.0133918350653034
-0.00836725883478538 0.0126790219873633
-0.00773413839651931 0.0119855989722861
-0.0071303211159868 0.011311577593039
-0.00655524492355893 0.0106569690987829
-0.006008350295837 0.0100217844146851
-0.00548908133068999 0.00940603414173719
-0.00499688699917175 0.00880972855657719
-0.00453122252090466 0.0082328776113194
-0.0040915508692446 0.00767549093338696
-0.00367734434873182 0.00713757782535204
-0.00328808623559964 0.00661914726478037
-0.00292327241780398 0.00612020790408109
-0.00258241301122722 0.00564076807036294
-0.00226503387168798 0.00518083576529475
-0.00197067794953001 0.00474041866497217
-0.00169890635062534 0.0043195241197895
-0.00144929895702894 0.00391815915431686
-0.00122145429932717 0.00353633046718321
-0.00101498824799375 0.0031740444309646
-0.000829530717192263 0.00283130709207742
-0.000664719119325373 0.00250812417067769
-0.000520186369739295 0.00220450106056577
-0.000395539908931029 0.00192044282909622
-0.000290325955604158 0.0016559542170931
-0.000203970241172573 0.00141103963877091
-0.000135683266864969 0.00118570318166119
-8.43187280822973e-05 0.000979948606543675
-4.81903792278502e-05 0.000793779347384228
-2.49135252352375e-05 0.000627198511277067
-1.14549706409876e-05 0.000480208878393399
-4.58388115198957e-06 0.000352812901934081
-1.53758058066606e-06 0.000245012708089855
-4.02680274743048e-07 0.000156810096004834
-7.15715609232146e-08 8.82065377474248e-05
-6.27673776694342e-09 3.92031782846432e-05
-9.80123478603243e-11 9.80083546424629e-06
};
\addplot [semithick, green!20.392156862745097!black, dotted, forget plot]
table {%
-0.0463364072163049 1.18330590818755
-0.0484054398081917 1.17846190235825
-0.0505491943009305 1.17361801779621
-0.0527697590915812 1.16877433534404
-0.0550692441465526 1.16393093584095
-0.0574497776774586 1.15908790012144
-0.0599135047487788 1.15424530901394
-0.0624625835691073 1.14940324333946
-0.0650991838214837 1.14456178391024
-0.0678254825638473 1.1397210115284
-0.0706436622809751 1.13488100698459
-0.0735559063914983 1.13004185105665
-0.0765643970274833 1.12520362450825
-0.0796713101496962 1.12036640808757
-0.0828788130656899 1.11553028252591
-0.0861890591600684 1.11069532853637
-0.089604185167871 1.10586162681249
-0.0931263055337855 1.10102925802693
-0.0967575094629002 1.09619830283008
-0.100499854928087 1.09136884184876
-0.104355365526107 1.08654095568483
-0.108326024161409 1.08171472491388
-0.112413769740418 1.07689023008387
-0.116620490563017 1.0720675517138
-0.120948020898555 1.06724677029233
-0.12539813412215 1.06242796627647
-0.129972539218846 1.05761122009024
-0.134672873709835 1.0527966121233
-0.13950070013758 1.04798422272964
-0.144457498831383 1.04317413222619
-0.149544664431348 1.03836642089156
-0.154763498547639 1.03356116896461
-0.160115206386013 1.02875845664318
-0.165600889360849 1.02395836408271
-0.171221541887127 1.01916097139493
-0.176978044008463 1.0143663586465
-0.182871158426484 1.00957460585769
-0.188901523208371 1.00478579300104
-0.195069649124656 1
-0.201375912500328 0.995217306727657
-0.207820552933435 0.990437793005341
-0.214403666359098 0.985661538601323
-0.221125203216155 0.980888623229476
-0.227984961789917 0.976119126547947
-0.234982586898612 0.971353128157824
-0.242117563575335 0.966590707601814
-0.249389216340561 0.961831944362906
-0.256796703285568 0.957076917863055
-0.26433901599117 0.952325707461847
-0.272014974067797 0.947578392455181
-0.279823225777164 0.942835052073944
-0.287762243078955 0.938095765482686
-0.295830323004768 0.933360611778301
-0.304025583254912 0.928629669988709
-0.312345964367536 0.923903019071532
-0.320789225901098 0.91918073791278
-0.329352949431036 0.914462905325535
-0.338034535344628 0.90974960004863
-0.346831206692112 0.905040900745344
-0.355740006611908 0.90033688600208
-0.364757803048691 0.895637634327058
-0.373881286819276 0.890943224149008
-0.383106977203151 0.886253733815852
-0.392431220648249 0.881569241593404
-0.401850197225961 0.876889825664063
-0.411359919966625 0.872215564125505
-0.420956242164728 0.86754653498938
-0.430634857323726 0.862882816180013
-0.440391307288943 0.8582244855331
-0.450220982770006 0.853571620794414
-0.460119132261588 0.8489242996185
-0.470080863110265 0.844282599567386
-0.480101151178409 0.839646598109284
-0.490174842407579 0.835016372617298
-0.500296663173456 0.830392000368135
-0.510461222290912 0.825773558540813
-0.520663022000567 0.821161124215374
-0.530896460356359 0.816554774371596
-0.541155842775838 0.81195458588771
-0.551435384747732 0.807360635539116
-0.56172922387141 0.802772999997101
-0.572031422812238 0.798191755827563
-0.582335981757438 0.793616979489727
-0.592636841548687 0.789048747334875
-0.602927896471459 0.784487135605068
-0.613202997488167 0.779932220431875
-0.623455965281026 0.7753840778351
-0.63368059351762 0.770842783721519
-0.643870662062013 0.766308413883606
-0.654019940191292 0.761781043998274
-0.664122199896541 0.757260749625608
-0.67417121898065 0.752747606207604
-0.684160794369327 0.748241689066915
-0.694084745015334 0.743743073405588
-0.703936925142746 0.73925183430381
-0.713711226894917 0.734768046718658
-0.723401593432826 0.730291785482845
-0.733002021264115 0.725823125303473
-0.742506573127709 0.721362140760784
-0.751909379947367 0.716908906306917
-0.761204653441585 0.712463496264665
-0.770386687646577 0.708025984826235
-0.779449871188011 0.703596446052008
-0.788388688329206 0.699174953869307
-0.797197730854735 0.694761582071157
-0.805871698608139 0.690356404315059
-0.814405410940123 0.685959494121758
-0.822793806700299 0.681570924874018
-0.831031955210358 0.677190769815391
-0.839115055684077 0.672819102049006
-0.847038447691671 0.668455994536337
-0.85479760999493 0.664101520095993
-0.862388170482414 0.659755751402501
-0.869805904405238 0.65541876098509
-0.877046743754759 0.651090621226485
-0.884106774894593 0.646771404361696
-0.890982247374007 0.642461182476813
-0.897669570953719 0.638160027507803
-0.904165323853984 0.633868011239312
-0.910466249190181 0.629585205303461
-0.916569262642746 0.625311681178657
-0.922471448314976 0.621047510188396
-0.928170065835668 0.616792763500072
-0.93366254565095 0.612547512123794
-0.93894649557135 0.608311826911196
-0.944019695525491 0.604085778554257
-0.948880103565711 0.59986943758412
-0.953525850110733 0.595662874369916
-0.957955243429512 0.591466159117588
-0.962166763399569 0.587279361868722
-0.966159066486416 0.583102552499375
-0.969930979060331 0.57893580071891
-0.973481501901073 0.574779176068833
-0.976809803099081 0.570632747921632
-0.979915222111793 0.56649658547962
-0.982797262289294 0.562370757773777
-0.985455594508447 0.558255333662603
-0.98789004936267 0.554150381830964
-0.990100620406665 0.550055970788949
-0.992087456057252 0.545972168870723
-0.993850862482093 0.541899044233392
-0.995391295244742 0.53783666485586
-0.996709361863667 0.533785098537696
-0.997805813243154 0.529744412898006
-0.998681545936647 0.525714675374299
-0.999337593402128 0.521695953221365
-0.999775128005282 0.517688313510152
-0.999995452139991 0.513691823126646
-1 0.509706548770754
-0.999790328599892 0.505732556955194
-0.999368119346418 0.50176991400438
-0.998735168998261 0.49781868605332
-0.99789339106398 0.493878939046509
-0.9968448067341 0.489950738736829
-0.995591546133676 0.486034150684452
-0.994135839263553 0.482129240255748
-0.992480017131139 0.478236072622188
-0.990626502726612 0.474354712759264
-0.988577812061686 0.470485225445399
-0.986336545211193 0.466627675260867
-0.983905387281172 0.462782126586717
-0.981287099541391 0.458948643603698
-0.978484520339932 0.455127290291185
-0.975500556354495 0.451318130426114
-0.97233818347841 0.44752122758192
-0.969000438205973 0.443736645127469
-0.965490418503346 0.439964446226006
-0.96181127535363 0.436204693834099
-0.957966213626913 0.432457450700589
-0.953958483800709 0.428722779365542
-0.949791382840493 0.425000742159205
-0.94546824611139 0.421291401200967
-0.940992448289665 0.41759481839832
-0.936367395477934 0.413911055445829
-0.931596526151082 0.4102401738241
-0.92668330348671 0.406582234798753
-0.921631216357232 0.402937299419403
-0.9164437718852 0.399305428518638
-0.91112449648796 0.395686682711005
-0.90567692866139 0.392081122391999
-0.900104620079252 0.388488807737053
-0.894411128619127 0.384909798700534
-0.88860001952363 0.381344155014747
-0.882674858666535 0.37779193618893
-0.876639213783406 0.374253201508269
-0.870496647984674 0.370728010032901
-0.864250721046398 0.367216420596935
-0.857904983170186 0.363718491807466
-0.85146297633985 0.360234282043599
-0.844928228331251 0.35676384945547
-0.838304254140775 0.353307251963285
-0.831594550237478 0.349864547256342
-0.824802596057354 0.346435792792078
-0.817931848501417 0.343021045795103
-0.810985743495267 0.339620363256248
-0.803967690731052 0.336233801931614
-0.796881075288324 0.332861418341626
-0.789729252613911 0.329503268770084
-0.78251555020474 0.326159409263232
-0.775243262823606 0.322829895628815
-0.767915654241438 0.319514783435153
-0.760535952683093 0.316214128010209
-0.753107352620689 0.312927984440671
-0.745633010445389 0.309656407571027
-0.738116046309632 0.306399452002654
-0.730559540020755 0.303157172092905
-0.722966532931414 0.2999296219542
-0.715340024047594 0.296716855453126
-0.707682971960623 0.293518926209538
-0.699998291163742 0.290335887595661
-0.692288854022164 0.287167792735201
-0.68455748729119 0.28401469450246
-0.676806974120036 0.280876645521449
-0.66904005076822 0.277753698165016
-0.661259408640916 0.274645904553968
-0.653467691191651 0.2715533165562
-0.645667495982907 0.268475985785831
-0.637861371773381 0.265413963602346
-0.630051820600643 0.262367301109732
-0.622241295045773 0.25933604915563
-0.614432200333796 0.256320258330485
-0.60662689176696 0.2533199789667
-0.598827676838851 0.250335261137801
-0.591036812831524 0.247366154657595
-0.583256508939463 0.244412709079343
-0.575488924025697 0.24147497369493
-0.567736168751989 0.238552997534045
-0.560000303484856 0.235646829363361
-0.552283340428085 0.232756517685723
-0.544587241674384 0.229882110739335
-0.536913921336483 0.227023656496958
-0.529265243737255 0.22418120266511
-0.521643025537989 0.221354796683265
-0.514049034060247 0.218544485723067
-0.506484989407361 0.21575031668754
-0.498952562912533 0.212972336210304
-0.491453379250872 0.210210590654799
-0.483989015009495 0.207465126113511
-0.476561000785265 0.2047359884072
-0.469170819870022 0.20202322308414
-0.46181991033322 0.199326875419355
-0.454509663817476 0.196646990413863
-0.447241427603371 0.193983612793928
-0.440016503508933 0.191336787010312
-0.432836149932724 0.188706557237533
-0.425701580853504 0.186092967373128
-0.418613967850896 0.183496061036919
-0.411574439197911 0.180915881570289
-0.404584081856184 0.178352472035452
-0.397643940657386 0.175805875214742
-0.390755020271837 0.173276133609893
-0.383918284472889 0.170763289441333
-0.377134658075648 0.168267384647476
-0.370405026281099 0.165788460884027
-0.363730236583321 0.163326559523283
-0.357111098187261 0.160881721653442
-0.350548383882221 0.158453988077922
-0.344042829529469 0.156043399314675
-0.337595135900678 0.153649995595511
-0.331205968228936 0.151273816865432
-0.324875958009389 0.148914902781957
-0.318605702612535 0.146573292714469
-0.312395767045234 0.14424902574355
-0.306246683619236 0.141942140660334
-0.300158953672301 0.139652675965858
-0.294133047288135 0.137380669870418
-0.288169404974966 0.135126160292935
-0.282268437431599 0.132889184860317
-0.276430527182017 0.130669780906836
-0.270656028384968 0.128467985473501
-0.264945268422525 0.126283835307442
-0.259298547748277 0.124117366861298
-0.25371614142886 0.121968616292603
-0.248198299026181 0.11983761946319
-0.24274524609004 0.117724411938588
-0.237357184071575 0.115629028987427
-0.23203429176592 0.113551505580854
-0.226776725252141 0.111491876391946
-0.221584619284257 0.109450175795133
-0.216458087254212 0.107426437865623
-0.211397222529355 0.105420696378834
-0.206402098434514 0.10343298480983
-0.201472769535761 0.101463336332763
-0.196609271638122 0.0995117838203193
-0.191811623013763 0.0975783598431689
-0.187079824411702 0.0956630966694242
-0.182413860229379 0.0937660262641011
-0.177813698531199 0.0918871802885848
-0.173279292162517 0.0900265901001013
-0.168810578773848 0.088184286751195
-0.164407481876249 0.0863603009892095
-0.160069910867956 0.0845546632557753
-0.155797762030368 0.0827674036863007
-0.15159091855415 0.0809985521094696
-0.147449251475173 0.0792481380467438
-0.143372619697448 0.0775161907118695
-0.13936087086843 0.0758027390103906
-0.135413841396149 0.0741078115391657
-0.13153135726348 0.0724314365858912
-0.127713234037162 0.0707736421286287
-0.123959277620557 0.0691344558353387
-0.12026928425209 0.0675139050634186
-0.116643041196636 0.0659120168592453
-0.11308032673155 0.0643288179577256
-0.109580910776279 0.0627643347818478
-0.10614455486411 0.0612185934422428
-0.102771012710576 0.0596916197367466
-0.0994600301693241 0.0581834391499714
-0.0962113457396126 0.0566940768528783
-0.0930246905045886 0.0552235577023593
-0.089899788578471 0.0537719062408206
-0.0868363570262366 0.0523391466957744
-0.0838341062510597 0.0509253029794339
-0.0808927398942289 0.0495303986883139
-0.0780119551636304 0.0481544571028379
-0.0751914427129847 0.0467975011869488
-0.0724308869121632 0.0454595535877256
-0.0697299657047641 0.0441406366350063
-0.0670883508209202 0.0428407723410142
-0.0645057076120086 0.0415599823999912
-0.0619816952064354 0.0402982881878352
-0.0595159663199216 0.0390557107617439
-0.0571081673540333 0.0378322708598629
-0.0547579381798006 0.0366279889009401
-0.0524649121779399 0.035442884983984
-0.0502287159925109 0.0342769788879297
-0.0480489695104763 0.0331302900713072
-0.0459252855807221 0.0320028376719178
-0.0438572699291943 0.0308946405065139
-0.0418445208372354 0.0298057170704861
-0.0398866289873866 0.0287360855375529
-0.0379831770942537 0.0276857637594591
-0.0361337396759015 0.0266547692656763
-0.0343378826316512 0.0256431192631114
-0.0325951629366271 0.024650830635819
-0.0309051281651851 0.0236779199447199
-0.0292673161131814 0.022724403427324
-0.0276812542758543 0.0217902969974604
-0.0261464594157739 0.0208756162450109
-0.0246624370211957 0.0199803764356498
-0.023228680858869 0.0191045925105904
-0.0218446724636395 0.0182482790863336
-0.0205098807432521 0.0174114504544257
-0.0192237615801799 0.0165941205812188
-0.0179857575863364 0.0157963031076386
-0.0167952979271328 0.0150180113489557
-0.0156517983491291 0.0142592582945644
-0.0145546613545694 0.0135200566077649
-0.0135032766336068 0.0128004186255533
-0.0124970217136719 0.0121003563584141
-0.0115352629097466 0.011419881490121
-0.0106173565391493 0.0107590053775414
-0.00974265045429638 0.0101177390504465
-0.00891048585044454 0.00949609321132832
-0.00812019937129217 0.00889407823521968
-0.00737112545594261 0.00831170416952241
-0.00666259892355199 0.00774898073383843
-0.00599395772254262 0.0072059173198084
-0.00536454582043843 0.00668252299095467
-0.00477371614071359 0.0061788064825298
-0.00422083350212385 0.00569477620137132
-0.00370527742868515 0.00523044022576088
-0.00322644473767777 0.00478580630528973
-0.00278375167264321 0.00436088186072929
-0.00237663533587333 0.00395567398390716
-0.0020045538980154 0.00357018943758904
-0.00166698487203767 0.00320443465536589
-0.00136342010771614 0.00285841574154615
-0.00109335543955675 0.00253213847105409
-0.000856271360894822 0.00222560828933355
-0.00065159894297182 0.00193883031225705
-0.000478661493818434 0.00167180932604015
-0.000336577604497143 0.00142454978716172
-0.000224105863671256 0.00119705582228981
-0.000139412344989779 0.000989331228212125
-7.97688472035467e-05 0.000801379471773408
-4.12895718410505e-05 0.000633203689817077
-1.900819263418e-05 0.000484806689133381
-7.61542269480156e-06 0.000356190946411609
-2.55713199351621e-06 0.000247358608199941
-6.70275171735186e-07 0.000158311490868587
-1.19213847553164e-07 8.90510805804281e-05
-1.04599190383602e-08 3.95785332650875e-05
-1.6338009442688e-10 9.89467460089254e-06
};
\addplot [semithick, green!27.450980392156865!black, dotted, forget plot]
table {%
-0.0592414826530809 1.1665468773693
-0.0618549841055176 1.16177147665928
-0.0645544515099779 1.15699619549903
-0.0673417964439289 1.15222111358619
-0.0702189243110084 1.14744631061504
-0.0731877300792673 1.14267186627526
-0.0762500962569795 1.13789786025049
-0.0794078883587869 1.1331243722171
-0.0826629527216879 1.12835148184277
-0.0860171117161658 1.12357926878525
-0.0894721614223189 1.11880781269096
-0.093029866605459 1.11403719319368
-0.0966919582796289 1.10926748991325
-0.100460128470802 1.10449878245421
-0.104336027696926 1.09973115040447
-0.108321259546289 1.094964673334
-0.112417378108507 1.0901994307935
-0.116625882400055 1.08543550231305
-0.12094821378303 1.08067296740082
-0.125385750272905 1.0759119055417
-0.12993980398482 1.07115239619601
-0.13461161536469 1.06639451879816
-0.139402350704348 1.06163835275531
-0.144313096336033 1.05688397744607
-0.149344856264574 1.05213147221916
-0.154498546368209 1.04738091639208
-0.159774992193874 1.04263238924982
-0.165174923209814 1.03788597004349
-0.170698970813297 1.03314173798901
-0.176347662680461 1.02839977226584
-0.182121421034748 1.02366015201557
-0.188020557139662 1.01892295634066
-0.194045269876874 1.01418826430313
-0.200195640428705 1.00945615492317
-0.206471631211193 1.00472670717789
-0.212873080789783 1
-0.219399703214678 0.995276112276432
-0.226051083210881 0.990555122847082
-0.232826675959376 0.985837110503474
-0.239725802597722 0.981122153987443
-0.246747650487561 0.976410331989824
-0.253891269065329 0.971701723149137
-0.261155570625895 0.966996406050278
-0.268539326555347 0.962294459223203
-0.276041168664419 0.95759596114162
-0.283659585826703 0.95290099022168
-0.291392925886889 0.948209624820666
-0.299239392728036 0.943521943235685
-0.307197048772334 0.938838023702364
-0.315263812492629 0.934157944393543
-0.3234374615192 0.92948178341797
-0.331715630605407 0.924809618818996
-0.340095815346568 0.920141528573275
-0.348575370603878 0.915477590589464
-0.357151514835984 0.910817882706915
-0.365821328978507 0.906162482694387
-0.37458176138077 0.901511468248737
-0.383429627130812 0.896864916993633
-0.392361613587134 0.892222906478251
-0.401374280134187 0.887585514175986
-0.410464064286848 0.882952817483155
-0.419627281857174 0.878324893717707
-0.428860133608147 0.873701820117934
-0.438158705804174 0.869083673841181
-0.447518977380641 0.864470531962556
-0.456936820848571 0.859862471473645
-0.466408009944508 0.855259569281231
-0.475928220852958 0.850661902206004
-0.485493040300524 0.846069546981282
-0.495097967053403 0.841482580251732
-0.504738420406583 0.836901078572088
-0.514409741918403 0.832325118405874
-0.524107204247429 0.827754776124128
-0.533826013076538 0.823190128004129
-0.543561316247268 0.818631250228122
-0.553308205825135 0.814078218882047
-0.563061727480472 0.809531109954269
-0.572816882646473 0.804989999334311
-0.582568638091813 0.800454962811585
-0.592311928125236 0.79592607607413
-0.602041664304696 0.791403414707348
-0.611752737635758 0.786887054192739
-0.62144002836714 0.782377069906647
-0.631098408137515 0.777873537118999
-0.640722749801424 0.773376530992047
-0.650307929475197 0.768886126579118
-0.659848836343817 0.764402398823356
-0.669340374568304 0.759925422556477
-0.678777473021132 0.755455272497515
-0.688155087006528 0.750992023251578
-0.697468207881731 0.746535749308604
-0.706711864553463 0.742086525042111
-0.715881132942075 0.737644424707967
-0.724971137215272 0.733209522443138
-0.733977059055165 0.728781892264461
-0.742894138600899 0.724361608067404
-0.751717683477736 0.719948743624831
-0.760443069420569 0.715543372585777
-0.769065749034234 0.711145568474212
-0.777581252074795 0.706755404687817
-0.785985193915793 0.70237295449676
-0.794273275464334 0.697998291042472
-0.802441291304884 0.693631487336425
-0.810485129236112 0.689272616258917
-0.818400778074204 0.684921750557852
-0.826184326801964 0.680578962847526
-0.833831972014832 0.676244325607419
-0.841340016672286 0.671917911180982
-0.848704877174055 0.667599791774429
-0.855923081709633 0.663290039455534
-0.862991276956145 0.658988726152429
-0.869906226030991 0.654695923652399
-0.876664814811643 0.65041170360069
-0.883264049493115 0.646136137499308
-0.889701062520329 0.64186929670583
-0.895973109757789 0.637611252432208
-0.902077576042362 0.633362075743586
-0.908011971972084 0.62912183755711
-0.913773939089397 0.624890608640747
-0.919361246309445 0.620668459612101
-0.924771794731348 0.616455460937237
-0.930003613721057 0.612251682929505
-0.935054865365639 0.608057195748364
-0.93992384022325 0.603872069398213
-0.944608961434631 0.599696373727223
-0.949108780163753 0.59553017842617
-0.953421979381015 0.591373553027273
-0.957547369015977 0.587226566903032
-0.961483889428812 0.583089289265071
-0.965230606294563 0.578961789162985
-0.968786713775807 0.574844135483184
-0.97215152916967 0.570736396947745
-0.97532449580481 0.566638642113266
-0.978305177465999 0.562550939369719
-0.981093261033382 0.558473356939313
-0.98368855071132 0.554405962875349
-0.986090970426574 0.550348825061093
-0.988300557885969 0.546302011208634
-0.990317466755322 0.54226558885776
-0.992141960577127 0.538239625374829
-0.993774414750758 0.534224187951642
-0.995215310328151 0.530219343604326
-0.996465235810079 0.526225159172214
-0.997524880844453 0.522241701316729
-0.998395037859395 0.518269036520271
-0.999076595686326 0.514307231085106
-0.999570541051452 0.510356351132265
-0.999877952147523 0.506416462600434
-1 0.502487631244858
-0.999937942006256 0.498569922636242
-0.999693123193874 0.494663402159655
-0.99926696975015 0.490768135013441
-0.998660990186741 0.486884186208132
-0.99787676887738 0.483011620565358
-0.996915967145088 0.479150502716771
-0.995780316829376 0.475300897102962
-0.994471621307934 0.471462867972388
-0.992991749106024 0.467636479380298
-0.991342634870802 0.463821795187667
-0.989526273039878 0.460018879060126
-0.987544718779414 0.456227794466902
-0.985400081725672 0.452448604679758
-0.983094526894167 0.448681372771937
-0.980630268511232 0.444926161617111
-0.978009570909873 0.441183033888328
-0.975234742456146 0.437452052056969
-0.972308136438842 0.433733278391706
-0.969232145106568 0.430026774957461
-0.966009200557534 0.426332603614367
-0.962641768896101 0.422650826016744
-0.959132351128005 0.418981503612063
-0.955483477444645 0.415324697639921
-0.951697708138034 0.411680469131023
-0.947777628019257 0.40804887890616
-0.943725847353071 0.404429987575193
-0.939544996416845 0.400823855536048
-0.935237726462218 0.397230542973697
-0.930806704420409 0.393650109859166
-0.926254613893951 0.390082615948523
-0.921584150008944 0.386528120781887
-0.916798020437168 0.382986683682436
-0.911898940405728 0.379458363755408
-0.906889633754691 0.375943219887127
-0.901772828100885 0.372441310744008
-0.896551255936949 0.368952694771586
-0.891227649954874 0.365477430193538
-0.885804744177496 0.362015575010711
-0.880285269441328 0.358567187000154
-0.874671954565568 0.355132323714155
-0.868967521996975 0.351711042479277
-0.863174689022458 0.348303400395408
-0.857296163569812 0.344909454334799
-0.851334645458395 0.341529260941122
-0.845292822359973 0.338162876628524
-0.839173371087998 0.334810357580679
-0.832978953718129 0.33147175974986
-0.826712218913273 0.328147138855996
-0.820375798199795 0.324836550385749
-0.813972307330129 0.321540049591585
-0.807504342714377 0.318257691490849
-0.800974482820078 0.314989530864854
-0.794385284755598 0.31173562225796
-0.787739285700073 0.308496019976667
-0.781038999637529 0.305270778088708
-0.774286918816668 0.302059950422145
-0.767485510633617 0.298863590564474
-0.760637219122483 0.295681751861728
-0.753744461982712 0.292514487417587
-0.746809632095635 0.289361850092494
-0.739835094693043 0.286223892502768
-0.732823188898033 0.283100667019731
-0.725776225031104 0.279992225768832
-0.71869648617263 0.276898620628774
-0.71158622560564 0.273819903230654
-0.704447668399796 0.270756124957097
-0.697283008981847 0.267707336941399
-0.690094412736345 0.264673590066676
-0.682884013704759 0.261654934965011
-0.675653916201741 0.258651422016613
-0.668406192638177 0.255663101348973
-0.6611428851499 0.252690022836029
-0.65386600353922 0.249732236097333
-0.646577526913443 0.246789790497223
-0.639279401742183 0.243862735143999
-0.63197354350317 0.240951118889106
-0.624661834853487 0.238054990326312
-0.61734612728003 0.235174397790905
-0.610028239377766 0.232309389358881
-0.6027099585023 0.229460012846144
-0.595393039152905 0.226626315807705
-0.5880792046245 0.223808345536895
-0.580770145490729 0.221006149064565
-0.573467521254539 0.218219773158314
-0.566172958926536 0.215449264321696
-0.558888054671209 0.212694668793454
-0.551614372477001 0.20995603254674
-0.54435344579577 0.207233401288356
-0.537106776302393 0.204526820457982
-0.529875835523554 0.201836335227427
-0.522662063681305 0.199161990499868
-0.515466871310419 0.196503830909103
-0.508291638183364 0.193861900818807
-0.50113771491386 0.191236244321791
-0.494006421957979 0.188626905239265
-0.486899051200316 0.186033927120108
-0.479816865029081 0.183457353240142
-0.472761097904364 0.180897226601406
-0.465732955501013 0.178353589931442
-0.458733616256169 0.175826485682582
-0.451764230577321 0.173315956031236
-0.444825922367711 0.170822042877191
-0.437919788294837 0.168344787842912
-0.431046899290632 0.165884232272844
-0.424208299878277 0.163440417232727
-0.417405009645245 0.161013383508907
-0.410638022623299 0.158603171607654
-0.403908308732305 0.156209821754491
-0.397216813210611 0.153833373893519
-0.390564458027897 0.15147386768675
-0.383952141360294 0.149131342513449
-0.377380738969487 0.14680583746947
-0.370851103722478 0.144497391366612
-0.364364066934888 0.142206042731962
-0.357920437928989 0.139931829807261
-0.351521005340679 0.137674790548259
-0.34516653671296 0.135434962624085
-0.338857779763621 0.133212383416616
-0.33259546200937 0.131007090019857
-0.326380291992635 0.128819119239317
-0.320212958934615 0.126648507591399
-0.314094133919003 0.124495291302786
-0.308024469569645 0.122359506309842
-0.302004601189764 0.120241188258007
-0.296035146460453 0.118140372501207
-0.290116706533406 0.116057094101258
-0.284249865748084 0.113991387827287
-0.278435192676771 0.111943288155148
-0.272673239856307 0.109912829266846
-0.266964544783634 0.107900045049971
-0.261309629659268 0.105904969097127
-0.255709002331201 0.103927634705374
-0.250163156046865 0.101968074875673
-0.244672570345237 0.100026322312334
-0.239237710814568 0.09810240942247
-0.233859029930658 0.0961963683154578
-0.228536966817286 0.0943082308023997
-0.223271948029687 0.0924380283955943
-0.218064387315249 0.0905857923080102
-0.212914686341122 0.0887515534527645
-0.207823234452817 0.0869353424426079
-0.202790409345018 0.0851371895894126
-0.197816576815412 0.0833571249036678
-0.19290209137802 0.0815951780939772
-0.188047296010137 0.0798513785665646
-0.183252522707635 0.0781257554247824
-0.17851809222304 0.0764183374686257
-0.173844314562519 0.0747291531942524
-0.169231488713255 0.0730582307935071
-0.164679903081878 0.0714055981534506
-0.160189835209617 0.0697712828558942
-0.155761552151992 0.0681553121769404
-0.151395310180079 0.0665577130865264
-0.147091355101911 0.0649785122479746
-0.142849921948859 0.0634177360175482
-0.138671235238689 0.0618754104440096
-0.134555508645993 0.0603515612681875
-0.130502945207947 0.0588462139225465
-0.1265137369781 0.0573593935307625
-0.122588065175494 0.0558911249073034
-0.118726099820937 0.0544414325570158
-0.114927999830607 0.0530103406747143
-0.111193912634681 0.0515978731447797
-0.10752397421651 0.0502040535407591
-0.103918308713265 0.0488289051249724
-0.100377028401968 0.0474724508481252
-0.096900233282125 0.0461347133489245
-0.0934880110099451 0.0448157149537013
-0.0901404364627564 0.0435154776760384
-0.0868575716225176 0.0422340232164026
-0.0836394651215555 0.0409713729617826
-0.0804861520762319 0.0397275479853318
-0.0773976536130056 0.038502569046017
-0.0743739766522419 0.037296456588272
-0.0714151134126741 0.0361092307416561
-0.0685210411442251 0.0349409113205178
-0.0656917216075673 0.0337915178236652
-0.0629271007531234 0.0326610694340394
-0.0602271081704721 0.0315495850183951
-0.0575916567087371 0.0304570831269853
-0.0550206418886304 0.0293835819932521
-0.0525139414576605 0.0283290995335219
-0.0500714147562128 0.027293653346707
-0.0476929022002912 0.0262772607140112
-0.0453782245938927 0.0252799385986417
-0.0431271825345761 0.0243017036455264
-0.0409395556689928 0.0233425721810352
-0.0388151020245853 0.0224025602127083
-0.0367535572170026 0.0214816834289889
-0.0347546337273797 0.0205799571989609
-0.0328180200915553 0.0196973965720928
-0.0309433801689638 0.0188340162779867
-0.0291303523750597 0.0179898307261321
-0.0273785490241687 0.0171648540056654
-0.0256875557064953 0.016359099885135
-0.0240569308289334 0.0155725818122715
-0.0224862052785833 0.0148053129137628
-0.0209748823222785 0.014057305995036
-0.0195224377275902 0.0133285735400423
-0.0181283201995786 0.0126191277110503
-0.0167919521326703 0.0119289803484413
-0.0155127307475516 0.011258142970513
-0.0142900296113593 0.0106066267732867
-0.0131232005811569 0.0099744426303203
-0.0120115761537349 0.00936160109252757
-0.0109544722294583 0.0087681123880008
-0.00995119124810564 0.00819398642184165
-0.00900102567497525 0.00763923277599437
-0.00810326176481746 0.00710386070908685
-0.00725718355811898 0.00658787915627579
-0.00646207700068065 0.00609129672909731
-0.00571723411452173 0.00561412171532385
-0.00502195705005045 0.00515636207882524
-0.00437556188243082 0.00471802545943613
-0.00377738183630361 0.00429911917282837
-0.00322676959430462 0.0038996502103888
-0.00272309797395684 0.0035196252391028
-0.00226575799484881 0.00315905060144311
-0.00185415250073497 0.00281793231526351
-0.00148768252124316 0.00249627607369864
-0.00116572143310623 0.00219408724506917
-0.000887569058586766 0.00191137087279203
-0.000652372757371133 0.00164813167529618
-0.00045899595441402 0.00140437404594385
-0.000305807142354688 0.00118010205295754
-0.000190363315195237 0.000975319439351495
-0.000108997968632749 0.000790029622869897
-5.64592754978192e-05 0.000624235695929405
-2.60097177763481e-05 0.000477940425568008
-1.04270111772783e-05 0.000351146253397918
-3.50306376476885e-06 0.000243855295565991
-9.18608284918072e-07 0.000156069342717385
-1.63433211301629e-07 8.77898599666213e-05
-1.43428542650627e-08 3.90179868720195e-05
-2.2405822010614e-10 9.75453741791602e-06
};
\addplot [semithick, green!34.509803921568626!black, dotted, forget plot]
table {%
-0.0700902544512183 1.13433210394348
-0.0732252247312406 1.12968857830413
-0.0764547094046829 1.12504516891312
-0.0797803417441421 1.1204019532672
-0.0832037254567998 1.11575900885987
-0.0867264301384324 1.11111641318011
-0.0903499891889793 1.10647424371108
-0.0940758951205488 1.10183257792884
-0.097905597435707 1.09719149330101
-0.10184049781745 1.09255106728554
-0.105881947998724 1.08791137732939
-0.110031244862974 1.08327250086721
-0.114289628339825 1.07863451532009
-0.118658276446461 1.07399749809425
-0.123138303243005 1.06936152657975
-0.127730753848376 1.0647266781492
-0.132436602492837 1.06009303015645
-0.137256747543335 1.05546065993534
-0.142192009690607 1.05082964479835
-0.147243127019799 1.04620006203539
-0.152410753369761 1.04157198891242
-0.157695453488406 1.03694550267024
-0.163097701600941 1.03232068052314
-0.168617876685407 1.02769759965764
-0.174256261290563 1.02307633723122
-0.180013036968125 1.01845697037099
-0.185888283375974 1.01383957617243
-0.191881973902408 1.00922423169809
-0.197993975092078 1.00461101397633
-0.204224042495423 1
-0.210571820450145 0.995391266725168
-0.217036838186989 0.990784891069846
-0.223618509998596 0.986180949912696
-0.230316131631705 0.981579520091748
-0.237128880868954 0.976980678403121
-0.244055814232828 0.972384501599736
-0.251095868006547 0.967791066390041
-0.258247855270358 0.963200449436726
-0.26551046738297 0.958612727355445
-0.272882271364594 0.954027976713539
-0.280361711856297 0.949446274028758
-0.287947108867702 0.944867695767978
-0.295636660219021 0.940292318345935
-0.303428439662837 0.935720218123942
-0.311320399818736 0.931151471408615
-0.319310370669969 0.926586154450604
-0.327396062991484 0.922024343443316
-0.335575067222707 0.917466114521646
-0.343844857383823 0.912911543760705
-0.352202790318506 0.90836070717455
-0.360646110089613 0.903813680714916
-0.36917194758173 0.899270540269951
-0.377777325361932 0.894731361662944
-0.386459157627713 0.890196220651063
-0.395214255514377 0.885665192924091
-0.404039327369389 0.881138354103161
-0.412930984482511 0.876615779739495
-0.421885741661652 0.872097545313143
-0.430900023361622 0.867583726231723
-0.439970164534765 0.863074397829162
-0.449092417124232 0.85856963536444
-0.458262951160938 0.854069514020334
-0.467477861590023 0.84957410890216
-0.476733169579043 0.845083495036524
-0.486024829638452 0.840597747370068
-0.495348731108608 0.836116940768218
-0.504700705535229 0.831641150013935
-0.514076528297975 0.827170449806469
-0.523471926205539 0.822704914760109
-0.532882579224492 0.818244619402941
-0.542304128247732 0.813789638175602
-0.551732176890054 0.809340045430037
-0.561162299388771 0.804895915428261
-0.570590042425229 0.800457322341118
-0.58001093311527 0.796024340247042
-0.58942048081819 0.79159704313082
-0.598814185176843 0.787175504882363
-0.608187537876742 0.782759799295466
-0.617536030693473 0.778350000066578
-0.626855157169058 0.773946180793577
-0.636140420627009 0.769548414974534
-0.645387335727017 0.765156776006491
-0.654591436413371 0.760771337184237
-0.663748277319271 0.756392171699082
-0.67285344160962 0.752019352637635
-0.681902542202672 0.747652952980587
-0.690891229476298 0.743293045601492
-0.699815192286186 0.738939703265548
-0.708670165502214 0.734592998628389
-0.717451930793147 0.730253004234864
-0.726156323969443 0.725919792517832
-0.73477923551478 0.721593435796954
-0.743316617711948 0.717274006277481
-0.751764484900721 0.712961576049051
-0.760118920365115 0.708656217084491
-0.768376076305883 0.704358001238606
-0.776532180467686 0.700067000246988
-0.78458353581434 0.695783285724815
-0.792526526882647 0.691506929165657
-0.800357619152845 0.687238001940282
-0.808073365120438 0.682976575295466
-0.815670403353398 0.678722720352802
-0.82314546426949 0.674476508107514
-0.830495368879488 0.670238009427274
-0.837717034266161 0.666007295051016
-0.844807472016444 0.661784435587757
-0.851763793398565 0.65756950151542
-0.858583207484089 0.653362563179655
-0.865263026022216 0.649163690792666
-0.871800661256041 0.644972954432039
-0.878193630496286 0.640790424039574
-0.884439553643661 0.636616169420117
-0.890536157470565 0.632450260240392
-0.896481272857644 0.628292766027844
-0.902272838781867 0.624143756169472
-0.907908899278608 0.620003299910676
-0.913387607149435 0.615871466354102
-0.918707220660242 0.611748324458481
-0.92386610698271 0.607633943037489
-0.928862738649051 0.603528390758589
-0.933695696729388 0.599431736141891
-0.9383636670586 0.595344047559006
-0.942865443164954 0.591265393231906
-0.947199922281602 0.587195841231783
-0.951366108041212 0.583135459477915
-0.955363106292571 0.579084315736534
-0.959190127575787 0.57504247761969
-0.962846482762099 0.571010012584129
-0.966331585324142 0.566986987930161
-0.969644946815127 0.562973470800541
-0.972786178944632 0.558969528179347
-0.97575498892273 0.554975226890863
-0.978551181361349 0.550990633598459
-0.98117465349295 0.547015814803488
-0.983625396911505 0.543050836844165
-0.985903492686292 0.539095765894469
-0.988009112954984 0.535150667963032
-0.989942515950026 0.531215608892042
-0.991704047460939 0.527290654356141
-0.993294135797303 0.523375869861331
-0.994713293134895 0.519471320743881
-0.995962110426931 0.515577072169232
-0.997041258643753 0.511693189130916
-0.9979514836492 0.507819736449466
-0.998693607348993 0.503956778771339
-0.999268522546987 0.500104380567831
-0.999677194017711 0.496262606134008
-0.999920653359095 0.492431519587625
-1 0.488611184868064
-0.999916396060958 0.484801665735261
-0.999671067307906 0.481003025768646
-0.99926529803693 0.477215328366077
-0.998700431983019 0.473438636742788
-0.997977867239611 0.469673013930326
-0.997099057133519 0.46591852277551
-0.996065505193376 0.462175225939371
-0.994878765997213 0.458443185896112
-0.993540440196996 0.454722464932067
-0.992052175351726 0.451013125144655
-0.990415661018426 0.44731522844135
-0.988632629577542 0.443628836538646
-0.986704851398789 0.439954010961023
-0.984634135661223 0.436290813039926
-0.982422325606249 0.432639303912738
-0.98007129936335 0.428999544521761
-0.977582965289779 0.425371595613198
-0.974959262806432 0.421755517736139
-0.972202157835135 0.418151371241552
-0.969313643646738 0.414559216281275
-0.966295736401369 0.410979112807009
-0.963150476011108 0.407411120569324
-0.959879921787334 0.403855299116656
-0.956486153328827 0.400311707794315
-0.952971266279622 0.396780405743497
-0.949337373240372 0.393261451900292
-0.945586599639799 0.389754904994704
-0.941721084674188 0.386260823549671
-0.937742977296095 0.382779265880086
-0.933654437182603 0.379310290091825
-0.929457630839862 0.375853954080778
-0.925154732599114 0.372410315531881
-0.92074792084494 0.368979431918154
-0.916239379042702 0.365561360499744
-0.911631292086016 0.362156158322965
-0.906925847359778 0.358763882219348
-0.902125231211035 0.355384588804696
-0.897231630038293 0.352018334478132
-0.892247226884395 0.348665175421164
-0.887174202556021 0.345325167596745
-0.88201473234017 0.341998366748336
-0.876770987159139 0.338684828398982
-0.871445130404515 0.33538460785038
-0.866039319121574 0.33209776018196
-0.860555700964331 0.32882434024996
-0.854996415409604 0.325564402686518
-0.849363590832644 0.322318001898755
-0.843659345747843 0.319085192067867
-0.83788578600094 0.315866027148225
-0.832045006037964 0.312660560866468
-0.826139086213742 0.309468846720612
-0.820170094089029 0.306290937979156
-0.814140081851731 0.30312688768019
-0.808051087635266 0.299976748630514
-0.801905133052343 0.296840573404752
-0.795704224534102 0.293718414344478
-0.789450350974479 0.290610323557343
-0.783145485091367 0.287516352916203
-0.776791581178418 0.284436554058253
-0.770390576483702 0.281370978384167
-0.763944389065936 0.27831967705724
-0.757454919189157 0.275282701002534
-0.7509240472808 0.272260100906026
-0.74435363533988 0.269251927213765
-0.73774552499647 0.266258230131027
-0.731101538933854 0.263279059621482
-0.724423479041249 0.260314465406355
-0.717713127845341 0.257364496963597
-0.71097224675801 0.254429203527064
-0.70420257751664 0.251508634085688
-0.697405840522677 0.248602837382664
-0.690583736287758 0.245711861914638
-0.683737943858931 0.242835755930893
-0.676870122268185 0.239974567432545
-0.669981909042078 0.237128344171746
-0.663074921652578 0.234297133650882
-0.656150756110353 0.231480983121781
-0.649210988414342 0.228679939584927
-0.64225717322253 0.225894049788675
-0.635290845298158 0.223123360228467
-0.628313518256262 0.22036791714606
-0.621326686004132 0.217627766528755
-0.614331821559949 0.214902954108625
-0.607330378486589 0.212193525361755
-0.600323789778271 0.209499525507483
-0.593313469285189 0.206820999507644
-0.586300810665284 0.20415799206582
-0.579287188797228 0.201510547626596
-0.572273958795933 0.198878710374814
-0.565262457410451 0.196262524234839
-0.558254002098065 0.193662032869825
-0.551249892406052 0.191077279680987
-0.544251409103036 0.188508307806873
-0.537259815542386 0.18595516012265
-0.530276356845795 0.183417879239383
-0.523302261244847 0.180896507503328
-0.516338739315482 0.178391086995222
-0.509386985297294 0.175901659529583
-0.502448176373068 0.173428266654009
-0.495523473963038 0.170970949648491
-0.488614023047669 0.168529749524715
-0.481720953435286 0.166104707025386
-0.474845379123865 0.163695862623543
-0.467988399539178 0.161303256521885
-0.461151098934022 0.158926928652099
-0.454334547594739 0.156566918674195
-0.44753980127328 0.154223265975846
-0.440767902360186 0.151896009671724
-0.434019879347253 0.149585188602855
-0.427296747965051 0.147290841335965
-0.420599510670961 0.14501300616284
-0.413929157748556 0.142751721099683
-0.407286666821546 0.140507023886485
-0.400673003912952 0.13827895198639
-0.394089122979019 0.136067542585073
-0.387535966927589 0.133872832590117
-0.381014467169885 0.1316948586304
-0.374525544595036 0.12953365705548
-0.36807010913528 0.127389263934991
-0.361649060695161 0.125261715058041
-0.355263288729002 0.123151045932612
-0.348913673122723 0.121057291784973
-0.342601083779756 0.118980487559085
-0.336326381453936 0.116920667916022
-0.330090417340737 0.114877867233393
-0.323894033859426 0.112852119604765
-0.317738064248008 0.110843458839099
-0.311623333293578 0.108851918460179
-0.305550656927448 0.106877531706059
-0.299520842902041 0.104920331528505
-0.293534690383924 0.102980350592445
-0.287592990575223 0.101057621275424
-0.281696526301996 0.0991521756670656
-0.275846072580277 0.0972640455685332
-0.270042396197788 0.0953932624920018
-0.264286256222795 0.0935398576601311
-0.258578403576661 0.0917038620055443
-0.252919581484918 0.0898853061703122
-0.247310525039011 0.0880842205054417
-0.241751961588746 0.0863006350703688
-0.236244610291665 0.0845345796324577
-0.230789182446372 0.0827860836665032
-0.225386381027516 0.08105517635424
-0.220036900959743 0.0793418865838538
-0.214741428637062 0.0776462429495008
-0.20950064213729 0.0759682737508299
-0.204315210724617 0.0743080069925101
-0.199185795004829 0.0726654703837635
-0.194113046410105 0.0710406913379029
-0.189097607295286 0.0694336969718741
-0.184140110404267 0.0678445141058029
-0.179241178907698 0.0662731692625486
-0.174401425850254 0.0647196886672602
-0.169621454130799 0.0631840982469392
-0.164901855930475 0.0616664236300072
-0.160243212635915 0.0601666901458773
-0.155646094248007 0.0586849228245325
-0.151111059249955 0.0572211463961068
-0.146638653996992 0.0557753852904737
-0.142229412530582 0.0543476636368369
-0.137883855949214 0.0529380052633294
-0.133602492170573 0.0515464336966143
-0.129385815284255 0.0501729721614931
-0.125234305263769 0.0488176435805175
-0.121148427301766 0.0474804705736071
-0.117128631473852 0.0461614754576722
-0.113175352057281 0.0448606802462406
-0.109289007148636 0.0435781066490907
-0.105469997966704 0.0423137760718891
-0.10171870842575 0.0410677096158334
-0.0980355044229654 0.0398399280772999
-0.0944207333688058 0.0386304519474964
-0.0908747234587412 0.0374393014121207
-0.0873977831611027 0.0362664963510231
-0.0839902004717523 0.0351120563378751
-0.0806522423585542 0.0339760006398423
-0.0773841539959782 0.0328583482172633
-0.0741861581633022 0.0317591177233328
-0.0710584544537864 0.0306783275037907
-0.068001218621324 0.0296159955966153
-0.0650146017564136 0.0285721397317234
-0.0620987295737119 0.027546777330673
-0.0592537015450799 0.0265399255063736
-0.0564795901192507 0.0255516010628001
-0.0537764398027151 0.0245818204947121
-0.0511442663050618 0.0236305999873797
-0.048583055563046 0.0226979554163118
-0.0460927628136062 0.0217839023469924
-0.0436733115692436 0.0208884560346207
-0.0413245926384737 0.0200116314238555
-0.0390464630843288 0.0191534431485668
-0.0368387452420581 0.0183139055315915
-0.0347012257285519 0.0174930325844936
-0.0326336545492061 0.0166908380073312
-0.0306357442729841 0.0159073351884273
-0.0287071693699541 0.0151425372041467
-0.026847565715945 0.0143964568186774
-0.0250565303481042 0.0136691064838181
-0.0233336215009701 0.0129604983387695
-0.021678358993136 0.0122706442099331
-0.0200902250052225 0.0115995556107122
-0.0185686652989458 0.0109472437413209
-0.0171130909120601 0.0103137194885968
-0.0157228803513747 0.00969899342581916
-0.0143973822960328 0.00910307581253296
-0.013135918801493 0.00852597659437663
-0.0119377889815808 0.0079677054029175
-0.0108022731287509 0.00742827155548965
-0.00972863720788033 0.00690768405503936
-0.00871613765815476 0.00640595158997452
-0.00776402638796173 0.0059230825340194
-0.0068715558667038 0.00545908494607544
-0.00603798411836392 0.00501396657008627
-0.00526257944266873 0.00458773483490867
-0.0045446244871128 0.00418039685418859
-0.0038834192463308 0.00379195942624222
-0.00327828212653896 0.00342242903394283
-0.00272854789048357 0.0030718118446126
-0.00223356027034359 0.0027401137099193
-0.00179265585581147 0.0024273401657788
-0.0014051333071279 0.00213349643226292
-0.00107019842604719 0.00185858741351213
-0.000786869487808412 0.00160261769765361
-0.000553819250280345 0.00136559155672471
-0.000369121055595522 0.00114751294660194
-0.000229867374902183 0.000948385506934338
-0.000131672415783963 0.000768212561083373
-6.82334627152753e-05 0.000606997116067079
-3.1446769835674e-05 0.000464741862510313
-1.2611289537036e-05 0.000341449174598949
-4.23819027896548e-06 0.000237121110041393
-1.11164683584082e-06 0.000151759410033243
-1.97812369671251e-07 8.53654992291537e-05
-1.73620344529419e-08 3.79404857179738e-05
-2.71241264117759e-10 9.48516100545625e-06
};
\addplot [semithick, green!41.17647058823529!black, dotted, forget plot]
table {%
-0.079072014968038 1.10874630041132
-0.0826982419225385 1.10420751335275
-0.0864247211088071 1.09966883992045
-0.0902527493448098 1.09513035586315
-0.0941835760754128 1.09059213692643
-0.0982183989567789 1.08605425885145
-0.102358362048365 1.08151679737366
-0.106604551359234 1.07697982822157
-0.11095799310284 1.07244342711549
-0.115419649236082 1.06790766976621
-0.119990415806323 1.06337263187382
-0.124671118513336 1.05883838912637
-0.129462511183488 1.05430501719865
-0.134365271384213 1.04977259175092
-0.139379999056508 1.04524118842764
-0.144507212214209 1.04071088285621
-0.149747345768444 1.03618175064571
-0.155100747343097 1.03165386738565
-0.16056767632335 1.02712730864467
-0.166148299817624 1.02260214996932
-0.17184269196066 1.01807846688279
-0.177650830054495 1.01355633488362
-0.1835725941542 1.00903582944449
-0.189607763414764 1.00451702601091
-0.195756015989638 1
-0.202016925610514 0.995484826799208
-0.20838996182256 0.990971581765062
-0.214874486820613 0.986460340221908
-0.221469756046051 0.981951177460657
-0.228174915300101 0.977444168737523
-0.234989001720838 0.972939389272771
-0.241910941191422 0.968436914249462
-0.248939549714467 0.963936818812195
-0.256073531130927 0.959439178065855
-0.263311478901969 0.95494406707436
-0.270651874149479 0.950451560859405
-0.278093087855664 0.945961734399214
-0.285633379230748 0.941474662627289
-0.293270898336079 0.936990420431152
-0.301003684778461 0.932509082651106
-0.308829670758787 0.928030724078977
-0.316746680096492 0.92355541945687
-0.324752431692891 0.919083243475921
-0.332844538881074 0.91461427077505
-0.341020513299706 0.910148575939715
-0.349277764556189 0.905686233500668
-0.357613604497943 0.901227317932712
-0.366025247177467 0.896771903653455
-0.374509813504084 0.89232006502207
-0.383064331493785 0.887871876338056
-0.391685741281295 0.883427411839992
-0.400370895634979 0.878986745704305
-0.409116565305848 0.874549952044028
-0.41791943978464 0.870117104907563
-0.42677613296129 0.865688278277446
-0.435683184099124 0.861263546069113
-0.444637063774977 0.856842982129666
-0.453634175040555 0.852426660236639
-0.46267085961483 0.848014654096768
-0.471743399202933 0.843607037344763
-0.48084802190427 0.839203883542073
-0.489980903659213 0.834805266175665
-0.499138174841589 0.830411258656793
-0.508315921797835 0.826021934319776
-0.517510193586077 0.821637366420771
-0.526717003577968 0.817257628136551
-0.53593233630779 0.812882792563288
-0.545152149103772 0.808512932715327
-0.554372379016646 0.804148121523969
-0.56358894444413 0.799788431836258
-0.572797752098851 0.79543393641376
-0.581994698598955 0.791084707931351
-0.591175677442009 0.786740818976004
-0.600336580528571 0.782402342045578
-0.609473305108217 0.778069349547605
-0.618581755206726 0.773741913798086
-0.627657848513741 0.769420107020281
-0.636697517686015 0.765104001343507
-0.645696717144603 0.760793668801927
-0.654651424231667 0.756489181333358
-0.663557645889589 0.752190610778061
-0.672411419642499 0.747898028877548
-0.681208820134597 0.74361150727338
-0.689945959919425 0.739331117505979
-0.698618995830019 0.735056931013423
-0.707224129555302 0.730789019130264
-0.715757613823424 0.726527453086332
-0.724215752754879 0.722272304005546
-0.73259490783813 0.71802364290473
-0.740891498041211 0.713781540692425
-0.749102005567278 0.709546068167707
-0.757222975715272 0.705317296019007
-0.765251022404033 0.701095294822925
-0.773182827772283 0.696880135043059
-0.781015147459991 0.692671887028828
-0.788744809945337 0.688470621014292
-0.796368721573213 0.684276407116988
-0.803883865625913 0.680089315336754
-0.811287307095077 0.675909415554563
-0.81857619148695 0.671736777531355
-0.825747749338084 0.667571470906877
-0.832799294754272 0.663413565198514
-0.839728229665595 0.659263129800136
-0.846532042105055 0.655120233980933
-0.853208310206368 0.650984946884266
-0.859754700230599 0.646857337526506
-0.866168970309713 0.642737474795887
-0.872448968227242 0.638625427451355
-0.878592634912158 0.634521264121419
-0.884598001981515 0.630425053303008
-0.890463194991884 0.626336863360326
-0.8961864307585 0.622256762523712
-0.90176602037631 0.6181848188885
-0.907200366326238 0.614121100413884
-0.912487965267518 0.610065674921784
-0.917627404943343 0.606018610095712
-0.922617366759678 0.601979973479644
-0.927456622502007 0.597949832476892
-0.932144036715608 0.593928254348981
-0.936678563252629 0.589915306214524
-0.941059247458013 0.585911055048101
-0.945285222561705 0.581915567679145
-0.949355711684374 0.577928910790825
-0.953270024086575 0.57395115091893
-0.957027557008472 0.569982354450764
-0.960627791793539 0.566022587624033
-0.964070295576313 0.562071916525743
-0.967354717295958 0.558130407091096
-0.970480789244492 0.554198125102388
-0.97344832298405 0.550275136187913
-0.976257210763808 0.546361505820868
-0.978907421362784 0.542457299318257
-0.981399001393126 0.538562581839807
-0.983732071074594 0.534677418386874
-0.985906825435584 0.530801873801361
-0.987923530035879 0.526936012764637
-0.989782522075149 0.523079899796455
-0.99148420607707 0.519233599253878
-0.993029054919378 0.515397175330202
-0.994417605498892 0.511570692053887
-0.99565045969417 0.507754213287486
-0.996728280019406 0.503947802726581
-0.997651790526156 0.50015152389872
-0.99842177245839 0.496365440162356
-0.999039065105195 0.492589614705791
-0.999504561467344 0.488824110546118
-0.99981920907281 0.485068990528172
-0.999984005667275 0.481324317323481
-1 0.477590153429221
-0.99986828754587 0.473866561167169
-0.999590011269101 0.470153602682667
-0.999166357388797 0.466451339943584
-0.998598556126374 0.46275983473928
-0.997887877521368 0.459079148679575
-0.99703563217088 0.455409343193723
-0.99604316710558 0.451750479529385
-0.994911866524465 0.448102618751607
-0.993643147735439 0.444465821741801
-0.992238461895187 0.44084014919673
-0.990699290020729 0.437225661627491
-0.989027143738969 0.433622419358511
-0.987223561374498 0.430030482526536
-0.985290108708377 0.426449911079628
-0.983228375152031 0.422880764776166
-0.98103997452336 0.419323103183849
-0.978726541303362 0.415776985678696
-0.97628973143265 0.412242471444064
-0.973731218658825 0.408719619469654
-0.971052695353115 0.405208488550529
-0.968255868951851 0.401709137286131
-0.965342462794061 0.398221624079306
-0.962314212658707 0.394746007135323
-0.959172867631961 0.391282344460913
-0.955920186742114 0.38783069386329
-0.952557939853072 0.384391112949192
-0.949087904398039 0.380963659123921
-0.945511866302718 0.377548389590379
-0.941831616820179 0.37414536134812
-0.938048953482784 0.370754631192393
-0.934165677035672 0.367376255713197
-0.930183592415735 0.364010291294338
-0.926104505789907 0.360656794112484
-0.921930225563945 0.35731582013623
-0.917662559520267 0.353987425125165
-0.9133033158596 0.350671664628937
-0.908854300441565 0.347368593986332
-0.904317317849654 0.344078268324345
-0.899694168732538 0.340800742557263
-0.89498665089553 0.337536071385746
-0.890196556743405 0.334284309295917
-0.885325674402928 0.331045510558453
-0.8803757852611 0.327819729227675
-0.875348665112345 0.324607019140649
-0.870246081795089 0.321407433916287
-0.865069796363509 0.318221026954452
-0.859821560821853 0.315047851435068
-0.854503119317533 0.311887960317229
-0.849116205968883 0.30874140633832
-0.843662546080969 0.305608242013132
-0.83814385406646 0.302488519632989
-0.832561834684127 0.299382291264872
-0.826918181048916 0.296289608750556
-0.821214575886196 0.293210523705737
-0.815452689631361 0.290145087519177
-0.809634181698895 0.287093351351842
-0.803760698669441 0.28405536613605
-0.797833875575164 0.281031182574622
-0.791855334171365 0.278020851140034
-0.785826684233632 0.275024422073576
-0.779749521910988 0.27204194538451
-0.773625431033322 0.269073470849242
-0.767455981544063 0.266119048010485
-0.76124273081527 0.263178726176434
-0.754987222159417 0.260252554419946
-0.748690986152845 0.257340581577717
-0.742355539218821 0.254442856249467
-0.73598238495476 0.251559426797134
-0.729573012788546 0.248690341344061
-0.723128899309163 0.245835647774195
-0.71665150699225 0.242995393731288
-0.710142285531122 0.240169626618102
-0.70360267062808 0.237358393595619
-0.697034085323368 0.234561741582251
-0.690437938849996 0.231779717253058
-0.683815627958803 0.22901236703897
-0.67716853583652 0.226259737126014
-0.670498033424248 0.223521873454536
-0.663805478392931 0.220798821718444
-0.657092216453304 0.218090627364436
-0.650359580387162 0.21539733559125
-0.643608891346549 0.212718991348902
-0.636841457937726 0.210055639337942
-0.630058577508418 0.207407324008705
-0.623261535280694 0.204774089560567
-0.616451605624045 0.202155979941212
-0.6096300512345 0.199553038845897
-0.602798124390992 0.196965309716721
-0.595957066179648 0.1943928357419
-0.589108107730246 0.19183565985505
-0.582252469480731 0.189293824734465
-0.575391362392414 0.186767372802409
-0.568525987254087 0.184256346224406
-0.561657535873813 0.181760786908536
-0.554787190417614 0.179280736504738
-0.547916124574445 0.176816236404111
-0.541045502928552 0.174367327738228
-0.534176482097269 0.171934051378444
-0.527310210131351 0.169516447935218
-0.520447827622826 0.167114557757434
-0.513590467132008 0.164728420931728
-0.50673925426368 0.162358077281818
-0.499895307116733 0.160003566367841
-0.493059737326087 0.157664927485689
-0.486233649533742 0.155342199666358
-0.479418142394114 0.153035421675294
-0.472614308062221 0.150744632011746
-0.465823233160692 0.148469868908125
-0.459045998283262 0.146211170329363
-0.452283678921446 0.143968573972283
-0.445537344978346 0.141742117264966
-0.438808061652511 0.13953183736613
-0.43209688896303 0.137337771164508
-0.425404882588548 0.135159955278233
-0.418733093398046 0.132998426054224
-0.412082568244513 0.130853219567585
-0.405454349499824 0.128724371620997
-0.398849475800064 0.126611917744125
-0.392268981580353 0.124515893193022
-0.385713897770562 0.122436332949543
-0.379185251329377 0.120373271720759
-0.372684065888623 0.118326743938379
-0.366211361283156 0.116296783758175
-0.359768154142265 0.114283425059412
-0.353355457412858 0.112286701444283
-0.346974280896432 0.110306646237347
-0.340625630764411 0.108343292484975
-0.334310510039852 0.106396672954795
-0.32802991810194 0.104466820135147
-0.321784851111106 0.102553766234545
-0.315576301500884 0.100657543181131
-0.309405258344699 0.0987781826221484
-0.303272706833133 0.0969157159234118
-0.297179628582842 0.0950701741687834
-0.291127001097905 0.093241588159655
-0.285115798019403 0.0914299884144331
-0.279146988568886 0.0896354051680298
-0.273221537738472 0.0878578683713586
-0.267340405715499 0.0860974076908341
-0.261504548012662 0.0843540525078769
-0.255714914873008 0.0826278319184235
-0.249972451340116 0.0809187747324403
-0.244278096642004 0.0792269094734434
-0.238632784201613 0.0775522643780218
-0.233037440999194 0.0758948673953666
-0.227492987523426 0.0742547461868045
-0.222000337111819 0.072631928125336
-0.216560395843319 0.0710264402951788
-0.21117406185652 0.0694383094913154
-0.205842225184554 0.0678675622190466
-0.200565767051239 0.0663142246935477
-0.195345559649195 0.064778322839433
-0.190182465413994 0.0632598822903215
-0.1850773367471 0.0617589283884094
-0.180031015268725 0.0602754861840483
-0.175044331486759 0.0588095804353252
-0.170118104028942 0.0573612356076508
-0.165253139260198 0.0559304758733507
-0.160450230495192 0.0545173251112621
-0.15571015756587 0.0531218069063345
-0.151033686015302 0.0517439445492376
-0.146421566617826 0.050383761035971
-0.141874534555736 0.0490412790674815
-0.137393308894489 0.0477165210492836
-0.132978591743504 0.0464095090910858
-0.128631067688898 0.045120265006422
-0.124351402940059 0.0438488103122865
-0.120140244722477 0.0425951662287755
-0.115998220411416 0.0413593536787333
-0.111925936886984 0.0401413932874022
-0.107923979655871 0.0389413053820791
-0.103992912170493 0.0377591099917755
-0.100133274938998 0.0365948268468839
-0.0963455848091937 0.0354484753788481
-0.0926303340657717 0.0343200747198394
-0.0889879896782432 0.0332096437024362
-0.085418992382572 0.032117200859311
-0.0819237558901269 0.0310427644229201
-0.0785026659482574 0.0299863523252001
-0.0751560795045752 0.0289479821972678
-0.0718843237382818 0.0279276713691267
-0.068687695171508 0.0269254368693773
-0.0655664586608483 0.0259412954249332
-0.0625208464458472 0.0249752634607414
-0.0595510570903817 0.0240273570995089
-0.0566572544604735 0.0230975921614332
-0.0538395666095914 0.0221859841639382
-0.0510980846865365 0.0212925483214154
-0.0484328617719144 0.0204172995449701
-0.0458439117353917 0.0195602524421721
-0.0433312080556222 0.0187214213168122
-0.0408946826781978 0.0179008201686639
-0.0385342248899175 0.0170984626932487
-0.0362496802743438 0.0163143622816085
-0.0340408497625175 0.0155485320200814
-0.0319074888376361 0.0148009846900842
-0.0298493069391996 0.0140717327678978
-0.0278659671202379 0.0133607884244603
-0.0259570860258215 0.0126681635251626
-0.0241222342377741 0.0119938696296519
-0.0223609370620206 0.0113379179916372
-0.0206726757874244 0.0107003195587024
-0.019056889482556 0.0100810849721235
-0.0175129773346871 0.00948022456669051
-0.0160403015692266 0.00889774837053593
-0.0146381909238298 0.00833366610496604
-0.0133059446733303 0.00778798718430016
-0.0120428371499774 0.00726072071571217
-0.0108481227044126 0.00675187549907939
-0.00972104102586754 0.00626146002683546
-0.00866082270634258 0.00578948248382833
-0.00766669493428297 0.00533595074718423
-0.00673788710843785 0.0049008723861757
-0.00587363617081618 0.00448425466209548
-0.00507319124247433 0.00408610452813532
-0.00433581708336611 0.00370642862926974
-0.00366079541499733 0.00334523330214541
-0.00304742277938852 0.00300252457497544
-0.00249500246508327 0.00267830816743835
-0.00200282671266853 0.00237258949058286
-0.00157014256007041 0.0020853736467377
-0.00119609076352431 0.00181666542942639
-0.000879600381101371 0.00156646932328708
-0.00061921267261088 0.00133478950399777
-0.000412797858287596 0.00112162983820688
-0.000257129189976897 0.000926993883468148
-0.000147326857342754 0.000750884888181861
-7.63661893240142e-05 0.00059330579154026
-3.52040371879769e-05 0.000454259223478921
-1.41213714100617e-05 0.000333747504631983
-4.74659230425971e-06 0.000231772646294528
-1.24518554387235e-06 0.00014833635038804
-2.21599574187657e-07 8.34400094329038e-05
-1.94512991145426e-08 3.70847065241027e-05
-3.03894188452869e-10 9.27121531431975e-06
};
\addplot [semithick, green!48.235294117647058!black, dotted, forget plot]
table {%
-0.0865133149981294 1.08424014211644
-0.0905921317325047 1.07980167398032
-0.0947743966978912 1.07536331695903
-0.099061054947472 1.07092514512707
-0.10345299191018 1.06648723255584
-0.107951029328853 1.06204965331241
-0.11255592388712 1.05761248145831
-0.117268363190148 1.05317579104824
-0.122088964525486 1.04873965612888
-0.12701827091565 1.04430415073765
-0.132056750039394 1.03986934890144
-0.137204790384002 1.03543532463542
-0.142462700358153 1.03100215194176
-0.147830704569441 1.02656990480844
-0.153308943154855 1.02213865720798
-0.158897468211199 1.01770848309621
-0.164596243370454 1.01327945641108
-0.170405140408566 1.00885165107134
-0.176323939090879 1.00442514097539
-0.1823523239822 1
-0.188489884584581 0.995576301999101
-0.19473611237325 0.99115412080253
-0.201090401245998 0.986733530214813
-0.207552044803161 0.98231460401393
-0.214120237128612 0.977897415950081
-0.220794070331691 0.973482039744459
-0.227572535673463 0.969068549088018
-0.234454521383737 0.964657017640241
-0.241438814147054 0.960247519027915
-0.248524097205295 0.955840126843898
-0.255708952210542 0.951434914645893
-0.262991857620709 0.947031955955219
-0.270371190925654 0.942631324255587
-0.277845227340719 0.938233092991869
-0.285412142405387 0.933837335568877
-0.293070010975568 0.929444125350133
-0.300816810194046 0.925053535656648
-0.308650418777146 0.920665639765699
-0.316568620352413 0.916280510909604
-0.324569103029684 0.911898222274497
-0.332649463098569 0.907518846999114
-0.340807204878472 0.903142458173566
-0.349039744756118 0.898769128838122
-0.357344411301622 0.894398931981989
-0.365718449634011 0.890031940542093
-0.374159021784422 0.885668227401865
-0.38266321136937 0.881307865390021
-0.391228024183246 0.876950927279348
-0.399850393156934 0.872597485785491
-0.408527179157623 0.868247613565734
-0.417255176207602 0.863901383217796
-0.42603111246794 0.859558867278611
-0.434851655691126 0.855220138223122
-0.443713414362661 0.850885268463071
-0.45261294335875 0.846554330345789
-0.461546745219765 0.842227396152989
-0.470511275982319 0.837904538099561
-0.479502946554386 0.833585828332367
-0.48851812869361 0.829271338929031
-0.497553156455514 0.824961141896747
-0.506604332283127 0.820655309171066
-0.515667928500607 0.816353912614702
-0.524740193485918 0.812057024016333
-0.533817353177269 0.807764715089396
-0.542895617294952 0.803477057470901
-0.551971180835179 0.799194122720226
-0.561040230309081 0.794915982317925
-0.570098945196076 0.790642707664539
-0.57914350417499 0.786374370079401
-0.588170086506391 0.782111040799444
-0.597174878222308 0.777852790978017
-0.606154073416785 0.773599691683693
-0.615103880368122 0.769351813899085
-0.624020522711347 0.765109228519662
-0.632900245466623 0.760872006352563
-0.641739316071875 0.756640218115418
-0.650534030294794 0.752413934435168
-0.659280713105926 0.748193225846882
-0.667975724450123 0.743978162792586
-0.676615459945421 0.739768815620083
-0.685196356495364 0.735565254581779
-0.693714892792121 0.731367549833513
-0.702167594755357 0.727175771433383
-0.71055103583084 0.722989989340582
-0.718861842236434 0.718810273414223
-0.727096693043701 0.71463669341218
-0.735252325220585 0.710469318989917
-0.743325533492107 0.706308219699334
-0.751313175167239 0.702153464987599
-0.759212169768224 0.69800512419599
-0.767019503636097 0.693863266558741
-0.774732229325547 0.689727961201885
-0.782347469985363 0.685599277142098
-0.789862418515436 0.681477283285551
-0.797274341716974 0.677362048426757
-0.804580579214815 0.673253641247424
-0.811778547374036 0.669152130315308
-0.818865737989052 0.665057584083072
-0.825839721968262 0.660970070887136
-0.832698147795383 0.656889658946547
-0.839438744987468 0.65281641636183
-0.846059322331489 0.648750411113857
-0.852557771115494 0.644691711062716
-0.858932063149885 0.640640383946567
-0.865180253778785 0.636596497380524
-0.871300479696759 0.632560118855519
-0.877290961746582 0.628531315737178
-0.883150002539605 0.624510155264696
-0.888875989047107 0.620496704549715
-0.894467390033563 0.616491030575204
-0.899922758450887 0.612493200194342
-0.905240728699777 0.608503280129401
-0.910420018840209 0.604521336970633
-0.915459427692154 0.600547437175158
-0.920357836865081 0.596581647065855
-0.9251142077099 0.592624032830256
-0.929727583182852 0.588674660519442
-0.93419708466044 0.584733596046937
-0.938521913652435 0.580800905187611
-0.942701348497116 0.576876653576583
-0.946734745928139 0.572960906708123
-0.950621537663779 0.56905372993456
-0.954361231840058 0.565155188465192
-0.957953409504666 0.561265347365197
-0.961397725929649 0.557384271554545
-0.964693907024982 0.55351202580692
-0.967841750543896 0.549648674748634
-0.970841122429048 0.545794282857549
-0.973691957921024 0.541948914462005
-0.976394257849031 0.538112633739739
-0.978948089648746 0.534285504716821
-0.981353583616637 0.530467591266583
-0.98361093385282 0.526658957108551
-0.98572039448252 0.522859665807384
-0.9876822805333 0.519069780771812
-0.989496964137325 0.515289365253577
-0.991164875350627 0.511518482346381
-0.992686498346275 0.507757194984828
-0.994062372187512 0.504005565943376
-0.995293087028266 0.50026365783529
-0.996379284848751 0.496531533111598
-0.997321655668824 0.492809254060044
-0.998120938250201 0.489096882804053
-0.998777916331908 0.485394481301693
-0.999293419308875 0.481702111344639
-0.99966831849688 0.478019834557145
-0.999903527797048 0.474347712395013
-1 0.470685806144569
-0.999958727441518 0.467034176921637
-0.999780738351168 0.463392885670525
-0.999467097504129 0.459761993163001
-0.999018902623617 0.456141559997284
-0.998437285032972 0.452531646597028
-0.997723406116094 0.448932313210319
-0.996878457976305 0.445343619908665
-0.995903659962074 0.441765626585996
-0.99480025933392 0.438198392957661
-0.993569527858223 0.434641978559437
-0.992212762489995 0.43109644274653
-0.990731282038659 0.427561844692588
-0.989126427869979 0.42403824338871
-0.987399560647111 0.420525697642466
-0.985552061049566 0.41702426607691
-0.983585326597916 0.413534007129607
-0.981500772395999 0.410054979051655
-0.979299828034273 0.40658723990671
-0.976983938357502 0.403130847570025
-0.974554560452966 0.399685859727475
-0.972013164441991 0.3962523338746
-0.969361230555077 0.392830327315644
-0.966600249947272 0.389419897162597
-0.963731721860405 0.386021100334245
-0.960757154469632 0.382633993555216
-0.9576780621339 0.379258633355038
-0.954495966269435 0.375895076067191
-0.951212392688299 0.37254337782817
-0.947828872501503 0.369203594576546
-0.944346939547374 0.365875782052036
-0.940768131322257 0.362559995794566
-0.937093986495437 0.359256291143352
-0.933326045865501 0.355964723235969
-0.929465849966872 0.352685347007438
-0.925514940054048 0.349418217189303
-0.921474855794089 0.346163388308721
-0.91734713628108 0.342920914687551
-0.913133317817206 0.339690850441447
-0.908834934947754 0.336473249478956
-0.904453518328341 0.333268165500616
-0.899990595783236 0.330075651998063
-0.895447690259038 0.326895762253135
-0.89082632091032 0.323728549336987
-0.88612800113372 0.320574066109199
-0.881354239674397 0.317432365216899
-0.876506538742977 0.314303499093883
-0.871586395142458 0.31118751995974
-0.866595298467369 0.308084479818978
-0.861534732247787 0.30499443046016
-0.856406172226159 0.301917423455037
-0.851211087519705 0.298853510157689
-0.84595093897454 0.295802741703665
-0.84062718034639 0.292765169009133
-0.835241256727821 0.289740842770029
-0.829794605740408 0.286729813461211
-0.824288656035723 0.283732131335613
-0.818724828497557 0.280747846423415
-0.813104534814514 0.277777008531197
-0.807429178694049 0.274819667241118
-0.801700154503773 0.271875871910082
-0.795918848492735 0.268945671668914
-0.790086637498423 0.266029115421545
-0.78420489017376 0.263126251844193
-0.778274965758114 0.260237129384549
-0.77229821530723 0.257361796260969
-0.766275980527854 0.254500300461673
-0.76020959501146 0.25165268974394
-0.754100383124765 0.248819011633312
-0.747949661242672 0.245999313422801
-0.74175873669674 0.243193642172101
-0.735528909007096 0.240402044706799
-0.729261468884928 0.237624567617599
-0.722957699460266 0.234861257259538
-0.716618875335419 0.232112159751218
-0.710246263806156 0.229377320974034
-0.703841123963775 0.226656786571406
-0.697404707908026 0.223950601948021
-0.690938259897808 0.221258812269073
-0.684443017553063 0.218581462459512
-0.677920211048479 0.215918597203289
-0.671371064302484 0.213270260942614
-0.664796794212356 0.210636497877216
-0.658198611828227 0.208017351963599
-0.651577721626907 0.205412866914316
-0.644935322669441 0.202823086197233
-0.638272607910036 0.200248053034809
-0.631590765335237 0.197687810403368
-0.624890977305348 0.195142401032389
-0.618174421672706 0.192611867403789
-0.611442271154697 0.190096251751213
-0.60469569442809 0.187595596059332
-0.597935855528929 0.185109942063141
-0.591163914921381 0.182639331247261
-0.584381028924308 0.18018380484525
-0.57758835075264 0.177743403838911
-0.570787029965606 0.175318168957611
-0.563978213477256 0.172908140677599
-0.55716304502585 0.170513359221334
-0.550342666153308 0.168133864556808
-0.543518215690076 0.165769696396886
-0.536690830700842 0.163420894198635
-0.529861645984051 0.161087497162674
-0.523031794982129 0.158769544232514
-0.516202409291724 0.156467074093909
-0.509374619536132 0.154180125174212
-0.502549554885417 0.151908735641733
-0.495728343888651 0.149652943405101
-0.488912113999891 0.147412786112633
-0.482101992368769 0.145188301151703
-0.475299105370874 0.142979525648121
-0.468504579354717 0.140786496465513
-0.461719540171761 0.138609250204704
-0.454945113877583 0.136447823203106
-0.448182426262903 0.134302251534116
-0.441432603507054 0.132172571006512
-0.434696771704784 0.130058817163854
-0.427976057471725 0.12796102528389
-0.421271587465861 0.125879230377971
-0.414584488942169 0.123813467190464
-0.407915889264889 0.121763770198172
-0.401266916410422 0.119730173609762
-0.394638698470132 0.117712711365187
-0.388032364100025 0.115711417135128
-0.381449042011107 0.113726324320425
-0.374889861364484 0.111757466051524
-0.368355951247272 0.109804875187923
-0.361848441012001 0.107868584317622
-0.355368459737384 0.105948625756581
-0.348917136511492 0.104045031548179
-0.342495599874911 0.102157833462683
-0.336104978046764 0.10028706299671
-0.329746398348909 0.0984327513727116
-0.323420987373422 0.0965949295384441
-0.317129870386455 0.0947736281664565
-0.310874171438012 0.0929688776535774
-0.304655012744741 0.0911807081204082
-0.298473514740929 0.0894091494108199
-0.292330795438747 0.0876542310914548
-0.286227970420793 0.0859159824512339
-0.280166152177453 0.0841944325008673
-0.274146450040883 0.0824896099723702
-0.268169969499267 0.0808015433185839
-0.262237812072677 0.0791302607127
-0.256351074603327 0.0774757900477913
-0.250510849074033 0.075838158936345
-0.244718221874635 0.074217394709803
-0.238974273563821 0.0726135244181052
-0.233280078111823 0.0710265748292381
-0.227636702606906 0.069456572428788
-0.222045206474712 0.0679035434194993
-0.216506641130651 0.066367513720837
-0.211022049176572 0.0648485089685533
-0.20559246400039 0.0633465545142616
-0.200218908950768 0.0618616754250116
-0.194902396885956 0.0603938964828717
-0.189643929327681 0.0589432421845157
-0.184444495960804 0.0575097367408129
-0.179305073767517 0.0560934040764255
-0.174226626480617 0.054694267829408
-0.169210103699585 0.0533123513508136
-0.164256440299578 0.0519476777043037
-0.159366555530776 0.0506002696657638
-0.154541352385773 0.0492701497229224
-0.149781716684176 0.0479573400749769
-0.145088516401185 0.0466618626322221
-0.140462600739048 0.0453837390156846
-0.135904799419497 0.0441229905567629
-0.131415921744099 0.0428796382968702
-0.126996755853316 0.0416537029870837
-0.122648067777358 0.0404452050877988
-0.118370600664137 0.0392541647683865
-0.114165073821806 0.0380806019068581
-0.110032181917528 0.0369245360895321
-0.105972594012077 0.0357859866107084
-0.10198695273012 0.0346649724723457
-0.0980758732858811 0.0335615123837447
-0.0942399426240652 0.0324756247612352
-0.0904797184337617 0.0314073277278699
-0.0867957282567675 0.0303566391131207
-0.0831884684840631 0.0293235764525819
-0.0796584034254355 0.0283081569876771
-0.07620596427994 0.0273103976653721
-0.0728315481579484 0.0263303151378911
-0.0695355170144013 0.0253679257624398
-0.0663181966124952 0.0244232456009315
-0.0631798754085068 0.0234962904197196
-0.0601208034482086 0.0225870756893344
-0.0571411911962981 0.0216956165842246
-0.0542412083651549 0.0208219279825043
-0.0514209826951621 0.019966024465705
-0.0486805987342428 0.0191279203185314
-0.0460200966009676 0.0183076295286234
-0.0434394707662333 0.0175051657863236
-0.040938668870913 0.0167205424844468
-0.0385175906084049 0.0159537727180584
-0.0361760867220648 0.0152048692842547
-0.0339139581446907 0.01447384468195
-0.0317309553590502 0.0137607111116673
-0.0296267780058368 0.0130654804753354
-0.0276010748382668 0.0123881643760896
-0.0256534440452588 0.0117287741180788
-0.0237834340479776 0.011087320706276
-0.0219905447794352 0.0104638148462952
-0.02027422953873 0.00985826694421277
-0.0186338974081378 0.00927068710639312
-0.0170689162923664 0.00870108513932113
-0.0155786165403201 0.00814947054943707
-0.0141622951616202 0.00761585254297948
-0.0128192205698193 0.00710024002583015
-0.0115486378079109 0.0066026416033664
-0.0103497741625875 0.00612306558031712
-0.00922184505516434 0.00566151996062398
-0.0081640600817606 0.00521801244730836
-0.0071756289871999 0.00479255044234232
-0.00625576735371276 0.00438514104652527
-0.00540370156556192 0.00399579105936545
-0.00461867253582315 0.00362450697896628
-0.00389993717420601 0.00327129500191815
-0.00324676618137203 0.0029361610231951
-0.00265843554305926 0.00261911063605596
-0.00213420769307155 0.0023201491319513
-0.00167329528078062 0.00203928150043519
-0.00127479630216745 0.00177651242908191
-0.000937582058588101 0.00153184630340751
-0.000660109884652203 0.00130528720679671
-0.000440121774574622 0.00109683892043502
-0.000274190904625026 0.000906504923245032
-0.000157129044403869 0.000734288391829007
-8.1461478414775e-05 0.000580192200415437
-3.75594066257631e-05 0.000444218920811527
-1.50685317530266e-05 0.000326370822359404
-5.06562178205123e-06 0.000226649871899331
-1.32901351654399e-06 0.00014505773373593
-2.36535827449489e-07 8.1595769611287e-05
-2.07634090112886e-08 3.62650386811871e-05
-3.24403152481637e-10 9.06629749859009e-06
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.0928441429213409 1.07003071586658
-0.0973337818153616 1.06565041573512
-0.101928024553852 1.06127022526229
-0.106627478500787 1.0568902175518
-0.11143268383469 1.05251046570432
-0.116344109931423 1.04813104281624
-0.121362154467688 1.04375202197847
-0.126487139901228 1.03937347627521
-0.131719312753439 1.03499547878273
-0.137058840212632 1.03061810256813
-0.142505809617704 1.02624142068817
-0.148060225208511 1.02186550618801
-0.153722007836637 1.0174904321
-0.159490991883198 1.01311627144247
-0.16536692521704 1.00874309721849
-0.17134946630216 1.00437098241469
-0.177438184423901 1
-0.183632557005387 0.995630222924461
-0.189931970120199 0.991261724117994
-0.196335716033572 0.986894576489185
-0.202842994016438 0.982528852924072
-0.209452908128717 0.978164626284924
-0.216164468346379 0.973801969409027
-0.222976588597661 0.969440955107469
-0.229888088214706 0.965081656163924
-0.236897690233146 0.960724145333436
-0.244004023174093 0.956368495341209
-0.251205619612116 0.952014778881387
-0.258500918294054 0.947663068615845
-0.265888262978413 0.943313437172978
-0.273365904889884 0.938965957146483
-0.280932001830179 0.934620701094151
-0.288584620967201 0.930277741536658
-0.296321738214645 0.925937150956349
-0.304141241348058 0.921599001796036
-0.312040929647426 0.917263366457781
-0.320018517332298 0.912930317301691
-0.328071633456948 0.908599926644715
-0.336197825653639 0.904272266759428
-0.344394560264969 0.899947409872831
-0.352659226382487 0.895625428165145
-0.360989136205659 0.891306393768603
-0.369381529351535 0.886990378766252
-0.377833573423106 0.882677455190744
-0.386342368574158 0.878367695023136
-0.394904948265231 0.874061170191691
-0.403518284060133 0.869757952570673
-0.412179286548934 0.865458113979151
-0.420884810352067 0.8611617261798
-0.429631655186942 0.856868860877701
-0.438416571052994 0.852579589719148
-0.447236259417897 0.848293984290449
-0.456087378557438 0.844012116116731
-0.464966544835149 0.839734056660749
-0.473870338168749 0.835459877321693
-0.48279530337861 0.831189649433993
-0.491737955751619 0.826923444266133
-0.50069478243019 0.822661333019458
-0.509662248047513 0.818403386826986
-0.518636796131227 0.814149676752225
-0.527614854778395 0.80990027378798
-0.536592838049388 0.805655248855176
-0.54556715165833 0.801414672801667
-0.554534194328308 0.797178616401057
-0.563490363467815 0.792947150351522
-0.572432056466394 0.788720345274623
-0.581355676329998 0.784498271714133
-0.590257632894359 0.780281000134858
-0.599134348399331 0.77606860092146
-0.607982258594737 0.771861144377283
-0.616797818226051 0.767658700723181
-0.625577502017351 0.763461340096342
-0.634317810048363 0.759269132549124
-0.643015268593893 0.755082148047879
-0.651666435371995 0.750900456471789
-0.66026790022399 0.7467241276117
-0.668816290217347 0.742553231168956
-0.677308270152627 0.738387836754236
-0.685740547502888 0.734228013886392
-0.694109872738645 0.730073831991288
-0.702413044091766 0.725925360400644
-0.710646907682065 0.721782668350878
-0.718808362097374 0.717645824981946
-0.726894358318675 0.713514899336194
-0.734901904102364 0.709389960357205
-0.742828063697023 0.705271076888645
-0.750669962022887 0.701158317673114
-0.758424784180411 0.697051751351005
-0.766089779420086 0.69295144645935
-0.773662260437425 0.688857471430683
-0.78113960713166 0.684769894591892
-0.788519265687974 0.680688784163083
-0.795798752126233 0.676614208256442
-0.802975651170765 0.672546234875094
-0.810047619587601 0.668484931911971
-0.817012384848153 0.664430367148678
-0.823867748255605 0.660382608254362
-0.830611583406492 0.656341722784584
-0.83724183911076 0.652307778180187
-0.843756537659162 0.648280841766178
-0.850153777545142 0.644260980750595
-0.856431731542924 0.640248262223395
-0.862588649232988 0.636242753155327
-0.868622854901947 0.632244520396816
-0.874532749880421 0.628253630676851
-0.880316810276339 0.624270150601867
-0.885973589132865 0.620294146654633
-0.891501714003927 0.616325685193147
-0.896899888940485 0.612364832449526
-0.902166891917743 0.608411654528897
-0.907301576659631 0.604466217408301
-0.912302869932589 0.600528586935585
-0.917169773221882 0.596598828828309
-0.92190135990304 0.592677008672643
-0.926496776772741 0.588763191922277
-0.930955241108878 0.584857443897329
-0.935276042070807 0.58095982978325
-0.939458537659263 0.57707041462974
-0.943502156000002 0.573189263349663
-0.947406392218911 0.569316440717961
-0.951170809613642 0.565452011370573
-0.954795036456381 0.561596039803359
-0.958278767064096 0.557748590371022
-0.961621758538404 0.553909727286031
-0.964823831746725 0.550079514617556
-0.967884868011963 0.546258016290392
-0.970804810016592 0.542445296083895
-0.973583658453107 0.53864141763092
-0.97622147285988 0.534846444416754
-0.978718368242711 0.53106043977806
-0.981074515846911 0.527283466901818
-0.983290139766941 0.523515588824273
-0.985365517668684 0.51975686842988
-0.987300977388652 0.516007368450255
-0.98909689761429 0.512267151463132
-0.990753704484191 0.50853627989131
-0.992271872232397 0.504814816001622
-0.993651919797644 0.501102821903888
-0.994894411441824 0.49740035954988
-0.99599995338236 0.49370749073229
-0.996969194391693 0.490024277083697
-0.997802822456525 0.486350780075539
-0.998501565360785 0.482687061017087
-0.999066187378912 0.479033181054422
-0.999497489850479 0.475389201169414
-0.999796307912873 0.471755182178704
-0.999963511075569 0.46813118473269
-1 0.464517269314515
-0.999906707077114 0.460913496239055
-0.99968459325826 0.457319925651915
-0.999334648639316 0.453736617528424
-0.998857889350015 0.450163631672636
-0.998255358147616 0.446601027716328
-0.997528121367274 0.443048865118008
-0.996677269530519 0.439507203161923
-0.99570391436213 0.435976100957066
-0.994609189413411 0.432455617436192
-0.993394247147417 0.428945811354837
-0.992060259583432 0.425446741290331
-0.990608415452819 0.421958465640826
-0.989039920867271 0.418481042624319
-0.987355996547212 0.41501453027768
-0.985557878510685 0.411558986455685
-0.983646815381739 0.408114468830049
-0.981624069104904 0.404681034888464
-0.979490912327625 0.40125874193364
-0.977248629141956 0.397847647082346
-0.974898512546122 0.394447807264463
-0.972441865210996 0.391059279222025
-0.969879997021934 0.387682119508281
-0.967214225869638 0.384316384486744
-0.96444587527152 0.380962130330254
-0.9615762751933 0.37761941302004
-0.958606759750658 0.374288288344787
-0.955538668056839 0.3709688118997
-0.952373342003662 0.367661039085582
-0.949112127137375 0.364365025107906
-0.945756370520299 0.361080824975893
-0.942307421632206 0.357808493501599
-0.938766630308956 0.354548085298993
-0.935135347667388 0.351299654783052
-0.931414924125271 0.348063256168847
-0.927606710351557 0.344838943470644
-0.923712055361794 0.341626770500997
-0.919732307495677 0.338426790869855
-0.915668812590184 0.335239057983663
-0.911522914974683 0.332063625044474
-0.907295955719076 0.328900545049058
-0.902989273649091 0.32574987078802
-0.898604203669461 0.322611654844917
-0.894142077802935 0.319485949595384
-0.889604223582522 0.316372807206254
-0.884991965107742 0.313272279634692
-0.880306621508084 0.310184418627327
-0.875549508015932 0.307109275719387
-0.870721934500579 0.304046902233841
-0.865825206554455 0.30099734928054
-0.860860624092982 0.297960667755365
-0.855829482455359 0.294936908339379
-0.850733071069873 0.291926121497978
-0.845572674569121 0.288928357480053
-0.840349571516419 0.285943666317148
-0.8350650355287 0.282972097822625
-0.829720334064901 0.280013701590834
-0.824316729554782 0.277068526996287
-0.818855478247086 0.274136623192829
-0.813337831346328 0.271218039112822
-0.807765033917809 0.268312823466328
-0.802138326027756 0.265421024740292
-0.796458941702197 0.262542691197739
-0.79072811006892 0.259677870876962
-0.78494705436876 0.256826611590725
-0.77911699309649 0.253988960925465
-0.773239139064145 0.251164966240493
-0.76731470054182 0.24835467466721
-0.761344880365416 0.245558133108315
-0.755330877072829 0.242775388237026
-0.749273884058162 0.240006486496298
-0.743175090703172 0.237251474098051
-0.737035681574162 0.234510397022396
-0.730856837545498 0.231783301016869
-0.724639735036391 0.229070231595669
-0.71838554712407 0.226371234038893
-0.712095442818076 0.223686353391787
-0.705770588161618 0.22101563446399
-0.699412145543534 0.218359121828787
-0.693021274785059 0.215716859822367
-0.686599132484058 0.213088892543079
-0.680146873085355 0.210475263850699
-0.673665648255684 0.2078760173657
-0.667156607935682 0.205291196468518
-0.660620899743165 0.202720844298833
-0.654059670005153 0.200165003754848
-0.647474063186048 0.197623717492571
-0.64086522289804 0.195097027925106
-0.634234291351623 0.192584977221942
-0.627582410342 0.190087607308253
-0.620910720721179 0.187604959864195
-0.614220363357468 0.185137076324211
-0.607512478624718 0.182683997876341
-0.600788207333302 0.180245765461534
-0.594048690236626 0.177822419772963
-0.587295068931835 0.175414001255348
-0.580528485378654 0.173020550104281
-0.573750082766497 0.170642106265552
-0.566961005045553 0.168278709434487
-0.560162397760289 0.165930399055281
-0.553355407587109 0.163597214320345
-0.546541183131817 0.161279194169646
-0.539720874473452 0.15897637729006
-0.53289563392402 0.156688802114728
-0.526066615574741 0.15441650682241
-0.519234976016076 0.152159529336854
-0.512401873885919 0.149917907326156
-0.505568470547577 0.147691678202137
-0.498735929636161 0.145480879119717
-0.491905417693367 0.143285546976294
-0.485078103711016 0.141105718411127
-0.478255159720793 0.138941429804729
-0.471437760330437 0.136792717278254
-0.464627083266633 0.1346596166929
-0.457824308905567 0.132542163649306
-0.45103062076729 0.130440393486959
-0.444247205035797 0.128354341283606
-0.437475251004822 0.126284041854666
-0.43071595058682 0.124229529752652
-0.423970498707582 0.12219083926659
-0.417240092800553 0.120168004421452
-0.41052593314979 0.118161058977582
-0.403829222369734 0.11617003643014
-0.39715116569536 0.114194970008535
-0.39049297044487 0.112235892675877
-0.38385584625591 0.110292837128423
-0.377241004529659 0.108365835795033
-0.370649658612399 0.106454920836627
-0.364083023220746 0.104560124145652
-0.357542314568328 0.102681477345544
-0.351028749770151 0.100819011790207
-0.34454354691389 0.0989727585634827
-0.338087924442427 0.0971427484786375
-0.331663101168732 0.0953290120778455
-0.325270295635683 0.0935315796316786
-0.318910726075685 0.0917504811386022
-0.312585609747575 0.0899857463244743
-0.306296162840257 0.0882374046420494
-0.300043599785619 0.0865054852704865
-0.293829133106928 0.0847900171148628
-0.28765397270786 0.0830910288056907
-0.281519325665869 0.0814085486984404
-0.275426395497634 0.0797426048730665
-0.269376381898167 0.0780932251335389
-0.263370479982149 0.07646043700738
-0.257409879969873 0.0748442677452037
-0.251495766405098 0.0732447443202617
-0.245629317788889 0.0716618934279931
-0.239811705774499 0.0700957414855783
-0.234044094750717 0.0685463146314992
-0.22832764101454 0.0670136387251018
-0.222663492305565 0.0654977393461656
-0.217052786957479 0.0639986417944756
-0.211496653385063 0.0625163710894013
-0.205996209215581 0.0610509519694783
-0.200552560730566 0.0596024088919953
-0.195166801978599 0.0581707660325871
-0.189840014173709 0.0567560472848291
-0.184573264790903 0.0553582762598407
-0.179367606924162 0.0539774762858897
-0.174224078366544 0.0526136704080039
-0.16914370092997 0.0512668813875855
-0.16412747951152 0.0499371317020325
-0.159176401377764 0.0486244435443622
-0.154291435219388 0.0473288388228422
-0.149473530402939 0.0460503391606233
-0.144723616015493 0.0447889658953798
-0.140042600086457 0.0435447400789528
-0.135431368624409 0.0423176824769992
-0.130890784811696 0.0411078135686443
-0.126421688035076 0.0399151535461414
-0.122024893055283 0.0387397223145335
-0.117701189032638 0.037581539491322
-0.113451338673366 0.0364406244061384
-0.109276077250487 0.0353169961004227
-0.105176111727386 0.0342106733271048
-0.101152119772867 0.0331216745502922
-0.097204748860853 0.0320500179449609
-0.0933346152766035 0.0309957213966532
-0.0895423031889865 0.0299588025011783
-0.0858283636419411 0.0289392785643191
-0.0821933135927993 0.027937166601543
-0.0786376348800528 0.0269524833377186
-0.0751617732183546 0.0259852452068358
-0.0717661371308925 0.0250354683517321
-0.0684510968896245 0.0241031686238227
-0.0652169834004085 0.0231883615828361
-0.06206408707873 0.0222910624965548
-0.0589926566798174 0.0214112863405601
-0.0560028981085201 0.0205490477979819
-0.0530949731997772 0.0197043612592547
-0.0502689984800769 0.0188772408218759
-0.0475250439293285 0.0180677002901717
-0.0448631317444523 0.0172757531750668
-0.042283235153917 0.0165014126938575
-0.039785277281992 0.015744691769993
-0.0373691301415623 0.015005603032858
-0.0350346137560495 0.0142841588175633
-0.0327814955156409 0.0135803711647389
-0.0306094897711016 0.0128942518203339
-0.0285182577881763 0.0122258122354193
-0.0265074080648532 0.0115750635659987
-0.0245764971377392 0.01094201667282
-0.0227250308708055 0.0103266821211958
-0.0209524663371016 0.0097290701808262
-0.0192582142680659 0.00914919082562759
-0.0176416421459908 0.00858705373356667
-0.0161020778887094 0.00804266828649778
-0.0146388141517605 0.00751604357000782
-0.0132511131703864 0.00700718837326321
-0.0119382121061986 0.00651611118886416
-0.0106993287964195 0.00604282021270257
-0.00953366779840702 0.00558732334382507
-0.0084404265935509 0.00514962818430168
-0.00741880173399855 0.00472974203909848
-0.0064679947024909 0.0043276719159559
-0.00558721703584884 0.00394342452527174
-0.0047756941785445 0.00357700627998902
-0.00403266701393405 0.0032284232954892
-0.0033573896104743 0.00289768138949018
-0.00274912047178794 0.00258478608194877
-0.00220710312788375 0.00228974259496883
-0.00173052877375724 0.00201255585271422
-0.00131846934756201 0.00175323048132657
-0.000969761901962902 0.00151177080884787
-0.000682815274277956 0.00128818086514839
-0.000455298854651588 0.00108246438185957
-0.000283674070009671 0.000894624792311267
-0.000162581750105144 0.000724665231475013
-8.42985453641904e-05 0.000572588535911322
-3.88721700541991e-05 0.000438397243722775
-1.5596915730652e-05 0.000322093594510811
-5.24373562132957e-06 0.000223679529339418
-1.37584375079024e-06 0.000143156690701801
-2.44883767891607e-07 8.05264224938402e-05
-2.14969825256371e-08 3.57897699906341e-05
-3.35871349773835e-10 8.94747983019603e-06
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.098498956210394 1.06537398491345
-0.103358733879724 1.06101274767328
-0.108322747070111 1.0566516196145
-0.113391294780891 1.05229067352269
-0.118564604840736 1.04792998218038
-0.123842830747558 1.04356961836586
-0.129226051226363 1.03920965485194
-0.134714267200685 1.03485016440476
-0.140307401554642 1.03049121978257
-0.146005296257355 1.02613289373449
-0.15180771234637 1.02177525899932
-0.157714327225019 1.01741838830435
-0.163724734888007 1.01306235436409
-0.169838443406978 1.0087072298791
-0.176054875413339 1.00435308753474
-0.182373365788963 1
-0.188793162420825 0.995648039926263
-0.195313424110866 0.991297279946088
-0.201933221615251 0.986947792672008
-0.208651535782964 0.982599650695316
-0.215467258888529 0.978252926584852
-0.222379193010775 0.97390769288579
-0.229386051664612 0.969564022118432
-0.236486458425117 0.965221986776995
-0.243678948863437 0.960881659328402
-0.250961969420932 0.95654311221107
-0.258333879649299 0.952206417833704
-0.265792951333899 0.947871648574087
-0.2733373710388 0.943538876777874
-0.280965239477203 0.939208174757381
-0.288674574354613 0.934879614790383
-0.296463309981374 0.930553269118901
-0.304329300408174 0.926229209948004
-0.312270319273033 0.921907509444597
-0.320284063217084 0.917588239736223
-0.328368151956219 0.913271472909854
-0.336520131965046 0.90895728101069
-0.344737476759453 0.904645736040956
-0.353017590834192 0.900336909958703
-0.361357810138196 0.896030874676601
-0.369755406250308 0.891727702060746
-0.378207587034244 0.887427463929456
-0.386711501026322 0.883130232052073
-0.39526423825091 0.878836078147766
-0.403862834802942 0.874545073884335
-0.412504273801425 0.870257290877013
-0.421185490142268 0.86597280068727
-0.429903371568704 0.861691674821622
-0.43865476357068 0.857413984730435
-0.447436470549175 0.853139801806733
-0.456245260835932 0.848869197385007
-0.465077867928738 0.844602242740025
-0.473930995607046 0.84033900908564
-0.482801319213164 0.836079567573604
-0.491685490837397 0.831823989292379
-0.500580140623022 0.827572345265953
-0.509481881994259 0.82332470645265
-0.518387312959516 0.819081143743949
-0.527293021358929 0.814841727963304
-0.536195586143085 0.810606529864953
-0.545091582612145 0.806375620132746
-0.553977583649038 0.802149069378961
-0.562850164929849 0.797926948143126
-0.571705906086355 0.793709326890843
-0.580541395862372 0.789496276012608
-0.589353233188818 0.785287865822644
-0.598138032263495 0.781084166557718
-0.606892423520419 0.776885248375976
-0.615613058617409 0.772691181355769
-0.624296611278993 0.768502035494484
-0.632939782169053 0.764317880707376
-0.641539299596249 0.760138786826401
-0.650091924256607 0.755964823599049
-0.658594449785293 0.751796060687183
-0.667043707353717 0.747632567665873
-0.675436566056206 0.743474414022238
-0.683769937349818 0.739321669154284
-0.69204077526677 0.735174402369749
-0.700246080683206 0.731032682884939
-0.708382901352599 0.726896579823581
-0.716448335996098 0.722766162215667
-0.724439534144151 0.718641498996299
-0.732353700044378 0.71452265900454
-0.740188092312191 0.710409710982266
-0.747940027645876 0.706302723573021
-0.755606880283114 0.702201765320864
-0.763186085521886 0.698106904669232
-0.770675138985557 0.694018209959797
-0.778071599946524 0.689935749431321
-0.785373090397763 0.68585959121852
-0.792577298180173 0.68178980335093
-0.799681975863777 0.677726453751765
-0.806684943683012 0.673669610236787
-0.813584088229973 0.669619340513175
-0.820377365198212 0.665575712178395
-0.827062797896189 0.661538792719068
-0.833638479802524 0.657508649509849
-0.840102572904922 0.653485349812297
-0.846453310072862 0.649468960773759
-0.852688993231137 0.645459549426242
-0.858807995559661 0.641457182685302
-0.864808759507187 0.637461927348919
-0.870689798820859 0.63347385009639
-0.87644969641185 0.62949301748721
-0.882087106224097 0.625519495959965
-0.887600750963608 0.621553351831221
-0.892989423814601 0.617594651294419
-0.898251986041052 0.613643460418768
-0.903387368558784 0.609699845148145
-0.908394569418451 0.605763871299991
-0.913272655243278 0.601835604564217
-0.91802075860759 0.597915110502104
-0.922638079353617 0.59400245454521
-0.927123881876063 0.590097701994277
-0.931477496320191 0.586200918018145
-0.935698315782314 0.582312167652659
-0.939785797403077 0.578431515799588
-0.943739459494417 0.574559027225536
-0.947558882541143 0.57069476656087
-0.951243706267884 0.566838798298634
-0.954793630553145 0.562991186793474
-0.95820841244748 0.559151996260566
-0.961487867009047 0.555321290774544
-0.964631864281249 0.551499134268428
-0.967640330061126 0.547685590532559
-0.97051324284729 0.543880723213537
-0.973250634552138 0.540084595813151
-0.975852587429389 0.536297271687329
-0.978319234737531 0.532518814045072
-0.980650757655964 0.528749285947404
-0.982847385902705 0.52498875030632
-0.984909394654494 0.521237269883731
-0.98683710513129 0.517494907290422
-0.9886308815202 0.513761724985006
-0.990291131533475 0.510037785272877
-0.991818303345988 0.506323150305176
-0.993212886131297 0.502617882077752
-0.994475407019187 0.498922042430125
-0.995606431618697 0.495235693044456
-0.996606561008073 0.491558895444518
-0.997476432250324 0.487891710994666
-0.998216715418001 0.484234200898819
-0.998828114102538 0.480586426199431
-0.999311362479493 0.476948447776478
-0.999667225818665 0.473320326346439
-0.999896497593724 0.469702122461284
-1 0.466093896507462
-0.999978581114923 0.462495708704897
-0.999833115425921 0.458907619105976
-0.999564501044545 0.455329687594553
-0.99917366024654 0.451761973884948
-0.998661536745729 0.448204537520948
-0.998029096248453 0.444657437874816
-0.997277323788738 0.4411207341463
-0.996407224301505 0.437594485361642
-0.995419820023185 0.434078750372597
-0.994316151082874 0.430573587855447
-0.993097272969588 0.427079056310024
-0.991764257146785 0.423595214058734
-0.990318188587469 0.420122119245582
-0.988760166414168 0.416659829835202
-0.987091301502885 0.413208403611891
-0.985312717144755 0.409767898178642
-0.98342554672563 0.406338370956186
-0.98143093441349 0.402919879182031
-0.979330032907204 0.399512479909507
-0.977124004150903 0.396116230006814
-0.974814017156222 0.392731186156074
-0.972401248740735 0.389357404852386
-0.969886881424173 0.385994942402879
-0.967272104190351 0.382643854925774
-0.964558110456009 0.379304198349451
-0.961746098861883 0.375976028411509
-0.958837271314747 0.372659400657843
-0.955832833802605 0.369354370441711
-0.952733994508516 0.366060992922813
-0.949541964651835 0.36277932306637
-0.946257956674853 0.359509415642206
-0.942883185106916 0.356251325223836
-0.939418864820003 0.353005106187552
-0.935866211913748 0.349770812711518
-0.932226442043752 0.346548498774865
-0.928500771329144 0.34333821815679
-0.924690414747664 0.340140024435657
-0.920796587067471 0.336953970988106
-0.916820501311064 0.333780110988161
-0.912763369701528 0.33061849740634
-0.908626402192416 0.327469183008774
-0.904410807431046 0.324332220356325
-0.900117791354236 0.32120766180371
-0.895748558171804 0.318095559498625
-0.891304309022258 0.314995965380876
-0.886786242970149 0.311908931181513
-0.882195555723683 0.308834508421965
-0.877533440645222 0.305772748413182
-0.872801087530161 0.302723702254776
-0.867999683627221 0.29968742083417
-0.863130412473799 0.29666395482575
-0.85819445492736 0.293653354690014
-0.853192988056842 0.290655670672738
-0.848127186184997 0.28767095280413
-0.842998219831459 0.284699250897997
-0.837807256759363 0.281740614550919
-0.832555460971119 0.278795093141411
-0.827243993757354 0.275862735829109
-0.821874012743163 0.272943591553944
-0.816446672941674 0.270037709035326
-0.81096312584786 0.267145136771331
-0.805424520492102 0.264265923037892
-0.799832002578613 0.261400115887995
-0.794186715537519 0.258547763150872
-0.788489799706637 0.255708912431209
-0.782742393379109 0.252883611108347
-0.776945632028248 0.250071906335493
-0.771100649351812 0.247273845038932
-0.76520857653239 0.244489473917246
-0.75927054327393 0.241718839440532
-0.753287677099706 0.238961987849628
-0.747261104381062 0.236218965155341
-0.741191949669354 0.233489817137678
-0.735081336713709 0.230774589345085
-0.728930387824369 0.228073327093682
-0.722740224877151 0.225386075466513
-0.716511968705838 0.222712879312786
-0.710246740092042 0.220053783247131
-0.703945659186903 0.217408831648852
-0.697609846483699 0.214778068661188
-0.69124042226368 0.212161538190574
-0.684838507549608 0.209559283905912
-0.67840522357428 0.206971349237837
-0.671941692713278 0.204397777377997
-0.665449037974106 0.20183861127833
-0.658928383906459 0.199293893650348
-0.652380856108683 0.19676366696442
-0.645807582114223 0.194247973449071
-0.63920969091296 0.191746855090271
-0.632588313811646 0.189260353630735
-0.625944583969479 0.186788510569231
-0.619279637229778 0.184331367159879
-0.612594611665704 0.181888964411473
-0.605890648381573 0.179461343086785
-0.599168891069135 0.177048543701896
-0.592430486777064 0.17465060652551
-0.585676585472959 0.172267571578291
-0.578908340777805 0.169899478632186
-0.572126909534023 0.167546367209768
-0.565333452505142 0.165208276583574
-0.558529133944282 0.162885245775448
-0.55171512225686 0.160577313555895
-0.544892589569557 0.158284518443426
-0.538062712354493 0.156006898703923
-0.531226670995077 0.153744492349993
-0.524385650370028 0.151497337140341
-0.517540839416047 0.149265470579134
-0.510693431669448 0.147048929915378
-0.503844624822167 0.144847752142296
-0.496995621220204 0.14266197399671
-0.490147627412303 0.140491631958426
-0.483301854603557 0.138336762249631
-0.476459518192518 0.136197400834281
-0.469621838178535 0.134073583417508
-0.462790038689379 0.131965345445017
-0.455965348340851 0.129872722102501
-0.449148999750443 0.127795748315049
-0.442342229849487 0.125734458746564
-0.435546279382658 0.123688887799189
-0.428762393170294 0.121659069612726
-0.42199181959047 0.119645038064069
-0.415235810791429 0.117646826766641
-0.408495622156695 0.115664469069831
-0.401772512466764 0.113697998058436
-0.39506774334514 0.111747446552112
-0.38838257936839 0.109812847104821
-0.381718287491996 0.107894232004296
-0.37507613710843 0.105991633271493
-0.368457399452942 0.104105082660065
-0.361863347609662 0.102234611655824
-0.355295255895709 0.100380251476222
-0.348754399815224 0.0985420330698267
-0.342242055421132 0.0967199871158054
-0.335759499216391 0.0949141440234139
-0.329308007492923 0.0931245339314879
-0.322888856181479 0.0913511867079408
-0.316503320167954 0.0895941319492647
-0.310152673091429 0.087853398980037
-0.303838186637114 0.0861290168524301
-0.297561130283617 0.0844210143457274
-0.291322770572947 0.0827294199658426
-0.285124370807465 0.0810542619448439
-0.27896719029762 0.0793955682404831
-0.272852484009573 0.0777533665357284
-0.266781501790402 0.0761276842383034
-0.260755487967737 0.0745185484802285
-0.254775680553365 0.0729259861173688
-0.24884331079613 0.071350023728986
-0.242959602364704 0.0697906876172941
-0.237125770855532 0.0682480038070211
-0.23134302295576 0.0667219980449743
-0.225612555907927 0.065212695799611
-0.219935556654266 0.0637201222606126
-0.214313201259797 0.0622443023384653
-0.208746654039313 0.0607852606640435
-0.203237066941106 0.0593430215881988
-0.197785578658222 0.0579176091813545
-0.192393313974738 0.0565090472331024
-0.187061382862754 0.0551173592518069
-0.181790879794201 0.0537425684642124
-0.17658288282547 0.0523846978150555
-0.171438452876896 0.0510437699666817
-0.166358632806692 0.0497198072986683
-0.161344446660778 0.0484128319074495
-0.156396898738137 0.0471228656059488
-0.15151697281379 0.0458499299232142
-0.146705631197214 0.0445940461040591
-0.141963813930936 0.043355235108708
-0.13729243784406 0.0421335176124462
-0.132692395729045 0.040928914005275
-0.128164555391855 0.0397414443915715
-0.123709758808832 0.038571128589753
-0.119328821174481 0.0374179861319461
-0.115022530039977 0.0362820362636609
-0.110791644358696 0.0351632979434693
-0.106636893606565 0.0340617898426896
-0.102558976824001 0.032977530345074
-0.0985585617166603 0.0319105375465019
-0.0946362836905556 0.0308608292546783
-0.0907927449293168 0.0298284229888362
-0.0870285134162925 0.0288133359794444
-0.0833441219814309 0.0278155851679197
-0.0797400673011374 0.0268351872063448
-0.0762168089050139 0.0258721584571894
-0.0727747681414218 0.0249265149930381
-0.0694143271321588 0.0239982725963212
-0.0661358276914446 0.0230874467590522
-0.0629395702181974 0.0221940526825686
-0.059825812560082 0.0213181052772786
-0.0567947688412746 0.0204596191624118
-0.0538466082761333 0.0196186086657759
-0.0509814539488683 0.0187950878235168
-0.0481993816068363 0.0179890703798847
-0.045500418441407 0.0172005697870051
-0.0428845419308679 0.0164295992046536
-0.0403516787196248 0.0156761715000367
-0.0379017036350154 0.0149402992475767
-0.0355344388205427 0.0142219947287024
-0.0332496531107142 0.0135212699316435
-0.0310470616317553 0.0128381365512311
-0.0289263257689695 0.0121726059887018
-0.0268870534867374 0.0115246893515085
-0.0249288001431922 0.0108943974531337
-0.0230510697792225 0.0102817408129102
-0.0212533170063647 0.00968672965584465
-0.0195349494571176 0.00910937391244746
-0.0178953308853954 0.00854968321856715
-0.0163337848573041 0.00800766691522863
-0.0148495990677149 0.00748333404847867
-0.0134420301978991 0.00697669336923361
-0.0121103092870697 0.00648775333313419
-0.0108536475099275 0.00601652210040411
-0.00967124225835034 0.00556300753571368
-0.00856228338611515 0.00512721720804901
-0.00752595940233363 0.00470915839058525
-0.00656146337813501 0.00430883806056543
-0.00566799811460774 0.00392626289918396
-0.00484478002930857 0.003561439291475
-0.00409104069719504 0.00321437332620611
-0.00340602456291564 0.00288507079577671
-0.00278898007932496 0.00257353719612098
-0.00223914005520049 0.00227977772661639
-0.00175568382421172 0.00200379728999704
-0.00133766947556308 0.00174560049227177
-0.000983916744905929 0.00150519164264713
-0.000692811175345398 0.00128257475345551
-0.000461988772427833 0.00107775354008848
-0.000287861145295099 0.000890731420934153
-0.000164994280803768 0.000721511517320808
-8.55567807651943e-05 0.000570096653464356
-3.94558074363857e-05 0.000436489356421657
-1.58323650686786e-05 0.000320691856047494
-5.32325822929021e-06 0.000222706084958421
-1.39678436311907e-06 0.000142533678499579
-2.48620898909402e-07 8.01759747182661e-05
-2.18256364125934e-08 3.56340143405866e-05
-3.41011590885892e-10 8.90854075521445e-06
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.103847107435379 1.05163712808398
-0.109039772706616 1.0473321243284
-0.114335219073635 1.04302722834644
-0.119733471905782 1.03872251198518
-0.125234483967082 1.03441804708869
-0.130838132685654 1.03011390549688
-0.136544220115189 1.02581015904422
-0.142352470354943 1.02150687955861
-0.148262529726307 1.01720413886015
-0.154273964360728 1.01290200875996
-0.160386260604159 1.00860056105895
-0.166598822789037 1.00429986754665
-0.17291097388265 1
-0.179321953454022 0.995701030182164
-0.185830918576781 0.991403029841314
-0.192436942003325 0.987106070709445
-0.199139013331795 0.982810224501174
-0.205936037397132 0.978515562912543
-0.212826835710416 0.974222157619826
-0.219810145071428 0.969930080278327
-0.226884619284514 0.965639402521188
-0.23404882799951 0.961350195958192
-0.24130125870518 0.95706253217457
-0.248640315799471 0.952776482729804
-0.256064322860793 0.94849211915643
-0.263571521948221 0.944209512958853
-0.271160076146795 0.939928735612143
-0.278828069092657 0.935649858560851
-0.286573507789109 0.93137295321781
-0.294394322351271 0.927098090962948
-0.302288369082377 0.922825343142094
-0.310253430429784 0.918554781065787
-0.318287218312854 0.914286476008087
-0.326387374279542 0.910020499205387
-0.334551473071412 0.90575692185522
-0.342777022968791 0.901495815115073
-0.351061469578447 0.897237250101203
-0.35940219635199 0.892981297887442
-0.367796528579836 0.888728029504018
-0.376241734063589 0.884477515936366
-0.384735027299783 0.880229828123945
-0.39327357029219 0.875985036959052
-0.401854476898921 0.871743213285642
-0.410474813765023 0.86750442789814
-0.419131604815788 0.863268751540267
-0.427821832287782 0.859036254903854
-0.436542441344249 0.854807008627664
-0.44529034118403 0.850581083296212
-0.454062409756622 0.846358549438587
-0.462855494927253 0.842139477527278
-0.471666419266741 0.837923937976995
-0.480491981251617 0.833712001143491
-0.489328960106581 0.829503737322395
-0.498174117016339 0.825299216748032
-0.507024199996677 0.821098509592256
-0.515875945098595 0.816901685963275
-0.524726081284032 0.812708815904482
-0.533571331599735 0.808519969393288
-0.542408418037158 0.804335216339951
-0.551234062656304 0.800154626586412
-0.56004499240536 0.795978269905127
-0.568837940176697 0.791806215997904
-0.577609649569452 0.787638534494741
-0.586356875856008 0.783475294952658
-0.59507639066583 0.779316566854545
-0.603764982849033 0.775162419607995
-0.612419463062965 0.77101292254415
-0.621036664518258 0.76686814491654
-0.629613447455986 0.762728155899932
-0.638146699759286 0.758593024589171
-0.646633341302267 0.754462819998029
-0.655070324419529 0.750337611058053
-0.663454638115503 0.746217466617416
-0.671783308379122 0.742102455439764
-0.680053402241901 0.737992646203073
-0.688262027929588 0.733888107498498
-0.696406338760609 0.729788907829234
-0.704483533128921 0.725695115609367
-0.712490858232284 0.721606799162736
-0.720425609884499 0.71752402672179
-0.728285136069442 0.713446866426453
-0.736066836572447 0.709375386322982
-0.743768166359064 0.705309654362836
-0.751386635028976 0.701249738401537
-0.758919810011665 0.697195706197544
-0.766365315842321 0.693147625411113
-0.773720837175377 0.689105563603179
-0.780984117886613 0.685069588234217
-0.78815296390397 0.681039766663127
-0.795225242135857 0.6770161661461
-0.80219888312159 0.672998853835502
-0.809071879790456 0.668987896778751
-0.815842289937988 0.664983361917198
-0.822508234819277 0.66098531608501
-0.829067901452809 0.656993826008056
-0.835519541057145 0.653008958302789
-0.841861471186522 0.64903077947514
-0.848092074016733 0.645059355919404
-0.854209798319068 0.641094753917132
-0.860213157605053 0.637137039636027
-0.866100731949224 0.633186279128839
-0.871871165998279 0.629242538332261
-0.877523170645541 0.625305883065832
-0.883055520916378 0.621376379030832
-0.888467057503808 0.617454091809194
-0.893756684541663 0.613539086862402
-0.89892337100966 0.609631429530404
-0.903966148402213 0.605731185030517
-0.908884112011358 0.601838418456342
-0.913676418499935 0.597953194776676
-0.918342287071523 0.594075578834428
-0.922880996961168 0.590205635345535
-0.927291888505326 0.586343428897887
-0.931574360559889 0.582489023950244
-0.935727871471594 0.578642484831161
-0.93975193643218 0.574803875737916
-0.943646128364198 0.570973260735439
-0.947410075221105 0.56715070375524
-0.951043460799693 0.563336268594345
-0.954546021997987 0.559530018914228
-0.95791754955792 0.555732018239753
-0.961157885291156 0.55194232995811
-0.964266922759668 0.548161017317757
-0.96724460447662 0.544388143427368
-0.970090922535311 0.540623771254777
-0.972805915794412 0.536867963625925
-0.975389670465272 0.533120783223818
-0.977842317289463 0.529382292587475
-0.980164032090701 0.525652554110884
-0.982355032952555 0.521931630041967
-0.984415580736862 0.518219582481533
-0.986345976275693 0.514516473382248
-0.988146560867549 0.510822364547597
-0.989817713482163 0.507137317630855
-0.99135985124037 0.503461394134057
-0.992773426640086 0.49979465540697
-0.994058928023244 0.496137162646073
-0.995216876828405 0.492488976893532
-0.996247828052684 0.488850159036182
-0.997152367541931 0.485220769804513
-0.997931112452237 0.481600869771653
-0.998584708579157 0.477990519352361
-0.999113830819104 0.474389778802015
-0.999519180542099 0.470798708215608
-0.999801486059177 0.467217367526745
-0.999961500041522 0.463645816506644
-1 0.460084114763136
-0.999917785756055 0.45653232173967
-0.999715679934953 0.452990496714326
-0.999394525490657 0.449458698798818
-0.998955186213925 0.445936986937514
-0.998398544316278 0.442425419906447
-0.997725500954573 0.438924056312339
-0.996936973874856 0.43543295459162
-0.996033897957198 0.431952173009452
-0.995017222922652 0.42848176965876
-0.993887913897004 0.425021802459258
-0.992646949181535 0.421572329156485
-0.991295320840394 0.418133407320843
-0.989834032535714 0.414705094346631
-0.988264100140352 0.411287447451092
-0.986586549637662 0.407880523673456
-0.984802417755451 0.404484379873988
-0.982912749936736 0.401099072733038
-0.980918600998382 0.397724658750099
-0.978821033166078 0.394361194242859
-0.976621116758556 0.391008735346264
-0.974319928290577 0.387667338011582
-0.971918551179562 0.384337058005466
-0.969418073916602 0.381017950909024
-0.966819590794853 0.377710072116896
-0.964124200146858 0.374413476836322
-0.961333005099849 0.371128220086227
-0.958447111879862 0.3678543566963
-0.955467630588759 0.364591941306078
-0.952395673573413 0.361341028364036
-0.949232356226193 0.358101672126676
-0.94597879542007 0.354873926657627
-0.942636110329114 0.351657845826733
-0.939205420925554 0.348453483309165
-0.935687848818375 0.345260892584516
-0.932084515815751 0.342080126935914
-0.928396544783242 0.338911239449131
-0.924625058265622 0.335754283011696
-0.92077117936627 0.332609310312014
-0.91683603043033 0.329476373838486
-0.912820733935475 0.326355525878633
-0.908726411233425 0.323246818518223
-0.90455418345476 0.320150303640402
-0.900305170308633 0.317066032924828
-0.89598049100449 0.31399405784681
-0.89158126310416 0.310934429676445
-0.887108603454302 0.307887199477766
-0.882563627092757 0.304852418107889
-0.877947448190903 0.301830136216164
-0.87326117901365 0.298820404243328
-0.868505930868414 0.295823272420666
-0.863682813113933 0.29283879076917
-0.858792934117266 0.289867009098707
-0.85383740031099 0.286907977007185
-0.848817317158065 0.283961743879726
-0.843733788253087 0.281028358887845
-0.838587916288442 0.278107870988622
-0.83338080220077 0.275200328923892
-0.828113546136372 0.27230578121943
-0.822787246640669 0.269424276184138
-0.817403001625395 0.266555861909241
-0.811961907598173 0.263700586267486
-0.80646506062688 0.260858496912338
-0.800913555606488 0.258029641277192
-0.795308487219205 0.255214066574574
-0.789650949237477 0.252411819795357
-0.783942035476932 0.249622947707976
-0.778182839135376 0.246847496857649
-0.772374453739745 0.244085513565597
-0.766517972513666 0.241337043928272
-0.760614489314213 0.238602133816591
-0.754665098030073 0.235880828875164
-0.748670893508176 0.23317317452154
-0.742632970979089 0.23047921594544
-0.736552426970333 0.227798998108012
-0.730430358756626 0.225132565741075
-0.724267865257721 0.222479963346372
-0.71806604651121 0.219841235194831
-0.711826004553766 0.217216425325823
-0.705548842916884 0.21460557754643
-0.699235667489025 0.212008735430709
-0.69288758602935 0.20942594231897
-0.68650570900902 0.20685724131705
-0.680091149141611 0.204302675295593
-0.673645022202057 0.201762286889339
-0.66716844657196 0.199236118496404
-0.660662544034485 0.196724212277581
-0.654128439331465 0.194226610155631
-0.647567260933179 0.191743353814585
-0.640980140604938 0.189274484699051
-0.634368214149834 0.186820044013515
-0.627732620984259 0.184380072721663
-0.621074504851044 0.181954611545689
-0.614395013400198 0.179543700965619
-0.607695298870892 0.177147381218636
-0.600976517678078 0.174765692298408
-0.594239831062193 0.172398673954418
-0.587486404676948 0.170046365691305
-0.580717409203665 0.1677088067682
-0.573934019940999 0.165386036198076
-0.567137417384382 0.163078092747091
-0.560328786812146 0.160785014933945
-0.553509318828193 0.158506841029238
-0.546680208944964 0.156243609054827
-0.539842658087929 0.153995356783195
-0.532997872171981 0.15176212173682
-0.526147062566469 0.149543941187546
-0.519291445665318 0.147340852155965
-0.512432243310523 0.145152891410798
-0.505570682352758 0.142980095468278
-0.498707995032859 0.140822500591545
-0.491845418532639 0.138680142790039
-0.484984195312881 0.1365530578189
-0.478125572650382 0.134441281178367
-0.4712708029314 0.132344848113191
-0.464421143177313 0.130263793612045
-0.457577855292269 0.128198152406939
-0.450742205573319 0.126147958972641
-0.443915464912843 0.1241132475261
-0.437098908293316 0.122094052025879
-0.430293814942371 0.120090406171584
-0.423501467809205 0.118102343403305
-0.416723153672564 0.116129896901054
-0.40996016259958 0.114173099584215
-0.403213788006081 0.112231984110993
-0.396485326096066 0.110306582877869
-0.389776075873686 0.108396928019057
-0.383087338562579 0.106503051405974
-0.376420417569482 0.1046249846467
-0.369776617883868 0.102762759085459
-0.363157245993367 0.100916405802087
-0.356563609262418 0.0990859556115196
-0.349997015799743 0.0972714390632768
-0.343458773815547 0.0954728864409508
-0.336950191440573 0.0936903277617024
-0.330472576061696 0.0919237927757594
-0.324027234094126 0.0901733109659203
-0.317615470295912 0.0884389115470622
-0.311238587493059 0.0867206234656535
-0.304897885872417 0.0850184753992698
-0.298594662660998 0.0833324957561166
-0.292330211397866 0.0816627126745544
-0.286105821568275 0.0800091540226289
-0.279922777855521 0.0783718473976068
-0.273782359730981 0.0767508201255141
-0.267685840685838 0.075146099260681
-0.261634487778516 0.0735577115852896
-0.255629560847358 0.0719856836089275
-0.249672312016833 0.070430041568145
-0.243763984892075 0.0688908114260175
-0.237905814025674 0.0673680188717118
-0.232099024095201 0.0658616893200578
-0.226344829332352 0.0643718479111244
-0.220644432684731 0.0628985195097987
-0.21499902520899 0.0614417287053732
-0.209409785218283 0.0600014998111333
-0.203877877641602 0.0585778568639527
-0.198404453158464 0.0571708236238921
-0.19299064752634 0.0557804235738021
-0.187637580704035 0.054406679918932
-0.182346356150075 0.053049615586542
-0.177118059936662 0.051709253225521
-0.171953760021014 0.0503856152060079
-0.166854505351487 0.0490787236190192
-0.161821325114376 0.0477886002760793
-0.156855227834204 0.0465152667088574
-0.151957200598602 0.0452587441688074
-0.147128208154241 0.0440190536268136
-0.142369192112036 0.0427962157728409
-0.137681070040579 0.0415902510155889
-0.133064734653978 0.0404011794821517
-0.128521052904114 0.0392290210176821
-0.124050865152705 0.0380737951850598
-0.119654984263171 0.0369355212645659
-0.115334194758175 0.0358142182535599
-0.111089251910945 0.0347099048661635
-0.106920880888164 0.0336225995329482
-0.102829775839168 0.0325523204006275
-0.0988165990224323 0.0314990853317537
-0.0948819798891526 0.0304629119044206
-0.0910265141891127 0.0294438174119693
-0.0872507630422516 0.0284418188627004
-0.0835552520167002 0.0274569329795891
-0.0799404701788806 0.0264891762000074
-0.0764068691336821 0.0255385646754483
-0.0729548620408086 0.0246051142712579
-0.0695848226048634 0.0236888405663688
-0.066297084045395 0.0227897588530415
-0.0630919380261478 0.0219078841366087
-0.0599696335700388 0.0210432311352248
-0.0569303759248676 0.02019581427962
-0.0539743254270994 0.0193656477128603
-0.0511015963194976 0.0185527452901106
-0.0483122555926076 0.0177571205784036
-0.0456063218021401 0.0169787868564142
-0.0429837639564576 0.0162177571142366
-0.0404445004287856 0.0154740440531686
-0.0379883980127107 0.0147476600854987
-0.0356152710822946 0.0140386173342998
-0.0333248809969729 0.0133469276332263
-0.0311169357201398 0.012672602526317
-0.0289910898052011 0.0120156532678017
-0.0269469447218492 0.0113760908219145
-0.0249840496759663 0.0107539258627098
-0.0231019028917471 0.0101491687738847
-0.0212999534906419 0.00956182964860547
-0.0195776039217589 0.00899191828933913
-0.0179342130403791 0.0084394442076903
-0.0163690997679133 0.00790441662424136
-0.0148815473766767 0.00738684446839998
-0.0134708083096434 0.00688673637824883
-0.0121361095148183 0.00640410070040219
-0.0108766581825716 0.00593894548986644
-0.00969164778959163 0.00549127850990536
-0.00858026430551698 0.00506110723191111
-0.00754169235202165 0.00464843883527902
-0.00657512107662944 0.00425328020728804
-0.00567974929189247 0.00387563794298575
-0.0048547893353045 0.00351551834507812
-0.00409946858697458 0.00317292742382456
-0.00341302716011881 0.00284787089693772
-0.00279470901871082 0.00254035418948758
-0.00224374230247261 0.00225038243381121
-0.00175930146705531 0.00197796046942721
-0.00134043947130008 0.00172309284295486
-0.000985970592184298 0.0014857838080381
-0.000694274442001301 0.0012660373252746
-0.00046298034139742 0.00106385706214993
-0.000288491922456396 0.000879246392975752
-0.000165364968749641 0.000712208398834152
-8.57543963674567e-05 0.000562745867525804
-3.95495136026098e-05 0.000430861293523876
-1.58709317880589e-05 0.00031655687793156
-5.33650345371688e-06 0.00021983452844639
-1.40031792318122e-06 0.000140695859327483
-2.49257537833413e-07 7.91421913694474e-05
-2.18819832238039e-08 3.51745518793405e-05
-3.41896096478855e-10 8.79367466063468e-06
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.109161248325669 1.04266958465683
-0.114654036296584 1.03840129062469
-0.120247406125678 1.03413310344716
-0.125941144068721 1.02986509435867
-0.131734964070304 1.02559733459065
-0.137628505418389 1.02132989537041
-0.143621333050586 1.01706284791989
-0.149712935367931 1.01279626345449
-0.155902724757752 1.00853021318189
-0.162190035580351 1.00426476830084
-0.168574124917445 1
-0.175054170744568 0.995735979456738
-0.181629272917049 0.991472777835937
-0.188298451535316 0.987210466288814
-0.195060648175327 0.982949115951732
-0.201914724455388 0.97868879794501
-0.208859463516706 0.97442958337174
-0.215893568797814 0.970171543316595
-0.223015665769995 0.965914748844649
-0.230224300920098 0.961659271000186
-0.237517943741468 0.957405180805517
-0.244894985928595 0.953152549259792
-0.252353743621252 0.948901447337817
-0.259892456808963 0.944651945988872
-0.267509291825218 0.940404116135521
-0.275202340959461 0.936158028672431
-0.282969625194945 0.931913754465192
-0.290809094020453 0.927671364349128
-0.298718628405901 0.923430929128123
-0.306696040806332 0.919192519573429
-0.314739078362403 0.914956206422494
-0.322845423086573 0.910722060377777
-0.331012695278279 0.906490152105568
-0.339238453879689 0.902260552234811
-0.347520200089966 0.898033331355922
-0.355855377877584 0.893808560019614
-0.364241377778026 0.889586308735717
-0.372675537546852 0.885366647972003
-0.381155146123807 0.881149648153008
-0.389677444407267 0.876935379658859
-0.398239629368181 0.872723912824098
-0.406838854931875 0.868515317936508
-0.415472236216041 0.864309665235941
-0.424136850500557 0.860107024913144
-0.432829741573209 0.85590746710859
-0.441547920766879 0.851711061911305
-0.450288371389887 0.847517879357698
-0.459048049811215 0.843327989430396
-0.467823889954782 0.83914146205707
-0.476612804412577 0.834958367109276
-0.485411688979819 0.830778774401278
-0.494217423776977 0.826602753688895
-0.503026877805944 0.822430374668326
-0.511836910059527 0.818261706974995
-0.52064437407712 0.814096820182382
-0.529446119024875 0.809935783800868
-0.538238994229549 0.805778667276572
-0.5470198502096 0.80162553999019
-0.555785543169296 0.797476471255841
-0.564532935963728 0.793331530319907
-0.573258902531948 0.78919078635988
-0.581960328780884 0.785054308483204
-0.590634116943734 0.780922165726127
-0.599277186364125 0.776794427052542
-0.607886477761114 0.772671161352842
-0.616458953902995 0.768552437442766
-0.624991603763814 0.764438324062253
-0.633481443075169 0.760328889874294
-0.641925518364793 0.756224203463787
-0.650320907372502 0.752124333336391
-0.65866472295516 0.74802934791738
-0.666954113361701 0.743939315550509
-0.675186265996098 0.739854304496865
-0.683358407541336 0.735774382933733
-0.691467807571547 0.731699618953454
-0.699511778519201 0.727630080562295
-0.707487679130587 0.723565835679305
-0.715392914272894 0.719506952135191
-0.723224938224897 0.715453497671177
-0.730981254324226 0.71140553993788
-0.738659418091482 0.70736314649418
-0.746257036709252 0.703326384806088
-0.75377177198073 0.699295322245626
-0.761201339645632 0.695270026089697
-0.76854351216721 0.691250563518967
-0.775796117886176 0.68723700161674
-0.782957043638657 0.683229407367843
-0.790024233753244 0.679227847657501
-0.796995692500889 0.675232389270229
-0.803869482936438 0.67124309888871
-0.810643729183585 0.667260043092687
-0.817316615126192 0.663283288357849
-0.823886386535705 0.659312901054725
-0.830351349616267 0.65534894744757
-0.836709872976928 0.651391493693268
-0.84296038604009 0.647440605840218
-0.849101380863353 0.643496349827241
-0.855131410417273 0.639558791482472
-0.861049090263513 0.635627996522265
-0.866853096711677 0.631704030550097
-0.872542168364652 0.627786959055471
-0.878115104159712 0.623876847412823
-0.883570764783758 0.619973760880434
-0.88890807061037 0.616077764599335
-0.894126002994134 0.612188923592227
-0.899223602114636 0.60830730276239
-0.904199968158036 0.604432966892603
-0.909054259075084 0.600565980644061
-0.913785691657949 0.596706408555297
-0.918393539220436 0.592854315041104
-0.922877132578517 0.589009764391462
-0.927235857664965 0.585172820770462
-0.931469156426116 0.581343548215237
-0.935576524379875 0.577522010634892
-0.939557511429343 0.57370827180944
-0.943411719372057 0.569902395388735
-0.94713880264247 0.566104444891409
-0.950738465781477 0.562314483703815
-0.954210464119165 0.558532575078967
-0.957554601215104 0.554758782135484
-0.960770729484324 0.55099316785654
-0.963858747617529 0.547235795088806
-0.966818601156835 0.54348672654141
-0.969650279902018 0.539746024784881
-0.972353818445721 0.536013752250114
-0.974929293573749 0.532289971227319
-0.977376824768894 0.52857474386499
-0.979696571612085 0.52486813216886
-0.981888734260109 0.521170198000874
-0.983953550854567 0.517481003078147
-0.985891297974384 0.513800608971945
-0.987702288065656 0.510129077106647
-0.989386869879237 0.506466468758728
-0.990945425918986 0.50281284505573
-0.99237837286969 0.499168266975247
-0.993686159070981 0.495532795343904
-0.994869264938004 0.491906490836342
-0.99592820046566 0.488289413974209
-0.99686350564918 0.484681625125143
-0.997675748028526 0.481083184501772
-0.998365523112721 0.477494152160705
-0.998933451965115 0.473914588001528
-0.9993801816311 0.470344551765809
-0.999706382767842 0.466784103036099
-0.999912750080796 0.463233301234936
-1 0.459692205623854
-0.999968871130927 0.456160875302394
-0.999820121981904 0.452639369207121
-0.999554531430249 0.449127746110634
-0.999172896502576 0.44562606462059
-0.998676032856665 0.442134383178725
-0.998064772619068 0.438652760059876
-0.997339964883885 0.435181253371012
-0.996502473607951 0.431719921050263
-0.995553178129891 0.428268820865951
-0.994492971125376 0.424828010415629
-0.993322759144778 0.421397547125117
-0.992043460628822 0.417977488247547
-0.990656006469024 0.414567890862402
-0.989161338083868 0.411168811874569
-0.987560408003514 0.407780308013387
-0.985854178006308 0.404402435831698
-0.984043619723377 0.401035251704909
-0.982129712841453 0.397678811830044
-0.980113445730393 0.394333172224811
-0.977995813705407 0.390998388726665
-0.975777819678175 0.387674516991878
-0.973460472481874 0.384361612494607
-0.971044787542611 0.381059730525971
-0.968531785266917 0.377768926193127
-0.9659224917328 0.374489254418351
-0.963217937137795 0.371220769938119
-0.960419156514433 0.367963527302199
-0.95752718823925 0.364717580872732
-0.954543074767402 0.361482984823334
-0.951467861200775 0.358259793138185
-0.948302596043326 0.35504805961113
-0.945048329829037 0.351847837844784
-0.941706115894387 0.348659181249633
-0.938277009062129 0.345482143043146
-0.934762066429098 0.342316776248885
-0.931162346108968 0.339163133695621
-0.927478908036793 0.33602126801645
-0.923712812764791 0.332891231647919
-0.919865122285201 0.329773076829148
-0.915936898880965 0.326666855600955
-0.911929205957066 0.323572619804996
-0.907843106943112 0.320490421082892
-0.903679666135924 0.317420310875368
-0.899439947653871 0.3143623404214
-0.89512501629335 0.311316560757354
-0.890735936529109 0.308283022716137
-0.886273773378669 0.305261776926348
-0.881739591450472 0.302252873811431
-0.877134455815382 0.299256363588839
-0.872459431102082 0.29627229626919
-0.867715582372418 0.293300721655435
-0.862903974259319 0.290341689342026
-0.858025671847473 0.28739524871409
-0.853081739853308 0.284461448946603
-0.848073243510885 0.281540339003569
-0.843001247789722 0.278631967637206
-0.837866818279451 0.275736383387127
-0.832671020446706 0.272853634579535
-0.827414920516499 0.269983769326413
-0.822099584766045 0.267126835524724
-0.816726080405592 0.264282880855608
-0.811295474906321 0.261451952783589
-0.805808836876099 0.258634098555783
-0.800267235418744 0.255829365201108
-0.794671741003353 0.253037799529498
-0.789023424854017 0.250259448131126
-0.7833233598098 0.247494357375622
-0.777572619744815 0.244742573411301
-0.771772280420223 0.242004142164393
-0.765923418927384 0.239279109338278
-0.760027114527816 0.236567520412717
-0.7540844481215 0.233869420643103
-0.748096503075027 0.231184855059695
-0.742064364711879 0.228513868466874
-0.735989121125624 0.225856505442395
-0.729871862690004 0.223212810336635
-0.723713682855153 0.220582827271865
-0.717515677675318 0.217966600141503
-0.711278946587189 0.215364172609386
-0.705004591955702 0.212775588109044
-0.698693719832174 0.210200889842969
-0.692347439513493 0.207640120781898
-0.685966864278391 0.205093323664094
-0.679553110958856 0.202560540994636
-0.673107300653236 0.200041815044704
-0.666630558308381 0.197537187850879
-0.66012401340793 0.195046701214439
-0.653588799562251 0.192570396700661
-0.647026055171113 0.190108315638126
-0.640436923019274 0.187660499118033
-0.633822550911896 0.185226987993512
-0.62718409127534 0.182807822878939
-0.620522701762902 0.180403044149263
-0.613839544857466 0.178012691939327
-0.607135788446115 0.175636806143203
-0.600412605425526 0.173275426413523
-0.593671174244655 0.170928592160819
-0.586912678508291 0.168596342552863
-0.58013830748488 0.166278716514018
-0.573349255709382 0.163975752724581
-0.566546723456936 0.161687489620144
-0.559731916339597 0.159413965390951
-0.552906045744236 0.157155217981258
-0.546070328423967 0.154911285088702
-0.539225986899032 0.152682204163671
-0.532374249039662 0.150468012408681
-0.525516348428989 0.14826874677775
-0.518653523937993 0.146084443975789
-0.511787020048493 0.143915140457982
-0.504918086417159 0.141760872429181
-0.498047978158424 0.139621675843302
-0.491177955397607 0.137497586402725
-0.484309283512432 0.135388639557696
-0.477443232671526 0.133294870505738
-0.470581078033807 0.131216314191061
-0.463724099274999 0.129153005303982
-0.456873580743845 0.127104978280343
-0.450030810972773 0.125072267300938
-0.44319708279176 0.123054906290942
-0.436373692823632 0.121052928919344
-0.429561941553617 0.119066368598387
-0.422763132806513 0.117095258483008
-0.415978573772544 0.115139631470289
-0.409209574467415 0.113199520198901
-0.402457447714069 0.111274957048565
-0.395723508584141 0.10936597413951
-0.389009074335119 0.107472603331937
-0.382315463832682 0.105594876225484
-0.375643997443512 0.103732824158706
-0.368995996439151 0.101886478208545
-0.36237278284477 0.100055869189814
-0.355775678823551 0.0982410276546817
-0.349206006481882 0.0964419838921662
-0.342665087233947 0.0946587679276244
-0.336154241563075 0.0928914095222545
-0.329674788366596 0.0911399381725973
-0.323228044675018 0.0894043831100448
-0.316815324977895 0.0876847733003525
-0.310437940900728 0.0859811374431558
-0.304097200511479 0.0842935039714903
-0.297794407956618 0.0826219010513184
-0.291530862749022 0.0809663565810585
-0.285307859363885 0.0793268981911193
-0.279126686509132 0.0777035532434394
-0.272988626682329 0.0760963488310298
-0.266894955423593 0.0745053117775225
-0.26084694083507 0.0729304686367218
-0.254845842817515 0.0713718456921622
-0.248892912553729 0.0698294689566693
-0.242989391729787 0.0683033641719253
-0.237136511984217 0.0667935568080399
-0.231335494115043 0.0653000720631252
-0.22558754749647 0.0638229348628749
-0.219893869272977 0.062362169860148
-0.214255643745091 0.0609178014345584
-0.208674041551982 0.0594898536920668
-0.203150219028394 0.0580783504645791
-0.19768531737721 0.0566833153095488
-0.192280461999381 0.0553047715095828
-0.186936761657828 0.0539427420720542
-0.181655307783066 0.0525972497287174
-0.176437173630233 0.0512683169353292
-0.171283413562203 0.0499559658712733
-0.16619506220121 0.0486602184391912
-0.161173133691746 0.0473810962646156
-0.156218620848604 0.0461186206956103
-0.151332494401951 0.0448728128024135
-0.146515702143072 0.043643693377086
-0.141769168153591 0.0424312829331647
-0.137093791950546 0.0412356017053198
-0.132490447701792 0.0400566696490172
-0.127959983371499 0.0388945064401856
-0.123503219923006 0.0377491314748878
-0.119120950465267 0.0366205638689974
-0.114813939444102 0.0355088224578795
-0.110582921789187 0.0344139257960762
-0.106428602093247 0.0333358921569974
-0.102351653757756 0.0322747395326156
-0.0983527181580233 0.0312304856331651
-0.0944324037838879 0.0302031478868473
-0.090591285386208 0.0291927434395394
-0.0868299031059627 0.0281992891545081
-0.083148761594697 0.0272228016121284
-0.0795483291224331 0.0262632971096069
-0.0760290366618541 0.0253207916607095
-0.0725912769626212 0.0243953009954947
-0.0692354035868867 0.0234868405600503
-0.0659617299373292 0.0225954255162362
-0.0627705282330001 0.0217210707414313
-0.05966202848205 0.020863790828285
-0.0566364173947493 0.0200236000844735
-0.0536938373042128 0.0192005125324618
-0.050834385031194 0.0183945419092685
-0.0480581107806093 0.0176057016662375
-0.0453650170044078 0.0168340049688133
-0.04275505734033 0.0160794646963207
-0.0402281355655402 0.0153420934417507
-0.0377841046968242 0.0146219035115495
-0.0354227661847166 0.013918906925414
-0.0331438693528434 0.0132331154160902
-0.0309471110390404 0.0125645404291782
-0.0288321356014155 0.0119131931229408
-0.0267985352514332 0.0112790843681175
-0.0248458508754615 0.0106622247477426
-0.0229735733044677 0.0100626245569692
-0.0211811451735441 0.00948029380289689
-0.0194679633188551 0.00891524220440484
-0.0178333818151347 0.00836747919199011
-0.0162767155818462 0.00783701390760914
-0.0147972446074503 0.00732385520452656
-0.01339421869837 0.00682801164716617
-0.0120668627379916 0.00634949151096883
-0.0108143823417998 0.00588830278225409
-0.0096359698176152 0.00544445315808666
-0.008530810285812 0.00501795004614846
-0.00749808775438002 0.00460880056461454
-0.00653699091117534 0.00421701154203449
-0.00564671818976677 0.00384258951721844
-0.0048264815669847 0.0034855407391278
-0.00407550803852105 0.00314587116677116
-0.00339303729766749 0.00282358646910496
-0.00277831289238992 0.00251869202493841
-0.002230562671179 0.002231192922844
-0.00174896117899273 0.00196109396107267
-0.00133256231857688 0.00170839964747368
-0.000980182992066334 0.00147311419941919
-0.000690208494147377 0.00125524154373399
-0.000460279066123113 0.00105478531663017
-0.000286817696720732 0.000871748863645897
-0.000164411965567614 0.000706135239590182
-8.52642489756486e-05 0.000557947208491504
-3.93254300793771e-05 0.000427187243552103
-1.5781756553917e-05 0.000313857527105876
-5.30673587783348e-06 0.000217959950582996
-1.3925523996865e-06 0.000139496114477433
-2.47881320728117e-07 7.84673283210894e-05
-2.17615290073299e-08 3.4874610660944e-05
-3.40017316550749e-10 8.71868904316496e-06
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.114608841204303 1.03824172426259
-0.120373513591212 1.03399155621243
-0.126236074675375 1.02974149456309
-0.132196103119875 1.02549161024651
-0.138253106690812 1.02124197419163
-0.14440652024873 1.01699265732328
-0.150655706343131 1.01274373056093
-0.156999953364951 1.00849526481755
-0.163438476353233 1.00424733099844
-0.169970415319148 1
-0.176594836270678 0.995753342708563
-0.183310729718212 0.991507429999232
-0.190117011925784 0.987262332734679
-0.197012523602495 0.983018121763966
-0.203996031384296 0.978774867921364
-0.211066226716813 0.974532642025169
-0.218221727570287 0.970291514876522
-0.225461077517172 0.966051557258225
-0.232782747682331 0.961812839933561
-0.240185136013268 0.957575433645115
-0.247666569463617 0.953339409113589
-0.255225303456975 0.949104837036626
-0.262859524298952 0.944871788087625
-0.270567348830518 0.940640332914568
-0.278346827063162 0.936410542138836
-0.286195942017409 0.932182486354032
-0.294112612572986 0.927956236124801
-0.302094693482949 0.923731861985658
-0.310139978431235 0.919509434439802
-0.318246200213805 0.915289023957948
-0.32641103398936 0.911070700977144
-0.334632097616342 0.906854535899601
-0.34290695508592 0.902640599091513
-0.351233117001245 0.898428960881887
-0.359608044176758 0.894219691561366
-0.368029148246438 0.890012861381058
-0.376493795413375 0.885808540551362
-0.38499930717138 0.881606799240797
-0.393542964187847 0.877407707574831
-0.402122007119799 0.873211335634711
-0.410733640613963 0.869017753456292
-0.419375034203846 0.864827031028868
-0.428043326402285 0.860639238294007
-0.436735625660943 0.856454445144381
-0.44544901454026 0.852272721422598
-0.454180550712167 0.848094136920041
-0.462927271185652 0.8439187613757
-0.471686193334808 0.839746664475008
-0.480454319161194 0.835577915848679
-0.489228636328824 0.831412585071545
-0.498006122442151 0.827250741661396
-0.506783746071071 0.82309245507782
-0.515558471026908 0.818937794721042
-0.524327257357891 0.814786829930765
-0.533087065603984 0.810639629985019
-0.541834857748425 0.806496264098995
-0.550567601432502 0.802356801423898
-0.559282270845943 0.798221311045789
-0.567975850885997 0.794089861984433
-0.576645337972075 0.789962523192147
-0.585287744130703 0.785839363552649
-0.593900097721794 0.78172045187991
-0.602479447438222 0.777605856917001
-0.611022862927666 0.773495647334952
-0.619527438690681 0.769389891731599
-0.627990294589751 0.765288658630447
-0.636408579633641 0.76119201647952
-0.644779472364376 0.757100033650219
-0.653100184520549 0.753012778436187
-0.661367961290873 0.74893031905216
-0.669580084843253 0.744852723632838
-0.677733874441828 0.74078006023174
-0.685826689835694 0.736712396820072
-0.693855931231337 0.732649801285594
-0.701819042534366 0.728592341431484
-0.709713511173389 0.724540084975206
-0.717536871190858 0.720493099547383
-0.725286702916871 0.716451452690666
-0.732960635902742 0.712415211858607
-0.740556348446545 0.708384444414534
-0.748071570369254 0.704359217630427
-0.755504082384835 0.700339598685791
-0.762851718721521 0.696325654666543
-0.770112366342808 0.692317452563885
-0.777283967408918 0.688315059273189
-0.784364518350844 0.684318541592879
-0.791352072175598 0.68032796622332
-0.798244737398977 0.676343399765699
-0.805040680196569 0.67236490872092
-0.811738123197452 0.668392559488487
-0.81833534748448 0.664426418365403
-0.82483069125453 0.660466551545056
-0.831222551676215 0.656513025116122
-0.837509383420844 0.652565905061456
-0.843689700380148 0.648625257256995
-0.849762074077598 0.644691147470655
-0.855725135251222 0.640763641361234
-0.861577572151212 0.63684280447732
-0.867318131994304 0.632928702256192
-0.872945619157297 0.629021400022731
-0.878458896514045 0.625120962988329
-0.883856883529519 0.621227456249799
-0.889138557481789 0.617340944788291
-0.894302951468002 0.613461493468207
-0.899349155520102 0.609589167036117
-0.904276314533171 0.60572403011968
-0.909083629282775 0.601866147226563
-0.913770354281842 0.598015582743369
-0.918335798707169 0.594172400934558
-0.922779324192494 0.590336665941375
-0.927100345671843 0.586508441780781
-0.931298329120074 0.582687792344386
-0.935372792325146 0.578874781397379
-0.93932330258431 0.575069472577464
-0.943149477405108 0.571271929393803
-0.946850982164202 0.56748221522595
-0.950427530748212 0.563700393322796
-0.953878883183549 0.559926526801513
-0.957204846227762 0.556160678646502
-0.960405270979692 0.55240291170834
-0.963480053423631 0.54865328870273
-0.966429132028073 0.544911872209457
-0.969252488248331 0.541178724671343
-0.971950144119054 0.537453908393204
-0.974522162724363 0.53373748554081
-0.976968645791125 0.530029518139848
-0.979289734134947 0.526330068074886
-0.981485605260096 0.522639197088342
-0.983556473785838 0.518956966779453
-0.985502589059154 0.515283438603245
-0.987324235561548 0.511618673869509
-0.989021730546811 0.507962733741778
-0.990595424437738 0.504315679236305
-0.992045698485591 0.500677571221046
-0.993372965161484 0.497048470414643
-0.994577665843972 0.49342843738541
-0.995660271206674 0.489817532550327
-0.996621278938024 0.486215816174024
-0.997461214131723 0.48262334836778
-0.998180627047589 0.47904018908852
-0.998780093508081 0.475466398137813
-0.999260212700377 0.471902035160873
-0.999621607578089 0.468347159645565
-0.999864922707466 0.464801830921414
-0.999990824679138 0.46126610815861
-1 0.457740050367024
-0.999893155520076 0.454223716395223
-0.999671016373982 0.450717164929486
-0.999334326423425 0.447220454492826
-0.998883846249655 0.443733643444015
-0.998320353611497 0.440256789976604
-0.997644641492715 0.436789952117958
-0.996857518576397 0.433333187728287
-0.995959807347123 0.429886554499676
-0.994952344584812 0.426450109955125
-0.993835979523622 0.423023911447591
-0.992611574363336 0.419608016159025
-0.991280002485053 0.416202481099424
-0.989842148983913 0.412807363105875
-0.988298908941432 0.40942271884161
-0.986651187980864 0.406048604795057
-0.984899900595621 0.402685077278899
-0.983045970722753 0.399332192429133
-0.981090330133174 0.395990006204136
-0.979033919026016 0.392658574383727
-0.976877684473667 0.389337952568239
-0.974622581037497 0.38602819617759
-0.972269569270846 0.382729360450358
-0.969819616352797 0.379441500442859
-0.96727369464851 0.37616467102823
-0.964632782360348 0.37289892689551
-0.96189786214356 0.369644322548729
-0.959069921779273 0.366400912305998
-0.956149952845908 0.363168750298604
-0.953138951408745 0.359947890470104
-0.950037916745118 0.356738386575426
-0.946847852052076 0.353540292179972
-0.943569763226013 0.350353660658724
-0.940204659584719 0.347178545195353
-0.936753552697483 0.344014998781331
-0.93321745711987 0.340863074215047
-0.929597389277213 0.337722824100925
-0.925894368213462 0.33459430084855
-0.922109414522216 0.331477556671786
-0.91824355111124 0.328372643587911
-0.914297802182851 0.325279613416747
-0.910273194004316 0.322198517779792
-0.906170753934609 0.319129408099364
-0.901991511203558 0.316072335597739
-0.897736495984866 0.313027351296296
-0.893406740186519 0.309994506014669
-0.889003276564355 0.306973850369894
-0.884527139517996 0.303965434775566
-0.879979364246845 0.300969309441002
-0.875360987550625 0.297985524370396
-0.870673047027303 0.295014129361988
-0.865916581875086 0.292055174007233
-0.861092632127627 0.289108707689973
-0.856202239459122 0.286174779585614
-0.851246446456292 0.283253438660301
-0.846226297426525 0.280344733670106
-0.841142837702603 0.277448713160212
-0.835997114447506 0.274565425464102
-0.830790175993183 0.271694918702753
-0.825523072640045 0.268837240783833
-0.820196856027734 0.265992439400904
-0.814812579932215 0.26316056203262
-0.809371299665743 0.26034165594194
-0.803874072867131 0.257535768175337
-0.798321958928327 0.254742945562013
-0.792716019776602 0.251963234713117
-0.787057319326989 0.249196682020969
-0.781346924253547 0.246443333658283
-0.775585903467693 0.243703235577399
-0.76977532888002 0.240976433509513
-0.763916274897402 0.238262972963918
-0.758009819171508 0.235562899227239
-0.752057042116778 0.232876257362684
-0.746059027646002 0.230203092209286
-0.740016862706219 0.227543448381155
-0.733931637998281 0.224897370266739
-0.727804447528697 0.222264902028077
-0.721636389311326 0.219646087600065
-0.715428564933111 0.217040970689722
-0.709182080237186 0.21444959477546
-0.702898044903023 0.211872003106361
-0.696577573108854 0.209308238701451
-0.690221783121789 0.206758344348984
-0.683831797937951 0.204222362605731
-0.677408744881567 0.201700335796263
-0.670953756221713 0.199192306012252
-0.664467968779139 0.196698315111763
-0.657952524518064 0.194218404718556
-0.65140857015796 0.191752616221397
-0.644837257739846 0.189300990773358
-0.638239744241047 0.186863569291139
-0.631617192114606 0.184440392454378
-0.624970768906697 0.182031500704979
-0.618301647766866 0.179636934246429
-0.611611007065075 0.177256733043134
-0.604900030871474 0.17489093681975
-0.598169908574145 0.172539585060517
-0.59142183532788 0.170202717008604
-0.5846570116682 0.167880371665452
-0.57787664392634 0.165572587790123
-0.571081943841014 0.163279403898654
-0.564274128940533 0.161000858263415
-0.557454422147007 0.158736988912467
-0.550624052124224 0.15648783362893
-0.543784252875424 0.154253429950354
-0.536936264055843 0.152033815168087
-0.53008133056095 0.149829026326657
-0.523220702802975 0.147639100223154
-0.51635563629056 0.145464073406614
-0.509487391867466 0.143303982177408
-0.502617235280797 0.141158862586639
-0.495746437381987 0.139028750435539
-0.488876273683941 0.136913681274873
-0.482008024523133 0.13481369040434
-0.475142974602124 0.132728812871993
-0.468282413112308 0.130659083473646
-0.461427633264666 0.128604536752297
-0.454579932372279 0.126565206997551
-0.447740611365678 0.124541128245048
-0.440910974836187 0.122532334275894
-0.434092330536586 0.120538858616099
-0.427285989383464 0.118560734536013
-0.420493264940644 0.116597995049779
-0.413715473381406 0.114650672914773
-0.406953932955876 0.112718800631061
-0.400209963912856 0.110802410440861
-0.39348488794993 0.108901534327996
-0.38678002809455 0.107016204017367
-0.380096708136528 0.105146450974423
-0.373436252468819 0.103292306404631
-0.366799985503219 0.101453801252962
-0.360189231471221 0.0996309662033676
-0.353605313822115 0.0978238316782737
-0.347049554984592 0.0960324278380699
-0.34052327574702 0.0942567845806061
-0.334027794979648 0.092496931540695
-0.327564428997269 0.0907528980896155
-0.32113449124376 0.0890247133346241
-0.314739291638038 0.0873124061184686
-0.308380136220898 0.0856160050189068
-0.302058326483998 0.083935538348229
-0.295775158980507 0.0822710341527864
-0.2895319246379 0.0806225202125224
-0.283329908333177 0.0789900240405089
-0.277170388190727 0.0773735728824876
-0.271054635123227 0.0757731937164147
-0.264983912114588 0.0741889132520117
-0.258959473728114 0.0726207579303177
-0.25298256537573 0.0710687539232503
-0.247054422794794 0.0695329271331673
-0.241176271304552 0.0680133031924349
-0.235349325253329 0.066509907463
-0.229574787263381 0.065022765035967
-0.22385384765015 0.0635519007311786
-0.218187683656694 0.0620973390968016
-0.212577458846479 0.060659104408918
-0.207024322328796 0.0592372206711189
-0.201529408127034 0.057831711614104
-0.196093834396422 0.0564426006952866
-0.190718702769486 0.0550699110984003
-0.185405097567394 0.0537136657331138
-0.180154085125094 0.0523738872346474
-0.174966712997904 0.0510505979633961
-0.169844009267933 0.0497438200045553
-0.164786981747214 0.0484535751677535
-0.159796617267476 0.0471798849866871
-0.154873880881462 0.0459227707187623
-0.150019715138186 0.0446822533447388
-0.145235039283508 0.0434583535683809
-0.140520748522598 0.0422510918161115
-0.135877713221142 0.0410604882366712
-0.131306778156763 0.0398865627007816
-0.126808761721735 0.0387293348008145
-0.122384455164315 0.0375888238504645
-0.118034621793234 0.0364650488844266
-0.113759996209596 0.0353580286580784
-0.109561283512505 0.0342677816471674
-0.105439158520774 0.0331943260475024
-0.101394264977628 0.0321376797746502
-0.0974272147599101 0.0310978604636359
-0.093538587077953 0.0300748854686493
-0.0897289276675743 0.0290687718627548
-0.0859987479783827 0.0280795364376068
-0.0823485243409421 0.0271071957031689
-0.0787786971338384 0.0261517658874392
-0.0752896699156885 0.0252132629361786
-0.0718818085585257 0.0242917025126454
-0.0685554403321681 0.0233870999973331
-0.0653108529911972 0.0224994704877145
-0.0621482938005511 0.0216288287979894
-0.0590679685669201 0.020775189458837
-0.0560700406020706 0.019938566717174
-0.053154629701498 0.0191189745359165
-0.0503218110593054 0.0183164265937469
-0.0475716142208747 0.0175309362848857
-0.0449040219940921 0.0167625167188684
-0.0423189694405547 0.0160111807203257
-0.0398163428733131 0.0152769408287704
-0.0373959790027833 0.0145598092983875
-0.035057664167057 0.0138597980978303
-0.0328011338060641 0.01317691891002
-0.0306260721262598 0.0125111831319511
-0.0285321121256721 0.0118626018745009
-0.0265188359328024 0.0112311859622449
-0.0245857756263746 0.0106169459332747
-0.0227324144884825 0.0100198920390233
-0.0209581888377005 0.00944003424409385
-0.0192624903841975 0.00887738222609257
-0.0176446692146144 0.0083319453754685
-0.0161040373308921 0.0078037327953553
-0.0146398727971449 0.00729275330142083
-0.0132514243987465 0.00679901542171871
-0.011937916803746 0.00632252739654686
-0.010698556111546 0.00586329717830964
-0.00953253570277717 0.00542133243138498
-0.00843904224519808 0.00499664053199691
-0.00741726165600958 0.00458922856809204
-0.00646638478451576 0.00419910333922143
-0.00558561237912462 0.00382627135642715
-0.00477415880247109 0.00347073884213338
-0.00403125345527871 0.00313251173004287
-0.00335613845145628 0.00281159566503793
-0.00274805985362584 0.00250799600308582
-0.00220624833019293 0.0022217178111496
-0.00172988198432545 0.00195276586710369
-0.00131801981034125 0.00170114465965405
-0.000969486720970193 0.00146685838826311
-0.000682681257428757 0.00124991096307978
-0.000455265850334361 0.0010503060048744
-0.000283700135874503 0.000868046844977793
-0.000162629873224993 0.000703136525226236
-8.43431749930124e-05 0.000555577797910326
-3.89021560518181e-05 0.000425373125729463
-1.56124833498589e-05 0.000312524681749919
-5.24998935756393e-06 0.000217034349369611
-1.37769790945436e-06 0.000138903722285761
-2.45242006412623e-07 7.8134104469135e-05
-2.15301147665256e-08 3.47265101412947e-05
-3.36404170128726e-10 8.68166375876803e-06
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.120263085610028 1.03385061848295
-0.126275435636924 1.0296184259553
-0.132382666814885 1.02538633937847
-0.138584177776619 1.02115442938439
-0.144879298360829 1.01692276660202
-0.151267287894598 1.01269142165622
-0.157747336026066 1.00846046516652
-0.164318561165341 1.00422996774598
-0.170980011521425 1
-0.177730663709503 0.995770632525135
-0.184569423995385 0.991541935907923
-0.191495127076906 0.987313980723706
-0.19850653754164 0.983086837535451
-0.205602348824339 0.978860576892575
-0.212781184879589 0.974635269329762
-0.220041599318469 0.970410985365794
-0.227382077296426 0.966187795502366
-0.234801034830415 0.961965770222914
-0.242296820902122 0.957744979991439
-0.24986771695126 0.953525495251327
-0.257511939190278 0.949307386424177
-0.265227638272998 0.945090723908626
-0.273012901814358 0.94087557807917
-0.280865754228887 0.936662019284993
-0.288784159448462 0.932450117848794
-0.296766020924933 0.928239944065607
-0.30480918453673 0.924031568201637
-0.312911438745002 0.919825060493079
-0.321070517680439 0.915620491144951
-0.329284101443709 0.911417930329919
-0.337549819357605 0.907217448187129
-0.345865250400139 0.903019114821033
-0.354227926610911 0.898823000300223
-0.362635333642875 0.894629174656257
-0.371084914307115 0.890437707882493
-0.379574069230218 0.886248669932922
-0.388100160521497 0.882062130720997
-0.396660512520869 0.877878160118468
-0.405252415571989 0.873696827954219
-0.413873126842495 0.869518204013094
-0.422519874187765 0.865342358034743
-0.431189857031019 0.86116935971245
-0.439880250294225 0.856999278691974
-0.448588205320354 0.852832184570384
-0.457310853857772 0.848668146894899
-0.466045309006974 0.844507235161728
-0.474788669238076 0.84034951881491
-0.483538019345663 0.836195067245151
-0.492290434482386 0.832043949788673
-0.501042981105217 0.82789623572605
-0.509792721005815 0.823751994281055
-0.518536712233231 0.819611294619507
-0.527272013105482 0.815474205848111
-0.535995683090908 0.811340797013308
-0.544704786783955 0.807211137100124
-0.553396394732887 0.803085295031014
-0.562067587363034 0.798963339664719
-0.570715455735883 0.794845339795107
-0.57933710540612 0.790731364150036
-0.587929657099588 0.786621481390196
-0.596490250488093 0.782515760107971
-0.605016044775616 0.778414268826292
-0.613504222381741 0.774317075997492
-0.621951989422274 0.770224250002164
-0.630356579287245 0.76613585914802
-0.63871525300935 0.762051971668753
-0.647025302726719 0.757972655722895
-0.655284051931815 0.75389797939268
-0.663488858813303 0.749828010682911
-0.671637116376054 0.745762817519821
-0.679726255650913 0.741702467749941
-0.687753745684269 0.737647029138967
-0.695717096611365 0.733596569370632
-0.703613859508881 0.729551156045571
-0.711441629326851 0.725510856680198
-0.719198044601654 0.721475738705576
-0.726880790244068 0.717445869466293
-0.734487597112476 0.713421316219336
-0.742016244652007 0.709402146132973
-0.74946456033087 0.705388426285627
-0.756830422131529 0.701380223664759
-0.764111757843859 0.69737760516575
-0.771306547411996 0.693380637590783
-0.778412822091481 0.68938938764773
-0.785428666647618 0.685403921949039
-0.792352218379369 0.681424307010619
-0.799181669173541 0.677450609250734
-0.805915264401419 0.673482894988891
-0.812551304831318 0.669521230444735
-0.819088145400673 0.665565681736945
-0.825524196990667 0.661616314882127
-0.831857925079488 0.657673195793715
-0.838087851387562 0.653736390280871
-0.844212552416107 0.649805964047384
-0.850230660965645 0.645881982690577
-0.85614086456936 0.641964511700209
-0.861941906889992 0.638053616457385
-0.867632586053785 0.634149362233462
-0.873211755931849 0.630251814188961
-0.878678324384081 0.626361037372481
-0.884031254436064 0.62247709671961
-0.889269562436931 0.618600057051843
-0.894392319133788 0.614729983075501
-0.899398647754504 0.610866939380651
-0.904287724987914 0.607010990440025
-0.909058779001438 0.603162200607947
-0.913711090334595 0.599320634119261
-0.918243989856734 0.595486355088252
-0.922656859580926 0.591659427507583
-0.926949130568947 0.587839915247222
-0.931120283672465 0.58402788205338
-0.935169847395701 0.580223391547444
-0.939097398575569 0.576426507224917
-0.942902560209461 0.572637292454357
-0.946585002073348 0.568855810476321
-0.950144438520944 0.565082124402309
-0.953580629050063 0.561316297213708
-0.956893376080889 0.557558391760745
-0.960082525480643 0.553808470761436
-0.963147964329256 0.55006659680054
-0.966089621404028 0.546332832328513
-0.968907464940241 0.542607239660467
-0.971601503080684 0.538889880975129
-0.974171781635572 0.535180818313807
-0.976618384505443 0.531480113579348
-0.978941431446492 0.527787828535109
-0.981141078474521 0.524104024803927
-0.983217515640765 0.520428763867088
-0.985170967420747 0.516762107063302
-0.987001690506077 0.51310411558768
-0.988709974177671 0.509454850490712
-0.990296138125151 0.505814372677247
-0.991760532813096 0.502182742905479
-0.993103537323993 0.498560021785929
-0.994325559721934 0.49494626978044
-0.995427034924823 0.491341547201159
-0.99640842506637 0.48774591420954
-0.997270217401142 0.484159430815332
-0.998012924671006 0.480582156875583
-0.998637083051181 0.477014152093636
-0.999143252523902 0.473455476018137
-0.99953201486519 0.469906188042041
-0.999803974024428 0.466366347401615
-0.999959754154162 0.462836013175458
-1 0.459315244283507
-0.999925374974589 0.455804099486059
-0.999736561562572 0.452302637382789
-0.999434259442108 0.44881091641177
-0.999019185905089 0.4453289948485
-0.998492074027341 0.441856930804929
-0.997853673103576 0.438394782228488
-0.99710474686984 0.434942606901123
-0.996246073953705 0.43150046243833
-0.995278446148599 0.428068406288193
-0.994202668882184 0.424646495730429
-0.993019559544027 0.421234787875424
-0.991729947970091 0.417833339663289
-0.990334674823591 0.414442207862904
-0.988834592099111 0.41106144907097
-0.987230561556349 0.407691119711071
-0.985523455244997 0.404331276032723
-0.983714153990532 0.400981974110442
-0.981803547935287 0.397643269842807
-0.979792535081806 0.394315218951524
-0.977682021852646 0.390997876980501
-0.975472921684309 0.387691299294916
-0.973166155606143 0.384395541080295
-0.970762650887761 0.381110657341593
-0.968263341633749 0.377836702902273
-0.96566916748379 0.37457373240339
-0.962981074222481 0.371321800302686
-0.960200012530127 0.368080960873673
-0.957326938612002 0.36485126820473
-0.95436281300019 0.361632776198204
-0.951308601196986 0.358425538569503
-0.948165272525821 0.355229608846208
-0.944933800790307 0.352045040367171
-0.941615163174796 0.348871886281634
-0.938210340915333 0.345710199548333
-0.934720318246004 0.342560032934619
-0.93114608308023 0.339421439015579
-0.92748862600566 0.336294470173154
-0.923748940977116 0.333179178595266
-0.919928024354279 0.330075616274951
-0.91602687560799 0.326983835009485
-0.912046496402465 0.323903886399525
-0.907987891305213 0.320835821848245
-0.903852066910898 0.317779692560476
-0.899640032557807 0.314735549541857
-0.895352799493327 0.311703443597981
-0.890991381599389 0.308683425333544
-0.886556794593884 0.305675545151505
-0.882050056759592 0.302679853252243
-0.87747218818345 0.29969639963272
-0.87282421148804 0.296725234085643
-0.868107151108292 0.293766406198638
-0.863322034022443 0.29081996535342
-0.858469889061688 0.287885960724969
-0.853551747642388 0.284964441280708
-0.848568643108103 0.282055455779687
-0.843521611463097 0.279159052771772
-0.838411690742916 0.276275280596829
-0.833239921742898 0.273404187383921
-0.828007347418639 0.270545821050505
-0.822715013607633 0.26770022930163
-0.817363968457718 0.264867459629142
-0.81195526314488 0.262047559310892
-0.80648995132695 0.259240575409947
-0.800969089853284 0.256446554773802
-0.795393738241248 0.253665544033602
-0.789764959376615 0.25089758960336
-0.784083819012247 0.248142737679185
-0.778351386456468 0.245401034238511
-0.772568734094078 0.242672525039328
-0.766736938064304 0.239957255619419
-0.760857077797208 0.237255271295599
-0.754930236677518 0.234566617162963
-0.748957501598579 0.231891338094126
-0.742939963612591 0.229229478738482
-0.736878717499339 0.226581083521453
-0.730774862399855 0.22394619664375
-0.724629501398128 0.221324862080635
-0.718443742136476 0.218717123581188
-0.712218696408333 0.216123024667574
-0.705955480754793 0.213542608634319
-0.699655216069066 0.210975918547589
-0.693319028172305 0.208422997244466
-0.686948047425511 0.205883887332238
-0.680543409283126 0.203358631187686
-0.674106253911552 0.200847270956377
-0.667637726719582 0.198349848551961
-0.661138977982535 0.195866405655468
-0.654611163348071 0.19339698371462
-0.648055443463306 0.19094162394313
-0.641472984455658 0.188500367320022
-0.634864957561146 0.186073254588942
-0.628232539579147 0.183660326257481
-0.62157691250162 0.181261622596496
-0.614899263939632 0.178877183639443
-0.608200786750795 0.176507049181701
-0.601482679436362 0.174151258779916
-0.594746145768155 0.171809851751335
-0.587992395155951 0.169482867173154
-0.581222642269563 0.167170343881862
-0.574438107373908 0.164872320472594
-0.567640015947989 0.16258883529849
-0.560829598988719 0.16031992647005
-0.55400809262165 0.158065631854502
-0.547176738372386 0.155825989075168
-0.54033678277045 0.153601035510836
-0.533489477587337 0.151390808295135
-0.526636079430541 0.149195344315921
-0.519777849947794 0.147014680214652
-0.512916055412477 0.144848852385786
-0.506051966892356 0.142697896976168
-0.499186859823669 0.140561849884426
-0.492322014144716 0.138440746760376
-0.4854587138592 0.136334623004425
-0.478598247133596 0.134243513766978
-0.471741905846404 0.132167453947855
-0.46489098564906 0.130106478195707
-0.458046785504122 0.128060620907437
-0.451210607708976 0.126029916227626
-0.4443837574195 0.124014398047965
-0.437567542637814 0.122014100006688
-0.430763273722332 0.12002905548801
-0.423972263337857 0.118059297621571
-0.417195825949626 0.116104859281881
-0.410435277736796 0.114165773087775
-0.403691936071846 0.112242071401866
-0.396967119397288 0.110333786330005
-0.390262146689348 0.108440949720746
-0.383578337297668 0.106563593164813
-0.37691701039308 0.104701747994574
-0.370279484770883 0.10285544528352
-0.363667078283646 0.101024715845741
-0.357081107608486 0.0992095902354177
-0.350522887664239 0.097410098746307
-0.343993731343552 0.0956262714112392
-0.337494948914258 0.0938581380016156
-0.331027847716213 0.092105728026912
-0.324593731547187 0.0903690707341855
-0.318193900326197 0.0886481951075874
-0.31182964946494 0.0869431298678789
-0.305502269497604 0.0852539034719519
-0.299213045437633 0.0835805441123537
-0.292963256375587 0.0819230797168171
-0.286754174821997 0.0802815379477939
-0.280587066274068 0.0786559462019931
-0.274463188545949 0.0770463316099243
-0.268383791305318 0.0754527210354439
-0.262350115391097 0.073875141075308
-0.256363392321461 0.0723136180587272
-0.250424843600182 0.0707681780469281
-0.244535680197423 0.0692388468327181
-0.238697101845615 0.0677256499400547
-0.232910296494647 0.0662286126236198
-0.227176439598416 0.0647477598683981
-0.221496693546027 0.0632831163892603
-0.215872206940076 0.0618347066305499
-0.210304114005215 0.0604025547656765
-0.204793533859538 0.0589866846967111
-0.199341569902273 0.0575871200539876
-0.19394930907946 0.0562038841957092
-0.188617821252364 0.0548370002075571
-0.183348158458586 0.0534864909023064
-0.178141354263478 0.052152378819445
-0.172998423018193 0.0508346862247973
-0.167920359195495 0.0495334351101525
-0.162908136645872 0.0482486471928981
-0.157962707919587 0.0469803439156566
-0.153085003522305 0.0457285464459287
-0.148275931225275 0.0444932756757389
-0.14353637532134 0.0432745522212876
-0.138867195924716 0.042072396422607
-0.134269228228525 0.0408868283432209
-0.129743281795666 0.0397178677698107
-0.125290139818528 0.0385655342118848
-0.120910558401608 0.0374298469014529
-0.116605265823455 0.0363108247927055
-0.112374961811437 0.0352084865616966
-0.108220316805031 0.0341228506060331
-0.104141971221733 0.033053935044567
-0.100140534719442 0.0320017577170937
-0.096216585450971 0.0309663361840531
-0.0923706693214675 0.0299476877262379
-0.0886032992266294 0.0289458293445042
-0.084914954298346 0.0279607777594883
-0.0813060791188785 0.0269925494113271
-0.0777770829450139 0.0260411604593846
-0.0743283388878513 0.0251066267819811
-0.0709601831030508 0.0241889639761293
-0.0676729139237393 0.023288187357273
-0.0644667910041637 0.0224043119590321
-0.0613420343945321 0.0215373525329518
-0.0582988236288252 0.0206873235482557
-0.0553372967378347 0.0198542391916049
-0.0524575492835907 0.0190381133668615
-0.049659633323729 0.0182389596948555
-0.046943556418323 0.0174567915131585
-0.0443092805889184 0.0166916218758607
-0.0417567213603915 0.015943463553353
-0.0392857468022993 0.0152123290321138
-0.0368961767188401 0.0144982305145007
-0.0345877819147768 0.0138011799185472
-0.032360283702703 0.013121188877763
-0.0302133535904061 0.0124582687409408
-0.0281466133227927 0.0118124305719656
-0.0261596352249746 0.011183685149632
-0.0242519430172273 0.0105720429674621
-0.0224230130486619 0.00997751423353184
-0.0206722760994414 0.00940010887030027
-0.0189991196892239 0.00883983651444359
-0.0174028910028505 0.00829670651669514
-0.0158829003545479 0.00777072794168808
-0.0144384252482958 0.00726190956780558
-0.0130687149369703 0.00677025988703299
-0.0117729954743877 0.00629578710481696
-0.0105504751447868 0.00583849913992823
-0.00940035018825818 0.00539840362432925
-0.00832181067765956 0.0049755079030473
-0.00731404635303965 0.00456981903405143
-0.00637625218005 0.00418134378813493
-0.00550763320488023 0.00381008864880227
-0.00470740817694971 0.00345605981216071
-0.00397481091707017 0.0031192631868172
-0.00330908799534698 0.00279970439377975
-0.00270949006968666 0.00249738876636328
-0.00217525280869494 0.0022123213501008
-0.0017055602592814 0.00194450690265934
-0.00129947928813412 0.00169394989376047
-0.000955846324711035 0.00146065450510556
-0.000673077943532592 0.00124462463030605
-0.000448865733280949 0.00104586387481873
-0.000279716500310864 0.000864375555884985
-0.000160350084128101 0.000700162702476054
-8.31632875162137e-05 0.000553228055242087
-3.83591823978468e-05 0.000423574066466822
-1.53950510659823e-05 0.000311202900025834
-5.17701409309808e-06 0.000216116431351459
-1.35857755545758e-06 0.000138316247400588
-2.41842394140363e-07 7.78036466290156e-05
-2.12318972545761e-08 3.45796389687875e-05
-3.31746734694493e-10 8.64494581243899e-06
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.126132655860525 1.0251771429753
-0.132372275659933 1.02098045636849
-0.138703586853265 1.01678387482365
-0.145125831505876 1.0125874683801
-0.151638185381135 1.0083913070743
-0.158239756472748 1.00419546093857
-0.164929586033286 1
-0.171706647259942 0.995804994279236
-0.178569846517508 0.991610513789333
-0.18551802218324 0.987416628534578
-0.192549946065472 0.983223408509325
-0.199664322413397 0.979030923696826
-0.20685978953484 0.974839244068059
-0.21413491897106 0.970648439580569
-0.221488217313505 0.96645858017729
-0.228918125544948 0.962269735785387
-0.23642302105372 0.958081976315084
-0.244001217140827 0.953895371658495
-0.251650965230328 0.949709991688465
-0.259370454536492 0.945525906257396
-0.267157814465071 0.941343185196087
-0.275011114438429 0.937161898312565
-0.282928366480052 0.932982115390921
-0.290907525191181 0.928803906190146
-0.298946490510561 0.924627340442966
-0.30704310783599 0.920452487854678
-0.315195170949526 0.916279418101988
-0.32340042227272 0.912108200831846
-0.331656555948066 0.907938905660286
-0.339961218218497 0.903771602171261
-0.348312010649922 0.899606359915486
-0.356706490623243 0.895443248409273
-0.365142174687009 0.891282337133373
-0.373616539147913 0.887123695531817
-0.382127023538187 0.882967393010754
-0.390671031291991 0.878813498937297
-0.399245933311954 0.874662082638361
-0.407849068717056 0.870513213399508
-0.416477748492462 0.866366960463793
-0.425129256291687 0.862223393030602
-0.433800852155349 0.858082580254505
-0.442489773356156 0.853944591244094
-0.451193238164387 0.849809495060836
-0.459908446718985 0.845677360717917
-0.468632584827558 0.841548257179091
-0.477362824847361 0.83742225335753
-0.486096329500828 0.833299418114671
-0.49483025275157 0.82917982025907
-0.503561743620127 0.825063528545251
-0.512287947039854 0.820950611672563
-0.521006007655285 0.816841138284025
-0.529713070644719 0.81273517696519
-0.538406285487504 0.808632796242993
-0.547082806737099 0.804534064584613
-0.555739797742193 0.800439050396325
-0.564374431359819 0.796347822022362
-0.572983893615411 0.792260447743773
-0.581565384342966 0.788176995777283
-0.590116120772068 0.784097534274157
-0.598633338084331 0.780022131319058
-0.607114292913458 0.775950854928916
-0.615556263809029 0.771883773051788
-0.623956554642161 0.767820953565727
-0.632312494964705 0.763762464277649
-0.640621443308192 0.7597083729222
-0.648880787433219 0.755658747160626
-0.657087947513921 0.751613654579644
-0.665240376271749 0.747573162690315
-0.673335562041056 0.743537338926915
-0.681371028779574 0.73950625064581
-0.689344339005523 0.735479965124334
-0.697253093684401 0.731458549559666
-0.705094935034649 0.727442071067704
-0.712867546285423 0.72343059668195
-0.720568654347181 0.71942419335239
-0.728196029438841 0.715422927944374
-0.735747487621926 0.711426867237505
-0.743220890297884 0.707436077924518
-0.750614146601742 0.703450626610173
-0.757925212773305 0.69947057981014
-0.765152094412041 0.695496003949889
-0.772292845716479 0.691526965363583
-0.779345571604725 0.687563530292971
-0.786308426829768 0.683605764886279
-0.793179617962012 0.67965373519711
-0.799957402383601 0.67570750718334
-0.806640090137745 0.671767146706017
-0.813226042808235 0.667832719528261
-0.819713675238393 0.66390429131417
-0.826101454298791 0.65998192762772
-0.832387900479606 0.656065693931671
-0.838571586552162 0.652155655586478
-0.844651139043429 0.648251877849198
-0.850625236795347 0.644354425872399
-0.856492612324126 0.640463364703075
-0.862252050286628 0.636578759281562
-0.867902388729422 0.632700674440449
-0.873442517467844 0.628829174903501
-0.878871379230426 0.624964325284575
-0.884187967959702 0.621106190086545
-0.88939132986305 0.617254833700224
-0.894480561638524 0.613410320403288
-0.899454811433657 0.609572714359205
-0.904313277006917 0.605742079616164
-0.909055206602225 0.601918480106004
-0.913679897055406 0.598101979643151
-0.918186694591584 0.594292641923549
-0.922574992881067 0.590490530523599
-0.926844233766227 0.586695708899097
-0.930993905273492 0.582908240384176
-0.935023542275909 0.579128188190248
-0.938932724470883 0.57535561540495
-0.942721076989707 0.571590584991091
-0.94638826834784 0.567833159785598
-0.949934010999668 0.564083402498472
-0.953358059266901 0.560341375711741
-0.956660209848179 0.55660714187841
-0.959840299732737 0.552880763321426
-0.96289820667434 0.549162302232632
-0.965833847097697 0.545451820671733
-0.968647176537805 0.541749380565258
-0.971338187545974 0.538055043705527
-0.97390691009888 0.53436887174962
-0.976353409507829 0.53069092621835
-0.978677786805533 0.52702126849523
-0.980880176664021 0.523359959825455
-0.982960747766209 0.519707061314879
-0.984919700736881 0.51606263392899
-0.986757268502369 0.512426738491899
-0.988473714239513 0.508799435685321
-0.990069331722362 0.505180786047563
-0.991544443300212 0.501570849972514
-0.992899400239372 0.497969687708638
-0.994134580725637 0.494377359357966
-0.995250390205238 0.490793924875095
-0.996247259416889 0.487219444066187
-0.997125644732177 0.48365397658797
-0.997886026220384 0.480097581946742
-0.998528907994135 0.476550319497382
-0.999054816314511 0.473012248442353
-0.999464299944345 0.469483427830718
-0.999757928293027 0.465963916557155
-0.999936291775776 0.46245377336097
-1 0.458953056825122
-0.999949682134596 0.455461825375241
-0.999785985138706 0.451980137278655
-0.999509574145509 0.448508050643418
-0.999121130736262 0.445045623417336
-0.998621353338614 0.441592913387008
-0.998010955546839 0.438149978176853
-0.997290666533787 0.434716875248154
-0.996461229420653 0.431293661898094
-0.995523401702779 0.427880395258807
-0.994477953668413 0.424477132296416
-0.993325668841212 0.42108392981009
-0.992067342449071 0.41770084443109
-0.990703781881173 0.414327932621827
-0.989235805206526 0.410965250674919
-0.987664241648868 0.407612854712252
-0.985989930154575 0.404270800684043
-0.984213719886388 0.400939144367904
-0.982336468839635 0.397617941367916
-0.980359044350215 0.394307247113696
-0.978282321764475 0.391007116859474
-0.976107184963865 0.387717605683173
-0.973834525081502 0.384438768485486
-0.97146524104376 0.38117065998896
-0.96900023833627 0.377913334737088
-0.966440429559228 0.37466684709339
-0.963786733241905 0.371431251240514
-0.961040074410959 0.368206601179327
-0.958201383451464 0.364992950728014
-0.955271596692437 0.361790353521182
-0.952251655314744 0.358598863008964
-0.949142505948543 0.355418532456123
-0.945945099626151 0.352249414941172
-0.942660392392912 0.349091563355477
-0.939289344305487 0.345945030402385
-0.935832920052398 0.342809868596335
-0.932292087994044 0.339686130261989
-0.928667820791475 0.336573867533353
-0.924961094490723 0.333473132352912
-0.921172889161129 0.33038397647076
-0.917304188018346 0.327306451443735
-0.913355978074019 0.324240608634562
-0.909329249299172 0.321186499210995
-0.905224995275562 0.318144174144961
-0.901044212396659 0.31511368421171
-0.896787900523674 0.312095079988969
-0.892457062224206 0.309088411856098
-0.888052703435325 0.306093729993247
-0.883575832734228 0.303111084380518
-0.879027462003115 0.300140524797137
-0.874408605733852 0.297182100820614
-0.869720281693707 0.294235861825925
-0.864963510263675 0.291301856984678
-0.860139315102072 0.288380135264301
-0.855248722512184 0.285470745427222
-0.850292762105646 0.282573736030053
-0.845272466198804 0.27968915542278
-0.840188870476003 0.27681705174796
-0.835043013411062 0.273957472939914
-0.829835936924261 0.271110466723925
-0.824568685830278 0.268276080615448
-0.819242308487154 0.265454361919311
-0.813857856268916 0.262645357728929
-0.808416384209666 0.259849114925515
-0.802918950498219 0.2570656801773
-0.79736661711318 0.254295099938754
-0.791760449337277 0.25153742044981
-0.786101516382314 0.248792687735093
-0.780390890922807 0.246060947603149
-0.774629649708172 0.243342245645684
-0.768818873115865 0.240636627236803
-0.762959645752563 0.23794413753225
-0.757053056020032 0.235264821468657
-0.751100196701766 0.232598723762791
-0.745102164543775 0.229945888910812
-0.739060060827352 0.227306361187527
-0.732974990962225 0.224680184645652
-0.726848065042528 0.222067403115076
-0.720680397450688 0.219468060202132
-0.714473107395057 0.216882199288867
-0.708227318522757 0.214309863532317
-0.701944159438581 0.211751095863792
-0.695624763327465 0.209205938988151
-0.689270268452982 0.206674435383097
-0.682881817785412 0.204156627298465
-0.676460559478392 0.201652556755517
-0.670007646501909 0.199162265546238
-0.663524237096327 0.196685795232646
-0.657011494409531 0.194223187146089
-0.650470586926989 0.191774482386561
-0.64390268811051 0.189339721822016
-0.637308976804186 0.186918946087685
-0.630690636873153 0.184512195585394
-0.624048857584481 0.182119510482897
-0.617384833245778 0.1797409307132
-0.610699763559021 0.177376495973896
-0.603994853256525 0.175026245726506
-0.597271312426645 0.172690219195811
-0.590530356148561 0.170368455369211
-0.583773204789777 0.168060992996061
-0.577001083635474 0.165767870587032
-0.570215223155358 0.163489126413468
-0.563416858629573 0.161224798506745
-0.5566072303861 0.158974924657635
-0.549787583418205 0.156739542415679
-0.542959167591406 0.154518689088559
-0.536123237254072 0.152312401741473
-0.529281051413117 0.150120717196521
-0.522433873334883 0.147943672032086
-0.51558297068933 0.145781302582226
-0.508729615142626 0.143633644936065
-0.501875082468223 0.141500734937195
-0.495020652128621 0.139382608183075
-0.488167607353859 0.137279300024436
-0.48131723471319 0.135190845564693
-0.474470824160051 0.133117279659358
-0.467629668590456 0.13105863691546
-0.460795063854357 0.129014951690965
-0.453968308303931 0.126986258094204
-0.447150702770696 0.124972589983303
-0.440343550100361 0.122973980965618
-0.433548155097113 0.120990464397175
-0.4267658240461 0.119022073382114
-0.419997864623241 0.117068840772133
-0.413245585403097 0.115130799165944
-0.406510295735429 0.113207980908725
-0.399793305239882 0.111300418091584
-0.393095923649206 0.109408142551019
-0.386419460289832 0.107531185868392
-0.379765223891583 0.105669579369397
-0.373134522054065 0.103823354123541
-0.366528661023559 0.101992540943622
-0.359948945146246 0.100177170385217
-0.353396676612708 0.0983772727461717
-0.346873154897452 0.0965928780660951
-0.340379676471924 0.0948240161258571
-0.333917534230192 0.0930707164470921
-0.327488017170459 0.0913330082917067
-0.321092409807271 0.0896109206613902
-0.314731991823289 0.0879044822971318
-0.308408037469102 0.0862137216787401
-0.302121815185239 0.0845386670243684
-0.295874586989417 0.0828793462900431
-0.28966760807037 0.0812357871691975
-0.283502126163259 0.0796080170922097
-0.277379381116104 0.0779960632259445
-0.271300604254715 0.0763999524733003
-0.265267017922691 0.0748197114727597
-0.259279834835877 0.0732553665979456
-0.253340257597415 0.07170694395718
-0.247449478042888 0.0701744693930494
-0.241608676731717 0.0686579684819725
-0.235819022283822 0.0671574665337741
-0.23008167084888 0.0656729885912623
-0.22439776543558 0.0642045594298106
-0.218768435360261 0.0627522035569445
-0.213194795569703 0.0613159452119323
-0.207677946070368 0.0598958083653807
-0.202218971246039 0.058491816718835
-0.196818939269256 0.0571039937043826
-0.191478901414836 0.0557323624842634
-0.18619989145496 0.0543769459504814
-0.180982924969606 0.0530377667244245
-0.175828998727355 0.0517148471564857
-0.170739089994081 0.0504082093256908
-0.165714155900688 0.0491178750393289
-0.160755132751009 0.0478438658325899
-0.155862935378119 0.0465862029682038
-0.151038456452694 0.0453449074360867
-0.146282565829558 0.0441199999529899
-0.141596109857207 0.0429115009621543
-0.136979910715803 0.0417194306329698
-0.132434765728786 0.0405438088606375
-0.127961446693585 0.0393846552658388
-0.123560699195765 0.0382419891944072
-0.119233241932854 0.0371158297170058
-0.114979766030875 0.0360061956288091
-0.110800934361462 0.0349131054491888
-0.106697380859691 0.0338365774214051
-0.102669709833253 0.0327766295123023
-0.0987184952791804 0.031733279412009
-0.0948442801823405 0.0307065445336421
-0.0910475758268802 0.0296964420130173
-0.0873288610790101 0.0287029887083622
-0.0836885816862925 0.0277262012000355
-0.0801271495369103 0.02676609579025
-0.0766449419371018 0.0258226885028008
-0.0732423008365626 0.0248959950827973
-0.0699195320716833 0.0239860309964012
-0.0666769045446526 0.0230928114305677
-0.0635146494198944 0.0222163512927923
-0.0604329592456973 0.0213566652108623
-0.0574319870945976 0.020513767532612
-0.0545118456236205 0.0196876723256836
-0.0516726061607516 0.0188783933772931
-0.0489142977163063 0.0180859441939986
-0.0462369060403733 0.0173103380014764
-0.0436403726272766 0.0165515877442995
-0.0411245938047865 0.0158097060857218
-0.0386894198168622 0.0150847054074667
-0.03633465405466 0.0143765978095202
-0.0340600523560562 0.0136853951099296
-0.0318653225433143 0.0130111088446055
-0.0297501241312884 0.0123537502671299
-0.0277140683837544 0.0117133303485677
-0.0257567186589123 0.0110898597772847
-0.0238775912171536 0.010483348958768
-0.0220761564333543 0.00989380801545289
-0.0203518405656138 0.00932124678655411
-0.0187040280147082 0.00876567482790112
-0.0171320641875182 0.00822710141177938
-0.0156352588835601 0.00770553552677445
-0.0142128902649916 0.00720098587762336
-0.0128642093117855 0.00671346088506809
-0.0115884447595723 0.0062429686857158
-0.0103848084048321 0.00578951713190281
-0.0092525007001208 0.00535311379156332
-0.00819071649607642 0.00493376594810361
-0.00719865074176219 0.00453148060028001
-0.00627550391294745 0.00414626446208232
-0.00542048674979005 0.00377812396262172
-0.00463282378358136 0.00342706524602335
-0.00391175464876617 0.00309309417132395
-0.00325653176858209 0.00277621631237419
-0.00266641181080783 0.0024764369577452
-0.00214063690634692 0.00219376111064056
-0.00167839861179749 0.00192819348881293
-0.00127877343633746 0.0016797385244852
-0.000940611473977274 0.00144840036427642
-0.000662350149849027 0.00123418286913264
-0.000441714172046097 0.0010370896142627
-0.000275263347872576 0.00085712388907805
-0.000157800268516922 0.000694288697138408
-8.1842842706559e-05 0.000548586756101279
-3.77511331157396e-05 0.000420020497677002
-1.51514101717058e-05 0.000308592067587347
-5.0951992079302e-06 0.000214303325530737
-1.33713198390771e-06 0.000137155845150309
-2.38028142406497e-07 7.71509140084818e-05
-2.08972344279746e-08 3.4289533564489e-05
-3.26519455958061e-10 8.57241915875356e-06
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.476631235655917
-0.024 0.476631235655917
-0.048 0.476631235655917
-0.072 0.476631235655917
-0.096 0.476631235655917
-0.12 0.476631235655917
-0.144 0.476631235655917
-0.168 0.476631235655917
-0.192 0.476631235655917
-0.216 0.476631235655917
-0.24 0.476631235655917
-0.264 0.476631235655917
-0.288 0.476631235655917
-0.312 0.476631235655917
-0.336 0.476631235655917
-0.36 0.476631235655917
-0.384 0.476631235655917
-0.408 0.476631235655917
-0.432 0.476631235655917
-0.456 0.476631235655917
-0.48 0.476631235655917
-0.504 0.476631235655917
-0.528 0.476631235655917
-0.552 0.476631235655917
-0.576 0.476631235655917
-0.6 0.476631235655917
-0.624 0.476631235655917
-0.648 0.476631235655917
-0.672 0.476631235655917
-0.696 0.476631235655917
-0.72 0.476631235655917
-0.744 0.476631235655917
-0.768 0.476631235655917
-0.792 0.476631235655917
-0.816 0.476631235655917
-0.84 0.476631235655917
-0.864 0.476631235655917
-0.888 0.476631235655917
-0.912 0.476631235655917
-0.936 0.476631235655917
-0.96 0.476631235655917
-0.984 0.476631235655917
-1.008 0.476631235655917
-1.032 0.476631235655917
-1.056 0.476631235655917
-1.08 0.476631235655917
-1.104 0.476631235655917
-1.128 0.476631235655917
-1.152 0.476631235655917
-1.176 0.476631235655917
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.16337462498424
0.024 0.16337462498424
0.048 0.16337462498424
0.072 0.16337462498424
0.096 0.16337462498424
0.12 0.16337462498424
0.144 0.16337462498424
0.168 0.16337462498424
0.192 0.16337462498424
0.216 0.16337462498424
0.24 0.16337462498424
0.264 0.16337462498424
0.288 0.16337462498424
0.312 0.16337462498424
0.336 0.16337462498424
0.36 0.16337462498424
0.384 0.16337462498424
0.408 0.16337462498424
0.432 0.16337462498424
0.456 0.16337462498424
0.48 0.16337462498424
0.504 0.16337462498424
0.528 0.16337462498424
0.552 0.16337462498424
0.576 0.16337462498424
0.6 0.16337462498424
0.624 0.16337462498424
0.648 0.16337462498424
0.672 0.16337462498424
0.696 0.16337462498424
0.72 0.16337462498424
0.744 0.16337462498424
0.768 0.16337462498424
0.792 0.16337462498424
0.816 0.16337462498424
0.84 0.16337462498424
0.864 0.16337462498424
0.888 0.16337462498424
0.912 0.16337462498424
0.936 0.16337462498424
0.96 0.16337462498424
0.984 0.16337462498424
1.008 0.16337462498424
1.032 0.16337462498424
1.056 0.16337462498424
1.08 0.16337462498424
1.104 0.16337462498424
1.128 0.16337462498424
1.152 0.16337462498424
1.176 0.16337462498424
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.267947397390336 96.3111451500542
0.263225845188242 90.7375553312872
0.25839260249585 85.3293473422545
0.253434861627163 80.0866114438981
0.248337843673397 75.0094351354869
0.243084457697106 70.0979031531701
0.237654899911433 65.3520974685506
0.232026183509451 60.7720972873249
0.226171585389537 56.3579790479585
0.220059998098678 52.1098164204081
0.213655173278892 48.0276803048973
0.206914848981912 44.1116388307283
0.199789761645511 40.3617573551474
0.192222566195413 36.7780984622534
0.184146732419479 33.3607219619525
0.17548556890942 30.1096848889615
0.166151689973383 27.0250415018569
0.156047529931626 24.1068432821656
0.145068053626617 21.3551389335076
0.133107745294339 18.7699743807845
0.120075571441783 16.3513927694126
0.10592404782165 14.0994344646006
0.0907014904184633 12.0141370506777
0.0746369920670765 10.0955353304677
0.0582550967135508 8.34366132470343
0.0424666367355871 6.75854427149791
0.0284806442165346 5.34021062585266
0.0173735867743674 4.08868405922025
0.00954360833339087 3.0039854591013
0.00463003807182277 2.08613292870585
0.00189934116564365 1.33514178664251
0.000601115813124182 0.751024566670866
0.000118742219761817 0.333791017482765
7.42150915887148e-06 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.431121638143329 96.3111451500542
0.42388149943927 90.7375553312872
0.416431204972158 85.3293473422545
0.408750638363111 80.0866114438981
0.400816510626176 75.0094351354869
0.392601802882594 70.0979031531701
0.384075115320164 65.3520974685506
0.375199899710434 60.7720972873249
0.36593356217229 56.3579790479585
0.356226408539849 52.1098164204081
0.346020420827196 48.0276803048973
0.335247842322406 44.1116388307283
0.323829585384069 40.3617573551474
0.311673488126358 36.7780984622534
0.298672545545543 33.3607219619525
0.284703345844265 30.1096848889615
0.269625240176657 27.0250415018569
0.253281205896034 24.1068432821656
0.23550228158748 21.3551389335076
0.216118917659299 18.7699743807845
0.194985241381843 16.3513927694126
0.172026122959066 14.0994344646006
0.147321772177224 12.0141370506777
0.121245323222559 10.0955353304677
0.094648682616904 8.34366132470343
0.0690101366626363 6.75854427149791
0.04629249190077 5.34021062585266
0.0282452724404191 4.08868405922025
0.0155184877245814 3.0039854591013
0.00752969369507444 2.08613292870585
0.00308905990983809 1.33514178664251
0.000977670163847496 0.751024566670866
0.000193125101332229 0.333791017482765
1.20704019277315e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.568748641893357 96.3111451500542
0.559518096292452 90.7375553312872
0.54998333205152 85.3293473422545
0.540118198060302 80.0866114438981
0.529892360345096 75.0094351354869
0.519270559846329 70.0979031531701
0.50821174493518 65.3520974685506
0.496668050152362 60.7720972873249
0.484583602686124 56.3579790479585
0.471893121567418 52.1098164204081
0.458520293832982 48.0276803048973
0.44437589961153 44.1116388307283
0.429355704685321 40.3617573551474
0.413338157132828 36.7780984622534
0.396182054744943 33.3607219619525
0.377724490974897 30.1096848889615
0.357779779748768 27.0250415018569
0.336140632540087 24.1068432821656
0.31258407535263 21.3551389335076
0.286886533986196 18.7699743807845
0.258856030049851 16.3513927694126
0.228394580242064 14.0994344646006
0.195610313523241 12.0141370506777
0.160999814839158 10.0955353304677
0.125694527319289 8.34366132470343
0.0916567244613515 6.75854427149791
0.0614919998380977 5.34021062585266
0.0375241757868766 4.08868405922025
0.0206188446049534 3.0039854591013
0.0100052551342458 2.08613292870585
0.00410486245602727 1.33514178664251
0.0012991949840723 0.751024566670866
0.000256639250038947 0.333791017482765
1.60400400488127e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.656206281617938 96.3111451500542
0.645757791470716 90.7375553312872
0.634940314855587 85.3293473422545
0.62372397335251 80.0866114438981
0.612074068268364 75.0094351354869
0.599950220841649 70.0979031531701
0.587305366249147 65.3520974685506
0.574084571387264 60.7720972873249
0.560223652602695 56.3579790479585
0.54564755611085 52.1098164204081
0.530268480457611 48.0276803048973
0.51398371221519 44.1116388307283
0.49667319393273 40.3617573551474
0.478196870756021 36.7780984622534
0.458392005901825 33.3607219619525
0.437070825271056 30.1096848889615
0.414019297630325 27.0250415018569
0.388998526445695 24.1068432821656
0.361751623171194 21.3551389335076
0.3320211813855 18.7699743807845
0.299586519164398 16.3513927694126
0.264335815575216 14.0994344646006
0.226395678413755 12.0141370506777
0.186341858504368 10.0955353304677
0.14548403120436 8.34366132470343
0.106092441647769 6.75854427149791
0.0711814383569734 5.34021062585266
0.04344006193466 4.08868405922025
0.0238710860556435 3.0039854591013
0.0115839795543091 2.08613292870585
0.00475271671579301 1.33514178664251
0.00150426545277125 0.751024566670866
0.000297149858810818 0.333791017482765
1.85719745633644e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.695414612972589 96.3111451500542
0.684438105275388 90.7375553312872
0.67306049259767 85.3293473422545
0.661250334129606 80.0866114438981
0.648971087779543 75.0094351354869
0.636180198554695 70.0979031531701
0.62282803096803 65.3520974685506
0.608856616291309 60.7720972873249
0.59419818711693 56.3579790479585
0.578773462659477 52.1098164204081
0.562489660586738 48.0276803048973
0.545238208140944 44.1116388307283
0.52689217031594 40.3617573551474
0.507303448033732 36.7780984622534
0.48629994531405 33.3607219619525
0.463683091399041 30.1096848889615
0.439226569201882 27.0250415018569
0.412677818083041 24.1068432821656
0.383765346309246 21.3551389335076
0.352217278620037 18.7699743807845
0.317800840080955 16.3513927694126
0.28039879622492 14.0994344646006
0.24014670797671 12.0141370506777
0.197656129230743 10.0955353304677
0.15431626844715 8.34366132470343
0.112534125857022 6.75854427149791
0.0755052155790763 5.34021062585266
0.0460803323405275 4.08868405922025
0.0253228670830534 3.0039854591013
0.0122888485811495 2.08613292870585
0.00504201139975556 1.33514178664251
0.00159584575030797 0.751024566670866
0.000315241757189804 0.333791017482765
1.97027413160381e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.711109769395275 96.3111451500542
0.69991426508694 90.7375553312872
0.688303772518924 85.3293473422545
0.676246310245912 80.0866114438981
0.66370468752617 75.0094351354869
0.65063557347121 70.0979031531701
0.636988406188308 65.3520974685506
0.622704114234905 60.7720972873249
0.607713620401275 56.3579790479585
0.591936092822296 52.1098164204081
0.575276916784447 48.0276803048973
0.557625362069192 44.1116388307283
0.5388519620155 40.3617573551474
0.518805661431566 36.7780984622534
0.497310934503549 33.3607219619525
0.474165270313674 30.1096848889615
0.449137892880449 27.0250415018569
0.421971320335918 24.1068432821656
0.392388858666317 21.3551389335076
0.360113571636603 18.7699743807845
0.324908623992456 16.3513927694126
0.286655352194388 14.0994344646006
0.245493408913094 12.0141370506777
0.202048637824481 10.0955353304677
0.157741047454359 8.34366132470343
0.115029976812017 6.75854427149791
0.0771799089819891 5.34021062585266
0.0471030006077625 4.08868405922025
0.0258853268793148 3.0039854591013
0.0125620111737288 2.08613292870585
0.00515414911062711 1.33514178664251
0.00163134954257659 0.751024566670866
0.000322256098130389 0.333791017482765
2.0141157105372e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.717050002896759 96.3111451500542
0.705750819349341 90.7375553312872
0.694031522610881 85.3293473422545
0.681859992383616 80.0866114438981
0.669198862375234 75.0094351354869
0.656004583940944 70.0979031531701
0.642226328205599 65.3520974685506
0.627804700484385 60.7720972873249
0.612670235343332 56.3579790479585
0.596741638935334 52.1098164204081
0.579923750283215 48.0276803048973
0.562105198303905 44.1116388307283
0.543155769300796 40.3617573551474
0.522923544872661 36.7780984622534
0.501232011047984 33.3607219619525
0.477877541610922 30.1096848889615
0.452628126149098 27.0250415018569
0.425224960523914 24.1068432821656
0.395390011781344 21.3551389335076
0.362845135862061 18.7699743807845
0.32735270122174 16.3513927694126
0.288794173568324 14.0994344646006
0.247311149496543 12.0141370506777
0.203534654768054 10.0955353304677
0.158895023825887 8.34366132470343
0.115868556703693 6.75854427149791
0.0777417089194071 5.34021062585266
0.0474459146192408 4.08868405922025
0.0260739720540466 3.0039854591013
0.0126536726393621 2.08613292870585
0.0051917945806083 1.33514178664251
0.00164327203421551 0.751024566670866
0.000324611946708834 0.333791017482765
2.02884128628872e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.718194349427174 96.3111451500542
0.706845867655494 90.7375553312872
0.695076801617626 85.3293473422545
0.682855077322167 80.0866114438981
0.670143372783514 75.0094351354869
0.656898182840895 70.0979031531701
0.643068722221863 65.3520974685506
0.628595642024397 60.7720972873249
0.613409526787156 56.3579790479585
0.597429140289943 52.1098164204081
0.580559390549132 48.0276803048973
0.56268899251137 44.1116388307283
0.543687841916987 40.3617573551474
0.52340416222464 36.7780984622534
0.50166162400128 33.3607219619525
0.478256841796107 30.1096848889615
0.452958117021525 27.0250415018569
0.425507045946128 24.1068432821656
0.395626100548707 21.3551389335076
0.363037758571108 18.7699743807845
0.327505124479853 16.3513927694126
0.288910484298728 14.0994344646006
0.247396256400233 12.0141370506777
0.203594133686221 10.0955353304677
0.158934730105384 8.34366132470343
0.115894011720825 6.75854427149791
0.0777574635517363 5.34021062585266
0.0474552615227938 4.08868405922025
0.026079148423432 3.0039854591013
0.0126562389317638 2.08613292870585
0.00519286909163632 1.33514178664251
0.00164361679957519 0.751024566670866
0.000324680535655055 0.333791017482765
2.02927111090885e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.716762652906791 96.3111451500542
0.705394881536931 90.7375553312872
0.693608623738639 85.3293473422545
0.681371943809015 80.0866114438981
0.668647674404526 75.0094351354869
0.655392486007228 70.0979031531701
0.641555795091355 65.3520974685506
0.62707848735731 60.7720972873249
0.611891422371455 56.3579790479585
0.595913689095714 52.1098164204081
0.57905058189988 48.0276803048973
0.561191277031102 44.1116388307283
0.542206221943338 40.3617573551474
0.521944300735675 36.7780984622534
0.500229973228627 33.3607219619525
0.476860792878148 30.1096848889615
0.451606167208567 27.0250415018569
0.424208975025804 24.1068432821656
0.39439313316821 21.3551389335076
0.361882666804785 18.7699743807845
0.326442178772185 16.3513927694126
0.287955089757232 14.0994344646006
0.246563999154769 12.0141370506777
0.202898848265959 10.0955353304677
0.158385220724786 8.34366132470343
0.115489655563354 6.75854427149791
0.0774846336484721 5.34021062585266
0.0472883196357547 4.08868405922025
0.0259873535233638 3.0039854591013
0.0126117090639087 2.08613292870585
0.00517461012059695 1.33514178664251
0.00163784053146312 0.751024566670866
0.000323539831695825 0.333791017482765
2.02214255444876e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.713861706652577 96.3111451500542
0.702493430941171 90.7375553312872
0.69071020210804 85.3293473422545
0.67848027049556 80.0866114438981
0.665766681399142 75.0094351354869
0.652526351037877 70.0979031531701
0.638708982070606 65.3520974685506
0.624255796069286 60.7720972873249
0.609098048694533 56.3579790479585
0.593155298243902 52.1098164204081
0.576333396529951 48.0276803048973
0.558522183328954 44.1116388307283
0.539592895891168 40.3617573551474
0.519395357712639 36.7780984622534
0.497755142024493 33.3607219619525
0.474471114262249 30.1096848889615
0.449314210882225 27.0250415018569
0.422029060445946 24.1068432821656
0.392341519026505 21.3551389335076
0.35997764054065 18.7699743807845
0.324703912630416 16.3513927694126
0.286405026890081 14.0994344646006
0.245223374540504 12.0141370506777
0.201785784984854 10.0955353304677
0.157509878367707 8.34366132470343
0.114847780262631 6.75854427149791
0.0770523926939558 5.34021062585266
0.0470240125884565 4.08868405922025
0.0258420003808415 3.0039854591013
0.0125411654500908 2.08613292870585
0.00514567133106486 1.33514178664251
0.00162868279705723 0.751024566670866
0.000321731050216058 0.333791017482765
2.01083828572823e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.710135981287156 96.3111451500542
0.698779377795833 90.7375553312872
0.687012117832282 85.3293473422545
0.674802660920021 80.0866114438981
0.662114293675603 75.0094351354869
0.648904213216165 70.0979031531701
0.635122451169721 65.3520974685506
0.620710616616734 60.7720972873249
0.60560042328278 56.3579790479585
0.589711972701769 52.1098164204081
0.572951761839704 48.0276803048973
0.555210397515076 44.1116388307283
0.536360028323362 40.3617573551474
0.516251558930566 36.7780984622534
0.494711840064902 33.3607219619525
0.471541236866041 30.1096848889615
0.446512425941011 27.0250415018569
0.419372016810615 24.1068432821656
0.389848046240899 21.3551389335076
0.357668826890191 18.7699743807845
0.322602906615392 16.3513927694126
0.284536287882895 14.0994344646006
0.243610916119783 12.0141370506777
0.200449764393368 10.0955353304677
0.156460929554011 8.34366132470343
0.114079504127976 6.75854427149791
0.0765353791337023 5.34021062585266
0.0467079438346918 4.08868405922025
0.0256681751064077 3.0039854591013
0.0124567912975253 2.08613292870585
0.00511105381730875 1.33514178664251
0.00161772689564513 0.751024566670866
0.000319566986443206 0.333791017482765
1.99731333450609e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.705944507168326 96.3111451500542
0.694608065272393 90.7375553312872
0.682865639299779 85.3293473422545
0.670685908269319 80.0866114438981
0.658032413387528 75.0094351354869
0.644862649320277 70.0979031531701
0.631126997237184 65.3520974685506
0.616767478765922 60.7720972873249
0.601716295873531 56.3579790479585
0.585894129325461 52.1098164204081
0.569208163868876 48.0276803048973
0.551549823430207 44.1116388307283
0.532792226355662 40.3617573551474
0.512787426017251 36.7780984622534
0.491363628003404 33.3607219619525
0.468322784547211 30.1096848889615
0.443439409229912 27.0250415018569
0.416462196400978 24.1068432821656
0.387121468939727 21.3551389335076
0.355147893762599 18.7699743807845
0.320312142743695 16.3513927694126
0.282501521277979 14.0994344646006
0.241857379994113 12.0141370506777
0.198998434613828 10.0955353304677
0.155322457307229 8.34366132470343
0.113246190162989 6.75854427149791
0.075974807212345 5.34021062585266
0.046365295715903 4.08868405922025
0.0254797316056918 3.0039854591013
0.0123653155269451 2.08613292870585
0.00507351996775392 1.33514178664251
0.00160584741963702 0.751024566670866
0.000317220428835444 0.333791017482765
1.98264767327244e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.701518463764769 96.3111451500542
0.690208067465276 90.7375553312872
0.67849649462323 85.3293473422545
0.666352646195479 80.0866114438981
0.653740321724514 75.0094351354869
0.640617318589028 70.0979031531701
0.626934374247139 65.3520974685506
0.612633931326736 60.7720972873249
0.59764869036738 56.3579790479585
0.581899923695123 52.1098164204081
0.565295518324959 48.0276803048973
0.547727732017641 44.1116388307283
0.529070671926439 40.3617573551474
0.509177561462622 36.7780984622534
0.487877984545364 33.3607219619525
0.464975505650994 30.1096848889615
0.44024650134588 27.0250415018569
0.413441776060354 24.1068432821656
0.384293960506386 21.3551389335076
0.352536089086795 18.7699743807845
0.317940954005181 16.3513927694126
0.280397128504486 14.0994344646006
0.240045278097768 12.0141370506777
0.197499678432058 10.0955353304677
0.154147453264175 8.34366132470343
0.112386493874219 6.75854427149791
0.0753966321208226 5.34021062585266
0.0460119246791175 4.08868405922025
0.0252853927288568 3.0039854591013
0.0122709748748784 2.08613292870585
0.00503480910108862 1.33514178664251
0.00159359506124933 0.751024566670866
0.000314800176226063 0.333791017482765
1.96752132801772e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p500_Fs_1_0_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    ylabel={\footnotesize $(1+z)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-52.5952399690868, xmax=52.5952399690868,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.234530300090078 1.26779070517347
0.236571289575655 1.26260085061117
0.238566186675718 1.2574111259743
0.240514854103924 1.25222161787737
0.242417758159004 1.24703241293132
0.244276039631323 1.241843597742
0.246091588754023 1.23665525890877
0.247867122384526 1.23146748302303
0.249606265102716 1.2262803566668
0.251313631834913 1.22109396641125
0.252994913779935 1.21590839881526
0.254656965349266 1.21072374042399
0.256307893243853 1.20554007776741
0.257957145706354 1.2003574973589
0.259615603439874 1.19517608569375
0.261295669073004 1.18999592924775
0.263011357409387 1.18481711447575
0.264778382785259 1.17963972781021
0.26661424573347 1.17446385565974
0.268538315342999 1.16928958440769
0.270571909711789 1.16411700041067
0.272738370088522 1.15894618999716
0.275063131534399 1.15377723946601
0.277573785545133 1.14861023508505
0.280300137592139 1.14344526308962
0.283274254569351 1.13828240968115
0.286530505417787 1.13312176102569
0.29010558978273 1.12796340325252
0.294038558169576 1.12280742245266
0.29837081806203 1.11765390467749
0.303146130089831 1.11250293593726
0.30841058843195 1.10735460219968
0.314212589400184 1.10220898938848
0.320602783022635 1.097066183382
0.327634011538334 1.09192627001171
0.335361229173809 1.08678933506082
0.343841408275452 1.08165546426282
0.353133425429198 1.07652474330007
0.363297933412328 1.07139725780235
0.374397212654047 1.06627309334546
0.386495008251843 1.06115233544974
0.399656346131902 1.05603506957871
0.413947335330607 1.05092138113759
0.429434949762923 1.0458113554719
0.446186796924262 1.04070507786603
0.464270866846132 1.03560263354182
0.483755269641652 1.03050410765712
0.504707954536642 1.02540958530441
0.527196419542652 1.02031915150931
0.551287404581521 1.01523289122924
0.577046577940569 1.01015088935196
0.604538208550544 1.00507323069415
0.633824834634037 1
0.664966921180439 0.994931281939808
0.698022517525484 0.989867161108556
0.733046906822857 0.984807722024498
0.770092259821388 0.979753049127752
0.809207284052649 0.974703226778891
0.850436881718805 0.969658339257534
0.893821806771591 0.964618470760939
0.939398335241521 0.959583705402598
0.987197938685562 0.954554127210835
1.03724697539644 0.949529820127401
1.08956638873115 0.944510868006075
1.14417142774196 0.939497354611262
1.20107137856892 0.934489363616599
1.26026932249226 0.929486978603556
1.32176190809241 0.924490283060038
1.3855391542897 0.919499360379
1.45158427048917 0.914514293857047
1.51987351104418 0.909535166693046
1.59037604943359 0.904562061986741
1.66305388973386 0.899595062737362
1.73786179962428 0.894634251842242
1.81474728339266 0.889679712095432
1.89365057721047 0.88473152618632
1.97450468612242 0.879789776698251
2.05723544415555 0.874854546107149
2.14176161640106 0.869925916780139
2.2279950240294 0.865003970974174
2.31584071217405 0.860088790834664
2.40519713833859 0.855180458394097
2.49595640319244 0.850279055570681
2.58800450082586 0.845384664166968
2.68122160917599 0.840497365868494
2.77548239711672 0.835617242242412
2.87065636979266 0.830744374736134
2.96660822706459 0.825878844675969
3.0631982576719 0.821020733265767
3.16028274230135 0.816170121585566
3.25771438890956 0.811327090590231
3.35534277242639 0.806491721108114
3.45301480312456 0.801664093839695
3.55057519440832 0.796844289356242
3.64786695500866 0.792032388098463
3.74473187550587 0.787228470375163
3.84101103510433 0.782432616361906
3.9365452972917 0.777644906099676
4.03117582137074 0.77286541949354
4.12474455712086 0.768094236311315
4.21709475161389 0.76333143618224
4.30807143440154 0.758577098595639
4.39752190987846 0.753831302899604
4.48529622322303 0.749094128299663
4.57124762951096 0.744365653857463
4.65523303212338 0.739645958489448
4.73711342108857 0.734935120965542
4.81675427616964 0.730233219907837
4.89402596699105 0.725540333789276
4.96880411422383 0.720856540932347
5.04096994531338 0.716181919507777
5.11041060779774 0.711516547533222
5.17701947543113 0.706860502871971
5.24069641065179 0.702213863231642
5.30134801749607 0.697576706162887
5.3588878486268 0.692949109058098
5.41323660269198 0.688331149150115
5.46432227439673 0.683722903510936
5.51208029444991 0.679124449050431
5.55645362269365 0.674535862515061
5.59739283100641 0.669957220486594
5.63485613915565 0.665388599380827
5.66880944199933 0.660830075446313
5.69922628985576 0.656281724763087
5.72608786178137 0.651743623241396
5.74938289285152 0.647215846620431
5.76910759675695 0.642698470467067
5.78526554400765 0.638191570174596
5.79786753709509 0.633695220961475
5.80693144448829 0.629209497870066
5.81248203279275 0.624734475765384
5.81455076012737 0.620270229333851
5.81317557153584 0.615816833082044
5.80840065744793 0.611374361335459
5.80027621706033 0.606942888237262
5.78885818782223 0.602522487747057
5.77420798241487 0.598113233639651
5.75639219467054 0.593715199503822
5.73548231595652 0.589328458741091
5.71155442335342 0.584953084564497
5.68468888159269 0.580589149997373
5.65497001970895 0.576236727872132
5.62248582378884 0.571895890829047
5.58732760712538 0.567566711315042
5.54958969951586 0.563249261582479
5.50936911630156 0.558943613687956
5.46676524874438 0.554649839491103
5.42187953702832 0.55036801065338
5.37481516686121 0.546098198636888
5.32567675071392 0.541840474703168
5.2745700344184 0.537594909912016
5.22160159079905 0.533361575120299
5.16687854009521 0.529140540980766
5.11050825929713 0.524931877940876
5.05259811949854 0.520735656241619
4.99325521366969 0.516551945916341
4.93258611386293 0.51238081678958
4.87069661969837 0.508222338475899
4.80769153713273 0.504076580378723
4.74367444980987 0.49994361168918
4.67874752070527 0.495823501384951
4.61301128773132 0.491716318229112
4.54656448947797 0.487622130768991
4.47950388515666 0.483541007335024
4.41192410545619 0.479473016039612
4.34391749756049 0.475418224775986
4.27557400038124 0.471376701217074
4.20698101483185 0.467348512814369
4.13822330344647 0.463333726796808
4.06938288506761 0.459332410169645
4.00053895832998 0.455344629713338
3.93176781976183 0.451370451982427
3.86314280991912 0.447409943304432
3.79473425438714 0.44346316977874
3.72660943144656 0.439530197275502
3.6588325339887 0.435611091434537
3.59146465745675 0.431705917664234
3.52456378140733 0.427814741140463
3.45818477602532 0.423937626805481
3.39237940188401 0.420074639366857
3.32719633293911 0.416225843296384
3.2626811723998 0.412391302829009
3.19887649103013 0.408571081961756
3.13582185732599 0.404765244452662
3.07355388865161 0.400973853819711
3.0121062945216 0.397196973339774
2.95150993903386 0.393434666047553
2.89179289467517 0.389686994734528
2.83298051434004 0.385954021947911
2.77509549384179 0.382235809989603
2.71815795186179 0.378532420915149
2.66218549995583 0.374843916532708
2.60719332825916 0.371170358402017
2.55319428123171 0.367511807833369
2.50019894767121 0.363868325886583
2.44821574066686 0.360239973369991
2.39725099071616 0.35662681083942
2.34730902813657 0.35302889859718
2.29839227779546 0.349446296691063
2.25050134288632 0.345879064913333
2.20363510000919 0.342327262799736
2.157790783358 0.338790949628501
2.11296407893671 0.335270184419353
2.0691492079346 0.331765025932527
2.02633901923438 0.328275532667788
1.98452507078629 0.324801762863454
1.94369771970775 0.321343774495427
1.90384620118322 0.317901625276217
1.86495871519686 0.314475372653991
1.82702250237127 0.311065073811604
1.79002392671441 0.307670785665649
1.75394854776556 0.304292564865509
1.71878119888974 0.300930467792404
1.68450605516076 0.297584550558461
1.65110670713712 0.294254869005769
1.61856622434621 0.290941478705447
1.58686722387342 0.287644434956724
1.55599192908316 0.284363792786008
1.52592223306126 0.281099606945972
1.49663975252524 0.277851931914639
1.46812588603054 0.274620821894472
1.44036186298832 0.271406330811473
1.41332879651084 0.268208512314277
1.38700772756295 0.265027419773261
1.36137967248157 0.261863106279653
1.3364256622215 0.258715624644643
1.3121267849001 0.255585027398507
1.28846422036597 0.252471366789724
1.26541927760949 0.249374694784109
1.2429734248875 0.24629506306394
1.22110832217354 0.243232523027105
1.19980584702505 0.240187125786232
1.17904812251134 0.237158922167848
1.15881753884351 0.23414796271152
1.13909677702088 0.23115429766902
1.11986882659945 0.22817797700348
1.10111700513537 0.225219050388565
1.08282497247956 0.222277567207635
1.06497674644878 0.219353576552929
1.04755671376705 0.216447127224741
1.03054964207654 0.213558267730608
1.01394068792777 0.210687046284498
0.997715405583515 0.207833510806008
0.981859752273672 0.204997708919562
0.966360094035403 0.202179687953616
0.951203208406561 0.199379494939872
0.936376287624097 0.196597176612489
0.921866939254262 0.193832779407303
0.907663186884996 0.191086349461055
0.893753468746541 0.188357932610618
0.880126636374737 0.185647574392234
0.866771951622452 0.182955320040754
0.853679083266375 0.18028121448888
0.840838102635851 0.177625302366419
0.828239478654137 0.174987627999538
0.815874072254986 0.17236823541002
0.803733129904891 0.169767168314533
0.791808277107466 0.1671844701239
0.780091510698847 0.164620183942375
0.768575191718797 0.162074352566919
0.757252036469367 0.159547018486493
0.746115108712763 0.157038223881344
0.735157810150049 0.1545480106223
0.724373872071436 0.152076420270078
0.713757345054902 0.149623494074581
0.703302590482859 0.147189272974217
0.693004269696662 0.144773797595212
0.682857335438411 0.142377108250934
0.672857020471441 0.139999244941219
0.662998829020519 0.137640247351702
0.653278525177265 0.135300154853158
0.643692124449345 0.132979006500843
0.634235881936415 0.130676841033843
0.624906284186976 0.128393696874424
0.615700037153813 0.126129612127398
0.606614058352983 0.123884624579478
0.597645464805171 0.121658771698655
0.588791565641706 0.11945209063357
0.580049850056114 0.117264618212891
0.571417980359013 0.115096390944703
0.562893780040342 0.112947445015897
0.554475227297445 0.110817816291565
0.546160443152422 0.108707540314401
0.537947685631872 0.106616652304111
0.529835338064552 0.104545187156823
0.521821903793605 0.102493179444503
0.513905994668396 0.100460663414381
0.506086326415637 0.0984476729883803
0.498361707283658 0.0964542417625451
0.490731034089114 0.0944804030064868
0.483193281061024 0.092526189662825
0.475747496604943 0.0905916343466392
0.468392792322027 0.088676769344923
0.46112834044431 0.0867816266160469
0.453953363087045 0.0849062377892238
0.446867130360492 0.0830506341639814
0.439868949805719 0.08121484670964
0.432958165243335 0.0793989060647958
0.426134146367216 0.077602842536809
0.419396288292317 0.0758266861012979
0.41274400133109 0.0740704664016399
0.406176711252056 0.0723342127484751
0.399693849153191 0.070617954119218
0.393294852454506 0.068921719157574
0.386979154885851 0.0672455361730607
0.380746188159469 0.0655894331405361
0.374595372012537 0.0639534376997312
0.36852611658947 0.0623375771547895
0.36253781254047 0.0607418784738098
0.356629834070823 0.0591663682883979
0.350801529028673 0.0576110728932205
0.345052222637297 0.0560760182455679
0.339381207545736 0.0545612299649196
0.33378774822095 0.0530667333325168
0.328271070883304 0.0515925532909416
0.322830368560356 0.0501387144436993
0.317464790879454 0.0487052410548084
0.312173449755555 0.0472921570483959
0.306955408942743 0.0458994860082976
0.301809690375295 0.0445272511776647
0.296735263409163 0.0431754754585757
0.291731051737368 0.0418441814116543
0.28679592224042 0.040533391255693
0.281928692459989 0.0392431268672823
0.277128118889339 0.0379734097804448
0.272392904937448 0.0367242611862771
0.267721688492211 0.0354957019325951
0.263113050230575 0.0342877525235866
0.258565500210687 0.0331004331194686
0.254077486331433 0.0319337635361516
0.249647379588 0.0307877632449081
0.245273482367126 0.0296624513720483
0.240954011862057 0.0285578466986001
0.236687107726698 0.0274739676599963
0.232470812945229 0.0264108323457668
0.228303080191203 0.0253684584992365
0.224181749175323 0.0243468635172293
0.220104550789287 0.023346064449778
0.216069079665566 0.0223660779998389
0.212072794876557 0.021406920523014
0.208112986114958 0.0204686080272779
0.204186769368602 0.0195511561727099
0.200291044711603 0.0186545802712333
0.196422485007789 0.0177788952863594
0.192577482822827 0.0169241158329388
0.18875212977387 0.0160902561769157
0.184942149475817 0.0152773302350917
0.181142864468053 0.0144853515748919
0.177349111238001 0.01371433341414
0.173555190620486 0.0129642886208362
0.169754759479509 0.0122352297129435
0.165940758739395 0.0115271688581786
0.162105273935662 0.0108401178738081
0.158239432178198 0.0101740882264527
0.154333220081471 0.00952909103189396
0.150375336673287 0.00890513705489071
0.146352952002018 0.00830223670899777
0.142251497446385 0.00772040005639321
0.138054342356682 0.00715963680771002
0.133742498404406 0.00661995632187384
0.129294189137264 0.00610136760594734
0.124684449124141 0.00560387931497933
0.119884577600095 0.00512749975186063
0.114861654539024 0.00467223686718538
0.109577956447307 0.00423809825911824
0.103990584368412 0.00382509117326782
0.0980512476581561 0.00343322250256585
0.0917068099771572 0.00306249878715163
0.0849009620106773 0.00271292621426319
0.0775784949640582 0.00238451061813415
0.0696938817413387 0.00207725747989628
0.061227905482475 0.00179117192748782
0.0522168506583446 0.00152625873556799
0.0427997302739179 0.00128252232543764
0.0332808170111916 0.00105996676496471
0.0241774140572537 0.000858595768517129
0.0161657105673647 0.000678412696900349
0.00983652464321218 0.000519420557301742
0.00539271758311352 0.000381622003239423
0.00261238488758995 0.000265019334519224
0.00107051220168417 0.000169614497195206
0.000338551062881983 9.54090835382072e-05
6.68440706272402e-05 4.2404332008054e-05
4.17665740933745e-06 1.06011272342429e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.379646617592121 1.21820363149671
0.380691363795947 1.21321676761695
0.381807682530193 1.20823002858084
0.383012940146783 1.20324349761515
0.38432590331577 1.1982572579432
0.385766779434578 1.19327139278344
0.387357255378918 1.18828598534806
0.389120530768815 1.18330111884162
0.391081349250328 1.17831687645965
0.393266023127288 1.17333334138727
0.39570245515817 1.16835059679778
0.398420153142919 1.1633687258513
0.401450240298978 1.15838781169337
0.40482545770827 1.15340793745355
0.40858016254381 1.14842918624406
0.412750316798341 1.14345164115836
0.417373471510874 1.13847538526979
0.422488740560283 1.13350050163017
0.428136769247181 1.12852707326843
0.434359691841252 1.12355518318919
0.441201083923266 1.11858491437141
0.448705902687412 1.11361634976701
0.456920421798146 1.10864957229942
0.465892153898962 1.10368466486229
0.475669767769656 1.09872171031803
0.4863029926267 1.09376079149647
0.497842517209421 1.08880199119347
0.510339876030709 1.08384539216952
0.523847330782847 1.07889107714837
0.538417738860167 1.07393912881567
0.554104417810201 1.06898962981756
0.570960997345141 1.06404266275928
0.589041267656727 1.05909831020385
0.608399016257527 1.05415665467064
0.629087862185603 1.04921777863399
0.651161079085812 1.04428176452188
0.674671417441541 1.03934869471451
0.699670916309359 1.03441865154294
0.726210715818634 1.02949171728772
0.754340860456816 1.02456797417752
0.784110104650915 1.01964750438773
0.815565710371193 1.01473039003914
0.848753249060524 1.0098167131965
0.883716397042838 1.00490655586724
0.920496737187683 1
0.959133555544934 0.995097127483346
0.999663646496327 0.990198020144358
1.0421211142707 0.985302759747277
1.08653718529489 0.980411427992142
1.13294001852111 0.975524106513424
1.18135452859802 0.970640876878664
1.23180220865451 0.965761820587111
1.28430096820958 0.960887019068363
1.33886497196446 0.956016553681007
1.39550449595498 0.951150505711263
1.45422578586856 0.946288956371625
1.51503093454094 0.941431986799505
1.57791776293571 0.936579678055883
1.64287972231507 0.931732111123951
1.70990580027539 0.926889366907762
1.77898045009845 0.922051526230877
1.85008352451404 0.917218669835023
1.92319023381051 0.912390878378738
1.99827110936259 0.907568232436029
2.07529199248614 0.902750812495029
2.15421402848596 0.897938698956646
2.23499368698319 0.89313197213323
2.31758278707355 0.888330712247227
2.40192854987784 0.883534999429844
2.48797365528683 0.878744913719706
2.57565632588607 0.873960535061527
2.66491041464207 0.869181943304771
2.75566551965167 0.864409218202321
2.84784710130228 0.859642439409147
2.94137662698771 0.854881686480979
3.03617171584688 0.850127038872976
3.13214631055938 0.845378575938403
3.22921084856787 0.840636376927304
3.32727245809445 0.83590052098518
3.42623515217508 0.831171087151671
3.5260000481294 0.826448154359233
3.62646558041363 0.82173180143182
3.72752773816776 0.817022107083575
3.82908029585369 0.812319149917507
3.93101506559514 0.807623008424188
4.03322214020451 0.802933760980437
4.13559015699373 0.798251485848015
4.23800654958025 0.793576261172315
4.34035781947675 0.788908164981065
4.44252979291423 0.784247275183017
4.54440789575194 0.779593669566655
4.64587741115971 0.774947425798889
4.746823754292 0.770308621423765
4.84713272726075 0.765677333861167
4.94669078940122 0.761053640405529
5.04538530571947 0.756437618224537
5.14310480951282 0.751829344357852
5.23973924079931 0.747228895715815
5.33518019775158 0.742636349078167
5.42932116107159 0.738051781092771
5.52205773141248 0.733475268274325
5.61328783861427 0.728906887003091
5.70291196171518 0.724346713523621
5.79083331931554 0.719794823943477
5.87695806984047 0.715251294231971
5.96119548125535 0.710716200218888
6.04345811060413 0.706189617593227
6.12366195107546 0.701671621901934
6.2017265889316 0.697162288548642
6.27757532675672 0.692661692792415
6.35113531657038 0.688169909746486
6.42233765778367 0.683687014377011
6.49111750547008 0.679213081501813
6.55741414501136 0.674748185789132
6.621171075575 0.670292401756384
6.68233605893027 0.665845803768914
6.74086117864296 0.661408466038755
6.79670286395156 0.656980462623389
6.849821924274 0.652561867424513
6.90018355010233 0.648152754186804
6.94775732438268 0.643753196496689
6.99251719994929 0.639363267781116
7.03444148943822 0.634983041306329
7.0735128208787 0.630612590176647
7.10971810693516 0.626251987333239
7.14304847978597 0.621901305552913
7.17349924166306 0.617560617446896
7.201069781625 0.613229995459626
7.22576350808674 0.608909511867539
7.24758775054447 0.604599238777869
7.266553675773 0.600299248127436
7.28267617415389 0.596009611681454
7.29597376375929 0.591730401032325
7.30646846403965 0.587461687598453
7.31418568851297 0.583203542623045
7.3191541084767 0.578956037172924
7.32140553627961 0.574719242137344
7.32097478039842 0.570493228226806
7.31789952122447 0.56627806597188
7.31222015964703 0.562073825722023
7.30397968807816 0.55788057764441
7.29322353541841 0.55369839172276
7.27999943450306 0.549527337756169
7.26435726434368 0.545367485357945
7.24634891654034 0.541218903954445
7.22602813671201 0.537081662783919
7.20345039056637 0.532955830895351
7.17867270665907 0.528841477147312
7.15175354463699 0.524738670206802
7.12275264046168 0.520647478548114
7.0917308774475 0.516567970451682
7.05875013579237 0.51250021400295
7.02387316794266 0.508444277091229
6.98716345333034 0.504400227408566
6.94868507917816 0.500368132448617
6.90850260116544 0.496348059505515
6.86668093129613 0.492340075672753
6.82328520523159 0.488344247842059
6.77838067726095 0.484360642702285
6.73203259581977 0.480389326738288
6.68430610575051 0.476430366229824
6.63526613286668 0.472483827250442
6.5849772944042 0.468549775666379
6.53350379142899 0.464628277135465
6.48090932907781 0.460719397106021
6.42725701803063 0.45682320081577
6.37260930275554 0.452939753290752
6.31702787294239 0.449069119344232
6.2605736005821 0.44521136357562
6.20330646057051 0.441366550369397
6.14528547695094 0.437534743894037
6.08656865212579 0.433716008100934
6.02721292158001 0.429910406723341
5.96727409296043 0.426118003275301
5.90680680935259 0.422338861050586
5.84586449639492 0.418573043121648
5.78449933422736 0.414820612338558
5.72276221294603 0.411081631327963
5.66070271263587 0.407356162492035
5.59836906729718 0.403644268007437
5.53580815162529 0.399946009824278
5.47306545220168 0.396261449665085
5.41018506206871 0.392590649023767
5.34720965872524 0.388933669164596
5.28418050450657 0.385290571121176
5.22113743239853 0.381661415695431
5.15811885238364 0.37804626345659
5.0951617427631 0.374445174740169
5.03230166216292 0.370858209646974
4.96957274578778 0.367285428042091
4.90700772281824 0.363726889553888
4.84463791819152 0.360182653573024
4.78249327370713 0.35665277925145
4.72060235453892 0.353137325501431
4.6589923738436 0.349636350994555
4.59768920349279 0.346149914160758
4.53671740226663 0.342678073187347
4.47610022955797 0.339220886018032
4.41585967637145 0.335778410351954
4.35601648198663 0.332350703642725
4.29659016720293 0.32893782309747
4.23759905394695 0.32553982567587
4.1790603000789 0.322156768089212
4.12098992109899 0.318788706799444
4.06340282634231 0.31543569801823
4.00631284180528 0.312097797706014
3.9497327476855 0.308775061571087
3.89367430254152 0.305467545068652
3.83814828123071 0.302175303399906
3.7831645002548 0.298898391511112
3.72873185571935 0.295636864092687
3.6748583492884 0.292390775578285
3.62155112590345 0.289160180143891
3.56881649982428 0.285945131706919
3.51665999238499 0.282745683925305
3.46508635813715 0.279561890196619
3.41409962169561 0.27639380365717
3.36370310349789 0.273241477181121
3.31389945587835 0.270104963379603
3.26469068846969 0.266984314599843
3.21607820326508 0.263879582924283
3.16806281942048 0.260790820169718
3.12064480701502 0.257718077886426
3.07382391107052 0.254661407357308
3.02759938388487 0.251620859597037
2.98197000797686 0.248596485351201
2.93693412726852 0.245588335095458
2.89248966903352 0.242596459034694
2.84863417332308 0.239620907102185
2.80536481395169 0.236661728958764
2.76267842605467 0.233718973991992
2.72057152605901 0.230792691315331
2.67904033765925 0.227882929767329
2.63808081037006 0.224989737910803
2.59768864390734 0.222113164032025
2.55785930549591 0.219253256139924
2.51858805236233 0.216410061965276
2.47986994793055 0.213583628959912
2.44169988268256 0.210774004295928
2.40407258901633 0.207981234864892
2.36698266020535 0.205205367277067
2.33042456415793 0.20244644786063
2.29439266071326 0.199704522660897
2.25888121421153 0.196979637439561
2.22388440912444 0.194271837673922
2.18939636131801 0.19158116855613
2.15541113211328 0.188907674992431
2.12192273860461 0.186251401602419
2.0889251659811 0.183612392718288
2.05641237667201 0.180990692384096
2.02437832131893 0.178386344355026
1.99281694693573 0.175799392096658
1.96172220622826 0.173229878784244
1.93108806483357 0.170677847301985
1.90090850938316 0.16814334024232
1.8711775537931 0.165626399905208
1.84188924586169 0.163127068297429
1.81303767287817 0.160645387131878
1.78461696687952 0.158181397826874
1.75662130970032 0.155735141505462
1.72904493679549 0.153306658994731
1.70188214142956 0.150895990825135
1.6751272777614 0.148503177229808
1.64877476424727 0.146128258143903
1.62281908551604 0.143771273203917
1.59725479540566 0.141432261747035
1.57207651783518 0.13911126281047
1.54727894941842 0.136808315130814
1.52285685925059 0.134523457143389
1.49880509107321 0.132256726981609
1.47511856232611 0.130008162476339
1.451792265945 0.127777801155268
1.42882126852287 0.12556568024228
1.40620071196168 0.123371836656833
1.38392581074299 0.121196307013344
1.36199185333492 0.119039127620578
1.34039419875797 0.11690033448104
1.31912827794258 0.114779963290375
1.29818958961132 0.112678049436775
1.27757370148908 0.110594628000383
1.25727624563954 0.108529733752713
1.23729291957487 0.106483401156067
1.21761948091091 0.104455664362958
1.19825174863344 0.102446557215545
1.17918559722257 0.100456113245063
1.16041695787382 0.098484365671267
1.14194181216299 0.0965313474018752
1.12375619339527 0.0945970910320217
1.105856179725 0.0926816288437111
1.08823789568303 0.0907849928052807
1.0708975048254 0.0889072145708659
1.05383121150812 0.0870483254798732
1.03703525305231 0.0852083565564559
1.02050590171095 0.083387338508997
1.00423945645564 0.0815853017295968
0.98823224516839 0.0798022762935652
0.972480616007433 0.0780382919589201
0.956980939920618 0.0762933781658906
0.941729601588215 0.0745675640364259
0.926723002226276 0.0728608783737087
0.911957550155667 0.0711733496616751
0.897429663961912 0.0695050060645391
0.8831357626059 0.0678558754263218
0.869072268970734 0.0662259852703882
0.855235599573063 0.0646153627989861
0.841622168475857 0.0630240348927934
0.828228376541184 0.061452028110469
0.815050615759135 0.0598993686882098
0.802085258071834 0.0583660825393118
0.789328660103785 0.0568521952537395
0.776777151501125 0.0553577320976968
0.764427040085841 0.0538827180132069
0.752274599716732 0.052427177617695
0.740316075862464 0.0509911352035778
0.72854767287943 0.0495746147378586
0.716965560051106 0.0481776398617261
0.705565858272041 0.0468002338901609
0.694344646502407 0.0454424198115461
0.683297947756358 0.0441042202872831
0.672421736017707 0.0427856576514145
0.661711921429929 0.0414867539102501
0.651164357561779 0.0402075307420003
0.640774825698922 0.0389480094964145
0.630539042410861 0.0377082111944244
0.620452642680288 0.036488156527793
0.610511187640901 0.0352878658587698
0.600710146253903 0.0341073592197504
0.591044902920789 0.0329466563129428
0.581510737266965 0.0318057765100379
0.572102831202529 0.0306847388518867
0.56281624612675 0.0295835620481823
0.553645928735362 0.0285022644771478
0.544586684647731 0.0274408641852291
0.53563318191531 0.0263993788867944
0.526779919612333 0.0253778259638382
0.518021227549916 0.0243762224656909
0.50935122778268 0.0233945851087347
0.500763828380698 0.022432930276125
0.492252675100472 0.0214912740175157
0.483811136300439 0.0205696320487923
0.47543224117316 0.0196680197518099
0.467108651952834 0.0187864521741352
0.458832584056339 0.0179249440287968
0.450595760672173 0.0170835096940385
0.442389308866922 0.0162621632130802
0.434203690348173 0.0154609182938829
0.426028565980585 0.0146797883089203
0.417852694630762 0.0139187862949551
0.409663756259289 0.0131779249528226
0.401448207993551 0.0124572166472172
0.393191052344444 0.011756673406487
0.384875635263575 0.0110763069224329
0.376483340319448 0.0104161285501132
0.367993306488586 0.00977614930765468
0.359382020310796 0.00915637987606766
0.350622920727269 0.00855683059906915
0.341685848777369 0.0079775114829088
0.332536493124651 0.00741843219620289
0.323135642410476 0.00687960206977261
0.313438412663032 0.00636103009648812
0.303393240591307 0.00586272493111901
0.29294084189256 0.00538469489018935
0.282012920522614 0.00492694795183913
0.270530901905134 0.00448949175569107
0.258404536488579 0.00407233360272295
0.245530858252919 0.00367548045514603
0.231793637253026 0.00329893893628892
0.217064465526511 0.00294271533048661
0.201206674015493 0.00260681558297578
0.184085241301635 0.00229124529979579
0.165587190335456 0.001996009747695
0.145661035476398 0.0017211138540427
0.124386714643788 0.00146656220674698
0.102088906634509 0.0012323590541784
0.079488384042831 0.00101850830509847
0.0578195091559557 0.000825013528595134
0.0387054193605645 0.000651877954022705
0.0235753101009033 0.000499104470948499
0.0129349831018905 0.000366695629103626
0.00626956985230283 0.000254653638341659
0.00257008343195352 0.000162980368600681
0.000812959362012102 9.16773498730723e-05
0.000160528249791698 4.07457721788042e-05
1.00308520990935e-05 1.01864855468761e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.511714402606897 1.1720836690244
0.514045913144168 1.16728560278819
0.51680429046887 1.16248765666917
0.520024513708678 1.15768991074324
0.523742849418964 1.15289244508297
0.527996827555096 1.14809533975622
0.532825213946932 1.14329867482487
0.538267974916548 1.13850253034344
0.544366238695066 1.13370698635775
0.55116224835545 1.12891212290363
0.558699311311373 1.1241180200055
0.567021740428704 1.11932475767515
0.576174791028382 1.11453241591029
0.586204589548279 1.10974107469329
0.597158058925958 1.10495081398982
0.609082834800895 1.10016171374751
0.622027179021725 1.09537385389463
0.636039883850523 1.09058731433874
0.651170173753048 1.08580217496536
0.667467598018147 1.08101851563667
0.68498192194672 1.07623641619011
0.703763008730296 1.07145595643712
0.723860700525952 1.06667721616175
0.745324690712111 1.06190027511936
0.768204396353294 1.05712521303529
0.792548822045117 1.05235210960351
0.81840642491702 1.04758104448531
0.845824971738645 1.04281209730795
0.874851398226825 1.03804534766335
0.905531661046694 1.03328087510675
0.937910593266363 1.0285187591554
0.972031753403596 1.0237590792872
1.00793727892087 1.0190019149394
1.04566773430912 1.01424734550727
1.08526196505844 1.00949545034277
1.126756946767 1.00474630875322
1.17018764195233 1
1.21558685257118 0.995256603297198
1.26298508186886 0.990516197810306
1.31241039273672 0.985778862654892
1.36388827677991 0.981044676895281
1.41744152087236 0.976313719543239
1.47309008586815 0.971586069556646
1.53085098351984 0.966861805838189
1.59073816696497 0.962141007234035
1.65276242017012 0.957423752532522
1.71693126229823 0.95271012046284
1.78324885143278 0.948000189693719
1.85171590491085 0.943294038832118
1.92232961944327 0.938591746421908
1.99508360837583 0.933893390942565
2.06996783942842 0.929199050807858
2.14696859120454 0.924508804364544
2.22606840960531 0.919822729891055
2.30724608408369 0.915140905596197
2.39047662421075 0.910463409617839
2.47573125603742 0.905790320021615
2.56297741924873 0.901121714799616
2.65217878515764 0.896457671869093
2.74329527368644 0.891798269071151
2.83628309299717 0.887143584169455
2.93109477716348 0.88249369484893
3.02767924600951 0.877848678714464
3.12598186362262 0.873208613289614
3.22594451879957 0.86857357601531
3.327505702528 0.863943644248566
3.43060060764123 0.859318895261186
3.53516122420641 0.854699406238475
3.64111645802808 0.850085254277953
3.74839224338023 0.845476516388063
3.85691167762403 0.840873269486894
3.96659514953238 0.836275590400888
4.07736048899802 0.831683555863566
4.18912310846945 0.82709724251424
4.30179616683657 0.822516726896739
4.41529072173686 0.817942085458133
4.52951590384664 0.813373394547449
4.64437907997738 0.808810730414406
4.75978603494586 0.804254169208136
4.87564114145402 0.799703786975917
4.99184755102151 0.795159659661901
5.10830736682794 0.790621863105849
5.22492183775426 0.786090473041864
5.34159153603824 0.781565565097125
5.45821655256682 0.77704721479063
5.57469667412029 0.77253549753193
5.69093157852962 0.768030488619874
5.80682100969034 0.763532263241351
5.92226497068516 0.759040896470036
6.03716389474427 0.754556463265136
6.15141883347086 0.750079038470139
6.2649316213985 0.745608696811566
6.37760505794329 0.741145512897722
6.48934306421162 0.736689561217454
6.60005085632014 0.732240916138904
6.70963509264479 0.727799651908271
6.81800403751801 0.723365842648568
6.92506769740119 0.71893956235839
7.03073797342125 0.714520884910674
7.13492878392888 0.710109884051472
7.23755620502062 0.705706633398713
7.33853858125979 0.701311206440979
7.43779665224584 0.696923676536279
7.53525364879417 0.692544116910822
7.63083540479244 0.688172600657796
7.7244704388363 0.683809200736147
7.81609005232895 0.679453989969365
7.9056283956933 0.675107041044266
7.99302255193347 0.670768426509776
8.07821258740036 0.666438218775725
8.16114162047472 0.662116490111639
8.24175585605747 0.657803312645528
8.32000463891895 0.653498758362687
8.39584047577248 0.649202899104493
8.46921907402256 0.644915806567208
8.54009934804408 0.640637552300779
8.60844344437006 0.636368207707646
8.67421673347484 0.63210784404155
8.73738782066167 0.627856532406344
8.79792852596127 0.623614343754806
8.8558138824942 0.619381348887454
8.91102210305063 0.615157618451367
8.96353456749715 0.610943222939003
9.01333577747879 0.606738232687023
9.06041333287645 0.602542717875119
9.10475787498613 0.598356748524841
9.14636305360515 0.594180394498429
9.18522546099773 0.590013725497647
9.22134458900784 0.585856811062619
9.25472275670956 0.58170972057067
9.28536505822882 0.577572523235165
9.31327928166259 0.57344528810436
9.33847585207896 0.569328084060241
9.36096774375415 0.565220979817382
9.38077041746514 0.561124043921794
9.39790172808193 0.557037344749782
9.41238185705905 0.552960950506805
9.42423321526587 0.548894929226336
9.4334803715071 0.544839348768726
9.44014995189331 0.540794276820075
9.4442705664254 0.536759780891098
9.4458727072803 0.532735928316002
9.44498867326812 0.528722786251358
9.44165246643097 0.524720421674986
9.43589971644845 0.52072890138483
9.42776757654789 0.51674829199785
9.41729464718047 0.512778659948905
9.40452087281219 0.508820071489649
9.38948746708165 0.504872592687421
9.37223681063461 0.500936289424143
9.35281237722769 0.497011227395223
9.33125863408185 0.493097472108457
9.30762096987583 0.489195088882936
9.28194559777043 0.485304142847954
9.25427948593835 0.481424698941925
9.22467026319609 0.477556821911295
9.19316615360915 0.473700576309463
9.15981588499389 0.469856026495706
9.12466862680674 0.466023236634101
9.08777390320136 0.462202270692456
9.04918153377636 0.458393192441243
9.0089415519762 0.454596065452532
8.96710414965433 0.450810953098931
8.9237195984186 0.44703791855253
8.87883820035826 0.443277024783844
8.83251021389697 0.439528334560761
8.78478580760873 0.4357919104475
8.73571499205114 0.43206781480356
8.68534757783735 0.428356109782685
8.63373311221305 0.424656857331823
8.58092084203968 0.420970119190094
8.52695965433222 0.417295956887758
8.47189804326232 0.413634431745189
8.41578405690158 0.409985604871854
8.35866526871447 0.406349537165286
8.30058872785648 0.402726289310078
8.2416009357517 0.39911592177686
8.18174780091479 0.395518494821296
8.12107462006594 0.391934068483078
8.05962603816694 0.38836270258492
7.99744603249231 0.384804456731564
7.93457787650952 0.381259390308783
7.87106412911994 0.377727562482391
7.80694660223612 0.374209032197253
7.74226635261063 0.370703858176305
7.67706365534667 0.36721209891957
7.61137799918413 0.363733812703186
7.54524806285263 0.360269057578431
7.47871171400234 0.356817891370751
7.41180598814594 0.353380371678801
7.34456709141245 0.349956555873481
7.27703038360382 0.346546501096976
7.2092303827714 0.343150264261808
7.14120075175893 0.33976790204988
7.07297430487139 0.336399470911533
7.00458299768596 0.333045027064606
6.93605793653768 0.329704626493493
6.867429370211 0.326378324948211
6.79872670157596 0.323066177943472
6.72997848173064 0.319768240757752
6.66121242338663 0.316484568432371
6.59245539794965 0.313215215770574
6.52373345011897 0.309960237336616
6.45507179702561 0.306719687454852
6.38649484424957 0.30349362020883
6.31802618595601 0.300282089440388
6.24968862271479 0.297085148748756
6.18150416333538 0.293902851489661
6.11349404333835 0.290735250774436
6.04567872869308 0.287582399469134
5.97807793474331 0.284444350193649
5.91071063120195 0.281321155320832
5.84359506144544 0.278212866975619
5.77674874834845 0.275119537034163
5.71018851456877 0.272041217122969
5.64393048940386 0.268977958618025
5.57799012898185 0.265929812643955
5.51238222361837 0.262896830073159
5.44712091822392 0.259879061524963
5.38221972046675 0.256876557364781
5.31769152114514 0.253889367703267
5.25354860290234 0.250917542395483
5.18980266035571 0.247961131040065
5.12646480912904 0.245020182978398
5.06354560566953 0.242094747293787
5.00105505630424 0.239184872810646
4.93900263715817 0.236290608093673
4.87739730339596 0.23341200144705
4.81624750844208 0.230549100913629
4.75556121351697 0.227701954274134
4.69534590597141 0.22487060904636
4.63560860907308 0.222055112484386
4.57635589988343 0.219255511577781
4.51759391869733 0.216471853050821
4.45932838643069 0.213704183361711
4.40156461397383 0.210952548701808
4.34430751866682 0.20821699499485
4.2875616336328 0.20549756789619
4.2313311236881 0.202794312792035
4.17561979433787 0.200107274798686
4.12043110668874 0.197436498761788
4.0657681863824 0.194782029255579
4.0116338377576 0.192143910582148
3.95803055253565 0.189522186770695
3.90496052316841 0.186916901576794
3.85242565107433 0.184328098481668
3.80042755921914 0.181755820691457
3.74896760030504 0.179200111136502
3.69804686824995 0.176661012470625
3.64766620599622 0.17413856707042
3.5978262163861 0.171632817034542
3.54852726963115 0.16914380418301
3.49976951315587 0.166671570056502
3.45155287879071 0.164216155915669
3.403877091974 0.16177760274044
3.35674167854144 0.159355951229344
3.31014597291717 0.156951241798823
3.26408912486421 0.154563514582567
3.21857010667438 0.152192809430836
3.17358771989891 0.1498391659098
3.12914060147896 0.147502623300876
3.08522722992788 0.145183220600073
3.04184593117478 0.142880996517342
2.99899488430624 0.14059598947593
2.95667212640677 0.138328237611736
2.91487555828524 0.13607777877268
2.87360294854582 0.133844650518064
2.8328519391585 0.131628890117952
2.79262004858891 0.129430534552545
2.75290467710212 0.127249620511562
2.71370310933855 0.125086184393631
2.67501251940452 0.12294026230568
2.63682997259478 0.120811890062334
2.59915243051029 0.118701103185318
2.56197675190908 0.116607936902864
2.52529969764688 0.114532426149124
2.48911793079897 0.112474605563583
2.453428021643 0.110434509490487
2.41822644706686 0.108412171978265
2.38350959534541 0.106407626778962
2.34927376498384 0.104420907347677
2.31551516935961 0.102452046842004
2.28222993473409 0.100501078121477
2.2494141050518 0.0985680337470238
2.21706363926785 0.0966529459804215
2.18517441598683 0.0947558467837578
2.15374223021194 0.0928767678188987
2.12276279797892 0.0910157404469591
2.09223175236212 0.0891727957277792
2.06214464817696 0.0873479644194074
2.03249695728309 0.0855412769775854
2.00328407339533 0.0837527635552414
1.97450130667274 0.0819824540019852
1.94614388852526 0.0802303778636118
1.91820696559226 0.0784965643816069
1.89068560458088 0.0767810424926596
1.86357478555289 0.075083840828179
1.83686940687997 0.0734049877138171
1.81056427783247 0.0717445111689953
1.78465412358742 0.0701024389064366
1.75913357715076 0.0684787983317042
1.73399718450249 0.0668736165427433
1.70923939574699 0.0652869203294284
1.68485457037985 0.0637187361731177
1.66083696773607 0.062169090246209
1.63718075236628 0.0606380084117052
1.61387998369587 0.0591255162227809
1.59092862153761 0.057631638922357
1.56832051497837 0.0561564014426783
1.54604940802045 0.054699828404899
1.52410892763888 0.0532619441186699
1.50249258952964 0.0518427725817343
1.48119378534867 0.0504423374795267
1.46020578855629 0.0490606621847772
1.43952174067322 0.0476977697571225
1.41913465728638 0.0463536829427198
1.39903741330764 0.0450284241738679
1.37922274901533 0.0437220155686328
1.35968325419459 0.0424344789304783
1.34041137424043 0.0411658357479025
1.32139939300551 0.0399161071940785
1.30263943878138 0.0386853141265016
1.28412346568928 0.037473477086641
1.26584325937898 0.0362806162995973
1.24779041655363 0.0351067516737639
1.22995635009424 0.0339519028004963
1.21233226619499 0.0328160889537837
1.19490916833139 0.0316993290899284
1.17767783121306 0.0306016418472284
1.16062880270495 0.0295230455456676
1.14375237334498 0.0284635581866087
1.12703857477697 0.0274231974524938
1.11047714293503 0.0264019807065487
1.09405751083684 0.0253999249924933
1.07776876259102 0.0244170470342573
1.06159961739307 0.0234533632357007
1.04553837028285 0.0225088896803404
1.02957286275849 0.0215836421310818
1.01369040464416 0.0206776360299552
0.997877724985673 0.0197908864978585
0.982120867417816 0.0189234083343052
0.966405112808024 0.0180752160171765
0.950714838094731 0.0172463237024803
0.935033399552245 0.0164367452241146
0.919342942055875 0.0156464940936373
0.903624228642231 0.0148755835000396
0.887856383401818 0.014124026309527
0.872016648637369 0.0133918350653034
0.856080039432638 0.0126790219873633
0.840019003470011 0.0119855989722861
0.823802957503728 0.011311577593039
0.807397815310622 0.0106569690987829
0.790765364167426 0.0100217844146851
0.773862611387443 0.00940603414173719
0.756640940279626 0.00880972855657719
0.739045203365091 0.0082328776113194
0.72101257083923 0.00767549093338696
0.702471268981064 0.00713757782535204
0.683339003045979 0.00661914726478037
0.663521211671891 0.00612020790408109
0.642908930418759 0.00564076807036294
0.621376447233429 0.00518083576529475
0.598778548897646 0.00474041866497217
0.574947661350214 0.0043195241197895
0.549690851618434 0.00391815915431686
0.522787399651886 0.00353633046718321
0.493987584362588 0.0031740444309646
0.46301473585426 0.00283130709207742
0.429573534960393 0.00250812417067769
0.393370882662794 0.00220450106056577
0.354159512127011 0.00192044282909622
0.311822243490685 0.0016559542170931
0.266522246636747 0.00141103963877091
0.218946814506305 0.00118570318166119
0.170634780203952 0.000979948606543675
0.124233432878821 0.000793779347384228
0.0832373766283733 0.000627198511277067
0.0507397691625417 0.000480208878393399
0.0278577175896075 0.000352812901934081
0.0135096072630861 0.000245012708089855
0.00554009502931456 0.000156810096004834
0.00175288142561961 8.82065377474248e-05
0.00034618399652291 3.92031782846432e-05
2.16338493012353e-05 9.80083546424629e-06
};
\addplot [semithick, color3, forget plot]
table {%
0.664005579871411 1.12396439593497
0.671392082298675 1.11936331176209
0.679679511337216 1.11476234277505
0.688913454190433 1.11016156576229
0.699140190313204 1.10556105750901
0.710406622575419 1.10096089479597
0.722760204954091 1.09636115439813
0.736248864212145 1.0917619130834
0.750920918801334 1.08716324761139
0.76682499165451 1.08256523473207
0.784009920437547 1.07796795118454
0.802524662107576 1.07337147369571
0.822418194903736 1.06877587897905
0.843739415098886 1.06418124373329
0.866537032278536 1.05958764464115
0.890859459103937 1.05499515836805
0.916754700494304 1.05040386156084
0.944270237531432 1.04581383084654
0.973452911642573 1.041225142831
1.00434880375756 1.03663787409769
1.03700311497465 1.03205210120639
1.07146004249345 1.0274679006919
1.10776265787601 1.02288534906279
1.14595278118102 1.01830452280012
1.18607085863903 1.01372549835612
1.22815583650728 1.00914835215298
1.27224503953675 1.00457316058154
1.31837404633228 1
1.36657657036868 0.995428946732682
1.41688433854013 0.990860077068727
1.469326976324 0.986293467260838
1.52393189123795 0.981729193523998
1.58072416412507 0.977167332034204
1.63972643892565 0.972607958927194
1.70095882169491 0.968051150297174
1.76443877850661 0.963496982195551
1.8301810438181 0.958945530629662
1.89819752802009 0.954396871561507
1.96849723674226 0.949851080906479
2.04108618930498 0.9453082345321
2.11596735005712 0.940768408256751
2.193140559533 0.93623167784841
2.27260247922789 0.931698119023386
2.35434653615225 0.927167807445055
2.43836288199312 0.922640818722599
2.52463835229446 0.918117228409741
2.61315644081841 0.913597112003487
2.70389727362757 0.909080544942864
2.79683759983922 0.904567602607662
2.89195078173323 0.900058360317178
2.98920680091553 0.895552893328952
3.08857226418944 0.89105127683752
3.19001042719711 0.886553585973152
3.29348121578691 0.882059895800602
3.39894126572865 0.877570281317854
3.506343960561 0.873084817454869
3.61563948638645 0.868603579072338
3.72677488535217 0.864126640960428
3.83969412701387 0.859654077837538
3.95433817493803 0.855185964349049
4.07064507371052 0.850722375066078
4.18855002950296 0.846263384484238
4.30798550972684 0.84180906702239
4.42888133747574 0.8373594970214
4.55116480433058 0.832914748742904
4.67476077557118 0.828474896368065
4.79959181403278 0.824040013996333
4.92557829483312 0.819610175644211
5.05263854023252 0.815185455244022
5.18068894355813 0.810765926642669
5.30964411153192 0.806351663600408
5.43941699563228 0.801942739789614
5.5699190414092 0.797539228793551
5.70106032457712 0.793141204105147
5.83274970719528 0.788748739125766
5.96489497654148 0.784361907163981
6.09740300386307 0.779980781434353
6.23017988751013 0.775605435056207
6.36313111171349 0.771235941052414
6.4961616896252 0.766872372348171
6.62917632608634 0.762514801769783
6.76207955678771 0.758163302043451
6.89477590808885 0.753817945794052
7.02717003685592 0.749478805543934
7.15916688646403 0.745145953711701
7.29067182162022 0.740819462611006
7.42159078051666 0.736499404449343
7.55183040385581 0.732185851326844
7.68129818219086 0.727878875235073
7.809902578394 0.723578548055827
7.93755316794117 0.719284941559934
8.06416075324469 0.714998127406057
8.18963749658464 0.710718177139499
8.31389702605416 0.706445162191004
8.43685455942269 0.702179153875571
8.558427000693 0.69792022339126
8.67853305495984 0.693668441818003
8.79709331475784 0.689423880116423
8.91403036521051 0.685186609126642
9.02926885791703 0.680956699567106
9.14273560621799 0.676734222033401
9.25435965013872 0.672519246997073
9.36407234017872 0.668311844804457
9.47180739046799 0.664112085675499
9.57750095079078 0.659920039702584
9.68109164873072 0.655735776849369
9.78252065185611 0.651559366949614
9.88173169814114 0.647390879706014
9.97867114778838 0.64323038468904
10.0732880022625 0.639077951335775
10.1655339455115 0.634933648948755
10.2553633508145 0.630797546694815
10.3427333109368 0.626669713603932
10.4276036379523 0.622550218568073
10.5099368833264 0.618439130340047
10.589698326115 0.614336517532358
10.6668559842607 0.610242448616055
10.7413805926839 0.606156991919595
10.8132456045524 0.602080215627701
10.8824271623958 0.59801218778022
10.9489040913433 0.593952976270995
11.0126578609865 0.589902648846725
11.0736725720911 0.585861273105838
11.131934910679 0.58182891649736
11.1874341277038 0.577805646319794
11.2401619851964 0.573791529719993
11.290112730452 0.569786633692038
11.3372830365886 0.565791025076125
11.3816719697938 0.561804770557444
11.4232809274546 0.557827936665073
11.462113598666 0.553860589770858
11.4981758960925 0.549902796088315
11.5314759149461 0.545954621671516
11.562023860374 0.542016132413997
11.5898320030748 0.538087394047646
11.6149146043089 0.534168472141618
11.6372878685712 0.53025943210123
11.6569698652325 0.526360339166879
11.6739804786899 0.522471258412945
11.6883413277873 0.518592254746711
11.7000757152914 0.514723392907275
11.7092085475785 0.510864737464474
11.715766282503 0.507016352817802
11.7197768478756 0.503178303195339
11.7212695899164 0.499350652652676
11.7202751911788 0.495533465071849
11.7168256181666 0.49172680416027
11.7109540401116 0.487930733449664
11.7026947781522 0.484145316295012
11.6920832246989 0.480370615873488
11.6791557929516 0.476606695183412
11.6639498383679 0.472853617043189
11.6465036091897 0.469111444090272
11.6268561699073 0.465380238780105
11.6050473533461 0.461660063385089
11.5811176854916 0.457950979993541
11.5551083408856 0.454253050508655
11.5270610688975 0.450566336647469
11.4970181510546 0.44689089993984
11.465022330809 0.443226801727412
11.4311167718972 0.439574103162592
11.3953449924331 0.435932865207535
11.3577508254671 0.432303148633118
11.3183783539682 0.428685014017936
11.2772718767084 0.425078521747281
11.2344758459274 0.421483732012141
11.1900348343401 0.417900704808192
11.1439934775798 0.414329499934798
11.0963964436478 0.410770176994015
11.0472883784749 0.40722279538959
10.9967138787201 0.403687414325977
10.9447174394247 0.400164092807343
10.8913434289876 0.396652889636589
10.8366360418566 0.393153863414362
10.7806392764463 0.389667072538083
10.7233968893452 0.386192575200967
10.6649523770597 0.382730429391057
10.6053489331972 0.379280692890253
10.5446294333074 0.375843423273347
10.4828363960416 0.372418677907066
10.4200119692181 0.369006513949109
10.3561978932758 0.365606988347198
10.2914354915711 0.362220157838125
10.2257656361236 0.358846078946807
10.1592287388553 0.355484807985339
10.0918647227498 0.352136401052059
10.0237130153397 0.348800914030607
9.95481252131843 0.345478402588996
9.88520161877634 0.342168922178682
9.81491813312627 0.338872528033635
9.74399933644309 0.335589275169424
9.67248192483497 0.332319218382293
9.60040201849702 0.329062412248248
9.52779514189766 0.325818911122149
9.45469622505945 0.322588769136798
9.38113958642223 0.319372040202039
9.30715893649256 0.316168778003857
9.23278736174804 0.312979036003483
9.15805732993973 0.3098028674365
9.08300067602098 0.306640325311956
9.00764860866006 0.303491462411479
8.93203169900881 0.300356331288397
8.85617988792959 0.297234984266857
8.78012247652832 0.294127473440957
8.70388813458396 0.291033850673874
8.62750489164011 0.287954167596997
8.5510001472539 0.284888475609068
8.47440066369123 0.281836825875324
8.39773257659885 0.278799269326639
8.32102138973388 0.275775856658681
8.24429198598748 0.272766638331058
8.16756862334206 0.269771664566485
8.0908749462532 0.266790985349934
8.01423398254404 0.263824650427813
7.93766815595234 0.260872709307124
7.86119928420737 0.257935211254645
7.78484859161119 0.255012205296104
7.70863670770648 0.252103740215361
7.63258368025232 0.249209864553595
7.55670897506813 0.246330626608491
7.48103148913758 0.243466074433439
7.40556955131373 0.240616255836727
7.33034093545766 0.237781218380746
7.25536286171389 0.234961009381196
7.18065200964496 0.232155675906295
7.10622451981529 0.229365264775993
7.03209600745771 0.226589822561193
6.95828156459054 0.223829395582973
6.88479577326904 0.221084029911812
6.81165270848184 0.21835377136682
6.73886595072447 0.215638665514977
6.66644858960694 0.212938757670369
6.5944132363879 0.210254092893433
6.5227720275628 0.207584715990206
6.45153663728099 0.204930671511575
6.38071828133324 0.202292003752535
6.31032772896401 0.19966875675145
6.2403753072337 0.197060974289317
6.1708709127038 0.194468699889036
6.1018240158521 0.191891976814682
6.03324367208199 0.189330848070785
5.96513852649067 0.186785356401613
5.89751682452925 0.184255544290456
5.83038641689695 0.181741453958918
5.76375476974566 0.179243127366211
5.69762896948661 0.17676060620846
5.63201573257433 0.174293931917999
5.56692141070395 0.171843145662687
5.5023519997048 0.169408288345217
5.43831314476453 0.166989400602433
5.37481014909178 0.164586522804653
5.31184797905583 0.162199695054996
5.2494312721318 0.159828957188711
5.18756434207874 0.157474348772515
5.12625118657571 0.155135909103926
5.06549549224438 0.152813677210617
5.00530064149307 0.150507691849757
4.94566971789346 0.148217991507365
4.88660551216432 0.145944614397672
4.82811052784613 0.143687598462479
4.7701869864331 0.141446981370525
4.71283683264638 0.13922280051686
4.65606173958194 0.137015093022217
4.59986311375536 0.134823895732398
4.54424209936262 0.132649245217652
4.4891995835164 0.130491177772073
4.43473619992053 0.128349729412987
4.38085233413655 0.126224935880353
4.32754812640784 0.124116832636171
4.27482347679998 0.122025454863883
4.22267804761349 0.11995083746779
4.1711112684368 0.11789301507247
4.12012233776825 0.115852022022197
4.06971022824663 0.113827892380371
4.01987368743712 0.111820659928947
3.97061124297386 0.109830358167874
3.92192120265165 0.107857020314532
3.87380165971158 0.105900679303181
3.82625049225514 0.103961367784411
3.77926536831797 0.102039118124594
3.73284374477455 0.100133962405349
3.68698287230898 0.0982459324230006
3.64167979342833 0.096375059688053
3.59693134765366 0.0945213754246622
3.55273416881157 0.0926849105701153
3.50908469003976 0.0908656957743136
3.46597914049322 0.0890637613992617
3.42341355028578 0.0872791375185608
3.38138374639638 0.0855118539169057
3.33988535767745 0.0837619400895895
3.298913809947 0.0820294252420095
3.25846433106437 0.0803143382891815
3.21853194523338 0.0786167078552556
3.17911147797691 0.0769365622730395
3.14019754974493 0.0752739295835255
3.10178458083952 0.073628837535422
3.06386678420487 0.0720013135846912
3.02643817037762 0.0703913848940901
2.98949253945053 0.0687990783327179
2.95302348595634 0.0672244204755663
2.9170243900174 0.0656674376030777
2.88148842225998 0.0641281557007055
2.84640853402206 0.0626066004584802
2.81177746223185 0.0611027972705817
2.77758771876199 0.0596167712349143
2.74383159525112 0.0581485471526886
2.71050115148723 0.0566981495280073
2.67758822017957 0.0552656025674567
2.6450843943544 0.0538509301797014
2.61298103206753 0.0524541559750873
2.58126924275262 0.0510753032652453
2.54993989179763 0.0497143950627041
2.51898358584325 0.0483714540805052
2.48839067719543 0.0470465027318238
2.4581512478322 0.0457395631295952
2.4282551137129 0.0444506570861455
2.3986918074662 0.0431798061128272
2.36945058237206 0.0419270314196609
2.34052039355829 0.0406923539149807
2.31188990162256 0.0394757942050859
2.28354745207066 0.0382773725938961
2.25548107828879 0.0370971090826132
2.22767847893397 0.0359350233693874
2.20012701991433 0.0347911348489884
2.17281370913026 0.0336654626124813
2.14572519690897 0.0325580254469086
2.11884774721554 0.0314688418349763
2.09216723554902 0.0303979299547457
2.06566911529812 0.0293453076793293
2.03933841149827 0.0283109925765939
2.01315968023151 0.0272950019088657
1.98711699569714 0.0262973526326437
1.96119389938174 0.0253180613983155
1.93537337657553 0.0243571445498801
1.9096377903475 0.0234146181246753
1.88396884173977 0.0224904978531092
1.85834748128501 0.0215847991583985
1.83275384442345 0.020697537156311
1.80716713029873 0.0198287266549124
1.78156550051963 0.0189783821543204
1.75592591111344 0.0181465178464621
1.73022395843885 0.017333147614837
1.70443364542153 0.0165382850342859
1.67852715322562 0.0157619433707631
1.65247451700037 0.0150041355811169
1.62624329553531 0.0142648743128713
1.599798124484 0.0135441719040166
1.57310024785133 0.0128420403828023
1.54610690692949 0.0121584914675372
1.51877068579496 0.0114935365663932
1.49103867989705 0.0108471867772154
1.46285159017462 0.0102194528873363
1.4341425933241 0.00961034537339626
1.40483609189098 0.00901987440116888
1.37484617461113 0.0084480498253902
1.3440748891461 0.00789488118959575
1.31241013284008 0.00736037772595991
1.27972326051006 0.00684454835514272
1.24586618897885 0.00634740168614069
1.21066810079822 0.00586894601614289
1.17393151632413 0.00540918933039304
1.13542787860793 0.0049681393020557
1.09489248462264 0.00454580329208849
1.0520190984863 0.00414218834911917
1.00645442109691 0.00375730120932785
0.957793460304137 0.00339114829633484
0.905577259429122 0.00304373572109347
0.849296454446961 0.00271506928178771
0.788406470725008 0.0024051544637356
0.722365640187702 0.00211399643929789
0.65071537986561 0.0018416000677916
0.573235023632193 0.00158796989540877
0.49021867318707 0.00135311015514065
0.402924618018284 0.00113702476670737
0.314180540189988 0.000939717336491822
0.228860980425231 0.000761191157480235
0.153412810643473 0.000601449209206721
0.0935578215597791 0.000460494157704033
0.05138482767956 0.000338328355458168
0.0249261678815274 0.000234953841370236
0.0102239980178679 0.000150372340721443
0.00323533246475575 8.45852651452096e-05
0.00063901835357649 3.75937126025364e-05
3.99358186324787e-05 9.39846736487566e-06
};
\addplot [semithick, color4, forget plot]
table {%
0.893346283308794 1.08424014211644
0.909241475305808 1.07980167398032
0.926539323390228 1.07536331695903
0.945289910807756 1.07092514512707
0.965543314598008 1.06648723255584
0.987349513901554 1.06204965331241
1.01075829416378 1.05761248145831
1.03581914938859 1.05317579104824
1.06258118107252 1.04873965612888
1.09109299545396 1.04430415073765
1.12140259796221 1.03986934890144
1.15355728637702 1.03543532463542
1.18760354169717 1.03100215194176
1.22358691826958 1.02656990480844
1.26155193257136 1.02213865720798
1.3015419514428 1.01770848309621
1.34359907980995 1.01327945641108
1.38776404816392 1.00885165107134
1.43407610079434 1.00442514097539
1.48257288383161 1
1.53329033513765 0.995576301999101
1.58626257460881 0.99115412080253
1.64152179704603 0.986733530214813
1.69909816589673 0.98231460401393
1.75901971071023 0.977897415950081
1.82131222571978 0.973482039744459
1.88599917315477 0.969068549088018
1.95310158813272 0.964657017640241
2.02263798919293 0.960247519027915
2.09462429100746 0.955840126843898
2.16907372317258 0.951434914645893
2.24599675175852 0.947031955955219
2.32540100841484 0.942631324255587
2.40729122133537 0.938233092991869
2.49166915533419 0.933837335568877
2.57853355403561 0.929444125350133
2.66788009171277 0.925053535656648
2.75970132742267 0.920665639765699
2.85398666979421 0.916280510909604
2.95072234331285 0.911898222274497
3.04989136631395 0.907518846999114
3.15147353099174 0.903142458173566
3.25544539531443 0.898769128838122
3.3617802763393 0.894398931981989
3.47044825618473 0.890031940542093
3.58141618943214 0.885668227401865
3.69464772320098 0.881307865390021
3.8101033178967 0.876950927279348
3.92774028227068 0.872597485785491
4.04751280826632 0.868247613565734
4.16937201864509 0.863901383217796
4.29326601475845 0.859558867278611
4.41913993929554 0.855220138223122
4.54693603597661 0.850885268463071
4.67659372468227 0.846554330345789
4.80804967428074 0.842227396152989
4.94123788835314 0.837904538099561
5.07608978958959 0.833585828332367
5.21253431829175 0.829271338929031
5.3504980245769 0.824961141896747
5.48990517831455 0.820655309171066
5.63067787060214 0.816353912614702
5.77273613100007 0.812057024016333
5.91599803842312 0.807764715089396
6.06037984677839 0.803477057470901
6.20579610128837 0.799194122720226
6.35215977008572 0.794915982317925
6.4993823648827 0.790642707664539
6.64737407907552 0.786374370079401
6.79604391288461 0.782111040799444
6.94529981385069 0.777852790978017
7.09504880486017 0.773599691683693
7.24519712715506 0.769351813899085
7.3956503683568 0.765109228519662
7.54631360875737 0.760872006352563
7.69709154762913 0.756640218115418
7.84788864783829 0.752413934435168
7.99860926346614 0.748193225846882
8.14915778033211 0.743978162792586
8.29943873995872 0.739768815620083
8.44935698229228 0.735565254581779
8.59881776204515 0.731367549833513
8.74772688536747 0.727175771433383
8.89599082547652 0.722989989340582
9.04351685307465 0.718810273414223
9.19021314479697 0.71463669341218
9.33598890831549 0.710469318989917
9.48075448344255 0.706308219699334
9.62442146143871 0.702153464987599
9.7669027786607 0.69800512419599
9.90811282805977 0.693863266558741
10.0479675441288 0.689727961201885
10.1863845068951 0.685599277142098
10.3232830185517 0.681477283285551
10.4585841984475 0.677362048426757
10.5922110507776 0.673253641247424
10.7240885512647 0.669152130315308
10.8541437053101 0.665057584083072
10.9823056261331 0.660970070887136
11.108505581061 0.656889658946547
11.2326770611509 0.65281641636183
11.3547558205076 0.648750411113857
11.4746799358645 0.644691711062716
11.5923898355956 0.640640383946567
11.7078283490953 0.636596497380524
11.8209407267817 0.632560118855519
11.9316746818979 0.628531315737178
12.0399804007062 0.624510155264696
12.1458105762193 0.620496704549715
12.2491204091086 0.616491030575204
12.3498676330455 0.612493200194342
12.4480125054446 0.608503280129401
12.54351782385 0.604521336970633
12.6363489127473 0.600547437175158
12.7264736321884 0.596581647065855
12.8138623548744 0.592624032830256
12.8984879685178 0.588674660519442
12.9803258449595 0.584733596046937
13.0593538345332 0.580800905187611
13.1355522308075 0.576876653576583
13.2089037592304 0.572960906708123
13.2793935345609 0.56905372993456
13.3470090452275 0.565155188465192
13.4117401050541 0.561265347365197
13.4735788325053 0.557384271554545
13.532519596155 0.55351202580692
13.5885589904699 0.549648674748634
13.6416957775528 0.545794282857549
13.6919308573576 0.541948914462005
13.7392672092184 0.538112633739739
13.7837098564556 0.534285504716821
13.8252658027408 0.530467591266583
13.8639439971462 0.526658957108551
13.8997552670016 0.522859665807384
13.9327122808546 0.519069780771812
13.9628294802403 0.515289365253577
13.9901230406899 0.511518482346381
14.0146108007198 0.507757194984828
14.0363122211586 0.504005565943376
14.0552483126057 0.50026365783529
14.0714415948306 0.496531533111598
14.0849160254747 0.492809254060044
14.0956969580839 0.489096882804053
14.1038110699346 0.485394481301693
14.1092863211628 0.481702111344639
14.1121518822484 0.478019834557145
14.1124380923235 0.474347712395013
14.1101763875793 0.470685806144569
14.1053992615162 0.467034176921637
14.0981401937981 0.463392885670525
14.0884336106883 0.459761993163001
14.0763148160091 0.456141559997284
14.0618199522157 0.452531646597028
14.0449859333461 0.448932313210319
14.0258504072987 0.445343619908665
14.0044516895809 0.441765626585996
13.9808287288603 0.438198392957661
13.9550210415438 0.434641978559437
13.9270686787371 0.43109644274653
13.8970121641206 0.427561844692588
13.864892460987 0.42403824338871
13.8307509142896 0.420525697642466
13.7946292192248 0.41702426607691
13.7565693631124 0.413534007129607
13.7166135993729 0.410054979051655
13.67480439117 0.40658723990671
13.6311843856235 0.403130847570025
13.5857963619587 0.399685859727475
13.5386832072969 0.3962523338746
13.4898878672898 0.392830327315644
13.4394533246327 0.389419897162597
13.3874225509579 0.386021100334245
13.3338384866182 0.382633993555216
13.2787439973047 0.379258633355038
13.2221818561603 0.375895076067191
13.1641947008044 0.37254337782817
13.1048250188633 0.369203594576546
13.0441151072913 0.365875782052036
12.9821070603344 0.362559995794566
12.9188427323655 0.359256291143352
12.8543637262066 0.355964723235969
12.7887113574403 0.352685347007438
12.7219266466887 0.349418217189303
12.6540502855498 0.346163388308721
12.5851226288463 0.342920914687551
12.5151836660099 0.339690850441447
12.4442730149454 0.336473249478956
12.372429894089 0.333268165500616
12.2996931186487 0.330075651998063
12.2261010732474 0.326895762253135
12.1516917109675 0.323728549336987
12.0765025291508 0.320574066109199
12.000570568506 0.317432365216899
11.9239323914042 0.314303499093883
11.8466240817145 0.31118751995974
11.7686812254505 0.308084479818978
11.6901389127949 0.30499443046016
11.6110317192141 0.301917423455037
11.5313937088514 0.298853510157689
11.4512584174411 0.295802741703665
11.3706588565131 0.292765169009133
11.2896274991671 0.289740842770029
11.2081962845953 0.286729813461211
11.1263966053787 0.283732131335613
11.0442593130907 0.280747846423415
10.9618147057812 0.277777008531197
10.8790925353557 0.274819667241118
10.7961219965662 0.271875871910082
10.712931734574 0.268945671668914
10.6295498359949 0.266029115421545
10.5460038366804 0.263126251844193
10.4623207138366 0.260237129384549
10.3785268940663 0.257361796260969
10.2946482464132 0.254500300461673
10.2107100915466 0.25165268974394
10.1267371959812 0.248819011633312
10.0427537813037 0.245999313422801
9.9587835188861 0.243193642172101
9.87484953946276 0.240402044706799
9.79097442918636 0.237624567617599
9.70718023928696 0.234861257259538
9.62348848305245 0.232112159751218
9.53992014558179 0.229377320974034
9.45649568135651 0.226656786571406
9.37323502403436 0.223950601948021
9.2901575843733 0.221258812269073
9.20728226072488 0.218581462459512
9.12462743755736 0.215918597203289
9.04221099554548 0.213270260942614
8.96005031112464 0.210636497877216
8.87816226583923 0.208017351963599
8.79656324674428 0.205412866914316
8.71526915589965 0.202823086197233
8.63429541080989 0.200248053034809
8.5536569538583 0.197687810403368
8.47336825339131 0.195142401032389
8.39344331259046 0.192611867403789
8.31389567102707 0.190096251751213
8.23473841358002 0.187595596059332
8.15598417218676 0.185109942063141
8.07764513413319 0.182639331247261
7.99973304430462 0.18018380484525
7.92225921328409 0.177743403838911
7.84523451983887 0.175318168957611
7.76866941868704 0.172908140677599
7.6925739430015 0.170513359221334
7.61695771187509 0.168133864556808
7.54182993341745 0.165769696396886
7.46719941130273 0.163420894198635
7.39307454809653 0.161087497162674
7.31946335171462 0.158769544232514
7.24637343871768 0.156467074093909
7.17381204015548 0.154180125174212
7.1017860050255 0.151908735641733
7.03030180595082 0.149652943405101
6.95936554253882 0.147412786112633
6.88898294630757 0.145188301151703
6.81915938462087 0.142979525648121
6.74989986474542 0.140786496465513
6.6812090382327 0.138609250204704
6.61309120416761 0.136447823203106
6.54555031317911 0.134302251534116
6.47858997085273 0.132172571006512
6.41221344159533 0.130058817163854
6.34642365117282 0.12796102528389
6.28122319083053 0.125879230377971
6.2166143193268 0.123813467190464
6.15259896718492 0.121763770198172
6.08917873784561 0.119730173609762
6.02635491187424 0.117712711365187
5.96412844772887 0.115711417135128
5.90249998594428 0.113726324320425
5.84146984911861 0.111757466051524
5.78103804635467 0.109804875187923
5.72120427236825 0.107868584317622
5.66196791189735 0.105948625756581
5.60332803811634 0.104045031548179
5.54528341724085 0.102157833462683
5.48783250624877 0.10028706299671
5.43097345727943 0.0984327513727116
5.37470411485259 0.0965949295384441
5.31902202018882 0.0947736281664565
5.26392440745841 0.0929688776535774
5.20940820838132 0.0911807081204082
5.15547004771685 0.0894091494108199
5.10210624766921 0.0876542310914548
5.04931282277072 0.0859159824512339
4.99708548418364 0.0841944325008673
4.94541963373306 0.0824896099723702
4.89431036831593 0.0808015433185839
4.84375247300796 0.0791302607127
4.79374042553259 0.0774757900477913
4.74426838852476 0.075838158936345
4.69533021384855 0.074217394709803
4.64691943409518 0.0726135244181052
4.59902926682008 0.0710265748292381
4.5516526051151 0.069456572428788
4.50478202183413 0.0679035434194993
4.45840975922759 0.066367513720837
4.41252773304706 0.0648485089685533
4.36712752123071 0.0633465545142616
4.32220036799845 0.0618616754250116
4.27773717142832 0.0603938964828717
4.23372848742806 0.0589432421845157
4.19016451632195 0.0575097367408129
4.14703510663962 0.0560934040764255
4.10432974056223 0.054694267829408
4.0620375375377 0.0533123513508136
4.02014723850852 0.0519476777043037
3.97864720932936 0.0506002696657638
3.93752542370897 0.0492701497229224
3.8967694662938 0.0479573400749769
3.8563665142905 0.0466618626322221
3.81630334016118 0.0453837390156846
3.77656629158218 0.0441229905567629
3.73714129378559 0.0428796382968702
3.69801382780607 0.0416537029870837
3.65916893213276 0.0404452050877988
3.62059117896859 0.0392541647683865
3.58226467507291 0.0380806019068581
3.54417303565316 0.0369245360895321
3.50629938396678 0.0357859866107084
3.46862632236274 0.0346649724723457
3.43113593005966 0.0335615123837447
3.39380973048486 0.0324756247612352
3.35662868632273 0.0314073277278699
3.31957316178667 0.0303566391131207
3.28262291341311 0.0293235764525819
3.24575704521843 0.0283081569876771
3.20895399269467 0.0273103976653721
3.17219146760504 0.0263303151378911
3.13544643116941 0.0253679257624398
3.09869502335144 0.0244232456009315
3.06191251903177 0.0234962904197196
3.02507323392491 0.0225870756893344
2.98815045439964 0.0216956165842246
2.95111630834016 0.0208219279825043
2.91394165480327 0.019966024465705
2.87659590309707 0.0191279203185314
2.83904684264533 0.0183076295286234
2.80126038699134 0.0175051657863236
2.76320031689919 0.0167205424844468
2.72482791786643 0.0159537727180584
2.68610160055635 0.0152048692842547
2.64697639040581 0.01447384468195
2.60740337859229 0.0137607111116673
2.56732901013633 0.0130654804753354
2.52669430466648 0.0123881643760896
2.4854338733647 0.0117287741180788
2.44347482973878 0.011087320706276
2.40073544269619 0.0104638148462952
2.3571236292035 0.00985826694421277
2.31253511567441 0.00927068710639312
2.26685136067351 0.00870108513932113
2.21993704287347 0.00814947054943707
2.17163719645679 0.00761585254297948
2.12177376649331 0.00710024002583015
2.07014165182513 0.0066026416033664
2.01650397635739 0.00612306558031712
1.9605866501483 0.00566151996062398
1.90207195652549 0.00521801244730836
1.84059128053771 0.00479255044234232
1.77571683484777 0.00438514104652527
1.70695279159298 0.00399579105936545
1.63372624993339 0.00362450697896628
1.55537957887727 0.00327129500191815
1.47116667853788 0.0029361610231951
1.38025862298074 0.00261911063605596
1.28176835005576 0.0023201491319513
1.17481255497865 0.00203928150043519
1.05864222627432 0.00177651242908191
0.932894706854154 0.00153184630340751
0.798044884346686 0.00130528720679671
0.656137894013091 0.00109683892043502
0.511777013928573 0.000906504923245032
0.372905276121277 0.000734288391829007
0.250037739452778 0.000580192200415437
0.15252043250326 0.000444218920811527
0.0837855491430364 0.000326370822359404
0.040649633913857 0.000226649871899331
0.0166751837234074 0.00014505773373593
0.00527718346288712 8.1595769611287e-05
0.00104235984762481 3.62650386811871e-05
6.51446230001721e-05 9.06629749859009e-06
};
\addplot [semithick, color5, forget plot]
table {%
1.25004045923896 1.04266958465683
1.27695358581851 1.03840129062469
1.3057622076929 1.03413310344716
1.33651734945471 1.02986509435867
1.36926936909942 1.02559733459065
1.4040678566544 1.02132989537041
1.44096152644366 1.01706284791989
1.47999811298464 1.01279626345449
1.52122426122147 1.00853021318189
1.56468542088219 1.00426476830084
1.61042573591578 1
1.65848793823888 0.995735979456738
1.70891323755123 0.991472777835937
1.76174121594579 0.987210466288814
1.81700971919294 0.982949115951732
1.87475475347496 0.97868879794501
1.93501037940845 0.97442958337174
1.99780861174678 0.970171543316595
2.06317931802979 0.965914748844649
2.13115012264066 0.961659271000186
2.20174631061642 0.957405180805517
2.27499073779249 0.953152549259792
2.350903741225 0.948901447337817
2.42950305618426 0.944651945988872
2.51080373443126 0.940404116135521
2.59481806928197 0.936158028672431
2.68155552291717 0.931913754465192
2.77102266057523 0.927671364349128
2.86322308780199 0.923430929128123
2.95815739518023 0.919192519573429
3.0558231059693 0.914956206422494
3.15621463172628 0.910722060377777
3.25932323266422 0.906490152105568
3.36513698385295 0.902260552234811
3.47364074812684 0.898033331355922
3.58481615492929 0.893808560019614
3.6986415857798 0.889586308735717
3.81509216587974 0.885366647972003
3.93413976311719 0.881149648153008
4.05575299178746 0.876935379658859
4.17989722482084 0.872723912824098
4.3065346111491 0.868515317936508
4.43562410142457 0.864309665235941
4.56712147783458 0.860107024913144
4.7009793928433 0.85590746710859
4.837147412036 0.851711061911305
4.97557206551181 0.847517879357698
5.11619690225534 0.843327989430396
5.25896255501702 0.83914146205707
5.4038068069101 0.834958367109276
5.55066466618791 0.830778774401278
5.69946844325993 0.826602753688895
5.85014783872353 0.822430374668326
6.00263002927388 0.818261706974995
6.15683976519145 0.814096820182382
6.31269946688529 0.809935783800868
6.47012932943843 0.805778667276572
6.62904742770199 0.80162553999019
6.78936983107095 0.797476471255841
6.95101071228864 0.793331530319907
7.11388247080566 0.78919078635988
7.27789584761923 0.785054308483204
7.4429600520878 0.780922165726127
7.60898288327316 0.776794427052542
7.77587086202372 0.772671161352842
7.94352935406437 0.768552437442766
8.11186270463724 0.764438324062253
8.28077436250816 0.760328889874294
8.45016701832444 0.756224203463787
8.61994273004066 0.752124333336391
8.79000306038143 0.74802934791738
8.96024920228543 0.743939315550509
9.13058211606822 0.739854304496865
9.30090265177947 0.735774382933733
9.47111168772445 0.731699618953454
9.64111024811934 0.727630080562295
9.81079963720042 0.723565835679305
9.98008155672238 0.719506952135191
10.1488582332323 0.715453497671177
10.3170325296158 0.71140553993788
10.4845080740215 0.70736314649418
10.6511893612213 0.703326384806088
10.8169818734603 0.699295322245626
10.9817921805994 0.695270026089697
11.1455280532039 0.691250563518967
11.3080985541288 0.68723700161674
11.4694141455282 0.683229407367843
11.6293867721446 0.679227847657501
11.7879299619971 0.675232389270229
11.9449589017135 0.67124309888871
12.1003905289886 0.667260043092687
12.25414359885 0.663283288357849
12.4061387685673 0.659312901054725
12.5562986556771 0.65534894744757
12.7045479138878 0.651391493693268
12.8508132824518 0.647440605840218
12.9950236542342 0.643496349827241
13.1371101158373 0.639558791482472
13.2770060079527 0.635627996522265
13.4146469537536 0.631704030550097
13.5499709115204 0.627786959055471
13.6829181974081 0.623876847412823
13.8134315288589 0.619973760880434
13.9414560377773 0.616077764599335
14.0669393045491 0.612188923592227
14.189831363398 0.60830730276239
14.3100847302266 0.604432966892603
14.4276543991885 0.600565980644061
14.5424978638013 0.596706408555297
14.6545751054119 0.592854315041104
14.7638486071455 0.589009764391462
14.8702833332699 0.585172820770462
14.9738467353297 0.581343548215237
15.0745087295866 0.577522010634892
15.1722416967253 0.57370827180944
15.2670204504323 0.569902395388735
15.3588222323877 0.566104444891409
15.4476266740635 0.562314483703815
15.5334157847762 0.558532575078967
15.6161739106838 0.554758782135484
15.6958877185144 0.55099316785654
15.7725461483138 0.547235795088806
15.8461403941745 0.54348672654141
15.9166638525082 0.539746024784881
15.9841120987814 0.536013752250114
16.0484828304024 0.532289971227319
16.1097758412495 0.52857474386499
16.1679929619925 0.52486813216886
16.2231380297266 0.521170198000874
16.2752168295764 0.517481003078147
16.3242370593107 0.513800608971945
16.3702082663135 0.510129077106647
16.4131418140993 0.506466468758728
16.4530508162225 0.50281284505573
16.4899501015226 0.499168266975247
16.5238561478511 0.495532795343904
16.5547870460201 0.491906490836342
16.5827624309843 0.488289413974209
16.6078034447242 0.484681625125143
16.6299326663677 0.481083184501772
16.6491740756645 0.477494152160705
16.6655529851689 0.473914588001528
16.6790960024745 0.470344551765809
16.6898309617809 0.466784103036099
16.697786887666 0.463233301234936
16.7029939265929 0.459692205623854
16.7054833099022 0.456160875302394
16.7052872863011 0.452639369207121
16.7024390873293 0.449127746110634
16.6969728602486 0.44562606462059
16.6889236337465 0.442134383178725
16.6783272530481 0.438652760059876
16.6652203460795 0.435181253371012
16.6496402608652 0.431719921050263
16.6316250327468 0.428268820865951
16.6112133222788 0.424828010415629
16.5884443859714 0.421397547125117
16.5633580147249 0.417977488247547
16.5359945057622 0.414567890862402
16.5063946045122 0.411168811874569
16.4745994760164 0.407780308013387
16.4406506511343 0.404402435831698
16.4045899992569 0.401035251704909
16.3664596736867 0.397678811830044
16.3263020901606 0.394333172224811
16.2841598734219 0.390998388726665
16.2400758355496 0.387674516991878
16.1940929271337 0.384361612494607
16.1462542166827 0.381059730525971
16.0966028440681 0.377768926193127
16.0451820024097 0.374489254418351
15.9920348923804 0.371220769938119
15.9372047048407 0.367963527302199
15.8807345798878 0.364717580872732
15.8226675916141 0.361482984823334
15.7630467068544 0.358259793138185
15.7019147733001 0.35504805961113
15.6393144802346 0.351847837844784
15.5752883487311 0.348659181249633
15.5098786957878 0.345482143043146
15.4431276244152 0.342316776248885
15.3750769887282 0.339163133695621
15.3057683880093 0.33602126801645
15.2352431331051 0.332891231647919
15.1635422397812 0.329773076829148
15.0907064008461 0.326666855600955
15.0167759807541 0.323572619804996
14.9417909879217 0.320490421082892
14.8657910715794 0.317420310875368
14.7888154942034 0.3143623404214
14.7109031310862 0.311316560757354
14.6320924458183 0.308283022716137
14.5524214894949 0.305261776926348
14.4719278785706 0.302252873811431
14.3906487944813 0.299256363588839
14.3086209636739 0.29627229626919
14.2258806593906 0.293300721655435
14.1424636817456 0.290341689342026
14.0584053607142 0.28739524871409
13.9737405379245 0.284461448946603
13.8885035701631 0.281540339003569
13.80272831413 0.278631967637206
13.7164481299536 0.275736383387127
13.6296958672785 0.272853634579535
13.5425038698341 0.269983769326413
13.4549039614321 0.267126835524724
13.3669274522442 0.264282880855608
13.2786051262703 0.261451952783589
13.1899672476118 0.258634098555783
13.1010435499794 0.255829365201108
13.0118632430925 0.253037799529498
12.922455003106 0.250259448131126
12.8328469791691 0.247494357375622
12.7430667847552 0.244742573411301
12.6531415052931 0.242004142164393
12.5630976906306 0.239279109338278
12.472961362713 0.236567520412717
12.3827580083998 0.233869420643103
12.2925125873787 0.231184855059695
12.2022495264347 0.228513868466874
12.1119927273562 0.225856505442395
12.0217655621172 0.223212810336635
11.9315908808612 0.220582827271865
11.8414910076547 0.217966600141503
11.7514877484407 0.215364172609386
11.661602387125 0.212775588109044
11.5718556943205 0.210200889842969
11.4822679239924 0.207640120781898
11.3928588217029 0.205093323664094
11.3036476224917 0.202560540994636
11.2146530582173 0.200041815044704
11.1258933562786 0.197537187850879
11.037386247221 0.195046701214439
10.9491489634706 0.192570396700661
10.8611982467843 0.190108315638126
10.7735503478095 0.187660499118033
10.6862210329208 0.185226987993512
10.5992255842137 0.182807822878939
10.5125788064671 0.180403044149263
10.4262950273902 0.178012691939327
10.3403881038704 0.175636806143203
10.2548714227967 0.173275426413523
10.1697579071515 0.170928592160819
10.0850600170798 0.168596342552863
10.0007897556908 0.166278716514018
9.91695867012814 0.163975752724581
9.83357785710112 0.161687489620144
9.7506579646659 0.159413965390951
9.66820919670159 0.157155217981258
9.58624131504431 0.154911285088702
9.50476364390958 0.152682204163671
9.42378507198499 0.150468012408681
9.34331405622589 0.14826874677775
9.26335862417368 0.146084443975789
9.18392637764272 0.143915140457982
9.10502449491278 0.141760872429181
9.02665973361963 0.139621675843302
8.94883843368611 0.137497586402725
8.87156651926328 0.135388639557696
8.79484950218804 0.133294870505738
8.71869248307254 0.131216314191061
8.64310015438741 0.129153005303982
8.56807680178182 0.127104978280343
8.49362630705048 0.125072267300938
8.41975214854784 0.123054906290942
8.3464574044091 0.121052928919344
8.27374475248821 0.119066368598387
8.20161647379631 0.117095258483008
8.13007445144399 0.115139631470289
8.05912017411529 0.113199520198901
7.98875473457533 0.111274957048565
7.91897883317326 0.10936597413951
7.84979277554553 0.107472603331937
7.78119647643104 0.105594876225484
7.71318945639821 0.103732824158706
7.64577084568306 0.101886478208545
7.57893938019121 0.100055869189814
7.51269340557529 0.0982410276546817
7.44703087247499 0.0964419838921662
7.38194934043059 0.0946587679276244
7.3174459725781 0.0928914095222545
7.25351753950988 0.0911399381725973
7.19016041289176 0.0894043831100448
7.12737056967222 0.0876847733003525
7.06514358488699 0.0859811374431558
7.00347463567492 0.0842935039714903
6.94235849341673 0.0826219010513184
6.88178952763713 0.0809663565810585
6.82176169720553 0.0793268981911193
6.76226855441878 0.0777035532434394
6.70330323513137 0.0760963488310298
6.64485846291202 0.0745053117775225
6.58692653824439 0.0729304686367218
6.52949934251902 0.0713718456921622
6.47256832635514 0.0698294689566693
6.41612451351078 0.0683033641719253
6.36015848813067 0.0667935568080399
6.30466039863786 0.0653000720631252
6.24961994388811 0.0638229348628749
6.1950263769168 0.062362169860148
6.14086848995068 0.0609178014345584
6.08713461814374 0.0594898536920668
6.03381262323791 0.0580783504645791
5.98088989712076 0.0566833153095488
5.92835334429403 0.0553047715095828
5.87618938512407 0.0539427420720542
5.82438393692585 0.0525972497287174
5.77292241693904 0.0512683169353292
5.72178972185189 0.0499559658712733
5.67097023044967 0.0486602184391912
5.62044778149759 0.0473810962646156
5.57020567585427 0.0461186206956103
5.52022665262945 0.0448728128024135
5.47049289067369 0.043643693377086
5.42098598252934 0.0424312829331647
5.37168693528211 0.0412356017053198
5.32257614222439 0.0400566696490172
5.27363338260894 0.0388945064401856
5.22483779058622 0.0377491314748878
5.17616785362761 0.0366205638689974
5.12760137821684 0.0355088224578795
5.07911548632748 0.0344139257960762
5.03068657712211 0.0333358921569974
4.98229032060521 0.0322747395326156
4.93390161414879 0.0312304856331651
4.88549457197053 0.0302031478868473
4.83704247450589 0.0291927434395394
4.78851775151709 0.0281992891545081
4.73989192133077 0.0272228016121284
4.69113556385015 0.0262632971096069
4.64221824493498 0.0253207916607095
4.59310847345273 0.0243953009954947
4.54377360324542 0.0234868405600503
4.49417976502775 0.0225954255162362
4.44429173433764 0.0217210707414313
4.39407282434606 0.020863790828285
4.34348470236472 0.0200236000844735
4.29248722282508 0.0192005125324618
4.24103816719404 0.0183945419092685
4.18909298741389 0.0176057016662375
4.13660443393861 0.0168340049688133
4.08352216861794 0.0160794646963207
4.02979223300566 0.0153420934417507
3.9753564758238 0.0146219035115495
3.92015179833092 0.013918906925414
3.86410932474845 0.0132331154160902
3.8071533428935 0.0125645404291782
3.74920012482848 0.0119131931229408
3.69015645678827 0.0112790843681175
3.62991798884027 0.0106622247477426
3.56836721388862 0.0100626245569692
3.50537118311501 0.00948029380289689
3.4407787419477 0.00891524220440484
3.37441738337714 0.00836747919199011
3.3060894689232 0.00783701390760914
3.23556789470324 0.00732385520452656
3.1625909104243 0.00682801164716617
3.08685614213048 0.00634949151096883
3.00801348442788 0.00588830278225409
2.92565689803626 0.00544445315808666
2.83931477748635 0.00501795004614846
2.74843899838455 0.00460880056461454
2.65239249585567 0.00421701154203449
2.55043591375894 0.00384258951721844
2.44171404420449 0.0034855407391278
2.3252442798639 0.00314587116677116
2.19991097507874 0.00282358646910496
2.06447380149688 0.00251869202493841
1.91760467778268 0.002231192922844
1.75798036028685 0.00196109396107267
1.58447792173461 0.00170839964747368
1.39655224268314 0.00147311419941919
1.19491202659892 0.00125524154373399
0.982617872318209 0.00105478531663017
0.766563707580123 0.000871748863645897
0.558650798537654 0.000706135239590182
0.374642167954807 0.000557947208491504
0.228560044963313 0.000427187243552103
0.1255717772749 0.000313857527105876
0.0609282520120839 0.000217959950582996
0.0249954612642854 0.000139496114477433
0.00791064939838434 7.84673283210894e-05
0.00156257124166678 3.4874610660944e-05
9.76579038793811e-05 8.71868904316496e-06
};
\addplot [semithick, color6, forget plot]
table {%
1.77858962718089 1
1.81797146163865 0.995906379072576
1.85972172983265 0.991812860626907
1.90389090753615 0.987719512982261
1.95052821201686 0.983626404455059
1.99968149741502 0.979533603357728
2.05139713962821 0.975441177997565
2.10571993182049 0.971349196675596
2.16269296999997 0.967257727685437
2.22235754982956 0.963166839312153
2.28475305448668 0.959076599831117
2.34991685365893 0.954987077506876
2.41788419501573 0.950898340592003
2.48868810716055 0.946810457325968
2.56235929528531 0.94272349593399
2.63892604943974 0.938637524625904
2.71841414582713 0.93455261159502
2.80084676079874 0.930468825016987
2.88624437996162 0.926386233048654
2.97462471935265 0.92230490382693
3.06600264219635 0.918224905467651
3.16039008901051 0.914146306064442
3.25779600362082 0.91006917368758
3.3582262725078 0.905993576382856
3.46168366090491 0.901919582170442
3.56816776248983 0.897847259043757
3.67767494675269 0.893776674968327
3.79019831964735 0.889707897880656
3.90572768269376 0.885640995687089
4.02424950601034 0.881576036262682
4.14574689904768 0.877513087450063
4.27019959578604 0.873452217058308
4.39758393986465 0.869393492861801
4.52787288068429 0.865336982599109
4.66103597211471 0.861282753971849
4.79703938202282 0.857230874643559
4.93584590378643 0.853181412238566
5.07741497892394 0.849134434340862
5.2217027222851 0.845090008492972
5.36866195646023 0.841048202194828
5.51824224996839 0.837009082902644
5.67038996494971 0.832972718027788
5.82504830830127 0.828939174935657
5.98215739095639 0.824908520944557
6.14165429097309 0.82088082332457
6.30347312485573 0.816856149296444
6.46754512204101 0.81283456603046
6.63379870614435 0.808816140645316
6.80215958171299 0.804800940207008
6.97255082618486 0.800789031727706
7.14489298429782 0.796780482164641
7.31910416846716 0.792775358418984
7.49510016511868 0.78877372733473
7.67279454148272 0.784775655697584
7.85209875917045 0.780781210233844
8.03292228977404 0.776790457609288
8.21517273269476 0.772803464428064
8.39875593702663 0.768820297231575
8.58357612794365 0.76484102249737
8.7695360289989 0.760865706638033
8.95653699509908 0.756894416000079
9.14447913850903 0.752927216862841
9.33326146237508 0.748964175437366
9.52278199119315 0.745005357865313
9.71293790737976 0.741050830217844
9.90362568074666 0.737100658494525
10.0947412051559 0.733154908622223
10.2861799264519 0.729213646454006
10.4778369809012 0.725276937768044
10.6696073223243 0.721344848266511
10.8613858573181 0.717417443574489
11.0530675703557 0.713494789238871
11.2445476567002 0.709576950727269
11.4357216421309 0.705663993426923
11.6264855161 0.701755982643603
11.8167358444363 0.697852983600528
12.0063698960565 0.693955061437269
12.1952857547225 0.690062281208669
12.3833824367731 0.686174707883752
12.5705599951531 0.682292406344642
12.7567196387672 0.678415441385479
12.9417638242842 0.674543877711335
13.1255963658135 0.67067777993714
13.3081225252586 0.666817212586598
13.4892491131241 0.662962240091114
13.6688845692006 0.659112926788715
13.8469390567653 0.65526933692298
14.0233245341992 0.651431534641964
14.1979548424246 0.647599583997133
14.3707457681489 0.643773548942286
14.5416151227196 0.639953493332499
14.7104827959065 0.636139480923049
14.8772708271178 0.632331575368355
15.0419034509017 0.628529840220917
15.2043071590075 0.624734338930252
15.364410737349 0.620945134841835
15.5221453205102 0.617162291196045
15.6774444194392 0.613385871127108
15.8302439688263 0.609615937662039
15.9804823428879 0.605852553719599
16.1281003954231 0.602095782109238
16.2730414709322 0.598345685530047
16.415251435959 0.594602326569717
16.5546786808429 0.590865767703486
16.6912741420546 0.587136071293105
16.8249912968683 0.583413299585791
16.9557861804474 0.579697514713192
17.0836173722803 0.575988778690346
17.2084460073368 0.572287153414651
17.330235755112 0.568592700664828
17.4489528243214 0.564905482099891
17.5645659334061 0.561225559258118
17.6770463080635 0.557552993556026
17.786367651251 0.553887846287343
17.89250613514 0.550230178621984
17.9954403625814 0.546580051605037
18.0951513554075 0.542937526155734
18.1916225098479 0.539302663066445
18.2848395784623 0.535675523001653
18.3747906237809 0.532056166496952
18.4614659968702 0.528444653958026
18.5448582853601 0.52484104565965
18.624962289807 0.521245401744679
18.7017749680491 0.517657782223046
18.7752954083368 0.514078246970758
18.8455247687517 0.510506855728901
18.9124662489982 0.506943668102638
18.9761250281076 0.50338874356022
19.0365082316364 0.499842141431988
19.0936248717848 0.496303920909386
19.1474858099264 0.49277414104397
19.1981036923175 0.489252860746429
19.2454929157588 0.485740138785594
19.2896695604175 0.48223603378746
19.3306513547968 0.478740604234211
19.368457609097 0.47525390846324
19.4031091793864 0.471776004666176
19.4346283984536 0.468306950887913
19.4630390394219 0.464846805025642
19.4883662459021 0.461395624827886
19.5106364965858 0.457953467893531
19.5298775381881 0.45452039167087
19.5461183488711 0.451096453456643
19.5593890707652 0.44768171039508
19.5697209753233 0.444276219476946
19.5771463961156 0.440880037538592
19.5816986934202 0.437493221261007
19.5834121880211 0.434115827168867
19.5823221288913 0.4307479116296
19.5784646273555 0.427389530852437
19.571876625177 0.42404074088748
19.5625958310504 0.420701597624761
19.5506606890547 0.417372156793314
19.5361103178938 0.414052473960245
19.5189844803062 0.410742604529798
19.4993235226093 0.40744260374244
19.4771683480149 0.404152526673931
19.4525603565677 0.400872428234408
19.4255414195399 0.39760236316747
19.396153823141 0.394342386049262
19.3644402419342 0.391092551287564
19.3304436871157 0.387852913120887
19.2942074812206 0.38462352561756
19.2557752050824 0.381404442674837
19.2151906789127 0.37819571801799
19.172497910035 0.374997405199415
19.127741073548 0.371809557597741
19.0809644649335 0.368632228416933
19.0322124814399 0.36546547068541
18.9815295769413 0.362309337255156
18.9289602457376 0.359163880800842
18.8745489780653 0.356029153818941
18.8183402442974 0.352905208626857
18.7603784553617 0.349792097362051
18.7007079490654 0.346689871981167
18.6393729496801 0.34359858425917
18.5764175577238 0.340518285788478
18.5118857113946 0.337449027978106
18.4458211782189 0.334390862052799
18.3782675199572 0.331343839052188
18.3092680838614 0.32830800982993
18.2388659681412 0.325283425052863
18.1671040173672 0.322270135200158
18.0940247890938 0.319268190562479
18.0196705480031 0.316277641241145
17.9440832386659 0.313298537147287
17.8673044806905 0.310330928001023
17.7893755413456 0.307374863330623
17.7103373329521 0.304430392471684
17.6302303852743 0.301497564566309
17.5490948456659 0.298576428562281
17.466970454493 0.295667033212252
17.3838965445967 0.292769427072927
17.2999120190788 0.289883658504251
17.2150553509596 0.287009775668609
17.1293645630517 0.284147826530012
17.0428772298372 0.281297858853307
16.9556304570427 0.278459920203372
16.8676608846192 0.275634057944327
16.7790046680418 0.272820319238741
16.6896974815783 0.270018751046843
16.599774502699 0.267229400125745
16.5092704151021 0.264452313028655
16.4182193942999 0.261687536104103
16.3266551117359 0.258935115495165
16.2346107200747 0.256195097138698
16.1421188589407 0.253467526764569
16.049211641699 0.25075244989489
15.9559206610563 0.248049911843267
15.8622769778409 0.245359957714032
15.7683111266768 0.242682632401499
15.6740531055698 0.240017980589212
15.5795323816351 0.237366046749199
15.4847778815663 0.234726875141228
15.3898179983704 0.232100509812073
15.2946805829297 0.229486994594773
15.1993929508057 0.226886373107907
15.1039818740124 0.22429868875486
15.0084735879211 0.221723984723102
14.9128937845707 0.219162303983465
14.8172676194935 0.21661368928943
14.7216197059062 0.214078183176408
14.6259741215588 0.211555827961035
14.5303544035118 0.209046665740461
14.4347835548049 0.206550738391652
14.3392840395508 0.204068087570688
14.243877790478 0.20159875471207
14.1485862044968 0.199142781028025
14.053430149601 0.196700207507822
13.9584299618935 0.194271074917087
13.8636054513869 0.19185542379712
13.7689758997967 0.189453294464222
13.6745600667169 0.18706472700902
13.5803761873936 0.184689761295799
13.4864419785611 0.182328436961834
13.3927746372269 0.179980793416734
13.2993908458238 0.177646869841777
13.2063067713246 0.175326705189262
13.1135380705841 0.173020338181858
13.0210998897422 0.170727807311954
12.9290068686866 0.16844915084102
12.8372731411348 0.166184406798969
12.7459123389012 0.163933612983518
12.6549375922063 0.161696806959563
12.5643615336876 0.159474026058546
12.474196298632 0.157265307377839
12.3844535287215 0.155070687780117
12.2951443730856 0.152890203892749
12.2062794907971 0.150723892107183
12.1178690523804 0.148571788578341
12.0299227422467 0.146433929224014
11.9424497601531 0.144310349724264
11.8554588229334 0.142201085520826
11.7689581662429 0.140106171816519
11.6829555462038 0.138025643574659
11.5974582409705 0.135959535518471
11.5124730515025 0.133907882130517
11.428006304024 0.131870717652111
11.3440638497317 0.129848076082756
11.2606510678489 0.127839991179572
11.1777728643945 0.125846496456734
11.0954336748624 0.123867625184913
11.0136374632514 0.121903410390719
10.9323877246498 0.119953884856152
10.8516874833116 0.118019081118053
10.7715392954692 0.116099031467562
10.6919452469372 0.114193767949579
10.6129069562498 0.11230332236223
10.5344255710904 0.110427726256333
10.4565017715731 0.108567010934876
10.3791357661383 0.106721207452492
10.3023272949272 0.10489034661494
10.2260756248297 0.103074458978592
10.1503795532248 0.101273574849925
10.0752374019159 0.0994877242850112
10.0006470209678 0.0977169370890186
9.92660578185054 0.0959612428157135
9.85311058157639 0.0942206707669669
9.78015783496375 0.0924952499922661
9.70774347869149 0.0907850092882289
9.6358629629289 0.0890899771981238
9.56451125537132 0.0874101820113928
9.49368283164525 0.0857456517631803
9.42337167977786 0.0840964142338644
9.35357128971576 0.0824624969485938
9.28427465760242 0.0808439271768277
9.21547427452194 0.0792407319318814
9.14716213068739 0.0776529379704753
9.07932970309562 0.0760805717922879
9.01196795999431 0.074523659639514
8.94506734727218 0.0729822274964267
8.87861779302577 0.0714563010889435
8.81260869287145 0.0699459058841971
8.74702891436 0.0684510670901101
8.68186678122427 0.0669718096549749
8.61711007772708 0.0655081582670367
8.5527460316094 0.0640601373540815
8.48876131842563 0.0626277710830291
8.42514204316587 0.061211083359529
8.36187374442647 0.0598100978275614
8.29894137459902 0.0584248378690434
8.23632930404647 0.0570553266034381
8.17402129958215 0.0557015868873685
8.11200052841766 0.0543636413142371
8.05024953513445 0.0530415122138475
7.98875024517658 0.0517352216520327
7.92748394007187 0.0504447914302865
7.86643126054243 0.0491702430853996
7.80557217966199 0.0479115978891001
7.74488600548654 0.046668876847699
7.68435135204671 0.0454421007017383
7.62394614120524 0.0442312899256469
7.56364757132759 0.043036464727397
7.50343211823626 0.0418576450481675
7.44327550090115 0.0406948505620117
7.38315268140282 0.0395481006755284
7.32303782751373 0.0384174145275378
7.26290431107348 0.0373028109887627
7.20272466679798 0.0362043086615132
7.14247058869311 0.0351219258793763
7.08211288439759 0.0340556807069099
7.02162146878738 0.0330055909393412
6.96096531276701 0.0319716741022699
6.90011243283182 0.0309539474513759
6.83902983270121 0.0299524279721305
6.7776834869397 0.0289671323795139
6.71603827269186 0.0279980771177356
6.65405794433596 0.0270452783599602
6.59170505116386 0.0261087520080372
6.52894089788641 0.0251885136922362
6.46572544168003 0.0242845787709854
6.40201723037825 0.0233969623306157
6.33777326831552 0.0225256791851086
6.27294891928916 0.0216707438758491
6.20749772489578 0.0208321706713831
6.14137125258433 0.0200099735671792
6.07451884184946 0.0192041662853949
6.00688736794126 0.0184147622746482
5.93842088016453 0.0176417747097922
5.86906023889062 0.0168852164916961
5.79874259556131 0.0161451002470296
5.72740084434679 0.0154214383280518
5.65496287530794 0.0147142428124056
5.58135076201336 0.0140235255029156
5.50647969722024 0.0133492979273918
5.43025681369099 0.0126915713384365
5.35257968516727 0.0120503567132569
5.27333464756709 0.0114256647534815
5.19239471376367 0.0108175058849824
5.10961722219572 0.0102258902577002
5.02484096584601 0.00965082774547511
4.93788293633722 0.00909232794588236
4.84853439477191 0.00855040018007147
4.75655638872359 0.0080250534926115
4.66167438051391 0.00751629665133895
4.5635720778534 0.00702413814721276
4.46188407328542 0.00654858619417139
4.35618734462247 0.00608964872899653
4.24599116475489 0.00564733341118036
4.13072545022942 0.00522164762279754
4.00972709726806 0.00481259846838246
3.88222443674531 0.00442019277481024
3.74731962287041 0.00404443709118301
3.60396969337192 0.00368533768872056
3.45096734617599 0.00334290056065553
3.28692454902359 0.00301713142213364
3.11026452476548 0.00270803571011833
2.91923352320761 0.00241561858329968
2.71195304581636 0.00213988492200848
2.48655082476827 0.00188083932813492
2.24143744212122 0.00163848612505174
1.97584056599233 0.0014128293575419
1.69076183573174 0.00120387279173116
1.39053142031812 0.00101161991502545
1.08490599635702 0.000836073936052147
0.79073300363335 0.000677237784607083
0.530332981154043 0.000535114111605295
0.323571388097671 0.000409705289037178
0.177784269023276 0.000301013409928106
0.0862669631436754 0.000209040288304498
0.0353919793011844 0.000133787459162669
0.0112012918615389 7.52561784440223e-05
0.00221260337912434 3.34474230131322e-05
0.000138285094612216 8.36189064250347e-06
};
\addplot [semithick, color7, forget plot]
table {%
2.52592140060016 1
2.57817376497407 0.995906379072576
2.63324669906981 0.991812860626907
2.69119017988238 0.987719512982261
2.75205239857676 0.983626404455059
2.81587965484418 0.979533603357728
2.88271623477133 0.975441177997565
2.95260430776151 0.971349196675596
3.02558380740517 0.967257727685437
3.10169233202923 0.963166839312153
3.18096503045022 0.959076599831117
3.26343450703148 0.954987077506876
3.3491307137638 0.950898340592003
3.43808086180693 0.946810457325968
3.53030931996112 0.94272349593399
3.62583753420271 0.938637524625904
3.72468393416798 0.93455261159502
3.82686386061155 0.930468825016987
3.93238948234637 0.926386233048654
4.04126973318433 0.92230490382693
4.15351023849134 0.918224905467651
4.26911326338798 0.914146306064442
4.38807765074105 0.91006917368758
4.51039878050216 0.905993576382856
4.63606851949355 0.901919582170442
4.76507519298028 0.897847259043757
4.8974035475548 0.893776674968327
5.03303473507876 0.889707897880656
5.17194628873513 0.885640995687089
5.3141121208561 0.881576036262682
5.45950251153194 0.877513087450063
5.60808411964524 0.873452217058308
5.75981998732999 0.869393492861801
5.91466956192624 0.865336982599109
6.07258871501358 0.861282753971849
6.23352977839899 0.857230874643559
6.39744157612712 0.853181412238566
6.56426947385881 0.849134434340862
6.73395542464547 0.845090008492972
6.90643802986122 0.841048202194828
7.08165259786323 0.837009082902644
7.25953121784564 0.832972718027788
7.44000283108293 0.828939174935657
7.62299331577565 0.824908520944557
7.80842556935403 0.82088082332457
7.99621960460921 0.816856149296444
8.18629264249441 0.81283456603046
8.37855921692132 0.808816140645316
8.57293127893079 0.804800940207008
8.76931831107898 0.800789031727706
8.96762743746129 0.796780482164641
9.16776354499987 0.792775358418984
9.36962940450542 0.78877372733473
9.57312579634829 0.784775655697584
9.77815163714221 0.780781210233844
9.98460411288502 0.776790457609288
10.1923788076208 0.772803464428064
10.401369841132 0.768820297231575
10.6114700051048 0.76484102249737
10.8225708984758 0.760865706638033
11.0345630687388 0.756894416000079
11.2473361492514 0.752927216862841
11.4607789988071 0.748964175437366
11.6747798418734 0.745005357865313
11.8892264095323 0.741050830217844
12.1040060765627 0.737100658494525
12.319006000528 0.733154908622223
12.5341132554642 0.729213646454006
12.7492149712598 0.725276937768044
12.9641984647596 0.721344848266511
13.178951374189 0.717417443574489
13.3933617865886 0.713494789238871
13.6073183683477 0.709576950727269
13.820710485393 0.705663993426923
14.0334283332809 0.701755982643603
14.2453630483481 0.697852983600528
14.4564068296781 0.693955061437269
14.6664530488625 0.690062281208669
14.8753963611191 0.686174707883752
15.0831328057578 0.682292406344642
15.2895599191207 0.678415441385479
15.4945768210565 0.674543877711335
15.6980843167229 0.67067777993714
15.8999849814266 0.666817212586598
16.1001832526552 0.662962240091114
16.2985855041857 0.659112926788715
16.4951001310662 0.65526933692298
16.6896376139092 0.651431534641964
16.882110596627 0.647599583997133
17.0724339419207 0.643773548942286
17.2605248000621 0.639953493332499
17.4463026544255 0.636139480923049
17.6296893824668 0.632331575368355
17.810609292798 0.628529840220917
17.9889891766966 0.624734338930252
18.1647583366144 0.620945134841835
18.3378486302591 0.617162291196045
18.5081944895478 0.613385871127108
18.6757329579798 0.609615937662039
18.8404036972926 0.605852553719599
19.0021490176268 0.602095782109238
19.1609138802118 0.598345685530047
19.3166459191274 0.594602326569717
19.4692954344797 0.590865767703486
19.6188154052854 0.587136071293105
19.765161476024 0.583413299585791
19.9082919648936 0.579697514713192
20.0481678423885 0.575988778690346
20.1847527340543 0.572287153414651
20.3180128921247 0.568592700664828
20.4479171921985 0.564905482099891
20.5744370965836 0.561225559258118
20.6975466441708 0.557552993556026
20.8172224143376 0.553887846287343
20.9334435118252 0.550230178621984
21.0461915220718 0.546580051605037
21.1554504932157 0.542937526155734
21.2612068858706 0.539302663066445
21.3634495490293 0.535675523001653
21.462169668747 0.532056166496952
21.5573607413833 0.528444653958026
21.6490185170724 0.52484104565965
21.7371409712547 0.521245401744679
21.8217282450154 0.517657782223046
21.9027826139767 0.514078246970758
21.9803084238643 0.510506855728901
22.0543120587039 0.506943668102638
22.1248018753768 0.50338874356022
22.19178816727 0.499842141431988
22.255283102163 0.496303920909386
22.3153006814306 0.49277414104397
22.3718566735414 0.489252860746429
22.4249685775202 0.485740138785594
22.4746555535537 0.48223603378746
22.520938386184 0.478740604234211
22.5638394160692 0.47525390846324
22.6033825027929 0.471776004666176
22.6395929540043 0.468306950887913
22.6724974881188 0.464846805025642
22.7021241630611 0.461395624827886
22.7285023402238 0.457953467893531
22.7516626166797 0.45452039167087
22.7716367880049 0.451096453456643
22.7884577801897 0.44768171039508
22.8021596147638 0.444276219476946
22.8127773413414 0.440880037538592
22.8203470019533 0.437493221261007
22.8249055645755 0.434115827168867
22.8264908912263 0.4307479116296
22.8251416718014 0.427389530852437
22.8208973928255 0.42404074088748
22.8137982736537 0.420701597624761
22.803885235544 0.417372156793314
22.7911998411868 0.414052473960245
22.7757842646111 0.410742604529798
22.7576812308671 0.40744260374244
22.7369339902926 0.404152526673931
22.7135862585276 0.400872428234408
22.6876821917635 0.39760236316747
22.6592663309541 0.394342386049262
22.6283835757092 0.391092551287564
22.5950791333342 0.387852913120887
22.5593984941418 0.38462352561756
22.5213873787377 0.381404442674837
22.481091720343 0.37819571801799
22.438557612516 0.374997405199415
22.3938312909284 0.371809557597741
22.3469590863349 0.368632228416933
22.2979874067583 0.36546547068541
22.2469626928029 0.362309337255156
22.1939314022989 0.359163880800842
22.1389399661398 0.356029153818941
22.0820347730631 0.352905208626857
22.0232621306249 0.349792097362051
21.9626682522402 0.346689871981167
21.9002992168602 0.34359858425917
21.8362009596653 0.340518285788478
21.7704192335366 0.337449027978106
21.7029996014546 0.334390862052799
21.6339874016342 0.331343839052188
21.563427739345 0.32830800982993
21.4913654522682 0.325283425052863
21.4178451067188 0.322270135200158
21.3429109641044 0.319268190562479
21.2666069753938 0.316277641241145
21.1889767542164 0.313298537147287
21.1100635721488 0.310330928001023
21.0299103314321 0.307374863330623
20.9485595625676 0.304430392471684
20.866053396505 0.301497564566309
20.7824335651162 0.298576428562281
20.6977413764498 0.295667033212252
20.6120177142446 0.292769427072927
20.5253030156148 0.289883658504251
20.4376372705866 0.287009775668609
20.3490600018507 0.284147826530012
20.2596102666276 0.281297858853307
20.1693266358054 0.278459920203372
20.0782471968399 0.275634057944327
19.9864095347019 0.272820319238741
19.8938507348902 0.270018751046843
19.800607367652 0.267229400125745
19.7067154905381 0.264452313028655
19.6122106336779 0.261687536104103
19.517127803498 0.258935115495165
19.4215014675561 0.256195097138698
19.3253655597759 0.253467526764569
19.2287534668378 0.25075244989489
19.1316980332021 0.248049911843267
19.0342315494256 0.245359957714032
18.9363857572423 0.242682632401499
18.8381918386332 0.240017980589212
18.7396804208407 0.237366046749199
18.6408815663059 0.234726875141228
18.5418247786517 0.232100509812073
18.4425389936893 0.229486994594773
18.3430525855062 0.226886373107907
18.2433933575585 0.22429868875486
18.1435885487236 0.221723984723102
18.0436648259975 0.219162303983465
17.9436482904452 0.21661368928943
17.8435644707422 0.214078183176408
17.7434383290695 0.211555827961035
17.6432942553231 0.209046665740461
17.5431560726038 0.206550738391652
17.4430470317637 0.204068087570688
17.3429898178746 0.20159875471207
17.2430065451299 0.199142781028025
17.1431187625182 0.196700207507822
17.0433474504503 0.194271074917087
16.9437130251223 0.19185542379712
16.8442353358043 0.189453294464222
16.7449336696973 0.18706472700902
16.6458267491981 0.184689761295799
16.5469327361696 0.182328436961834
16.4482692304379 0.179980793416734
16.3498532733178 0.177646869841777
16.2517013462924 0.175326705189262
16.1538293748106 0.173020338181858
16.0562527272927 0.170727807311954
15.958986217823 0.16844915084102
15.8620441060114 0.166184406798969
15.7654400993946 0.163933612983518
15.6691873534937 0.161696806959563
15.5732984740267 0.159474026058546
15.4777855167761 0.157265307377839
15.3826599895293 0.155070687780117
15.2879328529062 0.152890203892749
15.1936145208141 0.150723892107183
15.0997148618395 0.148571788578341
15.0062431996195 0.146433929224014
14.9132083142018 0.144310349724264
14.820618441588 0.142201085520826
14.7284812754603 0.140106171816519
14.6368039666518 0.138025643574659
14.5455931246275 0.135959535518471
14.4548548159997 0.133907882130517
14.3645945670727 0.131870717652111
14.2748173611462 0.129848076082756
14.1855276417439 0.127839991179572
14.0967293088571 0.125846496456734
14.0084257218088 0.123867625184913
13.9206196957712 0.121903410390719
13.8333135045682 0.119953884856152
13.746508876178 0.118019081118053
13.6602069957241 0.116099031467562
13.5744085004992 0.114193767949579
13.4891134834219 0.11230332236223
13.4043214866445 0.110427726256333
13.3200315052995 0.108567010934876
13.2362419804353 0.106721207452492
13.152950802935 0.10489034661494
13.0701553055412 0.103074458978592
12.987852267198 0.101273574849925
12.9060379037908 0.0994877242850112
12.824707872683 0.0977169370890186
12.7438572625485 0.0959612428157135
12.6634805982994 0.0942206707669669
12.5835718298648 0.0924952499922661
12.5041243371512 0.0907850092882289
12.4251309180476 0.0890899771981238
12.3465837934123 0.0874101820113928
12.2684745936507 0.0857456517631803
12.1907943642365 0.0840964142338644
12.113533551304 0.0824624969485938
12.0366820069651 0.0808439271768277
11.9602289739555 0.0792407319318814
11.8841630909222 0.0776529379704753
11.8084723757454 0.0760805717922879
11.7331442312186 0.074523659639514
11.6581654268489 0.0729822274964267
11.5835221046651 0.0714563010889435
11.5091997597074 0.0699459058841971
11.4351832457106 0.0684510670901101
11.3614567542518 0.0669718096549749
11.2880038203904 0.0655081582670367
11.2148073001835 0.0640601373540815
11.1418493763227 0.0626277710830291
11.0691115339933 0.061211083359529
10.9965745663105 0.0598100978275614
10.924218548333 0.0584248378690434
10.8520228425274 0.0570553266034381
10.7799660705676 0.0557015868873685
10.7080261185059 0.0543636413142371
10.6361801066088 0.0530415122138475
10.5644043938869 0.0517352216520327
10.4926745456598 0.0504447914302865
10.4209653375694 0.0491702430853996
10.349250720384 0.0479115978891001
10.2775038233363 0.046668876847699
10.2056969160361 0.0454421007017383
10.1338014107373 0.0442312899256469
10.0617878211041 0.043036464727397
9.98962576323171 0.0418576450481675
9.9172839103852 0.0406948505620117
9.84472999258421 0.0395481006755284
9.77193074712078 0.0384174145275378
9.69885191595655 0.0373028109887627
9.62545819106754 0.0362043086615132
9.55171320910677 0.0351219258793763
9.47757949066298 0.0340556807069099
9.40301843105313 0.0330055909393412
9.327990231987 0.0319716741022699
9.25245388683489 0.0309539474513759
9.17636710255184 0.0299524279721305
9.09968627684654 0.0289671323795139
9.02236640669521 0.0279980771177356
8.94436105336203 0.0270452783599602
8.86562223188245 0.0261087520080372
8.78610035698127 0.0251885136922362
8.70574410464938 0.0242845787709854
8.62450032795548 0.0233969623306157
8.54231387642102 0.0225256791851086
8.45912746423178 0.0216707438758491
8.37488142527803 0.0208321706713831
8.28951350699613 0.0200099735671792
8.20295852752896 0.0192041662853949
8.11514805502814 0.0184147622746482
8.02600991805832 0.0176417747097922
7.93546771239907 0.0168852164916961
7.84344009558824 0.0161451002470296
7.74984004080002 0.0154214383280518
7.65457382140016 0.0147142428124056
7.55753990381748 0.0140235255029156
7.45862749761273 0.0133492979273918
7.35771494622518 0.0126915713384365
7.25466768163668 0.0120503567132569
7.1493359308672 0.0114256647534815
7.04155186771685 0.0108175058849824
6.9311263984564 0.0102258902577002
6.81784523802849 0.00965082774547511
6.70146445868742 0.00909232794588236
6.58170511975832 0.00855040018007147
6.45824714045525 0.0080250534926115
6.33072196062438 0.00751629665133895
6.1987041138717 0.00702413814721276
6.06170117727302 0.00654858619417139
5.91914217038356 0.00608964872899653
5.77036378759453 0.00564733341118036
5.61459450689409 0.00522164762279754
5.45093595788525 0.00481259846838246
5.27834173276355 0.00442019277481024
5.09559338316821 0.00404443709118301
4.90127461393687 0.00368533768872056
4.69374508845796 0.00334290056065553
4.47111809714077 0.00301713142213364
4.23124962218635 0.00270803571011833
3.97175434405713 0.00241561858329968
3.69007670417813 0.00213988492200848
3.38366917933431 0.00188083932813492
3.05036879668956 0.00163848612505174
2.68912436261105 0.0014128293575419
2.30129909024141 0.00120387279173116
1.89278709434739 0.00101161991502545
1.47687025000499 0.000836073936052147
1.07648584047446 0.000677237784607083
0.722027540318648 0.000535114111605295
0.440554153929917 0.000409705289037178
0.242071046213818 0.000301013409928106
0.117465427247738 0.000209040288304498
0.0481928129121637 0.000133787459162669
0.0152529475770976 7.52561784440223e-05
0.00301296793628139 3.34474230131322e-05
0.000188308181304817 8.36189064250347e-06
};
\addplot [semithick, color8, forget plot]
table {%
3.54636596980935 1
3.61086414900722 0.995906379072576
3.67861610712621 0.991812860626907
3.74967255475936 0.987719512982261
3.82408194221427 0.983626404455059
3.9018903524212 0.979533603357728
3.98314136959733 0.975441177997565
4.06787597683204 0.971349196675596
4.15613242979008 0.967257727685437
4.24794615988737 0.963166839312153
4.34334965514504 0.959076599831117
4.44237236992874 0.954987077506876
4.54504061453124 0.950898340592003
4.65137747355265 0.946810457325968
4.76140270384752 0.94272349593399
4.87513266329915 0.938637524625904
4.99258021888275 0.93455261159502
5.11375468529975 0.930468825016987
5.23866174586185 0.926386233048654
5.36730340268999 0.92230490382693
5.49967790897891 0.918224905467651
5.63577973256305 0.914146306064442
5.77559950166354 0.91006917368758
5.91912398131846 0.905993576382856
6.06633603241908 0.901919582170442
6.21721460223317 0.897847259043757
6.37173469825658 0.893776674968327
6.52986739242372 0.889707897880656
6.69157980952191 0.885640995687089
6.8568351467351 0.881576036262682
7.02559267555354 0.877513087450063
7.19780777562175 0.873452217058308
7.37343195399046 0.869393492861801
7.55241288987215 0.865336982599109
7.73469446969861 0.861282753971849
7.92021684657241 0.857230874643559
8.10891648863158 0.853181412238566
8.3007262523318 0.849134434340862
8.49557544479421 0.845090008492972
8.69338990872824 0.841048202194828
8.8940920978283 0.837009082902644
9.09760117437084 0.832972718027788
9.30383309714076 0.828939174935657
9.51270072980172 0.824908520944557
9.72411393924937 0.82088082332457
9.93797971478626 0.816856149296444
10.1542022764779 0.81283456603046
10.3726832021216 0.808816140645316
10.5933215463764 0.804800940207008
10.816013976577 0.800789031727706
11.0406548963264 0.796780482164641
11.2671365871368 0.792775358418984
11.4953493425422 0.78877372733473
11.7251816124507 0.784775655697584
11.9565201417623 0.780781210233844
12.1892501212247 0.776790457609288
12.4232553261554 0.772803464428064
12.6584182705337 0.768820297231575
12.8946203526211 0.76484102249737
13.1317420043308 0.760865706638033
13.3696628409216 0.756894416000079
13.6082618109775 0.752927216862841
13.847417342544 0.748964175437366
14.0870074948126 0.745005357865313
14.3269101042912 0.741050830217844
14.5670029315507 0.737100658494525
14.8071638039406 0.733154908622223
15.0472707575239 0.729213646454006
15.2872021787956 0.725276937768044
15.5268369424907 0.721344848266511
15.7660545470041 0.717417443574489
16.0047352470974 0.713494789238871
16.2427601840915 0.709576950727269
16.4800115096713 0.705663993426923
16.7163725152013 0.701755982643603
16.9517277446084 0.697852983600528
17.1859631140738 0.693955061437269
17.4189660232693 0.690062281208669
17.650625462453 0.686174707883752
17.880832112899 0.682292406344642
18.1094784561085 0.678415441385479
18.3364588586434 0.674543877711335
18.5616696687281 0.67067777993714
18.7850092992282 0.666817212586598
19.0063783137048 0.662962240091114
19.2256794975289 0.659112926788715
19.44281793647 0.65526933692298
19.6577010771928 0.651431534641964
19.8702387980173 0.647599583997133
20.080343460135 0.643773548942286
20.2879299689775 0.639953493332499
20.4929158148472 0.636139480923049
20.6952211262395 0.632331575368355
20.8947687017 0.628529840220917
21.0914840531819 0.624734338930252
21.2852954291914 0.620945134841835
21.4761338507163 0.617162291196045
21.6639331242824 0.613385871127108
21.8486298714586 0.609615937662039
22.0301635290688 0.605852553719599
22.2084763713443 0.602095782109238
22.3835135066667 0.598345685530047
22.5552228915066 0.594602326569717
22.7235553171883 0.590865767703486
22.8884644149034 0.587136071293105
23.0499066361089 0.583413299585791
23.207841253298 0.579697514713192
23.3622303324885 0.575988778690346
23.5130387286284 0.572287153414651
23.660234051423 0.568592700664828
23.8037866548231 0.564905482099891
23.9436695945669 0.561225559258118
24.0798586110237 0.557552993556026
24.2123320881039 0.553887846287343
24.3410710315155 0.550230178621984
24.4660590187879 0.546580051605037
24.5872821752391 0.542937526155734
24.7047291188022 0.539302663066445
24.8183909299324 0.535675523001653
24.928261095786 0.532056166496952
25.0343354780009 0.528444653958026
25.1366122519019 0.52484104565965
25.2350918728532 0.521245401744679
25.3297770126739 0.517657782223046
25.4206725238643 0.514078246970758
25.5077853711922 0.510506855728901
25.5911245957076 0.506943668102638
25.6707012459517 0.50338874356022
25.7465283372683 0.499842141431988
25.8186207871125 0.496303920909386
25.8869953700539 0.49277414104397
25.9516706485636 0.489252860746429
26.0126669333536 0.485740138785594
26.0700062111271 0.48223603378746
26.1237121049523 0.478740604234211
26.1738098037178 0.47525390846324
26.2203260224849 0.471776004666176
26.2632889290814 0.468306950887913
26.3027281047532 0.464846805025642
26.3386744706312 0.461395624827886
26.3711602498171 0.457953467893531
26.4002188979687 0.45452039167087
26.4258850642588 0.451096453456643
26.4481945216994 0.44768171039508
26.467184130773 0.444276219476946
26.482891770753 0.440880037538592
26.4953563024637 0.437493221261007
26.5046175005305 0.434115827168867
26.5107160206035 0.4307479116296
26.5136933318272 0.427389530852437
26.5135916850463 0.42404074088748
26.5104540475638 0.420701597624761
26.5043240716622 0.417372156793314
26.495246033379 0.414052473960245
26.4832648016677 0.410742604529798
26.4684257771901 0.40744260374244
26.4507748663482 0.404152526673931
26.4303584203995 0.400872428234408
26.4072232103467 0.39760236316747
26.3814163707443 0.394342386049262
26.3529853728966 0.391092551287564
26.3219779737342 0.387852913120887
26.2884421906664 0.38462352561756
26.2524262482779 0.381404442674837
26.2139785608795 0.37819571801799
26.1731476793479 0.374997405199415
26.1299822730326 0.371809557597741
26.0845310823031 0.368632228416933
26.0368429005482 0.36546547068541
25.9869665292386 0.362309337255156
25.9349507624952 0.359163880800842
25.8808443425765 0.356029153818941
25.824695944369 0.352905208626857
25.7665541362728 0.349792097362051
25.7064673672018 0.346689871981167
25.6444839257064 0.34359858425917
25.5806519308958 0.340518285788478
25.5150192933499 0.337449027978106
25.4476337076055 0.334390862052799
25.3785426170169 0.331343839052188
25.3077932055206 0.32830800982993
25.2354323624102 0.325283425052863
25.16150667882 0.322270135200158
25.0860624136003 0.319268190562479
25.0091454875734 0.316277641241145
24.9308014566373 0.313298537147287
24.8510755066745 0.310330928001023
24.7700124260875 0.307374863330623
24.6876566031312 0.304430392471684
24.6040519976333 0.301497564566309
24.5192421414117 0.298576428562281
24.4332701131303 0.295667033212252
24.3461785374893 0.292769427072927
24.2580095626416 0.289883658504251
24.1688048592644 0.287009775668609
24.0786056000777 0.284147826530012
23.9874524613963 0.281297858853307
23.8953856017179 0.278459920203372
23.8024446642619 0.275634057944327
23.7086687575252 0.272820319238741
23.6140964578045 0.270018751046843
23.5187657931874 0.267229400125745
23.4227142454285 0.264452313028655
23.3259787349168 0.261687536104103
23.2285956237976 0.258935115495165
23.130600700411 0.256195097138698
23.0320291838105 0.253467526764569
22.9329157098622 0.25075244989489
22.8332943355389 0.248049911843267
22.733198526837 0.245359957714032
22.6326611631445 0.242682632401499
22.53171452593 0.240017980589212
22.4303903029026 0.237366046749199
22.3287195775539 0.234726875141228
22.2267328342892 0.232100509812073
22.1244599490408 0.229486994594773
22.0219301945433 0.226886373107907
21.9191722309343 0.22429868875486
21.8162141108674 0.221723984723102
21.7130832717621 0.219162303983465
21.6098065408616 0.21661368928943
21.5064101282881 0.214078183176408
21.4029196319438 0.211555827961035
21.299360031407 0.209046665740461
21.1957556921139 0.206550738391652
21.0921303596699 0.204068087570688
20.9885071651475 0.20159875471207
20.8849086196096 0.199142781028025
20.7813566184628 0.196700207507822
20.6778724380168 0.194271074917087
20.5744767383147 0.19185542379712
20.4711895602347 0.189453294464222
20.3680303289409 0.18706472700902
20.2650178510024 0.184689761295799
20.1621703169548 0.182328436961834
20.0595052999152 0.179980793416734
19.9570397573642 0.177646869841777
19.8547900297589 0.175326705189262
19.7527718427012 0.173020338181858
19.6510003059258 0.170727807311954
19.5494899140759 0.16844915084102
19.4482545468242 0.166184406798969
19.3473074692144 0.163933612983518
19.2466613319295 0.161696806959563
19.1463281715652 0.159474026058546
19.0463194105717 0.157265307377839
18.9466458572368 0.155070687780117
18.8473177067731 0.152890203892749
18.7483445395393 0.150723892107183
18.6497353228222 0.148571788578341
18.5514984089367 0.146433929224014
18.4536415370296 0.144310349724264
18.3561718301843 0.142201085520826
18.2590957977013 0.140106171816519
18.1624193321397 0.138025643574659
18.066147711274 0.135959535518471
17.9702855941023 0.133907882130517
17.8748370240496 0.131870717652111
17.7798054235898 0.129848076082756
17.6851935982569 0.127839991179572
17.5910037300445 0.125846496456734
17.4972373810763 0.123867625184913
17.4038954872811 0.121903410390719
17.3109783620532 0.119953884856152
17.2184856888323 0.118019081118053
17.1264165248983 0.116099031467562
17.0347692934605 0.114193767949579
16.9435417880984 0.11230332236223
16.8527311631178 0.110427726256333
16.7623339384677 0.108567010934876
16.6723459892468 0.106721207452492
16.5827625508862 0.10489034661494
16.4935782076572 0.103074458978592
16.404786898336 0.101273574849925
16.3163819032123 0.0994877242850112
16.2283558500712 0.0977169370890186
16.1407007001196 0.0959612428157135
16.0534077544815 0.0942206707669669
15.9664676388333 0.0924952499922661
15.8798703100753 0.0907850092882289
15.7936050399932 0.0890899771981238
15.7076604220147 0.0874101820113928
15.6220243531689 0.0857456517631803
15.5366840414882 0.0840964142338644
15.4516259868531 0.0824624969485938
15.3668359881532 0.0808439271768277
15.2822991229409 0.0792407319318814
15.1979997546584 0.0776529379704753
15.1139215106243 0.0760805717922879
15.0300472897833 0.074523659639514
14.9463592388361 0.0729822274964267
14.8628387601386 0.0714563010889435
14.7794664861919 0.0699459058841971
14.6962222874488 0.0684510670901101
14.613085245076 0.0669718096549749
14.5300336587462 0.0655081582670367
14.4470450173022 0.0640601373540815
14.3640960065537 0.0626277710830291
14.2811624778407 0.061211083359529
14.1982194555651 0.0598100978275614
14.1152411033525 0.0584248378690434
14.0322007316366 0.0570553266034381
13.949070760932 0.0557015868873685
13.8658227290321 0.0543636413142371
13.7824272517018 0.0530415122138475
13.6988540289967 0.0517352216520327
13.6150718029829 0.0504447914302865
13.5310483633669 0.0491702430853996
13.4467505015379 0.0479115978891001
13.3621440152681 0.046668876847699
13.2771936589042 0.0454421007017383
13.1918631466251 0.0442312899256469
13.1061150983972 0.043036464727397
13.0199110415651 0.0418576450481675
12.9332113514187 0.0406948505620117
12.84597525079 0.0395481006755284
12.7581607449551 0.0384174145275378
12.6697246183085 0.0373028109887627
12.580622362289 0.0362043086615132
12.4908081683736 0.0351219258793763
12.4002348478366 0.0340556807069099
12.3088538195785 0.0330055909393412
12.2166150196911 0.0319716741022699
12.1234668819593 0.0309539474513759
12.0293562344154 0.0299524279721305
11.9342282691116 0.0289671323795139
11.8380264208586 0.0279980771177356
11.7406923209707 0.0270452783599602
11.6421656507628 0.0261087520080372
11.5423840701544 0.0251885136922362
11.441283034228 0.0242845787709854
11.3387956822075 0.0233969623306157
11.2348525982092 0.0225256791851086
11.1293816375122 0.0216707438758491
11.0223076022045 0.0208321706713831
10.9135519692888 0.0200099735671792
10.8030324367668 0.0192041662853949
10.690662500265 0.0184147622746482
10.5763508045879 0.0176417747097922
10.460000491817 0.0168852164916961
10.3415082663161 0.0161451002470296
10.2207634072729 0.0154214383280518
10.0976464217377 0.0147142428124056
9.97202757761142 0.0140235255029156
9.84376497885157 0.0133492979273918
9.71270243099877 0.0126915713384365
9.57866672429441 0.0120503567132569
9.4414645895342 0.0114256647534815
9.30087891327489 0.0108175058849824
9.15666447003446 0.0102258902577002
9.00854270800938 0.00965082774547511
8.85619583874085 0.00909232794588236
8.69925970236732 0.00855040018007147
8.53731563453794 0.0080250534926115
8.36988072027154 0.00751629665133895
8.19639661371904 0.00702413814721276
8.01621619995655 0.00654858619417139
7.82858821218433 0.00608964872899653
7.63263897131996 0.00564733341118036
7.4273513255858 0.00522164762279754
7.21153995165336 0.00481259846838246
6.98382328542651 0.00442019277481024
6.74259171588359 0.00404443709118301
6.48597341080989 0.00368533768872056
6.21179961501666 0.00334290056065553
5.91757508703477 0.00301713142213364
5.60046360737553 0.00270803571011833
5.25730918563099 0.00241561858329968
4.88473013746977 0.00213988492200848
4.47935514097018 0.00188083932813492
4.03832172935873 0.00163848612505174
3.56023917806579 0.0014128293575419
3.0469132327676 0.00120387279173116
2.50614864580776 0.00101161991502545
1.9555324191179 0.000836073936052147
1.42543793698294 0.000677237784607083
0.956115833029849 0.000535114111605295
0.583406881725386 0.000409705289037178
0.320574150252744 0.000301013409928106
0.155563073146144 0.000209040288304498
0.0638244196274901 0.000133787459162669
0.0202005933521978 7.52561784440223e-05
0.00399032802080673 3.34474230131322e-05
0.000249393615831894 8.36189064250347e-06
};
\addplot [semithick, color9, forget plot]
table {%
4.90605381858953 1
4.98120504552636 0.995906379072576
5.06002697232612 0.991812860626907
5.1425732290488 0.987719512982261
5.2288947519233 0.983626404455059
5.31903967256325 0.979533603357728
5.41305317357403 0.975441177997565
5.51097738434516 0.971349196675596
5.61285124358912 0.967257727685437
5.71871040245329 0.963166839312153
5.82858709625858 0.959076599831117
5.94251005612 0.954987077506876
6.0605043916722 0.950898340592003
6.1825915132535 0.946810457325968
6.30878902493086 0.94272349593399
6.43911065937337 0.938637524625904
6.57356618301381 0.93455261159502
6.71216134267422 0.930468825016987
6.85489778580193 0.926386233048654
7.00177302073186 0.92230490382693
7.15278035008468 0.918224905467651
7.30790884647122 0.914146306064442
7.46714330150212 0.91006917368758
7.63046421612644 0.905993576382856
7.79784776439301 0.901919582170442
7.96926579994705 0.897847259043757
8.14468583638749 0.893776674968327
8.32407106888278 0.889707897880656
8.50738037065245 0.885640995687089
8.69456833146401 0.881576036262682
8.88558526877448 0.877513087450063
9.08037728185301 0.873452217058308
9.27888628194464 0.869393492861801
9.48105005743304 0.865336982599109
9.68680232142989 0.861282753971849
9.89607279248352 0.857230874643559
10.1087872561053 0.853181412238566
10.3248676600104 0.849134434340862
10.5442321900809 0.845090008492972
10.7667953777697 0.841048202194828
10.9924681896349 0.837009082902644
11.2211581473397 0.832972718027788
11.4527694300528 0.828939174935657
11.6872030054386 0.824908520944557
11.9243567421502 0.82088082332457
12.1641255514346 0.816856149296444
12.4064015095675 0.81283456603046
12.6510740067994 0.808816140645316
12.8980298802389 0.804800940207008
13.1471535712764 0.800789031727706
13.3983272619284 0.796780482164641
13.651431037427 0.792775358418984
13.9063430328923 0.78877372733473
14.1629395972671 0.784775655697584
14.4210954438326 0.780781210233844
14.6806838199787 0.776790457609288
14.9415766562646 0.772803464428064
15.2036447384659 0.768820297231575
15.4667578632841 0.76484102249737
15.7307850035865 0.760865706638033
15.9955944674085 0.756894416000079
16.2610540627397 0.752927216862841
16.5270312515056 0.748964175437366
16.7933933150385 0.745005357865313
17.0600075069899 0.741050830217844
17.3267412123407 0.737100658494525
17.5934620954847 0.733154908622223
17.8600382533585 0.729213646454006
18.1263383612976 0.725276937768044
18.3922318206338 0.721344848266511
18.6575888972035 0.717417443574489
18.9222808624991 0.713494789238871
19.1861801257679 0.709576950727269
19.4491603647032 0.705663993426923
19.7110966563775 0.701755982643603
19.9718655951733 0.697852983600528
20.2313454126776 0.693955061437269
20.4894160938101 0.690062281208669
20.7459594824075 0.686174707883752
21.0008593850024 0.682292406344642
21.254001678844 0.678415441385479
21.5052743985804 0.674543877711335
21.7545678300807 0.67067777993714
22.0017745949757 0.666817212586598
22.2467897332402 0.662962240091114
22.4895107745763 0.659112926788715
22.7298378131298 0.65526933692298
22.967673567345 0.651431534641964
23.2029234461375 0.647599583997133
23.4354955989364 0.643773548942286
23.6653009719187 0.639953493332499
23.8922533466914 0.636139480923049
24.116269388149 0.632331575368355
24.3372686739215 0.628529840220917
24.5551737315732 0.624734338930252
24.7699100590898 0.620945134841835
24.9814061545251 0.617162291196045
25.1895935256185 0.613385871127108
25.3944067131874 0.609615937662039
25.5957832872174 0.605852553719599
25.7936638625017 0.602095782109238
25.9879920916126 0.598345685530047
26.1787146724275 0.594602326569717
26.365781330329 0.590865767703486
26.5491448166344 0.587136071293105
26.7287608845238 0.583413299585791
26.9045882834025 0.579697514713192
27.0765887268331 0.575988778690346
27.244726881408 0.572287153414651
27.4089703281743 0.568592700664828
27.5692895455716 0.564905482099891
27.7256578623759 0.561225559258118
27.8780514339805 0.557552993556026
28.0264491973274 0.553887846287343
28.1708328428927 0.550230178621984
28.31118676015 0.546580051605037
28.447498007705 0.542937526155734
28.5797562538517 0.539302663066445
28.7079537404733 0.535675523001653
28.832085223217 0.532056166496952
28.9521479336685 0.528444653958026
29.0681415146681 0.52484104565965
29.1800679811712 0.521245401744679
29.2879316529475 0.517657782223046
29.3917391137995 0.514078246970758
29.4914991391744 0.510506855728901
29.5872226555295 0.506943668102638
29.6789226681684 0.50338874356022
29.7666142155648 0.499842141431988
29.8503143019559 0.496303920909386
29.9300418474241 0.49277414104397
30.0058176157148 0.489252860746429
30.0776641707055 0.485740138785594
30.1456058009186 0.48223603378746
30.2096684762285 0.478740604234211
30.2698797745834 0.47525390846324
30.3262688390187 0.471776004666176
30.3788663011494 0.468306950887913
30.4277042388636 0.464846805025642
30.4728160999441 0.461395624827886
30.5142366612635 0.457953467893531
30.5520019571594 0.45452039167087
30.5861492374883 0.451096453456643
30.6167168956969 0.44768171039508
30.6437444299389 0.444276219476946
30.6672723724759 0.440880037538592
30.6873422498024 0.437493221261007
30.7039965128995 0.434115827168867
30.717278502525 0.4307479116296
30.7272323795717 0.427389530852437
30.7339030917484 0.42404074088748
30.7373363060028 0.420701597624761
30.7375783755519 0.417372156793314
30.7346762771279 0.414052473960245
30.7286775783513 0.410742604529798
30.719630374854 0.40744260374244
30.7075832630896 0.404152526673931
30.6925852778153 0.400872428234408
30.6746858655806 0.39760236316747
30.6539348274475 0.394342386049262
30.6303822904775 0.391092551287564
30.6040786557379 0.387852913120887
30.5750745717654 0.38462352561756
30.5434208799508 0.381404442674837
30.5091685964307 0.37819571801799
30.4723688573517 0.374997405199415
30.4330729000192 0.371809557597741
30.3913320144161 0.368632228416933
30.347197524092 0.36546547068541
30.3007207404354 0.362309337255156
30.2519529462942 0.359163880800842
30.200945350571 0.356029153818941
30.1477490715862 0.352905208626857
30.0924150973474 0.349792097362051
30.0349942717876 0.346689871981167
29.9755372527603 0.34359858425917
29.9140945025356 0.340518285788478
29.8507162476217 0.337449027978106
29.7854524706807 0.334390862052799
29.7183528746593 0.331343839052188
29.6494668738676 0.32830800982993
29.5788435577379 0.325283425052863
29.5065316869829 0.322270135200158
29.4325796584877 0.319268190562479
29.3570354987703 0.316277641241145
29.2799468367784 0.313298537147287
29.2013608978369 0.310330928001023
29.1213244757379 0.307374863330623
29.0398839292657 0.304430392471684
28.9570851531696 0.301497564566309
28.8729735780669 0.298576428562281
28.7875941446547 0.295667033212252
28.7009913021012 0.292769427072927
28.6132089850058 0.289883658504251
28.524290611552 0.287009775668609
28.4342790626594 0.284147826530012
28.3432166828048 0.281297858853307
28.25114525791 0.278459920203372
28.1581060171144 0.275634057944327
28.0641396128604 0.272820319238741
27.9692861225736 0.270018751046843
27.8735850323292 0.267229400125745
27.7770752377128 0.264452313028655
27.6797950284469 0.261687536104103
27.5817820905661 0.258935115495165
27.4830734904819 0.256195097138698
27.3837056784287 0.253467526764569
27.2837144743221 0.25075244989489
27.1831350710356 0.248049911843267
27.0820020219229 0.245359957714032
26.980349244219 0.242682632401499
26.8782100074315 0.240017980589212
26.7756169363597 0.237366046749199
26.6726020003276 0.234726875141228
26.5691965172188 0.232100509812073
26.4654311438207 0.229486994594773
26.3613358800362 0.226886373107907
26.2569400591401 0.22429868875486
26.1522723517255 0.221723984723102
26.0473607576203 0.219162303983465
25.942232609905 0.21661368928943
25.836914567597 0.214078183176408
25.7314326193804 0.211555827961035
25.6258120774139 0.209046665740461
25.5200775799208 0.206550738391652
25.4142530855582 0.204068087570688
25.3083618773033 0.20159875471207
25.2024265568604 0.199142781028025
25.096469047466 0.196700207507822
24.9905105906856 0.194271074917087
24.8845717474825 0.19185542379712
24.7786723954331 0.189453294464222
24.6728317305459 0.18706472700902
24.5670682645938 0.184689761295799
24.461399825676 0.182328436961834
24.3558435573629 0.179980793416734
24.2504159184747 0.177646869841777
24.1451326820004 0.175326705189262
24.0400089354196 0.173020338181858
23.9350590800502 0.170727807311954
23.8302968296283 0.16844915084102
23.7257352111798 0.166184406798969
23.6213865629749 0.163933612983518
23.5172625354726 0.161696806959563
23.4133740893921 0.159474026058546
23.3097314961783 0.157265307377839
23.2063443357403 0.155070687780117
23.1032214983065 0.152890203892749
23.0003711800771 0.150723892107183
22.8978008859353 0.148571788578341
22.7955174249221 0.146433929224014
22.6935269130601 0.144310349724264
22.5918347676238 0.142201085520826
22.490445710577 0.140106171816519
22.3893637627929 0.138025643574659
22.2885922470705 0.135959535518471
22.1881337812509 0.133907882130517
22.0879902826769 0.131870717652111
21.9881629597112 0.129848076082756
21.8886523171775 0.127839991179572
21.7894581464412 0.125846496456734
21.6905795305391 0.123867625184913
21.5920148345304 0.121903410390719
21.4937617106902 0.119953884856152
21.3958170876566 0.118019081118053
21.2981771756856 0.116099031467562
21.2008374552889 0.114193767949579
21.1037926833586 0.11230332236223
21.0070368796668 0.110427726256333
20.9105633336928 0.108567010934876
20.8143645900545 0.106721207452492
20.7184324557019 0.10489034661494
20.6227579842355 0.103074458978592
20.5273314836406 0.101273574849925
20.432142498836 0.0994877242850112
20.337179819877 0.0977169370890186
20.2424314631747 0.0959612428157135
20.1478846803697 0.0942206707669669
20.0535259379471 0.0924952499922661
19.959340926455 0.0907850092882289
19.865314538874 0.0890899771981238
19.7714308799975 0.0874101820113928
19.6776732427331 0.0857456517631803
19.5840241182487 0.0840964142338644
19.4904651709923 0.0824624969485938
19.3969772485275 0.0808439271768277
19.3035403550358 0.0792407319318814
19.2101336613449 0.0776529379704753
19.1167354762964 0.0760805717922879
19.0233232574443 0.074523659639514
18.9298735801381 0.0729822274964267
18.8363621483781 0.0714563010889435
18.7427637618212 0.0699459058841971
18.6490523265717 0.0684510670901101
18.5552008199518 0.0669718096549749
18.4611813013112 0.0655081582670367
18.3669648740734 0.0640601373540815
18.2725216965575 0.0626277710830291
18.1778209413469 0.061211083359529
18.0828308057423 0.0598100978275614
17.9875184680086 0.0584248378690434
17.8918500979056 0.0570553266034381
17.7957908091742 0.0557015868873685
17.6993046695497 0.0543636413142371
17.6023546498675 0.0530415122138475
17.5049026329019 0.0517352216520327
17.4069093585865 0.0504447914302865
17.3083344319402 0.0491702430853996
17.2091362634462 0.0479115978891001
17.1092720757221 0.046668876847699
17.0086978388204 0.0454421007017383
16.9073682749962 0.0442312899256469
16.8052367883793 0.043036464727397
16.7022554675619 0.0418576450481675
16.5983750081585 0.0406948505620117
16.4935447127097 0.0395481006755284
16.3877124057522 0.0384174145275378
16.2808244299011 0.0373028109887627
16.1728255516803 0.0362043086615132
16.0636589527728 0.0351219258793763
15.9532661250692 0.0340556807069099
15.8415868551799 0.0330055909393412
15.728559106046 0.0319716741022699
15.6141189919359 0.0309539474513759
15.4982006429765 0.0299524279721305
15.3807361662247 0.0289671323795139
15.261655486929 0.0279980771177356
15.1408862888593 0.0270452783599602
15.0183538226624 0.0261087520080372
14.8939808137111 0.0251885136922362
14.7676872224136 0.0242845787709854
14.6393901008473 0.0233969623306157
14.5090032805692 0.0225256791851086
14.3764371481597 0.0216707438758491
14.2415982224839 0.0208321706713831
14.104388803102 0.0200099735671792
13.9647063792343 0.0192041662853949
13.8224430817203 0.0184147622746482
13.6774848391063 0.0176417747097922
13.5297105328975 0.0168852164916961
13.3789907808679 0.0161451002470296
13.2251866562415 0.0154214383280518
13.0681479347726 0.0147142428124056
12.9077111902506 0.0140235255029156
12.7436972892579 0.0133492979273918
12.5759086183509 0.0126915713384365
12.4041255475308 0.0120503567132569
12.2281024740872 0.0114256647534815
12.0475628961702 0.0108175058849824
11.8621938655469 0.0102258902577002
11.6716392019057 0.00965082774547511
11.4754918113491 0.00909232794588236
11.2732844049429 0.00855040018007147
11.06447893136 0.0080250534926115
10.848453904626 0.00751629665133895
10.6244898834339 0.00702413814721276
10.3917521379151 0.00654858619417139
10.1492706794645 0.00608964872899653
9.89591654350602 0.00564733341118036
9.63037445946752 0.00522164762279754
9.3511107853217 0.00481259846838246
9.0563370942808 0.00442019277481024
8.74396889623781 0.00404443709118301
8.41158131728671 0.00368533768872056
8.05636407430097 0.00334290056065553
7.67508315197461 0.00301713142213364
7.26406200516548 0.00270803571011833
6.81920911334529 0.00241561858329968
6.33614002608771 0.00213988492200848
5.81048363040481 0.00188083932813492
5.23852879432798 0.00163848612505174
4.6184734726387 0.0014128293575419
3.95266202370017 0.00120387279173116
3.25122084535106 0.00101161991502545
2.53696647696694 0.000836073936052147
1.8493038743227 0.000677237784607083
1.24045446579895 0.000535114111605295
0.756923228661143 0.000409705289037178
0.415927573735357 0.000301013409928106
0.201838091690375 0.000209040288304498
0.0828112267511826 0.000133787459162669
0.0262102158661494 7.52561784440223e-05
0.00517747254204025 3.34474230131322e-05
0.000323590718047698 8.36189064250347e-06
};
\addplot [semithick, color10, forget plot]
table {%
6.68507500524811 1
6.76839990852216 0.995906379072576
6.85579753572846 0.991812860626907
6.94732737986941 0.987719512982261
7.04304583820388 0.983626404455059
7.14300609425645 0.979533603357728
7.24725795544439 0.975441177997565
7.35584774343869 0.971349196675596
7.46881814056727 0.967257727685437
7.5862080890927 0.963166839312153
7.70805264871944 0.959076599831117
7.83438290632157 0.954987077506876
7.96522584669237 0.950898340592003
8.10060427461278 0.946810457325968
8.24053669792695 0.94272349593399
8.38503726460947 0.938637524625904
8.53411566003836 0.93455261159502
8.68777705781324 0.930468825016987
8.8460220343469 0.926386233048654
9.00884653552588 0.92230490382693
9.17624180640225 0.918224905467651
9.34819437546191 0.914146306064442
9.52468600227907 0.91006917368758
9.70569367837264 0.905993576382856
9.89118959114972 0.901919582170442
10.0811411433502 0.897847259043757
10.2755109355349 0.893776674968327
10.4742568023255 0.889707897880656
10.677331812877 0.885640995687089
10.8846843257352 0.881576036262682
11.0962580055026 0.877513087450063
11.3119918949612 0.873452217058308
11.5318204527186 0.869393492861801
11.7556736367628 0.865336982599109
11.9834769616281 0.861282753971849
12.2151515986122 0.857230874643559
12.4506144478993 0.853181412238566
12.6897782543294 0.849134434340862
12.932551694708 0.845090008492972
13.1788395067743 0.841048202194828
13.4285425910102 0.837009082902644
13.6815581523225 0.832972718027788
13.9377798154982 0.828939174935657
14.197097778561 0.824908520944557
14.4593989383031 0.82088082332457
14.7245670543673 0.816856149296444
14.9924828851087 0.81283456603046
15.263024359003 0.808816140645316
15.5360667208758 0.804800940207008
15.8114827118049 0.800789031727706
16.0891427181761 0.796780482164641
16.3689149564822 0.792775358418984
16.650665632823 0.78877372733473
16.9342591279544 0.784775655697584
17.2195581603947 0.780781210233844
17.5064239769005 0.776790457609288
17.7947165128096 0.772803464428064
18.0842945841718 0.768820297231575
18.3750160547807 0.76484102249737
18.6667380196569 0.760865706638033
18.9593169748292 0.756894416000079
19.2526089995149 0.752927216862841
19.5464699197203 0.748964175437366
19.8407554902404 0.745005357865313
20.1353215562584 0.741050830217844
20.4300242275348 0.737100658494525
20.7247200339791 0.733154908622223
21.0192660932019 0.729213646454006
21.3135202625866 0.725276937768044
21.6073412999931 0.721344848266511
21.9005890076694 0.717417443574489
22.1931243851796 0.713494789238871
22.4848097658343 0.709576950727269
22.7755089576235 0.705663993426923
23.0650873782865 0.701755982643603
23.3534121816438 0.697852983600528
23.640352380239 0.693955061437269
23.9257789697729 0.690062281208669
24.209565035695 0.686174707883752
24.4915858636659 0.682292406344642
24.7717190489086 0.678415441385479
25.0498445881429 0.674543877711335
25.325844972952 0.67067777993714
25.5996052792293 0.666817212586598
25.8710132486736 0.662962240091114
26.1399593635584 0.659112926788715
26.4063369199846 0.65526933692298
26.6700420900658 0.651431534641964
26.9309739857657 0.647599583997133
27.1890347106903 0.643773548942286
27.4441294132957 0.639953493332499
27.6961663263945 0.636139480923049
27.9450568115659 0.632331575368355
28.1907153888172 0.628529840220917
28.4330597694341 0.624734338930252
28.6720108763397 0.620945134841835
28.9074928691446 0.617162291196045
29.1394331526076 0.613385871127108
29.3677623954997 0.609615937662039
29.5924145247319 0.605852553719599
29.8133267357982 0.602095782109238
30.0304394840187 0.598345685530047
30.2436964869003 0.594602326569717
30.4530447034701 0.590865767703486
30.6584343272905 0.587136071293105
30.8598187594716 0.583413299585791
31.0571545975854 0.579697514713192
31.2504016004784 0.575988778690346
31.4395226713264 0.572287153414651
31.6244838159925 0.568592700664828
31.8052541199736 0.564905482099891
31.9818056978963 0.561225559258118
32.1541136636342 0.557552993556026
32.3221560822638 0.553887846287343
32.4859139360885 0.550230178621984
32.6453710662788 0.546580051605037
32.8005141373669 0.542937526155734
32.951332574232 0.539302663066445
33.0978185199751 0.535675523001653
33.239966772656 0.532056166496952
33.3777747417163 0.528444653958026
33.5112423798673 0.52484104565965
33.640372138167 0.521245401744679
33.7651688953082 0.517657782223046
33.8856399115417 0.514078246970758
34.0017947524235 0.510506855728901
34.1136452431302 0.506943668102638
34.2212053930293 0.50338874356022
34.3244913444385 0.499842141431988
34.4235213025214 0.496303920909386
34.5183154798007 0.49277414104397
34.6088960209216 0.489252860746429
34.6952869545918 0.485740138785594
34.7775141146549 0.48223603378746
34.8556050923794 0.478740604234211
34.9295891602119 0.47525390846324
34.9994972246769 0.471776004666176
35.0653617464007 0.468306950887913
35.12721669405 0.464846805025642
35.1850974647445 0.461395624827886
35.2390408394462 0.457953467893531
35.2890849087551 0.45452039167087
35.3352690271206 0.451096453456643
35.3776337382095 0.44768171039508
35.4162207326054 0.444276219476946
35.4510727747815 0.440880037538592
35.4822336596577 0.437493221261007
35.5097481403356 0.434115827168867
35.5336618904996 0.4307479116296
35.5540214321228 0.427389530852437
35.5708740997567 0.42404074088748
35.5842679698995 0.420701597624761
35.5942518257149 0.417372156793314
35.6008750921604 0.414052473960245
35.6041878006188 0.410742604529798
35.6042405237488 0.40744260374244
35.6010843461829 0.404152526673931
35.5947707998118 0.400872428234408
35.5853518349145 0.39760236316747
35.5728797612661 0.394342386049262
35.5574072169738 0.391092551287564
35.5389871150624 0.387852913120887
35.5176726146839 0.38462352561756
35.4935170646036 0.381404442674837
35.4665739836144 0.37819571801799
35.4368970036589 0.374997405199415
35.4045398493698 0.371809557597741
35.3695562880982 0.368632228416933
35.3320001087809 0.36546547068541
35.2919250750278 0.362309337255156
35.2493849069225 0.359163880800842
35.2044332343088 0.356029153818941
35.1571235781884 0.352905208626857
35.1075093099561 0.349792097362051
35.0556436361658 0.346689871981167
35.0015795548955 0.34359858425917
34.9453698451757 0.340518285788478
34.8870670252613 0.337449027978106
34.8267233433151 0.334390862052799
34.7643907404168 0.331343839052188
34.7001208403117 0.32830800982993
34.6339649117794 0.325283425052863
34.5659738638577 0.322270135200158
34.4961982094013 0.319268190562479
34.4246880571207 0.316277641241145
34.3514930838285 0.313298537147287
34.2766625267847 0.310330928001023
34.2002451551347 0.307374863330623
34.1222892650204 0.304430392471684
34.0428426495644 0.301497564566309
33.9619525977479 0.298576428562281
33.8796658677685 0.295667033212252
33.7960286840868 0.292769427072927
33.7110867137751 0.289883658504251
33.6248850632231 0.287009775668609
33.5374682568254 0.284147826530012
33.448880236579 0.281297858853307
33.3591643391383 0.278459920203372
33.2683632963282 0.275634057944327
33.1765192147107 0.272820319238741
33.0836735759898 0.270018751046843
32.9898672202663 0.267229400125745
32.8951403454631 0.264452313028655
32.7995324916019 0.261687536104103
32.7030825415744 0.258935115495165
32.6058287048813 0.256195097138698
32.5078085195473 0.253467526764569
32.4090588378053 0.25075244989489
32.3096158279727 0.248049911843267
32.2095149615935 0.245359957714032
32.1087910155186 0.242682632401499
32.0074780601006 0.240017980589212
31.9056094606767 0.237366046749199
31.8032178665932 0.234726875141228
31.7003352137954 0.232100509812073
31.5969927150468 0.229486994594773
31.4932208627111 0.226886373107907
31.389049418832 0.22429868875486
31.2845074175747 0.221723984723102
31.1796231569373 0.219162303983465
31.0744242014761 0.21661368928943
30.9689373747467 0.214078183176408
30.863188761575 0.211555827961035
30.7572037020262 0.209046665740461
30.6510067919936 0.206550738391652
30.544621877948 0.204068087570688
30.4380720590519 0.20159875471207
30.3313796817355 0.199142781028025
30.224566340612 0.196700207507822
30.1176528758353 0.194271074917087
30.0106593720612 0.19185542379712
29.9036051561067 0.189453294464222
29.7965087967821 0.18706472700902
29.6893881028344 0.184689761295799
29.5822601210804 0.182328436961834
29.4751411365368 0.179980793416734
29.3680466698011 0.177646869841777
29.2609914766845 0.175326705189262
29.1539895463425 0.173020338181858
29.0470541013928 0.170727807311954
28.9401975938801 0.16844915084102
28.8334317074375 0.166184406798969
28.726767352388 0.163933612983518
28.6202146678597 0.161696806959563
28.5137830172661 0.159474026058546
28.4074809897754 0.157265307377839
28.301316395381 0.155070687780117
28.1952962680688 0.152890203892749
28.0894268584208 0.150723892107183
27.9837136378414 0.148571788578341
27.8781612908929 0.146433929224014
27.7727737197706 0.144310349724264
27.6675540351783 0.142201085520826
27.5625045615737 0.140106171816519
27.4576268280186 0.138025643574659
27.352921572878 0.135959535518471
27.2483887334991 0.133907882130517
27.1440274525686 0.131870717652111
27.0398360659333 0.129848076082756
26.935812110173 0.127839991179572
26.8319523087021 0.125846496456734
26.7282525790616 0.123867625184913
26.624708019282 0.121903410390719
26.5213129153346 0.119953884856152
26.4180607261457 0.118019081118053
26.31494409101 0.116099031467562
26.2119548140728 0.114193767949579
26.1090838728802 0.11230332236223
26.0063214002179 0.110427726256333
25.9036566936318 0.108567010934876
25.8010781959294 0.106721207452492
25.6985735051773 0.10489034661494
25.5961293539383 0.103074458978592
25.4937316198714 0.101273574849925
25.3913653028591 0.0994877242850112
25.2890145362543 0.0977169370890186
25.1866625623548 0.0959612428157135
25.08429174451 0.0942206707669669
24.9818835405929 0.0924952499922661
24.8794185156442 0.0907850092882289
24.7768763137411 0.0890899771981238
24.6742356709066 0.0874101820113928
24.5714743844321 0.0857456517631803
24.468569326682 0.0840964142338644
24.3654964129252 0.0824624969485938
24.2622306147156 0.0808439271768277
24.1587459257917 0.0792407319318814
24.0550153758075 0.0776529379704753
23.9510109934834 0.0760805717922879
23.8467038211775 0.074523659639514
23.7420638752169 0.0729822274964267
23.6370601606106 0.0714563010889435
23.5316606287437 0.0699459058841971
23.4258321920523 0.0684510670901101
23.3195406788283 0.0669718096549749
23.2127508479552 0.0655081582670367
23.105426340176 0.0640601373540815
22.9975296928459 0.0626277710830291
22.8890222877985 0.061211083359529
22.7798643655754 0.0598100978275614
22.6700149692643 0.0584248378690434
22.5594319588295 0.0570553266034381
22.4480719500923 0.0557015868873685
22.3358903283687 0.0543636413142371
22.2228411830599 0.0530415122138475
22.1088773197487 0.0517352216520327
21.9939501897526 0.0504447914302865
21.878009901024 0.0491702430853996
21.7610051414151 0.0479115978891001
21.6428831879085 0.046668876847699
21.5235898232735 0.0454421007017383
21.4030693428277 0.0442312899256469
21.2812644637231 0.043036464727397
21.1581163289106 0.0418576450481675
21.0335644071699 0.0406948505620117
20.9075464935439 0.0395481006755284
20.7799985996185 0.0384174145275378
20.6508549490386 0.0373028109887627
20.5200478557579 0.0362043086615132
20.3875077133266 0.0351219258793763
20.2531628591227 0.0340556807069099
20.1169395550068 0.0330055909393412
19.9787618341171 0.0319716741022699
19.8385514693646 0.0309539474513759
19.6962277981548 0.0299524279721305
19.5517076730843 0.0289671323795139
19.4049052567158 0.0279980771177356
19.2557319458262 0.0270452783599602
19.1040961239084 0.0261087520080372
18.9499030440497 0.0251885136922362
18.7930545198411 0.0242845787709854
18.6334487429945 0.0233969623306157
18.470979881423 0.0225256791851086
18.3055377935055 0.0216707438758491
18.1370074846588 0.0208321706713831
17.9652686593748 0.0200099735671792
17.7901949624436 0.0192041662853949
17.6116532800641 0.0184147622746482
17.4295026573832 0.0176417747097922
17.2435932203572 0.0168852164916961
17.0537646159654 0.0161451002470296
16.859844376385 0.0154214383280518
16.6616456724658 0.0147142428124056
16.458964879952 0.0140235255029156
16.2515783694822 0.0133492979273918
16.0392389617739 0.0126915713384365
15.821671397118 0.0120503567132569
15.5985672767555 0.0114256647534815
15.3695787534464 0.0108175058849824
15.1343114383048 0.0102258902577002
14.8923157131371 0.00965082774547511
14.6430769097743 0.00909232794588236
14.3860034322446 0.00855040018007147
14.1204132504141 0.0080250534926115
13.8455176907085 0.00751629665133895
13.5604028833576 0.00702413814721276
13.2640076020941 0.00654858619417139
12.9550977576558 0.00608964872899653
12.6322360891297 0.00564733341118036
12.2937472680029 0.00522164762279754
11.9376769362418 0.00481259846838246
11.5617452244192 0.00442019277481024
11.1632940356514 0.00404443709118301
10.7392304842674 0.00368533768872056
10.2859694088321 0.00334290056065553
9.79938449027933 0.00301713142213364
9.27478426882057 0.00270803571011833
8.70694739909474 0.00241561858329968
8.09027850742999 0.00213988492200848
7.41919932045809 0.00188083932813492
6.68897431035813 0.00163848612505174
5.89730560724387 0.0014128293575419
5.04718955009943 0.00120387279173116
4.15155872697305 0.00101161991502545
3.23954882956876 0.000836073936052147
2.36147682907518 0.000677237784607083
1.58402618569438 0.000535114111605295
0.966584145450112 0.000409705289037178
0.531143041561746 0.000301013409928106
0.257752004865567 0.000209040288304498
0.105752888996876 0.000133787459162669
0.0334716138892147 7.52561784440223e-05
0.00661189445953008 3.34474230131322e-05
0.000413242820116281 8.36189064250347e-06
};
\addplot [semithick, color11, forget plot]
table {%
8.97954732058345 1
9.06780798899038 0.995906379072576
9.16052806667626 0.991812860626907
9.25777642405382 0.987719512982261
9.35961845968783 0.983626404455059
9.46611597073073 0.979533603357728
9.57732696702669 0.975441177997565
9.69330555161258 0.971349196675596
9.8141017454624 0.967257727685437
9.93976137844193 0.963166839312153
10.0703259269574 0.959076599831117
10.2058324173582 0.954987077506876
10.3463132791918 0.950898340592003
10.4917962626308 0.946810457325968
10.6423043062432 0.94272349593399
10.7978554718182 0.938637524625904
10.958462828513 0.93455261159502
11.1241344036335 0.930468825016987
11.2948730863861 0.926386233048654
11.4706765969352 0.92230490382693
11.6515374074299 0.918224905467651
11.8374427310009 0.914146306064442
12.0283744634031 0.91006917368758
12.224309190823 0.905993576382856
12.4252181494783 0.901919582170442
12.6310672549121 0.897847259043757
12.8418170823084 0.893776674968327
13.0574229145749 0.889707897880656
13.2778347428845 0.885640995687089
13.5029973353396 0.881576036262682
13.7328502556999 0.877513087450063
13.9673279513175 0.873452217058308
14.2063597951295 0.869393492861801
14.449870185747 0.865336982599109
14.6977786115756 0.861282753971849
14.9499997689925 0.857230874643559
15.2064436428918 0.853181412238566
15.4670156417761 0.849134434340862
15.731616694567 0.845090008492972
16.0001434004915 0.841048202194828
16.2724881417449 0.837009082902644
16.5485392464154 0.832972718027788
16.828181116054 0.828939174935657
17.111294401439 0.824908520944557
17.3977561405274 0.82088082332457
17.6874399453589 0.816856149296444
17.9802161511816 0.81283456603046
18.275952011123 0.808816140645316
18.5745118558165 0.804800940207008
18.8757572969837 0.800789031727706
19.1795473895981 0.796780482164641
19.4857388404688 0.792775358418984
19.7941861812701 0.78877372733473
20.1047419765272 0.784775655697584
20.417257000423 0.780781210233844
20.7315804500412 0.776790457609288
21.047560118307 0.772803464428064
21.3650426085963 0.768820297231575
21.6838735146624 0.76484102249737
22.0038976249653 0.760865706638033
22.3249591050232 0.756894416000079
22.6469016997665 0.752927216862841
22.9695689088022 0.748964175437366
23.2928041878685 0.745005357865313
23.6164511213089 0.741050830217844
23.9403536144733 0.737100658494525
24.2643560591228 0.733154908622223
24.5883035187366 0.729213646454006
24.9120418890374 0.725276937768044
25.2354180752061 0.721344848266511
25.5582801436387 0.717417443574489
25.8804774900339 0.713494789238871
26.2018609826934 0.709576950727269
26.5222831170515 0.705663993426923
26.8415981574908 0.701755982643603
27.1596622754124 0.697852983600528
27.476333677223 0.693955061437269
27.7914727404609 0.690062281208669
28.10494212393 0.686174707883752
28.4166068881233 0.682292406344642
28.7263346084493 0.678415441385479
29.033995475746 0.674543877711335
29.3394623914745 0.67067777993714
29.642611065373 0.666817212586598
29.9433200982022 0.662962240091114
30.241471062917 0.659112926788715
30.5369485788435 0.65526933692298
30.8296403790429 0.651431534641964
31.1194373740318 0.647599583997133
31.4062337081453 0.643773548942286
31.6899268117597 0.639953493332499
31.970417444305 0.636139480923049
32.2476097371745 0.632331575368355
32.5214112261309 0.628529840220917
32.7917328815471 0.624734338930252
33.0584891310933 0.620945134841835
33.3215978817931 0.617162291196045
33.580980529539 0.613385871127108
33.8365619749523 0.609615937662039
34.08827061764 0.605852553719599
34.3360383626844 0.602095782109238
34.579800612168 0.598345685530047
34.8194962635568 0.594602326569717
35.0550676878069 0.590865767703486
35.2864607181186 0.587136071293105
35.5136246215395 0.583413299585791
35.7365120833681 0.579697514713192
35.9550791702632 0.575988778690346
36.1692853081832 0.572287153414651
36.3790932390075 0.568592700664828
36.5844689920467 0.564905482099891
36.7853818312508 0.561225559258118
36.9818042195554 0.557552993556026
37.1737117689127 0.553887846287343
37.3610832006758 0.550230178621984
37.5439002841838 0.546580051605037
37.7221477958536 0.542937526155734
37.8958134533426 0.539302663066445
38.0648878674033 0.535675523001653
38.2293644758461 0.532056166496952
38.3892394940907 0.528444653958026
38.5445118441899 0.52484104565965
38.6951831038697 0.521245401744679
38.8412574328233 0.517657782223046
38.9827415211121 0.514078246970758
39.1196445092698 0.510506855728901
39.2519779372296 0.506943668102638
39.3797556658663 0.50338874356022
39.5029938196825 0.499842141431988
39.6217107141659 0.496303920909386
39.7359267941516 0.49277414104397
39.8456645555988 0.489252860746429
39.9509484924175 0.485740138785594
40.0518050140557 0.48223603378746
40.1482623926925 0.478740604234211
40.2403506839576 0.47525390846324
40.3281016750183 0.471776004666176
40.4115488009325 0.468306950887913
40.4907270941109 0.464846805025642
40.5656731013346 0.461395624827886
40.6364248344916 0.457953467893531
40.7030216936065 0.45452039167087
40.765504416333 0.451096453456643
40.8239150003568 0.44768171039508
40.8782966568524 0.444276219476946
40.9286937346696 0.440880037538592
40.9751516724856 0.437493221261007
41.0177169236571 0.434115827168867
41.0564369148462 0.4307479116296
41.091359970703 0.427389530852437
41.1225352749732 0.42404074088748
41.1500127962353 0.420701597624761
41.173843249564 0.417372156793314
41.1940780291168 0.414052473960245
41.2107691691213 0.410742604529798
41.2239692759985 0.40744260374244
41.2337314961186 0.404152526673931
41.240109448474 0.400872428234408
41.243157192543 0.39760236316747
41.2429291673935 0.394342386049262
41.2394801569752 0.391092551287564
41.2328652348742 0.387852913120887
41.2231397324366 0.38462352561756
41.210359179897 0.381404442674837
41.1945792845393 0.37819571801799
41.1758558712264 0.374997405199415
41.1542448595004 0.371809557597741
41.1298022117967 0.368632228416933
41.1025839093695 0.36546547068541
41.0726459039454 0.362309337255156
41.0400440968132 0.359163880800842
41.0048342905128 0.356029153818941
40.9670721674154 0.352905208626857
40.9268132476222 0.349792097362051
40.8841128715441 0.346689871981167
40.839026154221 0.34359858425917
40.7916079730393 0.340518285788478
40.7419129240877 0.337449027978106
40.6899953109281 0.334390862052799
40.6359091061748 0.331343839052188
40.579707939253 0.32830800982993
40.5214450570809 0.325283425052863
40.4611733177267 0.322270135200158
40.3989451523546 0.319268190562479
40.3348125551792 0.316277641241145
40.2688270550022 0.313298537147287
40.2010397052669 0.310330928001023
40.1315010547147 0.307374863330623
40.0602611404247 0.304430392471684
39.9873694566307 0.301497564566309
39.91287495202 0.298576428562281
39.8368260020904 0.295667033212252
39.7592704042458 0.292769427072927
39.6802553534421 0.289883658504251
39.5998274368497 0.287009775668609
39.5180326120491 0.284147826530012
39.4349162048408 0.281297858853307
39.3505228853936 0.278459920203372
39.2648966669228 0.275634057944327
39.178080884755 0.272820319238741
39.0901181949541 0.270018751046843
39.0010505571192 0.267229400125745
38.9109192318854 0.264452313028655
38.8197647648967 0.261687536104103
38.727626985621 0.258935115495165
38.6345449908738 0.256195097138698
38.5405571446504 0.253467526764569
38.4457010637577 0.25075244989489
38.3500136178176 0.248049911843267
38.2535309160907 0.245359957714032
38.1562883077926 0.242682632401499
38.0583203702442 0.240017980589212
37.959660908321 0.237366046749199
37.8603429434242 0.234726875141228
37.7603987141721 0.232100509812073
37.6598596667001 0.229486994594773
37.5587564555326 0.226886373107907
37.4571189337073 0.22429868875486
37.3549761532732 0.221723984723102
37.2523563569646 0.219162303983465
37.1492869792861 0.21661368928943
37.0457946388787 0.214078183176408
36.941905138936 0.211555827961035
36.8376434616435 0.209046665740461
36.7330337662266 0.206550738391652
36.6280993844647 0.204068087570688
36.522862820551 0.20159875471207
36.4173457461774 0.199142781028025
36.3115689990988 0.196700207507822
36.205552581426 0.194271074917087
36.0993156560097 0.19185542379712
35.992876544929 0.189453294464222
35.8862527268537 0.18706472700902
35.7794608360559 0.184689761295799
35.6725166575402 0.182328436961834
35.5654351286867 0.179980793416734
35.4582303336951 0.177646869841777
35.3509155043977 0.175326705189262
35.2435030157216 0.173020338181858
35.1360043870379 0.170727807311954
35.0284302749482 0.16844915084102
34.9207904773408 0.166184406798969
34.8130939250225 0.163933612983518
34.7053486855533 0.161696806959563
34.5975619556034 0.159474026058546
34.4897400639633 0.157265307377839
34.3818884633661 0.155070687780117
34.2740117355747 0.152890203892749
34.1661135802916 0.150723892107183
34.0581968215557 0.148571788578341
33.9502633962486 0.146433929224014
33.8423143609248 0.144310349724264
33.7343498785516 0.142201085520826
33.6263692262828 0.140106171816519
33.5183707822169 0.138025643574659
33.4103520324557 0.135959535518471
33.3023095566305 0.133907882130517
33.1942390368529 0.131870717652111
33.0861352410595 0.129848076082756
32.9779920334885 0.127839991179572
32.8698023559417 0.125846496456734
32.7615582380066 0.123867625184913
32.6532507785678 0.121903410390719
32.5448701563078 0.119953884856152
32.4364056096811 0.118019081118053
32.3278454472443 0.116099031467562
32.2191770270687 0.114193767949579
32.1103867685244 0.11230332236223
32.0014601284302 0.110427726256333
31.8923816141147 0.108567010934876
31.7831347579063 0.106721207452492
31.6737021307879 0.10489034661494
31.5640653154305 0.103074458978592
31.4542049205154 0.101273574849925
31.3441005512315 0.0994877242850112
31.233730824455 0.0977169370890186
31.1230733371845 0.0959612428157135
31.0121046828001 0.0942206707669669
30.9008004170023 0.0924952499922661
30.789135074829 0.0907850092882289
30.6770821345292 0.0890899771981238
30.5646140349822 0.0874101820113928
30.4517021364198 0.0857456517631803
30.3383167388767 0.0840964142338644
30.2244270411601 0.0824624969485938
30.1100011587143 0.0808439271768277
29.9950060801482 0.0792407319318814
29.8794076856369 0.0776529379704753
29.7631706999157 0.0760805717922879
29.6462587117239 0.074523659639514
29.5286341233206 0.0729822274964267
29.410258170023 0.0714563010889435
29.2910908663937 0.0699459058841971
29.1710910257577 0.0684510670901101
29.0502162026822 0.0669718096549749
28.9284227126068 0.0655081582670367
28.8056655697598 0.0640601373540815
28.6818985068045 0.0626277710830291
28.5570739084635 0.061211083359529
28.4311428304314 0.0598100978275614
28.3040549278455 0.0584248378690434
28.1757584743253 0.0570553266034381
28.0462002842314 0.0557015868873685
27.915325730782 0.0543636413142371
27.7830786626745 0.0530415122138475
27.6494014202134 0.0517352216520327
27.5142347454675 0.0504447914302865
27.3775177968456 0.0491702430853996
27.2391880511998 0.0479115978891001
27.0991813162135 0.046668876847699
26.9574316240175 0.0454421007017383
26.8138712404215 0.0442312899256469
26.6684305490171 0.043036464727397
26.5210380568702 0.0418576450481675
26.3716202667443 0.0406948505620117
26.220101678232 0.0395481006755284
26.0664046474681 0.0384174145275378
25.910449382016 0.0373028109887627
25.7521537851505 0.0362043086615132
25.5914334428338 0.0351219258793763
25.4282014500279 0.0340556807069099
25.2623683867607 0.0330055909393412
25.0938421221355 0.0319716741022699
24.9225277750535 0.0309539474513759
24.7483274900872 0.0299524279721305
24.5711403757336 0.0289671323795139
24.3908622422428 0.0279980771177356
24.2073855065489 0.0270452783599602
24.0205988764719 0.0261087520080372
23.8303872035744 0.0251885136922362
23.6366310893767 0.0242845787709854
23.4392066560188 0.0233969623306157
23.2379850350722 0.0225256791851086
23.0328320080273 0.0216707438758491
22.8236073161964 0.0208321706713831
22.6101640966987 0.0200099735671792
22.3923479202354 0.0192041662853949
22.1699959105473 0.0184147622746482
21.9429353731361 0.0176417747097922
21.7109824361249 0.0168852164916961
21.4739400757109 0.0161451002470296
21.2315960530518 0.0154214383280518
20.9837200718282 0.0147142428124056
20.7300607076688 0.0140235255029156
20.4703413483098 0.0133492979273918
20.2042557203997 0.0126915713384365
19.9314621615897 0.0120503567132569
19.6515772367724 0.0114256647534815
19.364167764041 0.0108175058849824
19.0687418642444 0.0102258902577002
18.7647379857682 0.00965082774547511
18.4515125149345 0.00909232794588236
18.1283247773158 0.00855040018007147
17.7943200030769 0.0080250534926115
17.4485088681577 0.00751629665133895
17.0897441021021 0.00702413814721276
16.7166925302243 0.00654858619417139
16.3278029231599 0.00608964872899653
15.9212677733695 0.00564733341118036
15.494979320243 0.00522164762279754
15.0464779071317 0.00481259846838246
14.572893418186 0.00442019277481024
14.0708788324508 0.00404443709118301
13.5365389770884 0.00368533768872056
12.9653580853358 0.00334290056065553
12.3521382564901 0.00301713142213364
11.6909692639724 0.00270803571011833
10.9752730934617 0.00241561858329968
10.1980004388469 0.00213988492200848
9.3521237999769 0.00188083932813492
8.43167815499268 0.00163848612505174
7.43377125410034 0.0014128293575419
6.36218392284189 0.00120387279173116
5.23322084663508 0.00101161991502545
4.0836092529326 0.000836073936052147
2.9767738382241 0.000677237784607083
1.99676885692395 0.000535114111605295
1.2184534480118 0.000409705289037178
0.669552602145057 0.000301013409928106
0.324921799637813 0.000209040288304498
0.133312853981283 0.000133787459162669
0.0421947790548014 7.52561784440223e-05
0.00833507585619643 3.34474230131322e-05
0.000520942584486051 8.36189064250347e-06
};
\addplot [semithick, color12, forget plot]
table {%
11.9035465885463 1
11.9929253281424 0.995906379072576
12.0871323837761 0.991812860626907
12.1862498950624 0.987719512982261
12.2903561771753 0.983626404455059
12.3995255748634 0.979533603357728
12.5138282472555 0.975441177997565
12.6333300336284 0.971349196675596
12.7580922507805 0.967257727685437
12.8881715707734 0.963166839312153
13.0236198329183 0.959076599831117
13.1644839360405 0.954987077506876
13.3108056686252 0.950898340592003
13.4626216167209 0.946810457325968
13.6199630109725 0.94272349593399
13.7828556544529 0.938637524625904
13.9513197884105 0.93455261159502
14.125370038517 0.930468825016987
14.3050153025604 0.926386233048654
14.4902587176853 0.92230490382693
14.6810975678011 0.918224905467651
14.8775232732989 0.914146306064442
15.079521322062 0.91006917368758
15.2870712805196 0.905993576382856
15.5001467444293 0.901919582170442
15.7187153748381 0.897847259043757
15.9427388719931 0.893776674968327
16.1721730324252 0.889707897880656
16.4069677457478 0.885640995687089
16.6470670745224 0.881576036262682
16.8924092717387 0.877513087450063
17.1429268823249 0.873452217058308
17.3985467865284 0.869393492861801
17.6591903146671 0.865336982599109
17.924773315752 0.861282753971849
18.1952062920841 0.857230874643559
18.4703944862436 0.853181412238566
18.7502380343005 0.849134434340862
19.0346320704868 0.845090008492972
19.3234668973721 0.841048202194828
19.6166281081689 0.837009082902644
19.9139967704691 0.832972718027788
20.2154495652192 0.828939174935657
20.5208589849411 0.824908520944557
20.8300934837007 0.82088082332457
21.1430176871908 0.816856149296444
21.4594925551678 0.81283456603046
21.7793756002003 0.808816140645316
22.1025210609318 0.804800940207008
22.4287801305769 0.800789031727706
22.7580011327481 0.796780482164641
23.0900297554132 0.792775358418984
23.4247092383264 0.78877372733473
23.7618806057644 0.784775655697584
24.1013828583026 0.780781210233844
24.4430532108764 0.776790457609288
24.7867272797518 0.772803464428064
25.132239322007 0.768820297231575
25.479422430027 0.76484102249737
25.8281087592585 0.760865706638033
26.1781297250264 0.756894416000079
26.5293162277918 0.752927216862841
26.8814988421913 0.748964175437366
27.2345080408469 0.745005357865313
27.5881743799566 0.741050830217844
27.9423287128623 0.737100658494525
28.296802367694 0.733154908622223
28.6514273536901 0.729213646454006
29.0060365324353 0.725276937768044
29.3604638149236 0.721344848266511
29.7145443236089 0.717417443574489
30.0681145789542 0.713494789238871
30.4210126521494 0.709576950727269
30.7730783364822 0.705663993426923
31.124153298523 0.701755982643603
31.4740812311543 0.697852983600528
31.8227079895022 0.693955061437269
32.1698817420384 0.690062281208669
32.5154530867616 0.686174707883752
32.8592751847541 0.682292406344642
33.2012038798283 0.678415441385479
33.5410978108304 0.674543877711335
33.8788185108993 0.67067777993714
34.2142305165594 0.666817212586598
34.5472014540152 0.662962240091114
34.8776021296341 0.659112926788715
35.2053066074296 0.65526933692298
35.5301922843391 0.651431534641964
35.8521399560352 0.647599583997133
36.171033880598 0.643773548942286
36.4867618317629 0.639953493332499
36.7992151480631 0.636139480923049
37.1082887761492 0.632331575368355
37.4138813084223 0.628529840220917
37.7158950123823 0.624734338930252
38.0142358580647 0.620945134841835
38.3088135386772 0.617162291196045
38.5995414833567 0.613385871127108
38.8863368715488 0.609615937662039
39.1691206294633 0.605852553719599
39.447817433843 0.602095782109238
39.7223557057935 0.598345685530047
39.9926676063841 0.594602326569717
40.2586890151514 0.590865767703486
40.5203595157996 0.587136071293105
40.7776223678946 0.583413299585791
41.0304244877388 0.579697514713192
41.2787164112097 0.575988778690346
41.5224522673466 0.572287153414651
41.7615897345951 0.568592700664828
41.9960900074906 0.564905482099891
42.2259177427898 0.561225559258118
42.451041018489 0.557552993556026
42.671431283064 0.553887846287343
42.8870633105952 0.550230178621984
43.0979151371417 0.546580051605037
43.3039680147479 0.542937526155734
43.5052063436186 0.539302663066445
43.7016176180226 0.535675523001653
43.8931923582727 0.532056166496952
44.0799240553461 0.528444653958026
44.2618090977378 0.52484104565965
44.4388467142793 0.521245401744679
44.6110388979881 0.517657782223046
44.7783903488116 0.514078246970758
44.9409083904355 0.510506855728901
45.0986029135695 0.506943668102638
45.2514862948494 0.50338874356022
45.3995733330238 0.499842141431988
45.5428811740908 0.496303920909386
45.6814292430001 0.49277414104397
45.8152391626814 0.489252860746429
45.9443346952511 0.485740138785594
46.068741656234 0.48223603378746
46.1884878560625 0.478740604234211
46.3036030178712 0.47525390846324
46.4141187201547 0.471776004666176
46.5200683094129 0.468306950887913
46.621486844494 0.464846805025642
46.7184110102092 0.461395624827886
46.8108790626389 0.457953467893531
46.8989307493926 0.45452039167087
46.9826072535632 0.451096453456643
47.0619511130967 0.44768171039508
47.1370061692472 0.444276219476946
47.2078174877771 0.440880037538592
47.2744313059516 0.437493221261007
47.3368949543039 0.434115827168867
47.3952568106601 0.4307479116296
47.4495662215998 0.427389530852437
47.4998734596575 0.42404074088748
47.5462296449955 0.420701597624761
47.5886867033371 0.417372156793314
47.6272972957507 0.414052473960245
47.662114775136 0.410742604529798
47.6931931153113 0.40744260374244
47.720586875054 0.404152526673931
47.7443511278952 0.400872428234408
47.7645414258566 0.39760236316747
47.7812137362932 0.394342386049262
47.7944244027888 0.391092551287564
47.804230087811 0.387852913120887
47.810687736949 0.38462352561756
47.8138545173516 0.381404442674837
47.8137877928989 0.37819571801799
47.8105450618096 0.374997405199415
47.8041839304827 0.371809557597741
47.7947620597169 0.368632228416933
47.7823371367657 0.36546547068541
47.7669668254575 0.362309337255156
47.7487087416633 0.359163880800842
47.7276204032362 0.356029153818941
47.7037592049058 0.352905208626857
47.6771823746612 0.349792097362051
47.6479469534297 0.346689871981167
47.6161097470263 0.34359858425917
47.5817273115221 0.340518285788478
47.5448559074155 0.337449027978106
47.5055514857981 0.334390862052799
47.4638696482864 0.331343839052188
47.419865632122 0.32830800982993
47.373594268954 0.325283425052863
47.3251099762823 0.322270135200158
47.2744667175941 0.319268190562479
47.2217179895326 0.316277641241145
47.1669167926713 0.313298537147287
47.1101156185384 0.310330928001023
47.0513664194612 0.307374863330623
46.9907205988252 0.304430392471684
46.9282289786235 0.301497564566309
46.8639417945867 0.298576428562281
46.7979086674699 0.295667033212252
46.7301785955356 0.292769427072927
46.6607999294868 0.289883658504251
46.5898203644252 0.287009775668609
46.5172869176179 0.284147826530012
46.4432459238897 0.281297858853307
46.3677430108654 0.278459920203372
46.290823095158 0.275634057944327
46.2125303610399 0.272820319238741
46.1329082567095 0.270018751046843
46.0519994766587 0.267229400125745
45.9698459566835 0.264452313028655
45.886488857683 0.261687536104103
45.8019685618673 0.258935115495165
45.7163246562605 0.256195097138698
45.6295959298093 0.253467526764569
45.541820359153 0.25075244989489
45.4530351061999 0.248049911843267
45.3632765047575 0.245359957714032
45.2725800585521 0.242682632401499
45.1809804295619 0.240017980589212
45.0885114348291 0.237366046749199
44.9952060356065 0.234726875141228
44.9010963355959 0.232100509812073
44.80621357161 0.229486994594773
44.7105881119426 0.226886373107907
44.6142494468282 0.22429868875486
44.5172261864577 0.221723984723102
44.4195460528395 0.219162303983465
44.321235878798 0.21661368928943
44.2223216004922 0.214078183176408
44.1228282554707 0.211555827961035
44.0227799779658 0.209046665740461
43.9221999937292 0.206550738391652
43.8211106167729 0.204068087570688
43.7195332463694 0.20159875471207
43.6174883630508 0.199142781028025
43.5149955242445 0.196700207507822
43.4120733639365 0.194271074917087
43.3087395858805 0.19185542379712
43.2050109633746 0.189453294464222
43.1009033335349 0.18706472700902
42.9964315979075 0.184689761295799
42.8916097138696 0.182328436961834
42.7864506984022 0.179980793416734
42.6809666189051 0.177646869841777
42.5751685957304 0.175326705189262
42.4690667943585 0.173020338181858
42.3626704285059 0.170727807311954
42.255987749016 0.16844915084102
42.1490260504976 0.166184406798969
42.0417916587119 0.163933612983518
41.9342899367392 0.161696806959563
41.826525273536 0.159474026058546
41.7185010890857 0.157265307377839
41.6102198222343 0.155070687780117
41.5016829383757 0.152890203892749
41.3928909138541 0.150723892107183
41.2838432452673 0.148571788578341
41.1745384332672 0.146433929224014
41.064973992539 0.144310349724264
40.9551464334711 0.142201085520826
40.8450512732627 0.140106171816519
40.7346830176814 0.138025643574659
40.6240351712296 0.135959535518471
40.5131002176176 0.133907882130517
40.4018696320754 0.131870717652111
40.2903338592483 0.129848076082756
40.1784823274304 0.127839991179572
40.0663034239179 0.125846496456734
39.9537845090078 0.123867625184913
39.8409118915846 0.121903410390719
39.7276708435433 0.119953884856152
39.6140455735975 0.118019081118053
39.5000192413606 0.116099031467562
39.3855739305524 0.114193767949579
39.2706906649076 0.11230332236223
39.1553493773754 0.110427726256333
39.0395289276464 0.108567010934876
38.923207069309 0.106721207452492
38.8063604680961 0.10489034661494
38.6889646673425 0.103074458978592
38.5709941069728 0.101273574849925
38.4524220858917 0.0994877242850112
38.3332207820721 0.0977169370890186
38.2133612123856 0.0959612428157135
38.0928132540156 0.0942206707669669
37.9715456011916 0.0924952499922661
37.8495257876119 0.0907850092882289
37.726720140529 0.0890899771981238
37.6030938037555 0.0874101820113928
37.4786106878405 0.0857456517631803
37.3532334942533 0.0840964142338644
37.2269236634847 0.0824624969485938
37.0996413984281 0.0808439271768277
36.9713456094226 0.0792407319318814
36.8419939383844 0.0776529379704753
36.7115426993422 0.0760805717922879
36.5799469038481 0.074523659639514
36.4471601972332 0.0729822274964267
36.313134884029 0.0714563010889435
36.1778218600558 0.0699459058841971
36.0411706378276 0.0684510670901101
35.9031292739262 0.0669718096549749
35.7636443945874 0.0655081582670367
35.6226611172368 0.0640601373540815
35.4801230760846 0.0626277710830291
35.335972338298 0.061211083359529
35.1901494285779 0.0598100978275614
35.0425932388061 0.0584248378690434
34.8932410527786 0.0570553266034381
34.7420284479941 0.0557015868873685
34.5888893191692 0.0543636413142371
34.4337557728725 0.0530415122138475
34.276558148508 0.0517352216520327
34.1172249047512 0.0504447914302865
33.955682638535 0.0491702430853996
33.7918559613019 0.0479115978891001
33.6256675151653 0.046668876847699
33.4570378383999 0.0454421007017383
33.2858853776169 0.0442312899256469
33.1121263411377 0.043036464727397
32.935674706747 0.0418576450481675
32.7564420600136 0.0406948505620117
32.574337596236 0.0395481006755284
32.3892679429245 0.0384174145275378
32.201137153903 0.0373028109887627
32.0098465122647 0.0362043086615132
31.81529451455 0.0351219258793763
31.6173766509552 0.0340556807069099
31.415985375884 0.0330055909393412
31.211009859986 0.0319716741022699
31.0023359415507 0.0309539474513759
30.78984584312 0.0299524279721305
30.573418094814 0.0289671323795139
30.3529272031624 0.0279980771177356
30.128243532874 0.0270452783599602
29.8992329083976 0.0261087520080372
29.6657564308001 0.0251885136922362
29.427669981655 0.0242845787709854
29.1848239374377 0.0233969623306157
28.9370625265271 0.0225256791851086
28.6842233813107 0.0216707438758491
28.4261366714229 0.0208321706713831
28.1626244007462 0.0200099735671792
27.8934992004891 0.0192041662853949
27.6185632311633 0.0184147622746482
27.337606464395 0.0176417747097922
27.0504049874954 0.0168852164916961
26.7567185313244 0.0161451002470296
26.4562878960477 0.0154214383280518
26.1488313945469 0.0147142428124056
25.8340410204691 0.0140235255029156
25.5115773708842 0.0133492979273918
25.181064063658 0.0126915713384365
24.8420805771007 0.0120503567132569
24.4941542834388 0.0114256647534815
24.1367504848773 0.0108175058849824
23.7692612458269 0.0102258902577002
23.3909916848186 0.00965082774547511
23.0011445191964 0.00909232794588236
22.5988013399524 0.00855040018007147
22.1829013678017 0.0080250534926115
21.7522159221536 0.00751629665133895
21.3053192567621 0.00702413814721276
20.8405536838843 0.00654858619417139
20.3559895003202 0.00608964872899653
19.8493773210454 0.00564733341118036
19.3180932775822 0.00522164762279754
18.75907463342 0.00481259846838246
18.1687468146358 0.00442019277481024
17.5429405873308 0.00404443709118301
16.8768033018254 0.00368533768872056
16.1647086169284 0.00334290056065553
15.4001798778283 0.00301713142213364
14.5758525363333 0.00270803571011833
13.6835298028751 0.00241561858329968
12.7144276744441 0.00213988492200848
11.6597897730564 0.00188083932813492
10.5121846783722 0.00163848612505174
9.2680119998673 0.0014128293575419
7.93199031807897 0.00120387279173116
6.5244505164193 0.00101161991502545
5.09118182321216 0.000836073936052147
3.71125403051128 0.000677237784607083
2.48945341873595 0.000535114111605295
1.51910329182909 0.000409705289037178
0.834767653731118 0.000301013409928106
0.405100037524824 0.000209040288304498
0.166210199734552 0.000133787459162669
0.0526073120911382 7.52561784440223e-05
0.0103919775226397 3.34474230131322e-05
0.000649500102446549 8.36189064250347e-06
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-52.5952399690868,0)
--(axis cs:52.5952399690868,0);

\path [draw=black, fill opacity=0] (axis cs:-52.5952399690868,1)
--(axis cs:52.5952399690868,1);
\fi

\end{axis}

\begin{axis}[
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.25,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dotted, forget plot]
table {%
-0.103595748084328 1.26779070517347
-0.105884381244305 1.26260085061117
-0.108207101423332 1.2574111259743
-0.110564085046235 1.25222161787737
-0.112955553126597 1.24703241293132
-0.115381776736919 1.241843597742
-0.117843084590339 1.23665525890877
-0.12033986896211 1.23146748302303
-0.122872593777283 1.2262803566668
-0.125441800873495 1.22109396641125
-0.128048118465659 1.21590839881526
-0.130692267617251 1.21072374042399
-0.133375070921798 1.20554007776741
-0.136097459015925 1.2003574973589
-0.13886047929435 1.19517608569375
-0.141665302255488 1.18999592924775
-0.144513230050304 1.18481711447575
-0.147405702414523 1.17963972781021
-0.150344304814474 1.17446385565974
-0.153330773712183 1.16928958440769
-0.156367004037864 1.16411700041067
-0.159455053535188 1.15894618999716
-0.162597149255464 1.15377723946601
-0.165795690686195 1.14861023508505
-0.169053255003327 1.14344526308962
-0.172372598659706 1.13828240968115
-0.175756661103461 1.13312176102569
-0.179208564556052 1.12796340325252
-0.182731615879911 1.12280742245266
-0.18632930425976 1.11765390467749
-0.190005300967834 1.11250293593726
-0.193763454682573 1.10735460219968
-0.197607788893292 1.10220898938848
-0.201542494636684 1.097066183382
-0.20557192534207 1.09192627001171
-0.209700586773579 1.08678933506082
-0.213933129180862 1.08165546426282
-0.218274334326582 1.07652474330007
-0.222729104813258 1.07139725780235
-0.227302448154422 1.06627309334546
-0.231999463243138 1.06115233544974
-0.236825321457538 1.05603506957871
-0.241785250330712 1.05092138113759
-0.24688451178223 1.0458113554719
-0.252128383112335 1.04070507786603
-0.257522132524048 1.03560263354182
-0.263070997656192 1.03050410765712
-0.26878015865934 1.02540958530441
-0.274654714562563 1.02031915150931
-0.280699654246879 1.01523289122924
-0.286919831021311 1.01015088935196
-0.293319931922143 1.00507323069415
-0.299904450969066 1
-0.30667765727018 0.994931281939808
-0.313643567506955 0.989867161108556
-0.320805913413229 0.984807722024498
-0.328168114062425 0.979753049127752
-0.335733243355237 0.974703226778891
-0.343504002731837 0.969658339257534
-0.351482689344212 0.964618470760939
-0.359671169866965 0.959583705402598
-0.368070850016306 0.954554127210835
-0.376682650147399 0.949529820127401
-0.385506976820425 0.944510868006075
-0.394543700859526 0.939497354611262
-0.4037921316178 0.934489363616599
-0.413250998176605 0.929486978603556
-0.422918426952674 0.924490283060038
-0.432791926614049 0.919499360379
-0.442868369650004 0.914514293857047
-0.453143981561743 0.909535166693046
-0.463614326896451 0.904562061986741
-0.474274303175291 0.899595062737362
-0.485118131843532 0.894634251842242
-0.496139357319677 0.889679712095432
-0.507330843179361 0.88473152618632
-0.518684776623538 0.879789776698251
-0.530192670108961 0.874854546107149
-0.54184537138776 0.869925916780139
-0.553633070713837 0.865003970974174
-0.56554531647721 0.860088790834664
-0.577571027978852 0.855180458394097
-0.589698516590136 0.850279055570681
-0.601915503939151 0.845384664166968
-0.614209148391545 0.840497365868494
-0.626566068411478 0.835617242242412
-0.638972374024969 0.830744374736134
-0.651413694984175 0.825878844675969
-0.663875216788314 0.821020733265767
-0.676341713169341 0.816170121585566
-0.688797586136527 0.811327090590231
-0.701226902216089 0.806491721108114
-0.713613435908679 0.801664093839695
-0.725940709018929 0.796844289356242
-0.73819203683887 0.792032388098463
-0.750350569858965 0.787228470375163
-0.762399341938988 0.782432616361906
-0.774321313640201 0.777644906099676
-0.786099421591929 0.77286541949354
-0.797716622673139 0.768094236311315
-0.809155943776001 0.76333143618224
-0.820400526044148 0.758577098595639
-0.831433674237076 0.753831302899604
-0.842238900237313 0.749094128299663
-0.852799971243353 0.744365653857463
-0.863100951790907 0.739645958489448
-0.873126250041058 0.734935120965542
-0.882860657594728 0.730233219907837
-0.892289393179384 0.725540333789276
-0.901398139616719 0.720856540932347
-0.910173084283371 0.716181919507777
-0.918600952641065 0.711516547533222
-0.926669044927603 0.706860502871971
-0.934365265740499 0.702213863231642
-0.941678156506224 0.697576706162887
-0.9485969206923 0.692949109058098
-0.955111451675197 0.688331149150115
-0.96121235328206 0.683722903510936
-0.966890962767649 0.679124449050431
-0.972139366451151 0.674535862515061
-0.976950417637435 0.669957220486594
-0.98131774721186 0.665388599380827
-0.985235776420451 0.660830075446313
-0.988699722390224 0.656281724763087
-0.991705605778529 0.651743623241396
-0.994250251267506 0.647215846620431
-0.99633129018431 0.642698470467067
-0.997947156113039 0.638191570174596
-0.999097082657007 0.633695220961475
-0.999781094388073 0.629209497870066
-1 0.624734475765384
-0.999755378880559 0.620270229333851
-0.999049569981317 0.615816833082044
-0.997885654345379 0.611374361335459
-0.996267440062691 0.606942888237262
-0.994199441158706 0.602522487747057
-0.991686859036315 0.598113233639651
-0.988735558158849 0.593715199503822
-0.985352044441272 0.589328458741091
-0.98154343817101 0.584953084564497
-0.977317449822188 0.580589149997373
-0.972682350702386 0.576236727872132
-0.967646946666406 0.571895890829047
-0.962220546967935 0.567566711315042
-0.956412936359586 0.563249261582479
-0.950234342643488 0.558943613687956
-0.943695407640232 0.554649839491103
-0.936807153899614 0.55036801065338
-0.929580955010153 0.546098198636888
-0.92202850193604 0.541840474703168
-0.914161773103409 0.537594909912016
-0.905993000794298 0.533361575120299
-0.897534641434265 0.529140540980766
-0.888799342445436 0.524931877940876
-0.879799913120929 0.520735656241619
-0.870549292305512 0.516551945916341
-0.861060520203742 0.51238081678958
-0.85134670722292 0.508222338475899
-0.841421007026862 0.504076580378723
-0.831296586828555 0.49994361168918
-0.820986601962616 0.495823501384951
-0.810504167870967 0.491716318229112
-0.799862336424282 0.487622130768991
-0.789074069810554 0.483541007335024
-0.778152218787034 0.479473016039612
-0.767109498637386 0.475418224775986
-0.755958469492144 0.471376701217074
-0.744711514484406 0.467348512814369
-0.733380822244003 0.463333726796808
-0.721978367321606 0.459332410169645
-0.710515894929766 0.455344629713338
-0.699004903684779 0.451370451982427
-0.687456632619644 0.447409943304432
-0.675882046262846 0.44346316977874
-0.664291823905952 0.439530197275502
-0.652696346998962 0.435611091434537
-0.641105690650161 0.431705917664234
-0.629529613284648 0.427814741140463
-0.617977550310278 0.423937626805481
-0.60645860596565 0.420074639366857
-0.59498154906045 0.416225843296384
-0.583554806924691 0.412391302829009
-0.572186463125856 0.408571081961756
-0.560884253396682 0.404765244452662
-0.549655565204258 0.400973853819711
-0.538507435534809 0.397196973339774
-0.527446552176028 0.393434666047553
-0.516479253208946 0.389686994734528
-0.505611529866124 0.385954021947911
-0.494849027587815 0.382235809989603
-0.484197050295955 0.378532420915149
-0.473660562859171 0.374843916532708
-0.46324419662803 0.371170358402017
-0.452952253154572 0.367511807833369
-0.4427887108254 0.363868325886583
-0.432757229676722 0.360239973369991
-0.422861158973278 0.35662681083942
-0.413103542957501 0.35302889859718
-0.403487129222002 0.349446296691063
-0.394014375242974 0.345879064913333
-0.384687457392481 0.342327262799736
-0.375508278109713 0.338790949628501
-0.366478475408062 0.335270184419353
-0.357599430545047 0.331765025932527
-0.348872277884136 0.328275532667788
-0.340297912930519 0.324801762863454
-0.331877002430023 0.321343774495427
-0.323609992642752 0.317901625276217
-0.315497119552433 0.314475372653991
-0.307538417270762 0.311065073811604
-0.299733728247958 0.307670785665649
-0.292082711698298 0.304292564865509
-0.284584853716918 0.300930467792404
-0.277239475637272 0.297584550558461
-0.270045743963919 0.294254869005769
-0.263002678573872 0.290941478705447
-0.256109162388873 0.287644434956724
-0.249363949350044 0.284363792786008
-0.242765673761159 0.281099606945972
-0.236312857975535 0.277851931914639
-0.230003921352511 0.274620821894472
-0.223837187600732 0.271406330811473
-0.217810893301959 0.268208512314277
-0.211923194867251 0.265027419773261
-0.206172176590215 0.261863106279653
-0.200555857182462 0.258715624644643
-0.195072197327199 0.255585027398507
-0.189719105766818 0.252471366789724
-0.184494446335042 0.249374694784109
-0.179396043578627 0.24629506306394
-0.174421689254457 0.243232523027105
-0.169569147476661 0.240187125786232
-0.164836160670906 0.237158922167848
-0.160220454241445 0.23414796271152
-0.15571974198499 0.23115429766902
-0.151331730276504 0.22817797700348
-0.147054122951336 0.225219050388565
-0.142884625015471 0.222277567207635
-0.138820947004372 0.219353576552929
-0.134860808232133 0.216447127224741
-0.131001940641088 0.213558267730608
-0.127242091606033 0.210687046284498
-0.12357902729339 0.207833510806008
-0.120010535038741 0.204997708919562
-0.116534426237519 0.202179687953616
-0.113148538317796 0.199379494939872
-0.109850737188174 0.196597176612489
-0.106638918829168 0.193832779407303
-0.103511011323347 0.191086349461055
-0.100464976093175 0.188357932610618
-0.0974988095429263 0.185647574392234
-0.0946105439664263 0.182955320040754
-0.0917982488311838 0.18028121448888
-0.0890600313856036 0.177625302366419
-0.0863940376147589 0.174987627999538
-0.0837984525750172 0.17236823541002
-0.0812715010495486 0.169767168314533
-0.0788114476414687 0.1671844701239
-0.0764165971592592 0.164620183942375
-0.0740852944939754 0.162074352566919
-0.0718159247659743 0.159547018486493
-0.0696069130134731 0.157038223881344
-0.0674567241296818 0.1545480106223
-0.0653638623899193 0.152076420270078
-0.0633268712054851 0.149623494074581
-0.0613443325157503 0.147189272974217
-0.0594148663862914 0.144773797595212
-0.0575371302892745 0.142377108250934
-0.0557098185710928 0.139999244941219
-0.0539316616441174 0.137640247351702
-0.0522014253487539 0.135300154853158
-0.0505179100774926 0.132979006500843
-0.0488799500534347 0.130676841033843
-0.047286412406884 0.128393696874424
-0.0457361963901275 0.126129612127398
-0.0442282324260047 0.123884624579478
-0.0427614812778924 0.121658771698655
-0.0413349330856752 0.11945209063357
-0.0399476065086652 0.117264618212891
-0.0385985477635778 0.115096390944703
-0.0372868297556588 0.112947445015897
-0.0360115511314563 0.110817816291565
-0.0347718354117701 0.108707540314401
-0.0335668300715276 0.106616652304111
-0.032395705685549 0.104545187156823
-0.0312576550442699 0.102493179444503
-0.0301518923236052 0.100460663414381
-0.0290776522447109 0.0984476729883803
-0.0280341892753649 0.0964542417625451
-0.0270207768404492 0.0944804030064868
-0.0260367065622446 0.092526189662825
-0.025081287526249 0.0905916343466392
-0.0241538455659378 0.088676769344923
-0.0232537225866554 0.0867816266160469
-0.0223802758992607 0.0849062377892238
-0.0215328776051187 0.0830506341639814
-0.0207109139801908 0.08121484670964
-0.0199137849223145 0.0793989060647958
-0.0191409033878609 0.077602842536809
-0.0183916949006089 0.0758266861012979
-0.0176655970412562 0.0740704664016399
-0.0169620590170128 0.0723342127484751
-0.0162805412035692 0.070617954119218
-0.0156205147731352 0.068921719157574
-0.0149814612871341 0.0672455361730607
-0.0143628723804847 0.0655894331405361
-0.0137642494026447 0.0639534376997312
-0.0131851031545249 0.0623375771547895
-0.0126249535753228 0.0607418784738098
-0.0120833295279125 0.0591663682883979
-0.0115597685279681 0.0576110728932205
-0.0110538165737069 0.0560760182455679
-0.010565027913609 0.0545612299649196
-0.0100929649156176 0.0530667333325168
-0.00963719786899071 0.0515925532909416
-0.0091973048885083 0.0501387144436993
-0.00877287174601265 0.0487052410548084
-0.00836349180424079 0.0472921570483959
-0.00796876587383443 0.0458994860082976
-0.00758830217145439 0.0445272511776647
-0.00722171619746843 0.0431754754585757
-0.00686863071331025 0.0418441814116543
-0.00652867563525294 0.040533391255693
-0.00620148802565446 0.0392431268672823
-0.00588671199795711 0.0379734097804448
-0.0055839987167897 0.0367242611862771
-0.00529300630946172 0.0354957019325951
-0.00501339986976901 0.0342877525235866
-0.00474485137136474 0.0331004331194686
-0.00448703967030603 0.0319337635361516
-0.00423965041570384 0.0307877632449081
-0.00400237604643948 0.0296624513720483
-0.00377491569501382 0.0285578466986001
-0.00355697517434754 0.0274739676599963
-0.00334826687161068 0.0264108323457668
-0.00314850972220565 0.0253684584992365
-0.0029574290918125 0.0243468635172293
-0.00277475673649467 0.023346064449778
-0.00260023067344041 0.0223660779998389
-0.00243359512895935 0.021406920523014
-0.00227460040147505 0.0204686080272779
-0.00212300280269703 0.0195511561727099
-0.00197856452015336 0.0186545802712333
-0.00184105356055721 0.0177788952863594
-0.00171024362280067 0.0169241158329388
-0.00158591405554368 0.0160902561769157
-0.00146784975384715 0.0152773302350917
-0.00135584114416746 0.0144853515748919
-0.00124968411733732 0.01371433341414
-0.00114918005206323 0.0129642886208362
-0.00105413579303796 0.0122352297129435
-0.000964363718298615 0.0115271688581786
-0.000879681764024268 0.0108401178738081
-0.000799913532683715 0.0101740882264527
-0.000724888357149954 0.00952909103189396
-0.000654441437883783 0.00890513705489071
-0.000588413931115749 0.00830223670899777
-0.000526653097015912 0.00772040005639321
-0.000469012392356832 0.00715963680771002
-0.000415351609197935 0.00661995632187384
-0.000365536951424015 0.00610136760594734
-0.00031944114247277 0.00560387931497933
-0.000276943461616959 0.00512749975186063
-0.000237929789025137 0.00467223686718538
-0.000202292553604794 0.00423809825911824
-0.000169930634510629 0.00382509117326782
-0.000140749079170124 0.00343322250256585
-0.000114658611863102 0.00306249878715163
-9.15746846082354e-05 0.00271292621426319
-7.14158346629821e-05 0.00238451061813415
-5.41007736835386e-05 0.00207725747989628
-3.95434325113801e-05 0.00179117192748782
-2.76446118151371e-05 0.00152625873556799
-1.82785151072009e-05 0.00128252232543764
-1.12723890304718e-05 0.00105996676496471
-6.38002240280329e-06 0.000858595768517129
-3.25880723498788e-06 0.000678412696900349
-1.47753532931063e-06 0.000519420557301742
-5.82506283993182e-07 0.000381622003239423
-1.92557346656088e-07 0.000265019334519224
-4.97645340813601e-08 0.000169614497195206
-8.74710951421585e-09 9.54090835382072e-05
-7.60699350798068e-10 4.2404332008054e-05
-1.18165861554278e-11 1.06011272342429e-05
};
\addplot [semithick, green!20.392156862745097!black, dotted, forget plot]
table {%
-0.233708274555054 1.21820363149671
-0.236959059103773 1.21321676761695
-0.240210281368277 1.20823002858084
-0.24346147383813 1.20324349761515
-0.246712280018791 1.1982572579432
-0.249962460076994 1.19327139278344
-0.253211900146287 1.18828598534806
-0.256460617527901 1.18330111884162
-0.259708769626829 1.17831687645965
-0.262956658530184 1.17333334138727
-0.266204739370833 1.16835059679778
-0.269453624095201 1.1633687258513
-0.272704089053166 1.15838781169337
-0.275957077770822 1.15340793745355
-0.279213707568974 1.14842918624406
-0.282475271132358 1.14345164115836
-0.285743241998649 1.13847538526979
-0.289019274705201 1.13350050163017
-0.292305208976455 1.12852707326843
-0.295603068284356 1.12355518318919
-0.298915062547389 1.11858491437141
-0.30224358500329 1.11361634976701
-0.305591213234738 1.10864957229942
-0.308960704202918 1.10368466486229
-0.312354993544541 1.09872171031803
-0.315777188620377 1.09376079149647
-0.319230565997692 1.08880199119347
-0.322718562495894 1.08384539216952
-0.326244770760346 1.07889107714837
-0.32981292827111 1.07393912881567
-0.333426911035427 1.06898962981756
-0.337090720565488 1.06404266275928
-0.340808475703618 1.05909831020385
-0.344584397644888 1.05415665467064
-0.348422799984987 1.04921777863399
-0.352328071843041 1.04428176452188
-0.356304666300638 1.03934869471451
-0.360357081786293 1.03441865154294
-0.364489849026631 1.02949171728772
-0.368707510922963 1.02456797417752
-0.373014608213743 1.01964750438773
-0.377415658064838 1.01473039003914
-0.381915138706874 1.0098167131965
-0.386517467019214 1.00490655586724
-0.391226982434658 1
-0.396047923797012 0.995097127483346
-0.400984412852997 0.990198020144358
-0.406040430737716 0.985302759747277
-0.41121980138041 0.980411427992142
-0.416526167972992 0.975524106513424
-0.421962976636388 0.970640876878664
-0.427533453239186 0.965761820587111
-0.433240587698811 0.960887019068363
-0.439087111498176 0.956016553681007
-0.445075483016771 0.951150505711263
-0.451207866102915 0.946288956371625
-0.457486116757691 0.941431986799505
-0.463911763135996 0.936579678055883
-0.47048599391224 0.931732111123951
-0.477209640070172 0.926889366907762
-0.48408316524824 0.922051526230877
-0.491106649595787 0.917218669835023
-0.498279782399992 0.912390878378738
-0.505601848283962 0.907568232436029
-0.51307172234876 0.902750812495029
-0.520687858918788 0.897938698956646
-0.528448289426169 0.89313197213323
-0.536350613875843 0.888330712247227
-0.544392001582382 0.883534999429844
-0.552569185526876 0.878744913719706
-0.560878466041154 0.873960535061527
-0.569315708111726 0.869181943304771
-0.577876348036412 0.864409218202321
-0.586555393716457 0.859642439409147
-0.595347434283541 0.854881686480979
-0.604246643310103 0.850127038872976
-0.613246791371152 0.845378575938403
-0.622341252065958 0.840636376927304
-0.631523017379003 0.83590052098518
-0.640784706411872 0.831171087151671
-0.650118583334794 0.826448154359233
-0.659516568654437 0.82173180143182
-0.668970259563644 0.817022107083575
-0.678470943478505 0.812319149917507
-0.688009620543535 0.807623008424188
-0.697577019186627 0.802933760980437
-0.707163620462001 0.798251485848015
-0.716759675355322 0.793576261172315
-0.726355230641116 0.788908164981065
-0.735940147593061 0.784247275183017
-0.74550412903779 0.779593669566655
-0.75503673913363 0.774947425798889
-0.764527431280364 0.770308621423765
-0.773965568590102 0.765677333861167
-0.783340452306434 0.761053640405529
-0.79264134262711 0.756437618224537
-0.801857487267194 0.751829344357852
-0.810978142299924 0.747228895715815
-0.819992600491759 0.742636349078167
-0.828890211834288 0.738051781092771
-0.837660411327577 0.733475268274325
-0.846292738881903 0.728906887003091
-0.854776866218905 0.724346713523621
-0.863102615836219 0.719794823943477
-0.871259986754504 0.715251294231971
-0.879239172271948 0.710716200218888
-0.887030584295205 0.706189617593227
-0.894624869627465 0.701671621901934
-0.902012932641907 0.697162288548642
-0.909185949910129 0.692661692792415
-0.916135391014874 0.688169909746486
-0.922853031346183 0.683687014377011
-0.929330970896117 0.679213081501813
-0.935561645063286 0.674748185789132
-0.941537841316564 0.670292401756384
-0.947252707898272 0.665845803768914
-0.952699768263675 0.661408466038755
-0.957872927626786 0.656980462623389
-0.962766485113782 0.652561867424513
-0.967375138131579 0.648152754186804
-0.971693992206319 0.643753196496689
-0.975718563166741 0.639363267781116
-0.979444784698829 0.634983041306329
-0.982869008368635 0.630612590176647
-0.985988008941488 0.626251987333239
-0.988798982301527 0.621901305552913
-0.991299548611836 0.617560617446896
-0.993487748231183 0.613229995459626
-0.995362042802616 0.608909511867539
-0.996921309275133 0.604599238777869
-0.998164839040661 0.600299248127436
-0.999092330203473 0.596009611681454
-0.999703884911905 0.591730401032325
-1 0.587461687598453
-0.999981562673423 0.583203542623045
-0.99964983970224 0.578956037172924
-0.999006471604173 0.574719242137344
-0.998053460563235 0.570493228226806
-0.99679316330455 0.56627806597188
-0.995228277898701 0.562073825722023
-0.993361835514564 0.55788057764441
-0.99119718629585 0.55369839172276
-0.988737990162784 0.549527337756169
-0.985988201936128 0.545367485357945
-0.982952061365695 0.541218903954445
-0.979634077700168 0.537081662783919
-0.976039019120277 0.532955830895351
-0.972171896906063 0.528841477147312
-0.968037954456949 0.524738670206802
-0.963642651234912 0.520647478548114
-0.958991651524405 0.516567970451682
-0.954090808305483 0.51250021400295
-0.948946151913829 0.508444277091229
-0.943563873997042 0.504400227408566
-0.93795031621031 0.500368132448617
-0.932111954397628 0.496348059505515
-0.926055387452191 0.492340075672753
-0.91978732184376 0.488344247842059
-0.913314560770463 0.484360642702285
-0.906643989145513 0.480389326738288
-0.89978256314215 0.476430366229824
-0.892737295731049 0.472483827250442
-0.885515246720347 0.468549775666379
-0.878123508927231 0.464628277135465
-0.870569198789296 0.460719397106021
-0.862859443245286 0.45682320081577
-0.855001370973216 0.452939753290752
-0.847002100046943 0.449069119344232
-0.838868729857305 0.44521136357562
-0.83060832957395 0.441366550369397
-0.822227930793044 0.437534743894037
-0.813734516843185 0.433716008100934
-0.805135016191666 0.429910406723341
-0.796436292618517 0.426118003275301
-0.787645139379781 0.422338861050586
-0.77876827026344 0.418573043121648
-0.769812314529168 0.414820612338558
-0.760783808840354 0.411081631327963
-0.751689192975297 0.407356162492035
-0.742534802621109 0.403644268007437
-0.733326865838655 0.399946009824278
-0.724071496711787 0.396261449665085
-0.714774692554064 0.392590649023767
-0.705442328378545 0.388933669164596
-0.696080154818159 0.385290571121176
-0.68669379339714 0.381661415695431
-0.677288735121655 0.37804626345659
-0.667870336506641 0.374445174740169
-0.658443818813472 0.370858209646974
-0.649014264795498 0.367285428042091
-0.639586618538729 0.363726889553888
-0.630165682878515 0.360182653573024
-0.620756119797858 0.35665277925145
-0.611362448477018 0.353137325501431
-0.601989046198744 0.349636350994555
-0.592640146978627 0.346149914160758
-0.583319842934954 0.342678073187347
-0.574032083447382 0.339220886018032
-0.564780676945989 0.335778410351954
-0.555569290551808 0.332350703642725
-0.546401452231548 0.32893782309747
-0.537280550873604 0.32553982567587
-0.528209838757748 0.322156768089212
-0.5191924320156 0.318788706799444
-0.510231313370333 0.31543569801823
-0.50132933293384 0.312097797706014
-0.492489211181074 0.308775061571087
-0.483713540032875 0.305467545068652
-0.475004786013132 0.302175303399906
-0.466365291581443 0.298898391511112
-0.457797278432435 0.295636864092687
-0.449302849029895 0.292390775578285
-0.440883990011306 0.289160180143891
-0.432542573893615 0.285945131706919
-0.424280362545482 0.282745683925305
-0.416099009017725 0.279561890196619
-0.408000061055403 0.27639380365717
-0.399984963023427 0.273241477181121
-0.392055059420777 0.270104963379603
-0.384211596879282 0.266984314599843
-0.376455727652785 0.263879582924283
-0.368788511651907 0.260790820169718
-0.361210919888239 0.257718077886426
-0.353723836523623 0.254661407357308
-0.346328062246137 0.251620859597037
-0.339024316311999 0.248596485351201
-0.331813239837166 0.245588335095458
-0.324695397811256 0.242596459034694
-0.317671282286375 0.239620907102185
-0.310741314350622 0.236661728958764
-0.303905847199809 0.233718973991992
-0.297165168056499 0.230792691315331
-0.290519501116557 0.227882929767329
-0.283969009401416 0.224989737910803
-0.277513797571355 0.222113164032025
-0.271153913701634 0.219253256139924
-0.264889351960765 0.216410061965276
-0.258720054301893 0.213583628959912
-0.2526459129979 0.210774004295928
-0.246666772248139 0.207981234864892
-0.240782430571323 0.205205367277067
-0.234992642321464 0.20244644786063
-0.229297119938573 0.199704522660897
-0.223695535374762 0.196979637439561
-0.218187522201195 0.194271837673922
-0.212772676946504 0.19158116855613
-0.207450561065852 0.188907674992431
-0.202220702190518 0.186251401602419
-0.197082595960816 0.183612392718288
-0.192035707192925 0.180990692384096
-0.187079471583796 0.178386344355026
-0.182213296793851 0.175799392096658
-0.177436564029093 0.173229878784244
-0.172748629047793 0.170677847301985
-0.16814882362738 0.16814334024232
-0.16363645649811 0.165626399905208
-0.159210814698246 0.163127068297429
-0.154871164445186 0.160645387131878
-0.150616752386804 0.158181397826874
-0.146446806411458 0.155735141505462
-0.142360536805327 0.153306658994731
-0.138357137008116 0.150895990825135
-0.134435784683359 0.148503177229808
-0.130595642426315 0.146128258143903
-0.126835858754196 0.143771273203917
-0.123155568771363 0.141432261747035
-0.11955389508855 0.13911126281047
-0.116029948450278 0.136808315130814
-0.112582828588884 0.134523457143389
-0.109211624820838 0.132256726981609
-0.105915416842811 0.130008162476339
-0.102693275300769 0.127777801155268
-0.09954426253581 0.12556568024228
-0.0964674331306357 0.123371836656833
-0.0934618346085498 0.121196307013344
-0.0905265079639991 0.119039127620578
-0.0876604883212245 0.11690033448104
-0.0848628054500622 0.114779963290375
-0.0821324843899858 0.112678049436775
-0.0794685459542752 0.110594628000383
-0.0768700073236297 0.108529733752713
-0.0743358825416171 0.106483401156067
-0.0718651830812067 0.104455664362958
-0.0694569183342381 0.102446557215545
-0.0671100961536714 0.100456113245063
-0.0648237233383408 0.098484365671267
-0.0625968061538086 0.0965313474018752
-0.0604283508132063 0.0945970910320217
-0.0583173639785585 0.0926816288437111
-0.0562628532385057 0.0907849928052807
-0.0542638275914312 0.0889072145708659
-0.0523192979199195 0.0870483254798732
-0.0504282774573365 0.0852083565564559
-0.0485897822571241 0.083387338508997
-0.0468028316436575 0.0815853017295968
-0.0450664486771977 0.0798022762935652
-0.0433796605871432 0.0780382919589201
-0.0417414992314387 0.0762933781658906
-0.0401510015131331 0.0745675640364259
-0.0386072098319209 0.0728608783737087
-0.0371091724827078 0.0711733496616751
-0.0356559440978772 0.0695050060645391
-0.034246586027334 0.0678558754263218
-0.0328801667686903 0.0662259852703882
-0.0315557623273335 0.0646153627989861
-0.0302724566329987 0.0630240348927934
-0.0290293418780773 0.061452028110469
-0.0278255189179399 0.0598993686882098
-0.0266600975862047 0.0583660825393118
-0.0255321970760408 0.0568521952537395
-0.0244409462307229 0.0553577320976968
-0.023385483903689 0.0538827180132069
-0.0223649592225094 0.052427177617695
-0.0213785319251967 0.0509911352035778
-0.0204253725954864 0.0495746147378586
-0.0195046629734074 0.0481776398617261
-0.0186155961601192 0.0468002338901609
-0.0177573768999465 0.0454424198115461
-0.0169292217534397 0.0441042202872831
-0.0161303593482097 0.0427856576514145
-0.0153600305184053 0.0414867539102501
-0.0146174885222904 0.0402075307420003
-0.013901999146234 0.0389480094964145
-0.0132128408864782 0.0377082111944244
-0.0125493050157475 0.036488156527793
-0.0119106957267571 0.0352878658587698
-0.0112963301592478 0.0341073592197504
-0.0107055385028105 0.0329466563129428
-0.0101376639822017 0.0318057765100379
-0.00959206291685517 0.0306847388518867
-0.0090681046623773 0.0295835620481823
-0.00856517162467936 0.0285022644771478
-0.00808265915632005 0.0274408641852291
-0.00761997552417268 0.0263993788867944
-0.00717654176093923 0.0253778259638382
-0.00675179158752229 0.0243762224656909
-0.00634517122307201 0.0233945851087347
-0.00595613926723884 0.022432930276125
-0.00558416647669415 0.0214912740175157
-0.00522873561808472 0.0205696320487923
-0.00488934122544968 0.0196680197518099
-0.0045654894417582 0.0187864521741352
-0.00425669777877986 0.0179249440287968
-0.00396249497199798 0.0170835096940385
-0.00368242077096421 0.0162621632130802
-0.00341602583709227 0.0154609182938829
-0.00316287159509933 0.0146797883089203
-0.00292253020313051 0.0139187862949551
-0.002694584492165 0.0131779249528226
-0.00247862803039348 0.0124572166472172
-0.00227426516598559 0.011756673406487
-0.00208111119244013 0.0110763069224329
-0.00189879249189488 0.0104161285501132
-0.00172694678777251 0.00977614930765468
-0.00156522336479965 0.00915637987606766
-0.00141328337512277 0.00855683059906915
-0.00127080009318909 0.0079775114829088
-0.00113745922699547 0.00741843219620289
-0.00101295915552593 0.00687960206977261
-0.000897011190022254 0.00636103009648812
-0.000789339737012499 0.00586272493111901
-0.000689682448612409 0.00538469489018935
-0.000597790241278592 0.00492694795183913
-0.000513427245019662 0.00448949175569107
-0.000436370547540523 0.00407233360272295
-0.000366409736861775 0.00367548045514603
-0.000303346031636115 0.00329893893628892
-0.000246990846609827 0.00294271533048661
-0.000197163345474034 0.00260681558297578
-0.000153686408722653 0.00229124529979579
-0.000116379910067463 0.001996009747695
-8.50496758679375e-05 0.0017211138540427
-5.94695277166624e-05 0.00146656220674698
-3.93530445814814e-05 0.0012323590541784
-2.43118829907802e-05 0.00101850830509847
-1.3802742539717e-05 0.000825013528595134
-7.08324301912966e-06 0.000651877954022705
-3.23139675222893e-06 0.000499104470948499
-1.28307605858475e-06 0.000366695629103626
-4.27285925239963e-07 0.000254653638341659
-1.11199241637098e-07 0.000162980368600681
-1.96630469099037e-08 9.16773498730723e-05
-1.71790078939433e-09 4.07457721788042e-05
-2.67630179645953e-11 1.01864855468761e-05
};
\addplot [semithick, green!27.450980392156865!black, dotted, forget plot]
table {%
-0.355403830211445 1.1720836690244
-0.357981418118972 1.16728560278819
-0.360507502890416 1.16248765666917
-0.362982286178216 1.15768991074324
-0.36540616196139 1.15289244508297
-0.367779718740033 1.14809533975622
-0.370103747334215 1.14329867482487
-0.372379241932461 1.13850253034344
-0.374607406882262 1.13370698635775
-0.376789656478677 1.12891212290363
-0.378927620587657 1.1241180200055
-0.381023143036556 1.11932475767515
-0.383078285950161 1.11453241591029
-0.385095326646098 1.10974107469329
-0.387076760559222 1.10495081398982
-0.389025296528371 1.10016171374751
-0.390943858276257 1.09537385389463
-0.392835577959526 1.09058731433874
-0.394703796150158 1.08580217496536
-0.396552053621513 1.08101851563667
-0.39838408974931 1.07623641619011
-0.400203832600002 1.07145595643712
-0.402015395683027 1.06667721616175
-0.403823066307754 1.06190027511936
-0.405631300804661 1.05712521303529
-0.407444711134118 1.05235210960351
-0.409268058613591 1.04758104448531
-0.411106238917688 1.04281209730795
-0.412964274346159 1.03804534766335
-0.414847297304289 1.03328087510675
-0.41676054127204 1.0285187591554
-0.418709322890794 1.0237590792872
-0.420699031750585 1.0190019149394
-0.422735111272014 1.01424734550727
-0.424823047498629 1.00949545034277
-0.426968348898852 1.00474630875322
-0.429176534423644 1
-0.43145311245132 0.995256603297198
-0.43380356827554 0.990516197810306
-0.436233342467686 0.985778862654892
-0.438747818010976 0.981044676895281
-0.441352298332446 0.976313719543239
-0.444051994327914 0.971586069556646
-0.446852002334184 0.966861805838189
-0.449757291327635 0.962141007234035
-0.452772681048434 0.957423752532522
-0.455902829639366 0.95271012046284
-0.459152212225746 0.948000189693719
-0.462525109230954 0.943294038832118
-0.466025585675501 0.938591746421908
-0.469657480407452 0.933893390942565
-0.473424386373854 0.929199050807858
-0.477329641007086 0.924508804364544
-0.481376307693736 0.919822729891055
-0.485567167581837 0.915140905596197
-0.489904702436668 0.910463409617839
-0.494391088028186 0.905790320021615
-0.499028178588047 0.901121714799616
-0.503817501957738 0.896457671869093
-0.508760245853216 0.891798269071151
-0.513857254870301 0.887143584169455
-0.519109018668511 0.88249369484893
-0.524515670996547 0.877848678714464
-0.530076979885724 0.873208613289614
-0.535792348763188 0.86857357601531
-0.541660808730091 0.863943644248566
-0.547681021824037 0.859318895261186
-0.553851275396382 0.854699406238475
-0.56016948752069 0.850085254277953
-0.56663320351796 0.845476516388063
-0.573239603472892 0.840873269486894
-0.579985500860798 0.836275590400888
-0.586867352104229 0.831683555863566
-0.593881257259603 0.82709724251424
-0.601022971548246 0.822516726896739
-0.608287907963173 0.817942085458133
-0.615671150697487 0.813373394547449
-0.623167459536945 0.808810730414406
-0.630771285021622 0.804254169208136
-0.638476774532711 0.799703786975917
-0.646277788979264 0.795159659661901
-0.654167910422317 0.790621863105849
-0.662140460135365 0.786090473041864
-0.670188507540937 0.781565565097125
-0.678304889472789 0.77704721479063
-0.68648222022741 0.77253549753193
-0.69471291178397 0.768030488619874
-0.702989184835769 0.763532263241351
-0.711303089720085 0.759040896470036
-0.719646518171107 0.754556463265136
-0.728011224797652 0.750079038470139
-0.736388839334029 0.745608696811566
-0.744770888453621 0.741145512897722
-0.753148808277885 0.736689561217454
-0.761513966326443 0.732240916138904
-0.769857674089475 0.727799651908271
-0.778171208879583 0.723365842648568
-0.786445826311193 0.71893956235839
-0.794672781819683 0.714520884910674
-0.80284334285946 0.710109884051472
-0.810948809936619 0.705706633398713
-0.818980528348311 0.701311206440979
-0.826929908532052 0.696923676536279
-0.834788437179196 0.692544116910822
-0.842547696780634 0.688172600657796
-0.850199375972609 0.683809200736147
-0.857735288136821 0.679453989969365
-0.865147380847577 0.675107041044266
-0.872427753396344 0.670768426509776
-0.87956866524842 0.666438218775725
-0.886562552390129 0.662116490111639
-0.893402034728894 0.657803312645528
-0.900079931185523 0.653498758362687
-0.906589265939723 0.649202899104493
-0.912923282219483 0.644915806567208
-0.919075447348295 0.640637552300779
-0.925039465196823 0.636368207707646
-0.930809279987974 0.63210784404155
-0.936379087388853 0.627856532406344
-0.941743337105349 0.623614343754806
-0.946896742563713 0.619381348887454
-0.951834282286157 0.615157618451367
-0.956551208211668 0.610943222939003
-0.961043045855723 0.606738232687023
-0.965305601293217 0.602542717875119
-0.969334960131672 0.598356748524841
-0.973127493197748 0.594180394498429
-0.976679854390401 0.590013725497647
-0.979988985103715 0.585856811062619
-0.983052111004929 0.58170972057067
-0.98586674525556 0.577572523235165
-0.988430684299189 0.57344528810436
-0.99074200995531 0.569328084060241
-0.992799084254647 0.565220979817382
-0.994600550491771 0.561124043921794
-0.99614532720767 0.557037344749782
-0.997432608255099 0.552960950506805
-0.998461856013321 0.548894929226336
-0.999232800571286 0.544839348768726
-0.999745432250498 0.540794276820075
-1 0.536759780891098
-0.99999700331168 0.532735928316002
-0.999737189907697 0.528722786251358
-0.999221547129687 0.524720421674986
-0.998451299001766 0.52072890138483
-0.997427897211168 0.51674829199785
-0.996153017624872 0.512778659948905
-0.994628550921501 0.508820071489649
-0.992856598670215 0.504872592687421
-0.990839463694984 0.500936289424143
-0.98857964579223 0.497011227395223
-0.986079831905043 0.493097472108457
-0.983342891555353 0.489195088882936
-0.980371866916242 0.485304142847954
-0.977169968017098 0.481424698941925
-0.973740562792794 0.477556821911295
-0.970087172133689 0.473700576309463
-0.966213459959934 0.469856026495706
-0.96212322819668 0.466023236634101
-0.957820406943073 0.462202270692456
-0.953309049413928 0.458393192441243
-0.948593322253917 0.454596065452532
-0.94367750051423 0.450810953098931
-0.938565958152707 0.44703791855253
-0.933263163097287 0.443277024783844
-0.927773667975114 0.439528334560761
-0.922102105294384 0.4357919104475
-0.916253178452695 0.43206781480356
-0.910231657073656 0.428356109782685
-0.904042368316897 0.424656857331823
-0.897690192397235 0.420970119190094
-0.89118005423058 0.417295956887758
-0.884516919176061 0.413634431745189
-0.877705785035782 0.409985604871854
-0.87075167802288 0.406349537165286
-0.863659645139256 0.402726289310078
-0.856434750395314 0.39911592177686
-0.849082067574184 0.395518494821296
-0.841606676718744 0.391934068483078
-0.834013657279173 0.38836270258492
-0.826308084873952 0.384804456731564
-0.818495024837164 0.381259390308783
-0.810579529262546 0.377727562482391
-0.802566630943446 0.374209032197253
-0.794461340702448 0.370703858176305
-0.786268641734937 0.36721209891957
-0.77799348720531 0.363733812703186
-0.76964079498304 0.360269057578431
-0.761215445515917 0.356817891370751
-0.752722276949799 0.353380371678801
-0.744166083281011 0.349956555873481
-0.735551609843332 0.346546501096976
-0.72688355172157 0.343150264261808
-0.718166549608204 0.33976790204988
-0.70940518846955 0.336399470911533
-0.700603993751911 0.333045027064606
-0.691767430289085 0.329704626493493
-0.682899898849002 0.326378324948211
-0.674005735272136 0.323066177943472
-0.665089207344425 0.319768240757752
-0.656154514152452 0.316484568432371
-0.647205783272149 0.313215215770574
-0.638247070320099 0.309960237336616
-0.629282356436049 0.306719687454852
-0.620315548028993 0.30349362020883
-0.611350474537368 0.300282089440388
-0.602390888358643 0.297085148748756
-0.593440462869661 0.293902851489661
-0.584502792520346 0.290735250774436
-0.575581391104023 0.287582399469134
-0.566679692003373 0.284444350193649
-0.557801046689765 0.281321155320832
-0.548948725107763 0.278212866975619
-0.540125914398914 0.275119537034163
-0.531335719414607 0.272041217122969
-0.522581161634331 0.268977958618025
-0.513865179801755 0.265929812643955
-0.505190629029933 0.262896830073159
-0.496560281536851 0.259879061524963
-0.487976825938484 0.256876557364781
-0.479442868074178 0.253889367703267
-0.47096093045817 0.250917542395483
-0.462533453192469 0.247961131040065
-0.454162793573052 0.245020182978398
-0.445851227074613 0.242094747293787
-0.437600947098863 0.239184872810646
-0.429414066029355 0.236290608093673
-0.421292615107227 0.23341200144705
-0.413238545543181 0.230549100913629
-0.405253728519657 0.227701954274134
-0.397339956350061 0.22487060904636
-0.389498942592495 0.222055112484386
-0.381732323258551 0.219255511577781
-0.374041657028588 0.216471853050821
-0.366428426498617 0.213704183361711
-0.358894038493253 0.210952548701808
-0.351439825348845 0.20821699499485
-0.344067045314772 0.20549756789619
-0.336776883862015 0.202794312792035
-0.329570454169759 0.200107274798686
-0.322448798462521 0.197436498761788
-0.315412888568751 0.194782029255579
-0.308463627282304 0.192143910582148
-0.30160184899232 0.189522186770695
-0.294828321059035 0.186916901576794
-0.288143744512549 0.184328098481668
-0.281548755445122 0.181755820691457
-0.275043925768394 0.179200111136502
-0.268629764617187 0.176661012470625
-0.262306719164533 0.17413856707042
-0.256075176037725 0.171632817034542
-0.249935462182192 0.16914380418301
-0.243887846284086 0.166671570056502
-0.237932539684531 0.164216155915669
-0.232069697809137 0.16177760274044
-0.226299421124114 0.159355951229344
-0.220621756567307 0.156951241798823
-0.215036698548199 0.154563514582567
-0.209544190379292 0.152192809430836
-0.204144125310963 0.1498391659098
-0.198836347962817 0.147502623300876
-0.193620655393353 0.145183220600073
-0.18849679852672 0.142880996517342
-0.183464483253233 0.14059598947593
-0.178523371851814 0.138328237611736
-0.173673084114521 0.13607777877268
-0.168913198764982 0.133844650518064
-0.164243254603349 0.131628890117952
-0.159662751915418 0.129430534552545
-0.155171153637996 0.127249620511562
-0.150767886755654 0.125086184393631
-0.14645234348058 0.12294026230568
-0.142223882638372 0.120811890062334
-0.138081830857855 0.118701103185318
-0.134025483939501 0.116607936902864
-0.13005410805473 0.114532426149124
-0.126166941096977 0.112474605563583
-0.122363193882871 0.110434509490487
-0.118642051483712 0.108412171978265
-0.115002674425556 0.106407626778962
-0.111444199997935 0.104420907347677
-0.107965743449439 0.102452046842004
-0.104566399270786 0.100501078121477
-0.101245242381371 0.0985680337470238
-0.0980013293844949 0.0966529459804215
-0.0948336997420633 0.0947558467837578
-0.0917413769976009 0.0928767678188987
-0.0887233699341285 0.0910157404469591
-0.085778673764067 0.0891727957277792
-0.0829062712666745 0.0873479644194074
-0.0801051339405603 0.0855412769775854
-0.0773742231168319 0.0837527635552414
-0.0747124910730968 0.0819824540019852
-0.072118882116685 0.0802303778636118
-0.0695923336571997 0.0784965643816069
-0.0671317772584476 0.0767810424926596
-0.0647361396649247 0.075083840828179
-0.0624043438185007 0.0734049877138171
-0.0601353098377414 0.0717445111689953
-0.0579279559955946 0.0701024389064366
-0.0557811996481516 0.0684787983317042
-0.0536939581704412 0.0668736165427433
-0.0516651498330342 0.0652869203294284
-0.0496936946920201 0.0637187361731177
-0.0477785154114837 0.062169090246209
-0.0459185381053188 0.0606380084117052
-0.0441126931031724 0.0591255162227809
-0.0423599157415774 0.057631638922357
-0.0406591470719745 0.0561564014426783
-0.0390093345983423 0.054699828404899
-0.0374094329259303 0.0532619441186699
-0.0358584044437956 0.0518427725817343
-0.0343552199125307 0.0504423374795267
-0.0328988590900587 0.0490606621847772
-0.0314883112572634 0.0476977697571225
-0.0301225757857155 0.0463536829427198
-0.0288006626004256 0.0450284241738679
-0.0275215926878815 0.0437220155686328
-0.0262843984956296 0.0424344789304783
-0.0250881243789627 0.0411658357479025
-0.0239318269369836 0.0399161071940785
-0.0228145753972051 0.0386853141265016
-0.021735451886973 0.037473477086641
-0.0206935517546365 0.0362806162995973
-0.0196879837759138 0.0351067516737639
-0.0187178704099812 0.0339519028004963
-0.0177823479393207 0.0328160889537837
-0.0168805666595415 0.0316993290899284
-0.0160116909513114 0.0306016418472284
-0.0151748994018415 0.0295230455456676
-0.0143693848075928 0.0284635581866087
-0.0135943542261789 0.0274231974524938
-0.0128490289093918 0.0264019807065487
-0.0121326442855347 0.0253999249924933
-0.0114444498247607 0.0244170470342573
-0.0107837089550458 0.0234533632357007
-0.0101496988661584 0.0225088896803404
-0.00954171036863144 0.0215836421310818
-0.00895904764955779 0.0206776360299552
-0.00840102809218392 0.0197908864978585
-0.00786698200668792 0.0189234083343052
-0.00735625243885532 0.0180752160171765
-0.00686819490978013 0.0172463237024803
-0.00640217725265199 0.0164367452241146
-0.00595757940539883 0.0156464940936373
-0.00553379332194652 0.0148755835000396
-0.00513022286584511 0.014124026309527
-0.00474628384244154 0.0133918350653034
-0.00438140403600691 0.0126790219873633
-0.00403502339779025 0.0119855989722861
-0.00370659425159209 0.011311577593039
-0.00339558164925444 0.0106569690987829
-0.00310146374134425 0.0100217844146851
-0.00282373227976882 0.00940603414173719
-0.00256189311704199 0.00880972855657719
-0.0023154668033641 0.0082328776113194
-0.00208398914840514 0.00767549093338696
-0.00186701183534008 0.00713757782535204
-0.00166410295973417 0.00661914726478037
-0.00147484756851037 0.00612020790408109
-0.00129884807813744 0.00564076807036294
-0.00113572463086634 0.00518083576529475
-0.000985115266161319 0.00474041866497217
-0.000846675930696976 0.0043195241197895
-0.000720080169099182 0.00391815915431686
-0.000605018426170121 0.00353633046718321
-0.000501196672539986 0.0031740444309646
-0.000408334033874806 0.00283130709207742
-0.000326158744546272 0.00250812417067769
-0.000254401431626837 0.00220450106056577
-0.000192783983387979 0.00192044282909622
-0.000141001322604917 0.0016559542170931
-9.86919435508201e-05 0.00141103963877091
-6.53917728607835e-05 0.00118570318166119
-4.04663609431338e-05 0.000979948606543675
-2.30248464239277e-05 0.000793779347384228
-1.18485695604247e-05 0.000627198511277067
-5.42284551746715e-06 0.000480208878393399
-2.16063181183867e-06 0.000352812901934081
-7.2193441976228e-07 0.000245012708089855
-1.88445770037305e-07 0.000156810096004834
-3.34056856894516e-08 8.82065377474248e-05
-2.92400969081724e-09 3.92031782846432e-05
-4.56055235826152e-11 9.80083546424629e-06
};
\addplot [semithick, green!34.509803921568626!black, dotted, forget plot]
table {%
-0.412226689827798 1.12396439593497
-0.412761711324273 1.11936331176209
-0.41321418028468 1.11476234277505
-0.413586322368605 1.11016156576229
-0.413880606549462 1.10556105750901
-0.414099741676051 1.10096089479597
-0.414246680614639 1.09636115439813
-0.414324615308091 1.0917619130834
-0.414336979608523 1.08716324761139
-0.414287442819495 1.08256523473207
-0.414179911130672 1.07796795118454
-0.41401851956969 1.07337147369571
-0.413807632025815 1.06877587897905
-0.413551831604216 1.06418124373329
-0.413255919181196 1.05958764464115
-0.412924902149298 1.05499515836805
-0.412563991583295 1.05040386156084
-0.412178589321375 1.04581383084654
-0.411774283782045 1.041225142831
-0.411356835461306 1.03663787409769
-0.410932171389662 1.03205210120639
-0.410506369233538 1.0274679006919
-0.410085650396956 1.02288534906279
-0.409676362760788 1.01830452280012
-0.409284972658109 1.01372549835612
-0.408918046312395 1.00914835215298
-0.408582240777988 1.00457316058154
-0.408284284295285 1
-0.408030966308852 0.995428946732682
-0.407829116876657 0.990860077068727
-0.407685595976686 0.986293467260838
-0.407607272152119 0.981729193523998
-0.407601011253752 0.977167332034204
-0.407673654544849 0.972607958927194
-0.407832007099889 0.968051150297174
-0.408082815504871 0.963496982195551
-0.408432756187775 0.958945530629662
-0.408888412934542 0.954396871561507
-0.409456265318674 0.949851080906479
-0.410142666292613 0.9453082345321
-0.410953830906082 0.940768408256751
-0.411895814222707 0.93623167784841
-0.412974500511362 0.931698119023386
-0.414195581726331 0.927167807445055
-0.415564547427894 0.922640818722599
-0.417086663960272 0.918117228409741
-0.418766965314319 0.913597112003487
-0.420610233251545 0.909080544942864
-0.422620989276046 0.904567602607662
-0.424803475898256 0.900058360317178
-0.427161649866936 0.895552893328952
-0.429699164751479 0.89105127683752
-0.432419365583633 0.886553585973152
-0.435325272914741 0.882059895800602
-0.438419579052558 0.877570281317854
-0.441704633674622 0.873084817454869
-0.445182441730963 0.868603579072338
-0.448854650737252 0.864126640960428
-0.452722550453256 0.859654077837538
-0.456787061987614 0.855185964349049
-0.461048739230515 0.850722375066078
-0.46550775980183 0.846263384484238
-0.470163928352958 0.84180906702239
-0.475016669341582 0.8373594970214
-0.480065032193975 0.832914748742904
-0.48530768595226 0.828474896368065
-0.490742926261963 0.824040013996333
-0.496368671829489 0.819610175644211
-0.502182473212419 0.815185455244022
-0.50818151108179 0.810765926642669
-0.514362606711288 0.806351663600408
-0.520722221963248 0.801942739789614
-0.527256471386774 0.797539228793551
-0.533961123852545 0.793141204105147
-0.540831616174322 0.788748739125766
-0.547863056232277 0.784361907163981
-0.555050238026015 0.779980781434353
-0.562387646161488 0.775605435056207
-0.5698694721549 0.771235941052414
-0.577489620204415 0.766872372348171
-0.585241724560845 0.762514801769783
-0.593119156425433 0.758163302043451
-0.601115042258422 0.753817945794052
-0.609222271614119 0.749478805543934
-0.61743351624845 0.745145953711701
-0.625741238708809 0.740819462611006
-0.634137712035899 0.736499404449343
-0.642615029046522 0.732185851326844
-0.651165122399836 0.727878875235073
-0.659779774343624 0.723578548055827
-0.668450637070377 0.719284941559934
-0.677169242737163 0.714998127406057
-0.685927023944643 0.710718177139499
-0.694715323855746 0.706445162191004
-0.703525416654164 0.702179153875571
-0.712348517616345 0.69792022339126
-0.721175803359205 0.693668441818003
-0.729998421789521 0.689423880116423
-0.738807511951925 0.685186609126642
-0.747594213707673 0.680956699567106
-0.756349687099814 0.676734222033401
-0.765065121632407 0.672519246997073
-0.773731755001788 0.668311844804457
-0.7823408818548 0.664112085675499
-0.790883871821257 0.659920039702584
-0.799352177653758 0.655735776849369
-0.807737352452258 0.651559366949614
-0.816031057105513 0.647390879706014
-0.824225076613441 0.64323038468904
-0.83231132675643 0.639077951335775
-0.840281869453214 0.634933648948755
-0.848128918636346 0.630797546694815
-0.855844854583934 0.626669713603932
-0.863422228916212 0.622550218568073
-0.870853777871518 0.618439130340047
-0.87813242640446 0.614336517532358
-0.885251300396098 0.610242448616055
-0.892203729789868 0.606156991919595
-0.898983259731669 0.602080215627701
-0.905583652806273 0.59801218778022
-0.911998899029019 0.593952976270995
-0.918223217166084 0.589902648846725
-0.924251063642227 0.585861273105838
-0.930077132940914 0.58182891649736
-0.935696365430686 0.577805646319794
-0.941103946860845 0.573791529719993
-0.946295315140058 0.569786633692038
-0.95126615898345 0.565791025076125
-0.956012423653014 0.561804770557444
-0.96053030877568 0.557827936665073
-0.964816273087729 0.553860589770858
-0.968867031490462 0.549902796088315
-0.972679558851036 0.545954621671516
-0.976251086299864 0.542016132413997
-0.979579104147715 0.538087394047646
-0.982661357499732 0.534168472141618
-0.985495848319077 0.53025943210123
-0.988080830405641 0.526360339166879
-0.990414810680735 0.522471258412945
-0.992496543589492 0.518592254746711
-0.99432503166593 0.514723392907275
-0.995899519406988 0.510864737464474
-0.997219493174891 0.507016352817802
-0.99828467459046 0.503178303195339
-0.999095019829312 0.499350652652676
-0.999650712631671 0.495533465071849
-0.999952163027421 0.49172680416027
-1 0.487930733449664
-0.999795069736409 0.484145316295012
-0.999338427978973 0.480370615873488
-0.998631337861923 0.476606695183412
-0.997675262012144 0.472853617043189
-0.996471860012463 0.469111444090272
-0.995022980325208 0.465380238780105
-0.993330657415464 0.461660063385089
-0.991397103559189 0.457950979993541
-0.98922470568588 0.454253050508655
-0.986816017087951 0.450566336647469
-0.98417375405708 0.44689089993984
-0.981300787556563 0.443226801727412
-0.978200139665911 0.439574103162592
-0.97487497525994 0.435932865207535
-0.971328598320552 0.432303148633118
-0.967564443650198 0.428685014017936
-0.963586073104063 0.425078521747281
-0.959397167362594 0.421483732012141
-0.955001522113201 0.417900704808192
-0.950403039932822 0.414329499934798
-0.945605726443628 0.410770176994015
-0.940613682335255 0.40722279538959
-0.935431099514697 0.403687414325977
-0.930062253299596 0.400164092807343
-0.924511498613668 0.396652889636589
-0.918783262364198 0.393153863414362
-0.912882039691285 0.389667072538083
-0.906812386559476 0.386192575200967
-0.900578916085479 0.382730429391057
-0.894186291359496 0.379280692890253
-0.887639221877765 0.375843423273347
-0.880942456594227 0.372418677907066
-0.874100780475163 0.369006513949109
-0.867119007804185 0.365606988347198
-0.860001978874053 0.362220157838125
-0.852754553550309 0.358846078946807
-0.845381608116189 0.355484807985339
-0.83788802911279 0.352136401052059
-0.830278710325875 0.348800914030607
-0.822558546910193 0.345478402588996
-0.814732432534868 0.342168922178682
-0.806805253789027 0.338872528033635
-0.798781887513948 0.335589275169424
-0.79066719548212 0.332319218382293
-0.782466021900695 0.329062412248248
-0.774183188381828 0.325818911122149
-0.765823491628817 0.322588769136798
-0.757391698687941 0.319372040202039
-0.748892544810685 0.316168778003857
-0.740330728997581 0.312979036003483
-0.731710912036723 0.3098028674365
-0.72303771233344 0.306640325311956
-0.714315704129895 0.303491462411479
-0.70554941362016 0.300356331288397
-0.69674331733782 0.297234984266857
-0.68790183854278 0.294127473440957
-0.679029345794975 0.291033850673874
-0.67013014960935 0.287954167596997
-0.661208501204129 0.284888475609068
-0.652268589420639 0.281836825875324
-0.643314539641865 0.278799269326639
-0.634350410971083 0.275775856658681
-0.625380195318239 0.272766638331058
-0.616407814827725 0.269771664566485
-0.607437121126283 0.266790985349934
-0.59847189300046 0.263824650427813
-0.589515835807277 0.260872709307124
-0.580572579377744 0.257935211254645
-0.571645677589356 0.255012205296104
-0.562738606497113 0.252103740215361
-0.553854764049282 0.249209864553595
-0.544997468452482 0.246330626608491
-0.536169958027685 0.243466074433439
-0.527375389781194 0.240616255836727
-0.518616839403276 0.237781218380746
-0.509897300049699 0.234961009381196
-0.501219682467268 0.232155675906295
-0.492586813975548 0.229365264775993
-0.484001438723969 0.226589822561193
-0.475466216858578 0.223829395582973
-0.466983724898827 0.221084029911812
-0.458556455093875 0.21835377136682
-0.45018681590921 0.215638665514977
-0.441877131553795 0.212938757670369
-0.433629642586014 0.210254092893433
-0.425446505601193 0.207584715990206
-0.417329793939839 0.204930671511575
-0.409281497536622 0.202292003752535
-0.401303523726993 0.19966875675145
-0.393397697247922 0.197060974289317
-0.385565761131252 0.194468699889036
-0.377809376849174 0.191891976814682
-0.370130125298559 0.189330848070785
-0.362529507075438 0.186785356401613
-0.355008943543614 0.184255544290456
-0.347569777236241 0.181741453958918
-0.340213272995205 0.179243127366211
-0.33294061849436 0.17676060620846
-0.325752925450879 0.174293931917999
-0.318651230256072 0.171843145662687
-0.311636495250623 0.169408288345217
-0.304709609459001 0.166989400602433
-0.297871389925756 0.164586522804653
-0.291122582542982 0.162199695054996
-0.28446386343633 0.159828957188711
-0.277895839884832 0.157474348772515
-0.271419051754134 0.155135909103926
-0.265033972494847 0.152813677210617
-0.258741010615606 0.150507691849757
-0.252540510757198 0.148217991507365
-0.246432755201345 0.145944614397672
-0.24041796500777 0.143687598462479
-0.234496301552854 0.141446981370525
-0.228667867729529 0.13922280051686
-0.222932709505809 0.137015093022217
-0.217290817177794 0.134823895732398
-0.211742126948577 0.132649245217652
-0.206286522222298 0.130491177772073
-0.200923835199412 0.128349729412987
-0.195653848206059 0.126224935880353
-0.190476295295717 0.124116832636171
-0.185390863612675 0.122025454863883
-0.180397194992524 0.11995083746779
-0.175494887349715 0.11789301507247
-0.170683496277209 0.115852022022197
-0.165962536449978 0.113827892380371
-0.161331483214026 0.111820659928947
-0.156789774002529 0.109830358167874
-0.152336809912636 0.107857020314532
-0.147971957123959 0.105900679303181
-0.143694548457039 0.103961367784411
-0.139503884790575 0.102039118124594
-0.135399236595591 0.100133962405349
-0.131379845345311 0.0982459324230006
-0.127444925021267 0.096375059688053
-0.12359366350829 0.0945213754246622
-0.1198252240689 0.0926849105701153
-0.116138746720482 0.0908656957743136
-0.112533349670284 0.0890637613992617
-0.109008130667798 0.0872791375185608
-0.105562168399963 0.0855118539169057
-0.102194523813833 0.0837619400895895
-0.0989042414655057 0.0820294252420095
-0.0956903508084505 0.0803143382891815
-0.0925518674945719 0.0786167078552556
-0.0894877946221336 0.0769365622730395
-0.0864971239846931 0.0752739295835255
-0.0835788372765734 0.073628837535422
-0.0807319072852771 0.0720013135846912
-0.0779552990497288 0.0703913848940901
-0.0752479709942798 0.0687990783327179
-0.0726088760367728 0.0672244204755663
-0.0700369626602846 0.0656674376030777
-0.0675311759675949 0.0641281557007055
-0.0650904586892181 0.0626066004584802
-0.0627137521807454 0.0611027972705817
-0.0603999973655016 0.0596167712349143
-0.0581481356720664 0.0581485471526886
-0.0559571099094497 0.0566981495280073
-0.0538258651431208 0.0552656025674567
-0.0517533495014928 0.0538509301797014
-0.0497385149879303 0.0524541559750873
-0.0477803182175578 0.0510753032652453
-0.0458777211644445 0.0497143950627041
-0.0440296918272773 0.0483714540805052
-0.0422352049106841 0.0470465027318238
-0.0404932424196026 0.0457395631295952
-0.0388027942736505 0.0444506570861455
-0.0371628588299838 0.0431798061128272
-0.0355724434300559 0.0419270314196609
-0.0340305648509595 0.0406923539149807
-0.0325362497834048 0.0394757942050859
-0.0310885352120897 0.0382773725938961
-0.0296864688247305 0.0370971090826132
-0.0283291093204539 0.0359350233693874
-0.0270155267490072 0.0347911348489884
-0.0257448027474318 0.0336654626124813
-0.0245160308078922 0.0325580254469086
-0.0233283164411678 0.0314688418349763
-0.0221807773722821 0.0303979299547457
-0.0210725436292896 0.0293453076793293
-0.0200027576643945 0.0283109925765939
-0.0189705743666184 0.0272950019088657
-0.0179751611070011 0.0262973526326437
-0.017015697674396 0.0253180613983155
-0.0160913762445392 0.0243571445498801
-0.0152014012411251 0.0234146181246753
-0.0143449892321736 0.0224904978531092
-0.0135213687233639 0.0215847991583985
-0.0127297799925985 0.020697537156311
-0.0119694748309465 0.0198287266549124
-0.0112397163361064 0.0189783821543204
-0.0105397786286088 0.0181465178464621
-0.00986894663848767 0.017333147614837
-0.00922651583793433 0.0165382850342859
-0.00861179206906845 0.0157619433707631
-0.0080240913475276 0.0150041355811169
-0.00746273978938028 0.0142648743128713
-0.00692707354649882 0.0135441719040166
-0.00641643889231428 0.0128420403828023
-0.00593019234474517 0.0121584914675372
-0.00546770095813718 0.0114935365663932
-0.00502834266951175 0.0108471867772154
-0.00461150681649469 0.0102194528873363
-0.00421659470864346 0.00961034537339626
-0.00384302035212107 0.00901987440116888
-0.00349021120628689 0.0084480498253902
-0.00315760905436854 0.00789488118959575
-0.00284467086651442 0.00736037772595991
-0.00255086972133331 0.00684454835514272
-0.00227569566789246 0.00634740168614069
-0.00201865657911408 0.00586894601614289
-0.00177927888249541 0.00540918933039304
-0.0015571081978365 0.0049681393020557
-0.00135170975976852 0.00454580329208849
-0.00116266860731969 0.00414218834911917
-0.00098958936517378 0.00375730120932785
-0.000832095473546355 0.00339114829633484
-0.00068982750837484 0.00304373572109347
-0.000562440108124299 0.00271506928178771
-0.000449596610129564 0.0024051544637356
-0.000350959993679772 0.00211399643929789
-0.00026617777003899 0.0018416000677916
-0.000194857111925801 0.00158796989540877
-0.000136524571614074 0.00135311015514065
-9.05628744870265e-05 0.00113702476670737
-5.61178834615746e-05 0.000939717336491822
-3.19802168768901e-05 0.000761191157480235
-1.64862591578607e-05 0.000601449209206721
-7.55984763839329e-06 0.000460494157704033
-3.01782034588161e-06 0.000338328355458168
-1.01012536008373e-06 0.000234953841370236
-2.64073993038022e-07 0.000150372340721443
-4.68697961747831e-08 8.45852651452096e-05
-4.10621189991822e-09 3.75937126025364e-05
-6.40792541222748e-11 9.39846736487566e-06
};
\addplot [semithick, green!41.17647058823529!black, dotted, forget plot]
table {%
-0.387854205369662 1.08424014211644
-0.385776375875784 1.07980167398032
-0.383619459962921 1.07536331695903
-0.381388320166855 1.07092514512707
-0.379088068502065 1.06648723255584
-0.376724056783865 1.06204965331241
-0.374301876410522 1.05761248145831
-0.371827347103648 1.05317579104824
-0.369306515340488 1.04873965612888
-0.366745641590808 1.04430415073765
-0.364151197375291 1.03986934890144
-0.361529850985717 1.03543532463542
-0.358888463257907 1.03100215194176
-0.356234071833842 1.02656990480844
-0.353573885640073 1.02213865720798
-0.350915267773556 1.01770848309621
-0.348265728846605 1.01327945641108
-0.345632908493125 1.00885165107134
-0.343024567689213 1.00442514097539
-0.340448569035287 1
-0.337912868088657 0.995576301999101
-0.335425492692426 0.99115412080253
-0.332994533366527 0.986733530214813
-0.330628121757302 0.98231460401393
-0.328334420385374 0.977897415950081
-0.326121600324766 0.973482039744459
-0.323997830421152 0.969068549088018
-0.321971254451395 0.964657017640241
-0.320049979979959 0.960247519027915
-0.31824205515134 0.955840126843898
-0.316555457402699 0.951434914645893
-0.314998070104433 0.947031955955219
-0.313577671280212 0.942631324255587
-0.312301910315287 0.938233092991869
-0.311178296919926 0.933837335568877
-0.310214178037517 0.929444125350133
-0.309416727306985 0.925053535656648
-0.308792922369263 0.920665639765699
-0.308349534991049 0.916280510909604
-0.30809310899858 0.911898222274497
-0.30802995121641 0.907518846999114
-0.308166110266322 0.903142458173566
-0.308507368441352 0.898769128838122
-0.309059221575301 0.894398931981989
-0.309826872078048 0.890031940542093
-0.310815209942906 0.885668227401865
-0.312028807110602 0.881307865390021
-0.313471899804012 0.876950927279348
-0.315148384340117 0.872597485785491
-0.317061800934215 0.868247613565734
-0.31921533103 0.863901383217796
-0.321611782697662 0.859558867278611
-0.324253589567552 0.855220138223122
-0.327142797927909 0.850885268463071
-0.330281067384444 0.846554330345789
-0.333669659661274 0.842227396152989
-0.337309440995881 0.837904538099561
-0.341200872699488 0.833585828332367
-0.345344015349941 0.829271338929031
-0.349738521194234 0.824961141896747
-0.35438364003248 0.820655309171066
-0.359278213435927 0.816353912614702
-0.364420682413469 0.812057024016333
-0.369809083345015 0.807764715089396
-0.37544105737064 0.803477057470901
-0.381313848078599 0.799194122720226
-0.387424312500651 0.794915982317925
-0.393768920438618 0.790642707664539
-0.400343767040134 0.786374370079401
-0.407144573717421 0.782111040799444
-0.414166702149206 0.777852790978017
-0.421405156681695 0.773599691683693
-0.428854599657211 0.769351813899085
-0.436509355193938 0.765109228519662
-0.444363425736277 0.760872006352563
-0.452410497036961 0.756640218115418
-0.460643955817924 0.752413934435168
-0.469056895841489 0.748193225846882
-0.47764213647156 0.743978162792586
-0.486392229754382 0.739768815620083
-0.495299479722986 0.735565254581779
-0.504355950304338 0.731367549833513
-0.513553485242628 0.727175771433383
-0.522883716671644 0.722989989340582
-0.532338085521621 0.718810273414223
-0.541907850573195 0.71463669341218
-0.551584109167357 0.710469318989917
-0.561357806710536 0.706308219699334
-0.571219757458001 0.702153464987599
-0.581160654252506 0.69800512419599
-0.591171089355774 0.693863266558741
-0.601241564238148 0.689727961201885
-0.611362510307104 0.685599277142098
-0.621524298612424 0.681477283285551
-0.631717260352005 0.677362048426757
-0.641931696365909 0.673253641247424
-0.652157897250346 0.669152130315308
-0.662386152606885 0.665057584083072
-0.672606770600326 0.660970070887136
-0.682810086828561 0.656889658946547
-0.692986483276954 0.65281641636183
-0.703126396706606 0.648750411113857
-0.71322033687971 0.644691711062716
-0.723258894364969 0.640640383946567
-0.733232757998964 0.636596497380524
-0.743132722036629 0.632560118855519
-0.752949702750534 0.628531315737178
-0.762674744882847 0.624510155264696
-0.77229903731286 0.620496704549715
-0.781813918734515 0.616491030575204
-0.791210892358788 0.612493200194342
-0.800481630829842 0.608503280129401
-0.809617989903547 0.604521336970633
-0.818612012528304 0.600547437175158
-0.827455941486628 0.596581647065855
-0.83614222263756 0.592624032830256
-0.844663516534313 0.588674660519442
-0.853012700751337 0.584733596046937
-0.861182880491545 0.580800905187611
-0.869167390089585 0.576876653576583
-0.876959802517886 0.572960906708123
-0.8845539300492 0.56905372993456
-0.89194383274363 0.565155188465192
-0.899123818276493 0.561265347365197
-0.906088449399455 0.557384271554545
-0.9128325429474 0.55351202580692
-0.919351176317221 0.549648674748634
-0.925639685712653 0.545794282857549
-0.931693671646435 0.541948914462005
-0.937508996436452 0.538112633739739
-0.943081788771072 0.534285504716821
-0.948408440524063 0.530467591266583
-0.953485610435737 0.526658957108551
-0.958310220241014 0.522859665807384
-0.962879457517575 0.519069780771812
-0.967190771199603 0.515289365253577
-0.971241873626412 0.511518482346381
-0.975030735472912 0.507757194984828
-0.978555587064293 0.504005565943376
-0.981814912788238 0.50026365783529
-0.984807451722383 0.496531533111598
-0.987532191565803 0.492809254060044
-0.989988368632746 0.489096882804053
-0.992175461338029 0.485394481301693
-0.99409318961285 0.481702111344639
-0.995741508037477 0.478019834557145
-0.99712060469241 0.474347712395013
-0.998230893978375 0.470685806144569
-0.999073015000776 0.467034176921637
-0.999647824083108 0.463392885670525
-0.999956392750821 0.459761993163001
-1 0.456141559997284
-0.999780129901724 0.452531646597028
-0.999298463699261 0.448932313210319
-0.998556877058961 0.445343619908665
-0.99755743205292 0.441765626585996
-0.996302374114261 0.438198392957661
-0.994794123906976 0.434641978559437
-0.993035274063057 0.43109644274653
-0.991028581000072 0.427561844692588
-0.988776961441828 0.42403824338871
-0.986283484228546 0.420525697642466
-0.98355136667385 0.41702426607691
-0.980583966393021 0.413534007129607
-0.977384777555634 0.410054979051655
-0.973957422740974 0.40658723990671
-0.970305649117519 0.403130847570025
-0.966433320380124 0.399685859727475
-0.962344412870583 0.3962523338746
-0.958043007634971 0.392830327315644
-0.953533286500118 0.389419897162597
-0.948819524276381 0.386021100334245
-0.943906084850502 0.382633993555216
-0.938797413542493 0.379258633355038
-0.933498033224302 0.375895076067191
-0.928012536863953 0.37254337782817
-0.92234558369121 0.369203594576546
-0.916501891944486 0.365875782052036
-0.910486235114441 0.362559995794566
-0.904303434897262 0.359256291143352
-0.897958357535145 0.355964723235969
-0.891455906997771 0.352685347007438
-0.884801021435544 0.349418217189303
-0.877998666598844 0.346163388308721
-0.87105383242648 0.342920914687551
-0.863971526717371 0.339690850441447
-0.856756771843431 0.336473249478956
-0.849414598693544 0.333268165500616
-0.841950043522649 0.330075651998063
-0.834368142163253 0.326895762253135
-0.826673927054376 0.323728549336987
-0.818872421712148 0.320574066109199
-0.810968637918473 0.317432365216899
-0.802967570472659 0.314303499093883
-0.794874194559624 0.31118751995974
-0.786693460777102 0.308084479818978
-0.778430292672797 0.30499443046016
-0.770089582063489 0.301917423455037
-0.761676186743954 0.298853510157689
-0.753194926092235 0.295802741703665
-0.744650578963543 0.292765169009133
-0.736047879580222 0.289740842770029
-0.727391515598884 0.286729813461211
-0.71868612427296 0.283732131335613
-0.709936290716264 0.280747846423415
-0.701146544340885 0.277777008531197
-0.692321357298646 0.274819667241118
-0.683465141195535 0.271875871910082
-0.674582245714717 0.268945671668914
-0.665676955597593 0.266029115421545
-0.656753489447664 0.263126251844193
-0.647815996973123 0.260237129384549
-0.638868557966996 0.257361796260969
-0.629915179808844 0.254500300461673
-0.62095979662605 0.25165268974394
-0.612006267034749 0.248819011633312
-0.603058373477398 0.245999313422801
-0.594119820207988 0.243193642172101
-0.585194232790829 0.240402044706799
-0.576285156332403 0.237624567617599
-0.567396055140873 0.234861257259538
-0.558530311177942 0.232112159751218
-0.549691223879276 0.229377320974034
-0.540882008833754 0.226656786571406
-0.532105797747874 0.223950601948021
-0.523365637342437 0.221258812269073
-0.5146644894666 0.218581462459512
-0.506005230194129 0.215918597203289
-0.49739065007561 0.213270260942614
-0.488823453440765 0.210636497877216
-0.480306258777516 0.208017351963599
-0.471841598217743 0.205412866914316
-0.463431918056736 0.202823086197233
-0.455079578410481 0.200248053034809
-0.446786853853999 0.197687810403368
-0.438555933254592 0.195142401032389
-0.430388920522056 0.192611867403789
-0.422287834608041 0.190096251751213
-0.414254610356992 0.187595596059332
-0.406291098660902 0.185109942063141
-0.398399067414048 0.182639331247261
-0.390580201808355 0.18018380484525
-0.382836105383961 0.177743403838911
-0.37516830046076 0.175318168957611
-0.36757822927125 0.172908140677599
-0.360067254520377 0.170513359221334
-0.352636660601162 0.168133864556808
-0.345287654268553 0.165769696396886
-0.338021365928144 0.163420894198635
-0.330838850417577 0.161087497162674
-0.323741088364048 0.158769544232514
-0.316728987063943 0.156467074093909
-0.309803381894786 0.154180125174212
-0.302965037291403 0.151908735641733
-0.296214648208627 0.149652943405101
-0.289552841178399 0.147412786112633
-0.282980175816799 0.145188301151703
-0.276497145955888 0.142979525648121
-0.270104181190724 0.140786496465513
-0.26380164807251 0.138609250204704
-0.25758985168637 0.136447823203106
-0.25146903690808 0.134302251534116
-0.245439390000623 0.132172571006512
-0.239501039921072 0.130058817163854
-0.233654059938966 0.12796102528389
-0.227898468980023 0.125879230377971
-0.222234233259391 0.123813467190464
-0.216661267656961 0.121763770198172
-0.211179437354566 0.119730173609762
-0.205788559241973 0.117712711365187
-0.200488403549006 0.115711417135128
-0.195278695271027 0.113726324320425
-0.190159115796855 0.111757466051524
-0.185129304344496 0.109804875187923
-0.180188859575034 0.107868584317622
-0.175337341034343 0.105948625756581
-0.170574270751353 0.104045031548179
-0.165899134675779 0.102157833462683
-0.161311384252863 0.10028706299671
-0.156810437854999 0.0984327513727116
-0.152395682326264 0.0965949295384441
-0.148066474400504 0.0947736281664565
-0.143822142213543 0.0929688776535774
-0.139661986699558 0.0911807081204082
-0.135585283066948 0.0894091494108199
-0.131591282171097 0.0876542310914548
-0.127679211945382 0.0859159824512339
-0.123848278743356 0.0841944325008673
-0.12009766872562 0.0824896099723702
-0.116426549166428 0.0808015433185839
-0.112834069789766 0.0791302607127
-0.109319364036224 0.0774757900477913
-0.105881550346762 0.075838158936345
-0.102519733384925 0.074217394709803
-0.0992330052639976 0.0726135244181052
-0.0960204467221141 0.0710265748292381
-0.0928811282899215 0.069456572428788
-0.0898141114139535 0.0679035434194993
-0.0868184495625425 0.066367513720837
-0.0838931892961288 0.0648485089685533
-0.081037371307884 0.0633465545142616
-0.0782500314372195 0.0618616754250116
-0.0755302016444065 0.0603938964828717
-0.0728769109648966 0.0589432421845157
-0.0702891864165702 0.0575097367408129
-0.0677660538920495 0.0560934040764255
-0.0653065389973305 0.054694267829408
-0.0629096678813279 0.0533123513508136
-0.0605744680048855 0.0519476777043037
-0.0582999689054785 0.0506002696657638
-0.056085202896034 0.0492701497229224
-0.053929205764686 0.0479573400749769
-0.0518310174022491 0.0466618626322221
-0.0497896824364409 0.0453837390156846
-0.0478042507886629 0.0441229905567629
-0.0458737782416134 0.0428796382968702
-0.0439973269254841 0.0416537029870837
-0.0421739658191918 0.0404452050877988
-0.0404027711659637 0.0392541647683865
-0.0386828269072706 0.0380806019068581
-0.0370132250289345 0.0369245360895321
-0.0353930659277864 0.0357859866107084
-0.0338214586872835 0.0346649724723457
-0.032297521376248 0.0335615123837447
-0.0308203812544484 0.0324756247612352
-0.0293891750018115 0.0314073277278699
-0.0280030488524494 0.0303566391131207
-0.026661158753431 0.0293235764525819
-0.0253626704253819 0.0283081569876771
-0.0241067594482066 0.0273103976653721
-0.0228926112464708 0.0263303151378911
-0.0217194211001689 0.0253679257624398
-0.0205863940535254 0.0244232456009315
-0.0194927448499594 0.0234962904197196
-0.0184376977659333 0.0225870756893344
-0.0174204864729707 0.0216956165842246
-0.0164403538031041 0.0208219279825043
-0.0154965515488672 0.019966024465705
-0.0145883401760511 0.0191279203185314
-0.0137149885831791 0.0183076295286234
-0.0128757737909363 0.0175051657863236
-0.0120699806980498 0.0167205424844468
-0.0112969017922435 0.0159537727180584
-0.0105558369553594 0.0152048692842547
-0.00984609325662133 0.01447384468195
-0.00916698487270216 0.0137607111116673
-0.00851783303318585 0.0130654804753354
-0.00789796612535684 0.0123881643760896
-0.00730671985863315 0.0117287741180788
-0.00674343761278457 0.011087320706276
-0.00620747086838874 0.0104638148462952
-0.0056981798286947 0.00985826694421277
-0.00521493412692184 0.00927068710639312
-0.00475711370934858 0.00870108513932113
-0.00432410978368255 0.00814947054943707
-0.00391532590322043 0.00761585254297948
-0.00353017907437128 0.00710024002583015
-0.00316810093923539 0.0066026416033664
-0.00282853892278119 0.00612306558031712
-0.00251095737761343 0.00566151996062398
-0.00221483861728878 0.00521801244730836
-0.0019396838444167 0.00479255044234232
-0.0016850138505171 0.00438514104652527
-0.0014503694345228 0.00399579105936545
-0.00123531134716431 0.00362450697896628
-0.0010394195523132 0.00327129500191815
-0.000862291381602504 0.0029361610231951
-0.000703537949799725 0.00261911063605596
-0.00056277773277039 0.0023201491319513
-0.000439625529318834 0.00203928150043519
-0.000333673877262794 0.00177651242908191
-0.000244462258245341 0.00153184630340751
-0.000171427019924955 0.00130528720679671
-0.000113822527888808 0.00109683892043502
-7.06047576397779e-05 0.000906504923245032
-4.02825716158752e-05 0.000734288391829007
-2.07921800894955e-05 0.000580192200415437
-9.54651126070778e-06 0.000444218920811527
-3.81551283596476e-06 0.000326370822359404
-1.2785138746005e-06 0.000226649871899331
-3.3454209864114e-07 0.00014505773373593
-5.94194941489469e-08 8.1595769611287e-05
-5.20835037186743e-09 3.62650386811871e-05
-8.13037084249492e-11 9.06629749859009e-06
};
\addplot [semithick, green!48.235294117647058!black, dotted, forget plot]
table {%
-0.286133234447401 1.04266958465683
-0.281435737230613 1.03840129062469
-0.276692807439274 1.03413310344716
-0.271911965612344 1.02986509435867
-0.267100950812579 1.02559733459065
-0.262267705045708 1.02132989537041
-0.257420368924254 1.01706284791989
-0.252567264610309 1.01279626345449
-0.247716890260433 1.00853021318189
-0.242877901644013 1.00426476830084
-0.23805910539661 1
-0.233269439356344 0.995735979456738
-0.228517964800445 0.991472777835937
-0.223813845597907 0.987210466288814
-0.219166339456109 0.982949115951732
-0.214584776053511 0.97868879794501
-0.210078547509071 0.97442958337174
-0.205657085528584 0.970171543316595
-0.201329851255604 0.965914748844649
-0.197106311636133 0.961659271000186
-0.19299592872086 0.957405180805517
-0.189008135571251 0.953152549259792
-0.185152325080507 0.948901447337817
-0.181437825521473 0.944651945988872
-0.177873889224087 0.940404116135521
-0.174469667901451 0.936158028672431
-0.171234201304761 0.931913754465192
-0.168176392581916 0.927671364349128
-0.165304997117306 0.923430929128123
-0.162628598077118 0.919192519573429
-0.160155595630395 0.914956206422494
-0.15789418291809 0.910722060377777
-0.15585233580236 0.906490152105568
-0.15403778944669 0.902260552234811
-0.152458028836526 0.898033331355922
-0.151120266095291 0.893808560019614
-0.150031431991214 0.889586308735717
-0.149198154157721 0.885366647972003
-0.148626749738417 0.881149648153008
-0.148323204705576 0.876935379658859
-0.148293167756363 0.872723912824098
-0.148541930944861 0.868515317936508
-0.149074424889712 0.864309665235941
-0.149895200892747 0.860107024913144
-0.151008427647542 0.85590746710859
-0.152417874854076 0.851711061911305
-0.154126911554167 0.847517879357698
-0.156138491366647 0.843327989430396
-0.158455152534206 0.83914146205707
-0.16107900488062 0.834958367109276
-0.164011731556984 0.830778774401278
-0.167254577798955 0.826602753688895
-0.170808354412535 0.822430374668326
-0.17467342838783 0.818261706974995
-0.17884972818805 0.814096820182382
-0.183336736166811 0.809935783800868
-0.188133495617062 0.805778667276572
-0.1932386049891 0.80162553999019
-0.19865022672323 0.797476471255841
-0.204366083313231 0.793331530319907
-0.210383467748224 0.78919078635988
-0.216699241340672 0.785054308483204
-0.223309845854241 0.780922165726127
-0.230211302927308 0.776794427052542
-0.237399227785114 0.772671161352842
-0.244868830294697 0.768552437442766
-0.252614930073613 0.764438324062253
-0.260631959020837 0.760328889874294
-0.268913977791646 0.756224203463787
-0.277454679723456 0.752124333336391
-0.286247408484121 0.74802934791738
-0.295285163252432 0.743939315550509
-0.304560617435386 0.739854304496865
-0.314066124976076 0.735774382933733
-0.323793740015547 0.731699618953454
-0.333735224136521 0.727630080562295
-0.3438820668402 0.723565835679305
-0.354225493626466 0.719506952135191
-0.364756487039508 0.715453497671177
-0.375465795500936 0.71140553993788
-0.386343954797704 0.70736314649418
-0.397381297452819 0.703326384806088
-0.408567974531257 0.699295322245626
-0.419893965412288 0.695270026089697
-0.43134909976927 0.691250563518967
-0.442923067559778 0.68723700161674
-0.454605441020339 0.683229407367843
-0.466385684853437 0.679227847657501
-0.478253178009742 0.675232389270229
-0.490197223865605 0.67124309888871
-0.502207071796607 0.667260043092687
-0.514271927167667 0.663283288357849
-0.526380972556229 0.659312901054725
-0.538523377448276 0.65534894744757
-0.550688319005988 0.651391493693268
-0.562864991357519 0.647440605840218
-0.575042625755117 0.643496349827241
-0.587210499449515 0.639558791482472
-0.599357955101052 0.635627996522265
-0.611474409111229 0.631704030550097
-0.623549370259885 0.627786959055471
-0.635572447417391 0.623876847412823
-0.647533367303712 0.619973760880434
-0.659421981493446 0.616077764599335
-0.671228283285257 0.612188923592227
-0.682942413949414 0.60830730276239
-0.694554678614598 0.604432966892603
-0.706055551747313 0.600565980644061
-0.717435692013589 0.596706408555297
-0.728685946907143 0.592854315041104
-0.739797366578183 0.589009764391462
-0.75076120765744 0.585172820770462
-0.761568945993255 0.581343548215237
-0.772212279613046 0.577522010634892
-0.782683140375263 0.57370827180944
-0.792973696076339 0.569902395388735
-0.803076361055113 0.566104444891409
-0.81298379736541 0.562314483703815
-0.822688924362549 0.558532575078967
-0.832184919059553 0.554758782135484
-0.841465224603939 0.55099316785654
-0.850523549805375 0.547235795088806
-0.859353876601668 0.54348672654141
-0.867950458781717 0.539746024784881
-0.876307828431382 0.536013752250114
-0.884420793867737 0.532289971227319
-0.892284445124633 0.52857474386499
-0.899894151165681 0.52486813216886
-0.907245564419815 0.521170198000874
-0.914334617286924 0.517481003078147
-0.921157525767115 0.513800608971945
-0.927710785334499 0.510129077106647
-0.933991173720367 0.506466468758728
-0.939995746148899 0.50281284505573
-0.945721837322726 0.499168266975247
-0.951167056098476 0.495532795343904
-0.956329286719795 0.491906490836342
-0.961206682954584 0.488289413974209
-0.965797668638758 0.484681625125143
-0.970100931351664 0.481083184501772
-0.974115422314258 0.477494152160705
-0.97784034963889 0.473914588001528
-0.981275177635277 0.470344551765809
-0.984419619664696 0.466784103036099
-0.987273636917486 0.463233301234936
-0.989837430962737 0.459692205623854
-0.992111441999486 0.456160875302394
-0.994096341151266 0.452639369207121
-0.995793028290051 0.449127746110634
-0.99720262406519 0.44562606462059
-0.998326467375098 0.442134383178725
-0.999166107195291 0.438652760059876
-0.999723299707026 0.435181253371012
-1 0.431719921050263
-0.999998358882464 0.428268820865951
-0.999720714512548 0.424828010415629
-0.999169588947532 0.421397547125117
-0.998347679699085 0.417977488247547
-0.997257856101751 0.414567890862402
-0.99590315084983 0.411168811874569
-0.994286756181921 0.407780308013387
-0.992412015445841 0.404402435831698
-0.990282419144326 0.401035251704909
-0.987901596555165 0.397678811830044
-0.985273311702593 0.394333172224811
-0.982401455027847 0.390998388726665
-0.979290039318761 0.387674516991878
-0.975943191488184 0.384361612494607
-0.972365148466948 0.381059730525971
-0.968560249134931 0.377768926193127
-0.964532930188194 0.374489254418351
-0.960287718238955 0.371220769938119
-0.955829225724222 0.367963527302199
-0.951162143179801 0.364717580872732
-0.946291235196211 0.361482984823334
-0.941221332902314 0.358259793138185
-0.935957329986214 0.35504805961113
-0.930504175398707 0.351847837844784
-0.924866869471697 0.348659181249633
-0.919050456848111 0.345482143043146
-0.913060022713439 0.342316776248885
-0.906900685970067 0.339163133695621
-0.900577595596606 0.33602126801645
-0.894095924075901 0.332891231647919
-0.887460863908747 0.329773076829148
-0.880677621303522 0.326666855600955
-0.873751412829797 0.323572619804996
-0.866687459398417 0.320490421082892
-0.859490983059238 0.317420310875368
-0.852167201262189 0.3143623404214
-0.844721323851686 0.311316560757354
-0.837158547596695 0.308283022716137
-0.829484053356527 0.305261776926348
-0.821703000900532 0.302252873811431
-0.813820526267277 0.299256363588839
-0.805841736872228 0.29627229626919
-0.797771709043842 0.293300721655435
-0.789615483433542 0.290341689342026
-0.781378062732639 0.28739524871409
-0.77306440737791 0.284461448946603
-0.764679433464876 0.281540339003569
-0.756228008742595 0.278631967637206
-0.747714950712194 0.275736383387127
-0.739145022899181 0.272853634579535
-0.730522933157588 0.269983769326413
-0.721853330226401 0.267126835524724
-0.713140802214719 0.264282880855608
-0.704389873443338 0.261451952783589
-0.695605003119137 0.258634098555783
-0.686790582446042 0.255829365201108
-0.67795093348741 0.253037799529498
-0.669090306543703 0.250259448131126
-0.660212879197715 0.247494357375622
-0.651322753951391 0.244742573411301
-0.642423957459772 0.242004142164393
-0.633520438410232 0.239279109338278
-0.624616066933423 0.236567520412717
-0.615714632732207 0.233869420643103
-0.606819844658447 0.231184855059695
-0.597935329085167 0.228513868466874
-0.589064629650304 0.225856505442395
-0.580211205848841 0.223212810336635
-0.571378432938903 0.220582827271865
-0.562569600760947 0.217966600141503
-0.553787913788758 0.215364172609386
-0.545036490166828 0.212775588109044
-0.536318361910137 0.210200889842969
-0.527636474138855 0.207640120781898
-0.518993685416645 0.205093323664094
-0.510392767189318 0.202560540994636
-0.501836404249098 0.200041815044704
-0.493327194351982 0.197537187850879
-0.48486764882296 0.195046701214439
-0.476460192339055 0.192570396700661
-0.468107163652083 0.190108315638126
-0.459810815543358 0.187660499118033
-0.451573315653665 0.185226987993512
-0.443396746600491 0.182807822878939
-0.435283106905378 0.180403044149263
-0.427234311259967 0.178012691939327
-0.41925219155147 0.175636806143203
-0.411338497265477 0.173275426413523
-0.403494896601388 0.170928592160819
-0.395722977004138 0.168596342552863
-0.388024246357664 0.166278716514018
-0.380400133636326 0.163975752724581
-0.372851990176011 0.161687489620144
-0.365381090432099 0.159413965390951
-0.357988633317928 0.157155217981258
-0.350675743060718 0.154911285088702
-0.343443470602664 0.152682204163671
-0.336292794547997 0.150468012408681
-0.329224622610714 0.14826874677775
-0.322239792649971 0.146084443975789
-0.315339074160438 0.143915140457982
-0.308523169380652 0.141760872429181
-0.301792714821385 0.139621675843302
-0.295148282437933 0.137497586402725
-0.288590381192791 0.135388639557696
-0.28211945827931 0.133294870505738
-0.275735900707109 0.131216314191061
-0.269440036582004 0.129153005303982
-0.263232136702012 0.127104978280343
-0.257112415877517 0.125072267300938
-0.251081034543356 0.123054906290942
-0.245138100106669 0.121052928919344
-0.239283668565854 0.119066368598387
-0.233517745881793 0.117095258483008
-0.227840289593619 0.115139631470289
-0.222251210212743 0.113199520198901
-0.216750372826164 0.111274957048565
-0.211337598502234 0.10936597413951
-0.206012665883027 0.107472603331937
-0.200775312592317 0.105594876225484
-0.195625236808444 0.103732824158706
-0.190562098670133 0.101886478208545
-0.185585521828302 0.100055869189814
-0.18069509484096 0.0982410276546817
-0.175890372695422 0.0964419838921662
-0.171170878191965 0.0946587679276244
-0.166536103429591 0.0928914095222545
-0.161985511170166 0.0911399381725973
-0.157518536288008 0.0894043831100448
-0.153134587106486 0.0876847733003525
-0.148833046807216 0.0859811374431558
-0.144613274738259 0.0842935039714903
-0.140474607774548 0.0826219010513184
-0.136416361591553 0.0809663565810585
-0.132437831978485 0.0793268981911193
-0.128538296072469 0.0777035532434394
-0.124717013618607 0.0760963488310298
-0.120973228161278 0.0745053117775225
-0.117306168249399 0.0729304686367218
-0.113715048581458 0.0713718456921622
-0.110199071152143 0.0698294689566693
-0.106757426348127 0.0683033641719253
-0.103389294034805 0.0667935568080399
-0.100093844598717 0.0653000720631252
-0.0968702399718556 0.0638229348628749
-0.0937176346208678 0.062362169860148
-0.0906351765059451 0.0609178014345584
-0.0876220080126865 0.0594898536920668
-0.0846772668456642 0.0580783504645791
-0.0818000869018548 0.0566833153095488
-0.0789895990974896 0.0553047715095828
-0.0762449321801966 0.0539427420720542
-0.0735652134888956 0.0525972497287174
-0.0709495697044996 0.0512683169353292
-0.0683971275420019 0.0499559658712733
-0.0659070144380935 0.0486602184391912
-0.0634783591751923 0.0473810962646156
-0.0611102925063902 0.0461186206956103
-0.0588019477105043 0.0448728128024135
-0.0565524611540818 0.043643693377086
-0.0543609727788056 0.0424312829331647
-0.0522266265993642 0.0412356017053198
-0.050148571123417 0.0400566696490172
-0.0481259597863469 0.0388945064401856
-0.0461579513036694 0.0377491314748878
-0.0442437100418373 0.0366205638689974
-0.04238240630462 0.0355088224578795
-0.0405732166399788 0.0344139257960762
-0.0388153240594081 0.0333358921569974
-0.0371079182804414 0.0322747395326156
-0.0354501958792956 0.0312304856331651
-0.0338413604673519 0.0302031478868473
-0.0322806227756644 0.0291927434395394
-0.0307672007641454 0.0281992891545081
-0.0293003196357157 0.0272228016121284
-0.0278792118754251 0.0262632971096069
-0.0265031171919996 0.0253207916607095
-0.0251712824843943 0.0243953009954947
-0.0238829617087744 0.0234868405600503
-0.0226374157709887 0.0225954255162362
-0.021433912319819 0.0217210707414313
-0.0202717255674033 0.020863790828285
-0.019150136014545 0.0200236000844735
-0.0180684302093617 0.0192005125324618
-0.0170259004199507 0.0183945419092685
-0.0160218443526216 0.0176057016662375
-0.0150555648017212 0.0168340049688133
-0.0141263693654627 0.0160794646963207
-0.0132335701197495 0.0153420934417507
-0.0123764833875037 0.0146219035115495
-0.0115544295015739 0.013918906925414
-0.0107667326990011 0.0132331154160902
-0.0100127210501101 0.0125645404291782
-0.00929172655605915 0.0119131931229408
-0.00860308532085944 0.0112790843681175
-0.00794613792187767 0.0106622247477426
-0.00732022988351768 0.0100626245569692
-0.00672471236259331 0.00948029380289689
-0.00615894294579066 0.00891524220440484
-0.00562228664751034 0.00836747919199011
-0.00511411700345492 0.00783701390760914
-0.00463381732617617 0.00732385520452656
-0.00418078201509088 0.00682801164716617
-0.0037544179652135 0.00634949151096883
-0.0033541459678225 0.00588830278225409
-0.00297940212450658 0.00544445315808666
-0.0026296391669863 0.00501795004614846
-0.00230432767132069 0.00460880056461454
-0.00200295703947065 0.00421701154203449
-0.00172503616535201 0.00384258951721844
-0.00147009357302734 0.0034855407391278
-0.00123767675858812 0.00314587116677116
-0.00102735024693387 0.00282358646910496
-0.000838691591244647 0.00251869202493841
-0.000671284021594506 0.002231192922844
-0.000524703604248331 0.00196109396107267
-0.000398497428848498 0.00170839964747368
-0.000292147229438448 0.00147311419941919
-0.00020500997889047 0.00125524154373399
-0.000136224027229605 0.00105478531663017
-8.4570099135763e-05 0.000871748863645897
-4.82930109784423e-05 0.000706135239590182
-2.49498689353972e-05 0.000557947208491504
-1.14659487776516e-05 0.000427187243552103
-4.58654899912896e-06 0.000313857527105876
-1.53800727886608e-06 0.000217959950582996
-4.02685978330263e-07 0.000139496114477433
-7.1556293996897e-08 7.84673283210894e-05
-6.27426527033445e-09 3.4874610660944e-05
-9.79622372030337e-11 8.71868904316496e-06
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.116699789996172 1
-0.109665336961251 0.995906379072576
-0.102640116953994 0.991812860626907
-0.0956340318022364 0.987719512982261
-0.0886571471648337 0.983626404455059
-0.0817196717920009 0.979533603357728
-0.0748319497354316 0.975441177997565
-0.0680044383449541 0.971349196675596
-0.0612476994889583 0.967257727685437
-0.0545723764927719 0.963166839312153
-0.0479891844338067 0.959076599831117
-0.0415088861167888 0.954987077506876
-0.035142281686951 0.950898340592003
-0.0289001837567172 0.946810457325968
-0.0227934063939483 0.94272349593399
-0.0168327396331402 0.938637524625904
-0.011028938075638 0.93455261159502
-0.00539269484799992 0.930468825016987
6.53699924840224e-05 0.926386233048654
0.0053347358205343 0.92230490382693
0.01040499313591 0.918224905467651
0.0152658698966197 0.914146306064442
0.0199072432362112 0.91006917368758
0.0243191656475398 0.905993576382856
0.0284918763715071 0.901919582170442
0.0324158272811419 0.897847259043757
0.0360816938191132 0.893776674968327
0.0394804003453679 0.889707897880656
0.0426031303892756 0.885640995687089
0.0454413513084776 0.881576036262682
0.0479868237024979 0.877513087450063
0.0502316251322575 0.873452217058308
0.0521681585503686 0.869393492861801
0.0537891749478923 0.865336982599109
0.0550877805575814 0.861282753971849
0.0560574583089013 0.857230874643559
0.0566920736416248 0.853181412238566
0.056985894634582 0.849134434340862
0.0569335962937015 0.845090008492972
0.0565302791950801 0.841048202194828
0.0557714721750276 0.837009082902644
0.0546531493043118 0.832972718027788
0.0531717309740755 0.828939174935657
0.0513240990568757 0.824908520944557
0.049107596241333 0.82088082332457
0.046520039420296 0.816856149296444
0.0435597171854705 0.81283456603046
0.0402254013871199 0.808816140645316
0.0365163427283748 0.804800940207008
0.0324322804274977 0.800789031727706
0.0279734360072822 0.796780482164641
0.0231405210212182 0.792775358418984
0.0179347290273011 0.78877372733473
0.0123577413734191 0.784775655697584
0.00641171734701587 0.780781210233844
9.92981099216533e-05 0.776790457609288
-0.00657640488444292 0.772803464428064
-0.013611807749802 0.768820297231575
-0.0210028674750904 0.76484102249737
-0.0287450815920236 0.760865706638033
-0.0368335029791726 0.756894416000079
-0.0452627412057417 0.752927216862841
-0.054026978900422 0.748964175437366
-0.0631199745474969 0.745005357865313
-0.0725350802827195 0.741050830217844
-0.0822652461747822 0.737100658494525
-0.0923030392003239 0.733154908622223
-0.102640648829357 0.729213646454006
-0.113269907141911 0.725276937768044
-0.124182295606615 0.721344848266511
-0.135368966120546 0.717417443574489
-0.146820748811818 0.713494789238871
-0.158528173895829 0.709576950727269
-0.170481480358056 0.705663993426923
-0.182670638486629 0.701755982643603
-0.195085359229357 0.697852983600528
-0.207715117259088 0.693955061437269
-0.220549160924506 0.690062281208669
-0.233576535564638 0.686174707883752
-0.24678609396677 0.682292406344642
-0.260166519838611 0.678415441385479
-0.273706338526042 0.674543877711335
-0.287393940519146 0.67067777993714
-0.301217592318212 0.666817212586598
-0.315165459817077 0.662962240091114
-0.329225619139423 0.659112926788715
-0.343386079761629 0.65526933692298
-0.357634795296683 0.651431534641964
-0.37195968613858 0.647599583997133
-0.386348649999982 0.643773548942286
-0.400789584099142 0.639953493332499
-0.415270395282747 0.636139480923049
-0.429779021623002 0.632331575368355
-0.444303442040207 0.628529840220917
-0.458831697216698 0.624734338930252
-0.473351898625558 0.620945134841835
-0.487852248618563 0.617162291196045
-0.502321048865413 0.613385871127108
-0.516746719512264 0.609615937662039
-0.531117806908558 0.605852553719599
-0.545423001820356 0.602095782109238
-0.559651146396057 0.598345685530047
-0.573791251350197 0.594602326569717
-0.587832502091463 0.590865767703486
-0.601764274885728 0.587136071293105
-0.615576142116182 0.583413299585791
-0.62925788733524 0.579697514713192
-0.642799509676538 0.575988778690346
-0.65619123778322 0.572287153414651
-0.669423533279572 0.568592700664828
-0.682487103589743 0.564905482099891
-0.695372904548767 0.561225559258118
-0.708072152051919 0.557552993556026
-0.720576323765196 0.553887846287343
-0.732877169631877 0.550230178621984
-0.744966712695939 0.546580051605037
-0.756837258528354 0.542937526155734
-0.768481395087956 0.539302663066445
-0.779892001109001 0.535675523001653
-0.791062245139663 0.532056166496952
-0.801985592804501 0.528444653958026
-0.81265580501527 0.52484104565965
-0.823066944220623 0.521245401744679
-0.833213371831947 0.517657782223046
-0.843089753452714 0.514078246970758
-0.8526910555382 0.510506855728901
-0.862012549680161 0.506943668102638
-0.871049808578547 0.50338874356022
-0.879798709398454 0.499842141431988
-0.888255429069419 0.496303920909386
-0.896416446765157 0.49277414104397
-0.904278538614554 0.489252860746429
-0.911838779373086 0.485740138785594
-0.919094536542169 0.48223603378746
-0.926043471279588 0.478740604234211
-0.932683532012137 0.47525390846324
-0.939012954643037 0.471776004666176
-0.945030255673947 0.468306950887913
-0.950734231771197 0.464846805025642
-0.95612395248514 0.461395624827886
-0.961198759220353 0.457953467893531
-0.965958257589715 0.45452039167087
-0.97040231584028 0.451096453456643
-0.974531056871601 0.44768171039508
-0.978344856191164 0.444276219476946
-0.981844333683244 0.440880037538592
-0.985030351091699 0.437493221261007
-0.987904003598803 0.434115827168867
-0.990466616931393 0.4307479116296
-0.992719738730295 0.427389530852437
-0.994665135363477 0.42404074088748
-0.996304783151446 0.420701597624761
-0.997640864888966 0.417372156793314
-0.998675761004687 0.414052473960245
-0.999412045815737 0.410742604529798
-0.999852478671859 0.40744260374244
-1 0.404152526673931
-0.999857722427278 0.400872428234408
-0.999428926695608 0.39760236316747
-0.998717052814991 0.394342386049262
-0.997725695846267 0.391092551287564
-0.996458597132039 0.387852913120887
-0.994919639982478 0.38462352561756
-0.993112841014406 0.381404442674837
-0.991042345808493 0.37819571801799
-0.988712420339809 0.374997405199415
-0.986127446638545 0.371809557597741
-0.983291914371458 0.368632228416933
-0.980210416503898 0.36546547068541
-0.976887641080057 0.362309337255156
-0.973328366894946 0.359163880800842
-0.969537455479347 0.356029153818941
-0.965519846853958 0.352905208626857
-0.961280551722296 0.349792097362051
-0.956824647305705 0.346689871981167
-0.952157269782474 0.34359858425917
-0.947283610218498 0.340518285788478
-0.942208907254943 0.337449027978106
-0.936938443167843 0.334390862052799
-0.93147753681348 0.331343839052188
-0.925831539827216 0.32830800982993
-0.920005829840585 0.325283425052863
-0.914005806832018 0.322270135200158
-0.907836886622294 0.319268190562479
-0.901504497407177 0.316277641241145
-0.895014073532244 0.313298537147287
-0.888371052187218 0.310330928001023
-0.881580867495577 0.307374863330623
-0.874648947368562 0.304430392471684
-0.867580707894715 0.301497564566309
-0.86038155041019 0.298576428562281
-0.853056856173129 0.295667033212252
-0.845611983621202 0.292769427072927
-0.838052263347144 0.289883658504251
-0.830382995565143 0.287009775668609
-0.822609445390262 0.284147826530012
-0.814736840491488 0.281297858853307
-0.806770366683621 0.278459920203372
-0.798715165772225 0.275634057944327
-0.790576331450827 0.272820319238741
-0.782358907352333 0.270018751046843
-0.774067883239285 0.267229400125745
-0.765708193251761 0.264452313028655
-0.757284712380235 0.261687536104103
-0.748802254923483 0.258935115495165
-0.740265571252901 0.256195097138698
-0.731679346452816 0.253467526764569
-0.723048197374944 0.25075244989489
-0.71437667147214 0.248049911843267
-0.705669244121314 0.245359957714032
-0.696930317648453 0.242682632401499
-0.688164218919687 0.240017980589212
-0.679375198550375 0.237366046749199
-0.670567428751488 0.234726875141228
-0.661745002729579 0.232100509812073
-0.652911932774539 0.229486994594773
-0.644072149830856 0.226886373107907
-0.635229501836209 0.22429868875486
-0.626387753457475 0.221723984723102
-0.617550584663216 0.219162303983465
-0.60872159062691 0.21661368928943
-0.599904280514692 0.214078183176408
-0.591102077546085 0.211555827961035
-0.582318318002323 0.209046665740461
-0.57355625142706 0.206550738391652
-0.564819039848437 0.204068087570688
-0.556109758120792 0.20159875471207
-0.547431393336994 0.199142781028025
-0.538786845302934 0.196700207507822
-0.530178926145416 0.194271074917087
-0.521610360906478 0.19185542379712
-0.513083787320617 0.189453294464222
-0.504601756542895 0.18706472700902
-0.496166733082218 0.184689761295799
-0.4877810956404 0.182328436961834
-0.479447137207015 0.179980793416734
-0.471167065995918 0.177646869841777
-0.462943005694453 0.175326705189262
-0.454776996488932 0.173020338181858
-0.446670995451853 0.170727807311954
-0.438626877654803 0.16844915084102
-0.430646436684757 0.166184406798969
-0.422731385836727 0.163933612983518
-0.414883358747801 0.161696806959563
-0.407103910659301 0.159474026058546
-0.39939451915918 0.157265307377839
-0.391756585512466 0.155070687780117
-0.384191435499891 0.152890203892749
-0.376700320806423 0.150723892107183
-0.369284419945897 0.148571788578341
-0.361944839702735 0.146433929224014
-0.3546826161385 0.144310349724264
-0.347498716070133 0.142201085520826
-0.340394038154058 0.140106171816519
-0.333369414396907 0.138025643574659
-0.326425611303218 0.135959535518471
-0.31956333141574 0.133907882130517
-0.312783214515078 0.131870717652111
-0.306085839186839 0.129848076082756
-0.299471724062171 0.127839991179572
-0.292941329398191 0.125846496456734
-0.286495058366521 0.123867625184913
-0.280133258635585 0.121903410390719
-0.273856223689257 0.119953884856152
-0.267664194418096 0.118019081118053
-0.261557360457187 0.116099031467562
-0.25553586177549 0.114193767949579
-0.249599790028971 0.11230332236223
-0.243749190139695 0.110427726256333
-0.237984061663827 0.108567010934876
-0.2323043603513 0.106721207452492
-0.226709999518327 0.10489034661494
-0.221200851589474 0.103074458978592
-0.215776749465021 0.101273574849925
-0.210437488038475 0.0994877242850112
-0.205182825554827 0.0977169370890186
-0.200012485101682 0.0959612428157135
-0.194926155950715 0.0942206707669669
-0.18992349501403 0.0924952499922661
-0.185004128170008 0.0907850092882289
-0.180167651677741 0.0890899771981238
-0.175413633478614 0.0874101820113928
-0.170741614571458 0.0857456517631803
-0.166151110281963 0.0840964142338644
-0.161641611594191 0.0824624969485938
-0.157212586387793 0.0808439271768277
-0.152863480717875 0.0792407319318814
-0.14859372001503 0.0776529379704753
-0.14440271031554 0.0760805717922879
-0.140289839419072 0.074523659639514
-0.136254478064428 0.0729822274964267
-0.132295981042261 0.0714563010889435
-0.128413688314292 0.0699459058841971
-0.124606926079125 0.0684510670901101
-0.12087500783168 0.0669718096549749
-0.11721723537856 0.0655081582670367
-0.113632899837727 0.0640601373540815
-0.110121282599926 0.0626277710830291
-0.106681656265877 0.061211083359529
-0.103313285554891 0.0598100978275614
-0.100015428177245 0.0584248378690434
-0.0967873356854358 0.0570553266034381
-0.0936282542824907 0.0557015868873685
-0.0905374256159829 0.0543636413142371
-0.0875140875206164 0.0530415122138475
-0.0845574747521903 0.0517352216520327
-0.0816668196651296 0.0504447914302865
-0.0788413528865452 0.0491702430853996
-0.0760803039280158 0.0479115978891001
-0.0733829017984461 0.046668876847699
-0.0707483755500376 0.0454421007017383
-0.0681759548307353 0.0442312899256469
-0.0656648703636456 0.043036464727397
-0.063214354438995 0.0418576450481675
-0.0608236413288802 0.0406948505620117
-0.0584919677173956 0.0395481006755284
-0.0562185730508384 0.0384174145275378
-0.0540026999076971 0.0373028109887627
-0.0518435942841784 0.0362043086615132
-0.0497405059031836 0.0351219258793763
-0.0476926884369256 0.0340556807069099
-0.0456993997548378 0.0330055909393412
-0.0437599020823003 0.0319716741022699
-0.0418734621872641 0.0309539474513759
-0.0400393514751415 0.0299524279721305
-0.0382568461124419 0.0289671323795139
-0.0365252270565764 0.0279980771177356
-0.0348437801147579 0.0270452783599602
-0.0332117959061786 0.0261087520080372
-0.0316285698533451 0.0251885136922362
-0.0300934020739113 0.0242845787709854
-0.0286055973013068 0.0233969623306157
-0.027164464703711 0.0225256791851086
-0.0257693177318557 0.0216707438758491
-0.0244194738650741 0.0208321706713831
-0.0231142543873936 0.0200099735671792
-0.0218529840656357 0.0192041662853949
-0.0206349908631769 0.0184147622746482
-0.0194596055646834 0.0176417747097922
-0.0183261614484462 0.0168852164916961
-0.0172339938875268 0.0161451002470296
-0.0161824400191968 0.0154214383280518
-0.0151708383707516 0.0147142428124056
-0.014198528584363 0.0140235255029156
-0.0132648511362859 0.0133492979273918
-0.0123691471937024 0.0126915713384365
-0.0115107585110994 0.0120503567132569
-0.0106890275056827 0.0114256647534815
-0.00990329741755586 0.0108175058849824
-0.0091529126845415 0.0102258902577002
-0.00843721943715574 0.00965082774547511
-0.00775556622743215 0.00909232794588236
-0.00710730489349068 0.00855040018007147
-0.00649179165175484 0.0080250534926115
-0.00590838831371797 0.00751629665133895
-0.00535646369456222 0.00702413814721276
-0.00483539510720093 0.00654858619417139
-0.00434456998354306 0.00608964872899653
-0.00388338751631064 0.00564733341118036
-0.00345126033582475 0.00522164762279754
-0.00304761611228354 0.00481259846838246
-0.00267189905847667 0.00442019277481024
-0.00232357119880362 0.00404443709118301
-0.00200211329538008 0.00368533768872056
-0.00170702519635038 0.00334290056065553
-0.00143782528115592 0.00301713142213364
-0.00119404844578623 0.00270803571011833
-0.000975241717500653 0.00241561858329968
-0.000780956005477343 0.00213988492200848
-0.000610731486520021 0.00188083932813492
-0.000464072578715921 0.00163848612505174
-0.000340405964846029 0.0014128293575419
-0.000239011783720543 0.00120387279173116
-0.000158914569120539 0.00101161991502545
-9.87212859523673e-05 0.000836073936052147
-5.64128865875406e-05 0.000677237784607083
-2.91655078645836e-05 0.000535114111605295
-1.34124882862669e-05 0.000409705289037178
-5.36854222775416e-06 0.000301013409928106
-1.80119384942662e-06 0.000209040288304498
-4.71798169388183e-07 0.000133787459162669
-8.38650360066414e-08 7.52561784440223e-05
-7.35523374823895e-09 3.34474230131322e-05
-1.14855491453859e-10 8.36189064250347e-06
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
0.108474037419958 1
0.117436962026732 0.995906379072576
0.126323944016294 0.991812860626907
0.135123081027618 0.987719512982261
0.143822372984053 0.983626404455059
0.152409747159204 0.979533603357728
0.160873068654639 0.975441177997565
0.169200166468519 0.971349196675596
0.177378844691109 0.967257727685437
0.185396909334667 0.963166839312153
0.19324218015898 0.959076599831117
0.20090251811709 0.954987077506876
0.20836583751568 0.950898340592003
0.215620133964198 0.946810457325968
0.222653496784056 0.94272349593399
0.22945413717163 0.938637524625904
0.236010400618557 0.93455261159502
0.242310795199441 0.930468825016987
0.248344003786553 0.926386233048654
0.254098912221751 0.92230490382693
0.25956462120568 0.918224905467651
0.26473047399523 0.914146306064442
0.269586067893978 0.91006917368758
0.274121281338264 0.905993576382856
0.278326284642035 0.901919582170442
0.282191566314152 0.897847259043757
0.285707942933788 0.893776674968327
0.288866584495761 0.889707897880656
0.291659023163819 0.885640995687089
0.294077177491555 0.881576036262682
0.296113359959404 0.877513087450063
0.297760299812333 0.873452217058308
0.299011149230212 0.869393492861801
0.299859504717655 0.865336982599109
0.300299411668865 0.861282753971849
0.300325384191717 0.857230874643559
0.299932407960377 0.853181412238566
0.299115958373686 0.849134434340862
0.297872001580495 0.845090008492972
0.296197010842916 0.841048202194828
0.294087965697351 0.837009082902644
0.291542366379972 0.832972718027788
0.288558231164559 0.828939174935657
0.285134108726375 0.824908520944557
0.281269073556105 0.82088082332457
0.276962736344492 0.816856149296444
0.272215237414725 0.81283456603046
0.267027255141188 0.808816140645316
0.261399997354288 0.804800940207008
0.255335207750375 0.800789031727706
0.248835155446871 0.796780482164641
0.241902639374575 0.792775358418984
0.234540975988161 0.78877372733473
0.226754001690972 0.784775655697584
0.218546058742322 0.780781210233844
0.20992199582422 0.776790457609288
0.200887152281671 0.772803464428064
0.191447356938296 0.768820297231575
0.181608910698864 0.76484102249737
0.17137858362081 0.760865706638033
0.160763596153135 0.756894416000079
0.149771614643493 0.752927216862841
0.138410731146712 0.748964175437366
0.126689457633716 0.745005357865313
0.114616704538743 0.741050830217844
0.102201773638752 0.737100658494525
0.0894543356371871 0.733154908622223
0.0763844219098466 0.729213646454006
0.0630024011695545 0.725276937768044
0.0493189702164923 0.721344848266511
0.035345129916757 0.717417443574489
0.021092175150565 0.713494789238871
0.00657167021304779 0.709576950727269
-0.00820456188624125 0.705663993426923
-0.0232244644498373 0.701755982643603
-0.0384757582211485 0.697852983600528
-0.0539459666849269 0.693955061437269
-0.0696224275687443 0.690062281208669
-0.085492318096521 0.686174707883752
-0.101542666773393 0.682292406344642
-0.117760378539936 0.678415441385479
-0.134132246564167 0.674543877711335
-0.150644977173379 0.67067777993714
-0.167285201564508 0.666817212586598
-0.184039500345109 0.662962240091114
-0.200894414995263 0.659112926788715
-0.217836471899471 0.65526933692298
-0.234852193529708 0.651431534641964
-0.251928121766324 0.647599583997133
-0.269050828620852 0.643773548942286
-0.286206938874985 0.639953493332499
-0.303383140189672 0.636139480923049
-0.320566204940166 0.632331575368355
-0.337742999639455 0.628529840220917
-0.354900505886374 0.624734338930252
-0.372025829034028 0.620945134841835
-0.389106218114798 0.617162291196045
-0.406129073762476 0.613385871127108
-0.423081967051537 0.609615937662039
-0.439952646552549 0.605852553719599
-0.456729056073771 0.602095782109238
-0.473399340829802 0.598345685530047
-0.489951864019552 0.594602326569717
-0.506375212041516 0.590865767703486
-0.52265820993332 0.587136071293105
-0.538789925621542 0.583413299585791
-0.554759684133982 0.579697514713192
-0.570557070930656 0.575988778690346
-0.586171944906973 0.572287153414651
-0.601594440703628 0.568592700664828
-0.616814980531735 0.564905482099891
-0.631824275571166 0.561225559258118
-0.646613336557031 0.557552993556026
-0.661173474245722 0.553887846287343
-0.675496308807201 0.550230178621984
-0.689573769372668 0.546580051605037
-0.703398102318863 0.542937526155734
-0.716961869830825 0.539302663066445
-0.730257957127116 0.535675523001653
-0.74327957019478 0.532056166496952
-0.756020241877777 0.528444653958026
-0.76847382878652 0.52484104565965
-0.780634516371718 0.521245401744679
-0.792496815067439 0.517657782223046
-0.804055564347143 0.514078246970758
-0.815305928121684 0.510506855728901
-0.826243397865699 0.506943668102638
-0.836863787360241 0.50338874356022
-0.847163234912341 0.499842141431988
-0.857138197458904 0.496303920909386
-0.866785451938847 0.49277414104397
-0.876102088848455 0.489252860746429
-0.885085512842612 0.485740138785594
-0.89373343574287 0.48223603378746
-0.902043876413981 0.478740604234211
-0.910015153316091 0.47525390846324
-0.917645883726714 0.471776004666176
-0.924934975848998 0.468306950887913
-0.931881627438352 0.464846805025642
-0.938485317565369 0.461395624827886
-0.944745804695845 0.457953467893531
-0.950663118147145 0.45452039167087
-0.956237555669775 0.451096453456643
-0.961469674628234 0.44768171039508
-0.966360289168301 0.444276219476946
-0.970910461201027 0.440880037538592
-0.975121497153869 0.437493221261007
-0.978994938826585 0.434115827168867
-0.98253255981485 0.4307479116296
-0.985736356215423 0.427389530852437
-0.988608542813792 0.42404074088748
-0.991151543701403 0.420701597624761
-0.993367988224416 0.417372156793314
-0.995260701594315 0.414052473960245
-0.996832700621201 0.410742604529798
-0.998087184363962 0.40744260374244
-0.999027529704384 0.404152526673931
-0.999657282033623 0.400872428234408
-0.999980150745208 0.39760236316747
-1 0.394342386049262
-0.999720844142113 0.391092551287564
-0.999146838590332 0.387852913120887
-0.998282275199612 0.38462352561756
-0.997131573313852 0.381404442674837
-0.995699275144211 0.37819571801799
-0.993990036956624 0.374997405199415
-0.992008624497232 0.371809557597741
-0.989759904375949 0.368632228416933
-0.987248839531331 0.36546547068541
-0.984480480857928 0.362309337255156
-0.981459962719389 0.359163880800842
-0.978192494815157 0.356029153818941
-0.974683357817018 0.352905208626857
-0.970937895478636 0.349792097362051
-0.966961510385246 0.346689871981167
-0.962759656347159 0.34359858425917
-0.958337834275364 0.340518285788478
-0.953701584852925 0.337449027978106
-0.948856484570474 0.334390862052799
-0.943808138686206 0.331343839052188
-0.938562177426105 0.32830800982993
-0.933124249243582 0.325283425052863
-0.927500017194923 0.322270135200158
-0.921695152501473 0.319268190562479
-0.915715331133366 0.316277641241145
-0.90956622766971 0.313298537147287
-0.903253512063887 0.310330928001023
-0.896782843841554 0.307374863330623
-0.89015986904198 0.304430392471684
-0.883390214733765 0.301497564566309
-0.876479486189161 0.298576428562281
-0.86943326170118 0.295667033212252
-0.862257089959517 0.292769427072927
-0.854956485179308 0.289883658504251
-0.847536924699348 0.287009775668609
-0.840003844430023 0.284147826530012
-0.832362636646406 0.281297858853307
-0.824618645757004 0.278459920203372
-0.816777166298819 0.275634057944327
-0.808843439019792 0.272820319238741
-0.800822649088211 0.270018751046843
-0.792719922470808 0.267229400125745
-0.78454032434779 0.264452313028655
-0.776288855778828 0.261687536104103
-0.767970452328704 0.258935115495165
-0.759589981030871 0.256195097138698
-0.751152239196023 0.253467526764569
-0.74266195166875 0.25075244989489
-0.734123769831966 0.248049911843267
-0.725542269129401 0.245359957714032
-0.71692194826288 0.242682632401499
-0.708267226983427 0.240017980589212
-0.699582445471007 0.237366046749199
-0.690871862376512 0.234726875141228
-0.682139654392539 0.232100509812073
-0.673389914534773 0.229486994594773
-0.664626651876068 0.226886373107907
-0.655853790078868 0.22429868875486
-0.64707516729126 0.221723984723102
-0.638294534903048 0.219162303983465
-0.629515557607215 0.21661368928943
-0.620741812366026 0.214078183176408
-0.611976788623838 0.211555827961035
-0.603223887486143 0.209046665740461
-0.594486422066068 0.206550738391652
-0.585767616872235 0.204068087570688
-0.577070608286853 0.20159875471207
-0.568398444136919 0.199142781028025
-0.559754084298248 0.196700207507822
-0.55114040045247 0.194271074917087
-0.542560176804632 0.19185542379712
-0.534016110000495 0.189453294464222
-0.525510809968318 0.18706472700902
-0.517046799983781 0.184689761295799
-0.508626517615715 0.182328436961834
-0.500252314941682 0.179980793416734
-0.491926459581355 0.177646869841777
-0.483651135058673 0.175326705189262
-0.475428441915213 0.173020338181858
-0.467260398199958 0.170727807311954
-0.459148940659556 0.16844915084102
-0.451095925349606 0.166184406798969
-0.443103128894803 0.163933612983518
-0.435172249207379 0.161696806959563
-0.427304906807921 0.159474026058546
-0.419502645642363 0.157265307377839
-0.411766934461714 0.155070687780117
-0.404099167725709 0.152890203892749
-0.396500667031831 0.150723892107183
-0.388972682094326 0.148571788578341
-0.381516392217276 0.146433929224014
-0.374132907347356 0.144310349724264
-0.366823269574381 0.142201085520826
-0.359588454251522 0.140106171816519
-0.352429371519195 0.138025643574659
-0.345346867480977 0.135959535518471
-0.338341725749178 0.133907882130517
-0.331414668662134 0.131870717652111
-0.324566358850003 0.129848076082756
-0.31779740048415 0.127839991179572
-0.3111083408476 0.125846496456734
-0.304499671625315 0.123867625184913
-0.297971830469067 0.121903410390719
-0.291525202309387 0.119953884856152
-0.285160120922596 0.118019081118053
-0.278876870255447 0.116099031467562
-0.272675685982516 0.114193767949579
-0.26655675683928 0.11230332236223
-0.260520226163485 0.110427726256333
-0.254566193236324 0.108567010934876
-0.248694714798698 0.106721207452492
-0.242905806391031 0.10489034661494
-0.237199443846228 0.103074458978592
-0.231575564618332 0.101273574849925
-0.22603406924674 0.0994877242850112
-0.220574822670462 0.0977169370890186
-0.215197655661274 0.0959612428157135
-0.209902366116529 0.0942206707669669
-0.204688720453497 0.0924952499922661
-0.199556454883037 0.0907850092882289
-0.194505276757398 0.0890899771981238
-0.18953486581617 0.0874101820113928
-0.18464487549232 0.0857456517631803
-0.179834934122259 0.0840964142338644
-0.175104646205702 0.0824624969485938
-0.170453593580547 0.0808439271768277
-0.165881336628818 0.0792407319318814
-0.161387415412585 0.0776529379704753
-0.156971350828157 0.0760805717922879
-0.152632645697428 0.074523659639514
-0.148370785866801 0.0729822274964267
-0.144185241251948 0.0714563010889435
-0.140075466878766 0.0699459058841971
-0.1360409038809 0.0684510670901101
-0.132080980480063 0.0669718096549749
-0.128195112932258 0.0655081582670367
-0.124382706448357 0.0640601373540815
-0.120643156086169 0.0626277710830291
-0.116975847608442 0.061211083359529
-0.113380158322425 0.0598100978275614
-0.109855457873702 0.0584248378690434
-0.106401109028256 0.0570553266034381
-0.103016468403306 0.0557015868873685
-0.0997008871930846 0.0543636413142371
-0.0964537118346571 0.0530415122138475
-0.0932742846747009 0.0517352216520327
-0.0901619445716838 0.0504447914302865
-0.0871160275038713 0.0491702430853996
-0.084135867107404 0.0479115978891001
-0.0812207952244721 0.046668876847699
-0.0783701423772785 0.0454421007017383
-0.0755832382574776 0.0442312899256469
-0.0728594121354223 0.043036464727397
-0.0701979932908722 0.0418576450481675
-0.067598311359882 0.0406948505620117
-0.0650596967053034 0.0395481006755284
-0.0625814807012195 0.0384174145275378
-0.060162996045471 0.0373028109887627
-0.0578035769816118 0.0362043086615132
-0.0555025595524647 0.0351219258793763
-0.0532592817614485 0.0340556807069099
-0.0510730837670459 0.0330055909393412
-0.0489433079825727 0.0319716741022699
-0.0468692992115405 0.0309539474513759
-0.044850404685562 0.0299524279721305
-0.0428859741388517 0.0289671323795139
-0.0409753597832351 0.0279980771177356
-0.0391179163195203 0.0270452783599602
-0.0373130008467769 0.0261087520080372
-0.0355599728077129 0.0251885136922362
-0.0338581938290176 0.0242845787709854
-0.0322070275969369 0.0233969623306157
-0.0306058396256257 0.0225256791851086
-0.029053997060227 0.0216707438758491
-0.0275508683722133 0.0208321706713831
-0.0260958230901255 0.0200099735671792
-0.024688231426065 0.0192041662853949
-0.0233274639424834 0.0184147622746482
-0.0220128911235915 0.0176417747097922
-0.0207438829986018 0.0168852164916961
-0.0195198086877127 0.0161451002470296
-0.0183400360207276 0.0154214383280518
-0.0172039311072343 0.0147142428124056
-0.0161108580112749 0.0140235255029156
-0.0150601784181202 0.0133492979273918
-0.0140512514468218 0.0126915713384365
-0.0130834335042453 0.0120503567132569
-0.0121560783306833 0.0114256647534815
-0.0112685371381824 0.0108175058849824
-0.0104201589818984 0.0102258902577002
-0.00961029126682799 0.00965082774547511
-0.00883828051319244 0.00909232794588236
-0.00810347328019913 0.00855040018007147
-0.00740521734786443 0.0080250534926115
-0.00674286305197541 0.00751629665133895
-0.00611576484439861 0.00702413814721276
-0.0055232829702847 0.00654858619417139
-0.00496478530493137 0.00608964872899653
-0.00443964924084724 0.00564733341118036
-0.00394726363534634 0.00522164762279754
-0.0034870307045601 0.00481259846838246
-0.00305836782748524 0.00442019277481024
-0.00266070911603934 0.00404443709118301
-0.00229350661701978 0.00368533768872056
-0.00195623088521742 0.00334290056065553
-0.00164837054528217 0.00301713142213364
-0.00136943021171275 0.00270803571011833
-0.00111892571318139 0.00241561858329968
-0.000896374915172536 0.00213988492200848
-0.000701281259839907 0.00188083932813492
-0.000533105378432293 0.00163848612505174
-0.000391217241611178 0.0014128293575419
-0.000274817459518987 0.00120387279173116
-0.000182812201284671 0.00101161991502545
-0.000113626988486819 0.000836073936052147
-6.49663512420171e-05 0.000677237784607083
-3.3606373747644e-05 0.000535114111605295
-1.5462973690167e-05 0.000409705289037178
-6.19224052907282e-06 0.000301013409928106
-2.07839239240226e-06 0.000209040288304498
-5.44583124779235e-07 0.000133787459162669
-9.68267906746772e-08 7.52561784440223e-05
-8.49347408222583e-09 3.34474230131322e-05
-1.32643018389404e-10 8.36189064250347e-06
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
0.37612458885098 1
0.386565837063198 0.995906379072576
0.396859917503785 0.991812860626907
0.406993316837819 0.987719512982261
0.416952492133002 0.983626404455059
0.42672389947994 0.979533603357728
0.436294006445691 0.975441177997565
0.44564932142907 0.971349196675596
0.454776406555813 0.967257727685437
0.463661907504272 0.963166839312153
0.472292566743652 0.959076599831117
0.480655253636221 0.954987077506876
0.488736977685566 0.950898340592003
0.496524918818772 0.946810457325968
0.504006440528091 0.94272349593399
0.511169119998662 0.938637524625904
0.518000760923382 0.93455261159502
0.524489423360214 0.930468825016987
0.530623435987797 0.926386233048654
0.536391425457155 0.92230490382693
0.541782327944198 0.918224905467651
0.546785417644102 0.914146306064442
0.551390317551391 0.91006917368758
0.555587026942507 0.905993576382856
0.559365931060324 0.901919582170442
0.562717827421706 0.897847259043757
0.565633934279293 0.893776674968327
0.568105915595463 0.889707897880656
0.570125888014153 0.885640995687089
0.571686444344587 0.881576036262682
0.572780659018264 0.877513087450063
0.57340210981792 0.873452217058308
0.573544881653169 0.869393492861801
0.57320358654821 0.865336982599109
0.572373365506364 0.861282753971849
0.571049906632654 0.857230874643559
0.569229445035064 0.853181412238566
0.566908779014336 0.849134434340862
0.564085267911613 0.845090008492972
0.560756846260412 0.841048202194828
0.556922019569071 0.837009082902644
0.552579876339219 0.832972718027788
0.547730081865263 0.828939174935657
0.542372888004138 0.824908520944557
0.536509124940221 0.82088082332457
0.530140208824154 0.816856149296444
0.523268131468275 0.81283456603046
0.515895465934 0.808816140645316
0.508025354117099 0.804800940207008
0.499661510261565 0.800789031727706
0.490808206692057 0.796780482164641
0.481470275264118 0.792775358418984
0.471653091253318 0.78877372733473
0.461362572849339 0.784775655697584
0.450605163286672 0.780781210233844
0.439387828495467 0.776790457609288
0.427718037650879 0.772803464428064
0.415603759133197 0.768820297231575
0.403053439537742 0.76484102249737
0.390075997968249 0.760865706638033
0.376680803818995 0.756894416000079
0.362877669621399 0.752927216862841
0.348676827528717 0.748964175437366
0.334088921014334 0.745005357865313
0.319124980255739 0.741050830217844
0.303796412652469 0.737100658494525
0.288114977448717 0.733154908622223
0.272092775273304 0.729213646454006
0.25574222204914 0.725276937768044
0.239076037720329 0.721344848266511
0.222107219687849 0.717417443574489
0.204849030934333 0.713494789238871
0.187314973096797 0.709576950727269
0.169518774147639 0.705663993426923
0.151474361258969 0.701755982643603
0.133195848275383 0.697852983600528
0.114697508531434 0.693955061437269
0.0959937621406704 0.690062281208669
0.0770991491231458 0.686174707883752
0.0580283166046824 0.682292406344642
0.03879599226434 0.678415441385479
0.0194169717446597 0.674543877711335
-9.39074565065107e-05 0.67067777993714
-0.0197217782961766 0.666817212586598
-0.0394517696725803 0.662962240091114
-0.0592690183030745 0.659112926788715
-0.0791586934872466 0.65526933692298
-0.0991060085108073 0.651431534641964
-0.119096244504186 0.647599583997133
-0.139114761202746 0.643773548942286
-0.159147019929843 0.639953493332499
-0.179178593579779 0.636139480923049
-0.199195188614927 0.632331575368355
-0.21918265420512 0.628529840220917
-0.239127003164105 0.624734338930252
-0.259014420205463 0.620945134841835
-0.278831281684354 0.617162291196045
-0.298564162974897 0.613385871127108
-0.318199856999836 0.609615937662039
-0.337725380609653 0.605852553719599
-0.357127991886154 0.602095782109238
-0.376395195530784 0.598345685530047
-0.395514758893453 0.594602326569717
-0.414474716312106 0.590865767703486
-0.433263383903463 0.587136071293105
-0.451869362857938 0.583413299585791
-0.470281552904388 0.579697514713192
-0.488489154629469 0.575988778690346
-0.506481681664396 0.572287153414651
-0.524248961916241 0.568592700664828
-0.541781148519273 0.564905482099891
-0.559068720113641 0.561225559258118
-0.576102490501258 0.557552993556026
-0.592873607969114 0.553887846287343
-0.609373563708523 0.550230178621984
-0.625594190194281 0.546580051605037
-0.641527668474322 0.542937526155734
-0.657166525549724 0.539302663066445
-0.672503640587808 0.535675523001653
-0.687532241471283 0.532056166496952
-0.702245909866768 0.528444653958026
-0.716638576953949 0.52484104565965
-0.730704527478581 0.521245401744679
-0.744438394732199 0.517657782223046
-0.757835163592841 0.514078246970758
-0.770890164779175 0.510506855728901
-0.783599076974897 0.506943668102638
-0.795957920459329 0.50338874356022
-0.807963058341832 0.499842141431988
-0.819611189585951 0.496303920909386
-0.830899349424198 0.49277414104397
-0.841824901867575 0.489252860746429
-0.852385539384152 0.485740138785594
-0.862579274900605 0.48223603378746
-0.872404440788684 0.478740604234211
-0.881859680456048 0.47525390846324
-0.890943946721781 0.471776004666176
-0.899656493004905 0.468306950887913
-0.907996871144023 0.464846805025642
-0.91596492229222 0.461395624827886
-0.923560774233642 0.457953467893531
-0.930784832024636 0.45452039167087
-0.937637774850815 0.451096453456643
-0.944120546447753 0.44768171039508
-0.950234351592671 0.444276219476946
-0.955980646373374 0.440880037538592
-0.961361134316244 0.437493221261007
-0.966377756580938 0.434115827168867
-0.971032687802157 0.4307479116296
-0.975328326188258 0.427389530852437
-0.979267289176322 0.42404074088748
-0.98285240349159 0.420701597624761
-0.986086700610636 0.417372156793314
-0.988973406866994 0.414052473960245
-0.991515938743409 0.410742604529798
-0.993717893065912 0.40744260374244
-0.995583042180914 0.404152526673931
-0.99711532423846 0.400872428234408
-0.998318838329516 0.39760236316747
-0.999197834889176 0.394342386049262
-0.99975671080718 0.391092551287564
-1 0.387852913120887
-0.999932368503656 0.38462352561756
-0.999558605254724 0.381404442674837
-0.99888361723901 0.37819571801799
-0.997912420446567 0.374997405199415
-0.996650135104028 0.371809557597741
-0.995101976867059 0.368632228416933
-0.993273252124995 0.36546547068541
-0.991169349475633 0.362309337255156
-0.988795735113068 0.359163880800842
-0.98615794457104 0.356029153818941
-0.983261578270534 0.352905208626857
-0.980112293537243 0.349792097362051
-0.976715800289021 0.346689871981167
-0.973077853371466 0.34359858425917
-0.969204248396793 0.340518285788478
-0.965100814383728 0.337449027978106
-0.960773409782535 0.334390862052799
-0.956227915430357 0.331343839052188
-0.951470230762531 0.32830800982993
-0.946506267092792 0.325283425052863
-0.941341944019364 0.322270135200158
-0.935983183028489 0.319268190562479
-0.930435904131279 0.316277641241145
-0.924706019782137 0.313298537147287
-0.918799431713082 0.310330928001023
-0.912722025209557 0.307374863330623
-0.906479666135882 0.304430392471684
-0.900078195543678 0.301497564566309
-0.893523426942782 0.298576428562281
-0.886821141226841 0.295667033212252
-0.879977084157217 0.292769427072927
-0.87299696160898 0.289883658504251
-0.865886437287965 0.287009775668609
-0.858651128309496 0.284147826530012
-0.851296603116371 0.281297858853307
-0.843828377385308 0.278459920203372
-0.836251912155127 0.275634057944327
-0.828572610053839 0.272820319238741
-0.820795813647387 0.270018751046843
-0.812926801963884 0.267229400125745
-0.804970789055219 0.264452313028655
-0.796932920814866 0.261687536104103
-0.788818273748173 0.258935115495165
-0.780631852093145 0.256195097138698
-0.77237858677383 0.253467526764569
-0.764063332816273 0.25075244989489
-0.75569086849941 0.248049911843267
-0.747265893033738 0.245359957714032
-0.738793025905966 0.242682632401499
-0.7302768048271 0.240017980589212
-0.721721685256583 0.237366046749199
-0.713132038597518 0.234726875141228
-0.704512151911545 0.232100509812073
-0.695866226351933 0.229486994594773
-0.687198377033427 0.226886373107907
-0.678512631716772 0.22429868875486
-0.669812930837868 0.221723984723102
-0.661103126406825 0.219162303983465
-0.652386982200099 0.21661368928943
-0.643668172865454 0.214078183176408
-0.634950284259825 0.211555827961035
-0.626236812760305 0.209046665740461
-0.617531165729761 0.206550738391652
-0.608836661032776 0.204068087570688
-0.60015652762391 0.20159875471207
-0.591493905241794 0.199142781028025
-0.582851845117176 0.196700207507822
-0.574233309843441 0.194271074917087
-0.565641174193454 0.19185542379712
-0.557078225143336 0.189453294464222
-0.548547162803515 0.18706472700902
-0.540050600584243 0.184689761295799
-0.531591066224729 0.182328436961834
-0.523171002099273 0.179980793416734
-0.514792766325756 0.177646869841777
-0.506458633212503 0.175326705189262
-0.498170794438659 0.173020338181858
-0.489931359620055 0.170727807311954
-0.481742357557774 0.16844915084102
-0.473605736919079 0.166184406798969
-0.465523367547864 0.163933612983518
-0.457497041244014 0.161696806959563
-0.449528473126588 0.159474026058546
-0.441619302504574 0.157265307377839
-0.43377109429074 0.155070687780117
-0.425985339951183 0.152890203892749
-0.418263458961359 0.150723892107183
-0.410606799822514 0.148571788578341
-0.403016641554002 0.146433929224014
-0.39549419477697 0.144310349724264
-0.388040603227013 0.142201085520826
-0.380656944896918 0.140106171816519
-0.373344233565077 0.138025643574659
-0.366103419988202 0.135959535518471
-0.358935393444718 0.133907882130517
-0.351840982960198 0.131870717652111
-0.344820958865891 0.129848076082756
-0.337876034049491 0.127839991179572
-0.331006865511055 0.125846496456734
-0.32421405564914 0.123867625184913
-0.317498153805287 0.121903410390719
-0.310859657565368 0.119953884856152
-0.304299014300248 0.118019081118053
-0.297816622475412 0.116099031467562
-0.291412833175595 0.114193767949579
-0.285087951417259 0.11230332236223
-0.278842237652979 0.110427726256333
-0.272675909086579 0.108567010934876
-0.266589141148024 0.106721207452492
-0.260582068802704 0.10489034661494
-0.254654787998355 0.103074458978592
-0.248807356958646 0.101273574849925
-0.24303979759796 0.0994877242850112
-0.237352096796775 0.0977169370890186
-0.231744207781544 0.0959612428157135
-0.226216051375006 0.0942206707669669
-0.220767517334318 0.0924952499922661
-0.215398465579391 0.0907850092882289
-0.210108727480651 0.0890899771981238
-0.204898107057404 0.0874101820113928
-0.199766382221818 0.0857456517631803
-0.194713305938431 0.0840964142338644
-0.189738607420008 0.0824624969485938
-0.184841993249567 0.0808439271768277
-0.180023148520506 0.0792407319318814
-0.175281737918523 0.0776529379704753
-0.170617406808173 0.0760805717922879
-0.166029782268451 0.074523659639514
-0.161518474123584 0.0729822274964267
-0.157083075930684 0.0714563010889435
-0.152723165951408 0.0699459058841971
-0.148438308092126 0.0684510670901101
-0.144228052814224 0.0669718096549749
-0.140091938022375 0.0655081582670367
-0.13602948991486 0.0640601373540815
-0.13204022381768 0.0626277710830291
-0.128123644972089 0.061211083359529
-0.124279249316269 0.0598100978275614
-0.120506524209289 0.0584248378690434
-0.116804949154962 0.0570553266034381
-0.11317399646357 0.0557015868873685
-0.109613131920087 0.0543636413142371
-0.106121815381268 0.0530415122138475
-0.102699501385682 0.0517352216520327
-0.0993456396880207 0.0504447914302865
-0.0960596758110771 0.0491702430853996
-0.0928410515171834 0.0479115978891001
-0.0896892053011954 0.046668876847699
-0.086603572798949 0.0454421007017383
-0.0835835872226486 0.0442312899256469
-0.0806286797058508 0.043036464727397
-0.0777382796812225 0.0418576450481675
-0.0749118151648447 0.0406948505620117
-0.0721487130747726 0.0395481006755284
-0.0694483994542371 0.0384174145275378
-0.0668102997336386 0.0373028109887627
-0.0642338388928534 0.0362043086615132
-0.0617184416654996 0.0351219258793763
-0.0592635326421263 0.0340556807069099
-0.0568685364166184 0.0330055909393412
-0.0545328776294016 0.0319716741022699
-0.0522559810561065 0.0309539474513759
-0.0500372715901179 0.0299524279721305
-0.0478761742716643 0.0289671323795139
-0.0457721142088632 0.0279980771177356
-0.0437245165444559 0.0270452783599602
-0.0417328063122221 0.0261087520080372
-0.0397964083384277 0.0251885136922362
-0.0379147470298961 0.0242845787709854
-0.0360872462056636 0.0233969623306157
-0.0343133288130853 0.0225256791851086
-0.0325924166864145 0.0216707438758491
-0.0309239301889255 0.0208321706713831
-0.0293072878975625 0.0200099735671792
-0.0277419061744037 0.0192041662853949
-0.026227198784747 0.0184147622746482
-0.0247625764108165 0.0176417747097922
-0.023347446223196 0.0168852164916961
-0.0219812113663685 0.0161451002470296
-0.0206632705228662 0.0154214383280518
-0.019393017421776 0.0147142428124056
-0.018169840458877 0.0140235255029156
-0.0169931223045342 0.0133492979273918
-0.0158622396673563 0.0126915713384365
-0.0147765630996166 0.0120503567132569
-0.0137354570089536 0.0114256647534815
-0.0127382797696342 0.0108175058849824
-0.0117843840878285 0.0102258902577002
-0.0108731175170617 0.00965082774547511
-0.0100038232602113 0.00909232794588236
-0.00917584115280108 0.00855040018007147
-0.00838850893830238 0.0080250534926115
-0.00764116372608363 0.00751629665133895
-0.00693314371199175 0.00702413814721276
-0.00626379004863704 0.00654858619417139
-0.0056324489115468 0.00608964872899653
-0.00503847364658109 0.00564733341118036
-0.00448122700679056 0.00522164762279754
-0.00396008335764555 0.00481259846838246
-0.00347443080418097 0.00442019277481024
-0.00302367308360342 0.00404443709118301
-0.00260723106447969 0.00368533768872056
-0.00222454356232628 0.00334290056065553
-0.00187506702955766 0.00301713142213364
-0.00155827340843681 0.00270803571011833
-0.00127364494062134 0.00241561858329968
-0.00102066399696772 0.00213988492200848
-0.000798794637984647 0.00188083932813492
-0.00060745061425519 0.00163848612505174
-0.000445941197547392 0.0014128293575419
-0.000313381825902736 0.00120387279173116
-0.000208551752077611 0.00101161991502545
-0.000129681679466444 0.000836073936052147
-7.41789722142618e-05 0.000677237784607083
-3.83892216061995e-05 0.000535114111605295
-1.76711859092319e-05 0.000409705289037178
-7.07921241764758e-06 0.000301013409928106
-2.37685399494176e-06 0.000209040288304498
-6.2294377915631e-07 0.000133787459162669
-1.10780365748254e-07 7.52561784440223e-05
-9.71873751973726e-09 3.34474230131322e-05
-1.51789756682571e-10 8.36189064250347e-06
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
0.672263970877012 1
0.683735962930117 0.995906379072576
0.694991064047311 0.991812860626907
0.706014505817605 0.987719512982261
0.71679155370624 0.983626404455059
0.727307538575637 0.979533603357728
0.737547870515238 0.975441177997565
0.747498070849586 0.971349196675596
0.757143786153771 0.967257727685437
0.766470820470086 0.963166839312153
0.775465149410795 0.959076599831117
0.784112952341801 0.954987077506876
0.792400626212901 0.950898340592003
0.800314817637825 0.946810457325968
0.80784243630153 0.94272349593399
0.814970686566803 0.938637524625904
0.821687080269519 0.93455261159502
0.827979467707248 0.930468825016987
0.833836049579002 0.926386233048654
0.839245407136225 0.92230490382693
0.844196513097076 0.918224905467651
0.848678760626268 0.914146306064442
0.852681973158106 0.91006917368758
0.856196432030177 0.905993576382856
0.859212884930766 0.901919582170442
0.861722572014722 0.897847259043757
0.863717232840906 0.893776674968327
0.86518913086423 0.889707897880656
0.866131058581273 0.885640995687089
0.86653636023343 0.881576036262682
0.866398935210857 0.877513087450063
0.865713258696707 0.873452217058308
0.864474383135797 0.869393492861801
0.862677956915992 0.865336982599109
0.860320223684615 0.861282753971849
0.857398038929031 0.857230874643559
0.85390886713859 0.853181412238566
0.849850796245062 0.849134434340862
0.845222532567273 0.845090008492972
0.84002341302507 0.841048202194828
0.834253397867878 0.837009082902644
0.827913080618441 0.832972718027788
0.821003678702934 0.828939174935657
0.813527041003996 0.824908520944557
0.805485636392749 0.82088082332457
0.796882559037839 0.816856149296444
0.787721514817691 0.81283456603046
0.778006824527175 0.808816140645316
0.76774340812607 0.804800940207008
0.756936785839455 0.800789031727706
0.745593060574469 0.796780482164641
0.733718916930403 0.792775358418984
0.721321601789616 0.78877372733473
0.708408921404101 0.784775655697584
0.694989220281787 0.780781210233844
0.681071376452514 0.776790457609288
0.666664778864602 0.772803464428064
0.651779321024164 0.768820297231575
0.636425376946426 0.76484102249737
0.620613793206493 0.760865706638033
0.604355863789958 0.756894416000079
0.587663320806334 0.752927216862841
0.570548308163003 0.748964175437366
0.553023371264376 0.745005357865313
0.535101429730527 0.741050830217844
0.516795766046241 0.737100658494525
0.498119997698642 0.733154908622223
0.479088064979631 0.729213646454006
0.459714202589448 0.725276937768044
0.440012926787051 0.721344848266511
0.419999006699863 0.717417443574489
0.399687451040698 0.713494789238871
0.379093479239587 0.709576950727269
0.358232507889028 0.705663993426923
0.33712012184976 0.701755982643603
0.315772060675699 0.697852983600528
0.294204189864627 0.693955061437269
0.272432487250423 0.690062281208669
0.250473014788996 0.686174707883752
0.228341905021094 0.682292406344642
0.206055333358426 0.678415441385479
0.183629504936638 0.674543877711335
0.161080627531789 0.67067777993714
0.138424898855419 0.666817212586598
0.115678480283274 0.662962240091114
0.0928574847299541 0.659112926788715
0.0699779512781772 0.65526933692298
0.0470558336886924 0.651431534641964
0.0241069760879915 0.647599583997133
0.00114710227218736 0.643773548942286
-0.0218082075682644 0.639953493332499
-0.0447435266401034 0.636139480923049
-0.0676436036877546 0.632331575368355
-0.0904933718127047 0.628529840220917
-0.113277969410103 0.624734338930252
-0.13598274800906 0.620945134841835
-0.158593291869899 0.617162291196045
-0.181095424839367 0.613385871127108
-0.203475228638067 0.609615937662039
-0.225719048610555 0.605852553719599
-0.24781351068242 0.602095782109238
-0.269745526037103 0.598345685530047
-0.291502306710653 0.594602326569717
-0.313071369144598 0.590865767703486
-0.334440548460759 0.587136071293105
-0.355598000909006 0.583413299585791
-0.376532216734886 0.579697514713192
-0.397232021608976 0.575988778690346
-0.41768658816324 0.572287153414651
-0.437885436279741 0.568592700664828
-0.457818443344397 0.564905482099891
-0.47747584355199 0.561225559258118
-0.496848236819824 0.557552993556026
-0.515926587121956 0.553887846287343
-0.534702230132182 0.550230178621984
-0.553166870594228 0.546580051605037
-0.571312588817938 0.542937526155734
-0.589131837043472 0.539302663066445
-0.606617444845977 0.535675523001653
-0.623762614667499 0.532056166496952
-0.640560926071489 0.528444653958026
-0.657006330462834 0.52484104565965
-0.67309315432573 0.521245401744679
-0.68881609320849 0.517657782223046
-0.70417021395621 0.514078246970758
-0.719150947986963 0.510506855728901
-0.733754092618308 0.506943668102638
-0.747975803749366 0.50338874356022
-0.761812596308385 0.499842141431988
-0.775261336358231 0.496303920909386
-0.788319240747847 0.49277414104397
-0.800983868729947 0.489252860746429
-0.813253120906147 0.485740138785594
-0.825125230369299 0.48223603378746
-0.836598760983167 0.478740604234211
-0.847672598151585 0.47525390846324
-0.858345946524107 0.471776004666176
-0.868618320397069 0.468306950887913
-0.878489540894297 0.464846805025642
-0.887959726118984 0.461395624827886
-0.897029287866018 0.457953467893531
-0.90569892156496 0.45452039167087
-0.913969602562765 0.451096453456643
-0.921842575893549 0.44768171039508
-0.929319352235341 0.444276219476946
-0.936401697563509 0.440880037538592
-0.943091628789145 0.437493221261007
-0.949391403382251 0.434115827168867
-0.955303514754791 0.4307479116296
-0.960830681835377 0.427389530852437
-0.965975844305193 0.42404074088748
-0.970742152172672 0.420701597624761
-0.975132960856078 0.417372156793314
-0.979151820848477 0.414052473960245
-0.982802472664157 0.410742604529798
-0.986088836632981 0.40744260374244
-0.989015007766164 0.404152526673931
-0.991585245685189 0.400872428234408
-0.993803969479833 0.39760236316747
-0.995675747789658 0.394342386049262
-0.99720529367817 0.391092551287564
-0.9983974549173 0.387852913120887
-0.999257208872621 0.38462352561756
-0.999789653036553 0.381404442674837
-1 0.37819571801799
-0.999893568192562 0.374997405199415
-0.999475776965719 0.371809557597741
-0.998752137605865 0.368632228416933
-0.997728248515672 0.36546547068541
-0.996409786539955 0.362309337255156
-0.99480250225953 0.359163880800842
-0.992912211608554 0.356029153818941
-0.990744791357374 0.352905208626857
-0.988306171030059 0.349792097362051
-0.985602328547162 0.346689871981167
-0.982639282490215 0.34359858425917
-0.979423087915419 0.340518285788478
-0.97595982894473 0.337449027978106
-0.972255614785953 0.334390862052799
-0.968316572661054 0.331343839052188
-0.964148844029198 0.32830800982993
-0.959758577861185 0.325283425052863
-0.955151927072398 0.322270135200158
-0.950335042137026 0.319268190562479
-0.945314067769547 0.316277641241145
-0.940095136868121 0.313298537147287
-0.934684367405087 0.310330928001023
-0.929087856743348 0.307374863330623
-0.923311678730977 0.304430392471684
-0.917361878361817 0.301497564566309
-0.911244469123826 0.298576428562281
-0.904965427991155 0.295667033212252
-0.898530692993597 0.292769427072927
-0.891946158535978 0.289883658504251
-0.885217673209022 0.287009775668609
-0.878351035452882 0.284147826530012
-0.871351991572619 0.281297858853307
-0.864226231735537 0.278459920203372
-0.856979388202791 0.275634057944327
-0.849617031652815 0.272820319238741
-0.842144669638511 0.270018751046843
-0.834567743208254 0.267229400125745
-0.82689162558149 0.264452313028655
-0.819121619069244 0.261687536104103
-0.811262953954712 0.258935115495165
-0.803320785721552 0.256195097138698
-0.795300194117454 0.253467526764569
-0.787206180679288 0.25075244989489
-0.779043667995421 0.248049911843267
-0.770817497490403 0.245359957714032
-0.762532428881573 0.242682632401499
-0.754193138234638 0.240017980589212
-0.745804217596006 0.237366046749199
-0.737370173292799 0.234726875141228
-0.728895425755552 0.232100509812073
-0.72038430805551 0.229486994594773
-0.711841065874206 0.226886373107907
-0.703269856292939 0.22429868875486
-0.694674747919796 0.221723984723102
-0.686059719886066 0.219162303983465
-0.677428662133704 0.21661368928943
-0.668785374615012 0.214078183176408
-0.660133567721194 0.211555827961035
-0.651476861682311 0.209046665740461
-0.642818787118544 0.206550738391652
-0.634162784642616 0.204068087570688
-0.625512205525812 0.20159875471207
-0.616870311475332 0.199142781028025
-0.608240275415073 0.196700207507822
-0.599625181430983 0.194271074917087
-0.59102802565753 0.19185542379712
-0.582451716371532 0.189453294464222
-0.573899074983286 0.18706472700902
-0.565372836268743 0.184689761295799
-0.556875649454324 0.182328436961834
-0.548410078581041 0.179980793416734
-0.539978603662118 0.177646869841777
-0.531583621184141 0.175326705189262
-0.523227445329608 0.173020338181858
-0.514912308590498 0.170727807311954
-0.506640363052454 0.16844915084102
-0.498413681118104 0.166184406798969
-0.490234256847233 0.163933612983518
-0.482104006771896 0.161696806959563
-0.47402477128249 0.159474026058546
-0.465998315529731 0.157265307377839
-0.458026330854467 0.155070687780117
-0.450110435762376 0.152890203892749
-0.44225217739073 0.150723892107183
-0.43445303254355 0.148571788578341
-0.426714409188484 0.146433929224014
-0.419037647554351 0.144310349724264
-0.411424021643082 0.142201085520826
-0.403874740379856 0.140106171816519
-0.396390949134628 0.138025643574659
-0.388973730918652 0.135959535518471
-0.381624107915541 0.133907882130517
-0.374343042703624 0.131870717652111
-0.367131439798669 0.129848076082756
-0.359990146896685 0.127839991179572
-0.35291995640812 0.125846496456734
-0.345921606732037 0.123867625184913
-0.338995783774519 0.121903410390719
-0.33214312223343 0.119953884856152
-0.325364207107857 0.118019081118053
-0.318659574988602 0.116099031467562
-0.312029715546552 0.114193767949579
-0.305475072821555 0.11230332236223
-0.298996046687772 0.110427726256333
-0.292592994141027 0.108567010934876
-0.286266230731427 0.106721207452492
-0.280016031841629 0.10489034661494
-0.273842634087768 0.103074458978592
-0.267746236578889 0.101273574849925
-0.261727002283043 0.0994877242850112
-0.255785059265935 0.0977169370890186
-0.249920502019139 0.0959612428157135
-0.244133392670968 0.0942206707669669
-0.238423762270999 0.0924952499922661
-0.232791611976724 0.0907850092882289
-0.227236914284631 0.0890899771981238
-0.221759614185705 0.0874101820113928
-0.216359630351104 0.0857456517631803
-0.211036856246539 0.0840964142338644
-0.205791161268412 0.0824624969485938
-0.200622391819012 0.0808439271768277
-0.195530372385603 0.0792407319318814
-0.190514906574862 0.0776529379704753
-0.185575778136897 0.0760805717922879
-0.180712751952008 0.074523659639514
-0.175925574998748 0.0729822274964267
-0.171213977291683 0.0714563010889435
-0.166577672789419 0.0699459058841971
-0.162016360284787 0.0684510670901101
-0.157529724250901 0.0669718096549749
-0.153117435679105 0.0655081582670367
-0.148779152864725 0.0640601373540815
-0.144514522191001 0.0626277710830291
-0.140323178851803 0.061211083359529
-0.136204747583087 0.0598100978275614
-0.132158843322634 0.0584248378690434
-0.128185071883262 0.0570553266034381
-0.1242830305509 0.0557015868873685
-0.120452308702657 0.0543636413142371
-0.116692488340418 0.0530415122138475
-0.113003144651404 0.0517352216520327
-0.109383846479449 0.0504447914302865
-0.105834156827939 0.0491702430853996
-0.102353633269198 0.0479115978891001
-0.0989418283889106 0.046668876847699
-0.0955982901332338 0.0454421007017383
-0.0923225621964239 0.0442312899256469
-0.0891141843053008 0.043036464727397
-0.0859726925498597 0.0418576450481675
-0.0828976196083068 0.0406948505620117
-0.0798884950190496 0.0395481006755284
-0.0769448453454594 0.0384174145275378
-0.0740661943921503 0.0373028109887627
-0.0712520633099992 0.0362043086615132
-0.068501970755366 0.0351219258793763
-0.0658154329369399 0.0340556807069099
-0.0631919637177973 0.0330055909393412
-0.0606310746032752 0.0319716741022699
-0.0581322747860408 0.0309539474513759
-0.0556950710739802 0.0299524279721305
-0.0533189678763363 0.0289671323795139
-0.0510034670708844 0.0279980771177356
-0.0487480679278657 0.0270452783599602
-0.0465522669130118 0.0261087520080372
-0.044415557546223 0.0251885136922362
-0.0423374301361815 0.0242845787709854
-0.0403173715685349 0.0233969623306157
-0.038354864967864 0.0225256791851086
-0.0364493894114274 0.0216707438758491
-0.0346004195154225 0.0208321706713831
-0.0328074250723746 0.0200099735671792
-0.0310698705641043 0.0192041662853949
-0.0293872147290634 0.0184147622746482
-0.0277589100140127 0.0176417747097922
-0.0261844020907293 0.0168852164916961
-0.0246631292760002 0.0161451002470296
-0.0231945220376191 0.0154214383280518
-0.021778002435561 0.0147142428124056
-0.0204129836834754 0.0140235255029156
-0.0190988696919591 0.0133492979273918
-0.0178350547793879 0.0126915713384365
-0.0166209234236887 0.0120503567132569
-0.0154558502373329 0.0114256647534815
-0.0143392000483045 0.0108175058849824
-0.0132703282588756 0.0102258902577002
-0.012248581369703 0.00965082774547511
-0.011273297821774 0.00909232794588236
-0.0103438090436854 0.00855040018007147
-0.00945944082877958 0.0080250534926115
-0.00861951492618873 0.00751629665133895
-0.00782335093593252 0.00702413814721276
-0.00707026838860854 0.00654858619417139
-0.00635958906115664 0.00608964872899653
-0.0056906394069292 0.00564733341118036
-0.00506275310745334 0.00522164762279754
-0.00447527361580972 0.00481259846838246
-0.00392755663568404 0.00442019277481024
-0.0034189723648221 0.00404443709118301
-0.00294890731846035 0.00368533768872056
-0.00251676540934999 0.00334290056065553
-0.00212196777874394 0.00301713142213364
-0.00176395057802208 0.00270803571011833
-0.00144215932952222 0.00241561858329968
-0.00115603767824827 0.00213988492200848
-0.000905006800563765 0.00188083932813492
-0.00068842947363583 0.00163848612505174
-0.000505549024837646 0.0014128293575419
-0.000355388366008754 0.00120387279173116
-0.000236588812876453 0.00101161991502545
-0.000147169191662402 0.000836073936052147
-8.42134652261332e-05 0.000677237784607083
-4.35984755223444e-05 0.000535114111605295
-2.00760945909866e-05 0.000409705289037178
-8.04511300862122e-06 0.000301013409928106
-2.70184854917569e-06 0.000209040288304498
-7.08264428553339e-07 0.000133787459162669
-1.2597238601757e-07 7.52561784440223e-05
-1.10526894050434e-08 3.34474230131322e-05
-1.72634357966262e-10 8.36189064250347e-06
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
0.982857756506506 1
0.994935972580501 0.995906379072576
1.0067337545685 0.991812860626907
1.01823538967395 0.987719512982261
1.02942525343497 0.983626404455059
1.04028784361232 0.979533603357728
1.0508077949127 0.975441177997565
1.06096991315144 0.971349196675596
1.07075918993996 0.967257727685437
1.08016083683604 0.963166839312153
1.08916029990694 0.959076599831117
1.09774329357877 0.954987077506876
1.10589581469628 0.950898340592003
1.11360417603373 0.946810457325968
1.12085501966372 0.94272349593399
1.12763534973162 0.938637524625904
1.13393254498456 0.93455261159502
1.13973439063453 0.930468825016987
1.14502908979594 0.926386233048654
1.14980529423971 0.92230490382693
1.15405211454073 0.918224905467651
1.15775914941586 0.914146306064442
1.16091649451629 0.91006917368758
1.16351477015016 0.905993576382856
1.16554512848625 0.901919582170442
1.16699927947626 0.897847259043757
1.16786949632431 0.893776674968327
1.16814863956016 0.889707897880656
1.16783016047533 0.885640995687089
1.166908123171 0.881576036262682
1.16537720608805 0.877513087450063
1.16323272175205 0.873452217058308
1.16047061616679 0.869393492861801
1.1570874864364 0.865336982599109
1.15308057782092 0.861282753971849
1.14844779907496 0.857230874643559
1.14318771720715 0.853181412238566
1.13729957051952 0.849134434340862
1.13078326103723 0.845090008492972
1.12363936517606 0.841048202194828
1.11586912384295 0.837009082902644
1.10747445074309 0.832972718027788
1.09845792029896 0.828939174935657
1.08882277345766 0.824908520944557
1.07857290348352 0.82088082332457
1.06771285943502 0.816856149296444
1.05624782981297 0.81283456603046
1.04418364390566 0.808816140645316
1.03152675323779 0.804800940207008
1.01828423079761 0.800789031727706
1.00446375068672 0.796780482164641
0.990073585239059 0.792775358418984
0.975122582868631 0.78877372733473
0.959620163306939 0.784775655697584
0.943576293799002 0.780781210233844
0.927001482541766 0.776790457609288
0.90990675347823 0.772803464428064
0.892303638167818 0.768820297231575
0.874204149216488 0.76484102249737
0.855620770629215 0.760865706638033
0.836566430251302 0.756894416000079
0.817054488875799 0.752927216862841
0.797098711610572 0.748964175437366
0.776713256083251 0.745005357865313
0.755912642977445 0.741050830217844
0.7347117432924 0.737100658494525
0.713125748452132 0.733154908622223
0.691170156821461 0.729213646454006
0.668860743427695 0.725276937768044
0.646213545960269 0.721344848266511
0.623244834343298 0.717417443574489
0.599971096434996 0.713494789238871
0.576409007575374 0.709576950727269
0.552575416151233 0.705663993426923
0.528487313261067 0.701755982643603
0.504161818412688 0.697852983600528
0.479616149489269 0.693955061437269
0.454867608525509 0.690062281208669
0.429933552394552 0.686174707883752
0.404831378782035 0.682292406344642
0.379578497511859 0.678415441385479
0.354192317049557 0.674543877711335
0.328690216609738 0.67067777993714
0.303089533227834 0.666817212586598
0.277407534829284 0.662962240091114
0.251661407992888 0.659112926788715
0.225868232060694 0.65526933692298
0.200044967664384 0.651431534641964
0.174208432009548 0.647599583997133
0.148375288312941 0.643773548942286
0.12256202225383 0.639953493332499
0.0967849324082376 0.636139480923049
0.0710601079521672 0.632331575368355
0.0454034201669033 0.628529840220917
0.0198305014603269 0.624734338930252
-0.00564326208394484 0.620945134841835
-0.0310027502283582 0.617162291196045
-0.0562331149657053 0.613385871127108
-0.0813197986593782 0.609615937662039
-0.106248539240532 0.605852553719599
-0.131005386936599 0.602095782109238
-0.155576708333097 0.598345685530047
-0.179949201675239 0.594602326569717
-0.204109899749232 0.590865767703486
-0.228046183799062 0.587136071293105
-0.251745785260432 0.583413299585791
-0.275196798205547 0.579697514713192
-0.298387680029137 0.575988778690346
-0.321307262522777 0.572287153414651
-0.343944751381763 0.568592700664828
-0.366289735958924 0.564905482099891
-0.388332187766106 0.561225559258118
-0.410062468854825 0.557552993556026
-0.431471329337849 0.553887846287343
-0.452549914473216 0.550230178621984
-0.473289761207925 0.546580051605037
-0.493682804100715 0.542937526155734
-0.513721370859682 0.539302663066445
-0.53339818716119 0.535675523001653
-0.552706371354711 0.532056166496952
-0.571639438127317 0.528444653958026
-0.590191292407026 0.52484104565965
-0.608356232008955 0.521245401744679
-0.62612894081426 0.517657782223046
-0.643504490418992 0.514078246970758
-0.660478332618751 0.510506855728901
-0.677046300157837 0.506943668102638
-0.693204598646075 0.50338874356022
-0.708949806433772 0.499842141431988
-0.724278865979329 0.496303920909386
-0.739189082946301 0.49277414104397
-0.753678117102793 0.489252860746429
-0.767743980736785 0.485740138785594
-0.781385029105592 0.48223603378746
-0.794599958205857 0.478740604234211
-0.807387794879098 0.47525390846324
-0.819747894037489 0.471776004666176
-0.831679928427837 0.468306950887913
-0.843183885354091 0.464846805025642
-0.854260056228897 0.461395624827886
-0.86490903285274 0.457953467893531
-0.875131696793042 0.45452039167087
-0.884929215254246 0.451096453456643
-0.894303030322272 0.44768171039508
-0.903254854538164 0.444276219476946
-0.911786660051436 0.440880037538592
-0.919900673912484 0.437493221261007
-0.927599367229751 0.434115827168867
-0.93488545022673 0.4307479116296
-0.941761861389883 0.427389530852437
-0.948231762408311 0.42404074088748
-0.954298527350947 0.420701597624761
-0.959965737481867 0.417372156793314
-0.965237170562609 0.414052473960245
-0.97011679555566 0.410742604529798
-0.974608762088884 0.40744260374244
-0.978717395102753 0.404152526673931
-0.982447184485916 0.400872428234408
-0.985802779737472 0.39760236316747
-0.9887889797787 0.394342386049262
-0.99141072766545 0.391092551287564
-0.993673100628458 0.387852913120887
-0.995581304817257 0.38462352561756
-0.997140665620474 0.381404442674837
-0.99835662251768 0.37819571801799
-0.999234719632686 0.374997405199415
-0.999780600716152 0.371809557597741
-1 0.368632228416933
-0.999898737296789 0.36546547068541
-0.999482709189122 0.362309337255156
-0.998757884264029 0.359163880800842
-0.997730294610644 0.356029153818941
-0.996406031264943 0.352905208626857
-0.994791236027847 0.349792097362051
-0.992892097083172 0.346689871981167
-0.990714841185595 0.34359858425917
-0.988265729462769 0.340518285788478
-0.985551049947409 0.337449027978106
-0.98257711359973 0.334390862052799
-0.979350247193182 0.331343839052188
-0.975876789551194 0.32830800982993
-0.972163084795873 0.325283425052863
-0.968215478805136 0.322270135200158
-0.964040312813004 0.319268190562479
-0.959643920128109 0.316277641241145
-0.955032620074196 0.313298537147287
-0.950212714924903 0.310330928001023
-0.945190484228643 0.307374863330623
-0.939972181957737 0.304430392471684
-0.934564031185753 0.301497564566309
-0.928972221494472 0.298576428562281
-0.923202903994927 0.295667033212252
-0.917262188960289 0.292769427072927
-0.911156141179054 0.289883658504251
-0.904890777834955 0.287009775668609
-0.898472064213134 0.284147826530012
-0.891905911785738 0.281297858853307
-0.885198174257452 0.278459920203372
-0.878354645870418 0.275634057944327
-0.871381057779463 0.272820319238741
-0.864283076586528 0.270018751046843
-0.857066301012619 0.267229400125745
-0.849736260654475 0.264452313028655
-0.842298412961759 0.261687536104103
-0.834758142193456 0.258935115495165
-0.827120756706921 0.256195097138698
-0.819391488096522 0.253467526764569
-0.811575488780786 0.25075244989489
-0.803677831340513 0.248049911843267
-0.795703506362212 0.245359957714032
-0.787657421970455 0.242682632401499
-0.779544401944153 0.240017980589212
-0.771369185420136 0.237366046749199
-0.763136425251985 0.234726875141228
-0.754850687903453 0.232100509812073
-0.746516452044755 0.229486994594773
-0.738138108584953 0.226886373107907
-0.729719959521338 0.22429868875486
-0.721266218128221 0.221723984723102
-0.712781008006859 0.219162303983465
-0.704268363432045 0.21661368928943
-0.695732228604011 0.214078183176408
-0.6871764581322 0.211555827961035
-0.678604816482702 0.209046665740461
-0.670020978580607 0.206550738391652
-0.661428529458503 0.204068087570688
-0.652830964966737 0.20159875471207
-0.644231691595233 0.199142781028025
-0.635634027294497 0.196700207507822
-0.627041201458039 0.194271074917087
-0.618456355847176 0.19185542379712
-0.609882544719171 0.189453294464222
-0.601322735847805 0.18706472700902
-0.592779810788374 0.184689761295799
-0.584256565988907 0.182328436961834
-0.575755713179767 0.179980793416734
-0.567279880552592 0.177646869841777
-0.558831613285096 0.175326705189262
-0.550413374779003 0.173020338181858
-0.542027547292536 0.170727807311954
-0.533676433235298 0.16844915084102
-0.525362255906139 0.166184406798969
-0.517087160840022 0.163933612983518
-0.508853216632889 0.161696806959563
-0.500662416328669 0.159474026058546
-0.492516678328684 0.157265307377839
-0.484417847816561 0.155070687780117
-0.476367697735922 0.152890203892749
-0.468367930248817 0.150723892107183
-0.460420177769058 0.148571788578341
-0.452526004446088 0.146433929224014
-0.444686907257237 0.144310349724264
-0.436904317502956 0.142201085520826
-0.429179601947032 0.140106171816519
-0.421514064316365 0.138025643574659
-0.413908946485873 0.135959535518471
-0.406365429983516 0.133907882130517
-0.398884637195666 0.131870717652111
-0.391467632881732 0.129848076082756
-0.384115425396741 0.127839991179572
-0.376828968192694 0.125846496456734
-0.369609161069879 0.123867625184913
-0.362456851659431 0.121903410390719
-0.355372836682131 0.119953884856152
-0.348357863417673 0.118019081118053
-0.341412630968275 0.116099031467562
-0.334537791703038 0.114193767949579
-0.327733952516423 0.11230332236223
-0.321001676248146 0.110427726256333
-0.314341482937073 0.108567010934876
-0.307753851206129 0.106721207452492
-0.301239219505003 0.10489034661494
-0.294797987460509 0.103074458978592
-0.288430517098604 0.101273574849925
-0.282137134157883 0.0994877242850112
-0.275918129289259 0.0977169370890186
-0.269773759329465 0.0959612428157135
-0.263704248471051 0.0942206707669669
-0.257709789491179 0.0924952499922661
-0.251790544895743 0.0907850092882289
-0.245946648092353 0.0890899771981238
-0.24017820450309 0.0874101820113928
-0.234485292690895 0.0857456517631803
-0.228867965429625 0.0840964142338644
-0.223326250779989 0.0824624969485938
-0.21786015311933 0.0808439271768277
-0.212469654159719 0.0792407319318814
-0.207154713936812 0.0776529379704753
-0.201915271771752 0.0760805717922879
-0.196751247211454 0.074523659639514
-0.191662540934719 0.0729822274964267
-0.186649035642792 0.0714563010889435
-0.181710596904865 0.0699459058841971
-0.176847074001215 0.0684510670901101
-0.172058300706329 0.0669718096549749
-0.16734409607977 0.0655081582670367
-0.162704265188757 0.0640601373540815
-0.158138599845374 0.0626277710830291
-0.153646879265974 0.061211083359529
-0.149228870755906 0.0598100978275614
-0.144884330306667 0.0584248378690434
-0.140613003221986 0.0570553266034381
-0.136414624653852 0.0557015868873685
-0.132288920173945 0.0543636413142371
-0.128235606245286 0.0530415122138475
-0.124254390736878 0.0517352216520327
-0.120344973333275 0.0504447914302865
-0.116507045991945 0.0491702430853996
-0.11274029329186 0.0479115978891001
-0.10904439283264 0.046668876847699
-0.105419015521374 0.0454421007017383
-0.101863825915614 0.0442312899256469
-0.0983784824481608 0.043036464727397
-0.0949626377133793 0.0418576450481675
-0.0916159386336007 0.0406948505620117
-0.0883380266871582 0.0395481006755284
-0.0851285380150553 0.0384174145275378
-0.0819871035938136 0.0373028109887627
-0.0789133492833136 0.0362043086615132
-0.0759068959429101 0.0351219258793763
-0.0729673594217048 0.0340556807069099
-0.0700943506178868 0.0330055909393412
-0.0672874754106955 0.0319716741022699
-0.0645463346631332 0.0309539474513759
-0.061870524094301 0.0299524279721305
-0.0592596342233888 0.0289671323795139
-0.0567132501817065 0.0279980771177356
-0.0542309515942101 0.0270452783599602
-0.0518123123274408 0.0261087520080372
-0.0494569003053606 0.0251885136922362
-0.0471642771883425 0.0242845787709854
-0.0449339981172937 0.0233969623306157
-0.0427656113187997 0.0225256791851086
-0.0406586577728242 0.0216707438758491
-0.0386126707398419 0.0208321706713831
-0.0366271753490759 0.0200099735671792
-0.0347016880490011 0.0192041662853949
-0.0328357161212982 0.0184147622746482
-0.0310287570657856 0.0176417747097922
-0.0292802980589918 0.0168852164916961
-0.0275898153032079 0.0161451002470296
-0.0259567734702377 0.0154214383280518
-0.0243806250693724 0.0147142428124056
-0.0228608099458177 0.0140235255029156
-0.021396754753502 0.0133492979273918
-0.0199878726089815 0.0126915713384365
-0.0186335627846034 0.0120503567132569
-0.0173332106440663 0.0114256647534815
-0.0160861876902404 0.0108175058849824
-0.014891851917473 0.0102258902577002
-0.0137495483450972 0.00965082774547511
-0.0126586099036693 0.00909232794588236
-0.0116183585521767 0.00855040018007147
-0.0106281067671094 0.0080250534926115
-0.00968715927900047 0.00751629665133895
-0.00879481515889366 0.00702413814721276
-0.00795037012695489 0.00654858619417139
-0.00715311914167086 0.00608964872899653
-0.00640235913892997 0.00564733341118036
-0.00569739192861801 0.00522164762279754
-0.00503752710778833 0.00481259846838246
-0.00442208492517681 0.00442019277481024
-0.00385039890868593 0.00404443709118301
-0.00332181804456535 0.00368533768872056
-0.00283570814782863 0.00334290056065553
-0.00239145184986039 0.00301713142213364
-0.00198844630500716 0.00270803571011833
-0.00162609706545008 0.00241561858329968
-0.00130380566010062 0.00213988492200848
-0.00102094665908002 0.00188083932813492
-0.000776827455840389 0.00163848612505174
-0.000570619706278136 0.0014128293575419
-0.000401245684597865 0.00120387279173116
-0.000267196534313555 0.00101161991502545
-0.000166260198723673 0.000836073936052147
-9.51679620428656e-05 0.000677237784607083
-4.92851944055921e-05 0.000535114111605295
-2.27013285299953e-05 0.000409705289037178
-9.09945523835052e-06 0.000301013409928106
-3.05658393134952e-06 0.000209040288304498
-8.01388844019607e-07 0.000133787459162669
-1.42553322837499e-07 7.52561784440223e-05
-1.25085568939975e-08 3.34474230131322e-05
-1.95383653935235e-10 8.36189064250347e-06
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
1.29467214557171 1
1.30696534547676 0.995906379072576
1.318924202799 0.991812860626907
1.33053232601315 0.987719512982261
1.34177345478439 0.983626404455059
1.35263149579174 0.979533603357728
1.36309053796417 0.975441177997565
1.37313488840952 0.971349196675596
1.38274908743476 0.967257727685437
1.39191794428734 0.963166839312153
1.40062655188862 0.959076599831117
1.40886032205355 0.954987077506876
1.41660499954367 0.950898340592003
1.42384669676547 0.946810457325968
1.43057190691628 0.94272349593399
1.43676753773923 0.938637524625904
1.44242092365921 0.93455261159502
1.44751985838866 0.930468825016987
1.4520526057949 0.926386233048654
1.45600793118489 0.92230490382693
1.45937511067378 0.918224905467651
1.46214396087369 0.914146306064442
1.46430484669614 0.91006917368758
1.46584870921673 0.905993576382856
1.46676707173814 0.901919582170442
1.46705206562697 0.897847259043757
1.46669643447686 0.893776674968327
1.46569355792829 0.889707897880656
1.46403745361073 0.885640995687089
1.46172279875792 0.881576036262682
1.4587449301322 0.877513087450063
1.45509986314646 0.873452217058308
1.45078428949573 0.869393492861801
1.44579559404884 0.865336982599109
1.44013185000419 0.861282753971849
1.43379183335918 0.857230874643559
1.42677501566915 0.853181412238566
1.41908157609773 0.849134434340862
1.41071239177618 0.845090008492972
1.40166904737104 0.841048202194828
1.39195382303025 0.837009082902644
1.38156970153725 0.832972718027788
1.37052035401623 0.828939174935657
1.35881014450233 0.824908520944557
1.34644411351863 0.82088082332457
1.33342798024808 0.816856149296444
1.31976812395902 0.81283456603046
1.30547158402862 0.808816140645316
1.29054603914527 0.804800940207008
1.27499980521648 0.800789031727706
1.2588418128076 0.796780482164641
1.24208160292657 0.792775358418984
1.2247293026851 0.78877372733473
1.20679561924558 0.784775655697584
1.18829181387721 0.780781210233844
1.16922969411952 0.776790457609288
1.14962158651532 0.772803464428064
1.12948032725503 0.768820297231575
1.10881923360864 0.76484102249737
1.08765209311168 0.760865706638033
1.06599313410228 0.756894416000079
1.04385701373281 0.752927216862841
1.02125878751435 0.748964175437366
0.998213896512591 0.745005357865313
0.974738136163405 0.741050830217844
0.950847642599926 0.737100658494525
0.926558861167413 0.733154908622223
0.901888532080039 0.729213646454006
0.876853658661229 0.725276937768044
0.851471492593814 0.721344848266511
0.825759502120383 0.717417443574489
0.799735357090358 0.713494789238871
0.773416897256207 0.709576950727269
0.746822117289409 0.705663993426923
0.719969135298364 0.701755982643603
0.692876178094611 0.697852983600528
0.665561550134244 0.693955061437269
0.638043618934949 0.690062281208669
0.61034078488478 0.686174707883752
0.582471466953353 0.682292406344642
0.554454073237402 0.678415441385479
0.526306987301349 0.674543877711335
0.498048539623727 0.67067777993714
0.469696994596918 0.666817212586598
0.441270523045493 0.662962240091114
0.412787189996352 0.659112926788715
0.384264928341983 0.65526933692298
0.355721527469403 0.651431534641964
0.327174608178561 0.647599583997133
0.298641612306368 0.643773548942286
0.270139778912263 0.639953493332499
0.241686134959031 0.636139480923049
0.213297472837423 0.632331575368355
0.184990342187905 0.628529840220917
0.156781028830103 0.624734338930252
0.128685547665066 0.620945134841835
0.100719623152498 0.617162291196045
0.0728986833366205 0.613385871127108
0.0452378417536217 0.609615937662039
0.0177518927022404 0.605852553719599
-0.00954470537763775 0.602095782109238
-0.0366378334559249 0.598345685530047
-0.0635137270644464 0.594602326569717
-0.090158978627964 0.590865767703486
-0.116560551183181 0.587136071293105
-0.142705779537608 0.583413299585791
-0.168582382467354 0.579697514713192
-0.194178462811299 0.575988778690346
-0.219482518272355 0.572287153414651
-0.244483440307928 0.568592700664828
-0.269170523581567 0.564905482099891
-0.293533463835538 0.561225559258118
-0.317562365947538 0.557552993556026
-0.341247740819825 0.553887846287343
-0.364580512121672 0.550230178621984
-0.387552012193074 0.546580051605037
-0.410153987613604 0.542937526155734
-0.432378594106713 0.539302663066445
-0.454218400995445 0.535675523001653
-0.475666385274638 0.532056166496952
-0.496715934909139 0.528444653958026
-0.517360842117408 0.52484104565965
-0.537595305649428 0.521245401744679
-0.557413923353717 0.517657782223046
-0.576811693466671 0.514078246970758
-0.595784006497491 0.510506855728901
-0.614326645621364 0.506943668102638
-0.632435778019379 0.50338874356022
-0.650107954396681 0.499842141431988
-0.667340099798868 0.496303920909386
-0.684129512364914 0.49277414104397
-0.700473853688658 0.489252860746429
-0.716371146909478 0.485740138785594
-0.731819766642899 0.48223603378746
-0.746818436439705 0.478740604234211
-0.761366218393962 0.47525390846324
-0.775462510081398 0.471776004666176
-0.789107033845058 0.468306950887913
-0.802299833243318 0.464846805025642
-0.815041262152742 0.461395624827886
-0.82733198078842 0.457953467893531
-0.839172944662713 0.45452039167087
-0.850565400208488 0.451096453456643
-0.86151087363336 0.44768171039508
-0.872011166266552 0.444276219476946
-0.882068343337705 0.440880037538592
-0.891684729071361 0.437493221261007
-0.900862895494444 0.434115827168867
-0.909605657304877 0.4307479116296
-0.91791606070039 0.427389530852437
-0.925797378150461 0.42404074088748
-0.9332530972746 0.420701597624761
-0.940286915509068 0.417372156793314
-0.946902729136039 0.414052473960245
-0.953104627852943 0.410742604529798
-0.958896883988518 0.40744260374244
-0.964283947030477 0.404152526673931
-0.969270433040149 0.400872428234408
-0.97386111920924 0.39760236316747
-0.978060933465644 0.394342386049262
-0.981874949105025 0.391092551287564
-0.985308374642544 0.387852913120887
-0.988366548488446 0.38462352561756
-0.991054929102459 0.381404442674837
-0.993379089789754 0.37819571801799
-0.995344709107401 0.374997405199415
-0.996957565802057 0.371809557597741
-0.998223529538172 0.368632228416933
-0.99914855596405 0.36546547068541
-0.999738677789091 0.362309337255156
-1 0.359163880800842
-0.999938691257527 0.356029153818941
-0.99956097933625 0.352905208626857
-0.998873142855835 0.349792097362051
-0.997881506900836 0.346689871981167
-0.996592435138549 0.34359858425917
-0.995012325629942 0.340518285788478
-0.993147603304046 0.337449027978106
-0.991004715996784 0.334390862052799
-0.988590127290077 0.331343839052188
-0.985910312770881 0.32830800982993
-0.982971753245296 0.325283425052863
-0.979780931223823 0.322270135200158
-0.976344324493973 0.319268190562479
-0.972668402874768 0.316277641241145
-0.968759622136842 0.313298537147287
-0.964624420976237 0.310330928001023
-0.960269215326001 0.307374863330623
-0.955700395551102 0.304430392471684
-0.950924321117434 0.301497564566309
-0.945947318044464 0.298576428562281
-0.940775673927393 0.295667033212252
-0.935415635617292 0.292769427072927
-0.929873404577722 0.289883658504251
-0.924155134814773 0.287009775668609
-0.918266928592478 0.284147826530012
-0.912214834566621 0.281297858853307
-0.906004843844669 0.278459920203372
-0.899642888338853 0.275634057944327
-0.893134837157094 0.272820319238741
-0.886486495188254 0.270018751046843
-0.879703599787288 0.267229400125745
-0.872791819584727 0.264452313028655
-0.865756751482015 0.261687536104103
-0.85860391965373 0.258935115495165
-0.851338772857814 0.256195097138698
-0.843966683618265 0.253467526764569
-0.836492945833906 0.25075244989489
-0.828922774160439 0.248049911843267
-0.821261301871936 0.245359957714032
-0.813513580436098 0.242682632401499
-0.80568457765059 0.240017980589212
-0.797779177384 0.237366046749199
-0.789802177953319 0.234726875141228
-0.781758292053698 0.232100509812073
-0.773652145373927 0.229486994594773
-0.76548827665706 0.226886373107907
-0.75727113656966 0.22429868875486
-0.74900508791843 0.221723984723102
-0.740694404714182 0.219162303983465
-0.732343272543323 0.21661368928943
-0.723955787833511 0.214078183176408
-0.715535958358677 0.211555827961035
-0.707087702696012 0.209046665740461
-0.698614850846229 0.206550738391652
-0.690121143890798 0.204068087570688
-0.681610234713979 0.20159875471207
-0.673085687832877 0.199142781028025
-0.664550980226857 0.196700207507822
-0.656009501321702 0.194271074917087
-0.647464553921541 0.19185542379712
-0.638919354337538 0.189453294464222
-0.630377033407393 0.18706472700902
-0.621840636760537 0.184689761295799
-0.613313125926318 0.182328436961834
-0.604797378717637 0.179980793416734
-0.596296190402713 0.177646869841777
-0.587812274223551 0.175326705189262
-0.579348262621572 0.173020338181858
-0.570906707860524 0.170727807311954
-0.562490083305824 0.16844915084102
-0.554100784149127 0.166184406798969
-0.545741128737149 0.163933612983518
-0.537413359379979 0.161696806959563
-0.529119643715179 0.159474026058546
-0.520862075599984 0.157265307377839
-0.512642676508307 0.155070687780117
-0.504463396488146 0.152890203892749
-0.496326115590244 0.150723892107183
-0.488232644877487 0.148571788578341
-0.480184727875603 0.146433929224014
-0.472184041639148 0.144310349724264
-0.464232198211123 0.142201085520826
-0.456330745733925 0.140106171816519
-0.448481169909229 0.138025643574659
-0.440684895153577 0.135959535518471
-0.432943286060226 0.133907882130517
-0.425257648571031 0.131870717652111
-0.417629231447062 0.129848076082756
-0.410059227455811 0.127839991179572
-0.402548774824803 0.125846496456734
-0.395098958456053 0.123867625184913
-0.387710811359053 0.121903410390719
-0.380385315870836 0.119953884856152
-0.373123405072097 0.118019081118053
-0.36592596401256 0.116099031467562
-0.358793831099379 0.114193767949579
-0.351727799314681 0.11230332236223
-0.344728617579199 0.110427726256333
-0.33779699196324 0.108567010934876
-0.330933587013862 0.106721207452492
-0.324139026953563 0.10489034661494
-0.317413896970876 0.103074458978592
-0.310758744397624 0.101273574849925
-0.304174079961281 0.0994877242850112
-0.297660378939201 0.0977169370890186
-0.291218082369705 0.0959612428157135
-0.284847598175437 0.0942206707669669
-0.278549302329638 0.0924952499922661
-0.272323539952523 0.0907850092882289
-0.266170626420071 0.0890899771981238
-0.260090848429681 0.0874101820113928
-0.254084465061634 0.0857456517631803
-0.248151708801221 0.0840964142338644
-0.242292786549288 0.0824624969485938
-0.236507880603634 0.0808439271768277
-0.230797149611484 0.0792407319318814
-0.225160729510283 0.0776529379704753
-0.21959873442334 0.0760805717922879
-0.214111257551586 0.074523659639514
-0.20869837201406 0.0729822274964267
-0.203360131689614 0.0714563010889435
-0.198096571996593 0.0699459058841971
-0.192907710687655 0.0684510670901101
-0.187793548566932 0.0669718096549749
-0.182754070232882 0.0655081582670367
-0.177789244734974 0.0640601373540815
-0.172899026263498 0.0626277710830291
-0.168083354743144 0.061211083359529
-0.16334215647054 0.0598100978275614
-0.158675344646528 0.0584248378690434
-0.154082819954821 0.0570553266034381
-0.149564471033814 0.0557015868873685
-0.145120175001243 0.0543636413142371
-0.140749797861801 0.0530415122138475
-0.136453194975892 0.0517352216520327
-0.132230211405398 0.0504447914302865
-0.12808068232552 0.0491702430853996
-0.124004433310603 0.0479115978891001
-0.120001280688071 0.046668876847699
-0.116071031762921 0.0454421007017383
-0.112213485116192 0.0442312899256469
-0.108428430768019 0.043036464727397
-0.104715650419644 0.0418576450481675
-0.101074917559124 0.0406948505620117
-0.09750599764535 0.0395481006755284
-0.0940086481544604 0.0384174145275378
-0.0905826187090682 0.0373028109887627
-0.08722765106669 0.0362043086615132
-0.0839434791924245 0.0351219258793763
-0.0807298291902911 0.0340556807069099
-0.0775864193193804 0.0330055909393412
-0.0745129598673985 0.0319716741022699
-0.0715091531103564 0.0309539474513759
-0.0685746931267135 0.0299524279721305
-0.0657092656983153 0.0289671323795139
-0.0629125480644598 0.0279980771177356
-0.0601842087598855 0.0270452783599602
-0.0575239073045712 0.0261087520080372
-0.0549312939753257 0.0251885136922362
-0.052406009425812 0.0242845787709854
-0.0499476843848769 0.0233969623306157
-0.0475559392011878 0.0225256791851086
-0.0452303834626964 0.0216707438758491
-0.0429706154605497 0.0208321706713831
-0.040776221725455 0.0200099735671792
-0.0386467764110581 0.0192041662853949
-0.0365818407511842 0.0184147622746482
-0.034580962372722 0.0176417747097922
-0.0326436746920377 0.0168852164916961
-0.0307694961871757 0.0161451002470296
-0.0289579297746954 0.0154214383280518
-0.0272084620980869 0.0147142428124056
-0.025520562958144 0.0140235255029156
-0.0238936847089609 0.0133492979273918
-0.0223272618502295 0.0126915713384365
-0.0208207106563183 0.0120503567132569
-0.0193734290690918 0.0114256647534815
-0.0179847967092407 0.0108175058849824
-0.0166541752216317 0.0102258902577002
-0.0153809088186291 0.00965082774547511
-0.0141643252146446 0.00909232794588236
-0.0130037368191245 0.00855040018007147
-0.0118984423476908 0.0080250534926115
-0.0108477287169355 0.00751629665133895
-0.0098508733396835 0.00702413814721276
-0.00890714668300989 0.00654858619417139
-0.00801581515594296 0.00608964872899653
-0.00717614418560444 0.00564733341118036
-0.00638740149054989 0.00522164762279754
-0.00564886039778324 0.00481259846838246
-0.00495980312893798 0.00442019277481024
-0.00431952384794086 0.00404443709118301
-0.00372733123047747 0.00368533768872056
-0.0031825501538398 0.00334290056065553
-0.00268452185944505 0.00301713142213364
-0.00223260158277349 0.00270803571011833
-0.00182615190567203 0.00241561858329968
-0.00146452906595368 0.00213988492200848
-0.00114705747902694 0.00188083932813492
-0.000872984862850427 0.00163848612505174
-0.000641405512166245 0.0014128293575419
-0.00045113286212343 0.00120387279173116
-0.000300495353455623 0.00101161991502545
-0.000187030418100181 0.000836073936052147
-0.000107086267874519 0.000677237784607083
-5.54723079799574e-05 0.000535114111605295
-2.55575580401758e-05 0.000409705289037178
-1.02465557137804e-05 0.000301013409928106
-3.44252153601903e-06 0.000209040288304498
-9.02702615883605e-07 0.000133787459162669
-1.60592098925678e-07 7.52561784440223e-05
-1.40924082998904e-08 3.34474230131322e-05
-2.2013262268334e-10 8.36189064250347e-06
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
1.59630437095182 1
1.60846003888557 0.995906379072576
1.62023935458964 0.991812860626907
1.63162547258138 0.987719512982261
1.64260170866458 0.983626404455059
1.6531515773384 0.979533603357728
1.66325880724605 0.975441177997565
1.67290737856564 0.971349196675596
1.68208153810627 0.967257727685437
1.69076583638169 0.963166839312153
1.69894514230714 0.959076599831117
1.70660467957746 0.954987077506876
1.71373004055892 0.950898340592003
1.72030722201415 0.946810457325968
1.72632263792113 0.94272349593399
1.73176315410169 0.938637524625904
1.7366160999144 0.93455261159502
1.7408693015495 0.930468825016987
1.74451109233087 0.926386233048654
1.74753034453285 0.92230490382693
1.74991647802721 0.918224905467651
1.75165949038298 0.914146306064442
1.75274996378563 0.91006917368758
1.75317909315898 0.905993576382856
1.75293869124954 0.901919582170442
1.75202121454323 0.897847259043757
1.75041976633704 0.893776674968327
1.74812812052023 0.889707897880656
1.74514072228523 0.885640995687089
1.74145270957714 0.881576036262682
1.73705991171918 0.877513087450063
1.73195886822568 0.873452217058308
1.72614682501743 0.869393492861801
1.71962175094183 0.865336982599109
1.71238233141569 0.861282753971849
1.70442798242152 0.857230874643559
1.69575884168657 0.853181412238566
1.6863757801733 0.849134434340862
1.67628039082466 0.845090008492972
1.66547499748902 0.841048202194828
1.65396264119199 0.837009082902644
1.6417470866243 0.832972718027788
1.62883280613124 0.828939174935657
1.61522498355231 0.824908520944557
1.60092949610161 0.82088082332457
1.58595291575436 0.816856149296444
1.57030248898189 0.81283456603046
1.55398613598027 0.808816140645316
1.53701242816613 0.804800940207008
1.51939058530285 0.800789031727706
1.50113045126597 0.796780482164641
1.48224248903153 0.792775358418984
1.46273775468648 0.78877372733473
1.44262789062107 0.784775655697584
1.42192509797213 0.780781210233844
1.40064212804006 0.776790457609288
1.37879225347664 0.772803464428064
1.3563892582203 0.768820297231575
1.33344740742668 0.76484102249737
1.3099814359922 0.760865706638033
1.28600651766604 0.756894416000079
1.26153825244771 0.752927216862841
1.23659263476728 0.748964175437366
1.21118604012894 0.745005357865313
1.18533519264247 0.741050830217844
1.15905715084697 0.737100658494525
1.1323692750405 0.733154908622223
1.10528921247898 0.729213646454006
1.07783486451199 0.725276937768044
1.05002437145956 0.721344848266511
1.02187607978418 0.717417443574489
0.993408526826741 0.713494789238871
0.964640408164699 0.709576950727269
0.935590562388907 0.705663993426923
0.906277938751302 0.701755982643603
0.876721582275711 0.697852983600528
0.846940601920657 0.693955061437269
0.816954155876839 0.690062281208669
0.786781420706392 0.686174707883752
0.756441577003118 0.682292406344642
0.725953779327845 0.678415441385479
0.695337142561075 0.674543877711335
0.664610712829909 0.67067777993714
0.633793454576887 0.666817212586598
0.602904222632065 0.662962240091114
0.571961750101298 0.659112926788715
0.540984621652791 0.65526933692298
0.509991262330561 0.651431534641964
0.478999912145074 0.647599583997133
0.448028615934676 0.643773548942286
0.417095199295459 0.639953493332499
0.386217259529115 0.636139480923049
0.355412142971925 0.632331575368355
0.3246969371251 0.628529840220917
0.294088449449743 0.624734338930252
0.263603200589406 0.620945134841835
0.233257404777497 0.617162291196045
0.203066964217426 0.613385871127108
0.173047450948075 0.609615937662039
0.143214102502523 0.605852553719599
0.113581805283658 0.602095782109238
0.084165091426286 0.598345685530047
0.0549781236631198 0.594602326569717
0.0260346934307637 0.590865767703486
-0.00265179279960496 0.587136071293105
-0.0310683142361048 0.583413299585791
-0.0592022478796532 0.579697514713192
-0.0870413681691845 0.575988778690346
-0.114573857684783 0.572287153414651
-0.141788305578572 0.568592700664828
-0.168673716907953 0.564905482099891
-0.1952195100454 0.561225559258118
-0.221415524606154 0.557552993556026
-0.247252017876319 0.553887846287343
-0.272719671417913 0.550230178621984
-0.297809586510547 0.546580051605037
-0.322513289572697 0.542937526155734
-0.346822726617767 0.539302663066445
-0.370730267556769 0.535675523001653
-0.394228699824907 0.532056166496952
-0.417311231525361 0.528444653958026
-0.439971484283154 0.52484104565965
-0.462203495367237 0.521245401744679
-0.484001709833653 0.517657782223046
-0.505360981669045 0.514078246970758
-0.526276565262913 0.510506855728901
-0.546744115656703 0.506943668102638
-0.566759679490763 0.50338874356022
-0.586319694373498 0.499842141431988
-0.605420979329765 0.496303920909386
-0.624060733412537 0.49277414104397
-0.642236525704818 0.489252860746429
-0.659946293284316 0.485740138785594
-0.677188330808479 0.48223603378746
-0.693961287855777 0.478740604234211
-0.710264158202575 0.47525390846324
-0.726096276661984 0.471776004666176
-0.741457308051412 0.468306950887913
-0.75634724354619 0.464846805025642
-0.77076638948772 0.461395624827886
-0.78471536331705 0.457953467893531
-0.79819508225978 0.45452039167087
-0.811206758867369 0.451096453456643
-0.823751889620117 0.44768171039508
-0.835832250203294 0.444276219476946
-0.847449884042366 0.440880037538592
-0.858607097347705 0.437493221261007
-0.869306447695222 0.434115827168867
-0.879550738845745 0.4307479116296
-0.889343009368971 0.427389530852437
-0.898686527378708 0.42404074088748
-0.907584779218783 0.420701597624761
-0.916041464102658 0.417372156793314
-0.92406048296746 0.414052473960245
-0.931645933021847 0.410742604529798
-0.938802096804463 0.40744260374244
-0.945533436695637 0.404152526673931
-0.951844584192939 0.400872428234408
-0.957740334458148 0.39760236316747
-0.963225635791332 0.394342386049262
-0.96830558426807 0.391092551287564
-0.972985413469182 0.387852913120887
-0.977270489167187 0.38462352561756
-0.981166299373005 0.381404442674837
-0.984678449146649 0.37819571801799
-0.987812650908465 0.374997405199415
-0.990574719394934 0.371809557597741
-0.992970562304532 0.368632228416933
-0.995006175386973 0.36546547068541
-0.996687633444559 0.362309337255156
-0.998021085579206 0.359163880800842
-0.999012746519425 0.356029153818941
-0.99966889209628 0.352905208626857
-0.999995850912691 0.349792097362051
-1 0.346689871981167
-0.999687756884662 0.34359858425917
-0.999065575436768 0.340518285788478
-0.998139938300252 0.337449027978106
-0.996917352970903 0.334390862052799
-0.995404344597072 0.331343839052188
-0.993607452278219 0.32830800982993
-0.991533222247799 0.325283425052863
-0.989188204399172 0.322270135200158
-0.986578945828976 0.319268190562479
-0.983711987635137 0.316277641241145
-0.980593858810915 0.313298537147287
-0.977231073261187 0.310330928001023
-0.973630124090658 0.307374863330623
-0.969797480843983 0.304430392471684
-0.965739584153263 0.301497564566309
-0.961462843231449 0.298576428562281
-0.956973630879066 0.295667033212252
-0.95227828120366 0.292769427072927
-0.947383084960251 0.289883658504251
-0.942294287520645 0.287009775668609
-0.937018084575164 0.284147826530012
-0.931560620300417 0.281297858853307
-0.925927983410305 0.278459920203372
-0.92012620553939 0.275634057944327
-0.914161257623415 0.272820319238741
-0.908039048515885 0.270018751046843
-0.901765421658453 0.267229400125745
-0.895346153921646 0.264452313028655
-0.88878695258897 0.261687536104103
-0.882093454381492 0.258935115495165
-0.875271222758411 0.256195097138698
-0.868325747118913 0.253467526764569
-0.861262440400476 0.25075244989489
-0.854086638478792 0.248049911843267
-0.846803598014559 0.245359957714032
-0.839418496044191 0.242682632401499
-0.83193642810296 0.240017980589212
-0.824362407974593 0.237366046749199
-0.816701366054174 0.234726875141228
-0.808958149284545 0.232100509812073
-0.801137519757659 0.229486994594773
-0.793244154773106 0.226886373107907
-0.78528264569336 0.22429868875486
-0.777257498158109 0.221723984723102
-0.76917313112842 0.219162303983465
-0.761033877252401 0.21661368928943
-0.75284398211126 0.214078183176408
-0.744607604714704 0.211555827961035
-0.736328816934157 0.209046665740461
-0.728011604110539 0.206550738391652
-0.719659864687026 0.204068087570688
-0.711277410912807 0.20159875471207
-0.702867968648698 0.199142781028025
-0.694435178175199 0.196700207507822
-0.685982594146385 0.194271074917087
-0.677513686499161 0.19185542379712
-0.669031840551621 0.189453294464222
-0.660540357992242 0.18706472700902
-0.652042457114803 0.184689761295799
-0.643541273895139 0.182328436961834
-0.635039862339174 0.179980793416734
-0.626541195619539 0.177646869841777
-0.618048166559165 0.175326705189262
-0.609563588817099 0.173020338181858
-0.601090197474409 0.170727807311954
-0.592630650271492 0.16844915084102
-0.584187528292269 0.166184406798969
-0.575763337249554 0.163933612983518
-0.567360508250922 0.161696806959563
-0.558981399115173 0.159474026058546
-0.550628295222572 0.157265307377839
-0.542303410859789 0.155070687780117
-0.534008890133336 0.152890203892749
-0.525746808345578 0.150723892107183
-0.517519172957258 0.148571788578341
-0.509327924983139 0.146433929224014
-0.501174940009708 0.144310349724264
-0.493062029598197 0.142201085520826
-0.484990942345596 0.140106171816519
-0.47696336528419 0.138025643574659
-0.468980924988486 0.135959535518471
-0.461045188974259 0.133907882130517
-0.453157666818545 0.131870717652111
-0.445319811567591 0.129848076082756
-0.437533020871377 0.127839991179572
-0.429798638371639 0.125846496456734
-0.42211795486313 0.123867625184913
-0.414492209660167 0.121903410390719
-0.406922591762571 0.119953884856152
-0.399410241202434 0.118019081118053
-0.391956250217075 0.116099031467562
-0.384561664566099 0.114193767949579
-0.377227484694533 0.11230332236223
-0.369954667025813 0.110427726256333
-0.362744125117272 0.108567010934876
-0.355596730915858 0.106721207452492
-0.348513315901143 0.10489034661494
-0.341494672303183 0.103074458978592
-0.334541554224261 0.101273574849925
-0.327654678817819 0.0994877242850112
-0.320834727387222 0.0977169370890186
-0.314082346522876 0.0959612428157135
-0.307398149169601 0.0942206707669669
-0.300782715719663 0.0924952499922661
-0.294236595052633 0.0907850092882289
-0.287760305569896 0.0890899771981238
-0.281354336205183 0.0874101820113928
-0.275019147411538 0.0857456517631803
-0.268755172128213 0.0840964142338644
-0.26256281671669 0.0824624969485938
-0.256442461887018 0.0808439271768277
-0.250394463576122 0.0792407319318814
-0.244419153834339 0.0776529379704753
-0.238516841646805 0.0760805717922879
-0.232687813770937 0.074523659639514
-0.226932335503738 0.0729822274964267
-0.221250651469445 0.0714563010889435
-0.215642986326222 0.0699459058841971
-0.210109545507866 0.0684510670901101
-0.204650515868228 0.0669718096549749
-0.199266066371622 0.0655081582670367
-0.19395634867726 0.0640601373540815
-0.188721497777531 0.0626277710830291
-0.183561632519726 0.061211083359529
-0.178476856192588 0.0598100978275614
-0.173467256987983 0.0584248378690434
-0.168532908528549 0.0570553266034381
-0.163673870269871 0.0557015868873685
-0.158890187975034 0.0543636413142371
-0.154181894052958 0.0530415122138475
-0.149549007978244 0.0517352216520327
-0.144991536568008 0.0504447914302865
-0.140509474345338 0.0491702430853996
-0.136102803757459 0.0479115978891001
-0.131771495481753 0.046668876847699
-0.127515508583117 0.0454421007017383
-0.123334790765357 0.0442312899256469
-0.119229278467845 0.043036464727397
-0.115198897060688 0.0418576450481675
-0.111243560885223 0.0406948505620117
-0.107363173391575 0.0395481006755284
-0.103557627120346 0.0384174145275378
-0.0998268037857992 0.0373028109887627
-0.0961705742004796 0.0362043086615132
-0.0925887983020488 0.0351219258793763
-0.0890813250213312 0.0340556807069099
-0.0856479922528579 0.0330055909393412
-0.0822886266656573 0.0319716741022699
-0.0790030436174705 0.0309539474513759
-0.0757910469063762 0.0299524279721305
-0.072652428626159 0.0289671323795139
-0.0695869688580653 0.0279980771177356
-0.0665944354626607 0.0270452783599602
-0.0636745837070807 0.0261087520080372
-0.06082715598967 0.0251885136922362
-0.0580518813964982 0.0242845787709854
-0.0553484753510274 0.0233969623306157
-0.0527166390935233 0.0225256791851086
-0.0501560592491035 0.0216707438758491
-0.0476664072234557 0.0208321706713831
-0.0452473386837665 0.0200099735671792
-0.0428984928695687 0.0192041662853949
-0.0406194919892139 0.0184147622746482
-0.0384099404547658 0.0176417747097922
-0.0362694242115878 0.0168852164916961
-0.0341975099272 0.0161451002470296
-0.0321937442959115 0.0154214383280518
-0.0302576532407319 0.0147142428124056
-0.0283887412700401 0.0140235255029156
-0.0265864907897618 0.0133492979273918
-0.0248503616286145 0.0126915713384365
-0.0231797905968354 0.0120503567132569
-0.0215741913320459 0.0114256647534815
-0.020032954269811 0.0108175058849824
-0.0185554469804915 0.0102258902577002
-0.0171410147217273 0.00965082774547511
-0.0157889814241853 0.00909232794588236
-0.0144986509650979 0.00855040018007147
-0.0132693089105231 0.0080250534926115
-0.0121002245801992 0.00751629665133895
-0.010990653568164 0.00702413814721276
-0.00993984057002476 0.00654858619417139
-0.00894702259377475 0.00608964872899653
-0.00801143240089209 0.00564733341118036
-0.00713230218843801 0.00522164762279754
-0.00630886734443914 0.00481259846838246
-0.00554037019270903 0.00442019277481024
-0.00482606349801449 0.00404443709118301
-0.00416521346186059 0.00368533768872056
-0.00355710176273306 0.00334290056065553
-0.00300102591411037 0.00301713142213364
-0.00249629681890661 0.00270803571011833
-0.00204223156584336 0.00241561858329968
-0.00163813837717625 0.00213988492200848
-0.00128328839348373 0.00188083932813492
-0.00097686577728702 0.00163848612505174
-0.000717882174678068 0.0014128293575419
-0.000505034381132034 0.00120387279173116
-0.000336476012759775 0.00101161991502545
-0.000209474787146626 0.000836073936052147
-0.000119965895738628 0.000677237784607083
-6.21587405342407e-05 0.000535114111605295
-2.86443803474278e-05 0.000409705289037178
-1.14862861837096e-05 0.000301013409928106
-3.85962770068832e-06 0.000209040288304498
-1.01219890192261e-06 0.000133787459162669
-1.80087765268445e-07 7.52561784440223e-05
-1.58041767910143e-08 3.34474230131322e-05
-2.46880371975937e-10 8.36189064250347e-06
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.443367514139474
-0.024 0.443367514139474
-0.048 0.443367514139474
-0.072 0.443367514139474
-0.096 0.443367514139474
-0.12 0.443367514139474
-0.144 0.443367514139474
-0.168 0.443367514139474
-0.192 0.443367514139474
-0.216 0.443367514139474
-0.24 0.443367514139474
-0.264 0.443367514139474
-0.288 0.443367514139474
-0.312 0.443367514139474
-0.336 0.443367514139474
-0.36 0.443367514139474
-0.384 0.443367514139474
-0.408 0.443367514139474
-0.432 0.443367514139474
-0.456 0.443367514139474
-0.48 0.443367514139474
-0.504 0.443367514139474
-0.528 0.443367514139474
-0.552 0.443367514139474
-0.576 0.443367514139474
-0.6 0.443367514139474
-0.624 0.443367514139474
-0.648 0.443367514139474
-0.672 0.443367514139474
-0.696 0.443367514139474
-0.72 0.443367514139474
-0.744 0.443367514139474
-0.768 0.443367514139474
-0.792 0.443367514139474
-0.816 0.443367514139474
-0.84 0.443367514139474
-0.864 0.443367514139474
-0.888 0.443367514139474
-0.912 0.443367514139474
-0.936 0.443367514139474
-0.96 0.443367514139474
-0.984 0.443367514139474
-1.008 0.443367514139474
-1.032 0.443367514139474
-1.056 0.443367514139474
-1.08 0.443367514139474
-1.104 0.443367514139474
-1.128 0.443367514139474
-1.152 0.443367514139474
-1.176 0.443367514139474
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.46566611355125
0.024 0.46566611355125
0.048 0.46566611355125
0.072 0.46566611355125
0.096 0.46566611355125
0.12 0.46566611355125
0.144 0.46566611355125
0.168 0.46566611355125
0.192 0.46566611355125
0.216 0.46566611355125
0.24 0.46566611355125
0.264 0.46566611355125
0.288 0.46566611355125
0.312 0.46566611355125
0.336 0.46566611355125
0.36 0.46566611355125
0.384 0.46566611355125
0.408 0.46566611355125
0.432 0.46566611355125
0.456 0.46566611355125
0.48 0.46566611355125
0.504 0.46566611355125
0.528 0.46566611355125
0.552 0.46566611355125
0.576 0.46566611355125
0.6 0.46566611355125
0.624 0.46566611355125
0.648 0.46566611355125
0.672 0.46566611355125
0.696 0.46566611355125
0.72 0.46566611355125
0.744 0.46566611355125
0.768 0.46566611355125
0.792 0.46566611355125
0.816 0.46566611355125
0.84 0.46566611355125
0.864 0.46566611355125
0.888 0.46566611355125
0.912 0.46566611355125
0.936 0.46566611355125
0.96 0.46566611355125
0.984 0.46566611355125
1.008 0.46566611355125
1.032 0.46566611355125
1.056 0.46566611355125
1.08 0.46566611355125
1.104 0.46566611355125
1.128 0.46566611355125
1.152 0.46566611355125
1.176 0.46566611355125
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.0291948194250161 96.3111451500542
0.0285388786829956 90.7375553312872
0.0278792430616103 85.3293473422545
0.027214386580526 80.0866114438981
0.0265425871143466 75.0094351354869
0.0258619010955187 70.0979031531701
0.0251701219990402 65.3520974685506
0.0244647442794478 60.7720972873249
0.0237429077588202 56.3579790479585
0.0230013467801383 52.1098164204081
0.022236316178351 48.0276803048973
0.0214435223403931 44.1116388307283
0.0206180292417756 40.3617573551474
0.019754175219636 36.7780984622534
0.0188454724995653 33.3607219619525
0.0178845432189732 30.1096848889615
0.0168630822402535 27.0250415018569
0.0157719510518381 24.1068432821656
0.0146014654464582 21.3551389335076
0.0133421304868545 18.7699743807845
0.0119861163168884 16.3513927694126
0.0105301179761536 14.0994344646006
0.00898037575257159 12.0141370506777
0.00736079742693318 10.0955353304677
0.00572371252469083 8.34366132470343
0.00415808805437688 6.75854427149791
0.00278021660387235 5.34021062585266
0.00169170844816852 4.08868405922025
0.000927452146448436 3.0039854591013
0.000449284045382162 2.08613292870585
0.000184109185016508 1.33514178664251
5.82248013386621e-05 0.751024566670866
1.14959991553631e-05 0.333791017482765
7.18311281755145e-07 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.0537043127028099 96.3111451500542
0.0525685448451678 90.7375553312872
0.0514222765634095 85.3293473422545
0.0502626585380466 80.0866114438981
0.0490864791644114 75.0094351354869
0.047890110579155 70.0979031531701
0.0466694334966449 65.3520974685506
0.0454197614756947 60.7720972873249
0.044135738801689 56.3579790479585
0.0428112349616282 52.1098164204081
0.0414392071423866 48.0276803048973
0.0400115579503083 44.1116388307283
0.0385189591158639 40.3617573551474
0.0369506784680316 36.7780984622534
0.0352943892000125 33.3607219619525
0.0335360276160425 30.1096848889615
0.0316597183565948 27.0250415018569
0.0296479227179666 24.1068432821656
0.027481973648155 21.3551389335076
0.025143429139315 18.7699743807845
0.0226168581312598 16.3513927694126
0.0198952284168124 14.0994344646006
0.0169894583802819 12.0141370506777
0.0139438945334512 10.0955353304677
0.0108569841745473 8.34366132470343
0.00789732365861224 6.75854427149791
0.00528661049695557 5.34021062585266
0.00322005248638134 4.08868405922025
0.00176673495789764 3.0039854591013
0.000856334186275485 2.08613292870585
0.000351036890282615 1.33514178664251
0.000111038701241676 0.751024566670866
2.19258787122548e-05 0.333791017482765
1.37007191438691e-06 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.0872130064667071 96.3111451500542
0.0854762540562642 90.7375553312872
0.0837154372785431 85.3293473422545
0.0819260046550276 80.0866114438981
0.0801028093144272 75.0094351354869
0.0782400129948269 70.0979031531701
0.0763309641345811 65.3520974685506
0.0743680643123258 60.7720972873249
0.0723426012844005 56.3579790479585
0.0702445641852118 52.1098164204081
0.0680624173479751 48.0276803048973
0.0657828520973515 44.1116388307283
0.0633904952409685 40.3617573551474
0.060867606325785 36.7780984622534
0.0581937602435365 33.3607219619525
0.0553455901696572 30.1096848889615
0.0522966590457918 27.0250415018569
0.0490176768418017 24.1068432821656
0.0454773791975096 21.3551389335076
0.0416447367917216 18.7699743807845
0.0374935723889278 16.3513927694126
0.0330114805856267 14.0994344646006
0.0282157355806126 12.0141370506777
0.0231790985641331 10.0955353304677
0.0180644801694646 8.34366132470343
0.0131521392176998 6.75854427149791
0.00881203666488318 5.34021062585266
0.00537163380609974 4.08868405922025
0.00294919468564683 3.0039854591013
0.00143021271636169 2.08613292870585
0.00058650960064755 1.33514178664251
0.00018557114624979 0.751024566670866
3.66492337183511e-05 0.333791017482765
2.290296510619e-06 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.127207950338397 96.3111451500542
0.124803169055431 90.7375553312872
0.122353861270956 85.3293473422545
0.119853577388881 80.0866114438981
0.117294987890551 75.0094351354869
0.114669735973174 70.0979031531701
0.111968257599767 65.3520974685506
0.109179577407808 60.7720972873249
0.106291061682486 56.3579790479585
0.103288137134883 52.1098164204081
0.100153955791107 48.0276803048973
0.0968690183173258 44.1116388307283
0.0934107415773934 40.3617573551474
0.0897529990600446 36.7780984622534
0.0858656490558624 33.3607219619525
0.0817141396635147 30.1096848889615
0.0772593149984515 27.0250415018569
0.072457718673888 24.1068432821656
0.0672628903103858 21.3551389335076
0.061628617501396 18.7699743807845
0.0555157762453829 16.3513927694126
0.0489055404139273 14.0994344646006
0.0418230012906449 12.0141370506777
0.034375509830856 10.0955353304677
0.0268043097021053 8.34366132470343
0.0195252722983281 6.75854427149791
0.0130884124340465 5.34021062585266
0.00798188462794723 4.08868405922025
0.00438389606905428 3.0039854591013
0.00212657576812079 2.08613292870585
0.000872260290528888 1.33514178664251
0.000276022357470478 0.751024566670866
5.45178445623524e-05 0.333791017482765
3.40712397459357e-06 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.170114860875958 96.3111451500542
0.167024550526507 90.7375553312872
0.163865031722075 85.3293473422545
0.160627904678396 80.0866114438981
0.157303580596822 75.0094351354869
0.153881078680377 70.0979031531701
0.150347782049613 65.3520974685506
0.146689157343492 60.7720972873249
0.142888419645523 56.3579790479585
0.13892614708544 52.1098164204081
0.134779826425607 48.0276803048973
0.130423337802906 44.1116388307283
0.125826368429823 40.3617573551474
0.120953784202709 36.7780984622534
0.115764989666956 33.3607219619525
0.110213385433614 30.1096848889615
0.104246103253989 27.0250415018569
0.0978044058688581 24.1068432821656
0.0908254365170949 21.3551389335076
0.0832466046825524 18.7699743807845
0.0750148358029059 16.3513927694126
0.0661044321860731 14.0994344646006
0.0565490441216379 12.0141370506777
0.0464935888271495 10.0955353304677
0.0362642521852376 8.34366132470343
0.0264238733011073 6.75854427149791
0.0177175437594151 5.34021062585266
0.0108075182690243 4.08868405922025
0.0059370002968241 3.0039854591013
0.00288041185002387 2.08613292870585
0.00118159481829563 1.33514178664251
0.00037393846678822 0.751024566670866
7.3861074947199e-05 0.333791017482765
4.61611399631985e-06 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.213604548140997 96.3111451500542
0.209833568899931 90.7375553312872
0.205967027599146 85.3293473422545
0.201994597868171 80.0866114438981
0.19790444895201 75.0094351354869
0.193682986279442 70.0979031531701
0.189314541324864 65.3520974685506
0.184781013806451 60.7720972873249
0.180061446210591 56.3579790479585
0.175131532788523 52.1098164204081
0.16996304296107 48.0276803048973
0.164523165681499 44.1116388307283
0.158773765873835 40.3617573551474
0.152670585247131 36.7780984622534
0.146162430556987 33.3607219619525
0.139190482354115 30.1096848889615
0.131687957436989 27.0250415018569
0.123580609025131 24.1068432821656
0.11478893739315 21.3551389335076
0.105233732402391 18.7699743807845
0.0948477749695162 16.3513927694126
0.0835984339259036 14.0994344646006
0.0715281326754931 12.0141370506777
0.0588200804544075 10.0955353304677
0.0458869518085562 8.34366132470343
0.033441163489506 6.75854427149791
0.0224262992578453 5.34021062585266
0.0136817379493495 4.08868405922025
0.00751680001981547 3.0039854591013
0.00364720079520049 2.08613292870585
0.00149624292818091 1.33514178664251
0.000473536098994232 0.751024566670866
9.3536428290019e-05 0.333791017482765
5.84585923482347e-06 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.25658659061058 96.3111451500542
0.252146198472892 90.7375553312872
0.247583738125969 85.3293473422545
0.242887007792907 80.0866114438981
0.23804198858488 75.0094351354869
0.233032529471288 70.0979031531701
0.227839971423095 65.3520974685506
0.222442713394303 60.7720972873249
0.216815697080211 56.3579790479585
0.210929811953615 52.1098164204081
0.204751197532407 48.0276803048973
0.198240449594377 44.1116388307283
0.1913517208795 40.3617573551474
0.184031753954319 36.7780984622534
0.176218899599474 33.3607219619525
0.167842279857346 30.1096848889615
0.158821378772183 27.0250415018569
0.149066643503182 24.1068432821656
0.138482151107213 21.3551389335076
0.126972296803785 18.7699743807845
0.114455919152449 16.3513927694126
0.1008935800882 14.0994344646006
0.0863364269463703 12.0141370506777
0.0710055738482947 10.0955353304677
0.0553992320613384 8.34366132470343
0.0403776929189608 6.75854427149791
0.0270807240363577 5.34021062585266
0.0165227277550536 4.08868405922025
0.00907830909733008 3.0039854591013
0.00440510378454087 2.08613292870585
0.00180724272978502 1.33514178664251
0.000571978557873104 0.751024566670866
0.000112983547396187 0.333791017482765
7.0613381000479e-06 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.298681267765474 96.3111451500542
0.293582771465904 90.7375553312872
0.288336264698842 85.3293473422545
0.282927725125617 80.0866114438981
0.277341006587118 75.0094351354869
0.271557469933071 70.0979031531701
0.265555542731403 65.3520974685506
0.259310211043375 60.7720972873249
0.252792416280352 56.3579790479585
0.245968359028507 52.1098164204081
0.238798682805004 48.0276803048973
0.231237545793443 44.1116388307283
0.223231569295953 40.3617573551474
0.214718707193875 36.7780984622534
0.205627098393038 33.3607219619525
0.195874088507372 30.1096848889615
0.185365750800212 27.0250415018569
0.173997587407697 24.1068432821656
0.16165764250678 21.3551389335076
0.14823431229348 18.7699743807845
0.133632839634673 16.3513927694126
0.117807173052809 14.0994344646006
0.100817033209688 12.0141370506777
0.0829206338971234 10.0955353304677
0.0646998374407454 8.34366132470343
0.0471594975155914 6.75854427149791
0.0316311229684529 5.34021062585266
0.0193001261573347 4.08868405922025
0.0106048295976523 3.0039854591013
0.00514601336699054 2.08613292870585
0.00211126682335073 1.33514178664251
0.000668212545230084 0.751024566670866
0.00013199435474506 0.333791017482765
8.24954576689651e-06 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.339769438956114 96.3111451500542
0.334023469605037 90.7375553312872
0.328104409804148 85.3293473422545
0.321996469058111 80.0866114438981
0.315681433571697 75.0094351354869
0.309138244571911 70.0979031531701
0.302342495239388 65.3520974685506
0.295265850525127 60.7720972873249
0.287875358434417 56.3579790479585
0.28013265570474 52.1098164204081
0.27199303625484 48.0276803048973
0.26340439251604 44.1116388307283
0.254306015819748 40.3617573551474
0.244627307468481 36.7780984622534
0.234286469911002 33.3607219619525
0.223189391722023 30.1096848889615
0.211229101026552 27.0250415018569
0.198286565354518 24.1068432821656
0.184234239882609 21.3551389335076
0.168944970619885 18.7699743807845
0.152310795739314 16.3513927694126
0.134279262172504 14.0994344646006
0.11491847607327 12.0141370506777
0.0945228042899391 10.0955353304677
0.0737555645169385 8.34366132470343
0.0537623302473609 6.75854427149791
0.036061208865312 5.34021062585266
0.0220039839197001 4.08868405922025
0.0120908900257938 3.0039854591013
0.00586727285403899 2.08613292870585
0.00240722478112376 1.33514178664251
0.000761892849079194 0.751024566670866
0.000150500647754597 0.333791017482765
9.40621937165278e-06 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.37971889194723 96.3111451500542
0.373337537236718 90.7375553312872
0.366759029198913 85.3293473422545
0.359965863158577 80.0866114438981
0.35293782002211 75.0094351354869
0.34565149386929 70.0979031531701
0.338079728043264 65.3520974685506
0.330190965451496 60.7720972873249
0.321948476961902 56.3579790479585
0.313309472262374 52.1098164204081
0.304224056660215 48.0276803048973
0.294634046431063 44.1116388307283
0.28447162588425 40.3617573551474
0.273657905463923 36.7780984622534
0.26210145691597 33.3607219619525
0.249697066509287 30.1096848889615
0.23632512348283 27.0250415018569
0.221852516487414 24.1068432821656
0.2061366041486 21.3551389335076
0.18903517900507 18.7699743807845
0.170427505066392 16.3513927694126
0.150254955553433 14.0994344646006
0.128593800572268 12.0141370506777
0.105773486955531 10.0955353304677
0.0825363158401834 8.34366132470343
0.0601642670651505 6.75854427149791
0.0403562847613781 5.34021062585266
0.0246253370845631 4.08868405922025
0.0135315661062674 3.0039854591013
0.0065664929495849 2.08613292870585
0.00269413633499017 1.33514178664251
0.000852709199986833 0.751024566670866
0.000168441133481039 0.333791017482765
1.05275280340587e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.418273652072526 96.3111451500542
0.411273395931787 90.7375553312872
0.404053090885307 85.3293473422545
0.396593581065027 80.0866114438981
0.388872715357408 75.0094351354869
0.380864826320688 70.0979031531701
0.372540107778642 65.3520974685506
0.363863898431269 60.7720972873249
0.354795830589442 56.3579790479585
0.345288850068371 52.1098164204081
0.335288065708889 48.0276803048973
0.324729443862375 44.1116388307283
0.313538327778828 40.3617573551474
0.301627848994676 36.7780984622534
0.288897312722374 33.3607219619525
0.275230824927804 30.1096848889615
0.260496618728156 27.0250415018569
0.244548044587189 24.1068432821656
0.227227947806767 21.3551389335076
0.208379653977153 18.7699743807845
0.187870158496891 16.3513927694126
0.16563492214671 14.0994344646006
0.141758101727597 12.0141370506777
0.116602928918084 10.0955353304677
0.0909877245494932 8.34366132470343
0.0663257183508808 6.75854427149791
0.0444898181338203 5.34021062585266
0.0271480062832791 4.08868405922025
0.0149179713918476 3.0039854591013
0.00723936253305672 2.08613292870585
0.00297023296779317 1.33514178664251
0.000940101892270062 0.751024566670866
0.000185705252022433 0.333791017482765
1.16065618599739e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.454978213674703 96.3111451500542
0.447383609086809 90.7375553312872
0.43954745493135 85.3293473422545
0.431449026077331 80.0866114438981
0.423064334931967 75.0094351354869
0.41436556426364 70.0979031531701
0.405320389323803 65.3520974685506
0.395891198312821 60.7720972873249
0.386034165596037 56.3579790479585
0.375698185468803 52.1098164204081
0.364823619998039 48.0276803048973
0.353340879073654 44.1116388307283
0.341168809331476 40.3617573551474
0.328212966672103 36.7780984622534
0.314363859798785 33.3607219619525
0.299495458090766 30.1096848889615
0.283464459556123 27.0250415018569
0.26611137072324 24.1068432821656
0.247265270969381 21.3551389335076
0.226755768388843 18.7699743807845
0.204438232398881 16.3513927694126
0.180242536219909 14.0994344646006
0.154260351435758 12.0141370506777
0.126887008727384 10.0955353304677
0.0990130128464304 8.34366132470343
0.0721761872964062 6.75854427149791
0.0484145490511811 5.34021062585266
0.0295431662111481 4.08868405922025
0.0162342712760631 3.0039854591013
0.00787819899725234 2.08613292870585
0.00323236296772611 1.33514178664251
0.00102307344847088 0.751024566670866
0.000202095969939553 0.333791017482765
1.26310064492405e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.489209496304676 96.3111451500542
0.481056061080565 90.7375553312872
0.472641278727096 85.3293473422545
0.463942963639368 80.0866114438981
0.45493541865067 75.0094351354869
0.44558882507643 70.0979031531701
0.435868513305517 65.3520974685506
0.425734124675788 60.7720972873249
0.415138614558716 56.3579790479585
0.404027106213989 52.1098164204081
0.392335544222069 48.0276803048973
0.379989168370484 44.1116388307283
0.366900781466269 40.3617573551474
0.35296889305799 36.7780984622534
0.338075831369384 33.3607219619525
0.322086140790838 30.1096848889615
0.304845795919752 27.0250415018569
0.28618336549105 24.1068432821656
0.265915136999258 21.3551389335076
0.243857975700852 18.7699743807845
0.219856457599698 16.3513927694126
0.193835282543555 14.0994344646006
0.1658931370028 12.0141370506777
0.136455230022327 10.0955353304677
0.106479217678729 8.34366132470343
0.0776188004078288 6.75854427149791
0.0520655246029689 5.34021062585266
0.0317711949217105 4.08868405922025
0.0174586981567901 3.0039854591013
0.00847244050106468 2.08613292870585
0.0034761932793817 1.33514178664251
0.00110025248167447 0.751024566670866
0.000217342392232119 0.333791017482765
1.35839310384576e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p950_Fs_0_0_1.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    %ytick={0.001,0.01, 0.1,1, 10},
    %yticklabels={,0.01,,1,},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-32.6747576593044, xmax=32.6747576593044,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.000836554170596437 3.55495062805112
0.000839158624853941 3.54039800776417
0.000842541413900757 3.5258457517948
0.000846744927060444 3.51129410301464
0.000851813078751541 3.49674330428518
0.00085779135275873 3.48219359845373
0.00086472686839945 3.46764522834937
0.000872668427921522 3.45309843677886
0.000881666590973009 3.43855346652265
0.000891773725310861 3.42401056033075
0.000903044090062742 3.40946996091877
0.000915533892193548 3.39493191096377
0.000929301376674036 3.38039665310031
0.000944406888408892 3.36586442991632
0.000960912974123218 3.35133548394909
0.000978884448922787 3.33681005768121
0.000998388510395618 3.32228839353653
0.00101949481233522 3.30777073387613
0.00104227558852088 3.29325732099423
0.00106680573560491 3.27874839711417
0.00109316295054081 3.26424420438441
0.00112142782132596 3.2497449848744
0.00115168397896017 3.23525098057063
0.00118401819885307 3.22076243337252
0.00121852056699024 3.20627958508842
0.00125528459277306 3.19180267743158
0.00129440739310852 3.1773319520161
0.00133598981714013 3.16286765035288
0.00138013664866983 3.14841001384564
0.00142695674341237 3.13395928378684
0.00147656325369743 3.11951570135368
0.00152907378059758 3.10507950760408
0.00158461061927337 3.09065094347262
0.00164330092899792 3.07623024976657
0.00170527700308337 3.06181766716183
0.00177067645640998 3.04741343619893
0.00183964252252053 3.03301779727903
0.00191232426109397 3.01863099065988
0.00198887688319286 3.00425325645182
0.00206946198239907 2.98988483461377
0.00215424789183779 2.97552596494925
0.00224340993849854 2.96117688710233
0.00233713083396933 2.94683784055369
0.00243560095717829 2.93250906461657
0.00253901878168109 2.9181907984328
0.00264759118750217 2.90388328096882
0.00276153392905375 2.88958675101165
0.00288107197962824 2.87530144716495
0.0030064400420552 2.86102760784504
0.00313788292814556 2.84676547127686
0.00327565611701682 2.83251527549007
0.00342002617421753 2.81827725831502
0.0035712713591987 2.80405165737882
0.00372968208612772 2.78983871010136
0.0038955615874598 2.77563865369132
0.00406922641896466 2.76145172514226
0.00425100718298377 2.74727816122863
0.00444124908258488 2.73311819850184
0.00464031270688318 2.71897207328629
0.0048485746399329 2.70484002167544
0.00506642831309273 2.69072227952787
0.00529428467062739 2.67661908246334
0.00553257309578499 2.66253066585886
0.00578174213691899 2.64845726484475
0.00604226051142252 2.63439911430073
0.00631461789616803 2.62035644885201
0.0065993260163396 2.60632950286534
0.00689691950581126 2.59231851044512
0.00720795708219157 2.5783237054295
0.00753302248145899 2.56434532138648
0.00787272572822837 2.55038359160996
0.00822770414696174 2.53643874911593
0.00859862373135449 2.52251102663851
0.00898618023985421 2.5086006566261
0.00939110066707066 2.49470787123751
0.0098141444261359 2.48083290233805
0.0102561049316005 2.46697598149567
0.0107178108710689 2.45313733997715
0.0112001279025177 2.43931720874414
0.0117039600214433 2.4255158184494
0.0122302513765668 2.41173339943289
0.0127799877343365 2.39797018171795
0.0133541984207349 2.38422639500747
0.0139539578843595 2.37050226868003
0.0145803877672993 2.35679803178609
0.0152346585716485 2.34311391304416
0.0159179918619318 2.32945014083699
0.0166316620358474 2.31580694320776
0.0173769986630313 2.30218454785625
0.0181553883601885 2.28858318213508
0.0189682772685301 2.27500307304588
0.0198171730334214 2.26144444723551
0.0207036474224421 2.24790753099229
0.0216293384092381 2.23439255024222
0.0225959529316144 2.2208997305452
0.023605269077324 2.20742929709127
0.0246591389842601 2.19398147469685
0.0257594911232629 2.180556487801
0.0269083333383626 2.16715456046164
0.0281077552228559 2.15377591635187
0.0293599312963827 2.14042077875617
0.0306671234691858 2.12708937056672
0.0320316843522855 2.11378191427967
0.0334560598004986 2.10049863199142
0.0349427923504953 2.08723974539489
0.0364945238329837 2.07400547577589
0.0381139989323218 2.06079604400934
0.0398040678577006 2.04761167055565
0.0415676900143638 2.034452575457
0.043407936719277 2.02131897833371
0.0453279949761416 2.00821109838053
0.0473311702176179 1.99512915436299
0.0494208901702043 1.98207336461378
0.0516007076106325 1.96904394702907
0.0538743043088193 1.9560411190649
0.0562454937731071 1.94306509773354
0.0587182252555695 1.93011609959985
0.0612965864665527 1.9171943407777
0.0639848076222387 1.90430003692634
0.0667872641059429 1.89143340324681
0.0697084805412289 1.87859465447834
0.072753133371161 1.86578400489478
0.0759260549384767 1.85300166830101
0.0792322359522241 1.84024785802937
0.0826768295505542 1.82752278693612
0.086265153625494 1.81482666739786
0.0900026948439758 1.80215971130801
0.0938951108003145 1.78952213007327
0.0979482339660301 1.77691413461006
0.102168073641917 1.76433593534106
0.106560819808104 1.75178774219162
0.111132844826216 1.73926976458633
0.115890707174472 1.72678221144548
0.120841152866803 1.71432529118161
0.125991119035049 1.70189921169598
0.131347735027934 1.68950418037515
0.136918325812405 1.67714040408747
0.142710412708598 1.66480808917969
0.148731716576748 1.65250744147347
0.154990158146036 1.64023866626193
0.161493860962165 1.6280019683063
0.168251151274809 1.6157975518324
0.175270560711027 1.60362562052733
0.182560825671634 1.59148637753599
0.19013088970475 1.57938002545775
0.197989902367905 1.56730676634302
0.206147221266629 1.55526680168992
0.214612410342979 1.5432603324409
0.223395241557691 1.53128755897936
0.232505692559122 1.51934868112635
0.241953947975575 1.50744389813721
0.251750396429929 1.49557340869825
0.261905631416835 1.48373741092344
0.272430447617187 1.47193610235109
0.283335841339553 1.46016967994056
0.294633006094114 1.44843834006897
0.306333332583037 1.43674227852794
0.318448403491772 1.42508169052029
0.330989993002164 1.41345677065681
0.343970060775093 1.401867712953
0.357400750969644 1.39031471082584
0.37129438538615 1.37879795709055
0.385663461978766 1.36731764395738
0.400520647108119 1.3558739630284
0.415878773558699 1.3444671052943
0.431750831889082 1.3330972611312
0.448149967917222 1.3217646202975
0.46508947314826 1.31046937193066
0.482582781746232 1.2992117045441
0.500643460006408 1.287991806024
0.519285202817418 1.27680986362623
0.538521822149834 1.26566606397315
0.558367243006295 1.25456059305056
0.578835490936625 1.24349363620454
0.599940687500206 1.23246537813841
0.621697036766425 1.22147600290961
0.644118820306048 1.21052569392664
0.667220382680372 1.19961463394601
0.69101612598711 1.18874300506916
0.715520494354056 1.17791098873945
0.740747968031325 1.16711876573912
0.76671304686609 1.15636651618629
0.793430244019372 1.14565441953192
0.82091406842097 1.13498265455683
0.849179018109399 1.12435139936874
0.878239561718948 1.11376083139925
0.908110131503587 1.10321112740092
0.938805103816282 1.09270246344432
0.970338791861031 1.08223501491506
1.00272542517652 1.07180895651088
1.03597914218138 1.06142446223874
1.07011396872087 1.05108170541191
1.10514381042039 1.04078085864707
1.14108243030407 1.03052209386145
1.17794344102009 1.02030558226993
1.21574028156656 1.01013149438223
1.25448620948001 1
1.29419427665835 0.989911268214044
1.33487732156655 0.979865467401467
1.37654794420649 0.969862765222869
1.4192184984077 0.959903328619555
1.46290106601199 0.949987323810743
1.50760744930037 0.94011491629079
1.55334914440958 0.93028627082643
1.6001373339904 0.920501551454027
1.64798285985843 0.910760921476833
1.69689621597713 0.901064543462268
1.74688752042253 0.891412579239199
1.7979665087464 0.881805189895246
1.85014250530436 0.872242535774094
1.90342441707767 0.862724776472809
1.95782070440142 0.853252070839183
2.01333937532347 0.843824576969076
2.06998795575749 0.834442452203786
2.12777348451444 0.825105853127414
2.18670248295496 0.815814935564254
2.24678095070873 0.806569854576196
2.30801433486473 0.797370764460133
2.37040752650329 0.788217818745388
2.43396482946848 0.77911117019115
2.49868995780785 0.77005097078393
2.56458600417959 0.761037371735016
2.63165543825903 0.752070523477956
2.69990007483852 0.743150575666045
2.76932107328187 0.734277677169827
2.83991890534874 0.72545197607461
2.91169335582524 0.716673619677997
2.98464349012711 0.707942754487424
3.05876765614345 0.699259526217718
3.13406345169031 0.690624079788664
3.21052772763608 0.682036559322586
3.28815655523402 0.673497108141941
3.36694523065718 0.665005868766929
3.44688824223045 0.656562982913113
3.52797927643532 0.648168591489053
3.61021118510182 0.639822834593957
3.69357599292889 0.63152585151534
3.77806486470252 0.623277780726702
3.86366811441784 0.615078759885213
3.95037517252801 0.606928925829421
4.0381745967115 0.598828414576962
4.12705403920667 0.590777361322296
4.21700025929984 0.582775900434446
4.30799909077047 0.574824165454758
4.40003545614205 0.56692228909467
4.49309333423816 0.559070403233502
4.58715577625396 0.551268638916247
4.68220487347855 0.543517126351392
4.77822177519529 0.53581599490874
4.8751866565468 0.528165373117252
4.97307873832587 0.520565388662902
5.07187625501844 0.513016168386549
5.17155647644461 0.505517838281811
5.27209567597809 0.498070523492973
5.37346915407876 0.490674348312894
5.47565120666843 0.483329436180929
5.57861515051988 0.476035909680876
5.68233329176603 0.468793890538923
5.78677695314392 0.461603499621622
5.89191644262052 0.454464856933869
5.99772108239191 0.447378081616901
6.10415917755602 0.440343291946308
6.21119804689671 0.433360605330061
6.31880399151732 0.426430138306551
6.42694232727386 0.419552006542639
6.53557735333246 0.412726324831737
6.64467238616713 0.405953207091881
6.75418972792413 0.399232766363835
6.86409070183338 0.392565114809208
6.97433562027291 0.38595036370857
7.08488382146721 0.379388623459609
7.19569363710218 0.372880003575279
7.30672243013382 0.366424612681976
7.41792656180327 0.360022558517724
7.52926143032629 0.353673947930377
7.64068143712596 0.347378886875839
7.75214002619406 0.341137480416287
7.86358964932922 0.334949832718427
7.9749818059053 0.328816047051752
8.08626700688677 0.322736225786816
8.19739481470464 0.31671047039353
8.30831380578075 0.310738881439464
8.41897161018715 0.304821558588171
8.52931487241896 0.298958600597524
8.63928929048898 0.293150105318067
8.74883957463204 0.287396169691383
8.85790948544659 0.281696889748473
8.96644179021652 0.276052360608156
9.07437829968874 0.270462676475482
9.18165982166987 0.264927930640159
9.28822619600976 0.259448215474992
9.39401624511965 0.25402362243435
9.49896780670919 0.248654242052631
9.60301768084358 0.243340163942757
9.70610165997345 0.238081476794673
9.8081544721688 0.232878268373874
9.90910980794537 0.227730625519933
10.008900259308 0.222638634145056
10.1074573429036 0.217602379232647
10.2047114344972 0.212621944835888
10.3005917879546 0.207697414076341
10.3950264648106 0.202828869142554
10.4879423486141 0.198016391288695
10.5792650692451 0.193260060833193
10.668919012158 0.188559957157398
10.7568272371522 0.183916158704258
10.8429114820724 0.179328742977005
10.9270920757678 0.174797786537868
11.0092879358361 0.170323365006789
11.089416475536 0.165905553060168
11.1673935952018 0.161544424429607
11.2431335829253 0.15724005190069
11.3165490992924 0.15299250731176
11.3875510716971 0.148801861552724
11.456048672089 0.14466818456387
11.5219492048268 0.140591545334699
11.5851580771473 0.136572011902771
11.6455786804933 0.132609651352574
11.7031123534188 0.128704529814403
11.7576582563054 0.124856712463254
11.8091133263696 0.121066263517738
11.8573721456074 0.117333246239009
11.9023268873733 0.11365772292971
11.94386717711 0.11003975493293
11.9818800295323 0.106479402631181
12.0162497010277 0.102976725445393
12.0468576154678 0.0995317818339179
12.0735822057406 0.0961446292915579
12.0962988241636 0.0928153243486027
12.1148795677317 0.0895439225698894
12.1291931651232 0.0863304785538715
12.1391047748247 0.0831750459317108
12.1444758334193 0.08007767736638
12.1451638061415 0.0770384245517847
12.1410219685255 0.0740573382119016
12.1318990726984 0.0711344680999301
12.1176390139358 0.0682698629974629
12.0980803502894 0.0654635707136727
12.0730557739811 0.0627156380845124
12.0423913836213 0.0600261109719342
12.0059058346319 0.0573950342631262
11.9634092094685 0.0548224518697593
11.9147016590653 0.0523084067272579
11.8595716453454 0.0498529407940808
11.7977938056751 0.0474560950510231
11.7291262524366 0.0451179095005304
11.6533072937716 0.0428384231660326
11.5700513656219 0.0406176740912906
11.4790441212696 0.038455699339765
11.3799364354904 0.0363525349939931
11.2723372217631 0.03430821615499
11.1558047689675 0.0323227769416613
11.0298364339708 0.0303962504902335
10.8938563157416 0.0285286689537031
10.7472006619123 0.026720063501296
10.5891005083218 0.0249704643179519
10.4186611893129 0.0232799006038165
10.234838047704 0.0216484005737569
10.0364078688513 0.0200759914568897
9.82193520742502 0.0185626994961258
9.58973316319794 0.0171085499477341
9.33781789792307 0.0157135670809187
9.06385717106039 0.0143777741774143
8.76511358749771 0.0131011935310976
8.43838611046414 0.0118838464476148
8.07995659615176 0.0107257532440267
7.68555693318607 0.00962693324847004
7.25038542877426 0.00858740479983318
6.76922870651872 0.00760718524745116
6.23678977659655 0.00668629095081647
5.64840341423772 0.00582473727930573
5.00143838027037 0.00502253861192263
4.29783474331181 0.00427970833705834
3.54825249579359 0.00359625885226876
2.77771225951781 0.00297220156406576
2.03016552453695 0.0024075468877289
1.36447381814423 0.00190230424713026
0.833700951189824 0.00145648207457858
0.458470683719788 0.00107008781067573
0.222569702891065 0.000743127904196063
0.091331700549756 0.000475607811975694
0.0289081887819219 0.000267531998824305
0.00571037532048465 0.000118903937447226
0.000356891049478237 2.97261083912625e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.00125394518145777 3.01801295856446
0.00126574499435694 3.00565835755804
0.00128107868166929 2.99330406584289
0.00130013218086466 2.98095028960744
0.00132309845651946 2.96859723503153
0.00135017773661949 2.95624510828296
0.00138157781684036 2.94389411551403
0.00141751431581237 2.93154446285812
0.00145821101026447 2.91919635642626
0.00150390011043076 2.90685000230365
0.00155482262798659 2.89450560654625
0.00161122867643164 2.88216337517735
0.00167337787031567 2.8698235141841
0.0017415396516139 2.85748622951411
0.00181599372857828 2.84515172707197
0.00189703042778838 2.83282021271584
0.00198495117468209 2.82049189225403
0.00208006887602012 2.80816697144151
0.00218270844010051 2.79584565597655
0.00229320719371835 2.78352815149722
0.0024119154489503 2.77121466357799
0.00253919695329657 2.75890539772632
0.00267542950590994 2.74660055937916
0.00282100544648571 2.73430035389962
0.00297633232093678 2.72200498657343
0.00314183341090055 2.70971466260564
0.00331794845569592 2.69742958711706
0.00350513422338233 2.68514996514096
0.00370386529100474 2.67287600161956
0.00391463465889601 2.66060790140066
0.00413795459478987 2.6483458692342
0.00437435729492215 2.63609010976883
0.0046243957913594 2.62384082754853
0.00488864466390636 2.61159822700918
0.00516770101557356 2.59936251247512
0.00546218523522851 2.5871338881558
0.00577274204537227 2.57491255814232
0.00610004131800947 2.56269872640402
0.00644477919624564 2.55049259678514
0.00680767896651158 2.53829437300133
0.00718949225797088 2.52610425863633
0.00759099997125622 2.51392245713852
0.00801301355734648 2.50174917181754
0.00845637600622509 2.48958460584091
0.00892196320810406 2.47742896223061
0.00941068500160686 2.46528244385973
0.00992348662033028 2.45314525344904
0.010461349801803 2.44101759356366
0.0110252943206261 2.42889966660961
0.0116163791588274 2.4167916748305
0.0122357041270194 2.40469382030412
0.0128844110966188 2.39260630493907
0.0135636857108637 2.3805293304714
0.0142747586764237 2.36846309846123
0.0150189075656807 2.35640781028938
0.0157974581682401 2.34436366715404
0.0166117863832633 2.3323308700674
0.0174633196285915 2.32030961985227
0.0183535388248822 2.30830011713875
0.0192839798585675 2.29630256236089
0.0202562356563847 2.28431715575332
0.0212719577005048 2.27234409734792
0.0223328581913979 2.26038358697051
0.0234407116109892 2.24843582423746
0.0245973569733155 2.2365010085524
0.0258046994298588 2.22457933910287
0.0270647126041142 2.21267101485701
0.0283794402324223 2.20077623456023
0.0297509985807315 2.1888951967319
0.031181578117234 2.17702809966204
0.0326734460043375 2.16517514140799
0.0342289477942814 2.15333651979113
0.0358505099930331 2.14151243239355
0.0375406417707385 2.1297030765548
0.0393019375924638 2.11790864936853
0.0411370789324515 2.10612934767926
0.0430488369632874 2.09436536807907
0.0450400742687513 2.08261690690431
0.0471137475809395 2.07088416023234
0.0492729094747821 2.05916732387826
0.0515207111590537 2.0474665933916
0.05386040413509 2.03578216405313
0.0562953430185241 2.02411423087153
0.0588289871642224 2.01246298858018
0.0614649035124131 2.0008286316339
0.0642067681548744 1.98921135420569
0.0670583691958264 1.97761135018349
0.0700236082475712 1.96602881316698
0.0731065032981515 1.9544639364643
0.0763111901193659 1.94291691308885
0.0796419251282135 1.93138793575607
0.0831030866886219 1.91987719688023
0.0866991779573593 1.90838488857117
0.0904348280655417 1.89691120263118
0.094314794932234 1.8854563305517
0.0983439663078487 1.87402046351021
0.102527362548459 1.862603792367
0.106870137498497 1.85120650766196
0.111377581214536 1.83982879961146
0.116055120661648 1.82847085810512
0.120908322374909 1.81713287270268
0.125942892966519 1.80581503263082
0.131164681705136 1.79451752677998
0.136579680807753 1.78324054370126
0.142194027921434 1.77198427160321
0.148014006181079 1.76074889834876
0.15404604659188 1.74953461145202
0.160296727834336 1.73834159807518
0.166772778531315 1.72717004502538
0.17348107677601 1.71602013875161
0.180428652278569 1.70489206534157
0.187622685586499 1.69378601051859
0.195070510093309 1.68270215963849
0.20277961096672 1.67164069768656
0.210757627010274 1.66060180927438
0.219012349249803 1.64958567863683
0.22755172264689 1.63859248962893
0.236383844329358 1.62762242572285
0.245516965137543 1.61667567000478
0.25495948749652 1.60575240517193
0.264719966795662 1.59485281352943
0.274807108874298 1.58397707698734
0.285229771237395 1.57312537705758
0.295996960128938 1.56229789485089
0.307117831578099 1.55149481107385
0.318601688046931 1.54071630602582
0.330457979302441 1.52996255959596
0.342696298636287 1.51923375126022
0.35532638354317 1.50853006007835
0.368358111528893 1.49785166469087
0.381801500586431 1.48719874331617
0.39566670452739 1.47657147374745
0.409964013312081 1.46597003334982
0.424703847906471 1.45539459905728
0.439896760436296 1.44484534736983
0.455553428570379 1.43432245435046
0.471684655510734 1.42382609562228
0.488301363875798 1.41335644636553
0.505414595522778 1.40291368131467
0.523035504926575 1.3924979747555
0.541175358857678 1.38210950052221
0.559845529277678 1.37174843199448
0.579057492862152 1.36141494209462
0.598822823383031 1.35110920328465
0.619153191103334 1.34083138756345
0.640060354639545 1.33058166646386
0.661556160227637 1.32036021104983
0.683652533064283 1.31016719191357
0.706361476483881 1.30000277917271
0.729695062768784 1.28986714246744
0.753665432222997 1.27976045095769
0.778284783475711 1.2696828733203
0.803565372467769 1.25963457774622
0.829519502229546 1.24961573193769
0.856159521808841 1.23962650310545
0.883497815514669 1.22966705796593
0.911546801822464 1.21973756273849
0.94031892207193 1.20983818314264
0.969826639342556 1.19996908439528
1.00008242664012 1.1901304312079
1.03109876575502 1.1803223877839
1.06288813493902 1.17054511781581
1.09546300777341 1.16079878448255
1.12883584027831 1.15108355044671
1.16301906987085 1.14139957785188
1.19802510194464 1.13174702831988
1.23386630885222 1.1221260629481
1.27055501597912 1.1125368423068
1.30810350081459 1.10297952643643
1.34652397849187 1.09345427484496
1.38582860097234 1.08396124650524
1.4260294420304 1.0745005998523
1.46713849654787 1.06507249278075
1.50916766500133 1.05567708264211
1.55212875292134 1.04631452624221
1.59603345480995 1.03698497983858
1.6408933537832 1.02768859913778
1.68671990494826 1.0184255392929
1.73352443525507 1.00919595490089
1.78131812637436 1
1.83011201470324 0.990837828067236
1.87991697369056 0.981709592015769
1.9307437141219 0.972615444192395
1.98260276587865 0.963555536374989
2.03550447844034 0.954530019769975
2.08945900216583 0.9455390450098
2.14447628907583 0.93658276215042
2.20056607354104 0.927661320668798
2.25773787336196 0.918774869460407
2.31600096985721 0.909923556836744
2.37536440928277 0.901107530522859
2.43583698239579 0.892326937654885
2.49742722615396 0.883581924777584
2.56014340271443 0.874872637841904
2.62399350144316 0.866199222202538
2.68898521736046 0.857561822615502
2.75512595352658 0.848960583235716
2.82242279885067 0.840395647614603
2.89088253084463 0.831867158697687
2.96051159281856 0.823375258822211
3.0313160970118 0.814920089714763
3.10330180122457 0.806501792488906
3.17647411229451 0.798120507642826
3.250838062118 0.789776375056985
3.32639831151895 0.781469533991792
3.40315912557509 0.773200123085271
3.48112437791742 0.764968280350751
3.56029752541712 0.756774143174564
3.64068161287756 0.74861784831375
3.72227924707614 0.740499531893775
3.80509260184481 0.732419329406259
3.88912339144167 0.724377375706715
3.97437287601616 0.716373805012299
4.06084183425668 0.708408750899568
4.1485305693294 0.700482346302252
4.23743888082856 0.692594723509038
4.3275660710745 0.684746014161354
4.41891091633375 0.676936349251183
4.51147167354467 0.669165859118868
4.60524605078314 0.66143467345094
4.70023121442142 0.653742921277954
4.79642375883408 0.646090730972335
4.89381971395265 0.638478230246236
4.99241451419972 0.630905546149404
5.09220300643213 0.623372805067063
5.19317941806846 0.615880132717804
5.2953373654811 0.608427654151484
5.3986698213097 0.601015493747143
5.50316912323256 0.593643775210925
5.60882694048915 0.586312621574014
5.71563428300737 0.579022155190584
5.82358146709325 0.57177249773575
5.93265812498841 0.564563770203546
6.04285316967702 0.557396092904898
6.15415480484945 0.550269585465619
6.26655048884431 0.543184366824415
6.3800269449703 0.536140555230896
6.49457012461705 0.529138268243604
6.61016521795951 0.522177622728052
6.72679661617971 0.515258734854772
6.84444792252667 0.508381720097377
6.96310191367434 0.501546693230634
7.08274055115859 0.494753768328547
7.20334494186179 0.488003058762455
7.3248953498141 0.481294677199139
7.44737115577084 0.474628735598941
7.57075086939799 0.468005345213897
7.69501208799396 0.461424616585878
7.82013150901736 0.454886659544749
7.9460848879115 0.448391583206532
8.07284705103088 0.441939495971585
8.20039185261144 0.435530505522797
8.32869218801694 0.429164718823784
8.45771994987702 0.422842242117113
8.58744604170355 0.416563180922519
8.71784033320028 0.410327640035151
8.84887167422237 0.404135723523821
8.9805078492741 0.397987534729265
9.11271559184675 0.39188317626242
9.24546053815114 0.385822750002714
9.3787072417601 0.37980635709636
9.51241912657561 0.373834097954673
9.64655850189538 0.367906072252392
9.78108651461797 0.362022378926016
9.91596316466177 0.356183116172154
10.0511472564967 0.350388381445885
10.1865964149406 0.344638271459133
10.3222670360331 0.33893288217905
10.4581143031769 0.333272308826421
10.5940921374054 0.327656645874065
10.7301532139002 0.322085987045265
10.8662489116831 0.316560425312205
11.0023293305051 0.311080052894412
11.1383432400238 0.305644961257222
11.2742380970301 0.300255241110252
11.4099599941579 0.294910982405886
11.5454536774696 0.289612274337774
11.6806624947408 0.284359205339341
11.8155284133997 0.279151863082318
11.9499919684408 0.273990334475269
12.0839922806889 0.268874705662149
12.2174670043789 0.263805062020861
12.3503523457195 0.258781488161833
12.4825830102125 0.253804067926607
12.6140922214976 0.248872884386438
12.7448116684375 0.243988019840907
12.8746715241964 0.239149555816551
13.0036003931427 0.234357573065497
13.1315253301056 0.229612151564118
13.2583717871361 0.2249133705117
13.3840636328789 0.220261308329115
13.5085230992167 0.215656042657515
13.6316708006829 0.211097650357037
13.7534256809902 0.206586207505517
13.8737050323876 0.202121789397227
13.9924244420922 0.197704470541608
14.1094978114436 0.193334324662037
14.2248373022299 0.18901142469459
14.3383533555088 0.184735842786828
14.4499546377753 0.180507650296588
14.5595480592496 0.1763269177908
14.6670387198365 0.172193715044304
14.7723299266614 0.168108111038682
14.8753231397106 0.164070173961118
14.9759179883359 0.160079971203247
15.0740122164492 0.156137569360039
15.1695016976595 0.152243034228686
15.2622803798318 0.1483964308075
15.3522402984658 0.144597823294834
15.4392715203517 0.140847275088004
15.5232621547105 0.137144848782237
15.6040982956253 0.133490606169624
15.6816640303624 0.129884608238086
15.7558413801517 0.126326915170361
15.8265103049884 0.122817586342995
15.8935486422132 0.119356680325356
15.9568321069493 0.115944254878651
16.0162342277824 0.112580366954966
16.0716263417564 0.109265072696314
16.1228775262011 0.105998427433698
16.1698545869245 0.102780485686188
16.2124219848672 0.0996113011600093
16.2504418155814 0.0964909267476503
16.2837737287136 0.0934194145269758
16.3122748959451 0.0903968157603584
16.3357999200471 0.0874231808938251
16.3542007867085 0.084498559556213
16.3673267575601 0.0816230005583427
16.3750242980861 0.078796551892202
16.3771369446554 0.0760192607301471
16.3735051948347 0.0732911734241132
16.3639663306329 0.0706123355048427
16.3483542471967 0.0679827916811235
16.3264992011192 0.0654025858390439
16.298227536219 0.0628717610412607
16.263361303837 0.0603903595262791
16.2217178170487 0.0579584227077485
16.1731090560695 0.0555759911737721
16.117340941177 0.0532431046862277
16.0542123871862 0.0509598021801051
15.9835141274358 0.0487261217628575
15.9050272139572 0.0465421007137628
15.8185211480392 0.044407775483304
15.7237515359883 0.0423231816925584
15.6204571853999 0.0402883541326062
15.5083565198745 0.0383033267639466
15.3871431838664 0.0363681327159334
15.2564806919966 0.0344828042862203
15.1159959450728 0.0326473729402242
14.9652714322159 0.0308618693105971
14.8038358819566 0.0291263231967173
14.6311531255904 0.0274407635641907
14.4466088578218 0.0258052185443675
14.249494965087 0.0242197154338745
14.0389909986289 0.0226842806941556
13.8141423161366 0.021198939951035
13.5738343264158 0.0197637179942856
13.3167621603602 0.0183786387772171
13.0413950623734 0.0170437254162763
12.7459346484181 0.0157590001906603
12.4282663740227 0.0145244845419457
12.0859035544665 0.0133401990737303
11.7159242093399 0.0122061635512891
11.3149019005159 0.0111223969012446
10.8788349911092 0.0100889172112508
10.4030832070684 0.00910574172969132
9.88233108609578 0.00817288686539244
9.3106147768041 0.00729036818734756
8.68148283180596 0.00645820042445828
7.98841782811114 0.00567639746528885
7.22574584225774 0.00494497235783421
6.39040960038672 0.00426393730930174
5.48516613783007 0.0036333036859078
4.52380380603155 0.00305308201268869
3.53822039347419 0.00252328197332337
2.5841249536864 0.00204391240997366
1.73587776231948 0.00161498132313549
1.06028290972651 0.0012364958715066
0.582974286861774 0.000908462371864699
0.282992803360641 0.000630886298965025
0.116125281468115 0.000403772285446348
0.0367563370589953 0.000227124121756098
0.00726079468493694 0.00010094475608422
0.000453796496589335 2.52362943171743e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.00189537146895852 2.47431336933543
0.00197251475437246 2.46418446834571
0.00206134132116831 2.45405582092797
0.00216242863717107 2.44392759612549
0.00227637563411604 2.43379996297449
0.00240380338313936 2.42367309050133
0.00254535591749363 2.41354714771967
0.00270170094761408 2.40342230362766
0.00287353074472968 2.39329872720509
0.00306156289562068 2.38317658741061
0.00326654124893514 2.3730560531789
0.00348923671432289 2.36293729341783
0.00373044826922153 2.35282047700567
0.00399100380291624 2.34270577278823
0.00427176119159269 2.33259334957611
0.00457360918501482 2.32248337614179
0.00489746855079356 2.3123760212169
0.00524429300628756 2.30227145348936
0.0056150704299076 2.29216984160057
0.00601082384022801 2.2820713541426
0.00643261267832567 2.27197615965537
0.00688153382973107 2.26188442662385
0.00735872297929389 2.25179632347523
0.00786535567895575 2.24171201857612
0.00840264877119997 2.23163168022975
0.00897186150033512 2.22155547667314
0.00957429700910418 2.2114835760743
0.0102113034896832 2.20141614652943
0.0108842757519212 2.19135335606011
0.011594656411824 2.18129537261049
0.0123439375311126 2.1712423640445
0.0131336618403684 2.16119449814304
0.0139654244473177 2.15115194260118
0.0148408740917111 2.14111486502535
0.0157617149197344 2.13108343293058
0.0167297077653924 2.12105781373766
0.0177466719901239 2.11103817477037
0.0188144867855448 2.10102468325267
0.019935093073986 2.09101750630595
0.0211104948255197 2.08101681094619
0.0223427610153196 2.0710227640812
0.0236340269516503 2.06103553250783
0.0249864962852222 2.05105528290918
0.0264024423380464 2.04108218185183
0.0278842101598965 2.03111639578306
0.0294342178519926 2.02115809102805
0.031054958664801 2.01120743378713
0.032749002305135 2.00126459013299
0.0345189970709223 1.99132972600792
0.0363676711359014 1.98140300722104
0.0382978347091096 1.9714845994455
0.0403123812838168 1.96157466821578
0.042414289823546 1.95167337892486
0.044606625961763 1.94178089682151
0.0468925442009187 1.9318973870075
0.0492752890594824 1.92202301443485
0.0517581972721304 1.9121579439031
0.0543446988676227 1.90230234005652
0.0570383193739268 1.89245636738142
0.0598426808053452 1.88262019020333
0.0627615038604074 1.87279397268433
0.0657986088164785 1.86297787882024
0.0689579177055586 1.85317207243796
0.0722434551018964 1.84337671719267
0.0756593502731481 1.83359197656513
0.0792098378479307 1.82381801385895
0.082899259924421 1.81405499219786
0.0867320665955798 1.80430307452299
0.0907128180240638 1.79456242359013
0.0948461848208811 1.78483320196707
0.0991369500584835 1.7751155720308
0.103590009491013 1.7654096959649
0.108210373506762 1.75571573575675
0.113003167166975 1.74603385319486
0.117973632099998 1.73636420986619
0.123127126344313 1.7267069671534
0.128469126158705 1.71706228623222
0.134005225677158 1.70743032806871
0.139741138625668 1.6978112534166
0.145682697750877 1.68820522281459
0.151835856482185 1.67861239658369
0.158206688111872 1.66903293482452
0.164801387345679 1.65946699741467
0.171626269270725 1.64991474400601
0.178687770803205 1.64037633402201
0.185992449396769 1.63085192665512
0.193546984387174 1.62134168086409
0.201358175441728 1.61184575537131
0.209432943802346 1.60236430866017
0.217778330464825 1.59289749897242
0.226401497315347 1.58344548430551
0.23530972502262 1.57400842241
0.244510414074313 1.56458647078685
0.254011082382315 1.55517978668488
0.263819366209288 1.54578852709805
0.273943017479641 1.53641284876294
0.284389904607848 1.52705290815606
0.295168009501468 1.51770886149126
0.306285428298913 1.50838086471714
0.317750368036459 1.49906907351442
0.329571147305108 1.48977364329336
0.34175619261915 1.48049472919117
0.354314038974703 1.4712324860694
0.367253325903833 1.46198706851138
0.380582797930267 1.45275863081961
0.394311300306794 1.44354732701322
0.408447779406094 1.43435331082537
0.423001278137555 1.42517673570071
0.437980936271334 1.41601775479279
0.45339598552218 1.40687652096152
0.469255749828554 1.39775318677064
0.485569640077332 1.38864790448512
0.502347154334288 1.37956082606867
0.519597872290846 1.37049210318118
0.537331455451606 1.3614418871762
0.555557641233874 1.35241032909839
0.57428624314699 1.34339757968104
0.593527144549427 1.3344037893435
0.613290298809276 1.32542910818874
0.633585722755422 1.31647368600076
0.654423496846874 1.30753767224218
0.675813758297762 1.29862121605166
0.69776670128131 1.28972446624148
0.720292569708662 1.28084757129501
0.743401657487393 1.27199067936427
0.767104300955524 1.26315393826741
0.791410879205351 1.2543374954863
0.8163318062017 1.24554149816402
0.84187753114461 1.23676609310242
0.868058530339306 1.22801142675969
0.894885307593209 1.21927764524788
0.922368385731718 1.21056489433049
0.950518307161313 1.20187331942004
0.979345625052587 1.1932030655756
1.00886090401922 1.18455427750043
1.03907471099614 1.17592709953951
1.0699976160627 1.16732167567717
1.10164018297893 1.15873814953467
1.13401297015222 1.15017666436781
1.1671265208432 1.14163736306451
1.20099136431585 1.13312038814249
1.23561800577138 1.12462588174681
1.27101692765392 1.11615398564757
1.30719857926585 1.1077048412375
1.3441733782751 1.09927858952961
1.38195170000796 1.09087537115484
1.42054387915424 1.08249532635973
1.45996019872973 1.07413859500404
1.50021089204438 1.06580531655844
1.54130613132657 1.05749563010218
1.58325602990436 1.04920967432079
1.62607063054109 1.04094758750372
1.66975990783803 1.03270950754206
1.71433375624862 1.02449557192624
1.75980199273728 1.01630591774373
1.80617434444641 1.00814068167676
1.85346045165469 1
1.90166985507386 0.991884008578352
1.95081199906374 0.983792842864631
2.00089621862177 0.975726637897321
2.05193174284609 0.967685528298323
2.10392768160001 0.959669648270703
2.15689302925536 0.951679131596458
2.21083665092237 0.943714111634278
2.26576728657692 0.935774721317324
2.32169353690037 0.927861093151008
2.37862386765352 0.919973359210781
2.43656659516619 0.912111651139928
2.49552989101525 0.904276100147375
2.55552176710737 0.896466837005492
2.61655008067311 0.88868399204792
2.67862251889364 0.880927695167386
2.74174660417155 0.873198075813542
2.80592967837497 0.865495262990802
2.8711789084412 0.857819385256189
2.93750127011066 0.850170570717189
3.00490355385131 0.842548947029614
3.07339234812044 0.834954641395472
3.14297404560797 0.827387780560841
3.21365482607169 0.819848490813756
3.28544066278728 0.812336897982104
3.35833730485806 0.804853127431517
3.43235028402515 0.797397304063286
3.5074848964196 0.789969552312274
3.58374620960374 0.782569996144839
3.66113904387675 0.775198759056765
3.73966797960801 0.767855964071201
3.81933733791391 0.76054173373661
3.90015118827189 0.75325619012472
3.98211332855308 0.745999454828489
4.06522729293606 0.738771648960076
4.14949633139038 0.731572893148818
4.23492341777868 0.724403307539216
4.32151122871418 0.717263011788935
4.4092621518671 0.7101521250668
4.49817826420105 0.703070766050813
4.58826134053965 0.696019052926168
4.67951283105911 0.688997103383281
4.77193387007548 0.682005034615826
4.86552525281709 0.675042963318776
4.96028744441376 0.668111005686459
5.05622055600824 0.661209277410619
5.15332435387365 0.654337893678479
5.2515982347984 0.647496969170829
5.35104123537025 0.6406866180601
5.45165200651006 0.63390695400847
5.55342882294987 0.627158090165958
5.65636955698856 0.62044013916854
5.76047168809049 0.613753213136269
5.86573227584761 0.607097423671404
5.97214796967003 0.600472881856545
6.07971498092451 0.59387969825278
6.18842909269218 0.587317982897841
6.29828563101424 0.580787845304269
6.4092794748067 0.574289394457581
6.52140502624943 0.567822738814455
6.63465622070019 0.561387986300921
6.74902649618268 0.554985244310557
6.86450880337433 0.548614619702695
6.98109557416877 0.542276218800643
7.09877873172005 0.535970147389907
7.21754965808539 0.529696510716426
7.33739920427653 0.523455413484815
7.45831765696106 0.517246959856618
7.58029474850141 0.51107125344857
7.70331962269679 0.504928397330867
7.82738084486358 0.498818494025448
7.95246636661446 0.49274164550428
8.07856353589819 0.486697953187657
8.20565906085945 0.480687517942512
8.33373901980184 0.474710440080729
8.46278882408386 0.468766819357467
8.59279322810185 0.462856754969502
8.72373629117783 0.456980345553565
8.85560138753101 0.451137689184699
8.98837116720114 0.445328883374622
9.12202756594859 0.439554025070099
9.25655176527616 0.433813210651323
9.39192420229105 0.428106535930308
9.52812452877801 0.42243409614929
9.66513162100098 0.416795985979136
9.80292353787845 0.411192299517765
9.94147753076234 0.405623130288578
10.0807700007268 0.400088571238896
10.2207765083216 0.394588714738408
10.361471729968 0.389123652577633
10.5028294677254 0.383693475966384
10.6448226048792 0.378298275532248
10.787423115686 0.372938141319074
10.9306020201446 0.367613162785466
11.0743293938105 0.362323428803296
11.2185743218219 0.357069027656217
11.3633049087166 0.35185004703819
11.5084882317855 0.34666657405202
11.6540903509661 0.341518695207905
11.8000762615649 0.336406496421989
11.9464099042328 0.33133006301493
12.0930541171107 0.326289479710475
12.2399706459578 0.321284830634046
12.3871200958159 0.316316199311338
12.5344619412417 0.311383668666921
12.6819544775354 0.306487321022861
12.8295548312431 0.30162723809734
12.9772189110013 0.2968035010033
13.1249014182711 0.292016190247081
13.2725557979396 0.287265385727083
13.4201342493541 0.282551166732432
13.5675876767504 0.277873611941651
13.7148657005907 0.273232799421357
13.8619166079281 0.268628806624949
14.0086873641248 0.26406171039132
14.1551235632363 0.259531586943572
14.3011694401487 0.255038511887747
14.4467678211007 0.250582560211562
14.5918601362532 0.24616380628316
14.7363863704472 0.241782323849868
14.8802850762716 0.237438186036963
15.0234933251508 0.233131465346458
15.1659467209573 0.228862233655887
15.3075793515371 0.224630562217106
15.4483238028708 0.220436521655106
15.5881111111244 0.216280181966832
15.7268707773733 0.212161612520017
15.8645307202986 0.208080882052021
16.0010172914938 0.204038058668688
16.1362552288711 0.200033209843205
16.2701676725346 0.196066402414979
16.4026761189805 0.192137702588522
16.533700437501 0.188247175932342
16.6631588252543 0.184394887377853
16.7909678241511 0.180580901218288
16.917042276824 0.176805281107631
17.0412953439371 0.173068090059546
17.1636384610684 0.169369390446336
17.2839813563284 0.165709243997892
17.4022320081705 0.16208771180067
17.5182966631515 0.158504854296668
17.6320797946338 0.154960731282418
17.7434841205279 0.151455401907988
17.8524105627901 0.147988924675995
17.9587582648881 0.144561357440629
18.0624245519872 0.141172757406686
18.1633049478421 0.137823181128615
18.2612931354737 0.134512684509573
18.3562809731032 0.131241322800491
18.4481584550876 0.128009150599156
18.5368137264275 0.124816221849295
18.6221330436239 0.121662589839677
18.7040007872115 0.118548307203224
18.782299422094 0.11547342591613
18.8569095074118 0.112437997296998
18.9277096558241 0.10944207200598
18.9945765398937 0.106485700043931
19.0573848496218 0.103568930751578
19.1160072943478 0.100691812808693
19.170314557669 0.0978543942332834
19.2201752936542 0.0950567223807878
19.2654560780636 0.0922988439432881
19.3060213973374 0.0895808049487285
19.3417335946738 0.0869026507601489
19.372452849871 0.0842644260749258
19.3980371182995 0.0816661749240282
19.4183420989223 0.0791079406712818
19.4332211632928 0.0765897660126458
19.4425253078633 0.074111692975499
19.4461030685009 0.0716737629179405
19.4438004509548 0.0692760165280975
19.4354608233949 0.0669184938234476
19.4209248148606 0.0646012341501496
19.4000301729519 0.0623242761823885
19.3726116129105 0.0600876579217285
19.3385006181238 0.0578914166964799
19.2975252101223 0.0557355891610751
19.2495096537577 0.0536202112954572
19.194274098122 0.0515453184044807
19.1316341227554 0.0495109451173201
19.0614001679548 0.0475171253868934
18.9833768197024 0.0455638924892957
18.8973619011964 0.0436512790232426
18.8031453388233 0.0417793169095267
18.7005077219931 0.0399480373904861
18.5892185177277 0.0381574710294803
18.4690338211656 0.0364076477103829
18.3396935913708 0.0346985966370804
18.2009182099142 0.0330303463329873
18.0524042951111 0.0314029246405678
17.8938195606168 0.0298163587208724
17.7247966276793 0.0282706750530838
17.5449255244726 0.0267658994340767
17.3537447457648 0.0253020569779844
17.1507305394914 0.0238791721157824
16.9352842337008 0.0224972685948789
16.706717182119 0.0211563694787189
16.4642330407271 0.0198564971464006
16.2069068306836 0.0185976732922991
15.9336603393339 0.0173799189257075
15.6432331527545 0.0162032543704837
15.3341486526868 0.0150676992647126
15.0046741138399 0.0139732725603782
14.6527740475681 0.0129199925230465
14.2760559887938 0.0119078767315619
13.8717081162039 0.0109369420777529
13.4364289642564 0.0100072047661502
12.9663507160506 0.00911868031371701
12.4569610489479 0.00827138354958887
11.903033779515 0.00746532861482727
11.298590411899 0.00670052896218356
10.636934013858 0.00597699735587352
9.91083512809378 0.00529474587136488
9.11301308807444 0.00465378589517609
8.23716869958413 0.00405412812468612
7.27999225021228 0.0034957825679555
6.24477866079108 0.00297875854355957
5.14731938662942 0.00250306468043345
4.0238876273258 0.00206870891772672
2.93765150572554 0.00167569850467241
1.97278453785635 0.00132404000046503
1.20476619204372 0.00101373927415213
0.662351445856402 0.000744801504534359
0.321512134644066 0.000517231180081552
0.131930512652456 0.00033103209885561
0.041759291664177 0.000186207368449137
0.00824914497837725 8.27594059312105e-05
0.000515571485883174 2.06899378096672e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.00374236694409853 2.21682079816244
0.00402678372765372 2.20774597415073
0.00434110454876832 2.19867137732271
0.0046867030004757 2.18959715912995
0.00506499960823333 2.18052347101771
0.00547746299510736 2.17145046442241
0.0059256112955827 2.16237829076907
0.00641101334550082 2.15330710146884
0.00693529015322345 2.14423704791641
0.00750011610814687 2.13516828148756
0.00810722050651584 2.12610095353653
0.00875838877731881 2.1170352153936
0.00945546405608987 2.1079712183625
0.0102003484240106 2.09890911371789
0.0109950045296213 2.08984905270287
0.0118414568322618 2.08079118652641
0.0127417932667118 2.07173566636086
0.0136981664842538 2.06268264333942
0.014712795557287 2.05363226855361
0.0157879672118405 2.04458469305074
0.016926037564679 2.03554006783143
0.0181294333373661 2.02649854384702
0.0194006536224878 2.01746027199713
0.0207422710730829 2.00842540312708
0.0221569336870062 1.99939408802541
0.0236473659604649 1.99036647742134
0.0252163706883476 1.98134272198225
0.0268668300704665 1.97232297231122
0.0286017075190446 1.96330737894443
0.0304240487100767 1.95429609234871
0.0323369833872321 1.94528926291903
0.0343437263444222 1.93628704097595
0.0364475792241384 1.92728957676312
0.0386519314179754 1.91829702044483
0.0409602618461849 1.90930952210342
0.0433761397666833 1.90032723173682
0.0459032265295857 1.89135029925605
0.0485452762822902 1.88237887448272
0.0513061376902685 1.87341310714649
0.0541897545196841 1.86445314688262
0.0572001673130923 1.85549914322945
0.0603415138491422 1.84655124562589
0.0636180307667349 1.83760960340897
0.06703405387712 1.82867436581131
0.0705940197266962 1.81974568195861
0.074302465759048 1.81082370086724
0.0781640318077994 1.80190857144166
0.0821834600857632 1.79300044247201
0.0863655966074432 1.78409946263158
0.0907153910041028 1.77520578047434
0.0952378978537878 1.76631954443247
0.0999382763006001 1.75744090281388
0.104821791309248 1.74857000379974
0.109893813073658 1.73970699544197
0.115159818174963 1.73085202566082
0.120625388786255 1.72200524224238
0.126296213721768 1.71316679283612
0.13217808741716 1.70433682495238
0.138276910894819 1.69551548595999
0.144598690488921 1.68670292308375
0.151149538715107 1.67789928340199
0.157935672759045 1.6691047138441
0.164963415236019 1.66031936118813
0.172239192430069 1.65154337205827
0.179769534955314 1.64277689292246
0.187561075746184 1.63402007008989
0.195620550599108 1.62527304970862
0.203954795884846 1.61653597776311
0.212570749017183 1.60780900007176
0.221475445903344 1.59909226228453
0.230676021295902 1.59038590988045
0.240179705985267 1.58169008816525
0.249993827061071 1.57300494226889
0.260125804818882 1.56433061714316
0.270583152963994 1.55566725755926
0.281373475230702 1.54701500810536
0.292504465489857 1.53837401318423
0.303983904126513 1.52974441701079
0.315819658060234 1.52112636360974
0.328019676823863 1.5125199968131
0.340591992596355 1.50392546025788
0.353544715970539 1.49534289738363
0.366886035901761 1.48677245143006
0.380624215260808 1.47821426543467
0.394767590739217 1.46966848223034
0.40932456812056 1.46113524444294
0.424303622160388 1.45261469448897
0.439713291602337 1.44410697457318
0.45556217905248 1.43561222668618
0.471858945743029 1.4271305926021
0.48861231141112 1.41866221387619
0.505831048797145 1.41020723184247
0.523523983557977 1.40176578761139
0.541699988520771 1.39333802206744
0.560367983627568 1.38492407586684
0.5795369299506 1.37652408943516
0.599215829699047 1.36813820296497
0.61941371999349 1.35976655641356
0.640139672959329 1.3514092895005
0.66140278922192 1.34306654170543
0.683212198118658 1.33473845226564
0.705577050995675 1.32642516017377
0.728506521510605 1.31812680417552
0.752009798722387 1.3098435227673
0.776096087476939 1.30157545419394
0.800774601295141 1.29332273644635
0.82605456291978 1.28508550725928
0.851945197001363 1.27686390410894
0.878455730801337 1.26865806421078
0.905595386662955 1.26046812451714
0.9333733829091 1.25229422171502
0.961798926058422 1.24413649222374
0.990881211911163 1.23599507219273
1.02062941765644 1.22787009749918
1.05105270314173 1.21976170374585
1.08216020275963 1.21167002625874
1.11396102695888 1.20359520008489
1.14646425391493 1.19553735999008
1.17967893125855 1.18749664045661
1.2136140675899 1.17947317568102
1.24827863446046 1.1714670995719
1.28368155770143 1.16347854574763
1.31983171967931 1.15550764753414
1.35673795040205 1.14755453796269
1.39440903008023 1.13961934976766
1.43285368000248 1.13170221538434
1.47208056540311 1.12380326694668
1.51209828615325 1.11592263628515
1.55291537987033 1.10806045492448
1.5945403125305 1.10021685408149
1.63698148179627 1.0923919646629
1.68024720737357 1.08458591726315
1.72434573475279 1.07679884216221
1.76928522532931 1.0690308693234
1.81507376046136 1.06128212839125
1.8617193313936 1.0535527486893
1.90922984365362 1.04584285921796
1.95761310671031 1.03815258865236
2.00687683869236 1.0304820653402
2.05702865579224 1.02283141729961
2.10807607734101 1.01520077221699
2.16002651504322 1.00759025744492
2.21288727834156 1
2.26666556340023 0.992430126560746
2.32136845880889 0.984880763465473
2.37700293430332 0.977352036710187
2.43357584678858 0.96984407194648
2.49109392876074 0.962356994479434
2.54956379473057 0.954890929265532
2.60899192933436 0.947446000910569
2.66938469405487 0.940022333667573
2.73074831508937 0.932620051434733
2.79308889035465 0.925239277753332
2.8564123770624 0.91788013580568
2.92072459904174 0.910542748413065
2.98603123396794 0.903227238033697
3.0523378210489 0.895933726760668
3.11964974787142 0.888662336319913
3.18797225836396 0.881413188068181
3.25731043935532 0.874186402991003
3.32766922878068 0.866982101700682
3.39905340190444 0.85980040443427
3.47146757981778 0.85264143105157
3.54491621516855 0.845505301033131
3.61940360106911 0.838392133478256
3.69493385638407 0.83130204710301
3.77151093485293 0.824235160238245
3.84913861000019 0.817191590827622
3.92782048451366 0.81017145642564
4.00755997470285 0.803174874195679
4.08836032014507 0.796201960908041
4.17022456762038 0.789252832938001
4.253155580959 0.782327606263871
4.33715602454794 0.775426396465054
4.4222283734454 0.768549318720122
4.50837489629461 0.761696487804895
4.59559766567093 0.754868018090519
4.68389854046146 0.748064023541562
4.77327917642543 0.741284617714111
4.86374100809916 0.734529913753878
4.95528525942773 0.727800024394307
5.0479129250629 0.721095061954697
5.14162478125414 0.714415138338329
5.23642136651042 0.707760365030592
5.33230299257584 0.701130853097127
5.42926972459504 0.694526713181972
5.52732139224911 0.687948055505717
5.62645756920263 0.68139498986366
5.72667758437631 0.674867625623983
5.82798050067387 0.668366071725915
5.93036512640253 0.661890436677925
6.03382999340344 0.655440828555904
6.13837336848731 0.649017355001364
6.24399323087429 0.642620123219641
6.35068728367072 0.636249239978106
6.45845293063201 0.629904811604383
6.56728728773984 0.623586943984572
6.67718715915539 0.617295742561488
6.78814904885044 0.611031312332895
6.90016913579168 0.604793757849756
7.01324328560114 0.598583183214487
7.12736702505565 0.592399692079224
7.24253555368596 0.586243387644086
7.35874371753008 0.580114372655458
7.47598602072313 0.574012749404274
7.59425659836406 0.567938619724311
7.71354922813113 0.561892084990489
7.83385730236864 0.555873246117177
7.95517383964673 0.549882203556512
8.07749145605631 0.543919057296721
8.20080237668844 0.537983906860452
8.32509840612272 0.532076851303114
8.45037093980038 0.526197989211221
8.57661093364438 0.520347418700752
8.70380891542897 0.514525237415507
8.83195495359385 0.508731542525484
8.96103866844424 0.502966430725251
9.09104920011541 0.497229998232337
9.22197521969996 0.491522340785622
9.35380489635704 0.485843553643743
9.48652590834378 0.480193731583504
9.62012540930031 0.474572968898289
9.7545900391513 0.468981359396496
9.88990588954413 0.463418996399965
10.0260585146049 0.457885972742423
10.1630328955518 0.452382380767935
10.3008134513596 0.446908312329364
10.439384002556 0.441463858786833
10.5787277817246 0.436049111006207
10.7188273965594 0.43066415935757
10.8596648401713 0.425309093713724
11.0012214533565 0.41998400344868
11.1434779348397 0.414688977436175
11.286414302727 0.409424104048183
11.4300099046575 0.404189471153443
11.5742433785132 0.398985166115992
11.7190926624188 0.393811275793706
11.8645349548006 0.38866788653685
12.0105467242825 0.383555084186641
12.1571036690607 0.378472954073808
12.3041807266816 0.373421581017174
12.4517520328083 0.36840104932224
12.5997909309356 0.363411442779774
12.7482699305691 0.358452844664415
12.8971607168895 0.353525337733284
13.0464341083592 0.348629004224602
13.1960600663872 0.343763925856317
13.346007652468 0.338930183824741
13.4962450378146 0.334127858803194
13.6467394600435 0.329357030940659
13.7974572328838 0.32461777986044
13.9483637024906 0.319910184658843
14.09942325717 0.315234323903841
14.2505992834162 0.310590275633779
14.4018541757308 0.305978117356059
14.5531492924406 0.301397926045852
14.704444965625 0.296849778144813
14.8557004567795 0.292333749559805
15.0068739669315 0.287849915661631
15.1579225922528 0.283398351283777
15.3088023343193 0.278979130721164
15.459468055727 0.274592327728905
15.6098734906627 0.270238015521077
15.759971200585 0.2659162667695
15.9097125850672 0.26162715360252
16.0590478376837 0.257370747603807
16.207925957194 0.253147119811162
16.3562947037068 0.248956340715331
16.5041006101971 0.244798480258827
16.6512889390613 0.240673607834762
16.7978036940342 0.236581792285691
16.9435875772094 0.232523101902465
17.0885820013837 0.228497604423084
17.2327270476519 0.224505367031574
17.3759614781787 0.220546456356863
17.5182226944499 0.216620938471667
17.6594467505156 0.212728878891389
17.7995683119699 0.208870342573028
17.938520669698 0.205045393914089
18.0762356996702 0.201254096751516
18.212643877156 0.197496514360618
18.3476742373976 0.19377270945402
18.4812543902736 0.190082744180612
18.6133104819336 0.186426680124514
18.7437672098996 0.182804578304049
18.8725477856836 0.179216499170721
18.9995739502657 0.175662502608209
19.1247659377365 0.172142647931367
19.2480424910594 0.168656993885234
19.3693208267696 0.165205598644053
19.4885166509178 0.161788519810301
19.6055441247837 0.158405814413727
19.7203158808908 0.1550575389104
19.8327429896888 0.151743749181768
19.9427349754461 0.148464500533724
20.0501997838454 0.145219847695683
20.1550437975125 0.14200984481967
20.2571718044063 0.138834545479415
20.3564870127433 0.135694002669458
20.4528910199974 0.132588268804268
20.5462838268678 0.129517395717364
20.6365638066861 0.126481434660452
20.7236277180303 0.12348043630257
20.8073706742328 0.120514450729244
20.8876861541438 0.117583527441644
20.9644659713992 0.11468771535577
21.0376002827417 0.111827062801625
21.1069775565757 0.109001617522417
21.1724845781719 0.106211426673753
21.2340064169268 0.10345653682286
21.2914264276001 0.100736993947805
21.3446262155953 0.0980528434367267
21.3934856332564 0.0954041300870777
21.4378827422926 0.0927908981048785
21.4776938039363 0.0902131911039798
21.5127932374403 0.0876710521053332
21.5430536026808 0.0851645235362734
21.5683455534041 0.0826936472298114
21.5885378104489 0.0802584644239348
21.603497107995 0.0778590157609209
21.6130881551408 0.0754953412866571
21.6171735727853 0.0731674804499731
21.615613840391 0.0708754721019833
21.6082672200546 0.0686193544954373
21.5949896838616 0.0663991652840812
21.5756348197855 0.064214941522031
21.5500537324365 0.062066719663152
21.5180949219747 0.0599545355604522
21.4796041464209 0.057878424465482
21.4344242586802 0.0558384210277485
21.3823950105178 0.0538345592941344
21.3233528222105 0.051866872708332
21.2571304945906 0.0499353941102834
21.183556868487 0.0480401557356335
21.1024563890975 0.0461811892151916
21.0136485847305 0.0443585255744035
20.9169473938196 0.0425721952328333
20.8121603511168 0.0408222280036571
20.6990875380731 0.0391086530931635
20.5775203061273 0.0374314991002673
20.447239643156 0.0357907940160327
20.3080141853973 0.0341865652232045
20.159597704609 0.0326188394957528
20.0017260619164 0.0310876429984246
19.8341134121417 0.0295930012863089
19.656447634312 0.0281349393044083
19.4683847209209 0.0267134813872242
19.269542078612 0.0253286512583492
19.0594904146436 0.0239804720300736
18.8377441255335 0.0226689662029964
18.6037497912804 0.0213941556656523
18.3568726298564 0.0201560616941455
18.0963804209147 0.0189547049517943
17.8214246476383 0.0177901054887873
17.5310182338599 0.0166622827418469
17.2240094566865 0.0155712555339074
16.8990512385649 0.0145170420737985
16.5545651700847 0.0134996599559429
16.1886993003827 0.0125191261600622
15.7992788554228 0.011575457050893
15.3837489896943 0.0106686683779149
14.9391090058219 0.00979877527508667
14.4618382872299 0.00896579226059408
13.9478156367669 0.00816973323660761
13.392237300152 0.00741061148905004
12.7895447235295 0.00668843968737525
12.1333855789354 0.0060032298843569
11.416652326311 0.00535499351588642
10.6316831506196 0.00474374140078259
9.77077802848498 0.00416948374061134
8.82730222262165 0.00363223011951527
7.79782836029635 0.00313198950405335
6.68598885983592 0.0026687702430515
5.50875018052665 0.00224258006746374
4.30490996241317 0.00185342609024193
3.14190668673689 0.00150131480621843
2.1095015892707 0.00118625209199683
1.28807800143199 0.000908243205854769
0.708098168077542 0.000667292787654421
0.343705213774459 0.000463404858767283
0.141035495220494 0.000296582822005112
0.044641212983804 0.000166829461564932
0.00881847274681611 7.41469429804483e-05
0.000551156426014883 1.85368130882615e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.00861872367424213 1.8795008177125
0.00936643091882996 1.871806853832
0.0101770327475946 1.86411308256605
0.0110531817949438 1.85641963232075
0.0119976097326238 1.84872663149689
0.0130131285202877 1.84103420848772
0.0141026320205244 1.83334249167687
0.0152690971925943 1.82565160943617
0.016515585698099 1.81796169012352
0.0178452450226597 1.81027286208076
0.0192613100637124 1.80258525363151
0.0207671041705421 1.79489899307905
0.0223660407025522 1.78721420870413
0.0240616239786079 1.77953102876291
0.0258574507948229 1.77184958148472
0.0277572112679553 1.76416999507003
0.0297646903019822 1.7564923976882
0.0318837683073376 1.74881691747542
0.0341184226189403 1.74114368253255
0.0364727280770103 1.73347282092297
0.0389508583745094 1.72580446067044
0.0415570864895681 1.71813872975698
0.0442957859584121 1.71047575612075
0.0471714311444551 1.70281566765385
0.0501885984240333 1.69515859220026
0.0533519662758007 1.68750465755367
0.0566663163743613 1.67985399145533
0.060136533487392 1.67220672159196
0.0637676064659138 1.6645629755936
0.0675646279448799 1.65692288103146
0.0715327952141779 1.64928656541582
0.0756774097023901 1.64165415619389
0.0800038777394923 1.63402578074768
0.0845177098068576 1.62640156639189
0.0892245211754572 1.61878164037177
0.0941300309191292 1.61116612986097
0.0992400624259084 1.60355516195949
0.104560542166117 1.59594886369149
0.110097500074062 1.58834736200321
0.115857068049648 1.58075078376081
0.121845480202625 1.57315925574831
0.128069071105157 1.56557290466543
0.134534275904124 1.5579918571255
0.141247628293543 1.5504162396533
0.148215760490353 1.54284617868304
0.155445400944726 1.53528180055615
0.162943374181945 1.52772323151924
0.170716598223629 1.52017059772194
0.178772084314159 1.51262402521486
0.187116934073572 1.50508363994743
0.195758339085165 1.4975495677658
0.20470357775991 1.4900219344108
0.213960014834501 1.48250086551576
0.223535097943761 1.47498648660447
0.233436357010423 1.46747892308907
0.243671400556351 1.45997830026793
0.254247914982105 1.4524847433236
0.265173660602347 1.44499837732071
0.276456470876714 1.43751932720387
0.288104248136789 1.43004771779558
0.300124962764265 1.42258367379418
0.312526648664138 1.41512731977171
0.3253174023855 1.4076787801719
0.338505378333617 1.40023817930805
0.352098787866337 1.39280564136097
0.366105894274924 1.38538129037688
0.380535011832555 1.3779652502654
0.39539450050678 1.37055764479742
0.410692765059132 1.36315859760306
0.42643824953408 1.35576823216961
0.442639436345077 1.34838667183946
0.459304840564671 1.34101403980807
0.47644300905314 1.33365045912185
0.494062514514646 1.32629605267617
0.512171954738668 1.31895094321329
0.530779946432103 1.3116152533203
0.549895124510807 1.30428910542708
0.569526135798887 1.29697262180425
0.589681638398011 1.28966592456115
0.610370295162727 1.28236913564379
0.631600773313977 1.2750823768328
0.65338173768746 1.26780576974142
0.675721850433249 1.26053943581346
0.698629764194605 1.25328349632128
0.722114121964765 1.24603807236376
0.746183550098074 1.23880328486427
0.770846658347291 1.23157925456867
0.796112032753636 1.22436610204328
0.821988235893305 1.21716394767289
0.848483799652782 1.20997291165871
0.875607225698176 1.2027931140164
0.90336697811178 1.19562467457408
0.931771484129221 1.18846771297026
0.9608291266672 1.18132234865192
0.990548245315318 1.17418870087249
1.02093712876278 1.16706688868983
1.05200401607958 1.15995703096429
1.08375708904087 1.15285924635669
1.11620447372103 1.14577365332638
1.14935423264941 1.13870037012919
1.18321436676198 1.13163951481556
1.21779280749852 1.12459120522847
1.25309741905323 1.11755555900154
1.28913599040363 1.11053269355703
1.32591623782687 1.1035227261039
1.36344579685534 1.09652577363584
1.40173222517236 1.08954195292935
1.44078299448235 1.08257138054173
1.48060549375526 1.0756141728092
1.52120702098492 1.0686704458449
1.56259478682658 1.06174031553702
1.60477590617154 1.05482389754679
1.647757402153 1.04792130730661
1.69154619774393 1.04103266001808
1.73614912009547 1.03415807065012
1.7815728919894 1.02729765393701
1.82782413658151 1.02045152437651
1.87490936869893 1.01361979622791
1.92283499993865 1.00680258351018
1.97160732988161 1
2.02123255158001 0.99321215922991
2.07171674264433 0.986439174486398
2.12306587111642 0.979681158808007
2.17528578636652 0.972938224983455
2.22838222539593 0.966210485549749
2.28236080351343 0.959498052790307
2.33722702104705 0.952801038733084
2.39298625386413 0.946119555148703
2.44964376037594 0.93945371354859
2.50720467204209 0.932803625183111
2.5656740006227 0.926169401039719
2.62505662841075 0.919551151841095
2.68535731598851 0.912948988043307
2.74658069220096 0.906363019833965
2.80873126226988 0.899793357130378
2.87181339755793 0.893240109577723
2.93583134405228 0.886703386547215
3.00078921182059 0.880183297134281
3.06669098383164 0.873679950156739
3.13354050511468 0.867193454152982
3.20134149194138 0.860723917380167
3.27009752080514 0.854271447812407
3.33981203786295 0.847836153138971
3.41048834761316 0.841418140762485
3.48212962265289 0.83501751779714
3.55473889204648 0.828634391066903
3.62831905136326 0.822268867103739
3.70287285067044 0.815921052145825
3.77840290495668 0.809591052135786
3.85491168173961 0.803278972718919
3.93240151172343 0.796984919241433
4.01087457611316 0.790708996748694
4.090332917475 0.784451309983465
4.17077842670173 0.778211963384164
4.25221285411233 0.771991061083119
4.33463779599283 0.765788706904827
4.41805470599324 0.759605004364227
4.50246488120314 0.753440056664966
4.58786947372025 0.747293966697683
4.67426947639767 0.741166837038287
4.76166573453617 0.735058769946246
4.85005893122485 0.728969867362883
4.93944959923845 0.72290023090967
5.0298381057806 0.716849961886538
5.12122466471827 0.710819161270179
5.21360932079115 0.704807929712368
5.306991961951 0.698816367538277
5.40137230313607 0.692844574744807
5.49674989873795 0.686892650998912
5.59312412586322 0.680960695635941
5.69049419695533 0.675048807657978
5.78885914245572 0.66915708573219
5.88821782350004 0.66328562818918
5.98856891410081 0.657434533021346
6.08991091399935 0.651603897881246
6.19224213018696 0.645793820079967
6.29556068986454 0.640004396585505
6.39986452138768 0.634235724021138
6.50515136730653 0.628487898663825
6.611418764814 0.622761016442588
6.71866405871462 0.617055172936918
6.82688438121736 0.611370463375179
6.93607666505818 0.605706982633015
7.04623762262394 0.600064825231771
7.15736375902217 0.594444085336913
7.26945135070548 0.588844856756457
7.38249645858603 0.583267232939402
7.49649490591456 0.577711306974174
7.61144229141189 0.572177171587069
7.72733396642498 0.566664919140705
7.84416504808504 0.561174641632486
7.96193039589015 0.555706430693058
8.08062462475285 0.550260377584786
8.20024208090615 0.544836573200232
8.32077685488767 0.539435108060632
8.44222275679371 0.534056072314388
8.56457332926176 0.528699555735567
8.6878218219449 0.523365647722397
8.81196120445067 0.518054437295779
8.93698414009303 0.512766013097799
9.06288299876418 0.507500463390251
9.18964983007524 0.50225787605316
9.31727637606147 0.49703833858332
9.44575404365977 0.491841938092831
9.5750739173194 0.486668761307644
9.70522673066714 0.481518894566117
9.8362028790669 0.476392423817572
9.96799239061319 0.47128943462086
10.1005849385585 0.466210012142934
10.2339698116246 0.461154241157427
10.3681359262865 0.45612220604324
10.5030717964047 0.451113990783128
10.6387655453396 0.446129678962303
10.7752048748519 0.441169353767039
10.9123770771625 0.436233097983279
11.0502690032096 0.431320993995261
11.18886707449 0.426433123784136
11.3281572506244 0.421569568926602
11.4681250410987 0.416730410593544
11.6087554721528 0.411915729548679
11.7500330983898 0.407125606147206
11.8919419690424 0.402360120334466
12.0344656394382 0.397619351644611
12.1775871366108 0.392903379199269
12.3212889706081 0.388212281706231
12.4655530995138 0.383546137458135
12.6103609406435 0.378905024331157
12.755693334989 0.374289019783714
12.9015305582485 0.369698200855171
13.0478522847918 0.365132644164551
13.1946375984907 0.360592425909266
13.3418649561514 0.356077621863833
13.4895121983082 0.35158830737862
13.6375565121042 0.347124557378581
13.7859744420201 0.34268644636201
13.9347418522916 0.338274048399296
14.0838339375086 0.333887437131686
14.233225184683 0.329526685770057
14.3828893837705 0.325191867093696
14.5327995893588 0.32088305344908
14.6829281311004 0.316600316748674
14.8332465751118 0.312343728469729
14.9837257343791 0.308113359653087
15.1343356298834 0.303909280901999
15.2850455010001 0.299731562380943
15.4358237663741 0.295580273814457
15.5866380343651 0.29145548448597
15.7374550637787 0.287357263236653
15.8882407743206 0.283285678464261
16.0389602072061 0.279240798122001
16.1895775357307 0.275222689717389
16.3400560258363 0.271231420311131
16.4903580467344 0.267267056515997
16.6404450315278 0.263329664495716
16.7902774879546 0.259419309963866
16.9398149591203 0.255536058182779
17.0890160343711 0.251679973962455
17.2378383101941 0.247851121659476
17.386238401293 0.244049565175934
17.5341719017477 0.240275367958364
17.681593396239 0.236528592996686
17.8284564215124 0.23280930282315
17.9747134779001 0.2291175595113
18.1203159911411 0.22545342467493
18.2652143241483 0.221816959467059
18.409357739302 0.218208224578912
18.5526944105164 0.214627280238906
18.6951713860613 0.211074186211641
18.8367346008902 0.20754900179691
18.9773288400899 0.204051785828702
19.1168977515126 0.200582596674224
19.2553838098956 0.197141492232927
19.3927283297994 0.193728529935538
19.5288714304817 0.190343766743103
19.6637520491098 0.186987259146035
19.7973079064395 0.183659063163172
19.9294755203114 0.180359234340841
20.0601901721648 0.177087827751935
20.1893859208249 0.173844897994987
20.3169955699026 0.170630499193263
20.4429506817828 0.167444684993862
20.5671815459383 0.164287508566811
20.6896171930635 0.161159022604189
20.8101853643338 0.158059279319238
20.9288125256324 0.154988330445497
21.0454238377261 0.151946227235938
21.1599431704767 0.148933020462108
21.2722930739269 0.145948760413287
21.3823947923441 0.14299349689564
21.4901682362015 0.140067279231395
21.5955319958986 0.137170156258014
21.6984033145258 0.13430217632738
21.798698101104 0.13146338730499
21.896330904034 0.128653836569155
21.991214923591 0.125873571010211
22.0832619859402 0.123122637029735
22.1723825545873 0.120401080539771
22.2584857047691 0.117708946962065
22.3414791335603 0.115046281227303
22.4212691343844 0.112413127774366
22.4977606053519 0.109809530549587
22.5708570236235 0.107235533006016
22.6404604515093 0.104691178102693
22.7064715102975 0.102176508303938
22.7687893835459 0.0996915655786341
22.8273117899612 0.0972363913995331
22.8819349832107 0.09481102674256
22.9325537232905 0.0924155120861311
22.9790612721066 0.0900498874104763
23.0213493626636 0.0877141921969743
23.0593081894648 0.0854084654274911
23.092826374746 0.0831327455837322
23.1217909526359 0.0808870706465979
23.1460873314457 0.0786714780955504
23.1655992702745 0.0764860049079891
23.1802088361651 0.074330687558632
23.1897963716135 0.0722055620189074
23.1942404451251 0.0701106637563544
23.1934178076263 0.0680460277340299
23.1872033344833 0.0660116884099257
23.1754699683399 0.0640076797363931
23.1580886499633 0.0620340351595761
23.1349282440121 0.060090787618854
23.1058554548722 0.0581779695462909
23.0707347302738 0.0562956128660941
23.0294281561604 0.0544437489940827
22.9817953302035 0.0526224088371617
22.9276932259491 0.0508316227928074
22.8669760232198 0.0490714207485588
22.7994949251898 0.0473418320815205
22.7250979239835 0.0456428856578707
22.6436295429978 0.0439746098323809
22.5549305014276 0.0423370324479411
22.4588373358102 0.0407301808350965
22.3551819039131 0.039154081811591
22.2437908105532 0.0376087616819189
22.1244846559849 0.0360942462368866
21.9970771482488 0.0346105607531826
21.8613739501292 0.0331577299929543
21.7171713003502 0.0317357782033955
21.564254243812 0.0303447291163425
21.4023945046435 0.0289846059478762
21.2313477953757 0.0276554313979366
21.0508505858692 0.026357227649942
20.8606160783905 0.0250900163704208
20.660329397574 0.0238538187086479
20.4496416894176 0.0226486552962936
20.2281631157961 0.0214745462470774
19.9954543790573 0.0203315111564343
19.7510167271681 0.0192195691011858
19.494280000826 0.018138738639223
19.2245886104661 0.0170890378091961
18.9411849065876 0.0160704841302134
18.6431897230734 0.0150830946015499
18.329579419869 0.0141268857023613
17.9991590317184 0.013201873391412
17.650530669589 0.0123080731068059
17.2820565475252 0.0114454997657309
16.8918156092636 0.0106141677642086
16.4775529353492 0.00981409097685452
16.0366209788407 0.00904528275664677
15.5659121037376 0.00830775593470275
15.0617826584071 0.00760152282006525
14.5199704080953 0.00692659519949699
13.9355107707305 0.00628298433728365
13.302663369505 0.00567070097504626
12.6148732172629 0.00508975533156207
11.8648123842962 0.00454015710259327
11.0445897844988 0.00402191546072559
10.1462869752818 0.00353503905521541
9.16310114116431 0.00307953601184533
8.09156120029812 0.00265541393278823
6.93551038699133 0.00226267989648054
5.71258923954419 0.00190134045750459
4.46301061140068 0.00157140164647812
3.25658049536882 0.00127286896995482
2.18613367942787 0.00100574741033165
1.33472226377926 0.000770041425766513
0.733692192015732 0.000565754950102304
0.3561166256854 0.000392891392803161
0.146126443634588 0.000251453638895915
0.0462524910039113 0.000141444048923458
0.0091367791801199 6.28644589035579e-05
0.000571051814793667 1.57161803002078e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.0189938104558094 1.69243177496421
0.0205759088346569 1.68550360083198
0.0222717346320574 1.67857560014312
0.0240856542888004 1.67164788852335
0.0260221430137834 1.66472058159354
0.0280857853362942 1.65779379496781
0.0302812761637618 1.6508676442516
0.0326134211397724 1.64394224503974
0.0350871375763972 1.63701771291451
0.0377074545968896 1.63009416344373
0.0404795139334788 1.62317171217882
0.0434085698407769 1.61625047465284
0.046499989747409 1.60933056637864
0.0497592539326052 1.60241210284686
0.0531919560140812 1.59549519952403
0.056803802372869 1.58857997185063
0.0606006124674927 1.5816665352392
0.0645883179819653 1.57475500507236
0.0687729629877682 1.56784549670094
0.0731607027994831 1.560938125442
0.0777578039511857 1.55403300657696
0.082570642761601 1.54713025534962
0.0876057051313305 1.54022998696428
0.092869584800364 1.53333231658381
0.0983689829626101 1.5264373593277
0.104110706204368 1.51954523027017
0.110101665937908 1.51265604443825
0.116348876018541 1.50576991680983
0.122859451992874 1.49888696231177
0.129640608406845 1.49200729581796
0.136699657857264 1.48513103214743
0.144044007972584 1.47825828606241
0.151681160305972 1.47138917226643
0.159618706977873 1.46452380540238
0.167864329402338 1.45766230005064
0.176425794606581 1.45080477072712
0.185310953801602 1.44395133188139
0.194527738386774 1.43710209789473
0.204084158377468 1.43025718307828
0.21398829807952 1.42341670167105
0.224248314379468 1.41658076783809
0.234872432136022 1.40974949566853
0.245868942361 1.40292299917372
0.257246197296547 1.3961013922853
0.269012608493805 1.38928478885328
0.281176641625665 1.38247330264421
0.293746814486384 1.37566704733919
0.306731691511208 1.36886613653205
0.320139881741411 1.36207068372741
0.333980033103899 1.35528080233879
0.348260830319099 1.34849660568674
0.362990988924441 1.34171820699693
0.378179253213245 1.33494571939825
0.393834390014217 1.32817925592096
0.409965186646136 1.32141892949477
0.426580444510546 1.31466485294695
0.443688977071698 1.30791713900048
0.46129960325414 1.30117590027214
0.479421145547716 1.29444124927066
0.49806242317275 1.2877132983948
0.517232250310187 1.28099215993151
0.536939429126978 1.27427794605404
0.557192748135323 1.26757076882007
0.578000975067246 1.26087074016984
0.599372855409972 1.25417797192429
0.621317105194388 1.24749257578318
0.643842409669889 1.24081466332323
0.666957415949106 1.23414434599628
0.690670731973125 1.22748173512738
0.714990919081365 1.22082694191298
0.739926491168398 1.21418007741906
0.765485907216298 1.20754125257926
0.791677570720573 1.20091057819304
0.818509822131788 1.19428816492386
0.845990938652181 1.18767412329727
0.874129126596044 1.18106856369911
0.902932521451962 1.17447159637367
0.932409180293882 1.16788333142184
0.962567082147511 1.16130387879925
0.993414120306116 1.15473334831446
1.0249581032265 1.14817184962715
1.05720674674955 1.14161949224623
1.09016767528269 1.13507638552807
1.12384841413404 1.12854263867462
1.15825639107528 1.12201836073165
1.19339892864597 1.11550366058688
1.22928324610792 1.10899864696818
1.26591645177653 1.10250342844176
1.30330554539233 1.09601811341035
1.34145741047742 1.0895428101114
1.38037881712775 1.08307762661527
1.42007641434438 1.0766226708234
1.46055673329938 1.07017805046658
1.50182617966866 1.06374387310306
1.54389103733271 1.05732024611682
1.58675746071199 1.05090727671576
1.63043147892858 1.0445050719299
1.67491898813691 1.03811373860962
1.72022575615371 1.03173338342383
1.76635741468062 1.02536411285826
1.81331946445556 1.0190060332136
1.86111726749263 1.01265925060379
1.90975605265527 1.00632387095423
1.95924090790138 1
2.00957678620551 0.993687743284101
2.06076849778337 0.987387206155706
2.11282071651429 0.981098493768387
2.16573797211479 0.974821711078369
2.2195246569909 0.968556962842772
2.27418501831839 0.962304353617867
2.32972316537498 0.95606398775733
2.38614306141477 0.949835969410498
2.44344853143219 0.943620402520634
2.50164325410143 0.93741739082319
2.56073076989699 0.931227037844078
2.62071447286962 0.925049446897941
2.681597619211 0.918884721086425
2.74338331884142 0.912732963296467
2.80607454434164 0.906594276198569
2.86967412243379 0.900468762245088
2.93418474331274 0.894356523668529
2.99960895196649 0.888257662479833
3.06594915787565 0.882172280466679
3.13320762608472 0.876100479191785
3.20138648733428 0.870042359991208
3.27048772882902 0.86399802397266
3.34051320476023 0.857967572013814
3.41146462686086 0.851951104760626
3.48334357514948 0.84594872262565
3.55615148845135 0.839960525786367
3.62988967530473 0.83398661418351
3.70455930411517 0.828027087519396
3.78016141454431 0.822082045256263
3.85669690731006 0.816151586614611
3.93416655586844 0.810235810571544
4.01257099592231 0.804334815859119
4.09191073740295 0.798448700962698
4.1721861535661 0.792577564119307
4.25339749323163 0.786721503315989
4.33554486948633 0.780880616288178
4.41862827219618 0.775055000518062
4.50264755647107 0.769244753232958
4.58760245532553 0.763449971403686
4.67349256774425 0.757670751742958
4.76031737156099 0.751907190703756
4.84807621113439 0.746159384477727
4.93676831039658 0.740427428993575
5.02639276004836 0.734711419915461
5.11694853091544 0.72901145264141
5.20843446066077 0.723327622301711
5.3008492672588 0.717660023757335
5.3941915353446 0.712008751598352
5.48845972976294 0.706373900142348
5.5836521815036 0.700755563432858
5.67976710136762 0.695153835237788
5.77680256540027 0.689568809047856
5.87475652875123 0.68400057807503
5.97362681056414 0.678449235250971
6.07341110787587 0.672914873225484
6.1741069801463 0.667397584364973
6.27571186314205 0.661897460750893
6.37822305300063 0.656414594178221
6.48163772022157 0.650949076153919
6.58595289305204 0.645500997895409
6.69116547172843 0.64007045032905
6.79727221126218 0.634657524088619
6.90426973567934 0.629262309513801
7.01215452034321 0.623884896648681
7.12092290619495 0.618525375240238
7.23057108153892 0.61318383473685
7.34109509633588 0.607860364286802
7.45249084335001 0.602555052736795
7.56475407240784 0.597267988630466
7.67788037105647 0.591999260206909
7.79186517888543 0.5867489553992
7.9067037675056 0.581517161832935
8.02239125487705 0.576303966824764
8.13892258472016 0.571109457380932
8.25629254081908 0.565933720195831
8.37449572596346 0.56077684165055
8.49352657607733 0.555638907811435
8.61337933851135 0.550520004428653
8.73404808625483 0.545420216934758
8.85552669558293 0.540339630443268
8.97780886012316 0.535278329747244
9.10088806805377 0.530236399317873
9.22475761614142 0.525213923303061
9.34941058622949 0.520210985526027
9.47483985921859 0.515227669483903
9.60103809089291 0.510264058346344
9.72799772585284 0.505320234954135
9.855710972847 0.500396281817813
9.98416981852285 0.495492281116287
10.1133660021547 0.490608314695468
10.2432910292839 0.485744464066902
10.3739361458755 0.48090081040641
10.5052923519065 0.476077434552734
10.6373503748339 0.471274417006185
10.7701006830983 0.466491837927306
10.9035334589723 0.461729777135524
11.0376386119564 0.456988314107828
11.1724057511432 0.452267527977436
11.307824198399 0.447567497532477
11.4438829601987 0.442888301214676
11.5805707406864 0.438230017118044
11.7178759128235 0.433592722987575
11.8557865313764 0.428976496217947
11.9942903035482 0.424381413852233
12.1333746018122 0.419807552580615
12.2730264340137 0.415254988739102
12.4132324560548 0.410723798308256
12.5539789414827 0.406214056911925
12.6952517939943 0.401725839815984
12.8370365164674 0.397259221927071
12.9793182234065 0.392814277791344
13.1220816095264 0.388391081593234
13.2653109619809 0.383989707154207
13.4089901284366 0.379610227931532
13.5531025292224 0.375252717017056
13.6976311249237 0.370917247135981
13.8425584284094 0.366603890645655
13.9878664720197 0.362312719534361
14.133536819475 0.358043805420117
14.2795505326089 0.353797219549478
14.4258881831464 0.349573032796352
14.5725298190848 0.345371315660812
14.7194549763707 0.341192138267922
14.8666426449391 0.337035570366569
15.0140712802476 0.332901681328291
15.1617187690902 0.32879054014613
15.3095624409512 0.32470221543347
15.4575790335208 0.3206367754229
15.6057447040553 0.316594287965071
15.754034994581 0.312574820527565
15.9024248432308 0.308578440193767
16.0508885492261 0.304605213661749
16.1993997841172 0.300655207243154
16.3479315566741 0.29672848686209
16.4964562240782 0.292825118054029
16.6449454566862 0.288945165964717
16.7933702491585 0.285088695349081
16.9417008851969 0.281255770570152
17.0899069486697 0.277446455597991
17.2379572883197 0.273660814008617
17.3858200289167 0.269898908982954
17.5334625359587 0.266160803305768
17.6808514268921 0.262446559364624
17.82795253591 0.258756239148845
17.9747309251953 0.255089904248473
18.1211508498351 0.251447615853249
18.2671757691863 0.247829434751581
18.4127683119744 0.244235421329541
18.5578902877089 0.240665635569848
18.7025026520597 0.237120137050872
18.8465655183747 0.233598984945637
18.9900381233786 0.230102238020836
19.1328788387909 0.226629954635848
19.2750451373922 0.223182192741766
19.4164936048019 0.219759009880426
19.5571799059815 0.216360463183452
19.69705879711 0.212986609371298
19.8360840925537 0.209637504752304
19.9742086769605 0.206313205221755
20.1113844727356 0.20301376626095
20.2475624522863 0.199739242936271
20.3826926060942 0.196489689898271
20.5167239551466 0.193265161380757
20.6496045196357 0.190065711199886
20.7812813315119 0.186891392753267
20.9117004038933 0.183742259019071
21.040806743756 0.180618362555144
21.1685443220625 0.177519755498133
21.29485608657 0.174446489562614
21.4196839327331 0.171398616040229
21.5429687165672 0.168376185798831
21.6646502263506 0.165379249281634
21.7846671955186 0.162407856506369
21.9029572751547 0.159462057064456
22.0194570469036 0.156541900120169
22.1341019962712 0.153647434409819
22.2468265254177 0.150778708240941
22.3575639272648 0.147935769491486
22.4662463980848 0.145118665609022
22.5728050123992 0.142327443609945
22.677169735283 0.139562150078689
22.7792693979855 0.136822831166956
22.8790317097993 0.134109532592937
22.9763832343649 0.131422299640557
23.071249400906 0.128761177158714
23.1635544811644 0.126126209560531
23.2532215998105 0.123517440822619
23.3401727118439 0.120934914484338
23.4243286119902 0.118378673647071
23.5056089124293 0.115848760973509
23.5839320508651 0.113345218686934
23.6592152684202 0.110868088570517
23.7313746160403 0.108417411966619
23.8003249323153 0.105993229776103
23.8659798478809 0.10359558245765
23.9282517628658 0.101224510027083
23.9870518488194 0.0988800520567012
24.0422900254744 0.0965622476746193
24.0938749596878 0.0942711355641121
24.1417140410809 0.0920067539629719
24.1857133773798 0.0897691406628676
24.2257777684754 0.0875583330087165
24.2618106974467 0.085374367898059
24.2937143024223 0.0832172817804445
24.3213893624938 0.0810871106568211
24.3447352666637 0.0789838900789372
24.3636499936358 0.0769076551487453
24.3780300770239 0.0748584405178191
24.3877705779178 0.072836280386773
24.3927650452932 0.0708412085046918
24.3929054799724 0.0688732581685687
24.3880822889761 0.0669324622227477
24.3781842392638 0.0650188530583765
24.3630984044781 0.063132462612866
24.3427101063519 0.0612733223693568
24.31690285178 0.0594414633561942
24.2855582592816 0.0576369161464099
24.2485559835864 0.0558597108572118
24.2057736234257 0.0541098771494819
24.1570866295176 0.052387444227281
24.1023681882602 0.0506924408373604
24.0414891067234 0.0490248952686839
23.9743176637454 0.047384835351954
23.9007194614883 0.0457722884591485
23.8205572300634 0.0441872815030627
23.7336906282546 0.0426298409368616
23.6399759786887 0.0410999927536369
23.5392659884706 0.0395977624859747
23.4314093767514 0.0381231752055277
23.3162504670392 0.036676255522598
23.1936286449966 0.0352570275857263
23.0633777445167 0.033865515081288
22.9253252375365 0.0325017412330987
22.7792912924327 0.0311657288020268
22.625087545895 0.0298575000856124
22.4625156517269 0.0285770769176962
22.2913654151092 0.0273244806680554
22.1114125704492 0.0260997322420457
21.9224159694656 0.0249028520802539
21.7241142281863 0.0237338601581553
21.5162215523115 0.0225927759857818
21.2984227755745 0.0214796186073949
21.0703672779733 0.0203944066011692
20.8316617970735 0.0193371580788806
20.5818617390973 0.0183078906856066
20.3204609674636 0.0173066215994287
20.0468796011724 0.0163333675311483
19.7604497379467 0.0153881447240063
19.4603985344475 0.0144709689534126
19.1458284490193 0.0135818555266832
18.8156939390703 0.0127208192827831
18.468774243466 0.0118878745920811
18.1036413584691 0.0110830353561076
17.7186226014679 0.0103063150073241
17.3117566958843 0.00955772650889865
16.8807425801874 0.00883728235448888
16.4228799514297 0.00814499456803456
15.9350010521871 0.00748087470355607
15.4133939207564 0.00684493384496195
14.8537190160109 0.00623718260586383
14.2509247459804 0.00565763112939908
13.5991736832156 0.00510628908806192
12.8918041963834 0.00458316568354203
12.1213742176412 0.00408826964657041
11.2798762614785 0.00362160923677395
10.3592843393229 0.00318319224253787
9.3527186141932 0.00277302598087554
8.25670154277946 0.00239111729730617
7.07521014898709 0.00203747256574068
5.82626996729855 0.00171209768837567
4.55087644241181 0.00141499809559405
3.32012369230407 0.00114617874587539
2.22849925773705 0.000905644125712544
1.36046723987603 0.000693398249537415
0.747804128105901 0.000509444659652654
0.362956067909907 0.000353786426174211
0.148931099764278 0.000226426146978628
0.0471400721852266 0.00012736594766104
0.00931211729357358 5.6607481498094e-05
0.000582011253847529 1.41519294221487e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.0375598108844341 1.55334123566119
0.04043638966262 1.54698244547146
0.0434960630366866 1.54062381447086
0.0467452009513873 1.53426544878253
0.050190300476495 1.52790745452519
0.0538379847761152 1.52154993781135
0.0576950027712801 1.51519300474554
0.0617682277617708 1.50883676142257
0.0660646568392652 1.50248131392573
0.0705914091422199 1.49612676832502
0.0753557250195478 1.4897732306754
0.0803649639083536 1.483420807015
0.0856266032445056 1.47706960336336
0.0911482359669089 1.47071972571965
0.0969375691591361 1.46437128006094
0.103002421175261 1.45802437234036
0.109350720011889 1.4516791084854
0.115990500031225 1.4453355943961
0.122929900118564 1.43899393594331
0.130177159994438 1.4326542389669
0.137740618118051 1.426316609274
0.145628707614347 1.41998115263725
0.15384995395154 1.41364797479302
0.162412970471241 1.40731718143965
0.171326455855358 1.40098887823566
0.180599189262612 1.39466317079804
0.1902400276017 1.38834016470045
0.200257900291418 1.38201996547146
0.210661806349826 1.37570267859279
0.221460808817527 1.36938840949757
0.232664031663261 1.36307726356855
0.24428065385973 1.35676934613636
0.256319906179951 1.35046476247775
0.268791064926598 1.34416361781382
0.281703448626071 1.3378660173083
0.295066411450338 1.33157206606575
0.308889339836791 1.32528186912981
0.323181645634037 1.3189955314815
0.337952762678315 1.3127131580374
0.353212139657841 1.30643485364794
0.368969236667609 1.30016072309563
0.385233517872196 1.29389087109334
0.402014448092478 1.28762540228252
0.419321485234965 1.28136442123146
0.437164076928152 1.27510803243356
0.45555165280114 1.26885634030558
0.474493621214427 1.26260944918588
0.493999361353206 1.25636746333271
0.514078220119889 1.25013048692244
0.534739504128782 1.24389862404784
0.555992476733145 1.23767197871634
0.57784634990335 1.23145065484829
0.600310281511748 1.22523475627521
0.623393367118358 1.2190243867381
0.64710463749511 1.21281964988568
0.671453050394964 1.20662064927263
0.69644748833021 1.20042748835794
0.722096750316647 1.1942402705031
0.748409550035041 1.18805909897043
0.77539450749907 1.18188407692135
0.803060147594716 1.17571530741462
0.8314148917956 1.16955289340466
0.86046705708611 1.16339693773984
0.89022484769359 1.15724754316071
0.920696354442624 1.15110481229834
0.951889546604018 1.14496884767256
0.983812271614736 1.13883975169031
1.01647224695103 1.13271762664387
1.04987706040882 1.12660257470918
1.08403416208338 1.12049469794414
1.11895086506563 1.11439409828689
1.15463433756627 1.10830087755413
1.1910916041142 1.1022151374394
1.228329537744 1.09613697951139
1.26635486182008 1.09006650521225
1.30517414228376 1.08400381585589
1.3447937899407 1.0779490126263
1.38522005293221 1.07190219657585
1.42645901952894 1.0658634686236
1.46851661060941 1.05983292955363
1.51139858323333 1.05381068001335
1.5551105231275 1.04779682051182
1.59965784869443 1.04179145141806
1.64504580375516 1.03579467295942
1.69127946210616 1.02980658521984
1.73836372032172 1.02382728813825
1.78630330284484 1.01785688150683
1.83510275491021 1.01189546496941
1.88476644818475 1.00594313801978
1.93529857379564 1
1.98670314850508 0.994066150098798
2.03898400775755 0.988141687349875
2.09214481244998 0.982226710630267
2.1461890420149 0.976321318658689
2.20112000171238 0.970425609993894
2.25694081574208 0.96453968303302
2.31365443506999 0.958663636009956
2.37126363055473 0.952797566993696
2.42977100129176 0.946941573886706
2.48917896761483 0.941095754423289
2.54948978002103 0.935260206167954
2.61070551217846 0.929435026513785
2.67282807029099 0.923620312680821
2.73585918610376 0.91781616171443
2.79980042659069 0.912022670483687
2.864653186907 0.906239935679764
2.93041870059606 0.900468053814309
2.99709803244103 0.894707121217841
3.06469208907487 0.888957234038139
3.13320161167796 0.883218488238636
3.2026271870532 0.877490979596824
3.27296924001533 0.871774803702647
3.34422804485968 0.866070055956913
3.41640371778486 0.860376831569696
3.48949622864241 0.85469522555875
3.5635053931062 0.849025332747924
3.63843088481056 0.843367247765577
3.71427222723343 0.837721065043001
3.79102880612256 0.832086878812842
3.86869986118405 0.82646478310753
3.94728449883322 0.82085487175771
4.02678168363346 0.815257238390672
4.10719025131299 0.809671976428793
4.18850889984442 0.804099179087977
4.27073620282314 0.798538939376095
4.35387060011294 0.792991350091439
4.43791041152499 0.787456503821167
4.52285382715423 0.781934492939766
4.60869892114221 0.776425409607499
4.69544364192407 0.770929345768878
4.78308582601204 0.765446393151122
4.87162318775239 0.75997664326263
4.96105333351268 0.754520187391451
5.05137375096722 0.749077116603764
5.14258182346595 0.743647521742354
5.23467481892608 0.738231493425099
5.3276499043901 0.732829122043456
5.42150413438736 0.727440497760954
5.51623446563734 0.722065710511687
5.61183774491628 0.716704849998814
5.70831072390886 0.711358005693064
5.8056500467785 0.706025266831237
5.9038522650346 0.700706722414722
6.00291382460271 0.695402461208008
6.10283108079826 0.690112571737201
6.20360028493503 0.684837142288548
6.30521759934152 0.679576260906966
6.40767908339944 0.674330015394567
6.5109807087777 0.6690984933092
6.61511834490752 0.663881781962981
6.72008777421743 0.658679968420844
6.82588467719161 0.653493139499082
6.93250464755558 0.648321381763902
7.03994317687894 0.643164781529978
7.14819566975926 0.638023424859012
7.25725742787568 0.632897397558294
7.36712366526961 0.627786785179275
7.47778949180785 0.622691673016136
7.58924992838397 0.617612146104366
7.70149989002081 0.612548289219342
7.81453420093542 0.607500186874912
7.92834757715097 0.60246792332199
8.04293464159058 0.597451582547144
8.15828990597029 0.592451248271199
8.27440778607491 0.587467003947835
8.39128258302393 0.582498932762199
8.50890849846641 0.577547117629514
8.62727961539459 0.572611641193696
8.74638991323939 0.567692585825972
8.86623324816439 0.562790033623511
8.98680336814065 0.557904066408048
9.10809389260606 0.553034765724521
9.23009832743183 0.548182212839712
9.35281004412242 0.543346488740887
9.47622229478314 0.538527674134445
9.60032819066737 0.533725849444574
9.7251207170826 0.528941094811905
9.85059271141999 0.524173490092178
9.97673687796643 0.519423114854906
10.1035457655304 0.514690048382048
10.2310117820161 0.50997436966669
10.3591271714469 0.505276157411717
10.4878840285864 0.500595490028511
10.6172742753796 0.495932445635634
10.7472896753763 0.491287102057526
10.877921809809 0.48665953682321
11.0091620919496 0.482049827164992
11.1410017425515 0.477458050017179
11.273431804111 0.472884282014787
11.4064431157455 0.468328599492269
11.5400263273687 0.463791078482238
11.6741718741829 0.459271794714198
11.8088699906378 0.454770823613278
11.9441106844222 0.45028824029898
12.0798837503034 0.445824119583917
12.2161787436546 0.44137853597257
12.3529849942228 0.436951563660043
12.4902915790858 0.432543276530823
12.62808733633 0.428153748157549
12.7663608375112 0.423783051799785
12.9051004012159 0.419431260402795
13.0442940651829 0.415098446596324
13.1839295996325 0.410784682693391
13.3239944790102 0.406490040689079
13.4644758951952 0.402214592259332
13.6053607286966 0.397958408759764
13.7466355617953 0.39372156122446
13.8882866493837 0.3895041203648
14.0302999319585 0.385306156568269
14.1726610060864 0.381127739897291
14.3153551372647 0.376968940088055
14.4583672300416 0.37282982654935
14.6016818407052 0.368710468361412
14.7452831470168 0.364610934274765
14.8891549608553 0.360531292709077
15.0332806976902 0.356471611752018
15.1776433890253 0.352431959158122
15.3222256515307 0.348412402347659
15.4670096994419 0.344413008405505
15.6119773133913 0.340433844080029
15.7571098527017 0.336474975781972
15.9023882240081 0.332536469583344
16.0477928934641 0.32861839121632
16.1933038550824 0.324720806072139
16.3389006428411 0.32084377920002
16.484562298877 0.316987375306069
16.6302673855016 0.313151658752204
16.7759939532528 0.309336693555078
16.9217195527876 0.305542543385013
17.0674212029186 0.301769271564935
17.2130754023426 0.298016941069319
17.3586580975681 0.294285614523138
17.5041446946789 0.290575354200815
17.6495100271421 0.286886222025186
17.7947283675777 0.283218279566469
17.9397733955264 0.27957158804123
18.0846182091428 0.275946208311368
18.22923529307 0.272342200883094
18.373596530093 0.268759625905924
18.5176731690738 0.265198543171676
18.6614358365447 0.261659012113468
18.8048545048129 0.258141091804731
18.9478985035476 0.254644840958221
19.0905364880243 0.251170317925036
19.2327364507475 0.247717580693647
19.3744656898553 0.244286686888929
19.5156908207981 0.240877693771198
19.6563777450014 0.237490658235254
19.7964916615517 0.234125636809435
19.9359970361279 0.230782685654673
20.0748576127806 0.227461860563553
20.2130363831901 0.224163216959386
20.3504955984574 0.220886809895282
20.4871967387726 0.217632694053231
20.6231005252531 0.214400923743191
20.7581668900559 0.211191552902184
20.8923549882513 0.208004635093389
21.0256231684082 0.204840223505257
21.15792898455 0.201698370950616
21.2892291672617 0.198579129865792
21.4194796356548 0.195482552309735
21.5486354690128 0.19240868996315
21.6766509188603 0.189357594127633
21.8034793811724 0.186329315724816
21.9290734084686 0.183323905295515
22.0533846826504 0.18034141299889
22.1763640271394 0.177381888611607
22.2979613803521 0.174445381527002
22.4181258077954 0.171531940754268
22.5368054762481 0.168641614917622
22.6539476658049 0.165774452255507
22.7694987447451 0.162930500619781
22.8834041814895 0.160109807474915
22.9956085201877 0.157312419897209
23.1060553925004 0.154538384573999
23.2146874939108 0.151787747802883
23.3214465952799 0.149060555490944
23.4262735198397 0.146356853153986
23.5291081544977 0.143676685915777
23.6298894275068 0.14102009850729
23.7285553193431 0.138387135265961
23.8250428410293 0.135777840134946
23.9192880444806 0.133192256662393
24.0112260014291 0.130630428000706
24.1007908131417 0.128092396905836
24.187915589845 0.125578205736557
24.2725324596324 0.123087896453766
24.3545725483335 0.12062151061978
24.4339659873789 0.118179089397642
24.5106418940309 0.115760673550437
24.5845283779948 0.113366303440605
24.6555525218101 0.110996019029278
24.723640385997 0.1086498598756
24.7887169894468 0.106327865136079
24.8507063127589 0.104030073563925
24.9095312784389 0.101756523508407
24.9651137520639 0.0995072529142145
25.0173745220186 0.0972822993208184
25.0662332981288 0.0950816998618508
25.1116086906049 0.0929054912644807
25.1534182056459 0.0907537098488045
25.1915782232557 0.0886263915272372
25.2260039892779 0.0865235718039141
25.2566095916157 0.0844452857740988
25.2833079480586 0.0823915681235959
25.3060107804245 0.080362453128174
25.3246285974373 0.0783579746529921
25.3390706661362 0.0763781661520357
25.349244988992 0.0744230606675568
25.355058271843 0.0724926908295245
25.3564158941956 0.0705870888550784
25.3532218728347 0.0687062865479927
25.3453788241887 0.066850315298144
25.3327879225101 0.0650192060809879
25.3153488528828 0.0632129894570427
25.2929597626725 0.0614316955713784
25.2655172035179 0.0596753541531136
25.2329160744481 0.0579439945149204
25.1950495506689 0.056237645552534
25.1518090161953 0.0545563357442711
25.1030839767286 0.0529000931505543
25.0487619788645 0.051268945413444
24.9887285031649 0.0496629197561768
24.922866865619 0.0480820429827118
24.851058085227 0.0465263414772819
24.7731807609915 0.0449958412039554
24.6891109051001 0.0434905677062006
24.5987217844857 0.0420105461064613
24.5018837050801 0.040555801105736
24.3984637997592 0.039126356983167
24.2883257397195 0.0377222375956339
24.1713294383894 0.0363434663773569
24.0473306504081 0.0349900663395041
23.9161805416777 0.0336620600698085
23.7777251119355 0.0323594697321911
23.6318045509849 0.0310823170663899
23.4782523843933 0.0298306233875983
23.3168944920473 0.0286044095861091
23.1475478245042 0.027403696126965
22.9700188994588 0.0262285030496179
22.7841018666744 0.0250788499675947
22.5895762188574 0.0239547560681688
22.3862038948356 0.0228562401120409
22.173725843719 0.0217833204330251
21.9518577492088 0.0207360149377442
21.7202849694823 0.0197143411053291
21.4786563392089 0.0187183159871285
21.2265768684907 0.0177479562064234
20.9635989249095 0.0168032779581508
20.6892118985023 0.0158842970086317
20.402829860865 0.0149910286953096
20.1037771555628 0.0141234879264937
19.7912713296523 0.0132816891811099
19.4644032335575 0.0124656465084603
19.1221135568806 0.0116753735279869
18.7631654513992 0.0109108834290464
18.3861123228895 0.010172188970688
17.9892602062177 0.00945930248144206
17.5706236285801 0.00877223585911362
17.1278741854482 0.00811100057058364
16.6582808132397 0.00747560765161836
16.1586412978771 0.0068660677066844
15.6252052271299 0.00628239090877217
15.0535903594118 0.00572458699922594
14.4386979792504 0.00519266528758114
13.7746391840645 0.00468663465140926
13.0546970477698 0.00420650353616984
12.2713718602293 0.00375227995506886
11.4165993308275 0.0033239714889254
10.4823038608538 0.00292158528604525
9.46157515141296 0.00254512806210158
8.35094596133309 0.00219460610002253
7.15448144313607 0.00187002524988656
5.89043143516672 0.0015713909288251
4.60022776396376 0.00129870812093136
3.35566623926711 0.00105198137717801
2.25211909396859 0.000831214815340708
1.3747875229914 0.000636412119929935
0.755642231404346 0.000467576542128313
0.366751761158808 0.00032471089973788
0.150486998021005 0.000207817577131711
0.0476323928895011 0.000116898525215377
0.00940937118852499 5.19552613929012e-05
0.000588090170939731 1.29888695430901e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.0668044532966278 1.44914455873239
0.0714844912945504 1.4432123102399
0.0764341187065169 1.43728021025828
0.0816618187922901 1.43134835779205
0.087176203007428 1.42541685184155
0.0929860076509603 1.41948579140138
0.0991000914597818 1.41355527545868
0.105527431781969 1.40762540299151
0.112277121830944 1.4016962729672
0.119358366374654 1.39576798434068
0.126780478668903 1.38984063605282
0.134552875664287 1.38391432702883
0.142685074630521 1.37798915617656
0.151186687904835 1.37206522238485
0.160067419201487 1.36614262452191
0.169337057915393 1.36022146143366
0.179005475131598 1.35430183194206
0.189082617467259 1.34838383484348
0.199578502881354 1.34246756890705
0.210503214060333 1.33655313287299
0.22186689398627 1.33064062545101
0.233679738923792 1.3247301453186
0.245951993804027 1.31882179111943
0.258693944811419 1.31291566146171
0.271915914622185 1.30701185491648
0.285628254614579 1.30111047001605
0.299841339998272 1.29521160525227
0.314565561688932 1.28931535907498
0.32981132135455 1.28342182989028
0.345589023025609 1.27753111605893
0.361909068073097 1.27164331589472
0.378781846551847 1.26575852766278
0.396217732221641 1.25987684957802
0.41422707363723 1.2539983798034
0.432820189236739 1.24812321644835
0.452007358239335 1.24225145756712
0.471798815843441 1.23638320115713
0.492204743987393 1.23051854515736
0.513235266702059 1.2246575874467
0.534900440737463 1.21880042584229
0.55721025110372 1.21294715809795
0.580174601671764 1.20709788190249
0.603803310978208 1.20125269487812
0.628106102761616 1.19541169457878
0.653092602053682 1.18957497848856
0.678772325760329 1.18374264402003
0.705154679100636 1.17791478851264
0.732248946184441 1.17209150923109
0.760064286878986 1.16627290336369
0.788609727498907 1.16045906802078
0.817894158059938 1.15465010023306
0.847926323051259 1.14884609694999
0.878714819225533 1.14304715503819
0.910268086482494 1.13725337127979
0.942594406163662 1.13146484237086
0.975701892129493 1.12568166491974
1.00959848957054 1.11990393544547
1.04429196626201 1.11413175037615
1.07978991203614 1.10836520604738
1.11609973013845 1.10260439870058
1.15322863734177 1.09684942448144
1.19118365554884 1.0911003794383
1.22997161254854 1.08535735952055
1.26959913379913 1.07962046057699
1.31007264386093 1.07388977835431
1.35139835849523 1.0681654084954
1.39358228666495 1.06244744653783
1.4366302228109 1.05673598791222
1.48054774964933 1.05103112794065
1.52534023071113 1.04533296183505
1.57101281374098 1.03964158469567
1.61757042352716 1.03395709150942
1.66501776598592 1.02827957714834
1.71335932116822 1.02260913636799
1.76259934816717 1.01694586380588
1.81274187827588 1.01128985397987
1.86379072049024 1.00564120128662
1.91574945500819 1
1.96862143937311 0.994366344269524
2.02240980201841 0.988740328118764
2.07711744936278 0.983122045443796
2.13274705940221 0.977511590011625
2.18930108930442 0.971909055458623
2.24678176933053 0.966314535288965
2.30519111106207 0.960728122873071
2.36453090139782 0.955149911446044
2.42480271136745 0.949579994106115
2.48600789026717 0.94401846381309
2.54814757506364 0.938465413386801
2.6112226846408 0.932920935505551
2.67523392975515 0.927385122704573
2.74018180726943 0.92185806737448
2.80606661073471 0.916339861759729
2.8728884246149 0.910830597957078
2.94064713538393 0.905330367914049
3.00934242573067 0.899839263427393
3.07897378617243 0.894357376141561
3.14954050921957 0.888884797547172
3.22104170146052 0.883421618979485
3.29347627751987 0.877967931616878
3.3668429726929 0.872523826479322
3.44114033682745 0.867089394426867
3.51636674733124 0.861664726158122
3.59252040298116 0.85624991220874
3.66959933714372 0.850845042949913
3.74760141143584 0.845450208586856
3.8265243294087 0.840065499157309
3.90636562999904 0.834691004530027
3.98712270151289 0.829326814403288
4.0687927748118 0.823973018303388
4.15137293767885 0.818629705583152
4.2348601275457 0.813296965420442
4.31925114614749 0.807974886816669
4.40454265221034 0.802663558595303
4.49073117625216 0.797363069400397
4.57781311288747 0.792073507695105
4.66578473590709 0.786794961760205
4.75464219016931 0.781527519692623
4.84438150683807 0.776271269403971
4.93499859496398 0.77102629861907
5.02648925692776 0.765792694874492
5.1188491796623 0.760570545517098
5.21207395021885 0.755359937702578
5.30615904650417 0.750160958394001
5.40109985310475 0.744973694360357
5.49689165144759 0.739798232175115
5.59352963580634 0.734634658214774
5.69100890305039 0.729483058657425
5.78932446857518 0.724343519481309
5.88847125590016 0.719216126463384
5.98844411246335 0.714100965177895
6.08923779861078 0.708998120994941
6.19084700369713 0.703907679079057
6.2932663344952 0.698829724387785
6.39649033135794 0.693764341670262
6.50051345614058 0.688711615465804
6.60533010843717 0.683671630102493
6.71093461286896 0.678644469695774
6.81732123535398 0.673630218147044
6.92448416981926 0.66862895914226
7.03241755449168 0.663640776150536
7.14111545827721 0.658665752422754
7.25057189694416 0.653703970990172
7.36078081891865 0.648755514663038
7.47173612147809 0.643820466029212
7.58343163603641 0.638898907452781
7.69586114426454 0.633990921072692
7.8090183627486 0.629096588801373
7.92289695924832 0.624215992323373
8.03749053674233 0.619349213093996
8.15279264959082 0.61449633233794
8.26879678713772 0.609657431047943
8.38549638972341 0.604832589983431
8.50288483181974 0.600021889669171
8.62095543794335 0.595225410393925
8.73970146523075 0.590443232209112
8.85911611937236 0.585675434927472
8.97919253658428 0.580922098121731
9.09992379937243 0.576183301123277
9.22130291817233 0.571459123020833
9.34332284688549 0.566749642659141
9.46597646403827 0.562054938637638
9.58925658829315 0.557375089309154
9.71315595888608 0.552710172778598
9.8376672512768 0.548060266901658
9.96278305696511 0.543425449283496
10.0884958990118 0.538805797277461
10.2147982114455 0.534201387983792
10.3416823546133 0.529612298248332
10.4691405941178 0.525038604661247
10.5971651161025 0.520480383555748
10.7257480055894 0.515937711006814
10.8548812616135 0.511410662829928
10.9845567751593 0.506899314579805
11.1147663442618 0.502403741549135
11.2455016513464 0.497924018767327
11.3767542782306 0.493460220999253
11.5085156830234 0.489012422744004
11.6407772149921 0.484580698233646
11.7735300911452 0.480165121431978
11.9067654108296 0.475765766033302
12.0404741317833 0.471382705461189
12.1746470847673 0.467016012867259
12.3092749491195 0.462665761129951
12.4443482671667 0.458332022853318
12.5798574195188 0.454014870365807
12.7157926393983 0.449714375719054
12.852143987392 0.445430610686683
12.9889013656724 0.441163646763106
13.1260544922991 0.436913555162332
13.2635929153379 0.432680406816778
13.4015059868944 0.428464272376083
13.5397828770066 0.42426522220593
13.67841254729 0.420083326386873
13.8173837647231 0.415918654713167
13.9566850749423 0.411771276691601
14.0963048159542 0.407641261540341
14.2362310909829 0.403528678187771
14.3764517821032 0.399433595271349
14.516954522719 0.395356081136453
14.6577267110864 0.391296203835248
14.7987554825938 0.387254031125543
14.9400277230514 0.383229630469669
15.0815300407385 0.379223069033345
15.2232487795857 0.37523441368456
15.3651699908082 0.371263730992459
15.5072794460367 0.36731108722623
15.6495626087439 0.363376548353996
15.7920046472381 0.359460180041718
15.9345904058604 0.355562047652097
16.0773044178685 0.351682216243484
16.2201308764381 0.347820750568792
16.36305364739 0.343977715074418
16.5060562399557 0.340153173899167
16.6491218194741 0.336347190873178
16.7922331780623 0.332559829516864
16.9353727471291 0.32879115303985
17.0785225678461 0.325041224339914
17.2216643036508 0.321310106001945
17.3647792105663 0.317597860296892
17.5078481496121 0.313904549180725
17.6508515570797 0.310230234293407
17.7937694568797 0.306574976957858
17.9365814306754 0.302938838178937
18.0792666301525 0.299321878642419
18.2218037471728 0.295724158713987
18.3641710259533 0.292145738438221
18.5063462332387 0.288586677537597
18.6483066703653 0.285047035411492
18.7900291435824 0.281526871135188
18.9314899759574 0.278026243458892
19.0726649777305 0.274545210806752
19.2135294582662 0.271083831275881
19.3540581964342 0.26764216263539
19.49422545258 0.264220262325423
19.634004938993 0.260818187456197
19.7733698318056 0.257435994807051
19.9122927417109 0.254073740825496
20.0507457258129 0.250731481626277
20.1887002585354 0.247409272990429
20.3261272433937 0.244107170364355
20.4629969842149 0.240825228858895
20.5992791968784 0.237563503248406
20.734942980784 0.234322047969851
20.8699568306172 0.231100917121889
21.0042886080862 0.227900164463972
21.137905553706 0.224719843415445
21.2707742588953 0.221560007054662
21.4028606777321 0.218420708118091
21.53413009941 0.215301998999441
21.6645471600347 0.212203931748783
21.7940758154909 0.209126558071684
21.92267935319 0.206069929328343
22.0503203654185 0.203034096532733
22.1769607610611 0.200019110351752
22.3025617394527 0.197025021104375
22.4270838020544 0.194051878760816
22.5504867268254 0.191099732941691
22.6727295798867 0.188168632917194
22.7937706904447 0.185258627606273
22.9135676623605 0.182369765575811
23.0320773496275 0.17950209503982
23.1492558679214 0.176655663858632
23.265058570647 0.173830519538104
23.3794400603802 0.171026709228823
23.4923541655263 0.168244279725318
23.6037539516577 0.165483277465281
23.7135916987788 0.162743748528794
23.8218189124548 0.160025738637554
23.9283863017386 0.157329293154115
24.033243790068 0.154654457081128
24.1363404938092 0.152001275060594
24.237624732876 0.149369791373111
24.3370440099055 0.146760049937146
24.4345450204873 0.144172094308292
24.5300736329665 0.141605967678546
24.6235748982117 0.139061712875588
24.7149930299739 0.136539372362066
24.8042714141651 0.134038988234884
24.8913525897511 0.131560602224506
24.9761782573341 0.129104255694253
25.0586892605432 0.126669989639617
25.1388255938022 0.124257844687575
25.2165263841361 0.121867861095909
25.2917298980212 0.119500078752541
25.3643735234852 0.117154537174857
25.4343937758322 0.114831275509058
25.5017262799723 0.112530332529498
25.5663057747652 0.110251746638043
25.6280660954763 0.107995555863426
25.6869401765167 0.105761797860616
25.7428600337983 0.103550509910186
25.7957567656479 0.101361728917692
25.8455605348848 0.0991954914130586
25.8922005675418 0.097051833549968
25.9356051344565 0.0949307911052561
25.9757015474233 0.0928323994783165
26.0124161400068 0.090756693690509
26.0456742607536 0.0887037083845759
26.0754002528795 0.0866734778240622
26.1015174440257 0.0846660358927461
26.1239481244719 0.0826814160940714
26.1426135328813 0.0807196515505893
26.1574338325507 0.0787807750034059
26.1683280924923 0.0768648188116345
26.1752142612246 0.0749718149518571
26.1780091424369 0.0731017950175897
26.1766283656438 0.0712547902187556
26.1709863556095 0.0694308313811635
26.1609962991117 0.0676299489459948
26.1465701070433 0.0658521729692932
26.1276183764214 0.0640975331214658
26.104050344035 0.0623660586867856
26.0757738425655 0.0606577785629035
26.0426952443358 0.0589727212603668
26.00471941021 0.0573109149021425
25.9617496217582 0.0556723872231479
25.913687521298 0.0540571655697881
25.8604330302297 0.0524652768994996
25.8018842780041 0.0508967477803004
25.7379375038535 0.049351604390346
25.6684869716508 0.0478298725174932
25.593424851009 0.0463315775588696
25.5126411135461 0.0448567445204496
25.426023387469 0.0434053980166366
25.3334568282594 0.0419775622698533
25.2348239375017 0.0405732611101362
25.1300043966205 0.039192517974739
25.0188748349053 0.0378353559077403
24.9013086074976 0.0365017975596603
24.7771754879118 0.0351918651870815
24.6463413589474 0.0339055806522784
24.5086677891322 0.0326429654228515
24.3640115855263 0.0314040405713699
24.2122241886955 0.0301888267750193
24.0531510059353 0.0289973443152566
23.8866305226819 0.027829613077472
23.7124932906148 0.0266856525506568
23.5305606013335 0.025565481827078
23.3406429433389 0.0244691196019598
23.1425380144947 0.0233965841731718
22.9360283833036 0.0223478934409233
22.7208785291916 0.0213230649074647
22.4968313469151 0.020322115676795
22.2636037981873 0.0193450624543774
22.0208817831063 0.0183919215468591
21.7683138619368 0.0174627088618005
21.505503879928 0.0165574399074081
21.2320020652585 0.0156761297922779
20.947294618389 0.0148187932251407
20.6507912874873 0.0139854445146188
20.3418108858104 0.0131760975689858
20.0195641433705 0.012390765895935
19.6831337386996 0.0116294626023543
19.3314507593719 0.0108922003941063
18.9632672607837 0.010178991575818
18.5771239842527 0.0094898480506735
18.1713126671442 0.00882478132021691
17.7438318282593 0.00818380248415962
17.2923352729556 0.00756692224019495
16.8140722817544 0.00697415088382026
16.3058190479369 0.00640549830816447
15.7638015606025 0.0058609740038233
15.1836119521162 0.00534058705870078
14.5601238998421 0.0048443461578574
13.8874191327345 0.00437225958336546
13.1587501072167 0.00392433521417098
12.3665863383341 0.00350058052596157
11.5028347027042 0.00310100259104206
10.5593966502099 0.00272560807821659
9.52935192455903 0.00237440325267724
8.40924886518389 0.00204739397589921
7.20321485457756 0.00174458570554317
5.92964137879679 0.00146598349536445
4.63022317194438 0.00121159199512794
3.37716753719638 0.00098141545053133
2.26635458524184 0.000775457703133727
1.38339522189416 0.000593722190292106
0.760345583644008 0.000436211945102796
0.369027236762675 0.000302929596352313
0.1514193117387 0.000193877368472213
0.0479273470786718 0.000109057081503148
0.00946763526877584 4.84701510631009e-05
0.000591732067716712 1.21175883252992e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.108719456690338 1.37878367272698
0.115720087613654 1.37313945502991
0.123091178114687 1.36749537863302
0.130843269395436 1.36185153773378
0.138987012433115 1.35620802652578
0.147533161834841 1.35056493919706
0.156492570966849 1.34492236992861
0.165876185262944 1.33928041289278
0.175695036982211 1.33363916225168
0.18596023797734 1.32799871215565
0.196682974127873 1.32235915674165
0.207874497588264 1.31672059013173
0.219546120929103 1.31108310643143
0.231709208914189 1.30544679972821
0.244375172359528 1.29981176408988
0.257555459478034 1.29417809356306
0.271261549488336 1.28854588217157
0.285504943521633 1.28291522391488
0.30029715813265 1.27728621276653
0.315649715789374 1.2716589426726
0.331574138243488 1.26603350755007
0.348081936694619 1.26041000128533
0.365184605109242 1.25478851773257
0.382893610070629 1.2491691507122
0.401220384107449 1.24355199400934
0.420176315274013 1.2379371413722
0.439772740544648 1.23232468651054
0.46002093518755 1.22671472309409
0.480932106264897 1.22110734475102
0.502517381902031 1.21550264506635
0.524787804920818 1.20990071758039
0.547754322006706 1.20430165578718
0.571427777618149 1.19870555313293
0.595818903074424 1.19311250301448
0.620938310780741 1.18752259877771
0.646796483312343 1.18193593371601
0.673403768005964 1.17635260106868
0.700770366115471 1.17077269401944
0.728906327819645 1.16519630569481
0.757821541456909 1.15962352916261
0.787525728986941 1.15405445743035
0.818028435432022 1.14848918344373
0.84933902488389 1.14292780008506
0.881466670098171 1.13737040017172
0.914420349065754 1.1318170764546
0.948208834885748 1.12626792161657
0.982840692972176 1.12072302827092
1.01832427113564 1.11518248895981
1.05466769750482 1.10964639615274
1.09187887095583 1.10411484224501
1.12996545968589 1.09858791955614
1.16893489193686 1.09306572032837
1.20879435538629 1.08754833672513
1.24955078819215 1.08203586082944
1.29121087914687 1.07652838464243
1.33378105911912 1.0710260000818
1.37726750197307 1.06552879898026
1.42167611637756 1.060036873084
1.46701254763702 1.05455031405118
1.51328216975976 1.04906921345039
1.56049008816062 1.04359366275913
1.6086411321447 1.03812375336225
1.65773985847244 1.03265957655046
1.70779054414542 1.02720122351881
1.75879719084507 1.02174878536514
1.81076351819137 1.01630235308856
1.86369296889374 1.01086201758796
1.91758870229407 1.00542786966049
1.97245360048337 1
2.02829026221018 0.994578499195585
2.0851010097194 0.989163457730033
2.14288788303532 0.983754965978331
2.2016526475952 0.978353114206155
2.26139678876208 0.972957992568359
2.3221215203995 0.967569691107477
2.38382777956195 0.962188299752215
2.44651623571743 0.956813908315953
2.51018728582537 0.951446606495245
2.57484106425643 0.946086483868321
2.64047743788231 0.940733629893594
2.70709601703351 0.935388133908164
2.77469615061033 0.930050085126332
2.84327693751752 0.924719572638106
2.91283722210652 0.919396685407716
2.98337560624572 0.914081512272131
3.05489044478279 0.908774141939573
3.1273798581717 0.903474662988038
3.20084172802332 0.898183163863819
3.27527371028191 0.89289973288003
3.35067323082994 0.887624458215127
3.42703749915077 0.882357427911443
3.50436350382515 0.877098729873714
3.58264802677845 0.871848451867617
3.66188763866067 0.866606681518297
3.74207871352838 0.861373506308914
3.82321742410175 0.856149013579174
3.90529975687493 0.85093329052388
3.98832150722511 0.84572642419147
4.07227829487998 0.840528501482567
4.15716555869708 0.835339609148528
4.24297857258541 0.830159833789998
4.32971244008013 0.82498926185546
4.41736211051422 0.8198279796398
4.50592237341237 0.814676073282858
4.59538787471524 0.809533628767996
4.68575311089282 0.804400731920662
4.77701244553147 0.799277468406956
4.86916010309833 0.794163923732202
4.96219018568142 0.78906018323952
5.05609666635484 0.783966332108403
5.15087340618293 0.778882455353292
5.24651414695569 0.773808637822161
5.34301252834212 0.768744964195099
5.44036208049903 0.763691518982898
5.53855624120968 0.758648386525641
5.63758834796706 0.753615650991294
5.73745165525981 0.748593396374303
5.83813932611173 0.743581706494193
5.93964444937708 0.738580664994165
6.04196003085226 0.733590355339704
6.14507901064223 0.728610860817184
6.24899425380772 0.72364226453248
6.35369856770033 0.718684649409578
6.45918469200638 0.713738098189194
6.56544531623104 0.708802693427388
6.67247306903389 0.703878517494195
6.78026053577336 0.698965652572242
6.88880024734124 0.694064180655379
6.99808469747587 0.689174183547314
7.10810633139367 0.684295742860242
7.21885756281992 0.679428940013488
7.33033076191465 0.674573856232142
7.44251827251375 0.669730572545713
7.55541239938993 0.664899169786765
7.669005425446 0.660079728589579
7.78328959841693 0.655272329388797
7.89825714803724 0.65047705241809
8.01390027202931 0.645693977708809
8.13021115320915 0.640923185088657
8.24718194484618 0.636164754180351
8.36480478767586 0.631418764400298
8.48307179491724 0.626685294957267
8.60197506907754 0.621964424851065
8.72150668632631 0.617256232871224
8.84165871323967 0.612560797595681
8.96242319064164 0.607878197389468
9.08379215018182 0.603208510403407
9.20575759752636 0.598551814572801
9.32831152901179 0.593908187616136
9.4514459142052 0.589277707033784
9.57515271239128 0.584660450106708
9.69942385468953 0.580056493895175
9.82425126031856 0.575465915237466
9.94962681826169 0.570888790748597
10.0755424033597 0.56632519681904
10.2019898574364 0.561775209613444
10.3289610053593 0.55723890506937
10.4564476355778 0.552716358896019
10.5844415159519 0.54820764657297
10.7129343740086 0.543712843348921
10.8419179124815 0.539232024240432
10.9713837891233 0.534765264030674
11.1013236321874 0.530312637268179
11.2317290195455 0.525874218265598
11.3625914942886 0.521450081098461
11.4939025432531 0.517040299603937
11.6256536124695 0.512644947379606
11.7578360853444 0.508264097782229
11.890441297891 0.503897823926523
12.0234605165148 0.499546198683942
12.156884953156 0.49520929468146
12.2907057425287 0.490887184300358
12.4249139570975 0.486579939675019
12.5595005839895 0.482287632691721
12.694456539923 0.478010334987439
12.8297726475963 0.473748117948648
12.9654396505004 0.469501052710133
13.1014481889589 0.465269210153801
13.2377888147857 0.461052660907499
13.3744519671043 0.456851475343833
13.5114279867265 0.452665723578996
13.6487070915258 0.448495475471597
13.7862793908524 0.444340800621493
13.9241348605006 0.440201768368632
14.0622633569017 0.436078447791891
14.2006545919375 0.431970907707926
14.339298147051 0.427879216670022
14.4781834476168 0.423803442966949
14.6172997769434 0.419743654621824
14.7566362503102 0.415699919390974
14.8961818288652 0.411672304762806
15.03592529351 0.407660877956678
15.1758552585722 0.403665705921783
15.3159601454144 0.399686855336025
15.456228196021 0.39572439260491
15.5966474463665 0.391778383860438
15.7372057399358 0.387848894959998
15.8778907007613 0.383935991485267
16.0186897468835 0.380039738741121
16.1595900631372 0.376160201754538
16.3005786145145 0.372297445273518
16.4416421188824 0.368451533766002
16.5827670601148 0.364622531418794
16.7239396607108 0.360810502136488
16.8651458948341 0.357015509540408
17.0063714606356 0.353237616967539
17.147601793263 0.349476887469475
17.2888220371026 0.345733383811365
17.4300170586666 0.342007168470862
17.5711714187317 0.338298303637089
17.7122693851359 0.33460685120959
17.8532949048505 0.330932872797307
17.9942316166315 0.327276429717544
18.1350628229846 0.323637582994949
18.2757715027964 0.320016393360494
18.4163402833441 0.316412921250458
18.5567514527549 0.312827226805424
18.6969869319304 0.309259369869271
18.8370282870241 0.305709409988178
18.976856701333 0.302177406409628
19.1164529876891 0.298663418081421
19.255797560441 0.295167503650687
19.3948704477953 0.291689721462912
19.533651263763 0.288230129560962
19.6721192204387 0.284788785684111
19.8102531000958 0.281365747267084
19.948031267366 0.277961071439093
20.0854316414785 0.274574815022884
20.2224317083197 0.271207034533794
20.3590084929465 0.267857786178799
20.4951385714813 0.264527125855584
20.6307980437635 0.261215109151606
20.7659625452878 0.257921791343167
20.9006072199877 0.254647227394491
21.0347067321924 0.251391471956807
21.168235239585 0.24815457936744
21.3011664050782 0.244936603648896
21.4334733701239 0.241737598507971
21.5651287665174 0.238557617334846
21.6961046899855 0.2353967132022
21.8263727118806 0.232254938864322
21.9559038531807 0.229132346756236
22.0846685961133 0.226028988992818
22.2126368584671 0.222944917367931
22.3397780052199 0.21988018335356
22.4660608231837 0.216834838098954
22.5914535326014 0.213808932429768
22.7159237622136 0.210802516847221
22.8394385607775 0.207815641527247
22.9619643725445 0.204848356319661
23.0834670487574 0.201900710747329
23.2039118235809 0.198972754005335
23.3232633254823 0.196064534960167
23.441485553676 0.193176102148897
23.5585418893993 0.190307503778373
23.674395072885 0.187458787724412
23.7890072145018 0.184630001531005
23.902339772258 0.181821192409519
24.0143535628334 0.179032407237914
24.1250087396325 0.176263692559955
24.2342648036165 0.173515094584439
24.3420805818976 0.170786659184423
24.4484142384309 0.16807843189646
24.5532232531562 0.165390457919835
24.6564644324549 0.162722782115812
24.7580938888625 0.16007544900689
24.8580670512835 0.157448502776053
24.9563386452598 0.154841987266037
25.0528627028223 0.152255945978596
25.1475925433623 0.149690422073778
25.2404807830874 0.147145458369204
25.3314793164285 0.144621097339352
25.4205393250492 0.14211738111485
25.507611259789 0.13963435148177
25.5926448490967 0.137172049880937
25.6755890815008 0.134730517407228
25.7563922133771 0.132309794808895
25.8350017518566 0.129909922486878
25.9113644618975 0.127530940494137
25.9854263495945 0.125172888534977
26.0571326683274 0.122835805964392
26.126427902427 0.120519731787402
26.1932557722718 0.118224704658406
26.2575592182066 0.115950762880537
26.3192804044842 0.113697944405019
26.3783607032967 0.111466286830539
26.4347406973381 0.109255827402613
26.4883601638804 0.107066603012972
26.5391580756816 0.104898650198939
26.5870725849927 0.102752005142824
26.6320410225813 0.100626703671319
26.6739998814236 0.0985227812548983
26.7128848136151 0.0964402730072288
26.7486306135618 0.0943792136845828
26.7811712123967 0.0923396376852584
26.8104396604483 0.090321579049005
26.8363681187785 0.0883250714564552
26.858887840625 0.0863501482285633
26.8779291596832 0.0843968423260486
26.8934214701596 0.0824651863488449
26.905293211273 0.0805552125355579
26.9134718455646 0.0786669527629256
26.9178838390523 0.0768004385452868
26.9184546372956 0.074955701034056
26.9151086405421 0.0731327710172015
26.9077691770435 0.071331678918734
26.8963584724331 0.0695524547981968
26.8807976195996 0.0677951283501656
26.861006541467 0.0660597289037516
26.8369039566652 0.0643462854221134
26.8084073346094 0.062654826501972
26.7754328560944 0.0609853803731353
26.7378953595362 0.0593379748980254
26.6957082953381 0.0577126375712145
26.648783661831 0.056109395518966
26.5970319520551 0.0545282754987813
26.5403620776941 0.0529693038989533
26.4786813066085 0.0514325067381265
26.4118951724746 0.0499179096648623
26.3399074008009 0.0484255379572112
26.2626198014418 0.0469554165222905
26.179932179985 0.0455075698958691
26.0917422090022 0.0440820222419577
25.9979453201889 0.042678797352406
25.8984345482997 0.0412979186465044
25.7931003968394 0.0399394091705948
25.6818306451699 0.0386032915976846
25.5645101760431 0.0372895882270694
25.4410207304028 0.0359983209839594
25.3112406774461 0.0347295114191152
25.1750446917985 0.0334831807084868
25.0323034340375 0.0322593496528611
24.8828831088028 0.0310580386775137
24.7266450037695 0.0298792678318689
24.5634448621854 0.0287230567891649
24.3931321976139 0.0275894248461251
24.2155493775219 0.0264783909226364
24.0305305869371 0.0253899735614336
23.83790046762 0.0243241909277893
23.6374725434648 0.0232810608092109
23.4290471907909 0.0222606006151447
23.2124092602372 0.0212628273766838
22.9873250669587 0.0202877577462851
22.7535388481423 0.0193354079974904
22.5107683575258 0.0184057940246559
22.2586996840549 0.0174989313426859
21.9969809118676 0.0166148350867745
21.7252146895002 0.0157535200121524
21.4429492649646 0.0149150004938418
21.1496680207131 0.0140992905264149
20.8447769893318 0.0133064037237616
20.5275903218598 0.0125363533188618
20.1973130864348 0.0117891521635644
19.853021259088 0.0110648127283733
19.4936381395206 0.0103633471022386
19.11790687725 0.00968476699235568
18.7243581519993 0.00902908372396882
18.3112724571566 0.00839630824018301
17.8766358514436 0.00778645110178103
17.418088440955 0.00719952248704689
16.9328645381661 0.0066355321915966
16.417724086314 0.00609448962821412
15.8688755348125 0.00557640382669453
15.2818922225704 0.00508128343369328
14.6516278703596 0.0046091367125817
13.9721433139121 0.00415997154330939
13.2366696229112 0.00373379542227277
12.4376553006074 0.00333061546218948
11.5669881758419 0.00295043839197993
10.616555512125 0.0025932705566552
9.57943285262052 0.00225911791721103
8.45218324217325 0.00194798605052811
7.23898253318462 0.00165988014927917
5.95832732435755 0.00139480502184255
4.65210299122481 0.00115276509222128
3.39281100713463 0.000933764399970036
2.27669022506299 0.000737806600127182
1.38963534900909 0.000564894963154349
0.763751902087028 0.000415032374880746
0.370674270080297 0.000288221336456382
0.152093945947407 0.000184463964309116
0.0481407553528713 0.000103761990110446
0.0095097899654716 4.61167607452993e-05
0.000594367031829201 1.15292382910123e-05
};
\addplot [semithick, color9, forget plot]
table {%
0.164694586750346 1.33517734598726
0.174509193730391 1.32971163606191
0.184806236828601 1.32424606296787
0.195598135851632 1.31878071792349
0.206897383202406 1.3133156921433
0.218716534749757 1.30785107683651
0.231068202373357 1.30238696320548
0.243965044282514 1.29692344244418
0.257419757227445 1.29146060573671
0.271445066292635 1.28599854425574
0.286053716854154 1.280537349161
0.301258463887968 1.27507711159776
0.317072063728893 1.26961792269532
0.333507262970567 1.26415987356547
0.350576790053581 1.25870305530098
0.368293343823794 1.25324755897407
0.386669584996642 1.2477934756349
0.40571812438092 1.24234089631007
0.425451514425816 1.23688991200104
0.445882237144432 1.23144061368268
0.467022695699471 1.2259930923017
0.488885202149652 1.22054743877518
0.511481969192859 1.215103743989
0.53482509775894 1.20966209879637
0.558926568989025 1.20422259401627
0.583798231737496 1.19878532043198
0.609451794860531 1.19335036878953
0.63589881470817 1.1879178297962
0.663150687770749 1.182487794119
0.691218638287938 1.17706035238318
0.720113711289457 1.17163559517066
0.749846760323686 1.1662136130186
0.780428441056953 1.16079449641781
0.811869199149044 1.1553783358113
0.844179264462536 1.14996522159273
0.877368639164696 1.14455524410493
0.91144709259827 1.13914849363835
0.946424149699019 1.13374506042963
0.982309086573309 1.12834503466
1.01911091923933 1.12294850645385
1.05683839994248 1.11755556587718
1.09550000635687 1.11216630293614
1.13510393873928 1.10678080757546
1.17565810951425 1.10139916967703
1.21717014127523 1.09602147905834
1.25964735688369 1.090647825471
1.30309677839083 1.08527829859926
1.34752511755324 1.07991298805847
1.39293877574096 1.07455198339364
1.43934383502659 1.06919537407791
1.48674605898869 1.06384324951104
1.53515088428702 1.05849569901796
1.58456342253373 1.05315281184726
1.63498845237576 1.04781467716971
1.68643042234916 1.04248138407674
1.73889344352626 1.037153021579
1.79238129334247 1.03182967860482
1.84689740876269 1.02651144399879
1.9024448912159 1.02119840652022
1.95902650013478 1.01589065484169
2.01664465893636 1.01058827754756
2.07530144909505 1.0052913631325
2.13499861714792 1
2.19573756913261 0.994714276460898
2.25751937859927 0.989434280731917
2.32034478162138 0.984160100934182
2.38421418559471 0.978891825091753
2.44912766458292 0.973629541130153
2.51508496917347 0.968373336874905
2.58208552222948 0.963123300050064
2.65012842951889 0.957879518276752
2.71921247585801 0.952642079071696
2.78933613656958 0.947411069845769
2.86049757384764 0.942186577902531
2.93269464919593 0.936968690436769
3.00592491993479 0.931757494533044
3.08018565226607 0.92655307716424
3.15547381814657 0.921355525190106
3.2317861090364 0.916164925355812
3.30911893268924 0.910981364290501
3.38746842794811 0.90580492850584
3.46683046147463 0.900635704394576
3.54720064292753 0.895473778229099
3.62857432196666 0.890319236159998
3.71094660400444 0.885172164214623
3.79431234711912 0.880032648295653
3.87866617826957 0.874900774179657
3.96400249019388 0.869776627515667
4.05031545807172 0.864660293823746
4.13759903637564 0.859551858493562
4.22584697589377 0.854451406782962
4.31505282033541 0.84935902381655
4.40520992384459 0.844274794584264
4.49631144734083 0.839198803939961
4.58835037633757 0.8341311366
4.68131951702366 0.829071877141824
4.77521151437803 0.824021110002553
4.87001884796347 0.818978919477576
4.96573385024271 0.813945389719137
5.06234870189968 0.808920604734939
5.15985545047534 0.803904648386737
5.25824600533329 0.798897604388937
5.3575121563929 0.793899556307205
5.45764556878892 0.788910587557066
5.55863780147354 0.783930781402515
5.66048030144829 0.778960220954627
5.76316442260782 0.77399898917017
5.86668141947395 0.76904716885022
5.9710224660275 0.764104842638779
6.07617864890601 0.759172093021394
6.18214098636961 0.754249002323787
6.2889004206988 0.749335652710471
6.39644783715729 0.744432126183388
6.50477405618004 0.739538504580534
6.61386985215777 0.734654869574598
6.72372594495977 0.729781302671593
6.83433301873374 0.724917885209503
6.94568171276681 0.720064698356918
7.05776264014594 0.715221823111686
7.17056637808625 0.710389340299556
7.28408348653169 0.705567330572834
7.39830449792977 0.700755874409031
7.51321993565308 0.695955052109525
7.62882030307127 0.691164943798218
7.74509610202227 0.6863856294202
7.8620378210648 0.681617188740415
7.97963595389905 0.676859701342327
8.09788098705058 0.672113246626597
8.21676341792205 0.667377903809751
8.33627374223781 0.662653751922865
8.45640247168856 0.657940869810241
8.57714012059974 0.653239336128092
8.69847722370248 0.648549229343233
8.82040432207993 0.643870627731764
8.94291198080021 0.639203609377772
9.0659907742578 0.634548252172022
9.1896313037007 0.629904633810658
9.31382418180389 0.62527283179391
9.43856005006289 0.620652923424795
9.56382956271487 0.61604498580783
9.68962340394337 0.611449095847747
9.81593227147366 0.606865330248203
9.9427468934935 0.602293765510507
10.0700580115698 0.597734477932341
10.1978563974658 0.593187543606483
10.3261328355231 0.588653038419542
10.4548781392439 0.584131038050689
10.5840831330284 0.579621617970393
10.7137386687887 0.575124853439165
10.8438356070652 0.570640819506298
10.9743648334266 0.566169591008617
11.1053172391646 0.561711242569228
11.2366837374245 0.557265848596276
11.3684552434842 0.552833483281699
11.500622690664 0.548414220599991
11.6331770101091 0.54400813430697
11.7661091466349 0.539615297938544
11.8994100379577 0.535235784809485
12.033070630272 0.530869668012205
12.1670818572637 0.526517020415537
12.3014346553591 0.522177914663517
12.4361199423533 0.517852423174173
12.5711286325833 0.513540618138318
12.7064516149067 0.50924257151834
12.8420797679958 0.504958355047006
12.9780039377666 0.500688040226265
13.1142149525165 0.496431698326049
13.2507036000892 0.49218940038309
13.3874606427639 0.487961217199731
13.5244767941095 0.483747219342743
13.6617427337784 0.479547477142153
13.7992490838777 0.475362060690064
13.9369864235998 0.471191039839488
14.0749452653492 0.467034484203181
14.2131160693234 0.462892463152477
14.3514892191965 0.458765045816138
14.4900550365825 0.454652301079192
14.628803756468 0.450554297581788
14.7677255415133 0.446471103718049
14.906810457359 0.442402787634931
15.046048486655 0.438349417231086
15.1854295040081 0.434311060155727
15.3249432900576 0.430287783807502
15.4645795061091 0.426279655333366
15.6043277079975 0.422286741627463
15.7441773206702 0.418309109330006
15.884117651975 0.414346824826169
16.0241378668985 0.410399954244978
16.1642270012526 0.406468563458204
16.3043739356897 0.402552718079267
16.4445674092914 0.398652483462141
16.5847959935396 0.394767924700262
16.7250481056848 0.390899106625441
16.8653119825463 0.387046093806784
17.005575693822 0.383208950549612
17.1458271157466 0.37938774089439
17.2860539443446 0.375582528615658
17.4262436688618 0.371793377220963
17.5663835849801 0.368020349949806
17.7064607681041 0.364263509772579
17.8464620864913 0.360522919389519
17.9863741745849 0.356798641229661
18.1261834459152 0.353090737449792
18.2658760664511 0.349399269933421
18.4054379674221 0.345724300289739
18.5448548184756 0.342065889852595
18.6841120404889 0.338424099679472
18.8231947787518 0.334798990550464
18.9620879156684 0.331190622967267
19.1007760439433 0.327599057152167
19.2392434792073 0.324024353047036
19.3774742332447 0.320466570312327
19.5154520264813 0.316925768326083
19.6531602612093 0.313402006182948
19.7905820340613 0.309895342693174
19.9277001093946 0.306405836381642
20.0644969315984 0.302933545486891
20.2009545984813 0.299478527960137
20.3370548736207 0.296040841464311
20.4727791598087 0.292620543373096
20.6081085113124 0.28921769076997
20.7430236075212 0.285832340447251
20.8775047651578 0.282464548905152
21.0115319119719 0.279114372350835
21.1450845988971 0.275781866697475
21.2781419739893 0.272467087563328
21.410682794469 0.269170090270798
21.5426854008998 0.26589092984552
21.6741277290967 0.262629661015437
21.8049872846726 0.259386338209888
21.9352411547681 0.2561610155587
22.0648659828125 0.252953746891283
22.1938379802829 0.249764585735735
22.3221329016712 0.246593585317946
22.4497260562547 0.243440798560708
22.5765922832949 0.240306278082836
22.7027059637059 0.237190076198288
22.8280409956777 0.23409224491529
22.9525708062432 0.231012835935471
23.0762683272336 0.227951900652999
23.1991060066986 0.224909490153721
23.3210557853436 0.221885655214314
23.4420891078337 0.218880446301436
23.562176899577 0.215893913570883
23.6812895780034 0.212926106866753
23.7993970297219 0.209977075720614
23.9164686217093 0.207046869350676
24.0324731789226 0.204135536660972
24.1473789953596 0.201243126240539
24.2611538121062 0.19836968636261
24.3737648283071 0.195515264983806
24.4851786796871 0.192679909743336
24.595361449334 0.189863667962204
24.7042786467428 0.187066586642415
24.8118952184156 0.184288712466197
24.9181755274348 0.181530091795213
25.0230833638433 0.178790770669798
25.1265819247391 0.176070794808181
25.2286338244544 0.173370209605726
25.3292010751838 0.170689060134176
25.4282450968606 0.168027391140898
25.5257266982996 0.165385247048137
25.6216060868224 0.162762671952277
25.7158428499124 0.160159709623099
25.8083959644908 0.157576403503057
25.8992237790923 0.155012796706551
25.9882840227742 0.152468932019204
26.0755337877918 0.149944851897153
26.160929538009 0.147440598466338
26.2444270921118 0.144956213521798
26.3259816314804 0.142491738526974
26.4055476838576 0.140047214613019
26.4830791306302 0.13762268257811
26.5585291909425 0.135218182886765
26.6318504282387 0.132833755669174
26.7029947348142 0.13046944072052
26.7719133375183 0.128125277500323
26.8385567826341 0.125801305131778
26.9028749407147 0.123497562401102
26.9648169917466 0.121214087756886
27.0243314288732 0.118950919309456
27.0813660437924 0.116708094830235
27.135867929233 0.114485651751111
27.1877834644645 0.112283627163816
27.2370583164252 0.110102057819306
27.2836374251942 0.107940980127144
27.3274650035318 0.105800430154897
27.3684845222444 0.103680443627533
27.4066387078501 0.10158105592682
27.4418695277124 0.0995023020907443
27.4741181855983 0.0974442168129175
27.5033251063228 0.0954068344420023
27.5294299289648 0.093390188981137
27.5523714908325 0.0913943140873692
27.5720878179463 0.0894192430710935
27.5885161080925 0.0874650088954955
27.6015927181847 0.085531644176002
27.6112531460939 0.0836191811797365
27.6174320145072 0.0817276518249809
27.6200630511629 0.0798570876806418
27.6190790686728 0.0780075199657254
27.6144119428054 0.0761789795488148
27.6059925877004 0.0743714969475555
27.5937509316864 0.0725851023281466
27.5776158872199 0.0708198255048358
27.5575153237307 0.0690756959394237
27.5333760315196 0.0673527427407708
27.5051236909253 0.0656509946643124
27.472682829348 0.0639704801115776
27.4359767859725 0.062311227129717
27.3949276607989 0.0606732634110329
27.3494562740412 0.0590566162925183
27.2994821060242 0.0574613127554003
27.2449232500915 0.055887379424689
27.1856963418871 0.054334842568735
27.1217165043971 0.052803728098789
27.0528972648962 0.0512940615685703
26.9791504904364 0.0498058681738406
26.9003862901287 0.0483391727519828
26.8165129387664 0.046893999781587
26.7274367615625 0.0454703733820415
26.6330620427281 0.0440683173131307
26.5332908884309 0.0426878549746384
26.4280231155926 0.0413290094059573
26.3171560868712 0.0399918032857038
26.2005845722842 0.0386762589313411
26.0782005464616 0.0373823982988049
25.9498930110922 0.0361102429821383
25.8155477385915 0.0348598142131306
25.6750470356104 0.0336311328609637
25.5282694072543 0.0324242194318628
25.3750892289373 0.0312390940687554
25.2153762889581 0.0300757765509338
25.04899531583 0.0289342862937259
24.8758053317228 0.027814642348171
24.6956589515286 0.0267168634007016
24.5084014426595 0.0256409677728316
24.3138696678275 0.0245869734208511
24.1118906945716 0.0235548979355256
23.90228019352 0.0225447585418031
23.6848403722665 0.0215565720985273
23.4593575632051 0.0205903550981544
23.2255991702174 0.0196461236664798
22.983310085325 0.0187238935623675
22.732208233213 0.0178236801774883
22.4719793434213 0.0169454985360616
22.2022705556028 0.0160893632946061
21.9226829389815 0.0152552887416936
21.6327624707248 0.0144432887977124
21.3319895209484 0.0136533770146331
21.0197663128342 0.0128855665757837
20.6954023437016 0.012139870295629
20.3580971315682 0.0114163006195568
20.0069201629498 0.0107148696236708
19.6407872603921 0.0100355890145877
19.2584330689138 0.00937847012924341
18.8583786895531 0.00874352393470258
18.4388939227717 0.00813076102797628
17.9979529702101 0.00754019163584498
17.5331828721941 0.00697182561468751
17.0418036116379 0.00642567245031725
16.520559492645 0.00590174125782321
15.9656419693187 0.00540004078141817
15.3726060155915 0.00492057939429274
14.7362856482095 0.00446336509847537
14.050720810163 0.00402840552469916
13.3091208390386 0.00361570793227453
12.503912416703 0.00322527920896758
11.6269629056741 0.00285712587088544
10.6701431780749 0.00251125406236764
9.62652137821982 0.00218766955588353
8.49267083320951 0.00188637775193568
7.27280999185189 0.00160738367896988
5.98553308860088 0.00135069199329154
4.67290717744237 0.00111630697898723
3.40771833627529 0.000904232547853978
2.28655658935583 0.000714472239333488
1.39559936194429 0.000547029220453603
0.767009903371194 0.000401906285774384
0.372250202075762 0.000279105857342812
0.152739564956136 0.000178629984651192
0.0483449947256848 0.000100480344604033
0.00955013325681482 4.46582414887871e-05
0.000596888724490252 1.11646069554935e-05
};
\addplot [semithick, color10, forget plot]
table {%
0.235518071851711 1.29399005831331
0.248594392483655 1.28869295353072
0.262272976701966 1.2833959813585
0.276567864601462 1.27809923020111
0.291493115423296 1.27280278845932
0.307062795479523 1.26750674452872
0.323290968217823 1.26221118679827
0.340191681657471 1.25691620364884
0.357778958224766 1.25162188345168
0.376066781745918 1.24632831456698
0.395069087167334 1.2410355853424
0.414799747165882 1.23574378411158
0.435272561833275 1.23045299919268
0.456501245006663 1.22516331888688
0.478499413961427 1.21987483147695
0.501280575557843 1.21458762522574
0.524858115999069 1.2093017883747
0.549245286812597 1.20401740914245
0.574455194932723 1.19873457572328
0.600500788560232 1.19345337628566
0.62739484752222 1.18817389897082
0.655149969158946 1.18289623189123
0.683778559105153 1.17762046312914
0.71329281723815 1.17234668073514
0.743704728969322 1.16707497272665
0.775026051329725 1.16180542708648
0.80726830485767 1.15653813176134
0.840442759913592 1.1512731746604
0.874560429214788 1.1460106436538
0.909632054524006 1.14075062657117
0.945668099871989 1.1354932112002
0.982678738617522 1.13023848528517
1.02067384753156 1.12498653652546
1.05966299425542 1.11973745257409
1.09965543230609 1.11449132103628
1.1406600890043 1.10924822946799
1.18268556144644 1.10400826537442
1.22574010499961 1.09877151620857
1.2698316302711 1.09353806936982
1.31496769217588 1.08830801220239
1.36115548791822 1.08308143199396
1.4084018467674 1.07785841597418
1.45671322915623 1.07263905131318
1.50609571705871 1.06742342512019
1.55655501419721 1.06221162444204
1.60809643714704 1.05700373626169
1.66072491672317 1.05179984749683
1.7144449896829 1.04660004499838
1.76926080133235 1.04140441554907
1.82517609799858 1.03621304586199
1.8821942307329 1.03102602257913
1.94031814842274 1.02584343226994
1.99955040276519 1.02066536142988
2.05989314203212 1.01549189647898
2.12134811719389 1.01032312376043
2.1839166763678 1.00515912953907
2.24759977206773 1
2.31239795627486 0.994845821247143
2.37831138892741 0.989696679301785
2.44533983342723 0.984552660101148
2.51348266628779 0.979413849496963
2.58273887323548 0.974280333254027
2.65310705998173 0.969152197048779
2.72458544869184 0.964029526467866
2.79717188983176 0.958912407006716
2.87086385925103 0.953800924068111
2.94565847082515 0.948695162960762
3.02155247386935 0.943595208897883
3.09854226685551 0.938501146995772
3.1766238952162 0.93341306227239
3.25579306582378 0.92833103964594
3.33604514514307 0.923255163933451
3.41737517450741 0.918185519849362
3.49977786843199 0.913122192004108
3.5832476308417 0.908065264902712
3.66777855343985 0.903014822943366
3.75336443248162 0.89797095041603
3.8399987674334 0.892933731501023
3.92767477836007 0.887903250267616
4.0163854043601 0.882879590672634
4.10612332194874 0.877862836559047
4.19688094330925 0.872853071654578
4.28865043491136 0.867850379570303
4.38142371593927 0.862854843799253
4.47519247737331 0.857866547715025
4.56994818017793 0.852885574570387
4.6656820747099 0.847912007495892
4.76238519875389 0.842945929498486
4.86004839723583 0.837987423460126
4.95866232008332 0.833036572136397
5.05821744213364 0.828093458155128
5.15870406058768 0.823158164015016
5.26011231528386 0.818230772084246
5.36243218571656 0.813311364599121
5.46565351145678 0.808400023662685
5.56976598876022 0.803496831243354
5.67475919112831 0.798601869173548
5.78062256547383 0.793715219148328
5.88734545270822 0.788836962724026
5.99491708328824 0.783967181316893
6.10332659796937 0.779105956201732
6.21256304284026 0.774253368510545
6.32261539000975 0.769409499231179
6.43347253220761 0.764574429205974
6.54512330315349 0.759748239130414
6.65755647158217 0.754931009551779
6.77076076172875 0.750122820867805
6.8847248467122 0.745323753325335
6.99943736884222 0.740533887018984
7.11488693233841 0.735753301889804
7.2310621236442 0.730982077723948
7.34795150318835 0.726220294151334
7.46554362554549 0.721468030644325
7.58382703091827 0.716725366516394
7.702790264966 0.711992380920806
7.8224218694945 0.707269152849294
7.94271040217943 0.702555761130744
8.06364442649568 0.697852284429873
8.18521253116363 0.693158801245924
8.30740331946062 0.688475389911348
8.43020542848908 0.683802128590504
8.55360751786667 0.679139095278351
8.67759828868258 0.674486367799144
8.80216647140826 0.669844023805139
8.92730084482085 0.665212140775296
9.05299022300729 0.660590796013986
9.17922347414239 0.655980066649697
9.30598950688081 0.651380029633754
9.43327728865136 0.646790761739029
9.56107583178929 0.642212339558661
9.68937421132465 0.63764483950478
9.81816155029429 0.633088337807227
9.94742703758686 0.628542910512287
10.0771599125023 0.624008633481416
10.2073494823896 0.619485582389977
10.3379851065792 0.614973832725978
10.4690562138561 0.610473459788806
10.6005522855931 0.60598453868798
10.7324628730412 0.601507144341888
10.8647775798115 0.597041351476543
10.9974860788994 0.592587234624333
11.1305780948786 0.588144868122779
11.264043420588 0.58371432611329
11.3978718986326 0.579295682539933
11.5320534379482 0.574889011148191
11.6665779947804 0.570494385483738
11.8014355889696 0.566111878891209
11.9366162843137 0.561741564512974
12.0721102048557 0.557383515287924
12.207907514655 0.553037803950244
12.3439984338341 0.54870450302821
12.4803732179672 0.544383684842967
12.6170221738289 0.540075421507334
12.7539356384181 0.535779784924588
12.8911039944578 0.531496846787275
13.0285176489785 0.527226678576008
13.1661670487379 0.522969351558272
13.3040426583037 0.51872493678724
13.4421349751869 0.514493505100585
13.5804345077779 0.510275127119295
13.7189317901327 0.506069873246498
13.8576173595955 0.501877813666284
13.9964817715016 0.497699018342539
14.1355155762075 0.493533557017769
14.2747093339297 0.489381499211944
14.414053591275 0.485242914221332
14.5535388959313 0.481117871117347
14.6931557730211 0.477006438745393
14.8328947395247 0.472908685723715
14.9727462804152 0.468824680442257
15.1127008629897 0.464754491061517
15.2527489125854 0.460698185511411
15.3928808267664 0.456655831490139
15.5330869508774 0.452627496463056
15.6733575921871 0.448613247661545
15.8136829950809 0.444613152081894
15.9540533550933 0.440627276484182
16.0944587939482 0.436655687391159
16.2348893734283 0.432698451087141
16.3753350703806 0.428755633616898
16.515785790329 0.424827300784559
16.656231342206 0.420913518152507
16.7966614520254 0.417014351040291
16.9370657373877 0.413129864523528
17.0774337209563 0.409260123432826
17.2177548050084 0.405405192352693
17.3580182848484 0.401565135620468
17.4982133231033 0.397740017325239
17.6383289630456 0.393929901306779
17.7783541027686 0.390134851154479
17.9182775084204 0.386354930206286
18.0580877884312 0.382590201547646
18.1977734065347 0.378840728010451
18.337322655921 0.375106572171992
18.4767236722233 0.371387796353913
18.6159644076175 0.367684462621171
18.7550326437632 0.363996632781001
18.893915965767 0.360324368381882
19.0326017751042 0.356667730712515
19.1710772635321 0.353026780800794
19.309329425938 0.349401579412792
19.4473450343962 0.345792187051745
19.5851106507905 0.34219866395704
19.7226126009902 0.338621070103215
19.8598369874028 0.335059465198953
19.9967696630414 0.331513908686089
20.1333962440859 0.327984459738615
20.2697020840609 0.324471177261695
20.4056722862959 0.320974119890681
20.5412916781962 0.317493345990132
20.6765448236355 0.314028913652844
20.811415997357 0.310580880698878
20.9458891972308 0.307149304674596
21.0799481187383 0.303734242851699
21.2135761672153 0.300335752226274
21.346756432591 0.296953889517838
21.4794717014626 0.293588711168397
21.6117044319054 0.290240273341501
21.7434367656078 0.286908631921306
21.8746505028091 0.283593842511644
22.0053271143384 0.280295960435091
22.1354477168399 0.277015040732048
22.2649930847581 0.273751138159821
22.3939436256699 0.270504307191703
22.5222793922168 0.267274602016072
22.649980057755 0.264062076535481
22.7770249281515 0.260866784365762
22.9033929177488 0.257688778835129
23.0290625610063 0.254528112983287
23.1540119889025 0.251384839560551
23.2782189403793 0.248259011026961
23.4016607390133 0.245150679551408
23.524314304469 0.242059897010766
23.6461561294267 0.238986714989023
23.7671622910358 0.235931184776419
23.8873084281088 0.232893357368595
24.0065697524468 0.229873283465738
24.1249210265094 0.226871013471734
24.242336574604 0.223886597493331
24.3587902609215 0.220920085339299
24.4742555005363 0.217971526519599
24.5887052379754 0.21504097024456
24.7021119580518 0.212128465424054
24.8144476647944 0.209234060666681
24.9256838922267 0.206357804278957
25.0357916836897 0.203499744264511
25.1447416024725 0.200659928323279
25.2525037116064 0.197838403850712
25.3590475843153 0.195035217936983
25.464342284254 0.192250417366201
25.5683563758007 0.189484048615629
25.671057904776 0.186736157854915
25.7724144084788 0.184006790945309
25.8723928969226 0.181295993438913
25.9709598626157 0.178603810577905
26.0680812623153 0.175930287293798
26.1637225265084 0.173275468206679
26.2578485416676 0.170639397624473
26.3504236594464 0.168022119542196
26.4414116794439 0.165423677641228
26.5307758580034 0.162844115288576
26.6184788914595 0.160283475536157
26.7044829245851 0.157741801120079
26.7887495343113 0.155219134459921
26.8712397377242 0.152715517658033
26.9519139762536 0.15023099249883
27.0307321231927 0.147765600448093
27.1076534683318 0.14531938265228
27.1826367248601 0.142892379937839
27.2556400144758 0.140484632810522
27.326620873627 0.138096181454717
27.3955362390008 0.135727065732769
27.4623424530509 0.133377325184322
27.5269952498488 0.131046999025652
27.589449759734 0.12873612614902
27.6496604955233 0.126444745122017
27.7075813561745 0.124172894186923
27.7631656132285 0.121920611260067
27.8163659134648 0.119687933931197
27.8671342655252 0.11747489946285
27.9154220412968 0.115281544789732
27.9611799626691 0.113107906518099
28.0043581015067 0.110954020925151
28.044905866399 0.108819923958419
28.0827720011282 0.106705651235172
28.1179045712539 0.10461123804182
28.150250960824 0.102536719333325
28.1797578587269 0.100482129732615
28.2063712533462 0.0984475035300127
28.2300364185508 0.0964328746826562
28.2506979060602 0.0944382768139365
28.2682995308038 0.0924637432129356
28.2827843607584 0.0905093068338696
28.2940947014846 0.08857500029554
28.3021720830388 0.0866608558807891
28.3069572434457 0.0847669055359604
28.308390112292 0.0828931808703667
28.3064097928186 0.0810397131557615
28.3009545418139 0.0792065333258179
28.2919617499444 0.077393671975611
28.2793679174077 0.0756011593611093
28.2631086321451 0.0738290253986679
28.2431185406767 0.07207729966453
28.2193313236733 0.0703460113943337
28.1916796613015 0.0686351894826228
28.1600952056445 0.066944862482366
28.1245085397866 0.0652750586044793
28.0848491463679 0.063625805717356
28.0410453595716 0.0619971313464006
27.9930243290412 0.0603890626735708
27.9407119636377 0.0588016265369218
27.8840328898351 0.0572348494301609
27.8229103860988 0.0556887575022032
27.7572663345805 0.0541633765567361
27.6870211446226 0.0526587320517891
27.6120936963557 0.0511748490993077
27.5324012515944 0.0497117524647353
27.4478593876299 0.0482694665665995
27.3583818931504 0.0468480154761046
27.2638806898747 0.04544742291673
27.1642657105704 0.0440677122638339
27.0594448052888 0.0427089065442634
26.9493235971544 0.0413710284359705
26.8338053683584 0.0400541002676331
26.7127908873878 0.0387581440182824
26.5861782672089 0.0374831813169367
26.4538627539634 0.0362292334422393
26.3157365450675 0.0349963213221046
26.1716885231725 0.0337844655333678
26.0216040140096 0.0325936863014424
25.8653644392476 0.0314240034999816
25.7028469807668 0.0302754366505478
25.5339241095165 0.0291480049222857
25.3584631025444 0.0280417271316028
25.1763253794376 0.0269566217418559
24.987365787356 0.0258927068630421
24.7914316394483 0.0248500002514967
24.5883616387173 0.0238285193095978
24.3779844606059 0.0228282810854744
24.1601171263366 0.0218493022727227
23.9345629032416 0.0208915992101281
23.7011088607966 0.0199551878813909
23.4595227765206 0.0190400839148609
23.2095495136384 0.018146302583276
22.9509065176135 0.0172738588035075
22.683278542637 0.016422767136311
22.4063112025638 0.0155930417860835
22.1196034392154 0.0147846966006259
21.8226984416188 0.013997745070913
21.5150730760681 0.013232200330867
21.196125283839 0.0124880751571391
20.8651594447242 0.0117653819688961
20.521369058401 0.0110641328276128
20.1638166315927 0.0103843394368718
19.7914099757374 0.00972601314216624
19.4028746262712 0.0090891649307126
18.9967213964631 0.00847380543126559
18.5712085403794 0.00787994491394181
18.1242973570646 0.00730759329004799
17.6536005261297 0.00675676011191536
17.1563220895682 0.00622745457274078
16.6291887053773 0.00571968550643279
16.0683723390373 0.00523346138746443
15.4694065161554 0.00476879033073176
14.8271017636311 0.00432568009141825
14.1354725275566 0.00390413806486563
13.3877008902925 0.00350417128645056
12.5761852167632 0.00312578643146668
11.6927649986246 0.00276898981501353
10.7292867065393 0.00243378739189127
9.67880324398051 0.00212018475650125
8.53789217082234 0.0018281871427524
7.31081333489782 0.00155779942397401
6.01626740035821 0.00130902611283469
4.69652908474499 0.00108187136126636
3.42471860352369 0.000876338960395698
2.29784686790577 0.000692432340480412
1.40244069354343 0.000530154570852491
0.770752842486598 0.000389508359865959
0.374062209660354 0.000270496054852969
0.15348218301597 0.000173119642083492
0.048579949807862 9.73807467332175e-05
0.00959654425115906 4.32806328551929e-05
0.00059978961318059 1.08202033601026e-05
};
\addplot [semithick, color11, forget plot]
table {%
0.321461211963288 1.26139137572878
0.338189589025507 1.25622771759543
0.355645011707713 1.25106418873167
0.373842842790153 1.24590087531486
0.392798397733831 1.24073786351872
0.412526929864829 1.23557523951198
0.433043618215112 1.23041308945685
0.454363552339327 1.22525149950768
0.47650172008756 1.22009055580943
0.499472992119067 1.2149303444963
0.523292109754841 1.20977095169026
0.54797366926611 1.20461246349961
0.573532109908723 1.19945496601756
0.599981698112432 1.1942985453208
0.627336515754935 1.18914328746802
0.655610444376205 1.18398927849853
0.684817153752101 1.17883660443077
0.714970086161733 1.17368535126092
0.746082445568746 1.16853560496145
0.7781671819887 1.16338745147965
0.81123698122586 1.15824097673627
0.845304249507875 1.15309626662401
0.880381103941776 1.14795340700613
0.9164793574582 1.14281248371501
0.95361051007684 1.1376735825507
0.991785734244702 1.13253678927952
1.03101586700536 1.12740218963259
1.07131139582632 1.12226986930444
1.11268245171947 1.11713991395155
1.15513879571134 1.11201240919091
1.19868981295505 1.10688744059865
1.24334449983253 1.10176509370853
1.28911145922893 1.0966454540106
1.33599888828842 1.09152860694968
1.38401457491573 1.08641463792402
1.43316588623809 1.08130363228383
1.48345976636813 1.07619567532983
1.53490272567174 1.0710908523119
1.58750083980009 1.0659892484276
1.64125973976462 1.06089094882075
1.69618461222794 1.05579603858005
1.75228019051194 1.05070460273761
1.80955075625293 1.04561672626757
1.86800013120275 1.04053249408465
1.92763168021815 1.03545199104275
1.98844830396571 1.03037530193356
2.05045244331106 1.02530251148507
2.11364607276573 1.02023370436024
2.17803070628081 1.01516896515553
2.24360739162052 1.01010837839953
2.31037671740401 1.0050520285515
2.37833880822681 1
2.44749333312143 0.994952377061474
2.51783950143316 0.989909243978832
2.58937607254139 0.984870684920051
2.66210135248504 0.979836783976769
2.73601320490825 0.974807625162884
2.81110904836136 0.969783292413147
2.88738586855617 0.964763869581765
2.96484021611586 0.959749440441
3.04346822004121 0.954740088679772
3.12326558606331 0.949735897902261
3.20422761127538 0.944736951626512
3.28634918280171 0.93974333328304
3.36962479351422 0.934755126213442
3.45404854130398 0.929772413669
3.53961414554552 0.924795278809295
3.62631494664925 0.91982380470082
3.71414392355503 0.914858074315591
3.80309369361195 0.909898170529764
3.89315653077331 0.90494417612225
3.98432436573299 0.899996173773336
4.07658880483299 0.895054246063304
4.16994113026029 0.890118475471052
4.2643723198239 0.885188944372718
4.35987304708302 0.880265735040304
4.45643370154537 0.875348929640308
4.55404438896906 0.870438610232344
4.65269495206438 0.865534858767781
4.75237497040028 0.860637757088369
4.85307378200654 0.855747386924878
4.95478048294683 0.850863829895728
5.05748394897298 0.845987167505634
5.16117283515108 0.841117481144241
5.26583559783877 0.836254852084765
5.37146049389894 0.831399361482641
5.4780356028408 0.826551090374164
5.58554882572375 0.821710119675139
5.69398790743783 0.81687653017953
5.80334043529238 0.812050402558111
5.91359386130299 0.80723181735712
6.02473550020408 0.802420854996917
6.1367525519611 0.797617595770637
6.24963209916857 0.792822119842854
6.36336112953862 0.788034507248241
6.47792653273617 0.783254837890236
6.59331512284268 0.778483191539707
6.70951363459139 0.773719647833619
6.82650874567808 0.768964286273711
6.94428707223781 0.764217186225161
7.06283519116235 0.759478426915268
7.18213963491331 0.754748087432127
7.30218691361149 0.750026246723309
7.4229635092947 0.745312983594543
7.54445589751128 0.740608376708401
7.66665054086265 0.735912504582989
7.78953391059287 0.731225445590628
7.91309247935867 0.726547277956556
8.03731274248305 0.721878079757615
8.1621812099482 0.717217928920951
8.28768442754017 0.712566903222712
8.41380896774485 0.707925080286753
8.54054145059886 0.703292537583337
8.66786853425381 0.698669352427843
8.7957769353581 0.694055601979478
8.92425341871877 0.689451363239986
9.05328481747449 0.684856713052363
9.18285802191878 0.680271728099578
9.31295999927483 0.67569648490329
9.44357778183712 0.671131059822572
9.57469848646541 0.666575529052634
9.70630930205976 0.662029968623559
9.83839750862763 0.657494454399023
9.97095046392573 0.652969062075038
10.1039556224305 0.648453867178685
10.2374005210088 0.643948945066852
10.3712727976655 0.639454370924981
10.5055601765816 0.634970219765809
10.6402504862861 0.630496566428116
10.7753316444274 0.626033485575478
10.9107916753664 0.621581051695023
11.0466186941068 0.61713933909618
11.1828009238889 0.612708421909449
11.3193266793598 0.608288374085155
11.4561843839109 0.60387926939222
11.5933625522182 0.599481181416927
11.7308498073751 0.595094183561696
11.8686348626223 0.590718349043855
12.006706538268 0.586353750894424
12.1450537427861 0.582000461956887
12.2836654894113 0.577658554885987
12.4225308770031 0.573328102146503
12.5616391062668 0.56900917601205
12.700979459929 0.564701848563864
12.8405413188368 0.560406191689607
12.9803141416336 0.556122277082162
13.1202874805544 0.551850176238437
13.2604509605298 0.547589960458175
13.4007942949656 0.543341700842761
13.5413072643007 0.539105468294034
13.6819797315343 0.53488133351311
13.8228016204498 0.530669366999193
13.9637629308326 0.526469639048407
14.1048537163877 0.522282219752618
14.2460640996959 0.518107178998265
14.3873842497564 0.513944586465193
14.5288043968586 0.509794511625492
14.6703148096836 0.505657023742337
14.8119058098859 0.501532191868829
14.9535677491202 0.497420084846848
15.0952910232721 0.4933207713059
15.2370660492495 0.489234319661971
15.378883279129 0.485160798116389
15.5207331764181 0.481100274654682
15.6626062303621 0.477052817045447
15.8044929317595 0.473018492839214
15.9463837871363 0.468997369367324
16.0882692944742 0.464989513740801
16.2301399571068 0.460994992849236
16.3719862593231 0.457013873359665
16.5137986801797 0.453046221715462
16.6555676687479 0.449092104135228
16.7972836578112 0.445151586611684
16.9389370390278 0.441224734910573
17.080518176595 0.437311614569559
17.2220173821317 0.433412290897136
17.3634249282418 0.429526828971535
17.5047310233407 0.425655293639643
17.6459258250589 0.421797749515914
17.7869994151158 0.417954260981296
17.9279418124898 0.414124892182154
18.0687429480972 0.4103097070292
18.2093926780363 0.406508769196427
18.3498807581213 0.402722142120045
18.4901968569486 0.398949888997422
18.6303305305641 0.395192072786031
18.7702712354789 0.3914487562024
18.910008303164 0.38772000172106
19.0495309529854 0.384005871573511
19.1888282666723 0.380306427747173
19.327889201173 0.376621731984362
19.4667025632606 0.37295184578125
19.6052570221835 0.369296830386846
19.7435410842807 0.36565674680197
19.881543105622 0.362031655778235
20.019251266646 0.358421617817035
20.1566535847652 0.354826693168534
20.2937378889448 0.351246941830659
20.4304918323033 0.347682423548102
20.5669028667261 0.344133197811321
20.7029582554001 0.340599323855545
20.8386450476526 0.337080860659791
20.9739500912631 0.333577866945874
21.1088600075064 0.330090401177429
21.2433612033997 0.326618521558937
21.3774398467085 0.323162286034751
21.5110818782191 0.319721752288131
21.6442729869222 0.316296977740278
21.7769986221895 0.312888019549381
21.909243969126 0.309494934609658
22.0409939606821 0.306117779550409
22.1722332532089 0.302756610735071
22.3029462384334 0.299411484260274
22.4331170191655 0.296082455954912
22.5627294212569 0.292769581379202
22.6917669696382 0.289472915823765
22.8202129001032 0.286192514308697
22.9480501354689 0.282928431582655
23.0752612974345 0.27968072212194
23.2018286829203 0.276449440129592
23.3277342758174 0.273234639534481
23.4529597236871 0.270036373990408
23.5774863494432 0.266854696875211
23.7012951282036 0.263689661289875
23.8243666989188 0.260541320057642
23.9466813415926 0.257409725723132
24.068218988751 0.254294930551467
24.1889592030363 0.251196986527396
24.3088811884958 0.248115945354428
24.4279637686647 0.245051858453973
24.5461853976355 0.242004776964478
24.6635241384504 0.238974751740575
24.7799576741548 0.235961833352237
24.8954632864793 0.232966072083928
25.0100178668794 0.229987517933767
25.123597895504 0.227026220612691
25.2361794520784 0.224082229543631
25.3477381953835 0.221155593860678
25.4582493739682 0.218246362408273
25.5676878060119 0.215354583740384
25.6760278898052 0.212480306119699
25.7832435841829 0.209623577516822
25.8893084187877 0.206784445609469
25.9941954748655 0.203962957781674
26.0978773954449 0.201159161122997
26.2003263665337 0.198373102427742
26.3015141270925 0.19560482819417
26.4014119507079 0.192854384623728
26.4999906553355 0.190121817620276
26.5972205854186 0.187407172789319
26.6930716214058 0.18471049543725
26.7875131623495 0.182031830570591
26.8805141351043 0.17937122289524
26.9720429774268 0.176728716815732
27.0620676468528 0.174104356434489
27.150555604298 0.171498185551091
27.2374738225619 0.16891024766154
27.3227887704065 0.166340585957538
27.406466420698 0.163789243325763
27.4884722349672 0.161256262347156
27.5687711710692 0.158741685296207
27.6473276681928 0.156245554140255
27.7241056540792 0.15376791053878
27.7990685304644 0.151308795842714
27.8721791797597 0.148868251093748
27.9433999509123 0.146446317023647
28.0126926655123 0.144043034053573
28.0800186040477 0.141658442293406
28.1453385112897 0.139292581541077
28.2086125829678 0.136945491281905
28.2698004703871 0.134617210687935
28.3288612674144 0.132307778617287
28.3857535142805 0.130017233613506
28.4404351848521 0.127745613904919
28.4928636894385 0.125492957403996
28.542995862353 0.12325930170672
28.5907879636085 0.121044684091956
28.6361956666291 0.118849141520833
28.6791740588172 0.116672710636122
28.7196776293612 0.114515427761629
28.7576602683949 0.112377328901587
28.7930752548529 0.110258449740054
28.8258752540832 0.108158825640319
28.856012305596 0.106078491644312
28.8834378190392 0.104017482472017
28.9081025616768 0.101975832520896
28.929956652468 0.0999535758653115
28.9489495492066 0.0979507462559596
28.9650300403941 0.0959673771193063
28.9781462319109 0.0940035015570301
28.9882455364467 0.0920591523454685
28.9952746594253 0.0901343619350725
28.9991795857541 0.0882291624498632
28.999905564808 0.0863435856868971
28.9973970940948 0.0844776631157349
28.9915979030478 0.0826314258779161
28.9824509332131 0.0808049047864396
28.969898320533 0.0789981303252492
28.9538813716677 0.0772111326487254
28.9343405443828 0.0754439415811806
28.911215419459 0.0736965866163637
28.8844446788279 0.0719690969169657
28.8539660724879 0.070261501314134
28.8197163938549 0.0685738283069916
28.7816314410088 0.0669061060621601
28.7396459887452 0.065258362413291
28.6936937433789 0.0636306248606005
28.6437073107714 0.0620229205704109
28.589618143849 0.0604352763746962
28.5313565058311 0.0588677187706361
28.4688514093156 0.0573202739201716
28.4020305738187 0.0557929676495704
28.3308203552699 0.0542858254489945
28.2551456966743 0.052798872472075
28.1749300465046 0.0513321335354931
28.0900953010678 0.0498856331185651
28.0005617100472 0.0484593953628337
27.9062478088437 0.0470534440716661
27.8070703088611 0.0456678027098556
27.7029440174307 0.0443024944032308
27.5937817098669 0.0429575419382692
27.4794940336744 0.041632967761717
27.3599893579607 0.0403287939802145
27.2351736569806 0.0390450423599275
27.1049503304461 0.0377817343261829
26.969220058673 0.0365388909631128
26.8278805836035 0.035316533013301
26.6808265230242 0.034114680877438
26.5279490957676 0.0329333546139796
26.3691358744379 0.0317725739388131
26.204270427941 0.0306323582249272
26.0332319788207 0.0295127265020898
25.8558949195339 0.0284136974565293
25.6721283199349 0.0273352894306233
25.4817952479547 0.0262775204225927
25.2847520414625 0.0252404080862008
25.08084732661 0.0242239697304586
24.8699209236795 0.023228222319337
24.6518024040022 0.0222531824714821
24.4263094391455 0.0212988664599389
24.1932456686938 0.0203652902118798
23.9523982247972 0.0194524693083378
23.7035345975709 0.0185604189839476
23.4463989730686 0.0176891541266904
23.1807076807016 0.0168386892776462
22.9061438714561 0.0160090386307504
22.6223510109496 0.0152002160325576
22.3289252909387 0.0144122349820099
22.025406482051 0.0136451086302122
21.7112672986229 0.012898849780212
21.3859007210605 0.0121734708867863
21.0486052849534 0.0114689840562338
20.6985676765451 0.010785401046172
20.3348425333333 0.0101227332653423
19.9563286407048 0.00948099177341807
19.5617412460118 0.00886018728082172
19.1495794875495 0.00826033014854436
18.7180884228601 0.00768143038797396
18.2652144715872 0.00712349766072791
17.7885535735064 0.00658654127849151
17.2852909602367 0.00607057020286318
16.7521321811936 0.00557559304520431
16.1852255410815 0.00510161806649585
15.5800781048287 0.00464865317720035
14.9314709192522 0.00421670593712979
14.2333858319763 0.00380578355531968
13.4789693576356 0.00341589288990883
12.6605820084196 0.0030470404480244
11.7700248293816 0.00269923238567355
10.7991088465545 0.0023724745076409
9.74086152636448 0.00206677226739153
8.59185795229462 0.00178213076697978
7.35640099713867 0.00151855475696421
6.05331572539215 0.00127604863632859
4.72512985768567 0.0010546164524078
3.44537972503506 0.000854261900821041
2.31160901366702 0.000674988325409688
1.41079726621396 0.000516798718181964
0.775330762419613 0.000379695719262026
0.376280040083427 0.000263681616847152
0.154391426406059 0.000168758347168457
0.0488676568257754 9.4927494459596e-05
0.00965337612261472 4.21902909291173e-05
0.000603341785934165 1.05476167412411e-05
};
\addplot [semithick, color12, forget plot]
table {%
0.422374997872226 1.22420575625377
0.443083702550642 1.2191943219505
0.46464677054443 1.21418301310598
0.487080579923317 1.20917191335706
0.510401385306992 1.20416110633709
0.534625300615325 1.19915067567453
0.559768285028902 1.19414070499158
0.58584612554013 1.18913127790274
0.612874423051512 1.18412247801346
0.640868574808608 1.17911438891869
0.669843760814986 1.17410709420155
0.69981492623828 1.16910067743189
0.73079676826492 1.16409522216489
0.762803718624085 1.15909081193972
0.795849930949048 1.15408753027807
0.829949263570317 1.14908546068283
0.86511526743964 1.14408468663662
0.901361169226645 1.13908529160048
0.938699860157053 1.13408735901241
0.977143879457479 1.12909097228601
1.01670540404882 1.12409621480908
1.05739623251692 1.11910316994222
1.09922777583833 1.11411192101745
1.1422110419247 1.10912255133684
1.18635662746446 1.10413514417105
1.23167470312866 1.09914978275804
1.27817500662731 1.09416655030158
1.32586682866786 1.08918552996994
1.37475900726454 1.08420680489446
1.42485991460467 1.07923045816816
1.4761774526471 1.07425657284439
1.52871904087406 1.0692852319354
1.58249161333564 1.06431651841099
1.63750160730015 1.0593505151971
1.69375496181218 1.05438730517444
1.75125710726497 1.0494269711771
1.81001296549132 1.04446959599118
1.87002694035636 1.03951526235338
1.931302919359 1.03456405294965
1.99384426524146 1.0296160504138
2.05765381905946 1.02467133732611
2.12273389291758 1.01972999621197
2.18908627461224 1.01479210954049
2.25671222131673 1.00985775972311
2.3256124657417 1.00492702911228
2.39578721086007 1
2.46723613764398 0.995076754616528
2.53995840063451 0.990157375128959
2.61395263721677 0.985241943639869
2.68921696423274 0.980330542185944
2.76574898860524 0.975423252736612
2.84354580476111 0.97052015719267
2.92260400677023 0.965621337384922
3.00291968658071 0.960726875072813
3.08448844747555 0.95583685194306
3.16730540307522 0.950951349608294
3.25136519206657 0.946070449605695
3.33666197788934 0.941194233395632
3.42318946478797 0.936322782360303
3.51094089791656 0.931456177802376
3.59990908060295 0.926594500943636
3.69008637501896 0.921737832923624
3.78146472060178 0.916886254798286
3.87403563494546 0.91203984753862
3.96779023326914 0.907198692029323
4.06271922985608 0.902362869067446
4.15881295817774 0.897532459361036
4.25606137252759 0.8927075435278
4.35445406907934 0.887888202093751
4.45398028774978 0.883074515491869
4.55462893386046 0.878266564060757
4.65638858012853 0.873464428043299
4.75924748891788 0.868668187585324
4.8631936141627 0.863877922734265
4.9682146243666 0.859093713437823
5.07429790430837 0.854315639542637
5.18143057830906 0.849543780792947
5.28959951196665 0.844778216829264
5.39879133578893 0.840019027187042
5.50899244634494 0.835266291295351
5.62018903067316 0.830520088475548
5.73236706693516 0.825780497939959
5.84551234867168 0.821047598790549
5.95961048537209 0.816321470017611
6.07464692689627 0.811602190498439
6.19060696344822 0.806889838996018
6.30747574998654 0.802184494157706
6.42523830572215 0.797486234513923
6.54387953849207 0.79279513847684
6.66338424380009 0.788111284339068
6.78373712899899 0.783434750272357
6.90492281158711 0.778765614326284
7.02692584346993 0.774103954426958
7.1497307084648 0.769449848375712
7.27332184636692 0.764803373847811
7.39768364974556 0.760164608391151
7.52280048782092 0.755533629424967
7.64865670250753 0.750910514238541
7.77523663196495 0.746295339989911
7.90252460575562 0.741688183704583
8.03050496824552 0.737089122274248
8.15916207295879 0.732498232455495
8.28848030559785 0.727915590868534
8.41844407773172 0.723341273995913
8.549037849159 0.718775358181246
8.68024612075317 0.714217919627933
8.81205345671213 0.709669034397897
8.94444447651671 0.705128778410303
9.07740387670049 0.700597227440303
9.21091642193626 0.696074457117762
9.34496696659525 0.691560542926
9.47954044461804 0.687055560200533
9.614621890653 0.682559584127811
9.75019642956133 0.678072689743971
9.88624929696721 0.673594951933576
10.0227658277684 0.669126445428371
10.1597314763932 0.664667244806034
10.297131804413 0.660217424488932
10.4349525002985 0.655777058742876
10.5731793663071 0.651346221675885
10.7117983378719 0.64692498723695
10.8507954697978 0.642513429214794
10.990156955126 0.638111621236648
11.129869110464 0.633719636767016
11.2699183947075 0.629337549106452
11.4102913933553 0.624965431390335
11.5509748369457 0.620603356587653
11.6919555847385 0.616251397499777
11.8332206425053 0.611909626759253
11.9747571459488 0.607578116828588
12.1165523778638 0.603256939999038
12.2585937507132 0.598946168389405
12.400868823747 0.594645873944831
12.5433652848289 0.590356128435598
12.6860709672659 0.586077003455932
12.828973831019 0.581808570422803
12.9720619793042 0.57755090057474
13.1153236389942 0.573304064970637
13.2587471769945 0.569068134488568
13.4023210800485 0.564843179824605
13.5460339707422 0.560629271491638
13.6898745871401 0.556426479818199
13.8338317983937 0.552234874947286
13.9778945837067 0.548054526835193
14.1220520478373 0.543885505250343
14.2662933995902 0.539727879772125
14.4106079670086 0.535581719789731
14.5549851753493 0.531447094500996
14.6994145622479 0.527324072911249
14.8438857552043 0.523212723832154
14.988388486495 0.519113115880568
15.1329125703807 0.515025317477391
15.2774479177068 0.510949396846428
15.4219845128693 0.506885422013248
15.5665124281531 0.502833460804047
15.7110218003909 0.498793580844521
15.8555028452213 0.494765849558733
15.999945833371 0.49075033416799
16.1443411046295 0.48674710168972
16.2886790441262 0.482756218936354
16.4329500959605 0.478777752514211
16.5771447393252 0.474811768822385
16.7212535020548 0.470858334051639
16.865266936284 0.466917514183299
17.0091756321889 0.462989374988153
17.1529701932504 0.459073982025353
17.2966412498819 0.455171400641324
17.4401794346964 0.451281695968665
17.5835753958483 0.447404932925074
17.7268197722687 0.443541176212253
17.8699032069339 0.439690490314836
18.0128163218035 0.435852939499308
18.1555497310095 0.432028587812938
18.2980940157819 0.428217499082703
18.4404397376183 0.424419736914229
18.5825774130038 0.420635364690723
18.7244975264937 0.416864445571923
18.8661905054685 0.413107042493038
19.0076467330606 0.409363218163699
19.1488565230316 0.405633035066913
19.2898101324909 0.401916555458022
19.4304977366503 0.398213841363658
19.5709094416306 0.394524954580715
19.7110352591445 0.390849956675314
19.8508651191445 0.387188908981776
19.990388844718 0.383541872601596
20.1295961646978 0.379908908402428
20.2684766884572 0.376290077017066
20.4070199184491 0.372685438842432
20.5452152250588 0.369095054038569
20.683051859074 0.365518982527638
20.8205189267483 0.361957283992915
20.9576054020712 0.358410017877797
21.094300101918 0.354877243384808
21.2305916983275 0.351359019474615
21.3664686937419 0.34785540486504
21.5019194332585 0.34436645803008
21.6369320798751 0.340892237198935
21.7714946267491 0.337432800355032
21.9055948725505 0.333988205235059
22.0392204336619 0.330558509328001
22.1723587198236 0.327143769874181
22.3049969461123 0.323744043864305
22.437122108863 0.32035938803851
22.5687209975833 0.316989858885417
22.6997801708986 0.313635512641189
22.8302859685055 0.310296405288593
22.9602244873474 0.306972592556061
23.0895815934747 0.303664129916768
23.2183428984512 0.3003710725877
23.34649377115 0.297093475528734
23.4740193144224 0.293831393441721
23.6009043767503 0.290584880769572
23.7271335291233 0.287353991695353
23.8526910766688 0.284138780141375
23.9775610359222 0.280939299768301
24.1017271462705 0.277755603974242
24.225172847385 0.274587745893874
24.3478812907517 0.271435778397545
24.4698353173183 0.268299754090398
24.5910174689021 0.265179725311487
24.7114099662536 0.262075744132909
24.8309947203815 0.258987862358932
24.9497533108022 0.255916131525131
25.0676669968051 0.252860602897528
25.1847166961112 0.249821327471736
25.3008829959513 0.246798355972109
25.4161461321441 0.243791738850893
25.5304859999683 0.240801526287388
25.643882133766 0.237827768187106
25.7563137175718 0.234870514180942
25.8677595650549 0.231929813624342
25.9781981301068 0.229005715596484
26.0876074870919 0.226098268899453
26.1959653414071 0.223207522057431
26.303249010031 0.220333523315887
26.409435431893 0.217476320640768
26.5145011489597 0.214635961717703
26.6184223163999 0.211812493951205
26.7211746840601 0.209005964463879
26.8227336063558 0.206216420095637
26.9230740243471 0.203443907402916
27.0221704753626 0.200688472657901
27.1199970754302 0.197950161847752
27.2165275287895 0.195229020673837
27.3117351107242 0.19252509455097
27.4055926768141 0.189838428606651
27.4980726462414 0.187169067680317
27.5891470107662 0.184517056322586
27.6787873184743 0.181882438794524
27.7669646824627 0.179265259066896
27.8536497650618 0.176665560819439
27.9388127861441 0.17408338744013
28.0224235078285 0.171518782024463
28.104451242408 0.168971787374729
28.1848648375353 0.166442445999302
28.2636326837101 0.16393080011193
28.3407226999167 0.16143689163103
28.4161023406813 0.158960762178988
28.4897385821637 0.156502453081464
28.5615979286566 0.154062005366704
28.6316463990922 0.151639459764856
28.6998495330224 0.149234856707285
28.7661723775208 0.146848236325904
28.830579492546 0.144479638452502
28.8930349382166 0.142129102618078
28.9535022795162 0.139796668052183
29.0119445739161 0.137482373682265
29.0683243752692 0.135186258133019
29.1226037218003 0.132908359725742
29.1747441391412 0.130648716477694
29.2247066285716 0.128407366101463
29.2724516691503 0.126184346004336
29.3179392061773 0.123979693287676
29.3611286522249 0.121793444746299
29.4019788758319 0.119625636867865
29.4404482013168 0.117476305832263
29.4764943975494 0.115345487511013
29.5100746765351 0.113233217466664
29.5411456822087 0.111139530952202
29.5696634874945 0.109064462910461
29.5955835830772 0.107008047973537
29.6188608727987 0.104970320462217
29.6394496622365 0.102951314385399
29.6573036523527 0.100951063439528
29.672375927714 0.0989696010080335
29.6846189481253 0.0970069601607716
29.6939845364212 0.0950631736534732
29.7004238677672 0.0931382739271974
29.703887456893 0.0912322931077902
29.7043251448222 0.089345263005348
29.701686085262 0.0874772151136876
29.6959187285225 0.0856281806098188
29.6869708068665 0.0837981903534262
29.6747893152091 0.0819872748863525
29.6593204951718 0.0801954644320896
29.640509812165 0.0784227888952741
29.6183019378259 0.0766692778611879
29.5926407230948 0.074934960595265
29.5634691786431 0.073219866042602
29.5307294433902 0.0715240228274765
29.4943627625661 0.069847459252868
29.4543094510844 0.0681902032999863
29.4105088686951 0.0665522826278046
29.3628993775321 0.064933724572597
29.3114183138414 0.0633345561474834
29.2560019389236 0.0617548040419778
29.1965854067035 0.0601944946215436
29.1331027072178 0.0586536539271526
29.0654866292459 0.0571323076748516
28.9936686951829 0.0556304812553318
28.9175791178347 0.0541481997335066
28.8371467255077 0.0526854878480919
28.752298911769 0.0512423700111939
28.662961549222 0.0498188703079019
28.569058930792 0.0484150124958857
28.470513670426 0.0470308200049991
28.3672466341486 0.0456663159368899
28.2591768252423 0.0443215230646128
28.1462213026451 0.0429964638322509
28.0282950475869 0.0416911603545397
27.9053108659708 0.0404056344164989
27.7771792319663 0.0391399074730686
27.6438081693271 0.0378940006487513
27.5051030653561 0.0366679347372587
27.3609665232612 0.0354617302011661
27.2112981361007 0.034275407171569
27.0559942973943 0.0331089854477489
26.8949479181885 0.0319624844968414
26.7280481749745 0.0308359234535126
26.5551801425419 0.0297293211196385
26.3762244447274 0.0286426959639925
26.1910567587851 0.0275760661219358
25.9995473137016 0.0265294493951157
25.8015601957934 0.0255028632511683
25.5969526077527 0.0244963248234267
25.3855738675296 0.0235098509106351
25.1672642963965 0.0225434579766692
24.9418537505826 0.0215971621502599
24.7091599462054 0.0206709792247255
24.4689862943757 0.0197649246577079
24.2211193934451 0.0188790135709136
23.9653258527865 0.0180132607498626
23.7013485889509 0.0171676806436409
23.4289022211288 0.0163422873646597
23.1476676967716 0.0155370946884194
22.8572857211579 0.0147521160532804
22.5573491043743 0.0139873645602379
22.2473935377758 0.0132428529727046
21.9268868808839 0.0125185937162959
21.5952163927064 0.0118145988786243
21.2516739267438 0.0111308802090962
20.8954384167282 0.0104674491187168
20.5255555614955 0.00982431667989946
20.1409138857642 0.00920149362628012
19.7402169070913 0.00859899035253959
19.3219503904277 0.00801681691422862
18.8843441827442 0.00745498302760104
18.4253274252622 0.00691349806945127
17.9424764521769 0.00639237107695759
17.4329542572468 0.00589161074753191
16.8934411818146 0.00541122543867405
16.3200569734704 0.00495122316783252
15.7082764048224 0.00451161161227069
15.052844131349 0.00409239810893847
14.3477012753463 0.00369358965435014
13.5859493478291 0.00331519290446764
12.7599002749842 0.00295721417458906
11.8613048658649 0.00261965943924344
10.8819265497748 0.00230253433209125
9.81475638962146 0.00200584414583028
8.65636028151146 0.00172959383210711
7.4110872615109 0.00147378800143459
6.09790897569606 0.00123843092311511
4.75965995369595 0.00102352652516879
3.47038847878861 0.000829078394268545
2.32830061323483 0.000655089775679827
1.42094701908542 0.00050156357320693
0.780895968969655 0.000368502349143565
0.378977497387308 0.000255908324231315
0.155497557702107 0.000163783377621506
0.0492176926244782 9.21290468448334e-05
0.00972252073109236 4.09465277845314e-05
0.000607663493132756 1.02366746577173e-05
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-32.6747576593044,0)
--(axis cs:32.6747576593044,0);

\path [draw=black, fill opacity=0] (axis cs:-32.6747576593044,1)
--(axis cs:32.6747576593044,1);
\fi

\end{axis}

\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-0.000577856823658393 3.55495062805112
-0.000612377167769446 3.54039800776417
-0.000647955659070722 3.5258457517948
-0.000684621498129535 3.51129410301464
-0.000722404806948775 3.49674330428518
-0.000761336625182271 3.48219359845373
-0.000801448984149051 3.46764522834937
-0.000842774904732535 3.45309843677886
-0.000885348475684087 3.43855346652265
-0.000929204853357837 3.42401056033075
-0.000974380344516093 3.40946996091877
-0.00102091240842036 3.39493191096377
-0.00106883974415136 3.38039665310031
-0.0011182022953438 3.36586442991632
-0.00116904134279789 3.35133548394909
-0.00122139951151077 3.33681005768121
-0.00127532086900634 3.32228839353653
-0.00133085093550633 3.30777073387613
-0.00138803678793966 3.29325732099423
-0.00144692707354206 3.27874839711417
-0.0015075721201306 3.26424420438441
-0.00157002395339762 3.2497449848744
-0.00163433641408056 3.23525098057063
-0.00170056517919061 3.22076243337252
-0.0017687678863098 3.20627958508842
-0.0018390041594347 3.19180267743158
-0.00191133574107609 3.1773319520161
-0.00198582652290375 3.16286765035288
-0.00206254268620256 3.14841001384564
-0.00214155273775065 3.13395928378684
-0.00222292765944341 3.11951570135368
-0.002306740949939 3.10507950760408
-0.00239306878363215 3.09065094347262
-0.00248199005899177 3.07623024976657
-0.00257358656758322 3.06181766716183
-0.00266794304931103 3.04741343619893
-0.00276514737248531 3.03301779727903
-0.00286529059661919 3.01863099065988
-0.00296846716407064 3.00425325645182
-0.00307477497101516 2.98988483461377
-0.00318431557172341 2.97552596494925
-0.00329719425813965 2.96117688710233
-0.00341352027747602 2.94683784055369
-0.00353340692143851 2.93250906461657
-0.00365697175775767 2.9181907984328
-0.00378433672974176 2.90388328096882
-0.00391562840277408 2.88958675101165
-0.00405097807472744 2.87530144716495
-0.00419052203843403 2.86102760784504
-0.00433440170369627 2.84676547127686
-0.00448276387644916 2.83251527549007
-0.00463576089340028 2.81827725831502
-0.00479355091866433 2.80405165737882
-0.00495629809149249 2.78983871010136
-0.00512417284170015 2.77563865369132
-0.00529735205107362 2.76145172514226
-0.00547601938821417 2.74727816122863
-0.00566036548448435 2.73311819850184
-0.00585058828916182 2.71897207328629
-0.00604689326044693 2.70484002167544
-0.00624949374186402 2.69072227952787
-0.0064586111686774 2.67661908246334
-0.00667447546627346 2.66253066585886
-0.00689732527268868 2.64845726484475
-0.00712740835955929 2.63439911430073
-0.00736498187072888 2.62035644885201
-0.00761031276652776 2.60632950286534
-0.007863678079108 2.59231851044512
-0.00812536537989453 2.5783237054295
-0.00839567305160149 2.56434532138648
-0.00867491077964446 2.55038359160996
-0.00896339984025092 2.53643874911593
-0.00926147361577114 2.52251102663851
-0.00956947789898854 2.5086006566261
-0.00988777143188087 2.49470787123751
-0.0102167262251444 2.48083290233805
-0.0105567281203764 2.46697598149567
-0.0109081771239084 2.45313733997715
-0.0112714879912532 2.43931720874414
-0.0116470905743129 2.4255158184494
-0.012035430427079 2.41173339943289
-0.0124369691639106 2.39797018171795
-0.0128521850857737 2.38422639500747
-0.0132815735474109 2.37050226868003
-0.0137256476017294 2.35679803178609
-0.0141849383738727 2.34311391304416
-0.0146599957212533 2.32945014083699
-0.0151513886114576 2.31580694320776
-0.0156597057955573 2.30218454785625
-0.0161855561858061 2.28858318213508
-0.0167295695389515 2.27500307304588
-0.017292396829947 2.26144444723551
-0.0178747109414827 2.24790753099229
-0.0184772070288281 2.23439255024222
-0.0191006032111914 2.2208997305452
-0.0197456409225116 2.20742929709127
-0.0204130855997106 2.19398147469685
-0.0211037270134416 2.180556487801
-0.02181837994757 2.16715456046164
-0.0225578845036302 2.15377591635187
-0.0233231067654939 2.14042077875617
-0.0241149390700018 2.12708937056672
-0.0249343006500051 2.11378191427967
-0.0257821378635646 2.10049863199142
-0.0266594248082459 2.08723974539489
-0.0275671634999593 2.07400547577589
-0.0285063844507987 2.06079604400934
-0.0294781467889632 2.04761167055565
-0.0304835387911517 2.034452575457
-0.0315236779337 2.02131897833371
-0.0325997113712419 2.00821109838053
-0.033712815908808 1.99512915436299
-0.034864198417177 1.98207336461378
-0.0360550957156831 1.96904394702907
-0.0372867749142764 1.9560411190649
-0.0385605331958272 1.94306509773354
-0.0398776980752614 1.93011609959985
-0.0412396270699798 1.9171943407777
-0.0426477078657932 1.90430003692634
-0.0441033578641948 1.89143340324681
-0.0456080242446507 1.87859465447834
-0.0471631833770218 1.86578400489478
-0.0487703407700873 1.85300166830101
-0.0504310303374656 1.84024785802937
-0.0521468142220051 1.82752278693612
-0.0539192819040766 1.81482666739786
-0.055750049892044 1.80215971130801
-0.0576407606617066 1.78952213007327
-0.0595930822036009 1.77691413461006
-0.0616087067825596 1.76433593534106
-0.0636893503329958 1.75178774219162
-0.0658367510289141 1.73926976458633
-0.0680526685189944 1.72678221144548
-0.0703388822974705 1.71432529118161
-0.0726971907719852 1.70189921169598
-0.0751294094267927 1.68950418037515
-0.0776373697169356 1.67714040408747
-0.0802229170168439 1.66480808917969
-0.0828879093357661 1.65250744147347
-0.0856342150459923 1.64023866626193
-0.0884637114164242 1.6280019683063
-0.0913782821153093 1.6157975518324
-0.0943798155596816 1.60362562052733
-0.0974702021894258 1.59148637753599
-0.100651332632433 1.57938002545775
-0.103925094748796 1.56730676634302
-0.107293371613154 1.55526680168992
-0.110758038329581 1.5432603324409
-0.114320959834919 1.53128755897936
-0.117983987486197 1.51934868112635
-0.121748956690614 1.50744389813721
-0.12561768327055 1.49557340869825
-0.129591960927331 1.48373741092344
-0.133673557390464 1.47193610235109
-0.137864211725487 1.46016967994056
-0.142165630276446 1.44843834006897
-0.146579483829759 1.43674227852794
-0.151107403360831 1.42508169052029
-0.155750977068994 1.41345677065681
-0.160511745941889 1.401867712953
-0.16539120067826 1.39031471082584
-0.170390777085816 1.37879795709055
-0.175511852910645 1.36731764395738
-0.180755743086906 1.3558739630284
-0.186123696495382 1.3444671052943
-0.191616891084416 1.3330972611312
-0.197236430580468 1.3217646202975
-0.202983339503871 1.31046937193066
-0.208858559857038 1.2992117045441
-0.214862946058901 1.287991806024
-0.220997261638316 1.27680986362623
-0.227262174113792 1.26566606397315
-0.233658251722921 1.25456059305056
-0.240185958275454 1.24349363620454
-0.246845649948932 1.23246537813841
-0.253637570144932 1.22147600290961
-0.2605618463845 1.21052569392664
-0.267618485198529 1.19961463394601
-0.274807369156691 1.18874300506916
-0.282128251823838 1.17791098873945
-0.289580754956214 1.16711876573912
-0.297164363558785 1.15636651618629
-0.304878423285308 1.14565441953192
-0.312722135629239 1.13498265455683
-0.320694555564798 1.12435139936874
-0.328794586906685 1.11376083139925
-0.337020980226229 1.10321112740092
-0.345372328413108 1.09270246344432
-0.3538470649039 1.08223501491506
-0.362443459481874 1.07180895651088
-0.371159616854897 1.06142446223874
-0.379993472725082 1.05108170541191
-0.38894279274974 1.04078085864707
-0.398005168915737 1.03052209386145
-0.407178018917584 1.02030558226993
-0.416458582868749 1.01013149438223
-0.425843923129179 1
-0.435330921383214 0.989911268214044
-0.444916278948664 0.979865467401467
-0.454596514251053 0.969862765222869
-0.464367963644206 0.959903328619555
-0.474226779307259 0.949987323810743
-0.484168930601077 0.94011491629079
-0.494190202413901 0.93028627082643
-0.504286197077798 0.920501551454027
-0.514452333185722 0.910760921476833
-0.524683848092222 0.901064543462268
-0.534975797221191 0.891412579239199
-0.545323057167055 0.881805189895246
-0.555720325510727 0.872242535774094
-0.566162124536644 0.862724776472809
-0.576642801569854 0.853252070839183
-0.587156533320901 0.843824576969076
-0.59769732675701 0.834442452203786
-0.608259024084061 0.825105853127414
-0.618835304155359 0.815814935564254
-0.629419688093367 0.806569854576196
-0.640005541242661 0.797370764460133
-0.650586079433299 0.788217818745388
-0.661154371477276 0.77911117019115
-0.67170334606964 0.77005097078393
-0.682225794823154 0.761037371735016
-0.692714379799048 0.752070523477956
-0.703161637073489 0.743150575666045
-0.713559984886339 0.734277677169827
-0.723901727729437 0.72545197607461
-0.73417906509842 0.716673619677997
-0.744384096084622 0.707942754487424
-0.754508828709206 0.699259526217718
-0.764545185001448 0.690624079788664
-0.774485010890596 0.682036559322586
-0.784320081748474 0.673497108141941
-0.794042112811819 0.665005868766929
-0.803642765161327 0.656562982913113
-0.813113656643145 0.648168591489053
-0.822446368254037 0.639822834593957
-0.83163245552724 0.63152585151534
-0.840663455292566 0.623277780726702
-0.84953089748477 0.615078759885213
-0.858226312240446 0.606928925829421
-0.866741242088118 0.598828414576962
-0.875067249344921 0.590777361322296
-0.883195928642152 0.582775900434446
-0.891118914577206 0.574824165454758
-0.898827894524567 0.56692228909467
-0.906314616499999 0.559070403233502
-0.913570902207623 0.551268638916247
-0.920588655066618 0.543517126351392
-0.927359873438247 0.53581599490874
-0.933876658767978 0.528165373117252
-0.940131228937861 0.520565388662902
-0.946115926470181 0.513016168386549
-0.951823231945756 0.505517838281811
-0.957245772219829 0.498070523492973
-0.962376333846163 0.490674348312894
-0.967207871248206 0.483329436180929
-0.971733520087602 0.476035909680876
-0.975946605337861 0.468793890538923
-0.979840654534919 0.461603499621622
-0.98340940569352 0.454464856933869
-0.986646820374593 0.447378081616901
-0.989547091395393 0.440343291946308
-0.992104655651182 0.433360605330061
-0.9943142015559 0.426430138306551
-0.996170681556718 0.419552006542639
-0.997669319251957 0.412726324831737
-0.998805621531547 0.405953207091881
-0.999575385312322 0.399232766363835
-0.999974709241821 0.392565114809208
-1 0.38595036370857
-0.999647983502449 0.379388623459609
-0.998915710712126 0.372880003575279
-0.99780056828021 0.366424612681976
-0.996300283812009 0.360022558517724
-0.994412935884479 0.353673947930377
-0.992136958717873 0.347378886875839
-0.989471151510581 0.341137480416287
-0.98641468246324 0.334949832718427
-0.982967097372005 0.328816047051752
-0.979128322954912 0.322736225786816
-0.974898674645684 0.31671047039353
-0.970278859174073 0.310738881439464
-0.965269981507807 0.304821558588171
-0.959873546642359 0.298958600597524
-0.954091465635383 0.293150105318067
-0.947926056558903 0.287396169691383
-0.941380049576473 0.281696889748473
-0.934456587015868 0.276052360608156
-0.927159227438996 0.270462676475482
-0.919491944794656 0.264927930640159
-0.911459131434034 0.259448215474992
-0.903065596303328 0.25402362243435
-0.894316566858492 0.248654242052631
-0.885217686260188 0.243340163942757
-0.875775014146176 0.238081476794673
-0.865995022792116 0.232878268373874
-0.855884596700429 0.227730625519933
-0.845451027693824 0.222638634145056
-0.834702013281264 0.217602379232647
-0.823645650651962 0.212621944835888
-0.812290433780838 0.207697414076341
-0.80064524629219 0.202828869142554
-0.788719357271349 0.198016391288695
-0.776522412969553 0.193260060833193
-0.76406443128855 0.188559957157398
-0.751355792300275 0.183916158704258
-0.738407231376801 0.179328742977005
-0.725229828502176 0.174797786537868
-0.711835000020402 0.170323365006789
-0.698234486717021 0.165905553060168
-0.684440344164204 0.161544424429607
-0.670464929555092 0.15724005190069
-0.656320890627086 0.15299250731176
-0.642021151234856 0.148801861552724
-0.627578898838471 0.14466818456387
-0.613007568806543 0.140591545334699
-0.598320830461124 0.136572011902771
-0.583532570105997 0.132609651352574
-0.568656875625828 0.128704529814403
-0.553708018240186 0.124856712463254
-0.538700435659535 0.121066263517738
-0.523648712569574 0.117333246239009
-0.50856756235123 0.11365772292971
-0.493471806302061 0.11003975493293
-0.478376353928493 0.106479402631181
-0.463296180910366 0.102976725445393
-0.448246307970398 0.0995317818339179
-0.433241777580584 0.0961446292915579
-0.418297631405073 0.0928153243486027
-0.403428885733653 0.0895439225698894
-0.388650507478882 0.0863304785538715
-0.373977388304669 0.0831750459317108
-0.359424319140917 0.08007767736638
-0.345005962961351 0.0770384245517847
-0.330736827774121 0.0740573382119016
-0.316631238009076 0.0711344680999301
-0.302703305971754 0.0682698629974629
-0.288966901859247 0.0654635707136727
-0.275435623765768 0.0627156380845124
-0.262122766499123 0.0600261109719342
-0.249041290443509 0.0573950342631262
-0.23620378963727 0.0548224518697593
-0.223622460170677 0.0523084067272579
-0.211309068440579 0.0498529407940808
-0.199274920294962 0.0474560950510231
-0.187530830975386 0.0451179095005304
-0.176087096858293 0.0428384231660326
-0.164953469239097 0.0406176740912906
-0.154139131127393 0.038455699339765
-0.143652677541303 0.0363525349939931
-0.133502100186002 0.03430821615499
-0.123694777098365 0.0323227769416613
-0.114237467967169 0.0303962504902335
-0.105136315617898 0.0285286689537031
-0.0963968540938156 0.026720063501296
-0.0880240235460769 0.0249704643179519
-0.0800221920122447 0.0232799006038165
-0.0723951838709786 0.0216484005737569
-0.0651463146620339 0.0200759914568897
-0.0582784314995589 0.0185626994961258
-0.0517939582986823 0.0171085499477341
-0.0456949442179633 0.0157135670809187
-0.0399831136899377 0.0143777741774143
-0.0346599148029561 0.0131011935310976
-0.0297265621931556 0.0118838464476148
-0.0251840670996803 0.0107257532440267
-0.0210332443439461 0.00962693324847004
-0.017274677634269 0.00858740479983318
-0.0139086145745457 0.00760718524745116
-0.0109347417070887 0.00668629095081647
-0.00835176052956497 0.00582473727930573
-0.00615663485228416 0.00502253861192263
-0.00434331379591887 0.00427970833705834
-0.00290066112757687 0.00359625885226876
-0.0018093302160498 0.00297220156406576
-0.00103767925290795 0.0024075468877289
-0.000538147577279292 0.00190230424713026
-0.00024810805601415 0.00145648207457858
-9.95066212647053e-05 0.00107008781067573
-3.34362707935849e-05 0.000743127904196063
-8.76819973693013e-06 0.000475607811975694
-1.55990094399086e-06 0.000267531998824305
-1.36886201579553e-07 0.000118903937447226
-2.13825412410406e-09 2.97261083912625e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-0.0014110231441863 3.01801295856446
-0.00149679432412561 3.00565835755804
-0.00158522444051902 2.99330406584289
-0.00167639083562225 2.98095028960744
-0.00177037343304663 2.96859723503153
-0.00186725475602064 2.95624510828296
-0.00196712010535255 2.94389411551403
-0.00207005758249809 2.93154446285812
-0.00217615827763822 2.91919635642626
-0.00228551629779444 2.90685000230365
-0.00239822896514799 2.89450560654625
-0.00251439685131297 2.88216337517735
-0.00263412398583669 2.8698235141841
-0.00275751789695754 2.85748622951411
-0.00288468983181474 2.84515172707197
-0.00301575480271551 2.83282021271584
-0.00315083181957619 2.82049189225403
-0.00329004394334575 2.80816697144151
-0.00343351853026862 2.79584565597655
-0.00358138729259214 2.78352815149722
-0.00373378655565331 2.77121466357799
-0.00389085732588588 2.75890539772632
-0.00405274556146573 2.74660055937916
-0.0042196022478347 2.73430035389962
-0.00439158368163917 2.72200498657343
-0.00456885155468309 2.70971466260564
-0.00475157325183322 2.69742958711706
-0.00493992194276353 2.68514996514096
-0.00513407689458712 2.67287600161956
-0.00533422357137342 2.66060790140066
-0.00554055396187498 2.6483458692342
-0.00575326668720008 2.63609010976883
-0.00597256734287233 2.62384082754853
-0.00619866861533934 2.61159822700918
-0.00643179063857307 2.59936251247512
-0.00667216111850862 2.5871338881558
-0.00692001570477518 2.57491255814232
-0.00717559812283194 2.56269872640402
-0.0074391605604258 2.55049259678514
-0.00771096380680181 2.53829437300133
-0.0079912776542686 2.52610425863633
-0.00828038104359372 2.51392245713852
-0.0085785624797693 2.50174917181754
-0.00888612018366796 2.48958460584091
-0.00920336252116334 2.47742896223061
-0.00953060815986177 2.46528244385973
-0.0098681865110876 2.45314525344904
-0.0102164378903902 2.44101759356366
-0.0105757139716861 2.42889966660961
-0.0109463779501109 2.4167916748305
-0.0113288050067831 2.40469382030412
-0.0117233824730118 2.39260630493907
-0.0121305103041288 2.3805293304714
-0.0125506012428979 2.36846309846123
-0.0129840813012455 2.35640781028938
-0.0134313899207304 2.34436366715404
-0.0138929804600281 2.3323308700674
-0.0143693203500731 2.32030961985227
-0.0148608915856805 2.30830011713875
-0.0153681908724602 2.29630256236089
-0.0158917301201381 2.28431715575332
-0.0164320365783543 2.27234409734792
-0.0169896533289449 2.26038358697051
-0.017565139407806 2.24843582423746
-0.0181590702931824 2.2365010085524
-0.0187720380095335 2.22457933910287
-0.0194046516088341 2.21267101485701
-0.0200575372536269 2.20077623456023
-0.0207313386871789 2.1888951967319
-0.0214267172911512 2.17702809966204
-0.0221443525420325 2.16517514140799
-0.0228849420385826 2.15333651979113
-0.023649201940335 2.14151243239355
-0.024437866961209 2.1297030765548
-0.0252516907854452 2.11790864936853
-0.0260914460221516 2.10612934767926
-0.0269579245950348 2.09436536807907
-0.0278519376531194 2.08261690690431
-0.0287743159291042 2.07088416023234
-0.0297259096016653 2.05916732387826
-0.0307075886181015 2.0474665933916
-0.0317202425018617 2.03578216405313
-0.0327647806360622 2.02411423087153
-0.0338421320107884 2.01246298858018
-0.0349532454618107 2.0008286316339
-0.0360990893531477 1.98921135420569
-0.0372806517659936 1.97761135018349
-0.0384989401112329 1.96602881316698
-0.0397549812644677 1.9544639364643
-0.0410498211022049 1.94291691308885
-0.0423845245785694 1.93138793575607
-0.0437601751805894 1.91987719688023
-0.0451778749420391 1.90838488857117
-0.0466387438124661 1.89691120263118
-0.0481439196040514 1.8854563305517
-0.0496945572697446 1.87402046351021
-0.0512918287791315 1.862603792367
-0.0529369223008458 1.85120650766196
-0.0546310420039742 1.83982879961146
-0.056375407140979 1.82847085810512
-0.0581712517715429 1.81713287270268
-0.0600198237415766 1.80581503263082
-0.0619223843265544 1.79451752677998
-0.0638802071038587 1.78324054370126
-0.0658945775136875 1.77198427160321
-0.067966791620813 1.76074889834876
-0.0700981555918996 1.74953461145202
-0.0722899843453526 1.73834159807518
-0.0745436009428185 1.72717004502538
-0.0768603351249497 1.71602013875161
-0.0792415226179692 1.70489206534157
-0.0816885035539822 1.69378601051859
-0.0842026216926345 1.68270215963849
-0.0867852227265163 1.67164069768656
-0.0894376534181129 1.66060180927438
-0.0921612597901712 1.64958567863683
-0.0949573861808286 1.63859248962893
-0.0978273733196916 1.62762242572285
-0.100772557303802 1.61667567000478
-0.103794267562048 1.60575240517193
-0.106893825754831 1.59485281352943
-0.110072543629495 1.58397707698734
-0.113331721848363 1.57312537705758
-0.116672647738373 1.56229789485089
-0.120096594052401 1.55149481107385
-0.123604816618034 1.54071630602582
-0.127198553038311 1.52996255959596
-0.130879020244725 1.51923375126022
-0.134647413144429 1.50853006007835
-0.138504902082829 1.49785166469087
-0.142452631444783 1.48719874331617
-0.146491717034552 1.47657147374745
-0.150623244639361 1.46597003334982
-0.154848267333564 1.45539459905728
-0.159167804013869 1.44484534736983
-0.163582836635874 1.43432245435046
-0.168094308730438 1.42382609562228
-0.172703122581908 1.41335644636553
-0.177410137735958 1.40291368131467
-0.182216168130013 1.3924979747555
-0.187121980604015 1.38210950052221
-0.192128291992632 1.37174843199448
-0.197235767649881 1.36141494209462
-0.202445018513448 1.35110920328465
-0.207756599655716 1.34083138756345
-0.213171007331515 1.33058166646386
-0.218688677568174 1.32036021104983
-0.224309983208366 1.31016719191357
-0.230035232552432 1.30000277917271
-0.235864666407249 1.28986714246744
-0.241798456793754 1.27976045095769
-0.247836704015186 1.2696828733203
-0.25397943544197 1.25963457774622
-0.260226602611292 1.24961573193769
-0.266578080103449 1.23962650310545
-0.273033662685415 1.22966705796593
-0.279593064291169 1.21973756273849
-0.286255915221055 1.20983818314264
-0.293021761240319 1.19996908439528
-0.299890060846916 1.1901304312079
-0.306860184500979 1.1803223877839
-0.313931411973114 1.17054511781581
-0.321102931716597 1.16079878448255
-0.328373838308839 1.15108355044671
-0.335743131980722 1.14139957785188
-0.343209716160924 1.13174702831988
-0.350772397173457 1.1221260629481
-0.358429881897914 1.1125368423068
-0.3661807776462 1.10297952643643
-0.374023589949189 1.09345427484496
-0.381956722623072 1.08396124650524
-0.389978475692761 1.0745005998523
-0.398087045660822 1.06507249278075
-0.406280523577128 1.05567708264211
-0.414556895518369 1.04631452624221
-0.422914040813127 1.03698497983858
-0.431349732742564 1.02768859913778
-0.439861636929271 1.0184255392929
-0.448447312266755 1.00919595490089
-0.457104209479317 1
-0.46582967228594 0.990837828067236
-0.474620936141018 0.981709592015769
-0.483475129640848 0.972615444192395
-0.492389273449159 0.963555536374989
-0.50136028195374 0.954530019769975
-0.510384962383688 0.9455390450098
-0.519460016717216 0.93658276215042
-0.528582040993758 0.927661320668798
-0.537747527478734 0.918774869460407
-0.546952864176609 0.909923556836744
-0.556194337257527 0.901107530522859
-0.565468130771652 0.892326937654885
-0.574770329337456 0.883581924777584
-0.584096918061874 0.874872637841904
-0.593443785491697 0.866199222202538
-0.602806723741483 0.857561822615502
-0.612181431707493 0.848960583235716
-0.621563515402397 0.840395647614603
-0.630948491432657 0.831867158697687
-0.640331787540641 0.823375258822211
-0.649708746345201 0.814920089714763
-0.659074626089332 0.806501792488906
-0.668424604637365 0.798120507642826
-0.677753780427998 0.789776375056985
-0.687057176724944 0.781469533991792
-0.696329742772725 0.773200123085271
-0.705566358299999 0.764968280350751
-0.714761834874517 0.756774143174564
-0.723910920650966 0.74861784831375
-0.733008301921513 0.740499531893775
-0.742048608102408 0.732419329406259
-0.751026413475008 0.724377375706715
-0.759936242404338 0.716373805012299
-0.768772571268135 0.708408750899568
-0.777529833901579 0.700482346302252
-0.786202423703869 0.692594723509038
-0.794784699298571 0.684746014161354
-0.803270986815346 0.676936349251183
-0.811655585758775 0.669165859118868
-0.819932771457413 0.66143467345094
-0.828096801130797 0.653742921277954
-0.8361419164968 0.646090730972335
-0.844062350026125 0.638478230246236
-0.851852327701194 0.630905546149404
-0.859506075447098 0.623372805067063
-0.867017822035801 0.615880132717804
-0.874381805682566 0.608427654151484
-0.881592277082995 0.601015493747143
-0.888643506162124 0.593643775210925
-0.895529785236637 0.586312621574014
-0.902245435903241 0.579022155190584
-0.908784812316872 0.57177249773575
-0.915142308205785 0.564563770203546
-0.921312360253529 0.557396092904898
-0.92728945522734 0.550269585465619
-0.933068133452556 0.543184366824415
-0.938642996040154 0.536140555230896
-0.944008708444608 0.529138268243604
-0.949160007772572 0.522177622728052
-0.954091706409965 0.515258734854772
-0.958798699397678 0.508381720097377
-0.963275968118058 0.501546693230634
-0.967518587720682 0.494753768328547
-0.971521730852215 0.488003058762455
-0.975280675113303 0.481294677199139
-0.978790806820263 0.474628735598941
-0.982047628477301 0.468005345213897
-0.985046762551986 0.461424616585878
-0.987783958941941 0.454886659544749
-0.990255098750984 0.448391583206532
-0.99245620173175 0.441939495971585
-0.994383430043223 0.435530505522797
-0.996033095647312 0.429164718823784
-0.997401664033732 0.422842242117113
-0.998485761548204 0.416563180922519
-0.999282179063147 0.410327640035151
-0.999787879214329 0.404135723523821
-1 0.397987534729265
-0.999915861901557 0.39188317626242
-0.99953297138581 0.385822750002714
-0.998849027882305 0.37980635709636
-0.997861927173799 0.373834097954673
-0.996569768203896 0.367906072252392
-0.994970856325297 0.362022378926016
-0.993063709911842 0.356183116172154
-0.99084706344218 0.350388381445885
-0.988319873883034 0.344638271459133
-0.985481323577666 0.33893288217905
-0.982330826369807 0.333272308826421
-0.978868030272739 0.327656645874065
-0.975092823299636 0.322085987045265
-0.97100533588147 0.316560425312205
-0.9666059463692 0.311080052894412
-0.961895283166785 0.305644961257222
-0.956874229868713 0.300255241110252
-0.951543927078356 0.294910982405886
-0.945905777143543 0.289612274337774
-0.939961445622978 0.284359205339341
-0.933712865579802 0.279151863082318
-0.927162238659247 0.273990334475269
-0.920312038898099 0.268874705662149
-0.913165013375279 0.263805062020861
-0.905724185497842 0.258781488161833
-0.897992855186898 0.253804067926607
-0.889974601594716 0.248872884386438
-0.88167328278372 0.243988019840907
-0.873093037832308 0.239149555816551
-0.864238285966664 0.234357573065497
-0.855113728010407 0.229612151564118
-0.845724344928506 0.2249133705117
-0.836075398576456 0.220261308329115
-0.8261724296137 0.215656042657515
-0.816021257507582 0.211097650357037
-0.805627977775123 0.206586207505517
-0.794998961199661 0.202121789397227
-0.784140850359999 0.197704470541608
-0.77306055801774 0.193334324662037
-0.761765262895406 0.18901142469459
-0.750262407194025 0.184735842786828
-0.738559691583062 0.180507650296588
-0.726665071809946 0.1763269177908
-0.714586752866744 0.172193715044304
-0.702333184658149 0.168108111038682
-0.689913055313702 0.164070173961118
-0.67733528588235 0.160079971203247
-0.664609022762723 0.156137569360039
-0.651743631399918 0.152243034228686
-0.638748687812128 0.1483964308075
-0.625633971268057 0.144597823294834
-0.612409454891699 0.140847275088004
-0.599085297307279 0.137144848782237
-0.585671832312163 0.133490606169624
-0.572179559481615 0.129884608238086
-0.558619132905841 0.126326915170361
-0.545001350755084 0.122817586342995
-0.531337143085371 0.119356680325356
-0.517637560372714 0.115944254878651
-0.503913760399098 0.112580366954966
-0.490176995772469 0.109265072696314
-0.476438599912777 0.105998427433698
-0.462709973582308 0.102780485686188
-0.449002569998172 0.0996113011600093
-0.435327880404091 0.0964909267476503
-0.421697418340478 0.0934194145269758
-0.408122704292241 0.0903968157603584
-0.394615249149672 0.0874231808938251
-0.381186537966196 0.084498559556213
-0.367848012639171 0.0816230005583427
-0.354611054805969 0.078796551892202
-0.341486967764744 0.0760192607301471
-0.328486958526213 0.0732911734241132
-0.31562211898165 0.0706123355048427
-0.302903407114285 0.0679827916811235
-0.290341627411615 0.0654025858390439
-0.277947411236415 0.0628717610412607
-0.265731196484408 0.0603903595262791
-0.253703207136021 0.0579584227077485
-0.241873432203918 0.0555759911737721
-0.230251604560548 0.0532431046862277
-0.218847179332418 0.0509598021801051
-0.207669312257881 0.0487261217628575
-0.196726837895847 0.0465421007137628
-0.186028248039051 0.044407775483304
-0.175581670434929 0.0423231816925584
-0.165394848164805 0.0402883541326062
-0.155475120001477 0.0383033267639466
-0.145829402119045 0.0363681327159334
-0.136464171665019 0.0344828042862203
-0.127385452587681 0.0326473729402242
-0.118598804350129 0.0308618693105971
-0.1101093139027 0.0291263231967173
-0.101921591556121 0.0274407635641907
-0.0940397710360799 0.0258052185443675
-0.0864675142365752 0.0242197154338745
-0.0792080207860664 0.0226842806941556
-0.0722640426870649 0.021198939951035
-0.0656379039217058 0.0197637179942856
-0.0593315249205305 0.0183786387772171
-0.0533464515355426 0.0170437254162763
-0.047683887950815 0.0157590001906603
-0.0423447328514591 0.0145244845419457
-0.0373296176103099 0.0133401990737303
-0.0326389451814098 0.0122061635512891
-0.0282729271375231 0.0111223969012446
-0.0242316158137325 0.0100889172112508
-0.0205149257123087 0.00910574172969132
-0.0171226360789676 0.00817288686539244
-0.0140543598683638 0.00729036818734756
-0.0113094564558338 0.00645820042445828
-0.00888684866180292 0.00567639746528885
-0.00678468141956146 0.00494497235783421
-0.00499971903837372 0.00426393730930174
-0.00352632529315198 0.0036333036859078
-0.00235481098102423 0.00305308201268869
-0.00146893854974797 0.00252328197332337
-0.000842653710560796 0.00204391240997366
-0.000437173615709165 0.00161498132313549
-0.000201652639479904 0.0012364958715066
-8.09167551443056e-05 0.000908462371864699
-2.72028022925782e-05 0.000630886298965025
-7.13649154582304e-06 0.000403772285446348
-1.27002218897549e-06 0.000227124121756098
-1.11473895026563e-07 0.00010094475608422
-1.74153279136818e-09 2.52362943171743e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.00269235838451894 2.47431336933543
-0.00286414792392591 2.46418446834571
-0.00304139753609499 2.45405582092797
-0.00322427339227694 2.44392759612549
-0.00341294719649493 2.43379996297449
-0.00360759623636256 2.42367309050133
-0.00380840369908707 2.41354714771967
-0.0040155587271255 2.40342230362766
-0.00422925674730281 2.39329872720509
-0.00444969953083761 2.38317658741061
-0.00467709553460572 2.3730560531789
-0.004911659966569 2.36293729341783
-0.00515361513811171 2.35282047700567
-0.00540319053421948 2.34270577278823
-0.00566062317837553 2.33259334957611
-0.00592615770464335 2.32248337614179
-0.00620004673456777 2.3123760212169
-0.00648255095277342 2.30227145348936
-0.00677393949383766 2.29216984160057
-0.00707449001998879 2.2820713541426
-0.00738448911831748 2.27197615965537
-0.00770423237898484 2.26188442662385
-0.00803402480216585 2.25179632347523
-0.00837418087583992 2.24171201857612
-0.00872502499018804 2.23163168022975
-0.00908689151465188 2.22155547667314
-0.00946012521912527 2.2114835760743
-0.00984508134722742 2.20141614652943
-0.0102421260439096 2.19135335606011
-0.0106516364230176 2.18129537261049
-0.0110740009995974 2.1712423640445
-0.011509619750565 2.16119449814304
-0.011958904548562 2.15115194260118
-0.0124222792147183 2.14111486502535
-0.0129001799522892 2.13108343293058
-0.0133930553880695 2.12105781373766
-0.0139013670046034 2.11103817477037
-0.0144255891678105 2.10102468325267
-0.0149662095552945 2.09101750630595
-0.015523729166938 2.08101681094619
-0.0160986627478127 2.0710227640812
-0.0166915387786791 2.06103553250783
-0.0173028998898938 2.05105528290918
-0.0179333028300271 2.04108218185183
-0.0185833188678342 2.03111639578306
-0.0192535337353295 2.02115809102805
-0.0199445480151281 2.01120743378713
-0.0206569770545455 2.00126459013299
-0.0213914513358425 1.99132972600792
-0.0221486163577109 1.98140300722104
-0.0229291329846165 1.9714845994455
-0.0237336772930407 1.96157466821578
-0.0245629408967395 1.95167337892486
-0.0254176307537454 1.94178089682151
-0.0262984694646051 1.9318973870075
-0.0272061950366847 1.92202301443485
-0.0281415611519633 1.9121579439031
-0.0291053368844538 1.90230234005652
-0.0300983069356848 1.89245636738142
-0.0311212713011563 1.88262019020333
-0.032175045469762 1.87279397268433
-0.0332604600363114 1.86297787882024
-0.0343783608618272 1.85317207243796
-0.0355296086288565 1.84337671719267
-0.0367150789598433 1.83359197656513
-0.0379356619112984 1.82381801385895
-0.0391922620474198 1.81405499219786
-0.0404857978715047 1.80430307452299
-0.0418172018516319 1.79456242359013
-0.0431874197850904 1.78483320196707
-0.0445974107755749 1.7751155720308
-0.0460481465274107 1.7654096959649
-0.0475406112717178 1.75571573575675
-0.0490758009892814 1.74603385319486
-0.0506547232832925 1.73636420986619
-0.0522783965282657 1.7267069671534
-0.0539478496887712 1.71706228623222
-0.0556641213931017 1.70743032806871
-0.0574282596961145 1.6978112534166
-0.0592413210768509 1.68820522281459
-0.061104370145483 1.67861239658369
-0.0630184785624193 1.66903293482452
-0.0649847246909478 1.65946699741467
-0.0670041924372105 1.64991474400601
-0.0690779708475156 1.64037633402201
-0.0712071528703934 1.63085192665512
-0.073392834899191 1.62134168086409
-0.0756361154566791 1.61184575537131
-0.0779380946849168 1.60236430866017
-0.080299872952153 1.59289749897242
-0.0827225502920427 1.58344548430551
-0.0852072249351428 1.57400842241
-0.0877549926994892 1.56458647078685
-0.0903669454482878 1.55517978668488
-0.0930441704348874 1.54578852709805
-0.0957877486893658 1.53641284876294
-0.098598754321057 1.52705290815606
-0.101478252836378 1.51770886149126
-0.104427300403201 1.50838086471714
-0.107446942103916 1.49906907351442
-0.110538211166011 1.48977364329336
-0.113702127153522 1.48049472919117
-0.11693969516798 1.4712324860694
-0.120251903983726 1.46198706851138
-0.123639725224781 1.45275863081961
-0.127104111447152 1.44354732701322
-0.130645995298142 1.43435331082537
-0.134266287551987 1.42517673570071
-0.137965876255905 1.41601775479279
-0.141745624723855 1.40687652096152
-0.14560637067734 1.39775318677064
-0.149548924202705 1.38864790448512
-0.153574066892992 1.37956082606867
-0.157682549776184 1.37049210318118
-0.161875092463479 1.3614418871762
-0.166152381053829 1.35241032909839
-0.170515067297367 1.34339757968104
-0.1749637664822 1.3344037893435
-0.179499056620324 1.32542910818874
-0.184121476324431 1.31647368600076
-0.188831524022507 1.30753767224218
-0.193629655831448 1.29862121605166
-0.198516284808245 1.28972446624148
-0.203491778826482 1.28084757129501
-0.208556459871539 1.27199067936427
-0.213710601927434 1.26315393826741
-0.218954430323918 1.2543374954863
-0.224288119640371 1.24554149816402
-0.229711793112273 1.23676609310242
-0.235225520558152 1.22801142675969
-0.240829317852274 1.21927764524788
-0.246523144883075 1.21056489433049
-0.252306905099514 1.20187331942004
-0.258180443505944 1.1932030655756
-0.264143546289168 1.18455427750043
-0.270195938856196 1.17592709953951
-0.276337285548425 1.16732167567717
-0.282567187728497 1.15873814953467
-0.288885183587951 1.15017666436781
-0.295290746290739 1.14163736306451
-0.301783283880862 1.13312038814249
-0.308362137487447 1.12462588174681
-0.315026581336812 1.11615398564757
-0.321775821023849 1.1077048412375
-0.32860899363501 1.09927858952961
-0.335525166090869 1.09087537115484
-0.342523335385563 1.08249532635973
-0.349602427005403 1.07413859500404
-0.356761295289804 1.06580531655844
-0.363998721929211 1.05749563010218
-0.371313416451349 1.04920967432079
-0.378704014804098 1.04094758750372
-0.386169079969521 1.03270950754206
-0.39370710063476 1.02449557192624
-0.401316491938391 1.01630591774373
-0.408995594232813 1.00814068167676
-0.4167426739647 1
-0.424555922530942 0.991884008578352
-0.432433457297034 0.983792842864631
-0.44037332054947 0.975726637897321
-0.448373480653728 0.967685528298323
-0.456431831104722 0.959669648270703
-0.464546191824421 0.951679131596458
-0.472714308313449 0.943714111634278
-0.480933853091925 0.935774721317324
-0.489202424950423 0.927861093151008
-0.497517550533841 0.919973359210781
-0.505876683694829 0.912111651139928
-0.514277207219709 0.904276100147375
-0.522716432285073 0.896466837005492
-0.531191600324615 0.88868399204792
-0.539699882588632 0.880927695167386
-0.548238382154968 0.873198075813542
-0.556804133591146 0.865495262990802
-0.565394105105843 0.857819385256189
-0.574005198313067 0.850170570717189
-0.582634250525113 0.842548947029614
-0.59127803461814 0.834954641395472
-0.599933261463636 0.827387780560841
-0.608596579893789 0.819848490813756
-0.617264579267349 0.812336897982104
-0.625933789537064 0.804853127431517
-0.634600683949931 0.797397304063286
-0.643261679212057 0.789969552312274
-0.651913138323209 0.782569996144839
-0.660551370839306 0.775198759056765
-0.669172635833388 0.767855964071201
-0.677773142252537 0.76054173373661
-0.686349052004641 0.75325619012472
-0.694896480410137 0.745999454828489
-0.703411499414231 0.738771648960076
-0.711890138128252 0.731572893148818
-0.72032838616089 0.724403307539216
-0.728722194249782 0.717263011788935
-0.737067477708996 0.7101521250668
-0.745360117149469 0.703070766050813
-0.753595962037971 0.696019052926168
-0.761770831502177 0.688997103383281
-0.769880517999612 0.682005034615826
-0.77792078820613 0.675042963318776
-0.78588738679264 0.668111005686459
-0.793776037393484 0.661209277410619
-0.801582446482117 0.654337893678479
-0.80930230441917 0.647496969170829
-0.816931289423566 0.6406866180601
-0.824465068697464 0.63390695400847
-0.831899302492747 0.627158090165958
-0.839229645310185 0.62044013916854
-0.846451750053787 0.613753213136269
-0.853561269301664 0.607097423671404
-0.860553859544097 0.600472881856545
-0.867425182523525 0.59387969825278
-0.874170909551751 0.587317982897841
-0.880786722919242 0.580787845304269
-0.887268320289124 0.574289394457581
-0.893611416167859 0.567822738814455
-0.899811746368681 0.561387986300921
-0.905865069545575 0.554985244310557
-0.911767171723444 0.548614619702695
-0.917513867891303 0.542276218800643
-0.92310100659331 0.535970147389907
-0.928524471576856 0.529696510716426
-0.933780186438886 0.523455413484815
-0.938864116326651 0.517246959856618
-0.943772272633774 0.51107125344857
-0.948500714753338 0.504928397330867
-0.953045554818044 0.498818494025448
-0.957402959498132 0.49274164550428
-0.961569154779301 0.486697953187657
-0.965540427803185 0.480687517942512
-0.969313131676062 0.474710440080729
-0.972883687348351 0.468766819357467
-0.976248588448153 0.462856754969502
-0.979404403193201 0.456980345553565
-0.982347779242486 0.451137689184699
-0.985075445635288 0.445328883374622
-0.987584217653135 0.439554025070099
-0.989870998782849 0.433813210651323
-0.991932785577994 0.428106535930308
-0.993766669637176 0.42243409614929
-0.995369842457319 0.416795985979136
-0.996739597423537 0.411192299517765
-0.997873334644383 0.405623130288578
-0.998768562942326 0.400088571238896
-0.999422904658727 0.394588714738408
-0.999834097639324 0.389123652577633
-1 0.383693475966384
-0.999918592094061 0.378298275532248
-0.999587981224993 0.372938141319074
-0.999006403587923 0.367613162785466
-0.99817222891712 0.362323428803296
-0.997083962387668 0.357069027656217
-0.995740249182691 0.35185004703819
-0.994139876346183 0.34666657405202
-0.992281777254157 0.341518695207905
-0.990165033402355 0.336406496421989
-0.987788878764986 0.33133006301493
-0.985152701505004 0.326289479710475
-0.98225604820288 0.321284830634046
-0.979098625469142 0.316316199311338
-0.975680304023127 0.311383668666921
-0.972001120198148 0.306487321022861
-0.968061279850723 0.30162723809734
-0.96386115973381 0.2968035010033
-0.959401311218055 0.292016190247081
-0.954682461516399 0.287265385727083
-0.949705517192195 0.282551166732432
-0.944471565210862 0.277873611941651
-0.938981876212641 0.273232799421357
-0.933237905373603 0.268628806624949
-0.927241295417783 0.26406171039132
-0.920993877262982 0.259531586943572
-0.91449767274709 0.255038511887747
-0.907754895033327 0.250582560211562
-0.900767951024438 0.24616380628316
-0.893539441505804 0.241782323849868
-0.886072163221467 0.237438186036963
-0.878369108727498 0.233131465346458
-0.870433468101756 0.228862233655887
-0.862268628481365 0.224630562217106
-0.853878175377005 0.220436521655106
-0.845265891867726 0.216280181966832
-0.836435759494343 0.212161612520017
-0.827391957086494 0.208080882052021
-0.818138861204854 0.204038058668688
-0.808681044572158 0.200033209843205
-0.799023276037992 0.196066402414979
-0.789170518588309 0.192137702588522
-0.779127928805127 0.188247175932342
-0.768900854429972 0.184394887377853
-0.758494833292499 0.180580901218288
-0.747915590402246 0.176805281107631
-0.73716903632112 0.173068090059546
-0.726261263760619 0.169369390446336
-0.71519854537597 0.165709243997892
-0.703987329846975 0.16208771180067
-0.692634239072983 0.158504854296668
-0.681146063718669 0.154960731282418
-0.669529759791041 0.151455401907988
-0.657792443633408 0.147988924675995
-0.645941387868226 0.144561357440629
-0.633984015824975 0.141172757406686
-0.621927896837249 0.137823181128615
-0.609780740094225 0.134512684509573
-0.59755038928211 0.131241322800491
-0.585244815852129 0.128009150599156
-0.572872113003225 0.124816221849295
-0.560440488364524 0.121662589839677
-0.547958257318106 0.118548307203224
-0.535433835096686 0.11547342591613
-0.522875729452005 0.112437997296998
-0.510292532174846 0.10944207200598
-0.497692911118484 0.106485700043931
-0.485085601152213 0.103568930751578
-0.472479395554909 0.100691812808693
-0.459883136419198 0.0978543942332834
-0.447305705435689 0.0950567223807878
-0.434756013769157 0.0922988439432881
-0.42224299225841 0.0895808049487285
-0.409775580790669 0.0869026507601489
-0.39736271794654 0.0842644260749258
-0.385013329901796 0.0816661749240282
-0.372736319549538 0.0791079406712818
-0.360540554959795 0.0765897660126458
-0.34843485801101 0.074111692975499
-0.336427992436837 0.0716737629179405
-0.324528651995547 0.0692760165280975
-0.312745448127034 0.0669184938234476
-0.30108689768133 0.0646012341501496
-0.289561410198986 0.0623242761823885
-0.278177275208554 0.0600876579217285
-0.266942649130853 0.0578914166964799
-0.255865542142428 0.0557355891610751
-0.244953804694787 0.0536202112954572
-0.234215113936482 0.0515453184044807
-0.223656959840604 0.0495109451173201
-0.213286631194466 0.0475171253868934
-0.203111201362788 0.0455638924892957
-0.193137513911829 0.0436512790232426
-0.183372168123613 0.0417793169095267
-0.173821504445413 0.0399480373904861
-0.164491590033289 0.0381574710294803
-0.155388204425849 0.0364076477103829
-0.14651682564739 0.0346985966370804
-0.137882616796624 0.0330303463329873
-0.129490413560459 0.0314029246405678
-0.121344712746646 0.0298163587208724
-0.113449662392652 0.0282706750530838
-0.10580905357682 0.0267658994340767
-0.0984263145530906 0.0253020569779844
-0.0913045073350254 0.0238791721157824
-0.0844463273294097 0.0224972685948789
-0.0778541060914649 0.0211563694787189
-0.0715298176782759 0.0198564971464006
-0.0654750885625677 0.0185976732922991
-0.059691211362115 0.0173799189257075
-0.0541791621977791 0.0162032543704837
-0.0489396216357886 0.0150676992647126
-0.0439729988568026 0.0139732725603782
-0.0392794586312972 0.0129199925230465
-0.0348589505167347 0.0119078767315619
-0.0307112393112356 0.0109369420777529
-0.026835935695745 0.0100072047661502
-0.023232525028981 0.00911868031371701
-0.0199003918525552 0.00827138354958887
-0.0168388354153232 0.00746532861482727
-0.0140470697100897 0.00670052896218356
-0.0115241961109776 0.00597699735587352
-0.00926913036629306 0.00529474587136488
-0.00728045212279939 0.00465378589517609
-0.00555612640080266 0.00405412812468612
-0.00409301373407846 0.0034957825679555
-0.00288604295777335 0.00297875854355957
-0.00192687203173631 0.00250306468043345
-0.00120186560056187 0.00206870891772672
-0.000689444017956935 0.00167569850467241
-0.000357718167403983 0.00132404000046503
-0.000165027967692441 0.00101373927415213
-6.62327900858011e-05 0.000744801504534359
-2.2270482993878e-05 0.000517231180081552
-5.84350238336086e-06 0.00033103209885561
-1.04005971450815e-06 0.000186207368449137
-9.1298246685755e-08 8.27594059312105e-05
-1.42641638718797e-09 2.06899378096672e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.00444862314998599 2.21682079816244
-0.0047505327996353 2.20774597415073
-0.00506224400567603 2.19867137732271
-0.00538405732461313 2.18959715912995
-0.0057162824847979 2.18052347101771
-0.00605923841572124 2.17145046442241
-0.00641325366010267 2.16237829076907
-0.00677866639778308 2.15330710146884
-0.0071558248635381 2.14423704791641
-0.00754508736356621 2.13516828148756
-0.00794682269594469 2.12610095353653
-0.00836141015996446 2.1170352153936
-0.00878923997640751 2.1079712183625
-0.00923071328732406 2.09890911371789
-0.00968624257689535 2.08984905270287
-0.0101562516561928 2.08079118652641
-0.0106411760823157 2.07173566636086
-0.011141463129294 2.06268264333942
-0.0116575722013371 2.05363226855361
-0.012189974786271 2.04458469305074
-0.012739154862375 2.03554006783143
-0.0133056088309423 2.02649854384702
-0.0138898459142651 2.01746027199713
-0.0144923880653226 2.00842540312708
-0.0151137703526937 1.99939408802541
-0.0157545408455908 1.99036647742134
-0.0164152609839892 1.98134272198225
-0.0170965054339601 1.97232297231122
-0.0177988624416798 1.96330737894443
-0.0185229336558889 1.95429609234871
-0.0192693344626003 1.94528926291903
-0.0200386937725829 1.93628704097595
-0.0208316543323302 1.92728957676312
-0.0216488724749081 1.91829702044483
-0.0224910184045075 1.90930952210342
-0.0233587759060773 1.90032723173682
-0.0242528426019619 1.89135029925605
-0.025173929617377 1.88237887448272
-0.0261227618063943 1.87341310714649
-0.0271000773693239 1.86445314688262
-0.0281066280466488 1.85549914322945
-0.0291431786855721 1.84655124562589
-0.0302105073980249 1.83760960340897
-0.0313094050750787 1.82867436581131
-0.0324406755068466 1.81974568195861
-0.0336051348417463 1.81082370086724
-0.0348036116661094 1.80190857144166
-0.0360369464058604 1.79300044247201
-0.0373059913650563 1.78409946263158
-0.0386116100675648 1.77520578047434
-0.0399546772518787 1.76631954443247
-0.0413360781521585 1.75744090281388
-0.0427567084483054 1.74857000379974
-0.0442174734843713 1.73970699544197
-0.0457192881729915 1.73085202566082
-0.0472630761504654 1.72200524224238
-0.0488497696348694 1.71316679283612
-0.0504803085157792 1.70433682495238
-0.0521556401681129 1.69551548595999
-0.0538767184755963 1.68670292308375
-0.0556445035989101 1.67789928340199
-0.0574599609342046 1.6691047138441
-0.0593240608364685 1.66031936118813
-0.0612377775130339 1.65154337205827
-0.0632020887035127 1.64277689292246
-0.065217974508629 1.63402007008989
-0.0672864170276419 1.62527304970862
-0.0694083991258491 1.61653597776311
-0.0715849040308759 1.60780900007176
-0.0738169140383692 1.59909226228453
-0.0761054100717545 1.59038590988045
-0.0784513703277821 1.58169008816525
-0.0808557698016834 1.57300494226889
-0.0833195788764089 1.56433061714316
-0.0858437628155791 1.55566725755926
-0.0884292802987971 1.54701500810536
-0.0910770828864668 1.53837401318423
-0.0937881135052539 1.52974441701079
-0.096563305887538 1.52112636360974
-0.0994035830110758 1.5125199968131
-0.102309856518232 1.50392546025788
-0.105283025111817 1.49534289738363
-0.108323973960643 1.48677245143006
-0.111433573055727 1.47821426543467
-0.114612676605141 1.46966848223034
-0.117862121356799 1.46113524444294
-0.121182725987561 1.45261469448897
-0.124575289397169 1.44410697457318
-0.12804059009766 1.43561222668618
-0.131579384482254 1.4271305926021
-0.135192406220788 1.41866221387619
-0.138880364509607 1.41020723184247
-0.142643943478318 1.40176578761139
-0.146483800425571 1.39333802206744
-0.150400565243155 1.38492407586684
-0.154394838643352 1.37652408943516
-0.158467191605856 1.36813820296497
-0.162618163601286 1.35976655641356
-0.166848262067484 1.3514092895005
-0.171157960635285 1.34306654170543
-0.175547698640105 1.33473845226564
-0.180017879354617 1.32642516017377
-0.184568869540109 1.31812680417552
-0.189200997693146 1.3098435227673
-0.193914553642708 1.30157545419394
-0.198709786814073 1.29332273644635
-0.203586905878534 1.28508550725928
-0.208546077040759 1.27686390410894
-0.213587423744432 1.26865806421078
-0.21871102498717 1.26046812451714
-0.223916915089071 1.25229422171502
-0.229205082039665 1.24413649222374
-0.234575467333952 1.23599507219273
-0.240027964357484 1.22787009749918
-0.245562418292424 1.21976170374585
-0.2511786245435 1.21167002625874
-0.256876328720526 1.20359520008489
-0.262655225108679 1.19553735999008
-0.268514956731545 1.18749664045661
-0.274455113870879 1.17947317568102
-0.280475234212136 1.1714670995719
-0.28657480141705 1.16347854574763
-0.292753245355348 1.15550764753414
-0.299009940732156 1.14755453796269
-0.305344207409068 1.13961934976766
-0.311755309089478 1.13170221538434
-0.31824245373241 1.12380326694668
-0.32480479229794 1.11592263628515
-0.331441419255802 1.10806045492448
-0.338151371392205 1.10021685408149
-0.344933628413917 1.0923919646629
-0.351787111820825 1.08458591726315
-0.358710685607835 1.07679884216221
-0.365703155201708 1.0690308693234
-0.372763268261968 1.06128212839125
-0.379889713683433 1.0535527486893
-0.38708112249654 1.04584285921796
-0.394336066936126 1.03815258865236
-0.401653061441486 1.0304820653402
-0.40903056179421 1.02283141729961
-0.416466966218525 1.01520077221699
-0.423960614587346 1.00759025744492
-0.431509789620522 1
-0.439112716158318 0.992430126560746
-0.4467675624586 0.984880763465473
-0.454472439536881 0.977352036710187
-0.462225402562487 0.96984407194648
-0.470024450264813 0.962356994479434
-0.477867526427468 0.954890929265532
-0.485752519359078 0.947446000910569
-0.493677263483355 0.940022333667573
-0.501639538875243 0.932620051434733
-0.509637072943885 0.925239277753332
-0.51766754003246 0.91788013580568
-0.525728563193635 0.910542748413065
-0.533817713852002 0.903227238033697
-0.541932513668576 0.895933726760668
-0.550070434263747 0.888662336319913
-0.558228899170275 0.881413188068181
-0.566405283615672 0.874186402991003
-0.57459691656125 0.866982101700682
-0.582801080541575 0.85980040443427
-0.59101501378516 0.85264143105157
-0.599235910111519 0.845505301033131
-0.607460921133741 0.838392133478256
-0.615687156207416 0.83130204710301
-0.623911684711914 0.824235160238245
-0.632131536051948 0.817191590827622
-0.640343702012982 0.81017145642564
-0.648545136814241 0.803174874195679
-0.656732759534502 0.796201960908041
-0.664903454213744 0.789252832938001
-0.673054072351147 0.782327606263871
-0.681181433053886 0.775426396465054
-0.689282325601113 0.768549318720122
-0.697353509637654 0.761696487804895
-0.705391717804088 0.754868018090519
-0.713393655973988 0.748064023541562
-0.721356005945288 0.741284617714111
-0.729275425718633 0.734529913753878
-0.737148552245114 0.727800024394307
-0.74497200174799 0.721095061954697
-0.752742372526759 0.714415138338329
-0.760456245316946 0.707760365030592
-0.768110186150655 0.701130853097127
-0.775700746755026 0.694526713181972
-0.783224467460462 0.687948055505717
-0.790677877635183 0.68139498986366
-0.798057498641261 0.674867625623983
-0.805359844306206 0.668366071725915
-0.81258142392783 0.661890436677925
-0.819718742778204 0.655440828555904
-0.826768305151136 0.649017355001364
-0.833726614900436 0.642620123219641
-0.84059017852866 0.636249239978106
-0.847355505759728 0.629904811604383
-0.85401911266505 0.623586943984572
-0.860577522267299 0.617295742561488
-0.867027267704395 0.611031312332895
-0.873364892864931 0.604793757849756
-0.879586955589413 0.598583183214487
-0.885690028335071 0.592399692079224
-0.891670701406818 0.586243387644086
-0.897525583653338 0.580114372655458
-0.903251305726038 0.574012749404274
-0.908844520805128 0.567938619724311
-0.91430190788883 0.561892084990489
-0.919620172548485 0.555873246117177
-0.924796050242372 0.549882203556512
-0.929826307098683 0.543919057296721
-0.934707743251776 0.537983906860452
-0.939437193652585 0.532076851303114
-0.944011531424569 0.526197989211221
-0.948427668703293 0.520347418700752
-0.952682560012111 0.514525237415507
-0.956773203124261 0.508731542525484
-0.960696642452686 0.502966430725251
-0.96444996993844 0.497229998232337
-0.96803032845415 0.491522340785622
-0.971434912715851 0.485843553643743
-0.974660972695932 0.480193731583504
-0.977705814555848 0.474572968898289
-0.980566804064908 0.468981359396496
-0.983241367552437 0.463418996399965
-0.985726995328889 0.457885972742423
-0.988021242658973 0.452382380767935
-0.990121733180742 0.446908312329364
-0.992026159893107 0.441463858786833
-0.993732288568673 0.436049111006207
-0.995237958754297 0.43066415935757
-0.996541087172485 0.425309093713724
-0.997639668732438 0.41998400344868
-0.998531779915754 0.414688977436175
-0.999215579792318 0.409424104048183
-0.999689313385333 0.404189471153443
-0.99995131268769 0.398985166115992
-1 0.393811275793706
-0.999833888945294 0.38866788653685
-0.999451587771341 0.383555084186641
-0.998851800355702 0.378472954073808
-0.998033329466007 0.373421581017174
-0.996995077753074 0.36840104932224
-0.995736050961418 0.363411442779774
-0.994255358900044 0.358452844664415
-0.992552218592959 0.353525337733284
-0.990625955223594 0.348629004224602
-0.988476005218552 0.343763925856317
-0.986101917153375 0.338930183824741
-0.983503354758399 0.334127858803194
-0.980680097780015 0.329357030940659
-0.977632044898625 0.32461777986044
-0.974359214533367 0.319910184658843
-0.970861747660377 0.315234323903841
-0.967139908553865 0.310590275633779
-0.963194087491998 0.305978117356059
-0.959024801420701 0.301397926045852
-0.95463269653465 0.296849778144813
-0.950018548854314 0.292333749559805
-0.945183266668626 0.287849915661631
-0.940127891008267 0.283398351283777
-0.934853597934872 0.278979130721164
-0.92936169890465 0.274592327728905
-0.923653642889518 0.270238015521077
-0.917731016611313 0.2659162667695
-0.911595546482077 0.26162715360252
-0.905249098697107 0.257370747603807
-0.898693680975793 0.253147119811162
-0.891931442494973 0.248956340715331
-0.884964675415238 0.244798480258827
-0.877795814643012 0.240673607834762
-0.870427439124962 0.236581792285691
-0.862862271421365 0.232523101902465
-0.855103178751713 0.228497604423084
-0.847153172362254 0.224505367031574
-0.839015408305677 0.220546456356863
-0.83069318658935 0.216620938471667
-0.822189951672991 0.212728878891389
-0.813509291379438 0.208870342573028
-0.804654937092887 0.205045393914089
-0.795630762416058 0.201254096751516
-0.7864407830511 0.197496514360618
-0.777089155187046 0.19377270945402
-0.767580175049737 0.190082744180612
-0.757918277005673 0.186426680124514
-0.748108032763237 0.182804578304049
-0.738154149176682 0.179216499170721
-0.728061467085292 0.175662502608209
-0.717834958804303 0.172142647931367
-0.707479726587671 0.168656993885234
-0.697000999794022 0.165205598644053
-0.686404132960664 0.161788519810301
-0.675694602631831 0.158405814413727
-0.664878005032845 0.1550575389104
-0.653960052550959 0.151743749181768
-0.642946571000944 0.148464500533724
-0.631843495749703 0.145219847695683
-0.620656868566119 0.14200984481967
-0.609392833383462 0.138834545479415
-0.598057632727917 0.135694002669458
-0.586657603114391 0.132588268804268
-0.575199171050228 0.129517395717364
-0.563688848061982 0.126481434660452
-0.552133226274433 0.12348043630257
-0.540538973068931 0.120514450729244
-0.52891282623883 0.117583527441644
-0.517261588282157 0.11468771535577
-0.505592121139871 0.111827062801625
-0.493911340129252 0.109001617522417
-0.482226208272041 0.106211426673753
-0.470543729876465 0.10345653682286
-0.458870944467033 0.100736993947805
-0.447214920027495 0.0980528434367267
-0.435582746546335 0.0954041300870777
-0.42398152893508 0.0927908981048785
-0.412418380206734 0.0902131911039798
-0.400900414087559 0.0876710521053332
-0.389434737848948 0.0851645235362734
-0.3780284446328 0.0826936472298114
-0.366688605959156 0.0802584644239348
-0.355422263787526 0.0778590157609209
-0.344236422724756 0.0754953412866571
-0.333138041845342 0.0731674804499731
-0.322134026624055 0.0708754721019833
-0.311231220537349 0.0686193544954373
-0.300436396743364 0.0663991652840812
-0.28975624948378 0.064214941522031
-0.27919738552898 0.062066719663152
-0.268766315392475 0.0599545355604522
-0.258469444551071 0.057878424465482
-0.248313064474497 0.0558384210277485
-0.238303343619829 0.0538345592941344
-0.228446318267374 0.051866872708332
-0.21874788327728 0.0499353941102834
-0.209213782714848 0.0480401557356335
-0.199849600353673 0.0461811892151916
-0.190660750075701 0.0443585255744035
-0.181652466119413 0.0425721952328333
-0.172829793268791 0.0408222280036571
-0.164197576893164 0.0391086530931635
-0.155760453011704 0.0374314991002673
-0.147522838272748 0.0357907940160327
-0.139488920112175 0.0341865652232045
-0.131662646987039 0.0326188394957528
-0.124047719046932 0.0310876429984246
-0.116647579167247 0.0295930012863089
-0.10946540480402 0.0281349393044083
-0.102504100634662 0.0267134813872242
-0.0957662925223423 0.0253286512583492
-0.0892543228026038 0.0239804720300736
-0.082970247463898 0.0226689662029964
-0.0769158352279829 0.0213941556656523
-0.0710925690680319 0.0201560616941455
-0.0655016501355132 0.0189547049517943
-0.0601440045193405 0.0177901054887873
-0.0550202927304502 0.0166622827418469
-0.0501309221458071 0.0155712555339074
-0.0454760621984247 0.0145170420737985
-0.0410556622982837 0.0134996599559429
-0.0368694721491171 0.0125191261600622
-0.0329170641369668 0.011575457050893
-0.0291978572870799 0.0106686683779149
-0.0257111420172608 0.00979877527508667
-0.0224561048014157 0.00896579226059408
-0.0194318510877634 0.00816973323660761
-0.0166374244621943 0.00741061148905004
-0.0140718182061382 0.00668843968737525
-0.0117339738902893 0.0060032298843569
-0.00962275718550782 0.00535499351588642
-0.00773689583998391 0.00474374140078259
-0.00607485354639979 0.00416948374061134
-0.00463459792131713 0.00363223011951527
-0.00341319374934696 0.00313198950405335
-0.00240611725333337 0.0026687702430515
-0.00160614677627024 0.00224258006746374
-0.00100168769157783 0.00185342609024193
-0.000574576100394343 0.00150131480621843
-0.00029811840728403 0.00118625209199683
-0.00013753910034025 0.000908243205854769
-5.52046032615958e-05 0.000667292787654421
-1.85639184366525e-05 0.000463404858767283
-4.871345671715e-06 0.000296582822005112
-8.67089469760963e-07 0.000166829461564932
-7.61185033541978e-08 7.41469429804483e-05
-1.18928965513666e-09 1.85368130882615e-05
};
\addplot [semithick, green!41.17647058823529!black, dotted, forget plot]
table {%
-0.00673057064402793 1.8795008177125
-0.00721426701566601 1.871806853832
-0.0077137276481727 1.86411308256605
-0.00822941817687992 1.85641963232075
-0.00876181628392837 1.84872663149689
-0.00931141159160554 1.84103420848772
-0.00987870606012061 1.83334249167687
-0.0104642138559741 1.82565160943617
-0.0110684617388915 1.81796169012352
-0.0116919889020323 1.81027286208076
-0.0123353473430653 1.80258525363151
-0.0129991016761373 1.79489899307905
-0.0136838294831684 1.78721420870413
-0.0143901210940731 1.77953102876291
-0.0151185799188772 1.77184958148472
-0.0158698221889739 1.76416999507003
-0.0166444772669329 1.7564923976882
-0.0174431873504985 1.74881691747542
-0.0182666077549533 1.74114368253255
-0.0191154065751014 1.73347282092297
-0.0199902649400825 1.72580446067044
-0.0208918766297021 1.71813872975698
-0.0218209482986322 1.71047575612075
-0.0227781990457027 1.70281566765385
-0.0237643606032642 1.69515859220026
-0.0247801768576273 1.68750465755367
-0.0258264040027234 1.67985399145533
-0.0269038100068972 1.67220672159196
-0.0280131747302666 1.6645629755936
-0.0291552893357206 1.65692288103146
-0.0303309563675962 1.64928656541582
-0.0315409891059025 1.64165415619389
-0.032786211603093 1.63402578074768
-0.0340674579816045 1.62640156639189
-0.0353855724274352 1.61878164037177
-0.0367414084277989 1.61116612986097
-0.0381358287222651 1.60355516195949
-0.039569704479693 1.59594886369149
-0.0410439152063642 1.58834736200321
-0.0425593478601809 1.58075078376081
-0.0441168967169567 1.57315925574831
-0.0457174624221916 1.56557290466543
-0.0473619518139265 1.5579918571255
-0.0490512769135554 1.5504162396533
-0.0507863547063475 1.54284617868304
-0.0525681060716338 1.53528180055615
-0.0543974555214447 1.52772323151924
-0.0562753300708224 1.52017059772194
-0.0582026589377939 1.51262402521486
-0.0601803723547941 1.50508363994743
-0.0622094012304497 1.4975495677658
-0.0642906759053598 1.4900219344108
-0.0664251257785694 1.48250086551576
-0.068613678009366 1.47498648660447
-0.0708572571111076 1.46747892308907
-0.0731567836024703 1.45997830026793
-0.0755131735718942 1.4524847433236
-0.077927337279384 1.44499837732071
-0.0804001786982863 1.43751932720387
-0.0829325940709468 1.43004771779558
-0.0855254714288003 1.42258367379418
-0.0881796891078466 1.41512731977171
-0.0908961152523005 1.4076787801719
-0.0936756062926524 1.40023817930805
-0.0965190064380023 1.39280564136097
-0.0994271461209494 1.38538129037688
-0.102400841482491 1.3779652502654
-0.105440892791024 1.37055764479742
-0.108548083924569 1.36315859760306
-0.111723180765917 1.35576823216961
-0.114966930690083 1.34838667183946
-0.118280060940468 1.34101403980807
-0.121663278125913 1.33365045912185
-0.125117266584361 1.32629605267617
-0.128642687894425 1.31895094321329
-0.13224017923128 1.3116152533203
-0.135910352898424 1.30428910542708
-0.139653794682481 1.29697262180425
-0.143471063409327 1.28966592456115
-0.147362689303311 1.28236913564379
-0.151329173574658 1.2750823768328
-0.155370986785824 1.26780576974142
-0.159488568477724 1.26053943581346
-0.163682325548499 1.25328349632128
-0.167952631921397 1.24603807236376
-0.172299826943081 1.23880328486427
-0.176724215098234 1.23157925456867
-0.181226064431697 1.22436610204328
-0.185805606315493 1.21716394767289
-0.190463033898393 1.20997291165871
-0.195198501930094 1.2027931140164
-0.200012125243349 1.19562467457408
-0.204903978639567 1.18846771297026
-0.20987409540709 1.18132234865192
-0.21492246727259 1.17418870087249
-0.220049042959744 1.16706688868983
-0.225253728209668 1.15995703096429
-0.230536384382513 1.15285924635669
-0.235896828551292 1.14577365332638
-0.24133483215025 1.13870037012919
-0.246850121145496 1.13163951481556
-0.252442374732188 1.12459120522847
-0.258111225582679 1.11755555900154
-0.263856258597282 1.11053269355703
-0.269677011232639 1.1035227261039
-0.275572972306029 1.09652577363584
-0.28154358240753 1.08954195292935
-0.287588232760524 1.08257138054173
-0.293706265717143 1.0756141728092
-0.299896973675397 1.0686704458449
-0.306159599660994 1.06174031553702
-0.312493336302104 1.05482389754679
-0.318897326498175 1.04792130730661
-0.325370662454866 1.04103266001808
-0.331912386437624 1.03415807065012
-0.338521489865155 1.02729765393701
-0.345196914150376 1.02045152437651
-0.351937549852139 1.01361979622791
-0.35874223760327 1.00680258351018
-0.365609767322151 1
-0.372538879225145 0.99321215922991
-0.379528263097343 0.986439174486398
-0.3865765593886 0.979681158808007
-0.393682358541558 0.972938224983455
-0.400844202170617 0.966210485549749
-0.408060582446163 0.959498052790307
-0.415329943356234 0.952801038733084
-0.422650680145481 0.946119555148703
-0.430021140657134 0.93945371354859
-0.437439624824686 0.932803625183111
-0.444904386090246 0.926169401039719
-0.452413630950744 0.919551151841095
-0.459965520451981 0.912948988043307
-0.467558169783392 0.906363019833965
-0.475189649845578 0.899793357130378
-0.482857986892226 0.893240109577723
-0.490561164168171 0.886703386547215
-0.498297121596098 0.880183297134281
-0.50606375748228 0.873679950156739
-0.513858928248998 0.867193454152982
-0.52168045020583 0.860723917380167
-0.529526099324166 0.854271447812407
-0.537393613068467 0.847836153138971
-0.54528069020996 0.841418140762485
-0.553184992716907 0.83501751779714
-0.561104145604452 0.828634391066903
-0.569035738882314 0.822268867103739
-0.576977327438726 0.815921052145825
-0.584926433042386 0.809591052135786
-0.592880544257758 0.803278972718919
-0.600837118497404 0.796984919241433
-0.608793581968109 0.790708996748694
-0.616747331769331 0.784451309983465
-0.624695735867662 0.778211963384164
-0.632636135239909 0.771991061083119
-0.640565843874021 0.765788706904827
-0.648482150952305 0.759605004364227
-0.656382320876371 0.753440056664966
-0.664263595489485 0.747293966697683
-0.672123194123975 0.741166837038287
-0.679958315860208 0.735058769946246
-0.687766139593752 0.728969867362883
-0.695543826325937 0.72290023090967
-0.70328851925211 0.716849961886538
-0.710997346084152 0.710819161270179
-0.718667419153642 0.704807929712368
-0.726295837763702 0.698816367538277
-0.733879688308496 0.692844574744807
-0.741416046649644 0.686892650998912
-0.748901978251666 0.680960695635941
-0.756334540579956 0.675048807657978
-0.763710783249597 0.66915708573219
-0.771027750447868 0.66328562818918
-0.778282481096265 0.657434533021346
-0.785472011291486 0.651603897881246
-0.792593374479022 0.645793820079967
-0.79964360391412 0.640004396585505
-0.806619732846823 0.634235724021138
-0.813518796998631 0.628487898663825
-0.820337834757461 0.622761016442588
-0.827073889666251 0.617055172936918
-0.833724010631369 0.611370463375179
-0.840285254424685 0.605706982633015
-0.846754685900908 0.600064825231771
-0.853129380514632 0.594444085336913
-0.859406424548633 0.588844856756457
-0.865582917637532 0.583267232939402
-0.871655973005704 0.577711306974174
-0.877622719999404 0.572177171587069
-0.883480304336214 0.566664919140705
-0.889225890648296 0.561174641632486
-0.894856662739748 0.555706430693058
-0.900369826135583 0.550260377584786
-0.90576260835013 0.544836573200232
-0.911032261441928 0.539435108060632
-0.916176062294449 0.534056072314388
-0.921191315173857 0.528699555735567
-0.926075352019629 0.523365647722397
-0.930825535007316 0.518054437295779
-0.935439256850645 0.512766013097799
-0.939913943369753 0.507500463390251
-0.9442470538031 0.50225787605316
-0.948436083374537 0.49703833858332
-0.952478563618132 0.491841938092831
-0.956372064943212 0.486668761307644
-0.960114196971425 0.481518894566117
-0.963702611103421 0.476392423817572
-0.967135000867723 0.47128943462086
-0.970409104484287 0.466210012142934
-0.973522705224332 0.461154241157427
-0.976473633969465 0.45612220604324
-0.979259769582929 0.451113990783128
-0.981879041462174 0.446129678962303
-0.984329429923455 0.441169353767039
-0.986608968749004 0.436233097983279
-0.98871574557854 0.431320993995261
-0.990647904445936 0.426433123784136
-0.992403646181838 0.421569568926602
-0.993981230940214 0.416730410593544
-0.995378978609202 0.411915729548679
-0.996595271323841 0.407125606147206
-0.997628553883188 0.402360120334466
-0.998477336246125 0.397619351644611
-0.999140193952989 0.392903379199269
-0.999615770601886 0.388212281706231
-0.99990277827675 0.383546137458135
-1 0.378905024331157
-0.999906290160587 0.374289019783714
-0.999620576939626 0.369698200855171
-0.999141862737045 0.365132644164551
-0.99846922656578 0.360592425909266
-0.99760182447464 0.356077621863833
-0.996538891907449 0.35158830737862
-0.99527974411673 0.347124557378581
-0.993823778483769 0.34268644636201
-0.992170474919057 0.338274048399296
-0.990319398137718 0.333887437131686
-0.988270198044879 0.329526685770057
-0.986022611959114 0.325191867093696
-0.983576464975321 0.32088305344908
-0.980931672130652 0.316600316748674
-0.97808823874356 0.312343728469729
-0.975046262516072 0.308113359653087
-0.971805933839174 0.303909280901999
-0.968367537822785 0.299731562380943
-0.964731454564813 0.295580273814457
-0.96089816110385 0.29145548448597
-0.956868231640609 0.287357263236653
-0.952642339404559 0.283285678464261
-0.948221256823639 0.279240798122001
-0.943605857296831 0.275222689717389
-0.938797115302097 0.271231420311131
-0.933796108066051 0.267267056515997
-0.928604015605024 0.263329664495716
-0.923222122281928 0.259419309963866
-0.917651816769531 0.255536058182779
-0.911894593485504 0.251679973962455
-0.905952052471223 0.247851121659476
-0.899825900695171 0.244049565175934
-0.893517951833613 0.240275367958364
-0.887030127431524 0.236528592996686
-0.88036445658261 0.23280930282315
-0.8735230769374 0.2291175595113
-0.866508234267343 0.22545342467493
-0.859322283311984 0.221816959467059
-0.85196768721973 0.218208224578912
-0.84444701822093 0.214627280238906
-0.836762956931701 0.211074186211641
-0.828918292843567 0.20754900179691
-0.820915923483743 0.204051785828702
-0.812758854710082 0.200582596674224
-0.804450199716084 0.197141492232927
-0.79599317912048 0.193728529935538
-0.787391119806128 0.190343766743103
-0.778647454793911 0.186987259146035
-0.769765721908082 0.183659063163172
-0.760749563425253 0.180359234340841
-0.751602724554872 0.177087827751935
-0.742329052853347 0.173844897994987
-0.732932496510332 0.170630499193263
-0.723417103517652 0.167444684993862
-0.713787019752495 0.164287508566811
-0.704046487894952 0.161159022604189
-0.694199845301395 0.158059279319238
-0.684251522660886 0.154988330445497
-0.674206041649933 0.151946227235938
-0.664068013322097 0.148933020462108
-0.653842135538316 0.145948760413287
-0.643533191083109 0.14299349689564
-0.633146044865808 0.140067279231395
-0.622685641758636 0.137170156258014
-0.612157003563214 0.13430217632738
-0.601565226566917 0.13146338730499
-0.590915478271936 0.128653836569155
-0.580212994668015 0.125873571010211
-0.569463076721787 0.123122637029735
-0.558671087365366 0.120401080539771
-0.547842447746001 0.117708946962065
-0.536982633931 0.115046281227303
-0.526097172918764 0.112413127774366
-0.515191639062002 0.109809530549587
-0.504271649842598 0.107235533006016
-0.493342862017696 0.104691178102693
-0.482410967163035 0.102176508303938
-0.471481687546866 0.0996915655786341
-0.460560771447576 0.0972363913995331
-0.449653988764495 0.09481102674256
-0.438767126118193 0.0924155120861311
-0.427905982206909 0.0900498874104763
-0.417076362698568 0.0877141921969743
-0.406284075344841 0.0854084654274911
-0.395534924676867 0.0831327455837322
-0.384834706890231 0.0808870706465979
-0.374189204357231 0.0786714780955504
-0.363604180297677 0.0764860049079891
-0.353085373122889 0.074330687558632
-0.34263849090913 0.0722055620189074
-0.332269205589198 0.0701106637563544
-0.321983147245675 0.0680460277340299
-0.311785898166758 0.0660116884099257
-0.301682986977373 0.0640076797363931
-0.291679882575394 0.0620340351595761
-0.281781988117447 0.060090787618854
-0.271994634849759 0.0581779695462909
-0.262323075962794 0.0562956128660941
-0.252772480327598 0.0544437489940827
-0.243347926228293 0.0526224088371617
-0.234054395007669 0.0508316227928074
-0.224896764678922 0.0490714207485588
-0.215879803475667 0.0473418320815205
-0.207008163334941 0.0456428856578707
-0.198286373336602 0.0439746098323809
-0.189718833040012 0.0423370324479411
-0.181309805791549 0.0407301808350965
-0.173063411894818 0.039154081811591
-0.164983621767515 0.0376087616819189
-0.157074248937975 0.0360942462368866
-0.149338943057985 0.0346105607531826
-0.141781182759898 0.0331577299929543
-0.134404268593682 0.0317357782033955
-0.127211315864107 0.0303447291163425
-0.120205247670343 0.0289846059478762
-0.113388787981242 0.0276554313979366
-0.106764455121111 0.026357227649942
-0.100334555529442 0.0250900163704208
-0.0941011782403732 0.0238538187086479
-0.0880661899843075 0.0226486552962936
-0.0822312314117545 0.0214745462470774
-0.0765977143748307 0.0203315111564343
-0.0711668207837165 0.0192195691011858
-0.0659395029837472 0.018138738639223
-0.0609164861318832 0.0170890378091961
-0.0560982724940491 0.0160704841302134
-0.0514851480382869 0.0150830946015499
-0.0470771911869915 0.0141268857023613
-0.0428742839394885 0.013201873391412
-0.0388761251483881 0.0123080731068059
-0.035082245950281 0.0114454997657309
-0.0314920270435182 0.0106141677642086
-0.0281047175545355 0.00981409097685452
-0.0249194550554079 0.00904528275664677
-0.0219352860980991 0.00830775593470275
-0.0191511865152823 0.00760152282006525
-0.0165660801078361 0.00692659519949699
-0.0141788540278116 0.00628298433728365
-0.011988367622013 0.00567070097504626
-0.00999345022079597 0.00508975533156207
-0.00819287959366452 0.00454015710259327
-0.00658532837079642 0.00402191546072559
-0.00516925624351007 0.00353503905521541
-0.00394271265472823 0.00307953601184533
-0.00290299179370661 0.00265541393278823
-0.00204605175720615 0.00226267989648054
-0.00136557550507556 0.00190134045750459
-0.00085155313413559 0.00157140164647812
-0.000488422824082524 0.00127286896995482
-0.000253411251190535 0.00100574741033165
-0.000116914473598851 0.000770041425766513
-4.69280914401831e-05 0.000565754950102304
-1.57814662521947e-05 0.000392891392803161
-4.14139736414793e-06 0.000251453638895915
-7.37190041471761e-07 0.000141444048923458
-6.47171105742164e-08 6.28644589035579e-05
-1.01117135891564e-09 1.57161803002078e-05
};
\addplot [semithick, green!48.235294117647058!black, dotted, forget plot]
table {%
-0.00961271220663113 1.69243177496421
-0.0103325866438117 1.68550360083198
-0.0110755264465751 1.67857560014312
-0.0118421643973621 1.67164788852335
-0.0126331461510949 1.66472058159354
-0.0134491298782198 1.65779379496781
-0.0142907865342679 1.6508676442516
-0.0151587994569863 1.64394224503974
-0.0160538646075001 1.63701771291451
-0.0169766901184467 1.63009416344373
-0.0179279965009122 1.62317171217882
-0.0189085161444019 1.61625047465284
-0.0199189934860286 1.60933056637864
-0.0209601844592154 1.60241210284686
-0.0220328566267853 1.59549519952403
-0.0231377885710743 1.58857997185063
-0.0242757699886697 1.5816665352392
-0.0254476010256358 1.57475500507236
-0.0266540923295255 1.56784549670094
-0.0278960643254583 1.560938125442
-0.029174347227306 1.55403300657696
-0.0304897802526949 1.54713025534962
-0.0318432115912601 1.54022998696428
-0.0332354975595007 1.53333231658381
-0.0346675025238453 1.5264373593277
-0.0361400979950572 1.51954523027017
-0.0376541625077724 1.51265604443825
-0.0392105806518817 1.50576991680983
-0.0408102429100831 1.49888696231177
-0.0424540446268681 1.49200729581796
-0.0441428858042211 1.48513103214743
-0.045877670009728 1.47825828606241
-0.0476593041300153 1.47138917226643
-0.0494886972212838 1.46452380540238
-0.0513667602218974 1.45766230005064
-0.0532944047448339 1.45080477072712
-0.0552725427536443 1.44395133188139
-0.0573020852993038 1.43710209789473
-0.0593839421620012 1.43025718307828
-0.061519020533286 1.42341670167105
-0.0637082246281959 1.41658076783809
-0.0659524543168581 1.40974949566853
-0.0682526047081941 1.40292299917372
-0.0706095647355174 1.3961013922853
-0.0730242167165529 1.38928478885328
-0.0754974348970705 1.38247330264421
-0.0780300849902606 1.37566704733919
-0.0806230226821373 1.36886613653205
-0.083277093157297 1.36207068372741
-0.0859931295701735 1.35528080233879
-0.088771952560249 1.34849660568674
-0.091614368695636 1.34171820699693
-0.0945211699836164 1.33494571939825
-0.0974931322908878 1.32817925592096
-0.100531014854612 1.32141892949477
-0.103635558685636 1.31466485294695
-0.1068074860859 1.30791713900048
-0.110047499037307 1.30117590027214
-0.113356278735015 1.29444124927066
-0.116734483967979 1.2877132983948
-0.120182750669373 1.28099215993151
-0.123701690297361 1.27427794605404
-0.127291889410256 1.26757076882007
-0.130953908050674 1.26087074016984
-0.134688279351879 1.25417797192429
-0.138495507931103 1.24749257578318
-0.142376069531447 1.24081466332323
-0.146330409432766 1.23414434599628
-0.150358942134541 1.22748173512738
-0.154462049786332 1.22082694191298
-0.158640081919674 1.21418007741906
-0.162893353903389 1.20754125257926
-0.167222146728415 1.20091057819304
-0.171626705494017 1.19428816492386
-0.176107239250178 1.18767412329727
-0.180663919518678 1.18106856369911
-0.185296880197188 1.17447159637367
-0.190006216121687 1.16788333142184
-0.194791983034805 1.16130387879925
-0.199654196193478 1.15473334831446
-0.204592830407409 1.14817184962715
-0.20960781869248 1.14161949224623
-0.214699052384933 1.13507638552807
-0.21986637984423 1.12854263867462
-0.225109606642921 1.12201836073165
-0.230428494324326 1.11550366058688
-0.235822760670661 1.10899864696818
-0.241292078517127 1.10250342844176
-0.246836076101216 1.09601811341035
-0.252454335934403 1.0895428101114
-0.258146395234182 1.08307762661527
-0.263911744855343 1.0766226708234
-0.269749829806313 1.07017805046658
-0.275660048240402 1.06374387310306
-0.281641752057389 1.05732024611682
-0.287694245956071 1.05090727671576
-0.293816788120627 1.0445050719299
-0.300008589333794 1.03811373860962
-0.306268813748891 1.03173338342383
-0.31259657806415 1.02536411285826
-0.318990952380706 1.0190060332136
-0.32545095943665 1.01265925060379
-0.331975575547393 1.00632387095423
-0.338563729901392 1
-0.345214305582066 0.993687743284101
-0.351926138921871 0.987387206155706
-0.358698020606029 0.981098493768387
-0.365528695084084 0.974821711078369
-0.372416861751515 0.968556962842772
-0.379361174415917 0.962304353617867
-0.386360242556214 0.95606398775733
-0.393412630841683 0.949835969410498
-0.400516860466427 0.943620402520634
-0.407671408721007 0.93741739082319
-0.414874710396235 0.931227037844078
-0.422125157402658 0.925049446897941
-0.429421100243742 0.918884721086425
-0.436760847680526 0.912732963296467
-0.444142668271133 0.906594276198569
-0.451564790080105 0.900468762245088
-0.459025402278752 0.894356523668529
-0.466522654896077 0.888257662479833
-0.474054660476552 0.882172280466679
-0.481619493868829 0.876100479191785
-0.48921519393847 0.870042359991208
-0.496839763391133 0.86399802397266
-0.50449117053854 0.857967572013814
-0.512167349153101 0.851951104760626
-0.519866200282598 0.84594872262565
-0.527585592133143 0.839960525786367
-0.535323361926427 0.83398661418351
-0.543077315812343 0.828027087519396
-0.550845230767472 0.822082045256263
-0.558624854529294 0.816151586614611
-0.566413907532765 0.810235810571544
-0.57421008286403 0.804334815859119
-0.582011048231219 0.798448700962698
-0.589814445934768 0.792577564119307
-0.597617894868732 0.786721503315989
-0.605418990508942 0.780880616288178
-0.613215306942456 0.775055000518062
-0.621004396869257 0.769244753232958
-0.628783793653578 0.763449971403686
-0.636551011336262 0.757670751742958
-0.644303546707069 0.751907190703756
-0.652038879324655 0.746159384477727
-0.659754473608897 0.740427428993575
-0.667447778866563 0.734711419915461
-0.675116231400364 0.72901145264141
-0.682757254538505 0.723327622301711
-0.690368260756763 0.717660023757335
-0.697946651711621 0.712008751598352
-0.705489820371857 0.706373900142348
-0.712995151053601 0.700755563432858
-0.720460021560452 0.695153835237788
-0.727881803219329 0.689568809047856
-0.735257863025255 0.68400057807503
-0.742585563676519 0.678449235250971
-0.749862265724106 0.672914873225484
-0.757085327605255 0.667397584364973
-0.764252107796325 0.661897460750893
-0.771359964842862 0.656414594178221
-0.778406259511372 0.650949076153919
-0.785388354818891 0.645500997895409
-0.792303618185113 0.64007045032905
-0.799149421455779 0.634657524088619
-0.805923143053911 0.629262309513801
-0.812622167999698 0.623884896648681
-0.819243890056799 0.618525375240238
-0.825785711749427 0.61318383473685
-0.832245046502115 0.607860364286802
-0.838619318652231 0.602555052736795
-0.844905965587524 0.597267988630466
-0.851102437755392 0.591999260206909
-0.857206200792854 0.5867489553992
-0.863214735531771 0.581517161832935
-0.869125540124135 0.576303966824764
-0.874936130044296 0.571109457380932
-0.880644040206091 0.565933720195831
-0.886246824961417 0.56077684165055
-0.891742060206629 0.555638907811435
-0.897127343381893 0.550520004428653
-0.90240029556973 0.545420216934758
-0.907558561491327 0.540339630443268
-0.912599811599757 0.535278329747244
-0.917521742076346 0.530236399317873
-0.922322076910562 0.525213923303061
-0.9269985678958 0.520210985526027
-0.931548996699175 0.515227669483903
-0.935971174859199 0.510264058346344
-0.940262945849071 0.505320234954135
-0.944422185073242 0.500396281817813
-0.948446801919364 0.495492281116287
-0.952334739757423 0.490608314695468
-0.956083977981424 0.485744464066902
-0.959692532013024 0.48090081040641
-0.963158455330278 0.476077434552734
-0.966479839473544 0.471274417006185
-0.969654816064465 0.466491837927306
-0.972681556816118 0.461729777135524
-0.975558275543163 0.456988314107828
-0.97828322817462 0.452267527977436
-0.98085471474899 0.447567497532477
-0.983271079433299 0.442888301214676
-0.98553071250253 0.438230017118044
-0.987632050364352 0.433592722987575
-0.989573577527303 0.428976496217947
-0.991353826630687 0.424381413852233
-0.992971380397136 0.419807552580615
-0.994424871666697 0.415254988739102
-0.995712985332777 0.410723798308256
-0.996834458381266 0.406214056911925
-0.997788081807807 0.401725839815984
-0.998572700663664 0.397259221927071
-0.999187215956106 0.392814277791344
-0.999630584694488 0.388391081593234
-0.999901821768781 0.383989707154207
-1 0.379610227931532
-0.99992425199775 0.375252717017056
-0.999673770211919 0.370917247135981
-0.999247808765672 0.366603890645655
-0.998645683506838 0.362312719534361
-0.997866773813424 0.358043805420117
-0.996910522642541 0.353797219549478
-0.995776438306644 0.349573032796352
-0.99446409452196 0.345371315660812
-0.992973132151391 0.341192138267922
-0.991303259246239 0.337035570366569
-0.989454252753006 0.332901681328291
-0.987425958546982 0.32879054014613
-0.985218293099189 0.32470221543347
-0.982831243499727 0.3206367754229
-0.980264869081711 0.316594287965071
-0.977519301429358 0.312574820527565
-0.974594745955805 0.308578440193767
-0.971491481892196 0.304605213661749
-0.968209863814697 0.300655207243154
-0.964750321613163 0.29672848686209
-0.961113361961197 0.292825118054029
-0.95729956825778 0.288945165964717
-0.953309602035718 0.285088695349081
-0.949144202875846 0.281255770570152
-0.944804189749172 0.277446455597991
-0.94029046089465 0.273660814008617
-0.935603995087901 0.269898908982954
-0.93074585148126 0.266160803305768
-0.925717170795715 0.262446559364624
-0.920519175113093 0.258756239148845
-0.915153168984545 0.255089904248473
-0.909620539172456 0.251447615853249
-0.903922755669264 0.247829434751581
-0.898061371380895 0.244235421329541
-0.892038023049633 0.240665635569848
-0.885854430875826 0.237120137050872
-0.879512399337244 0.233598984945637
-0.873013816740514 0.230102238020836
-0.866360655930804 0.226629954635848
-0.859554973768687 0.223182192741766
-0.852598911723188 0.219759009880426
-0.845494695263212 0.216360463183452
-0.838244634326477 0.212986609371298
-0.830851122625585 0.209637504752304
-0.823316637985678 0.206313205221755
-0.815643741553372 0.20301376626095
-0.807835077998526 0.199739242936271
-0.799893374621845 0.196489689898271
-0.791821441411435 0.193265161380757
-0.783622170039095 0.190065711199886
-0.775298533766408 0.186891392753267
-0.766853586326476 0.183742259019071
-0.758290461672468 0.180618362555144
-0.74961237273705 0.177519755498133
-0.740822611016816 0.174446489562614
-0.731924545202756 0.171398616040229
-0.72292162059465 0.168376185798831
-0.713817357599047 0.165379249281634
-0.704615350968633 0.162407856506369
-0.695319268160726 0.159462057064456
-0.685932848396331 0.156541900120169
-0.676459900873908 0.153647434409819
-0.666904303642356 0.150778708240941
-0.657270001665442 0.147935769491486
-0.647561005506721 0.145118665609022
-0.637781389242015 0.142327443609945
-0.627935288951066 0.139562150078689
-0.618026900473431 0.136822831166956
-0.608060477705317 0.134109532592937
-0.598040330197014 0.131422299640557
-0.587970821252397 0.128761177158714
-0.577856365366939 0.126126209560531
-0.567701426128982 0.123517440822619
-0.557510513496204 0.120934914484338
-0.547288181498668 0.118378673647071
-0.5370390253543 0.115848760973509
-0.526767678974861 0.113345218686934
-0.516478811921054 0.110868088570517
-0.506177126713655 0.108417411966619
-0.495867355630708 0.105993229776103
-0.485554257826655 0.10359558245765
-0.475242615974611 0.101224510027083
-0.464937233197325 0.0988800520567012
-0.454642929558492 0.0965622476746193
-0.444364538811243 0.0942711355641121
-0.434106904744035 0.0920067539629719
-0.423874877752333 0.0897691406628676
-0.413673311045143 0.0875583330087165
-0.403507057048801 0.085374367898059
-0.393380963482043 0.0832172817804445
-0.383299869599916 0.0810871106568211
-0.373268602145438 0.0789838900789372
-0.363291971443954 0.0769076551487453
-0.353374767241457 0.0748584405178191
-0.34352175466046 0.072836280386773
-0.33373766993515 0.0708412085046918
-0.324027216240516 0.0688732581685687
-0.314395059336073 0.0669324622227477
-0.304845823281118 0.0650188530583765
-0.295384085998743 0.063132462612866
-0.286014374889715 0.0612733223693568
-0.276741162328466 0.0594414633561942
-0.267568861188313 0.0576369161464099
-0.258501820280125 0.0558597108572118
-0.249544319799762 0.0541098771494819
-0.240700566717858 0.052387444227281
-0.231974690157501 0.0506924408373604
-0.223370736740053 0.0490248952686839
-0.21489266589616 0.047384835351954
-0.206544345165935 0.0457722884591485
-0.198329545439336 0.0441872815030627
-0.190251936201423 0.0426298409368616
-0.182315080690011 0.0410999927536369
-0.174522431067868 0.0395977624859747
-0.166877323477442 0.0381231752055277
-0.159382973116971 0.036676255522598
-0.152042469170441 0.0352570275857263
-0.144858769767451 0.033865515081288
-0.137834696778616 0.0325017412330987
-0.130972930661798 0.0311657288020268
-0.124276005149606 0.0298575000856124
-0.117746302038318 0.0285770769176962
-0.111386045867687 0.0273244806680554
-0.105197298803019 0.0260997322420457
-0.0991819555253227 0.0249028520802539
-0.0933417384967055 0.0237338601581553
-0.0876781934370007 0.0225927759857818
-0.0821926854327532 0.0214796186073949
-0.076886395551214 0.0203944066011692
-0.0717603184197125 0.0193371580788806
-0.0668152606739447 0.0183078906856066
-0.0620518407429577 0.0173066215994287
-0.0574704898856496 0.0163333675311483
-0.0530714549068919 0.0153881447240063
-0.0488548024505507 0.0144709689534126
-0.0448204252035016 0.0135818555266832
-0.0409680498626321 0.0127208192827831
-0.0372972470557369 0.0118878745920811
-0.0338074430061968 0.0110830353561076
-0.0304979329509127 0.0103063150073241
-0.0273678960312085 0.00955772650889865
-0.0244164114444746 0.00883728235448888
-0.0216424754723002 0.00814499456803456
-0.0190450188506506 0.00748087470355607
-0.0166229238353323 0.00684493384496195
-0.014375039786955 0.00623718260586383
-0.0123001958228434 0.00565763112939908
-0.0103972077613696 0.00510628908806192
-0.00866487547573381 0.00458316568354203
-0.0071019635352002 0.00408826964657041
-0.00570715419843384 0.00362160923677395
-0.00447895364760708 0.00318319224253787
-0.00341552105632711 0.00277302598087554
-0.00251437033567623 0.00239111729730617
-0.00177186855717028 0.00203747256574068
-0.00118242547424737 0.00171209768837567
-0.000737270105882441 0.00141499809559405
-0.000422846423136506 0.00114617874587539
-0.000219381177628076 0.000905644125712544
-0.000101214114306458 0.000693398249537415
-4.06268807218078e-05 0.000509444659652654
-1.36628054481975e-05 0.000353786426174211
-3.58552057558108e-06 0.000226426146978628
-6.38257939334709e-07 0.00012736594766104
-5.6033108694869e-08 5.6607481498094e-05
-8.75499445490747e-10 1.41519294221487e-05
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.0131623837828535 1.55334123566119
-0.0141694539350357 1.54698244547146
-0.0152076891058256 1.54062381447086
-0.0162778629845282 1.53426544878253
-0.0173807604397518 1.52790745452519
-0.0185171768461344 1.52154993781135
-0.0196879181580634 1.51519300474554
-0.0208938001756323 1.50883676142257
-0.0221356485787072 1.50248131392573
-0.02341429813047 1.49612676832502
-0.0247305926663991 1.4897732306754
-0.0260853842382536 1.483420807015
-0.0274795330561739 1.47706960336336
-0.0289139065717304 1.47071972571965
-0.0303893793767469 1.46437128006094
-0.031906832219348 1.45802437234036
-0.0334671518594514 1.4516791084854
-0.0350712300243824 1.4453355943961
-0.0367199632186178 1.43899393594331
-0.0384142516163567 1.4326542389669
-0.0401549988302325 1.426316609274
-0.0419431107417341 1.41998115263725
-0.0437794952286649 1.41364797479302
-0.0456650609373783 1.40731718143965
-0.0476007169696011 1.40098887823566
-0.049587371598383 1.39466317079804
-0.0516259319190108 1.38834016470045
-0.0537173025090544 1.38201996547146
-0.0558623850473716 1.37570267859279
-0.0580620769220778 1.36938840949757
-0.0603172708206929 1.36307726356855
-0.0626288532901477 1.35676934613636
-0.0649977043006036 1.35046476247775
-0.0674246957640308 1.34416361781382
-0.069910691075744 1.3378660173083
-0.0724565435935561 1.33157206606575
-0.0750630961643574 1.32528186912981
-0.0777311795693319 1.3189955314815
-0.0804616120404353 1.3127131580374
-0.083255197674925 1.30643485364794
-0.0861127259488809 1.30016072309563
-0.0890349701082649 1.29389087109334
-0.092022686682568 1.28762540228252
-0.0950766138589653 1.28136442123146
-0.0981974710033676 1.27510803243356
-0.101385957024189 1.26885634030558
-0.104642749905127 1.26260944918588
-0.107968505063789 1.25636746333271
-0.111363854905528 1.25013048692244
-0.114829407182561 1.24389862404784
-0.11836574457285 1.23767197871634
-0.121973423047721 1.23145065484829
-0.125652971482786 1.22523475627521
-0.129404890039169 1.2190243867381
-0.133229649812298 1.21281964988568
-0.137127691233929 1.20662064927263
-0.141099423765266 1.20042748835794
-0.14514522432198 1.1942402705031
-0.149265437021688 1.18805909897043
-0.153460371638787 1.18188407692135
-0.157730303405609 1.17571530741462
-0.162075471506017 1.16955289340466
-0.166496078938145 1.16339693773984
-0.170992291048038 1.15724754316071
-0.175564235459553 1.15110481229834
-0.180212000653297 1.14496884767256
-0.184935635966553 1.13883975169031
-0.189735150224735 1.13271762664387
-0.194610511815363 1.12660257470918
-0.199561647372264 1.12049469794414
-0.204588441929547 1.11439409828689
-0.209690737662378 1.10830087755413
-0.214868334122678 1.1022151374394
-0.220120987040158 1.09613697951139
-0.225448408642471 1.09006650521225
-0.230850266518014 1.08400381585589
-0.236326184021492 1.0779490126263
-0.241875739203373 1.07190219657585
-0.247498465300399 1.0658634686236
-0.253193849732552 1.05983292955363
-0.258961334682236 1.05381068001335
-0.26480031615594 1.04779682051182
-0.270710144654628 1.04179145141806
-0.27669012430138 1.03579467295942
-0.282739513599364 1.02980658521984
-0.288857524628195 1.02382728813825
-0.295043323888978 1.01785688150683
-0.301296031567851 1.01189546496941
-0.307614722467781 1.00594313801978
-0.31399842533785 1
-0.320446123889974 0.994066150098798
-0.326956756192546 0.988141687349875
-0.333529215771193 0.982226710630267
-0.340162351063983 0.976321318658689
-0.34685496660393 0.970425609993894
-0.353605822534539 0.96453968303302
-0.360413635870259 0.958663636009956
-0.36727708006912 0.952797566993696
-0.374194786369047 0.946941573886706
-0.381165343415449 0.941095754423289
-0.388187298671529 0.935260206167954
-0.395259158096599 0.929435026513785
-0.40237938762359 0.923620312680821
-0.409546412888108 0.91781616171443
-0.416758620769894 0.912022670483687
-0.424014359167267 0.906239935679764
-0.431311938600615 0.900468053814309
-0.438649632029049 0.894707121217841
-0.446025676510025 0.888957234038139
-0.453438273053372 0.883218488238636
-0.460885588334802 0.877490979596824
-0.468365754584157 0.871774803702647
-0.475876871349094 0.866070055956913
-0.483417005416001 0.860376831569696
-0.490984192615789 0.85469522555875
-0.498576437771189 0.849025332747924
-0.506191716543808 0.843367247765577
-0.513827975404278 0.837721065043001
-0.521483133516439 0.832086878812842
-0.529155082729238 0.82646478310753
-0.53684168949153 0.82085487175771
-0.544540794861839 0.815257238390672
-0.552250216449398 0.809671976428793
-0.55996774843762 0.804099179087977
-0.567691163548767 0.798538939376095
-0.575418213077181 0.792991350091439
-0.583146628875924 0.787456503821167
-0.590874123396673 0.781934492939766
-0.598598391693334 0.776425409607499
-0.606317111465818 0.770929345768878
-0.614027945073885 0.765446393151122
-0.621728539586937 0.75997664326263
-0.629416528807471 0.754520187391451
-0.637089533318214 0.749077116603764
-0.644745162512558 0.743647521742354
-0.652381014637386 0.738231493425099
-0.659994678826996 0.732829122043456
-0.667583735139465 0.727440497760954
-0.675145756590732 0.722065710511687
-0.682678309186971 0.716704849998814
-0.690178953957316 0.711358005693064
-0.697645246978254 0.706025266831237
-0.705074741399236 0.700706722414722
-0.712464987457122 0.695402461208008
-0.719813534494675 0.690112571737201
-0.727117930962841 0.684837142288548
-0.734375726432618 0.679576260906966
-0.74158447158402 0.674330015394567
-0.748741720208622 0.6690984933092
-0.755845029184947 0.663881781962981
-0.762891960468821 0.658679968420844
-0.769880081055554 0.653493139499082
-0.776806964955932 0.648321381763902
-0.783670193144751 0.643164781529978
-0.790467355522346 0.638023424859012
-0.797196050849398 0.632897397558294
-0.803853888691225 0.627786785179275
-0.810438489338497 0.622691673016136
-0.816947485735456 0.617612146104366
-0.823378523386431 0.612548289219342
-0.829729262268224 0.607500186874912
-0.835997376721458 0.60246792332199
-0.842180557343257 0.597451582547144
-0.848276510867931 0.592451248271199
-0.854282962042463 0.587467003947835
-0.860197653491427 0.582498932762199
-0.86601834757526 0.577547117629514
-0.871742826243148 0.572611641193696
-0.877368892870864 0.567692585825972
-0.882894372103011 0.562790033623511
-0.888317111670051 0.557904066408048
-0.893634982218897 0.553034765724521
-0.898845879114378 0.548182212839712
-0.903947722260569 0.543346488740887
-0.908938457881957 0.538527674134445
-0.913816058335307 0.533725849444574
-0.918578523874331 0.528941094811905
-0.923223882453911 0.524173490092178
-0.927750191475415 0.519423114854906
-0.932155537583066 0.514690048382048
-0.936438038388227 0.50997436966669
-0.940595842262797 0.505276157411717
-0.94462713004615 0.500595490028511
-0.948530114832159 0.495932445635634
-0.952303043661917 0.491287102057526
-0.955944197308076 0.48665953682321
-0.959451891945469 0.482049827164992
-0.962824478932352 0.477458050017179
-0.966060346463091 0.472884282014787
-0.969157919349028 0.468328599492269
-0.972115660657155 0.463791078482238
-0.974932071487841 0.459271794714198
-0.977605692595019 0.454770823613278
-0.980135104164525 0.45028824029898
-0.982518927417352 0.445824119583917
-0.984755824390764 0.44137853597257
-0.986844499521986 0.436951563660043
-0.98878369942987 0.432543276530823
-0.990572214482744 0.428153748157549
-0.99220887858259 0.423783051799785
-0.993692570718186 0.419431260402795
-0.995022214749992 0.415098446596324
-0.996196780942592 0.410784682693391
-0.997215285754098 0.406490040689079
-0.998076793347204 0.402214592259332
-0.998780415382448 0.397958408759764
-0.999325312512711 0.39372156122446
-0.999710694179577 0.3895041203648
-0.999935820087087 0.385306156568269
-1 0.381127739897291
-0.999902595195949 0.376968940088055
-0.999643018266618 0.37282982654935
-0.999220734546172 0.368710468361412
-0.998635261916799 0.364610934274765
-0.997886172215627 0.360531292709077
-0.996973091037999 0.356471611752018
-0.995895699117987 0.352431959158122
-0.994653732133415 0.348412402347659
-0.993246982061193 0.344413008405505
-0.991675296980841 0.340433844080029
-0.989938582401202 0.336474975781972
-0.988036801061266 0.332536469583344
-0.985969974225425 0.32861839121632
-0.983738181479236 0.324720806072139
-0.981341561992159 0.32084377920002
-0.978780314310147 0.316987375306069
-0.976054697582014 0.313151658752204
-0.973165031343046 0.309336693555078
-0.97011169670275 0.305542543385013
-0.966895136118107 0.301769271564935
-0.963515854539553 0.298016941069319
-0.959974419172207 0.294285614523138
-0.956271460577364 0.290575354200815
-0.952407672417128 0.286886222025186
-0.948383812509185 0.283218279566469
-0.944200702551471 0.27957158804123
-0.939859229126432 0.275946208311368
-0.935360343404757 0.272342200883094
-0.930705062093988 0.268759625905924
-0.925894467115597 0.265198543171676
-0.920929706494124 0.261659012113468
-0.915811994008023 0.258141091804731
-0.910542610015915 0.254644840958221
-0.905122901073095 0.251170317925036
-0.899554280689025 0.247717580693647
-0.893838228909417 0.244286686888929
-0.887976293002975 0.240877693771198
-0.881970086999942 0.237490658235254
-0.875821292303172 0.234125636809435
-0.869531657182138 0.230782685654673
-0.863102997303537 0.227461860563553
-0.856537195174065 0.224163216959386
-0.849836200586281 0.220886809895282
-0.843002030008386 0.217632694053231
-0.836036766939564 0.214400923743191
-0.828942561240032 0.211191552902184
-0.821721629391837 0.208004635093389
-0.814376253766716 0.204840223505257
-0.806908782787392 0.201698370950616
-0.799321630124524 0.198579129865792
-0.79161727475346 0.195482552309735
-0.783798260082078 0.19240868996315
-0.775867193898102 0.189357594127633
-0.767826747418581 0.186329315724816
-0.7596796551255 0.183323905295515
-0.751428713734857 0.18034141299889
-0.743076781913851 0.177381888611607
-0.734626779162076 0.174445381527002
-0.726081685407709 0.171531940754268
-0.717444539799713 0.168641614917622
-0.708718440178611 0.165774452255507
-0.699906541774544 0.162930500619781
-0.691012056548639 0.160109807474915
-0.682038251792835 0.157312419897209
-0.672988449338678 0.154538384573999
-0.663866024057757 0.151787747802883
-0.654674402935352 0.149060555490944
-0.645417063467129 0.146356853153986
-0.636097532595154 0.143676685915777
-0.62671938499789 0.14102009850729
-0.617286241885448 0.138387135265961
-0.607801769180734 0.135777840134946
-0.598269676174175 0.133192256662393
-0.588693713595591 0.130630428000706
-0.579077672125683 0.128092396905836
-0.569425380356251 0.125578205736557
-0.55974070315895 0.123087896453766
-0.550027539533933 0.12062151061978
-0.540289820835403 0.118179089397642
-0.53053150850949 0.115760673550437
-0.52075659217747 0.113366303440605
-0.510969087262348 0.110996019029278
-0.501173032931339 0.1086498598756
-0.49137248961308 0.106327865136079
-0.481571536801701 0.104030073563925
-0.471774270466379 0.101756523508407
-0.461984800720144 0.0995072529142145
-0.45220724912498 0.0972822993208184
-0.442445746228876 0.0950816998618508
-0.432704428769832 0.0929054912644807
-0.42298743708529 0.0907537098488045
-0.413298912219138 0.0886263915272372
-0.403642993208988 0.0865235718039141
-0.394023814101391 0.0844452857740988
-0.384445501122187 0.0823915681235959
-0.374912169605268 0.080362453128174
-0.365427921053862 0.0783579746529921
-0.355996839989539 0.0763781661520357
-0.34662299091108 0.0744230606675568
-0.337310415070288 0.0724926908295245
-0.328063127336795 0.0705870888550784
-0.318885112908673 0.0687062865479927
-0.309780324091976 0.066850315298144
-0.300752676953839 0.0650192060809879
-0.29180604802567 0.0632129894570427
-0.28294427090752 0.0614316955713784
-0.274171132904539 0.0596753541531136
-0.265490371591028 0.0579439945149204
-0.256905671389012 0.056237645552534
-0.248420660099944 0.0545563357442711
-0.24003890543414 0.0529000931505543
-0.231763911516907 0.051268945413444
-0.223599115375538 0.0496629197561768
-0.215547883424307 0.0480820429827118
-0.207613507912898 0.0465263414772819
-0.199799203391304 0.0449958412039554
-0.192108103118992 0.0434905677062006
-0.184543255504724 0.0420105461064613
-0.177107620469329 0.040555801105736
-0.169804065848761 0.039126356983167
-0.162635363696306 0.0377222375956339
-0.155604186629483 0.0363434663773569
-0.148713104050634 0.0349900663395041
-0.141964578414453 0.0336620600698085
-0.135360961344961 0.0323594697321911
-0.128904489803553 0.0310823170663899
-0.122597282091667 0.0298306233875983
-0.116441333919931 0.0286044095861091
-0.110438514318378 0.027403696126965
-0.104590561654818 0.0262285030496179
-0.0988990795390669 0.0250788499675947
-0.0933655329207827 0.0239547560681688
-0.0879912441764258 0.0228562401120409
-0.0827773895373852 0.0217833204330251
-0.0777249956840723 0.0207360149377442
-0.0728349369004106 0.0197143411053291
-0.0681079326477121 0.0187183159871285
-0.0635445459816352 0.0177479562064234
-0.0591451826998848 0.0168032779581508
-0.0549100916457953 0.0158842970086317
-0.0508393660669721 0.0149910286953096
-0.0469329464149807 0.0141234879264937
-0.0431906244721157 0.0132816891811099
-0.0396120491057717 0.0124656465084603
-0.0361967335001097 0.0116753735279869
-0.0329440640386459 0.0109108834290464
-0.0298533106376391 0.010172188970688
-0.0269236385450417 0.00945930248144206
-0.0241541213488919 0.00877223585911362
-0.0215437550167337 0.00811100057058364
-0.0190914726244018 0.00747560765161836
-0.0167961593145776 0.0068660677066844
-0.0146566669181696 0.00628239090877217
-0.0126718272173447 0.00572458699922594
-0.0108404625803392 0.00519266528758114
-0.00916139154504683 0.00468663465140926
-0.00763342595288605 0.00420650353616984
-0.006255353397452 0.00375227995506886
-0.00502589540716812 0.0033239714889254
-0.00394362461213914 0.00292158528604525
-0.00300681423810439 0.00254512806210158
-0.00221317594390331 0.00219460610002253
-0.00155941933526697 0.00187002524988656
-0.00104054050563285 0.0015713909288251
-0.00064874824738743 0.00129870812093136
-0.000372055936773492 0.00105198137717801
-0.000193024556995114 0.000831214815340708
-8.90536638262471e-05 0.000636412119929935
-3.57460863767847e-05 0.000467576542128313
-1.20216129342372e-05 0.00032471089973788
-3.15488747539695e-06 0.000207817577131711
-5.61611434617249e-07 0.000116898525215377
-4.93049736072809e-08 5.19552613929012e-05
-7.70381508200896e-10 1.29888695430901e-05
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.0174134249212063 1.44914455873239
-0.0187504619961366 1.4432123102399
-0.0201269572966175 1.43728021025828
-0.0215437804848774 1.43134835779205
-0.0230018084741541 1.42541685184155
-0.0245019244318098 1.41948579140138
-0.0260450176461177 1.41355527545868
-0.0276319824631425 1.40762540299151
-0.0292637181118698 1.4016962729672
-0.0309411275754727 1.39576798434068
-0.032665117370507 1.38984063605282
-0.0344365963579539 1.38391432702883
-0.0362564754770743 1.37798915617656
-0.0381256664972361 1.37206522238485
-0.0400450817122329 1.36614262452191
-0.0420156326287383 1.36022146143366
-0.0440382296237724 1.35430183194206
-0.0461137805792389 1.34838383484348
-0.0482431905024608 1.34246756890705
-0.0504273601062226 1.33655313287299
-0.0526671853998051 1.33064062545101
-0.0549635562183734 1.3247301453186
-0.0573173557862964 1.31882179111943
-0.0597294592026597 1.31291566146171
-0.0622007329802185 1.30701185491648
-0.0647320334909867 1.30111047001605
-0.0673242064882107 1.29521160525227
-0.0699780855150577 1.28931535907498
-0.0726944914155229 1.28342182989028
-0.0754742307126984 1.27753111605893
-0.0783180951140338 1.27164331589472
-0.0812268598651351 1.26575852766278
-0.0842012832540493 1.25987684957802
-0.0872421049494779 1.2539983798034
-0.0903500455099031 1.24812321644835
-0.0935258047097606 1.24225145756712
-0.0967700610626722 1.23638320115713
-0.100083470142999 1.23051854515736
-0.103466664129167 1.2246575874467
-0.106920250125011 1.21880042584229
-0.11044480973168 1.21294715809795
-0.114040897377675 1.20709788190249
-0.117709039922802 1.20125269487812
-0.12144973500407 1.19541169457878
-0.125263450680075 1.18957497848856
-0.129150623800126 1.18374264402003
-0.133111659693169 1.17791478851264
-0.137146930565351 1.17209150923109
-0.141256775243479 1.16627290336369
-0.145441497606576 1.16045906802078
-0.149701366387203 1.15465010023306
-0.154036613644985 1.14884609694999
-0.158447434632218 1.14304715503819
-0.162933986313602 1.13725337127979
-0.167496387301064 1.13146484237086
-0.172134716426173 1.12568166491974
-0.176849012749738 1.11990393544547
-0.181639274187151 1.11413175037615
-0.186505457601581 1.10836520604738
-0.19144747748853 1.10260439870058
-0.196465206148694 1.09684942448144
-0.201558472439568 1.0911003794383
-0.206727062034931 1.08535735952055
-0.211970716241636 1.07962046057699
-0.21728913234915 1.07388977835431
-0.222681962515173 1.0681654084954
-0.228148814205631 1.06244744653783
-0.233689249153931 1.05673598791222
-0.239302783893153 1.05103112794065
-0.24498888878674 1.04533296183505
-0.250746988655725 1.03964158469567
-0.256576461882514 1.03395709150942
-0.262476641132158 1.02827957714834
-0.268446812529917 1.02260913636799
-0.274486216477003 1.01694586380588
-0.280594046900529 1.01128985397987
-0.286769452161201 1.00564120128662
-0.293011534378687 1
-0.299319350427711 0.994366344269524
-0.305691911336535 0.988740328118764
-0.312128183372992 0.983122045443796
-0.318627087510129 0.977511590011625
-0.325187500601724 0.971909055458623
-0.331808254914199 0.966314535288965
-0.338488139384902 0.960728122873071
-0.345225899220574 0.955149911446044
-0.352020237235287 0.949579994106115
-0.358869813511418 0.94401846381309
-0.365773246814226 0.938465413386801
-0.372729114311946 0.932920935505551
-0.379735953062502 0.927385122704573
-0.386792259788644 0.92185806737448
-0.393896492434413 0.916339861759729
-0.401047069990179 0.910830597957078
-0.408242374114251 0.905330367914049
-0.415480749004949 0.899839263427393
-0.422760503081299 0.894357376141561
-0.43007990889742 0.888884797547172
-0.437437204878218 0.883421618979485
-0.444830595272419 0.877967931616878
-0.452258251940444 0.872523826479322
-0.459718314340074 0.867089394426867
-0.467208891357865 0.861664726158122
-0.474728061326622 0.85624991220874
-0.482273873895889 0.850845042949913
-0.489844350075113 0.845450208586856
-0.497437484140336 0.840065499157309
-0.505051243698727 0.834691004530027
-0.512683571624922 0.829326814403288
-0.520332386141367 0.823973018303388
-0.527995582781262 0.818629705583152
-0.535671034481354 0.813296965420442
-0.543356593567746 0.807974886816669
-0.551050091859366 0.802663558595303
-0.55874934266765 0.797363069400397
-0.566452140904096 0.792073507695105
-0.574156265093173 0.786794961760205
-0.58185947748068 0.781527519692623
-0.589559526055833 0.776271269403971
-0.597254144659641 0.77102629861907
-0.60494105500979 0.765792694874492
-0.612617966805347 0.760570545517098
-0.620282579750154 0.755359937702578
-0.627932583650217 0.750160958394001
-0.635565660433812 0.744973694360357
-0.64317948423792 0.739798232175115
-0.650771723424189 0.734634658214774
-0.658340040652037 0.729483058657425
-0.665882094885922 0.724343519481309
-0.673395541453278 0.719216126463384
-0.680878034036599 0.714100965177895
-0.688327224719686 0.708998120994941
-0.695740765965165 0.703907679079057
-0.703116310640523 0.698829724387785
-0.710451513979549 0.693764341670262
-0.717744033587339 0.688711615465804
-0.724991531383055 0.683671630102493
-0.732191673582932 0.678644469695774
-0.739342132621868 0.673630218147044
-0.746440587118362 0.66862895914226
-0.753484723774587 0.663640776150536
-0.76047223731987 0.658665752422754
-0.767400832384425 0.653703970990172
-0.774268223420473 0.648755514663038
-0.781072136550672 0.643820466029212
-0.787810309465672 0.638898907452781
-0.794480493249265 0.633990921072692
-0.801080452252069 0.629096588801373
-0.807607965891407 0.624215992323373
-0.814060828502378 0.619349213093996
-0.820436851110505 0.61449633233794
-0.826733861261186 0.609657431047943
-0.832949704764232 0.604832589983431
-0.839082245502375 0.600021889669171
-0.845129367148393 0.595225410393925
-0.851088972953515 0.590443232209112
-0.856958987435374 0.585675434927472
-0.862737356146812 0.580922098121731
-0.868422047336841 0.576183301123277
-0.874011051700367 0.571459123020833
-0.879502384013623 0.566749642659141
-0.884894082864538 0.562054938637638
-0.890184212259216 0.557375089309154
-0.895370861338627 0.552710172778598
-0.900452145959448 0.548060266901658
-0.905426208392358 0.543425449283496
-0.910291218878105 0.538805797277461
-0.915045375311821 0.534201387983792
-0.919686904771779 0.529612298248332
-0.924214063191422 0.525038604661247
-0.928625136861286 0.520480383555748
-0.93291844208826 0.515937711006814
-0.937092326676482 0.511410662829928
-0.941145169576867 0.506899314579805
-0.945075382342583 0.502403741549135
-0.948881408769021 0.497924018767327
-0.952561726328181 0.493460220999253
-0.956114845801244 0.489012422744004
-0.959539312689399 0.484580698233646
-0.962833706838971 0.480165121431978
-0.965996643827605 0.475765766033302
-0.969026774586943 0.471382705461189
-0.971922786768218 0.467016012867259
-0.974683404359312 0.462665761129951
-0.977307389033179 0.458332022853318
-0.979793539763189 0.454014870365807
-0.98214069414651 0.449714375719054
-0.984347728017254 0.445430610686683
-0.986413556749591 0.441163646763106
-0.988337134871446 0.436913555162332
-0.990117457351258 0.432680406816778
-0.991753559209511 0.428464272376083
-0.993244516784857 0.42426522220593
-0.994589447347144 0.420083326386873
-0.995787510344619 0.415918654713167
-0.996837907020609 0.411771276691601
-0.997739881639153 0.407641261540341
-0.998492721102999 0.403528678187771
-0.999095756161652 0.399433595271349
-0.999548361032478 0.395356081136453
-0.999849954592392 0.391296203835248
-1 0.387254031125543
-0.999998005865036 0.383229630469669
-0.999843525875389 0.379223069033345
-0.999536159943462 0.37523441368456
-0.999075553837347 0.371263730992459
-0.99846140030914 0.36731108722623
-0.997693438729197 0.363376548353996
-0.996771456192414 0.359460180041718
-0.995695287154145 0.355562047652097
-0.994464814513626 0.351682216243484
-0.993079969252723 0.347820750568792
-0.991540731494289 0.343977715074418
-0.989847130144959 0.340153173899167
-0.987999243930964 0.336347190873178
-0.985997201038333 0.332559829516864
-0.98384118012137 0.32879115303985
-0.981531409944131 0.325041224339914
-0.97906817036311 0.321310106001945
-0.976451791966674 0.317597860296892
-0.97368265702865 0.313904549180725
-0.970761199144874 0.310230234293407
-0.967687904154903 0.306574976957858
-0.964463309773302 0.302938838178937
-0.961088006479084 0.299321878642419
-0.957562637143463 0.295724158713987
-0.953887897883492 0.292145738438221
-0.950064537680959 0.288586677537597
-0.946093359198368 0.285047035411492
-0.941975218387704 0.281526871135188
-0.937711025266187 0.278026243458892
-0.93330174351371 0.274545210806752
-0.928748391205993 0.271083831275881
-0.924052040396592 0.26764216263539
-0.919213817805965 0.264220262325423
-0.914234904385069 0.260818187456197
-0.909116535957346 0.257435994807051
-0.903860002763316 0.254073740825496
-0.898466650051198 0.250731481626277
-0.892937877597592 0.247409272990429
-0.887275140243628 0.244107170364355
-0.881479947392817 0.240825228858895
-0.875553863490342 0.237563503248406
-0.869498507490756 0.234322047969851
-0.863315553275548 0.231100917121889
-0.857006729091553 0.227900164463972
-0.850573817905835 0.224719843415445
-0.844018656806579 0.221560007054662
-0.837343137291691 0.218420708118091
-0.83054920463226 0.215301998999441
-0.823638858091155 0.212203931748783
-0.81661415024348 0.209126558071684
-0.809477187122375 0.206069929328343
-0.802230127495828 0.203034096532733
-0.794875182935198 0.200019110351752
-0.787414617042942 0.197025021104375
-0.779850745441366 0.194051878760816
-0.772185934950135 0.191099732941691
-0.764422603491669 0.188168632917194
-0.756563219211268 0.185258627606273
-0.7486103002958 0.182369765575811
-0.740566414039329 0.17950209503982
-0.732434176571747 0.176655663858632
-0.724216251862395 0.173830519538104
-0.715915351357905 0.171026709228823
-0.707534232923214 0.168244279725318
-0.699075700383541 0.165483277465281
-0.690542602396976 0.162743748528794
-0.68193783189981 0.160025738637554
-0.673264324910826 0.157329293154115
-0.664525059877198 0.154654457081128
-0.655723056407051 0.152001275060594
-0.646861374513483 0.149369791373111
-0.637943113272855 0.146760049937146
-0.628971409965454 0.144172094308292
-0.619949438659726 0.141605967678546
-0.610880409248375 0.139061712875588
-0.601767565955743 0.136539372362066
-0.5926141862685 0.134038988234884
-0.583423579364473 0.131560602224506
-0.574199084936275 0.129104255694253
-0.564944071540815 0.126669989639617
-0.55566193531719 0.124257844687575
-0.546356098257598 0.121867861095909
-0.537030006818106 0.119500078752541
-0.527687130109741 0.117154537174857
-0.518330958403646 0.114831275509058
-0.508965001243299 0.112530332529498
-0.499592785844541 0.110251746638043
-0.490217855130527 0.107995555863426
-0.480843766028218 0.105761797860616
-0.471474087426172 0.103550509910186
-0.462112398369678 0.101361728917692
-0.452762285943779 0.0991954914130586
-0.443427343369686 0.097051833549968
-0.434111167815011 0.0949307911052561
-0.424817358394696 0.0928323994783165
-0.415549513911677 0.090756693690509
-0.406311230765801 0.0887037083845759
-0.397106100628027 0.0866734778240622
-0.387937708261156 0.0846660358927461
-0.37880962913129 0.0826814160940714
-0.369725427145171 0.0807196515505893
-0.360688652203393 0.0787807750034059
-0.35170283785881 0.0768648188116345
-0.342771498815902 0.0749718149518571
-0.333898128516885 0.0731017950175897
-0.325086196592678 0.0712547902187556
-0.316339146382013 0.0694308313811635
-0.30766039233915 0.0676299489459948
-0.29905331749257 0.0658521729692932
-0.290521270815646 0.0640975331214658
-0.282067564631817 0.0623660586867856
-0.273695471953866 0.0606577785629035
-0.265408223842251 0.0589727212603668
-0.257209006719492 0.0573109149021425
-0.249100959688768 0.0556723872231479
-0.241087171829364 0.0540571655697881
-0.233170679481702 0.0524652768994996
-0.225354463529148 0.0508967477803004
-0.217641446655389 0.049351604390346
-0.210034490616627 0.0478298725174932
-0.202536393475131 0.0463315775588696
-0.195149886863588 0.0448567445204496
-0.187877633195961 0.0434053980166366
-0.180722222922555 0.0419775622698533
-0.173686171715108 0.0405732611101362
-0.166771917705691 0.039192517974739
-0.159981818637112 0.0378353559077403
-0.153318149072789 0.0365017975596603
-0.146783097497457 0.0351918651870815
-0.140378763478391 0.0339055806522784
-0.134107154695456 0.0326429654228515
-0.127970184031067 0.0314040405713699
-0.121969666508197 0.0301888267750193
-0.116107316289701 0.0289973443152566
-0.110384743513518 0.027829613077472
-0.104803451200936 0.0266856525506568
-0.0993648320076616 0.025565481827078
-0.0940701650832686 0.0244691196019598
-0.0889206128143759 0.0233965841731718
-0.0839172177502945 0.0223478934409233
-0.0790608995048039 0.0213230649074647
-0.0743524519689346 0.020322115676795
-0.0697925406564658 0.0193450624543774
-0.0653817005512259 0.0183919215468591
-0.0611203343097926 0.0174627088618005
-0.0570087112110469 0.0165574399074081
-0.0530469667328303 0.0156761297922779
-0.0492351031448615 0.0148187932251407
-0.0455729910095807 0.0139854445146188
-0.0420603719421508 0.0131760975689858
-0.0386968625112111 0.012390765895935
-0.0354819595534304 0.0116294626023543
-0.0324150467535504 0.0108922003941063
-0.0294954026491224 0.010178991575818
-0.0267222098706348 0.0094898480506735
-0.0240945656350491 0.00882478132021691
-0.0216114932575742 0.00818380248415962
-0.0192719545286559 0.00756692224019495
-0.0170748626488952 0.00697415088382026
-0.0150190953195727 0.00640549830816447
-0.0131035074844577 0.0058609740038233
-0.0113269428212869 0.00534058705870078
-0.00968824285550317 0.0048443461578574
-0.0081862515469029 0.00437225958336546
-0.00681981232889142 0.00392433521417098
-0.00558775205724154 0.00350058052596157
-0.00448884334639886 0.00310100259104206
-0.00352173039049286 0.00272560807821659
-0.00268479454570194 0.00237440325267724
-0.00197592052156392 0.00204739397589921
-0.00139210382328169 0.00174458570554317
-0.000928816927198813 0.00146598349536445
-0.000579052780570357 0.00121159199512794
-0.00033207048783886 0.00098141545053133
-0.000172275669508404 0.000775457703133727
-7.94804685492018e-05 0.000593722190292106
-3.19036119153633e-05 0.000436211945102796
-1.07295060643733e-05 0.000302929596352313
-2.8158361643899e-06 0.000193877368472213
-5.01262829047123e-07 0.000109057081503148
-4.40073330008398e-08 4.84701510631009e-05
-6.87611567547289e-10 1.21175883252992e-05
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.022355794621597 1.37878367272698
-0.0240546490156284 1.37313945502991
-0.0258009213162196 1.36749537863302
-0.0275955248266477 1.36185153773378
-0.029439374610754 1.35620802652578
-0.0313333862099563 1.35056493919706
-0.0332784753344139 1.34492236992861
-0.0352755565174102 1.33928041289278
-0.0373255427714481 1.33363916225168
-0.0394293441831159 1.32799871215565
-0.0415878675312386 1.32235915674165
-0.0438020148300905 1.31672059013173
-0.0460726829126012 1.31108310643143
-0.0484007619253275 1.30544679972821
-0.0507871348844363 1.29981176408988
-0.0532326761202175 1.29417809356306
-0.0557382508111388 1.28854588217157
-0.0583047133896687 1.28291522391488
-0.0609329070564317 1.27728621276653
-0.0636236621485985 1.2716589426726
-0.0663777956436089 1.26603350755007
-0.0691961094964001 1.26041000128533
-0.0720793901360875 1.25478851773257
-0.0750284067808741 1.2491691507122
-0.0780439109330394 1.24355199400934
-0.0811266346769274 1.2379371413722
-0.0842772901814242 1.23232468651054
-0.0874965679858485 1.22671472309409
-0.0907851365168471 1.22110734475102
-0.0941436403703729 1.21550264506635
-0.0975726998498445 1.20990071758039
-0.101072909250967 1.20430165578718
-0.104644836426887 1.19870555313293
-0.108289021085933 1.19311250301448
-0.112005974390316 1.18752259877771
-0.115796177270775 1.18193593371601
-0.119660080068717 1.17635260106868
-0.123598100875963 1.17077269401944
-0.127610625226212 1.16519630569481
-0.131698004464289 1.15962352916261
-0.135860555495511 1.15405445743035
-0.140098559193749 1.14848918344373
-0.14441226021133 1.14292780008506
-0.148801865432438 1.13737040017172
-0.153267543851855 1.1318170764546
-0.157809425080589 1.12626792161657
-0.162427599296218 1.12072302827092
-0.167122115804798 1.11518248895981
-0.171892983072243 1.10964639615274
-0.176740167346847 1.10411484224501
-0.181663592773303 1.09858791955614
-0.186663140082745 1.09306572032837
-0.19173864679421 1.08754833672513
-0.196889905974552 1.08203586082944
-0.202116666530486 1.07652838464243
-0.207418632043219 1.0710260000818
-0.212795461154892 1.06552879898026
-0.218246766475559 1.060036873084
-0.223772115070739 1.05455031405118
-0.229371027445809 1.04906921345039
-0.235042978127047 1.04359366275913
-0.240787394729481 1.03812375336225
-0.246603658636959 1.03265957655046
-0.252491104148036 1.02720122351881
-0.258449019255928 1.02174878536514
-0.264476644874206 1.01630235308856
-0.270573175714407 1.01086201758796
-0.276737759593622 1.00542786966049
-0.282969498409112 1
-0.289267447523265 0.994578499195585
-0.295630616834877 0.989163457730033
-0.302057970240941 0.983754965978331
-0.308548426801163 0.978353114206155
-0.315100860274442 0.972957992568359
-0.321714100374951 0.967569691107477
-0.328386932379356 0.962188299752215
-0.335118098468903 0.956813908315953
-0.341906297408863 0.951446606495245
-0.348750185970559 0.946086483868321
-0.355648378678092 0.940733629893594
-0.36259944931016 0.935388133908164
-0.369601930705659 0.930050085126332
-0.376654316342492 0.924719572638106
-0.383755060199661 0.919396685407716
-0.390902578404125 0.914081512272131
-0.39809524914782 0.908774141939573
-0.405331414397712 0.903474662988038
-0.412609379862064 0.898183163863819
-0.419927416758802 0.89289973288003
-0.427283761826592 0.887624458215127
-0.434676619145241 0.882357427911443
-0.442104160185737 0.877098729873714
-0.449564525679788 0.871848451867617
-0.457055825702223 0.866606681518297
-0.46457614158375 0.861373506308914
-0.472123526022145 0.856149013579174
-0.479696005030928 0.85093329052388
-0.487291578074136 0.84572642419147
-0.494908220045742 0.840528501482567
-0.502543881423821 0.835339609148528
-0.510196490277951 0.830159833789998
-0.517863952435795 0.82498926185546
-0.525544153509113 0.8198279796398
-0.533234959071967 0.814676073282858
-0.540934216700568 0.809533628767996
-0.548639756157159 0.804400731920662
-0.55634939144076 0.799277468406956
-0.564060920972076 0.794163923732202
-0.571772129648845 0.78906018323952
-0.579480789026348 0.783966332108403
-0.587184659374301 0.778882455353292
-0.594881489850108 0.773808637822161
-0.602569020554351 0.768744964195099
-0.610244982695485 0.763691518982898
-0.617907100634721 0.758648386525641
-0.625553092036003 0.753615650991294
-0.633180669900455 0.748593396374303
-0.640787542699168 0.743581706494193
-0.648371416393914 0.738580664994165
-0.655929994552695 0.733590355339704
-0.663460980351049 0.728610860817184
-0.670962076667397 0.72364226453248
-0.678430988061261 0.718684649409578
-0.685865420845619 0.713738098189194
-0.693263085041433 0.708802693427388
-0.70062169442415 0.703878517494195
-0.70793896845475 0.698965652572242
-0.715212632298958 0.694064180655379
-0.722440418731132 0.689174183547314
-0.729620068125449 0.684295742860242
-0.736749330326737 0.679428940013488
-0.743825964618559 0.674573856232142
-0.750847741562883 0.669730572545713
-0.757812442936982 0.664899169786765
-0.764717863541677 0.660079728589579
-0.771561811107116 0.655272329388797
-0.778342108067928 0.65047705241809
-0.785056591438096 0.645693977708809
-0.791703114551487 0.640923185088657
-0.798279546911078 0.636164754180351
-0.804783775895596 0.631418764400298
-0.811213706580308 0.626685294957267
-0.8175672634059 0.621964424851065
-0.823842389970864 0.617256232871224
-0.830037050664592 0.612560797595681
-0.836149230431015 0.607878197389468
-0.842176936369283 0.603208510403407
-0.84811819746903 0.598551814572801
-0.853971066177249 0.593908187616136
-0.859733618107726 0.589277707033784
-0.865403953572835 0.584660450106708
-0.870980197268631 0.580056493895175
-0.876460499771718 0.575465915237466
-0.881843037201506 0.570888790748597
-0.887126012683487 0.56632519681904
-0.89230765599012 0.561775209613444
-0.897386224969588 0.55723890506937
-0.902360005166349 0.552716358896019
-0.907227311218296 0.54820764657297
-0.911986486457936 0.543712843348921
-0.916635904280272 0.539232024240432
-0.921173967724809 0.534765264030674
-0.925599110810938 0.530312637268179
-0.929909798107249 0.525874218265598
-0.934104526038301 0.521450081098461
-0.938181822436678 0.517040299603937
-0.942140247822567 0.512644947379606
-0.945978394943367 0.508264097782229
-0.949694890024035 0.503897823926523
-0.953288392295936 0.499546198683942
-0.95675759521898 0.49520929468146
-0.960101225999558 0.490887184300358
-0.963318046790544 0.486579939675019
-0.966406854201668 0.482287632691721
-0.969366480473146 0.478010334987439
-0.972195792978882 0.473748117948648
-0.97489369537825 0.469501052710133
-0.977459127114392 0.465269210153801
-0.979891064541897 0.461052660907499
-0.982188520420073 0.456851475343833
-0.984350545015876 0.452665723578996
-0.986376225597059 0.448495475471597
-0.988264687514461 0.444340800621493
-0.99001509369197 0.440201768368632
-0.991626645691723 0.436078447791891
-0.993098583204788 0.431970907707926
-0.994430185091327 0.427879216670022
-0.995620768871332 0.423803442966949
-0.996669691744868 0.419743654621824
-0.997576350085564 0.415699919390974
-0.998340180444708 0.411672304762806
-0.998960659044639 0.407660877956678
-0.999437302762558 0.403665705921783
-0.999769668627361 0.399686855336025
-0.999957354784839 0.39572439260491
-1 0.391778383860438
-0.999897284600976 0.387848894959998
-0.999648929984356 0.383935991485267
-0.999254699541906 0.380039738741121
-0.998714398170461 0.376160201754538
-0.998027873182719 0.372297445273518
-0.997195013819408 0.368451533766002
-0.996215752138299 0.364622531418794
-0.995090062532444 0.360810502136488
-0.99381796259648 0.357015509540408
-0.992399512650121 0.353237616967539
-0.990834816586876 0.349476887469475
-0.989124021401482 0.345733383811365
-0.987267318017178 0.342007168470862
-0.985264940815528 0.338298303637089
-0.983117168441463 0.33460685120959
-0.980824323336741 0.330932872797307
-0.978386772520477 0.327276429717544
-0.975804927127313 0.323637582994949
-0.973079243166218 0.320016393360494
-0.970210221056732 0.316412921250458
-0.967198406361377 0.312827226805424
-0.964044389323722 0.309259369869271
-0.96074880557622 0.305709409988178
-0.957312335676786 0.302177406409628
-0.953735705788878 0.298663418081421
-0.950019687216065 0.295167503650687
-0.946165097051635 0.291689721462912
-0.942172797708879 0.288230129560962
-0.938043697540384 0.284788785684111
-0.93377875036556 0.281365747267084
-0.92937895605645 0.277961071439093
-0.924845360057689 0.274574815022884
-0.920179053937245 0.271207034533794
-0.915381174897646 0.267857786178799
-0.910452906289609 0.264527125855584
-0.905395477113783 0.261215109151606
-0.900210162495166 0.257921791343167
-0.894898283171662 0.254647227394491
-0.889461205928407 0.251391471956807
-0.883900343070514 0.24815457936744
-0.878217152815009 0.244936603648896
-0.87241313874744 0.241737598507971
-0.866489850167806 0.238557617334846
-0.860448881526838 0.2353967132022
-0.854291872723372 0.232254938864322
-0.848020508521888 0.229132346756236
-0.841636518799729 0.226028988992818
-0.835141677939218 0.222944917367931
-0.828537805020638 0.21988018335356
-0.821826763190502 0.216834838098954
-0.815010459800093 0.213808932429768
-0.808090845742355 0.210802516847221
-0.801069915533388 0.207815641527247
-0.793949706618835 0.204848356319661
-0.786732299395393 0.201900710747329
-0.779419816481951 0.198972754005335
-0.772014422679368 0.196064534960167
-0.764518324206548 0.193176102148897
-0.756933768594939 0.190307503778373
-0.749263043885001 0.187458787724412
-0.741508478453984 0.184630001531005
-0.733672440172602 0.181821192409519
-0.725757336163439 0.179032407237914
-0.717765611911754 0.176263692559955
-0.709699750952309 0.173515094584439
-0.701562273937867 0.170786659184423
-0.693355738252118 0.16807843189646
-0.685082737029565 0.165390457919835
-0.676745898694805 0.162722782115812
-0.668347885934097 0.16007544900689
-0.659891395157002 0.157448502776053
-0.651379155414932 0.154841987266037
-0.642813927785501 0.152255945978596
-0.634198504238897 0.149690422073778
-0.625535706943152 0.147145458369204
-0.616828387076011 0.144621097339352
-0.608079424049613 0.14211738111485
-0.59929172426624 0.13963435148177
-0.590468220261931 0.137172049880937
-0.581611869407121 0.134730517407228
-0.572725652968715 0.132309794808895
-0.563812574753726 0.129909922486878
-0.554875660089949 0.127530940494137
-0.545917954411561 0.125172888534977
-0.536942522157545 0.122835805964392
-0.527952445299242 0.120519731787402
-0.518950822158363 0.118224704658406
-0.509940765877759 0.115950762880537
-0.500925403158302 0.113697944405019
-0.491907872672258 0.111466286830539
-0.482891323720969 0.109255827402613
-0.4738789145921 0.107066603012972
-0.464873811139014 0.104898650198939
-0.455879185083788 0.102752005142824
-0.44689821252009 0.100626703671319
-0.437934072162256 0.0985227812548983
-0.428989943773948 0.0964402730072288
-0.420069006365737 0.0943792136845828
-0.411174436552109 0.0923396376852584
-0.402309406699448 0.090321579049005
-0.393477083214374 0.0883250714564552
-0.384680624645084 0.0863501482285633
-0.375923179904203 0.0843968423260486
-0.36720788632611 0.0824651863488449
-0.358537867827642 0.0805552125355579
-0.349916232924624 0.0786669527629256
-0.341346072834454 0.0768004385452868
-0.332830459455581 0.074955701034056
-0.324372443415648 0.0731327710172015
-0.315975052017423 0.071331678918734
-0.307641287238032 0.0695524547981968
-0.299374123645691 0.0677951283501656
-0.291176506354151 0.0660597289037516
-0.283051348914208 0.0643462854221134
-0.2750015312285 0.062654826501972
-0.267029897422586 0.0609853803731353
-0.259139253725465 0.0593379748980254
-0.251332366324328 0.0577126375712145
-0.243611959215779 0.056109395518966
-0.235980712049026 0.0545282754987813
-0.22844125795306 0.0529693038989533
-0.22099618137245 0.0514325067381265
-0.213648015874706 0.0499179096648623
-0.206399241982065 0.0484255379572112
-0.199252284962966 0.0469554165222905
-0.192209512661965 0.0455075698958691
-0.185273233277167 0.0440820222419577
-0.178445693188279 0.042678797352406
-0.171729074719325 0.0412979186465044
-0.165125493961837 0.0399394091705948
-0.158636998518327 0.0386032915976846
-0.152265565312661 0.0372895882270694
-0.146013098304453 0.0359983209839594
-0.13988142627332 0.0347295114191152
-0.133872300488996 0.0334831807084868
-0.12798739245018 0.0322593496528611
-0.122228291489981 0.0310580386775137
-0.116596502447705 0.0298792678318689
-0.111093443189181 0.0287230567891649
-0.105720442193101 0.0275894248461251
-0.100478735975809 0.0264783909226364
-0.0953694665913121 0.0253899735614336
-0.0903936789769576 0.0243241909277893
-0.085552318404954 0.0232810608092109
-0.080846227817329 0.0222606006151447
-0.076276145332144 0.0212628273766838
-0.0718427017168964 0.0202877577462851
-0.0675464181470613 0.0193354079974904
-0.0633877040724683 0.0184057940246559
-0.0593668555377025 0.0174989313426859
-0.0554840538090655 0.0166148350867745
-0.0517393646717389 0.0157535200121524
-0.0481327382745704 0.0149150004938418
-0.0446640098814277 0.0140992905264149
-0.0413329014177319 0.0133064037237616
-0.0381390241346784 0.0125363533188618
-0.0350818822719083 0.0117891521635644
-0.0321608779691274 0.0110648127283733
-0.0293753172823145 0.0103633471022386
-0.0267244174517234 0.00968476699235568
-0.0242073152428662 0.00902908372396882
-0.0218230763805458 0.00839630824018301
-0.0195707058587063 0.00778645110178103
-0.0174491589926085 0.00719952248704689
-0.0154573529340253 0.0066355321915966
-0.0135941782918585 0.00609448962821412
-0.0118585104037592 0.00557640382669453
-0.0102492194513045 0.00508128343369328
-0.008765178404338 0.0046091367125817
-0.00740526686188644 0.00415997154330939
-0.00616836806967048 0.00373379542227277
-0.00505335412110959 0.00333061546218948
-0.00405905166159799 0.00295043839197993
-0.00318417466205894 0.0025932705566552
-0.00242720287228013 0.00225911791721103
-0.00178617064625006 0.00194798605052811
-0.00125831260006187 0.00165988014927917
-0.000839491653590767 0.00139480502184255
-0.000523335975821097 0.00115276509222128
-0.000300107204334206 0.000933764399970036
-0.000155690205650742 0.000737806600127182
-7.18282643052074e-05 0.000564894963154349
-2.88321384735819e-05 0.000415032374880746
-9.69663712691583e-06 0.000288221336456382
-2.54480167827764e-06 0.000184463964309116
-4.53019454141485e-07 0.000103761990110446
-3.97722513997604e-08 4.61167607452993e-05
-6.21442120626188e-10 1.15292382910123e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.0279434769993132 1.33517734598726
-0.0300247670039245 1.32971163606191
-0.0321607242987288 1.32424606296787
-0.0343522549841015 1.31878071792349
-0.0366002606103556 1.3133156921433
-0.0389056366705235 1.30785107683651
-0.0412692721695929 1.30238696320548
-0.0436920480651261 1.29692344244418
-0.0461748368142093 1.29146060573671
-0.048718500767325 1.28599854425574
-0.0513238916914118 1.280537349161
-0.0539918491268899 1.27507711159776
-0.056723199891861 1.26961792269532
-0.0595187564077082 1.26415987356547
-0.062379316193504 1.25870305530098
-0.0653056601595852 1.25324755897407
-0.068298552099553 1.2477934756349
-0.0713587369650731 1.24234089631007
-0.0744869403590889 1.23688991200104
-0.0776838667944251 1.23144061368268
-0.0809501991988454 1.2259930923017
-0.0842865971654004 1.22054743877518
-0.087693696473687 1.215103743989
-0.0911721073419632 1.20966209879637
-0.0947224139710786 1.20422259401627
-0.0983451728044559 1.19878532043198
-0.102040912104723 1.19335036878953
-0.10581013022727 1.1879178297962
-0.109653295236633 1.182487794119
-0.113570843202544 1.17706035238318
-0.117563177863422 1.17163559517066
-0.121630668951536 1.1662136130186
-0.125773651909411 1.16079449641781
-0.129992426254337 1.1553783358113
-0.134287255354082 1.14996522159273
-0.138658364834278 1.14455524410493
-0.143105942422899 1.13914849363835
-0.147630136408548 1.13374506042963
-0.15223105555856 1.12834503466
-0.156908767631738 1.12294850645385
-0.16166329937784 1.11755556587718
-0.166494635113547 1.11216630293614
-0.171402716804318 1.10678080757546
-0.176387442708683 1.10139916967703
-0.181448667549939 1.09602147905834
-0.186586201234273 1.090647825471
-0.191799809113089 1.08527829859926
-0.197089210777284 1.07991298805847
-0.202454080418322 1.07455198339364
-0.20789404570115 1.06919537407791
-0.213408688223435 1.06384324951104
-0.218997542472439 1.05849569901796
-0.224660096385108 1.05315281184726
-0.230395790388976 1.04781467716971
-0.236204018064125 1.04248138407674
-0.242084125270964 1.037153021579
-0.248035410915893 1.03182967860482
-0.254057126160901 1.02651144399879
-0.260148475297199 1.02119840652022
-0.266308615040347 1.01589065484169
-0.272536655500754 1.01058827754756
-0.278831659568384 1.0052913631325
-0.28519264398426 1
-0.291618578806014 0.994714276460898
-0.29810838857876 0.989434280731917
-0.304660951881542 0.984160100934182
-0.311275102593061 0.978891825091753
-0.317949629518605 0.973629541130153
-0.324683277747892 0.968373336874905
-0.331474748356106 0.963123300050064
-0.338322699850724 0.957879518276752
-0.345225747944311 0.952642079071696
-0.352182467085052 0.947411069845769
-0.359191390296826 0.942186577902531
-0.366251010790208 0.936968690436769
-0.373359781863948 0.931757494533044
-0.380516118588534 0.92655307716424
-0.387718397769524 0.921355525190106
-0.394964959695867 0.916164925355812
-0.402254108158206 0.910981364290501
-0.409584112260731 0.90580492850584
-0.416953206484438 0.900635704394576
-0.424359592558069 0.895473778229099
-0.431801439563186 0.890319236159998
-0.439276885853957 0.885172164214623
-0.446784039201212 0.880032648295653
-0.454320978755353 0.874900774179657
-0.461885755222907 0.869776627515667
-0.469476392866531 0.864660293823746
-0.47709088970939 0.859551858493562
-0.484727219565029 0.854451406782962
-0.492383332262728 0.84935902381655
-0.500057155704571 0.844274794584264
-0.507746596104524 0.839198803939961
-0.51544954006625 0.8341311366
-0.52316385483229 0.829071877141824
-0.53088739037492 0.824021110002553
-0.538617979650447 0.818978919477576
-0.546353440697514 0.813945389719137
-0.554091576892503 0.808920604734939
-0.561830179053238 0.803904648386737
-0.569567025688166 0.798897604388937
-0.57729988509611 0.793899556307205
-0.585026515608975 0.788910587557066
-0.592744667683071 0.783930781402515
-0.600452084130144 0.778960220954627
-0.608146502197785 0.77399898917017
-0.61582565378429 0.76904716885022
-0.623487267502647 0.764104842638779
-0.631129068874437 0.759172093021394
-0.638748782374733 0.754249002323787
-0.646344131603052 0.749335652710471
-0.653912841307423 0.744432126183388
-0.661452637531872 0.739538504580534
-0.668961249610654 0.734654869574598
-0.676436410286866 0.729781302671593
-0.683875857678074 0.724917885209503
-0.691277335364643 0.720064698356918
-0.698638594324473 0.715221823111686
-0.705957392991879 0.710389340299556
-0.713231499156656 0.705567330572834
-0.720458689991451 0.700755874409031
-0.727636753912314 0.695955052109525
-0.734763490572628 0.691164943798218
-0.741836712685825 0.6863856294202
-0.748854245983956 0.681617188740415
-0.755813931003794 0.676859701342327
-0.762713623009543 0.672113246626597
-0.769551193739629 0.667377903809751
-0.776324531293816 0.662653751922865
-0.783031541835468 0.657940869810241
-0.789670149449317 0.653239336128092
-0.796238297802187 0.648549229343233
-0.802733949963826 0.643870627731764
-0.809155090026991 0.639203609377772
-0.815499722892164 0.634548252172022
-0.821765875846131 0.629904633810658
-0.827951598311815 0.62527283179391
-0.834054963384719 0.620652923424795
-0.840074067554182 0.61604498580783
-0.846007032199294 0.611449095847747
-0.851852003279283 0.606865330248203
-0.857607152785827 0.602293765510507
-0.863270678403319 0.597734477932341
-0.868840804920313 0.593187543606483
-0.87431578385997 0.588653038419542
-0.879693894855032 0.584131038050689
-0.884973445249351 0.579621617970393
-0.890152771435426 0.575124853439165
-0.895230238430508 0.570640819506298
-0.900204241175915 0.566169591008617
-0.905073204089533 0.561711242569228
-0.909835582327812 0.557265848596276
-0.914489861316672 0.552833483281699
-0.919034557978023 0.548414220599991
-0.92346822024092 0.54400813430697
-0.927789428232239 0.539615297938544
-0.931996793769419 0.535235784809485
-0.936088961518673 0.530869668012205
-0.940064608470592 0.526517020415537
-0.943922445068774 0.522177914663517
-0.947661214668704 0.517852423174173
-0.951279694633628 0.513540618138318
-0.954776695783713 0.50924257151834
-0.958151063463418 0.504958355047006
-0.961401676976344 0.500688040226265
-0.964527450625842 0.496431698326049
-0.967527333140535 0.49218940038309
-0.97040030868646 0.487961217199731
-0.973145396284772 0.483747219342743
-0.975761650796755 0.479547477142153
-0.978248162333731 0.475362060690064
-0.980604057221081 0.471191039839488
-0.982828497403813 0.467034484203181
-0.984920681385386 0.462892463152477
-0.98687984362943 0.458765045816138
-0.988705255477915 0.454652301079192
-0.990396224551235 0.450554297581788
-0.991952095643534 0.446471103718049
-0.993372250120878 0.442402787634931
-0.994656106793418 0.438349417231086
-0.995803121316319 0.434311060155727
-0.996812787042747 0.430287783807502
-0.997684634424567 0.426279655333366
-0.99841823184974 0.422286741627463
-0.999013185046527 0.418309109330006
-0.99946913789728 0.414346824826169
-0.999785771845264 0.410399954244978
-0.999962806690129 0.406468563458204
-1 0.402552718079267
-0.999897147892145 0.398652483462141
-0.99965408444731 0.394767924700262
-0.999270682471584 0.390899106625441
-0.998746852916338 0.387046093806784
-0.998082545622864 0.383208950549612
-0.997277748749805 0.37938774089439
-0.996332489497845 0.375582528615658
-0.995246833542063 0.371793377220963
-0.99402088574078 0.368020349949806
-0.99265478957415 0.364263509772579
-0.991148727838439 0.360522919389519
-0.989502922088384 0.356798641229661
-0.987717633311122 0.353090737449792
-0.985793161375958 0.349399269933421
-0.983729845686963 0.345724300289739
-0.98152806463934 0.342065889852595
-0.979188236255758 0.338424099679472
-0.976710817647833 0.334798990550464
-0.974096305632487 0.331190622967267
-0.971345236196879 0.327599057152167
-0.968458185094053 0.324024353047036
-0.96543576731261 0.320466570312327
-0.962278637649321 0.316925768326083
-0.958987490184522 0.313402006182948
-0.955563058834679 0.309895342693174
-0.952006116826915 0.306405836381642
-0.948317477226982 0.302933545486891
-0.944497992416612 0.299478527960137
-0.940548554598911 0.296040841464311
-0.936470095275257 0.292620543373096
-0.932263585725089 0.28921769076997
-0.927930036482088 0.285832340447251
-0.923470497785703 0.282464548905152
-0.918886059054471 0.279114372350835
-0.914177849309932 0.275781866697475
-0.909347036648393 0.272467087563328
-0.904394828634392 0.269170090270798
-0.899322471766601 0.26589092984552
-0.894131251839429 0.262629661015437
-0.888822493402012 0.259386338209888
-0.883397560086342 0.2561610155587
-0.87785785405898 0.252953746891283
-0.872204816313849 0.249764585735735
-0.866439926113279 0.246593585317946
-0.860564701245049 0.243440798560708
-0.854580697450465 0.240306278082836
-0.848489508643921 0.237190076198288
-0.842292766327881 0.23409224491529
-0.835992139771827 0.231012835935471
-0.829589335410554 0.227951900652999
-0.823086096980416 0.224909490153721
-0.816484204902858 0.221885655214314
-0.809785476376969 0.218880446301436
-0.802991764742082 0.215893913570883
-0.796104959523135 0.212926106866753
-0.789126985774453 0.209977075720614
-0.782059804078227 0.207046869350676
-0.774905409862505 0.204135536660972
-0.767665833350937 0.201243126240539
-0.760343138856387 0.19836968636261
-0.752939424679572 0.195515264983806
-0.745456822374159 0.192679909743336
-0.737897496593268 0.189863667962204
-0.730263644326848 0.187066586642415
-0.722557494693164 0.184288712466197
-0.714781308144509 0.181530091795213
-0.706937376202973 0.178790770669798
-0.699028020634967 0.176070794808181
-0.691055593129234 0.173370209605726
-0.683022474434896 0.170689060134176
-0.674931073980286 0.168027391140898
-0.666783828978449 0.165385247048137
-0.658583203985177 0.162762671952277
-0.650331689966496 0.160159709623099
-0.642031803796759 0.157576403503057
-0.633686087289003 0.155012796706551
-0.625297106629815 0.152468932019204
-0.616867451368571 0.149944851897153
-0.608399733790161 0.147440598466338
-0.599896587864383 0.144956213521798
-0.591360668555291 0.142491738526974
-0.582794650729144 0.140047214613019
-0.574201228399453 0.13762268257811
-0.565583113592389 0.135218182886765
-0.556943035527667 0.132833755669174
-0.54828373944286 0.13046944072052
-0.539607985710008 0.128125277500323
-0.530918548617501 0.125801305131778
-0.522218215423135 0.123497562401102
-0.513509785092829 0.121214087756886
-0.504796067289718 0.118950919309456
-0.496079881070122 0.116708094830235
-0.487364053810678 0.114485651751111
-0.478651419863072 0.112283627163816
-0.469944819418814 0.110102057819306
-0.461247097122401 0.107940980127144
-0.452561100875826 0.105800430154897
-0.443889680411468 0.103680443627533
-0.435235686037348 0.10158105592682
-0.426601967171731 0.0995023020907443
-0.417991371030888 0.0974442168129175
-0.409406741125664 0.0954068344420023
-0.400850915893948 0.093390188981137
-0.392326727161514 0.0913943140873692
-0.38383699872153 0.0894192430710935
-0.375384544761367 0.0874650088954955
-0.366972168391769 0.085531644176002
-0.358602660042234 0.0836191811797365
-0.350278795942666 0.0817276518249809
-0.342003336489453 0.0798570876806418
-0.333779024682426 0.0780075199657254
-0.325608584464374 0.0761789795488148
-0.31749471911663 0.0743714969475555
-0.309440109575065 0.0725851023281466
-0.301447412787306 0.0708198255048358
-0.293519260007965 0.0690756959394237
-0.285658255122062 0.0673527427407708
-0.277866972922948 0.0656509946643124
-0.270147957405118 0.0639704801115776
-0.262503720027849 0.062311227129717
-0.254936737981431 0.0606732634110329
-0.247449452440205 0.0590566162925183
-0.240044266806384 0.0574613127554003
-0.232723544955459 0.055887379424689
-0.225489609461307 0.054334842568735
-0.218344739837427 0.052803728098789
-0.211291170747242 0.0512940615685703
-0.204331090244027 0.0498058681738406
-0.197466637969215 0.0483391727519828
-0.190699903393077 0.046893999781587
-0.184032924003534 0.0454703733820415
-0.177467683548423 0.0440683173131307
-0.171006110215309 0.0426878549746384
-0.164650074874167 0.0413290094059573
-0.158401389246353 0.0399918032857038
-0.15226180414371 0.0386762589313411
-0.146233007621306 0.0373823982988049
-0.140316623204476 0.0361102429821383
-0.13451420801506 0.0348598142131306
-0.128827250973056 0.0336311328609637
-0.123257170881329 0.0324242194318628
-0.117805314583189 0.0312390940687554
-0.112472954985968 0.0300757765509338
-0.107261289153926 0.0289342862937259
-0.102171436251291 0.027814642348171
-0.097204435553168 0.0267168634007016
-0.0923612442981137 0.0256409677728316
-0.0876427356159713 0.0245869734208511
-0.0830496963047826 0.0235548979355256
-0.0785828247099608 0.0225447585418031
-0.0742427284877135 0.0215565720985273
-0.0700299225293517 0.0205903550981544
-0.0659448268465857 0.0196461236664798
-0.0619877647200501 0.0187238935623675
-0.0581589609366959 0.0178236801774883
-0.0544585404420518 0.0169454985360616
-0.0508865272610512 0.0160893632946061
-0.0474428440272822 0.0152552887416936
-0.0441273119977287 0.0144432887977124
-0.0409396518865985 0.0136533770146331
-0.0378794854062321 0.0128855665757837
-0.0349463378137802 0.012139870295629
-0.0321396413454718 0.0114163006195568
-0.0294587397703586 0.0107148696236708
-0.0269028939238873 0.0100355890145877
-0.0244712883585177 0.00937847012924341
-0.0221630389422368 0.00874352393470258
-0.0199772014263681 0.00813076102797628
-0.0179127807807292 0.00754019163584498
-0.0159687411779588 0.00697182561468751
-0.0141440163706857 0.00642567245031725
-0.0124375201394584 0.00590174125782321
-0.0108481563973024 0.00540004078141817
-0.0093748282187879 0.00492057939429274
-0.0080164448701455 0.00446336509847537
-0.00677192508205485 0.00402840552469916
-0.00564019408699005 0.00361570793227453
-0.00462016987110509 0.00322527920896758
-0.00371073163898537 0.00285712587088544
-0.00291065824171527 0.00251125406236764
-0.0022185170612097 0.00218766955588353
-0.00163247114482284 0.00188637775193568
-0.00114995574623915 0.00160738367896988
-0.000767156337609746 0.00135069199329154
-0.000478221016556025 0.00111630697898723
-0.000274227670973265 0.000904232547853978
-0.000142262064430327 0.000714472239333488
-6.56328690999948e-05 0.000547029220453603
-2.63453933672377e-05 0.000401906285774384
-8.86038702267377e-06 0.000279105857342812
-2.32535773989118e-06 0.000178629984651192
-4.13958355276586e-07 0.000100480344604033
-3.63431939821599e-08 4.46582414887871e-05
-5.67865608894755e-10 1.11646069554935e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.0341027345104812 1.29399005831331
-0.0365767619539799 1.28869295353072
-0.0391117683637773 1.2833959813585
-0.0417086084345304 1.27809923020111
-0.0443681258107456 1.27280278845932
-0.0470911514246568 1.26750674452872
-0.049878503003313 1.26221118679827
-0.0527309833689971 1.25691620364884
-0.0556493799403041 1.25162188345168
-0.0586344630023882 1.24632831456698
-0.0616869852013793 1.2410355853424
-0.064807679795804 1.23574378411158
-0.067997260150854 1.23045299919268
-0.071256417977825 1.22516331888688
-0.0745858228380215 1.21987483147695
-0.0779861203707752 1.21458762522574
-0.0814579318157828 1.2093017883747
-0.0850018522436028 1.20401740914245
-0.088618450101054 1.19873457572328
-0.0923082654475063 1.19345337628566
-0.0960718095342986 1.18817389897082
-0.099909563055669 1.18289623189123
-0.103821975766888 1.17762046312914
-0.10780946476022 1.17234668073514
-0.111872414128557 1.16707497272665
-0.116011173272554 1.16180542708648
-0.120226056619836 1.15653813176134
-0.124517341969106 1.1512731746604
-0.128885270271384 1.1460106436538
-0.13333004401996 1.14075062657117
-0.137851827100795 1.1354932112002
-0.142450743234092 1.13023848528517
-0.147126875899026 1.12498653652546
-0.15188026683655 1.11973745257409
-0.156710916054073 1.11449132103628
-0.161618780391962 1.10924822946799
-0.166603773616462 1.10400826537442
-0.171665765057142 1.09877151620857
-0.176804579791313 1.09353806936982
-0.182019997354625 1.08830801220239
-0.187311752023361 1.08308143199396
-0.19267953160589 1.07785841597418
-0.198122977821783 1.07263905131318
-0.203641685177351 1.06742342512019
-0.209235201447863 1.06221162444204
-0.214903026640831 1.05700373626169
-0.220644613579935 1.05179984749683
-0.226459366956448 1.04660004499838
-0.232346644021334 1.04140441554907
-0.238305753725283 1.03621304586199
-0.244335957516115 1.03102602257913
-0.250436468571018 1.02584343226994
-0.256606452699792 1.02066536142988
-0.262845027667071 1.01549189647898
-0.269151264200327 1.01032312376043
-0.275524185402967 1.00515912953907
-0.281962767867041 1
-0.288465941169736 0.994845821247143
-0.295032589092685 0.989696679301785
-0.301661549204343 0.984552660101148
-0.308351614171831 0.979413849496963
-0.315101531431377 0.974280333254027
-0.32191000459572 0.969152197048779
-0.32877569320107 0.964029526467866
-0.335697214206277 0.958912407006716
-0.342673141815049 0.953800924068111
-0.349702009060575 0.948695162960762
-0.356782307700551 0.943595208897883
-0.363912489882913 0.938501146995772
-0.371090968105986 0.93341306227239
-0.378316116960016 0.92833103964594
-0.385586273148752 0.923255163933451
-0.392899737300295 0.918185519849362
-0.400254774043902 0.913122192004108
-0.407649613885884 0.908065264902712
-0.415082453334534 0.903014822943366
-0.422551456831536 0.89797095041603
-0.430054756924863 0.892933731501023
-0.437590456246926 0.887903250267616
-0.445156627727352 0.882879590672634
-0.452751316616028 0.877862836559047
-0.460372540724894 0.872853071654578
-0.468018292490494 0.867850379570303
-0.475686539241437 0.862854843799253
-0.483375225289669 0.857866547715025
-0.491082272220022 0.852885574570387
-0.49880558100428 0.847912007495892
-0.506543032306198 0.842945929498486
-0.514292488611742 0.837987423460126
-0.522051794545241 0.833036572136397
-0.52981877900827 0.828093458155128
-0.537591255499653 0.823158164015016
-0.545367024261053 0.818230772084246
-0.553143872593476 0.813311364599121
-0.560919577003112 0.808400023662685
-0.568691903511134 0.803496831243354
-0.576458609792252 0.798601869173548
-0.584217445473433 0.793715219148328
-0.591966154259602 0.788836962724026
-0.599702474217902 0.783967181316893
-0.607424139889568 0.779105956201732
-0.615128882552403 0.774253368510545
-0.622814432309949 0.769409499231179
-0.630478518332755 0.764574429205974
-0.638118870920971 0.759748239130414
-0.645733221720247 0.754931009551779
-0.653319305755975 0.750122820867805
-0.660874861619711 0.745323753325335
-0.668397633470603 0.740533887018984
-0.675885371188418 0.735753301889804
-0.683335832340064 0.730982077723948
-0.690746782298193 0.726220294151334
-0.698115996172429 0.721468030644325
-0.705441258893941 0.716725366516394
-0.712720367102702 0.711992380920806
-0.719951129193484 0.707269152849294
-0.727131367161482 0.702555761130744
-0.734258916609414 0.697852284429873
-0.74133162855027 0.693158801245924
-0.7483473693772 0.688475389911348
-0.755304022619523 0.683802128590504
-0.762199488874206 0.679139095278351
-0.769031687513163 0.674486367799144
-0.775798556575162 0.669844023805139
-0.78249805442626 0.665212140775296
-0.789128159611163 0.660590796013986
-0.795686872468868 0.655980066649697
-0.802172214943761 0.651380029633754
-0.808582232154741 0.646790761739029
-0.814914992167128 0.642212339558661
-0.821168587510666 0.63764483950478
-0.827341134919618 0.633088337807227
-0.833430776803487 0.628542910512287
-0.839435680948164 0.624008633481416
-0.845354041941244 0.619485582389977
-0.851184080835618 0.614973832725978
-0.856924046529139 0.610473459788806
-0.862572215392712 0.60598453868798
-0.868126892604412 0.601507144341888
-0.873586411749157 0.597041351476543
-0.878949136109568 0.592587234624333
-0.884213458235244 0.588144868122779
-0.889377801187919 0.58371432611329
-0.894440618081611 0.579295682539933
-0.899400393285337 0.574889011148191
-0.904255641934888 0.570494385483738
-0.909004911098266 0.566111878891209
-0.913646779260291 0.561741564512974
-0.918179857450116 0.557383515287924
-0.922602788702818 0.553037803950244
-0.926914249148461 0.54870450302821
-0.931112947452754 0.544383684842967
-0.935197625868998 0.540075421507334
-0.939167059660114 0.535779784924588
-0.943020058115722 0.531496846787275
-0.946755463957512 0.527226678576008
-0.950372154321479 0.522969351558272
-0.953869040148054 0.51872493678724
-0.957245067133156 0.514493505100585
-0.960499215104566 0.510275127119295
-0.963630498944966 0.506069873246498
-0.966637967955051 0.501877813666284
-0.969520706745343 0.497699018342539
-0.972277834593307 0.493533557017769
-0.97490850630841 0.489381499211944
-0.977411911578573 0.485242914221332
-0.979787275810333 0.481117871117347
-0.982033859469612 0.477006438745393
-0.984150958895528 0.472908685723715
-0.98613790563674 0.468824680442257
-0.987994067240345 0.464754491061517
-0.989718846583901 0.460698185511411
-0.991311682645549 0.456655831490139
-0.992772049835126 0.452627496463056
-0.994099458741214 0.448613247661545
-0.9952934554619 0.444613152081894
-0.996353622333231 0.440627276484182
-0.997279577261641 0.436655687391159
-0.998070974431626 0.432698451087141
-0.998727503639402 0.428755633616898
-0.999248890979697 0.424827300784559
-0.999634898185013 0.420913518152507
-0.999885323295326 0.417014351040291
-1 0.413129864523528
-0.999978798293979 0.409260123432826
-0.999821623825842 0.405405192352693
-0.999528418532386 0.401565135620468
-0.99909915999178 0.397740017325239
-0.998533862041856 0.393929901306779
-0.997832574140891 0.390134851154479
-0.996995381972955 0.386354930206286
-0.996022406813069 0.382590201547646
-0.994913806115681 0.378840728010451
-0.993669772887477 0.375106572171992
-0.992290536260382 0.371387796353913
-0.990776360873723 0.367684462621171
-0.989127547429029 0.363996632781001
-0.987344432078918 0.360324368381882
-0.985427386967784 0.356667730712515
-0.983376819628436 0.353026780800794
-0.981193173509964 0.349401579412792
-0.978876927379597 0.345792187051745
-0.976428595831961 0.34219866395704
-0.973848728699637 0.338621070103215
-0.971137911542846 0.335059465198953
-0.968296765067896 0.331513908686089
-0.965325945602265 0.327984459738615
-0.962226144519332 0.324471177261695
-0.958998088695303 0.320974119890681
-0.955642539938472 0.317493345990132
-0.95216029542729 0.314028913652844
-0.948552187145507 0.310580880698878
-0.944819082299024 0.307149304674596
-0.94096188275782 0.303734242851699
-0.936981525454753 0.300335752226274
-0.932878981827778 0.296953889517838
-0.928655258196229 0.293588711168397
-0.92431139520695 0.290240273341501
-0.919848468190299 0.286908631921306
-0.915267586606938 0.283593842511644
-0.910569894380667 0.280295960435091
-0.905756569345841 0.277015040732048
-0.900828823554388 0.273751138159821
-0.895787902721921 0.270504307191703
-0.890635086509964 0.267274602016072
-0.885371687971819 0.264062076535481
-0.879999053807515 0.260866784365762
-0.87451856380554 0.257688778835129
-0.868931631069219 0.254528112983287
-0.863239701453379 0.251384839560551
-0.857444253760891 0.248259011026961
-0.851546799174218 0.245150679551408
-0.845548881420443 0.242059897010766
-0.83945207619457 0.238986714989023
-0.83325799129298 0.235931184776419
-0.826968266026449 0.232893357368595
-0.820584571320766 0.229873283465738
-0.814108609119485 0.226871013471734
-0.807542112448914 0.223886597493331
-0.800886844807507 0.220920085339299
-0.794144600193504 0.217971526519599
-0.787317202483111 0.21504097024456
-0.780406505420259 0.212128465424054
-0.773414391977802 0.209234060666681
-0.766342774306348 0.206357804278957
-0.759193593080972 0.203499744264511
-0.751968817409777 0.200659928323279
-0.744670444159615 0.197838403850712
-0.737300497823054 0.195035217936983
-0.729861029824895 0.192250417366201
-0.722354118345608 0.189484048615629
-0.714781867604929 0.186736157854915
-0.707146407641232 0.184006790945309
-0.699449893573453 0.181295993438913
-0.691694505333988 0.178603810577905
-0.683882446905409 0.175930287293798
-0.676015946006705 0.173275468206679
-0.668097253305721 0.170639397624473
-0.660128642057117 0.168022119542196
-0.65211240728581 0.165423677641228
-0.644050865375744 0.162844115288576
-0.635946353228487 0.160283475536157
-0.627801227801663 0.157741801120079
-0.619617865237799 0.155219134459921
-0.611398660353683 0.152715517658033
-0.603146025740702 0.15023099249883
-0.59486239120228 0.147765600448093
-0.586550202822249 0.14531938265228
-0.578211922351907 0.142892379937839
-0.569850026247893 0.140484632810522
-0.561467005007997 0.138096181454717
-0.553065362177398 0.135727065732769
-0.544647613632644 0.133377325184322
-0.536216286555485 0.131046999025652
-0.52777391866551 0.12873612614902
-0.519323057163242 0.126444745122017
-0.5108662579115 0.124172894186923
-0.502406084346751 0.121920611260067
-0.49394510661024 0.119687933931197
-0.485485900427007 0.11747489946285
-0.477031046186604 0.115281544789732
-0.468583127790403 0.113107906518099
-0.460144731683911 0.110954020925151
-0.451718445673972 0.108819923958419
-0.443306857912405 0.106705651235172
-0.434912555682894 0.10461123804182
-0.426538124338053 0.102536719333325
-0.418186146057188 0.100482129732615
-0.409859198737808 0.0984475035300127
-0.401559854726212 0.0964328746826562
-0.39329067966504 0.0944382768139365
-0.385054231196838 0.0924637432129356
-0.376853057769673 0.0905093068338696
-0.368689697315779 0.08857500029554
-0.360566676017316 0.0866608558807891
-0.352486506961523 0.0847669055359604
-0.344451688868883 0.0828931808703667
-0.336464704727053 0.0810397131557615
-0.32852802048388 0.0792065333258179
-0.320644083661776 0.077393671975611
-0.312815322017946 0.0756011593611093
-0.305044142141527 0.0738290253986679
-0.297332928083751 0.07207729966453
-0.289684039940274 0.0703460113943337
-0.282099812453713 0.0686351894826228
-0.274582553583346 0.066944862482366
-0.267134543083781 0.0652750586044793
-0.259758031064788 0.063625805717356
-0.252455236548555 0.0619971313464006
-0.245228346021904 0.0603890626735708
-0.238079511975312 0.0588016265369218
-0.23101085145035 0.0572348494301609
-0.224024444563721 0.0556887575022032
-0.217122333052031 0.0541633765567361
-0.210306518783578 0.0526587320517891
-0.203578962302962 0.0511748490993077
-0.196941581333521 0.0497117524647353
-0.190396249323692 0.0482694665665995
-0.18394479394189 0.0468480154761046
-0.17758899562572 0.04544742291673
-0.171330586070785 0.0440677122638339
-0.165171246782681 0.0427089065442634
-0.159112607559304 0.0413710284359705
-0.153156245043666 0.0400541002676331
-0.147303681197083 0.0387581440182824
-0.141556381848237 0.0374831813169367
-0.135915755151343 0.0362292334422393
-0.130383150122739 0.0349963213221046
-0.12495985507364 0.0337844655333678
-0.119647096121128 0.0325936863014424
-0.114446035580832 0.0314240034999816
-0.109357770434338 0.0302754366505478
-0.104383330663039 0.0291480049222857
-0.0995236776524209 0.0280417271316028
-0.0947797024487192 0.0269566217418559
-0.0901522240837724 0.0258927068630421
-0.0856419877450839 0.0248500002514967
-0.0812496630201289 0.0238285193095978
-0.0769758419933635 0.0228282810854744
-0.0728210374416654 0.0218493022727227
-0.0687856809154508 0.0208915992101281
-0.0648701209714247 0.0199551878813909
-0.0610746213619798 0.0190400839148609
-0.0573993594693066 0.018146302583276
-0.0538444248136495 0.0172738588035075
-0.0504098179440895 0.016422767136311
-0.0470954495678174 0.0155930417860835
-0.0439011402374333 0.0147846966006259
-0.0408266204743217 0.013997745070913
-0.0378715316403491 0.013232200330867
-0.0350354274465908 0.0124880751571391
-0.0323177763779025 0.0117653819688961
-0.029717964917161 0.0110641328276128
-0.0272353017856037 0.0103843394368718
-0.0248690230644719 0.00972601314216624
-0.0226182983268294 0.0090891649307126
-0.0204822376191059 0.00847380543126559
-0.0184598993146457 0.00787994491394181
-0.0165502986503371 0.00730759329004799
-0.0147524168403782 0.00675676011191536
-0.0130652105298794 0.00622745457274078
-0.0114876212948628 0.00571968550643279
-0.0100185848074577 0.00523346138746443
-0.0086570389952797 0.00476879033073176
-0.0074019303456614 0.00432568009141825
-0.00625221673825323 0.00390413806486563
-0.005206864525224 0.00350417128645056
-0.00426483567065168 0.00312578643146668
-0.00342505850153011 0.00276898981501353
-0.00268637078826841 0.00243378739189127
-0.00204741718550864 0.00212018475650125
-0.00150647136178151 0.0018281871427524
-0.00106113781140968 0.00155779942397401
-0.000707870738337301 0.00130902611283469
-0.000441248172010442 0.00108187136126636
-0.00025302003808313 0.000876338960395698
-0.000131258449945664 0.000692432340480412
-6.05561713563452e-05 0.000530154570852491
-2.43076798968274e-05 0.000389508359865959
-8.17513303277838e-06 0.000270496054852969
-2.14553515896912e-06 0.000173119642083492
-3.81949478085447e-07 9.73807467332175e-05
-3.35332015558114e-08 4.32806328551929e-05
-5.23961245717115e-10 1.08202033601026e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0407443333153273 1.26139137572878
-0.0436127953242531 1.25622771759543
-0.0465475092964262 1.25106418873167
-0.0495492431752767 1.24590087531486
-0.0526187476229762 1.24073786351872
-0.0557567542692679 1.23557523951198
-0.0589639752120744 1.23041308945685
-0.062241101245488 1.22525149950768
-0.0655888013718672 1.22009055580943
-0.0690077210176443 1.2149303444963
-0.0724984815568213 1.20977095169026
-0.076061678526787 1.20461246349961
-0.0796978811706485 1.19945496601756
-0.0834076306607206 1.1942985453208
-0.0871914396696128 1.18914328746802
-0.0910497906026636 1.18398927849853
-0.0949831352073338 1.17883660443077
-0.0989918928284119 1.17368535126092
-0.103076450060834 1.16853560496145
-0.107237159031177 1.16338745147965
-0.111474337104507 1.15824097673627
-0.115788265201273 1.15309626662401
-0.120179187562698 1.14795340700613
-0.12464731011319 1.14281248371501
-0.129192800290758 1.1376735825507
-0.133815785460635 1.13253678927952
-0.138516352820212 1.12740218963259
-0.143294547869187 1.12226986930444
-0.148150374394415 1.11713991395155
-0.15308379300483 1.11201240919091
-0.158094721202616 1.10688744059865
-0.16318303198741 1.10176509370853
-0.168348554017856 1.0966454540106
-0.173591070293569 1.09152860694968
-0.178910318411562 1.08641463792402
-0.184305989327071 1.08130363228383
-0.189777727711554 1.07619567532983
-0.195325130798468 1.0710908523119
-0.200947748844276 1.0659892484276
-0.206645084059837 1.06089094882075
-0.212416591179132 1.05579603858005
-0.218261676482654 1.05070460273761
-0.224179698470685 1.04561672626757
-0.230169966979912 1.04053249408465
-0.236231743966231 1.03545199104275
-0.242364242716292 1.03037530193356
-0.248566628736314 1.02530251148507
-0.254838019057075 1.02023370436024
-0.261177483233484 1.01516896515553
-0.267584042741588 1.01010837839953
-0.274056672083918 1.0050520285515
-0.280594298280454 1
-0.287195802078313 0.994952377061474
-0.293860017532403 0.989909243978832
-0.300585733316545 0.984870684920051
-0.307371692392928 0.979836783976769
-0.314216593422994 0.974807625162884
-0.321119090516282 0.969783292413147
-0.32807779474084 0.964763869581765
-0.335091273952963 0.959749440441
-0.342158054390769 0.954740088679772
-0.349276620585412 0.949735897902261
-0.356445417040066 0.944736951626512
-0.363662848208885 0.93974333328304
-0.370927280255879 0.934755126213442
-0.378237041099437 0.929772413669
-0.385590422243548 0.924795278809295
-0.392985678883924 0.91982380470082
-0.400421031806074 0.914858074315591
-0.407894667544575 0.909898170529764
-0.415404740341123 0.90494417612225
-0.422949372352371 0.899996173773336
-0.43052665566082 0.895054246063304
-0.438134652523884 0.890118475471052
-0.445771397432783 0.885188944372718
-0.453434897395073 0.880265735040304
-0.461123134031061 0.875348929640308
-0.468834063889369 0.870438610232344
-0.476565620571737 0.865534858767781
-0.484315715072966 0.860637757088369
-0.49208223793198 0.855747386924878
-0.499863059585018 0.850863829895728
-0.507656032537177 0.845987167505634
-0.515458991725715 0.841117481144241
-0.523269756701278 0.836254852084765
-0.531086131997379 0.831399361482641
-0.538905909315667 0.826551090374164
-0.546726867895264 0.821710119675139
-0.554546776695298 0.81687653017953
-0.562363394760427 0.812050402558111
-0.570174473393235 0.80723181735712
-0.577977756508669 0.802420854996917
-0.585770982795337 0.797617595770637
-0.593551886051766 0.792822119842854
-0.601318197330491 0.788034507248241
-0.609067645253599 0.783254837890236
-0.616797958132582 0.778483191539707
-0.624506864259597 0.773719647833619
-0.632192093997829 0.768964286273711
-0.639851380045934 0.764217186225161
-0.647482459499134 0.759478426915268
-0.655083074079775 0.754748087432127
-0.662650972160962 0.750026246723309
-0.670183908964718 0.745312983594543
-0.677679648545058 0.740608376708401
-0.685135963950708 0.735912504582989
-0.692550639166645 0.731225445590628
-0.699921469237731 0.726547277956556
-0.707246262165375 0.721878079757615
-0.714522838989125 0.717217928920951
-0.721749035636933 0.712566903222712
-0.728922702964613 0.707925080286753
-0.736041708560702 0.703292537583337
-0.743103936745021 0.698669352427843
-0.750107290319819 0.694055601979478
-0.75704969052375 0.689451363239986
-0.763929078732623 0.684856713052363
-0.770743416369506 0.680271728099578
-0.777490686554846 0.67569648490329
-0.784168893975068 0.671131059822572
-0.790776066479025 0.666575529052634
-0.797310254904723 0.662029968623559
-0.803769534620874 0.657494454399023
-0.8101520053112 0.652969062075038
-0.816455792463977 0.648453867178685
-0.822679047113751 0.643948945066852
-0.82881994728164 0.639454370924981
-0.834876697675364 0.634970219765809
-0.840847531079406 0.630496566428116
-0.846730708015056 0.626033485575478
-0.852524518076363 0.621581051695023
-0.858227279558457 0.61713933909618
-0.863837340743725 0.612708421909449
-0.86935307949168 0.608288374085155
-0.874772904478005 0.60387926939222
-0.880095254747753 0.599481181416927
-0.885318600907485 0.595094183561696
-0.890441444644425 0.590718349043855
-0.895462319872402 0.586353750894424
-0.900379792224601 0.582000461956887
-0.905192460156029 0.577658554885987
-0.909898954408117 0.573328102146503
-0.914497939065713 0.56900917601205
-0.918988110995114 0.564701848563864
-0.923368200859227 0.560406191689607
-0.927636972530061 0.556122277082162
-0.93179322406776 0.551850176238437
-0.935835787108913 0.547589960458175
-0.939763527809018 0.543341700842761
-0.943575346211192 0.539105468294034
-0.947270177151636 0.53488133351311
-0.950846989611001 0.530669366999193
-0.954304787584427 0.526469639048407
-0.957642609417966 0.522282219752618
-0.960859528645765 0.518107178998265
-0.963954653313521 0.513944586465193
-0.966927126783031 0.509794511625492
-0.969776127044056 0.505657023742337
-0.97250086749006 0.501532191868829
-0.975100596220079 0.497420084846848
-0.977574596788928 0.4933207713059
-0.979922187499571 0.489234319661971
-0.982142722124453 0.485160798116389
-0.984235589195735 0.481100274654682
-0.986200212702387 0.477052817045447
-0.988036051373465 0.473018492839214
-0.989742599352801 0.468997369367324
-0.991319385480227 0.464989513740801
-0.992765973942588 0.460994992849236
-0.994081963553865 0.457013873359665
-0.995266988383953 0.453046221715462
-0.996320717037798 0.449092104135228
-0.997242853268008 0.445151586611684
-0.998033135256316 0.441224734910573
-0.998691336205573 0.437311614569559
-0.999217263624113 0.433412290897136
-0.999610759901518 0.429526828971535
-0.999871701597665 0.425655293639643
-1 0.421797749515914
-0.999995600416692 0.417954260981296
-0.999858482715502 0.414124892182154
-0.999588660625065 0.4103097070292
-0.999186182258894 0.406508769196427
-0.998651129421905 0.402722142120045
-0.997983618123113 0.398949888997422
-0.99718379789058 0.395192072786031
-0.996251852264646 0.3914487562024
-0.995187998120147 0.38772000172106
-0.993992486145439 0.384005871573511
-0.992665600174305 0.380306427747173
-0.991207657653971 0.376621731984362
-0.98961900898321 0.37295184578125
-0.987900037965502 0.369296830386846
-0.986051161156542 0.36565674680197
-0.984072828303735 0.362031655778235
-0.981965521704653 0.358421617817035
-0.979729756630134 0.354826693168534
-0.977366080691016 0.351246941830659
-0.974875074248914 0.347682423548102
-0.972257349791981 0.344133197811321
-0.969513552334662 0.340599323855545
-0.966644358799938 0.337080860659791
-0.96365047840227 0.333577866945874
-0.960532652039638 0.330090401177429
-0.957291652658742 0.326618521558937
-0.953928284656056 0.323162286034751
-0.950443384230149 0.319721752288131
-0.946837818790037 0.316296977740278
-0.943112487291222 0.312888019549381
-0.939268319649552 0.309494934609658
-0.935306277060293 0.306117779550409
-0.931227351418901 0.302756610735071
-0.927032565620743 0.299411484260274
-0.922722972989629 0.296082455954912
-0.918299657561509 0.292769581379202
-0.913763733514353 0.289472915823765
-0.909116345431438 0.286192514308697
-0.90435866773616 0.282928431582655
-0.899491904937316 0.27968072212194
-0.894517291065628 0.276449440129592
-0.889436089898257 0.273234639534481
-0.884249594397195 0.270036373990408
-0.878959126910389 0.266854696875211
-0.87356603861026 0.263689661289875
-0.868071709672753 0.260541320057642
-0.862477548716831 0.257409725723132
-0.856784992959276 0.254294930551467
-0.850995507651639 0.251196986527396
-0.845110586209543 0.248115945354428
-0.839131749646276 0.245051858453973
-0.833060546675628 0.242004776964478
-0.826898553142314 0.238974751740575
-0.820647372096829 0.235961833352237
-0.814308633219766 0.232966072083928
-0.807883992868885 0.229987517933767
-0.801375133495542 0.227026220612691
-0.794783763663075 0.224082229543631
-0.788111617455433 0.221155593860678
-0.781360454464361 0.218246362408273
-0.774532059187536 0.215354583740384
-0.767628240983108 0.212480306119699
-0.760650833459659 0.209623577516822
-0.753601694397899 0.206784445609469
-0.746482705126988 0.203962957781674
-0.739295770410707 0.201159161122997
-0.732042817812893 0.198373102427742
-0.724725797548985 0.19560482819417
-0.717346681834444 0.192854384623728
-0.709907464700735 0.190121817620276
-0.70241016132878 0.187407172789319
-0.694856807827745 0.18471049543725
-0.687249460550135 0.182031830570591
-0.679590195833197 0.17937122289524
-0.671881109297217 0.176728716815732
-0.664124315547472 0.174104356434489
-0.656321947452481 0.171498185551091
-0.648476155806694 0.16891024766154
-0.64058910858993 0.166340585957538
-0.632662990589448 0.163789243325763
-0.624700002636296 0.161256262347156
-0.616702361186187 0.158741685296207
-0.608672297537024 0.156245554140255
-0.600612057367757 0.15376791053878
-0.59252389993256 0.151308795842714
-0.58441009755921 0.148868251093748
-0.576272934821373 0.146446317023647
-0.56811470799394 0.144043034053573
-0.559937724200331 0.141658442293406
-0.551744300826625 0.139292581541077
-0.543536764645455 0.136945491281905
-0.535317451188245 0.134617210687935
-0.527088703844878 0.132307778617287
-0.518852873193672 0.130017233613506
-0.510612316076227 0.127745613904919
-0.502369394885835 0.125492957403996
-0.494126476619274 0.12325930170672
-0.485885932123786 0.121044684091956
-0.477650135125007 0.118849141520833
-0.46942146143375 0.116672710636122
-0.46120228794951 0.114515427761629
-0.452994991826985 0.112377328901587
-0.444801949455885 0.110258449740054
-0.436625535589109 0.108158825640319
-0.428468122300491 0.106078491644312
-0.420332078074383 0.104017482472017
-0.412219766741142 0.101975832520896
-0.404133546530192 0.0999535758653115
-0.396075768984278 0.0979507462559596
-0.388048777976945 0.0959673771193063
-0.380054908607453 0.0940035015570301
-0.372096486184058 0.0920591523454685
-0.364175825099612 0.0901343619350725
-0.356295227782483 0.0882291624498632
-0.348456983554707 0.0863435856868971
-0.340663367552389 0.0844776631157349
-0.332916639567579 0.0826314258779161
-0.325219042940078 0.0808049047864396
-0.317572803385012 0.0789981303252492
-0.309980127858134 0.0772111326487254
-0.302443203370388 0.0754439415811806
-0.294964195828669 0.0736965866163637
-0.28754524883933 0.0719690969169657
-0.280188482526624 0.070261501314134
-0.272895992327081 0.0685738283069916
-0.265669847787621 0.0669061060621601
-0.258512091352493 0.065258362413291
-0.251424737144186 0.0636306248606005
-0.244409769745137 0.0620229205704109
-0.237469142963297 0.0604352763746962
-0.230604778610298 0.0588677187706361
-0.223818565254179 0.0573202739201716
-0.217112356996194 0.0557929676495704
-0.210487972213253 0.0542858254489945
-0.203947192334826 0.052798872472075
-0.197491760577121 0.0513321335354931
-0.191123380721861 0.0498856331185651
-0.184843715844346 0.0484593953628337
-0.178654387095336 0.0470534440716661
-0.172556972424017 0.0456678027098556
-0.166553005363418 0.0443024944032308
-0.160643973749054 0.0429575419382692
-0.154831318507145 0.041632967761717
-0.14911643236787 0.0403287939802145
-0.143500658653929 0.0390450423599275
-0.137985289985256 0.0377817343261829
-0.132571567063001 0.0365388909631128
-0.127260677359546 0.035316533013301
-0.12205375388913 0.034114680877438
-0.116951873872826 0.0329333546139796
-0.111956057482999 0.0317725739388131
-0.107067266469032 0.0306323582249272
-0.102286402858362 0.0295127265020898
-0.0976143075250376 0.0284136974565293
-0.0930517588287935 0.0273352894306233
-0.0885994711090381 0.0262775204225927
-0.0842580932466016 0.0252404080862008
-0.0800282070742698 0.0242239697304586
-0.0759103258601097 0.023228222319337
-0.0719048926470994 0.0222531824714821
-0.0680122786874768 0.0212988664599389
-0.0642327817645004 0.0203652902118798
-0.0605666246577173 0.0194524693083378
-0.0570139535618166 0.0185604189839476
-0.0535748367345123 0.0176891541266904
-0.0502492632069477 0.0168386892776462
-0.0470371418496926 0.0160090386307504
-0.0439383006530377 0.0152002160325576
-0.04095248652375 0.0144122349820099
-0.038079365477985 0.0136451086302122
-0.0353185235245507 0.012898849780212
-0.0326694681286337 0.0121734708867863
-0.0301316305181153 0.0114689840562338
-0.0277043687187345 0.010785401046172
-0.0253869715215919 0.0101227332653423
-0.0231786632529005 0.00948099177341807
-0.021078609467843 0.00886018728082172
-0.0190859234158228 0.00826033014854436
-0.0171996732999854 0.00768143038797396
-0.0154188901532168 0.00712349766072791
-0.0137425762345934 0.00658654127849151
-0.0121697137248826 0.00607057020286318
-0.0106992734510659 0.00557559304520431
-0.00933022328590204 0.00510161806649585
-0.00806153560170796 0.00464865317720035
-0.00689219299017279 0.00421670593712979
-0.00582119074866662 0.00380578355531968
-0.0048475340151766 0.00341589288990883
-0.00397022566200291 0.0030470404480244
-0.00318823895833795 0.00269923238567355
-0.0025004645188584 0.0023724745076409
-0.0019056148399293 0.00206677226739153
-0.0014020588465339 0.00178213076697978
-0.0009875446151391 0.00151855475696421
-0.000658752064042599 0.00127604863632859
-0.000410618101139421 0.0010546164524078
-0.000235451595511289 0.000854261900821041
-0.000122143361884732 0.000674988325409688
-5.63508524787214e-05 0.000516798718181964
-2.2619733362552e-05 0.000379695719262026
-7.60749864109049e-06 0.000263681616847152
-1.99657688273574e-06 0.000168758347168457
-3.5543430275918e-07 9.4927494459596e-05
-3.1205472960271e-08 4.21902909291173e-05
-4.87591778321622e-10 1.05476167412411e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.0477711727319045 1.22420575625377
-0.0510289751418984 1.2191943219505
-0.0543572528887689 1.21418301310598
-0.0577566608959174 1.20917191335706
-0.0612278311347931 1.20416110633709
-0.0647713708414782 1.19915067567453
-0.0683878620573678 1.19414070499158
-0.0720778598417315 1.18913127790274
-0.0758418918409625 1.18412247801346
-0.0796804565066478 1.17911438891869
-0.0835940226934983 1.17410709420155
-0.087583027895437 1.16910067743189
-0.0916478778800714 1.16409522216489
-0.0957889449507471 1.15909081193972
-0.100006567627157 1.15408753027807
-0.10430104893495 1.14908546068283
-0.108672656142216 1.14408468663662
-0.113121619089869 1.13908529160048
-0.1176481299892 1.13408735901241
-0.122252341796326 1.12909097228601
-0.126934368080564 1.12409621480908
-0.131694281451852 1.11910316994222
-0.136532113503874 1.11411192101745
-0.14144785330386 1.10912255133684
-0.146441447416219 1.10413514417105
-0.151512798459618 1.09914978275804
-0.156661765219654 1.09416655030158
-0.161888161277634 1.08918552996994
-0.167191755216376 1.08420680489446
-0.17257226932795 1.07923045816816
-0.178029379917984 1.07425657284439
-0.183562716095427 1.0692852319354
-0.189171860178035 1.06431651841099
-0.19485634657123 1.0593505151971
-0.200615662278021 1.05438730517444
-0.206449245866545 1.0494269711771
-0.212356488089345 1.04446959599118
-0.218336730944422 1.03951526235338
-0.224389268403419 1.03456405294965
-0.230513345565318 1.0296160504138
-0.236708159496506 1.02467133732611
-0.24297285848212 1.01972999621197
-0.249306542972878 1.01479210954049
-0.255708264933323 1.00985775972311
-0.262177028899148 1.00492702911228
-0.268711791422167 1
-0.275311462232714 0.995076754616528
-0.281974903778208 0.990157375128959
-0.28870093249372 0.985241943639869
-0.295488318431064 0.980330542185944
-0.302335786630742 0.975423252736612
-0.309242016842029 0.97052015719267
-0.316205644993235 0.965621337384922
-0.32322526299678 0.960726875072813
-0.330299420313354 0.95583685194306
-0.337426623839652 0.950951349608294
-0.34460533956346 0.946070449605695
-0.351833992523198 0.941194233395632
-0.359110968551899 0.936322782360303
-0.366434614309364 0.931456177802376
-0.373803239097024 0.926594500943636
-0.381215114961981 0.921737832923624
-0.388668478584571 0.916886254798286
-0.396161531438961 0.91203984753862
-0.403692441746618 0.907198692029323
-0.411259344690727 0.902362869067446
-0.418860344427239 0.897532459361036
-0.426493514348175 0.8927075435278
-0.434156899143996 0.887888202093751
-0.441848515107001 0.883074515491869
-0.449566352237154 0.878266564060757
-0.457308374580453 0.873464428043299
-0.465072522370896 0.868668187585324
-0.472856712395815 0.863877922734265
-0.480658840168944 0.859093713437823
-0.488476780314769 0.854315639542637
-0.496308388761759 0.849543780792947
-0.504151503145295 0.844778216829264
-0.512003945012025 0.840019027187042
-0.51986352023261 0.835266291295351
-0.527728021215046 0.830520088475548
-0.535595227316248 0.825780497939959
-0.543462907058552 0.821047598790549
-0.551328818537496 0.816321470017611
-0.559190711631075 0.811602190498439
-0.56704632839966 0.806889838996018
-0.574893405282972 0.802184494157706
-0.582729673486425 0.797486234513923
-0.590552861159132 0.79279513847684
-0.59836069376386 0.788111284339068
-0.606150896229074 0.783434750272357
-0.613921193295494 0.778765614326284
-0.621669311642305 0.774103954426958
-0.629392980203704 0.769449848375712
-0.637089932263677 0.764803373847811
-0.644757905740784 0.760164608391151
-0.6523946452452 0.755533629424967
-0.659997902329023 0.750910514238541
-0.667565437500759 0.746295339989911
-0.675095020439573 0.741688183704583
-0.682584431968656 0.737089122274248
-0.690031464226677 0.732498232455495
-0.697433922592633 0.727915590868534
-0.704789625816867 0.723341273995913
-0.712096407895111 0.718775358181246
-0.71935211815718 0.714217919627933
-0.726554623089941 0.709669034397897
-0.733701806380521 0.705128778410303
-0.740791570685982 0.700597227440303
-0.747821837628973 0.696074457117762
-0.754790549513152 0.691560542926
-0.761695669272015 0.687055560200533
-0.768535182132329 0.682559584127811
-0.775307095518155 0.678072689743971
-0.782009440654295 0.673594951933576
-0.788640272422586 0.669126445428371
-0.795197670909556 0.664667244806034
-0.801679741216592 0.660217424488932
-0.808084614952433 0.655777058742876
-0.814410450000191 0.651346221675885
-0.820655431952287 0.64692498723695
-0.826817773834616 0.642513429214794
-0.832895717483418 0.638111621236648
-0.838887533226448 0.633719636767016
-0.84479152120554 0.629337549106452
-0.850606011015328 0.624965431390335
-0.856329362974743 0.620603356587653
-0.861959967724655 0.616251397499777
-0.867496247448124 0.611909626759253
-0.872936655429097 0.607578116828588
-0.878279677217731 0.603256939999038
-0.883523830159138 0.598946168389405
-0.888667664508621 0.594645873944831
-0.89370976292398 0.590356128435598
-0.898648741533932 0.586077003455932
-0.903483249396036 0.581808570422803
-0.908211969518789 0.57755090057474
-0.912833618288209 0.573304064970637
-0.9173469464448 0.569068134488568
-0.921750738486777 0.564843179824605
-0.926043813604907 0.560629271491638
-0.930225025060753 0.556426479818199
-0.934293261077679 0.552234874947286
-0.93824744419589 0.548054526835193
-0.942086532123481 0.543885505250343
-0.945809517069443 0.539727879772125
-0.949415426560801 0.535581719789731
-0.952903322754989 0.531447094500996
-0.956272303222804 0.527324072911249
-0.959521500244945 0.523212723832154
-0.962650081560318 0.519113115880568
-0.965657249649155 0.515025317477391
-0.968542242448306 0.510949396846428
-0.971304332623298 0.506885422013248
-0.973942828253469 0.502833460804047
-0.976457072094831 0.498793580844521
-0.978846442235356 0.494765849558733
-0.981110351349889 0.49075033416799
-0.98324824732947 0.48674710168972
-0.985259612529973 0.482756218936354
-0.987143964378739 0.478777752514211
-0.988900854617345 0.474811768822385
-0.990529869882048 0.470858334051639
-0.992030630948054 0.466917514183299
-0.993402793288502 0.462989374988153
-0.994646046315242 0.459073982025353
-0.995760113918079 0.455171400641324
-0.996744753706842 0.451281695968665
-0.997599757529759 0.447404932925074
-0.998324950717443 0.443541176212253
-0.998920192581751 0.439690490314836
-0.999385375661821 0.435852939499308
-0.999720426209371 0.432028587812938
-0.999925303439934 0.428217499082703
-1 0.424419736914229
-0.999944541224006 0.420635364690723
-0.999758985587625 0.416864445571923
-0.999443423972017 0.413107042493038
-0.998997980100873 0.409363218163699
-0.998422809811291 0.405633035066913
-0.997718101474781 0.401916555458022
-0.996884075278406 0.398213841363658
-0.99592098363308 0.394524954580715
-0.994829110462127 0.390849956675314
-0.993608771600389 0.387188908981776
-0.992260314093087 0.383541872601596
-0.990784116577527 0.379908908402428
-0.989180588591036 0.376290077017066
-0.987450170940437 0.372685438842432
-0.985593335021361 0.369095054038569
-0.983610583178552 0.365518982527638
-0.981502448032863 0.361957283992915
-0.979269492828614 0.358410017877797
-0.976912310771409 0.354877243384808
-0.974431525363562 0.351359019474615
-0.971827789754133 0.34785540486504
-0.969101787059664 0.34436645803008
-0.966254229723784 0.340892237198935
-0.963285859827314 0.337432800355032
-0.960197448457894 0.333988205235059
-0.95698979601077 0.330558509328001
-0.953663731565956 0.327143769874181
-0.950220113173904 0.323744043864305
-0.946659827243317 0.32035938803851
-0.942983788810849 0.316989858885417
-0.939192940938844 0.313635512641189
-0.93528825497378 0.310296405288593
-0.931270729952154 0.306972592556061
-0.927141392844401 0.303664129916768
-0.92290129796712 0.3003710725877
-0.918551527211812 0.297093475528734
-0.91409318946487 0.293831393441721
-0.909527420818765 0.290584880769572
-0.904855384000601 0.287353991695353
-0.900078268569179 0.284138780141375
-0.895197290345828 0.280939299768301
-0.89021369159304 0.277755603974242
-0.885128740451102 0.274587745893874
-0.879943731100842 0.271435778397545
-0.874659983202903 0.268299754090398
-0.869278842041942 0.265179725311487
-0.863801677968848 0.262075744132909
-0.858229886523801 0.258987862358932
-0.852564887879872 0.255916131525131
-0.846808126946488 0.252860602897528
-0.840961072815071 0.249821327471736
-0.835025218840999 0.246798355972109
-0.829002082088082 0.243791738850893
-0.822893203387811 0.240801526287388
-0.816700146781936 0.237827768187106
-0.810424499558277 0.234870514180942
-0.804067871691803 0.231929813624342
-0.797631895855604 0.229005715596484
-0.791118226857681 0.226098268899453
-0.784528541627481 0.223207522057431
-0.777864538646821 0.220333523315887
-0.771127937911369 0.217476320640768
-0.764320480355863 0.214635961717703
-0.75744392778822 0.211812493951205
-0.750500062306641 0.209005964463879
-0.743490686205151 0.206216420095637
-0.736417621385047 0.203443907402916
-0.729282709231877 0.200688472657901
-0.722087810016014 0.197950161847752
-0.714834802738707 0.195229020673837
-0.707525584524702 0.19252509455097
-0.700162070438399 0.189838428606651
-0.69274619286273 0.187169067680317
-0.685279901284773 0.184517056322586
-0.677765161663077 0.181882438794524
-0.670203956181353 0.179265259066896
-0.662598282601116 0.176665560819439
-0.654950153983458 0.17408338744013
-0.647261598028796 0.171518782024463
-0.639534656764962 0.168971787374729
-0.631771385870981 0.166442445999302
-0.623973854331897 0.16393080011193
-0.616144143748062 0.16143689163103
-0.608284347955517 0.158960762178988
-0.600396572316842 0.156502453081464
-0.592482933306745 0.154062005366704
-0.584545557788761 0.151639459764856
-0.576586582565477 0.149234856707285
-0.568608153636824 0.146848236325904
-0.560612425716631 0.144479638452502
-0.552601561474117 0.142129102618078
-0.544577731014398 0.139796668052183
-0.536543111100343 0.137482373682265
-0.528499884599051 0.135186258133019
-0.520450239685687 0.132908359725742
-0.512396369255345 0.130648716477694
-0.504340470108254 0.128407366101463
-0.496284742326788 0.126184346004336
-0.488231388441549 0.123979693287676
-0.480182612774328 0.121793444746299
-0.472140620586873 0.119625636867865
-0.464107617389932 0.117476305832263
-0.456085808074014 0.115345487511013
-0.448077396185865 0.113233217466664
-0.440084583040628 0.111139530952202
-0.432109566965739 0.109064462910461
-0.424154542395264 0.107008047973537
-0.416221699082997 0.104970320462217
-0.408313221180582 0.102951314385399
-0.400431286419552 0.100951063439528
-0.392578065173023 0.0989696010080335
-0.384755719608655 0.0970069601607716
-0.376966402734777 0.0950631736534732
-0.369212257525133 0.0931382739271974
-0.361495415951219 0.0912322931077902
-0.353817998080007 0.089345263005348
-0.346182111092398 0.0874772151136876
-0.338589848355551 0.0856281806098188
-0.331043288429116 0.0837981903534262
-0.323544494113791 0.0819872748863525
-0.316095511446278 0.0801954644320896
-0.308698368725685 0.0784227888952741
-0.301355075498937 0.0766692778611879
-0.294067621566815 0.074934960595265
-0.28683797596077 0.073219866042602
-0.279668085930239 0.0715240228274765
-0.27255987591253 0.069847459252868
-0.265515246503222 0.0681902032999863
-0.258536073420625 0.0665522826278046
-0.251624206460886 0.064933724572597
-0.244781468458365 0.0633345561474834
-0.238009654228043 0.0617548040419778
-0.23131052952357 0.0601944946215436
-0.224685829968393 0.0586536539271526
-0.218137260012706 0.0571323076748516
-0.211666491855291 0.0556304812553318
-0.205275164401041 0.0541481997335066
-0.198964882175534 0.0526854878480919
-0.192737214284092 0.0512423700111939
-0.186593693320547 0.0498188703079019
-0.180535814329097 0.0484150124958857
-0.174565033708827 0.0470308200049991
-0.16868276817908 0.0456663159368899
-0.162890393680211 0.0443215230646128
-0.157189244342393 0.0429964638322509
-0.15158061138285 0.0416911603545397
-0.146065742076924 0.0404056344164989
-0.14064583865026 0.0391399074730686
-0.135322057249341 0.0378940006487513
-0.130095506825143 0.0366679347372587
-0.124967248098019 0.0354617302011661
-0.119938292426547 0.034275407171569
-0.115009600758041 0.0331089854477489
-0.110182082472407 0.0319624844968414
-0.105456594305833 0.0308359234535126
-0.100833939155914 0.0297293211196385
-0.0963148649619811 0.0286426959639925
-0.091900063454364 0.0275760661219358
-0.0875901689737419 0.0265294493951157
-0.0833857571480251 0.0255028632511683
-0.0792873436362049 0.0244963248234267
-0.0752953827244541 0.0235098509106351
-0.0714102659934252 0.0225434579766692
-0.0676323208453096 0.0215971621502599
-0.0639618091221681 0.0206709792247255
-0.0603989256135341 0.0197649246577079
-0.056943796700429 0.0188790135709136
-0.0535964789507817 0.0180132607498626
-0.0503569579305333 0.0171676806436409
-0.0472251470679397 0.0163422873646597
-0.0442008868508353 0.0155370946884194
-0.0412839442184513 0.0147521160532804
-0.0384740124350389 0.0139873645602379
-0.0357707113269498 0.0132428529727046
-0.0331735881620094 0.0125185937162959
-0.0306821190630311 0.0118145988786243
-0.0282957112034879 0.0111308802090962
-0.0260137056741667 0.0104674491187168
-0.0238353812133988 0.00982431667989946
-0.0217599586751769 0.00920149362628012
-0.0197866063510949 0.00859899035253959
-0.0179144460002438 0.00801681691422862
-0.0161425596103569 0.00745498302760104
-0.0144699967219634 0.00691349806945127
-0.0128957822276826 0.00639237107695759
-0.0114189244386584 0.00589161074753191
-0.0100384231674798 0.00541122543867405
-0.00875327749633674 0.00495122316783252
-0.00756249265129971 0.00451161161227069
-0.00646508524552072 0.00409239810893847
-0.0054600854892768 0.00369358965435014
-0.00454653438492047 0.00331519290446764
-0.00372347226602476 0.00295721417458906
-0.00298991307299574 0.00261965943924344
-0.00234479454969948 0.00230253433209125
-0.00178688872402945 0.00200584414583028
-0.00131464684507321 0.00172959383210711
-0.000925939591675355 0.00147378800143459
-0.000617638021494451 0.00123843092311511
-0.00038498136823347 0.00102352652516879
-0.000220747919116189 0.000829078394268545
-0.000114514869547041 0.000655089775679827
-5.28314532160621e-05 0.00050156357320693
-2.12071139808658e-05 0.000368502349143565
-7.13245299700492e-06 0.000255908324231315
-1.8719151513556e-06 0.000163783377621506
-3.33243886734997e-07 9.21290468448334e-05
-2.92573988275251e-08 4.09465277845314e-05
-4.57154096893763e-10 1.02366746577173e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.39553985587514
-0.024 0.39553985587514
-0.048 0.39553985587514
-0.072 0.39553985587514
-0.096 0.39553985587514
-0.12 0.39553985587514
-0.144 0.39553985587514
-0.168 0.39553985587514
-0.192 0.39553985587514
-0.216 0.39553985587514
-0.24 0.39553985587514
-0.264 0.39553985587514
-0.288 0.39553985587514
-0.312 0.39553985587514
-0.336 0.39553985587514
-0.36 0.39553985587514
-0.384 0.39553985587514
-0.408 0.39553985587514
-0.432 0.39553985587514
-0.456 0.39553985587514
-0.48 0.39553985587514
-0.504 0.39553985587514
-0.528 0.39553985587514
-0.552 0.39553985587514
-0.576 0.39553985587514
-0.6 0.39553985587514
-0.624 0.39553985587514
-0.648 0.39553985587514
-0.672 0.39553985587514
-0.696 0.39553985587514
-0.72 0.39553985587514
-0.744 0.39553985587514
-0.768 0.39553985587514
-0.792 0.39553985587514
-0.816 0.39553985587514
-0.84 0.39553985587514
-0.864 0.39553985587514
-0.888 0.39553985587514
-0.912 0.39553985587514
-0.936 0.39553985587514
-0.96 0.39553985587514
-0.984 0.39553985587514
-1.008 0.39553985587514
-1.032 0.39553985587514
-1.056 0.39553985587514
-1.08 0.39553985587514
-1.104 0.39553985587514
-1.128 0.39553985587514
-1.152 0.39553985587514
-1.176 0.39553985587514
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0764589655942113
0.024 0.0764589655942113
0.048 0.0764589655942113
0.072 0.0764589655942113
0.096 0.0764589655942113
0.12 0.0764589655942113
0.144 0.0764589655942113
0.168 0.0764589655942113
0.192 0.0764589655942113
0.216 0.0764589655942113
0.24 0.0764589655942113
0.264 0.0764589655942113
0.288 0.0764589655942113
0.312 0.0764589655942113
0.336 0.0764589655942113
0.36 0.0764589655942113
0.384 0.0764589655942113
0.408 0.0764589655942113
0.432 0.0764589655942113
0.456 0.0764589655942113
0.48 0.0764589655942113
0.504 0.0764589655942113
0.528 0.0764589655942113
0.552 0.0764589655942113
0.576 0.0764589655942113
0.6 0.0764589655942113
0.624 0.0764589655942113
0.648 0.0764589655942113
0.672 0.0764589655942113
0.696 0.0764589655942113
0.72 0.0764589655942113
0.744 0.0764589655942113
0.768 0.0764589655942113
0.792 0.0764589655942113
0.816 0.0764589655942113
0.84 0.0764589655942113
0.864 0.0764589655942113
0.888 0.0764589655942113
0.912 0.0764589655942113
0.936 0.0764589655942113
0.96 0.0764589655942113
0.984 0.0764589655942113
1.008 0.0764589655942113
1.032 0.0764589655942113
1.056 0.0764589655942113
1.08 0.0764589655942113
1.104 0.0764589655942113
1.128 0.0764589655942113
1.152 0.0764589655942113
1.176 0.0764589655942113
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={$y^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.928133815376202 96.3111451500542
0.918538847810872 90.7375553312872
0.908166955178757 85.3293473422545
0.896970719343683 80.0866114438981
0.884895488727595 75.0094351354869
0.871877948897416 70.0979031531701
0.85784443549822 65.3520974685506
0.842708934277898 60.7720972873249
0.826370729044937 56.3579790479585
0.80871162910609 52.1098164204081
0.789592739650712 48.0276803048973
0.768850716793228 44.1116388307283
0.746293530143827 40.3617573551474
0.721695789979005 36.7780984622534
0.694793931572752 33.3607219619525
0.665281813001643 30.1096848889615
0.632808009497548 27.0250415018569
0.596977162638837 24.1068432821656
0.55736001708727 21.3551389335076
0.513520433000892 18.7699743807845
0.465074288366656 16.3513927694126
0.411804934054596 14.0994344646006
0.353872110077141 12.0141370506777
0.292153531432761 10.0955353304677
0.228709328573501 8.34366132470343
0.167158348536258 6.75854427149791
0.112347090572319 5.34021062585266
0.0686446856129056 4.08868405922025
0.0377492383830962 3.0039854591013
0.0183257884738052 2.08613292870585
0.00752000565884273 1.33514178664251
0.00238022222205877 0.751024566670866
0.000470176887824029 0.333791017482765
2.93854455299949e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.903933082564089 96.3111451500542
0.893388946739269 90.7375553312872
0.882120538323786 85.3293473422545
0.870084619383809 80.0866114438981
0.857231092716145 75.0094351354869
0.843501667160745 70.0979031531701
0.828828284961346 65.3520974685506
0.813131269852763 60.7720972873249
0.796317152774952 56.3579790479585
0.778276123078868 52.1098164204081
0.758879065127352 48.0276803048973
0.737974140126532 44.1116388307283
0.715382929808334 40.3617573551474
0.690896213346284 36.7780984622534
0.6642696478556 33.3607219619525
0.635219894797508 30.1096848889615
0.60342238814342 27.0250415018569
0.568512970751129 24.1068432821656
0.530097712508848 21.3551389335076
0.487778654786063 18.7699743807845
0.441209343652453 16.3513927694126
0.390203099722641 14.0994344646006
0.334928269597216 12.0141370506777
0.276226780133745 10.0955353304677
0.216046333704798 8.34366132470343
0.15778856600022 6.75854427149791
0.105993970019649 5.34021062585266
0.064741652543397 4.08868405922025
0.0355968377642482 3.0039854591013
0.0172797482439685 2.08613292870585
0.00709069490354431 1.33514178664251
0.00224436891400549 0.751024566670866
0.000443349451706605 0.333791017482765
2.77091470946898e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.881962338627753 96.3111451500542
0.870883187960311 90.7375553312872
0.859129313635123 85.3293473422545
0.846659764310112 80.0866114438981
0.833426973702295 75.0094351354869
0.819375495604747 70.0979031531701
0.8044405142588 65.3520974685506
0.788546095774081 60.7720972873249
0.771603136164835 56.3579790479585
0.753506962086551 52.1098164204081
0.734134542972692 48.0276803048973
0.713341283204117 44.1116388307283
0.690957407606304 40.3617573551474
0.66678401684776 36.7780984622534
0.640589068414736 33.3607219619525
0.61210381008397 30.1096848889615
0.581020802579239 27.0250415018569
0.546995661618594 24.1068432821656
0.50965661825312 21.3551389335076
0.468629270140805 18.7699743807845
0.4235896863535 16.3513927694126
0.374367667628201 14.0994344646006
0.32113265258305 12.0141370506777
0.264696703935872 10.0955353304677
0.206925141410145 8.34366132470343
0.151066334235572 6.75854427149791
0.101448836865001 5.34021062585266
0.0619541194346143 4.08868405922025
0.0340608832280278 3.0039854591013
0.0165334994631833 2.08613292870585
0.00678441907809074 1.33514178664251
0.00214743753630615 0.751024566670866
0.000424205556728708 0.333791017482765
2.65128434250821e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.860600472519744 96.3111451500542
0.849180054369668 90.7375553312872
0.83712981070277 85.3293473422545
0.82441048954126 80.0866114438981
0.810976429218772 75.0094351354869
0.796774351591018 70.0979031531701
0.781741941501538 65.3520974685506
0.76580618249399 60.7720972873249
0.748881404216656 56.3579790479585
0.730867002673887 52.1098164204081
0.711644791947336 48.0276803048973
0.691075961226927 44.1116388307283
0.668997648491681 40.3617573551474
0.645219209153517 36.7780984622534
0.619518423861482 33.3607219619525
0.591638156601136 30.1096848889615
0.561284551751511 27.0250415018569
0.528128817945185 24.1068432821656
0.491816523322189 21.3551389335076
0.451991468523238 18.7699743807845
0.408346733808654 16.3513927694126
0.360723770572547 14.0994344646006
0.30929061273085 12.0141370506777
0.254832120488769 10.0955353304677
0.199143053920462 8.34366132470343
0.145343084569222 6.75854427149791
0.0975845238124205 5.34021062585266
0.0595858657051075 4.08868405922025
0.0327562789692818 3.0039854591013
0.0158996370463141 2.08613292870585
0.00652423383406834 1.33514178664251
0.00206508093361495 0.751024566670866
0.000407938286525951 0.333791017482765
2.54962298451799e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.840479344298739 96.3111451500542
0.828851828795569 90.7375553312872
0.816633118527864 85.3293473422545
0.80378530899432 80.0866114438981
0.79026426682239 75.0094351354869
0.776018472098811 70.0979031531701
0.760987656023838 65.3520974685506
0.745101206845404 60.7720972873249
0.728276299852444 56.3579790479585
0.710415716105609 52.1098164204081
0.691405308864566 48.0276803048973
0.67111109503951 44.1116388307283
0.649375981681382 40.3617573551474
0.626016206154622 36.7780984622534
0.600817724714906 33.3607219619525
0.573533045886006 30.1096848889615
0.543879556957608 27.0250415018569
0.51154132045699 24.1068432821656
0.476178118901072 21.3551389335076
0.437448555355228 18.7699743807845
0.395059332201163 16.3513927694126
0.348860796689671 14.0994344646006
0.299018646607547 12.0141370506777
0.246293438798288 10.0955353304677
0.19241891632363 8.34366132470343
0.140404705343704 6.75854427149791
0.094253298986014 5.34021062585266
0.0575454180936454 4.08868405922025
0.0316325164323257 3.0039854591013
0.0153536662055363 2.08613292870585
0.00630011765120338 1.33514178664251
0.00199413691141727 0.751024566670866
0.000393924483180921 0.333791017482765
2.46204145440637e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.821832381453356 96.3111451500542
0.810090038440515 90.7375553312872
0.797789281413209 85.3293473422545
0.784893315178828 80.0866114438981
0.771359277168467 75.0094351354869
0.757137121636848 70.0979031531701
0.742168306819085 65.3520974685506
0.726384260211051 60.7720972873249
0.709704578247064 56.3579790479585
0.692034927698431 52.1098164204081
0.673264608224451 48.0276803048973
0.653263755942087 44.1116388307283
0.63188019702743 40.3617573551474
0.608936029707753 36.7780984622534
0.584224161311207 33.3607219619525
0.557505283426819 30.1096848889615
0.528506298971563 27.0250415018569
0.496922116456907 24.1068432821656
0.462424464799394 21.3551389335076
0.424684314372814 18.7699743807845
0.383419622638729 16.3513927694126
0.338487825878658 14.0994344646006
0.290051964281013 12.0141370506777
0.238851004120118 10.0955353304677
0.186565575230399 8.34366132470343
0.136110218400593 6.75854427149791
0.0913585001002338 5.34021062585266
0.0557730706164968 4.08868405922025
0.0306566238581082 3.0039854591013
0.0148795750554566 2.08613292870585
0.00610550882864514 1.33514178664251
0.00193253207265246 0.751024566670866
0.000381755150128353 0.333791017482765
2.38598577084384e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.804641710642376 96.3111451500542
0.792847744706886 90.7375553312872
0.780523217959317 85.3293473422545
0.767632275585652 80.0866114438981
0.754133140766867 75.0094351354869
0.739977034991541 70.0979031531701
0.725106907837804 65.3520974685506
0.709455953131599 60.7720972873249
0.692945868292144 56.3579790479585
0.67548482628292 52.1098164204081
0.656965120100158 48.0276803048973
0.63726046162447 44.1116388307283
0.616222943034575 40.3617573551474
0.593679738580791 36.7780984622534
0.569429766395165 33.3607219619525
0.54324078140782 30.1096848889615
0.514847883164679 27.0250415018569
0.4839552999696 24.1068432821656
0.450244994342473 21.3551389335076
0.413398482837371 18.7699743807845
0.373143238811557 16.3513927694126
0.329342522073269 14.0994344646006
0.282156653092831 12.0141370506777
0.232305364438951 10.0955353304677
0.181422634143527 8.34366132470343
0.132339927427806 6.75854427149791
0.0888185106036273 5.34021062585266
0.0542185271265449 4.08868405922025
0.0298008296818212 3.0039854591013
0.0144638643998091 2.08613292870585
0.00593486866002436 1.33514178664251
0.00187851441971359 0.751024566670866
0.000371084431955501 0.333791017482765
2.31929533493081e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.788860267223702 96.3111451500542
0.777057215280534 90.7375553312872
0.7647473890945 85.3293473422545
0.751895746983734 80.0866114438981
0.738461456491505 75.0094351354869
0.724396846131532 70.0979031531701
0.709646172219319 65.3520974685506
0.69414417911891 60.7720972873249
0.677814410244629 56.3579790479585
0.660567240956576 52.1098164204081
0.642297593765344 48.0276803048973
0.622882319248018 44.1116388307283
0.602177250180879 40.3617573551474
0.58001400601172 36.7780984622534
0.556196761205912 33.3607219619525
0.530499437798032 30.1096848889615
0.502664279610368 27.0250415018569
0.472403622103056 24.1068432821656
0.439408307947188 21.3551389335076
0.403368972512587 18.7699743807845
0.364021261995478 16.3513927694126
0.321233322955479 14.0994344646006
0.275162821411828 12.0141370506777
0.226512312167556 10.0955353304677
0.176874534146234 8.34366132470343
0.129007806469198 6.75854427149791
0.0865747495506785 5.34021062585266
0.0528457001587472 4.08868405922025
0.029045202769504 3.0039854591013
0.0140968411598745 2.08613292870585
0.00578421800201896 1.33514178664251
0.00183082475133593 0.751024566670866
0.000361663685624892 0.333791017482765
2.26041661341412e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.774367521100239 96.3111451500542
0.762584279017963 90.7375553312872
0.750314732349134 85.3293473422545
0.737524554310099 80.0866114438981
0.724173746308308 75.0094351354869
0.710215617309699 70.0979031531701
0.695595583189856 65.3520974685506
0.68024976559339 60.7720972873249
0.664103348142263 56.3579790479585
0.647068662582961 52.1098164204081
0.629042965739407 48.0276803048973
0.609905891981154 44.1116388307283
0.589516588104064 40.3617573551474
0.567710607034523 36.7780984622534
0.544296768435573 33.3607219619525
0.519054436897489 30.1096848889615
0.491732151836522 27.0250415018569
0.462049380924526 24.1068432821656
0.429704763207909 21.3551389335076
0.394396916731459 18.7699743807845
0.355868603220193 16.3513927694126
0.313992142419005 14.0994344646006
0.26892266405052 12.0141370506777
0.221347302608608 10.0955353304677
0.172822067756419 8.34366132470343
0.126040333772871 6.75854427149791
0.0845773004334592 5.34021062585266
0.0516238902913746 4.08868405922025
0.028372798972971 3.0039854591013
0.0137702656068052 2.08613292870585
0.00565017375613683 1.33514178664251
0.00178839223876441 0.751024566670866
0.000353281423232066 0.333791017482765
2.20802806044335e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.761032524578152 96.3111451500542
0.749288743670344 90.7375553312872
0.737076417742321 85.3293473422545
0.72436185702724 80.0866114438981
0.71110580826734 75.0094351354869
0.697262458570055 70.0979031531701
0.682778263562259 65.3520974685506
0.667590580391355 60.7720972873249
0.651626063882296 56.3579790479585
0.634798799688326 52.1098164204081
0.617008135718951 48.0276803048973
0.598136197663364 44.1116388307283
0.578045094963911 40.3617573551474
0.556573892938462 36.7780984622534
0.533535554242301 33.3607219619525
0.508714291641393 30.1096848889615
0.481864245363417 27.0250415018569
0.452711219143164 24.1068432821656
0.420960766242153 21.3551389335076
0.386318566989139 18.7699743807845
0.34853364962954 16.3513927694126
0.307481949533491 14.0994344646006
0.263316198025322 12.0141370506777
0.216709609877189 10.0955353304677
0.169185246564657 8.34366132470343
0.123378369193542 6.75854427149791
0.0827860742070086 5.34021062585266
0.0505284640139706 4.08868405922025
0.0277700272425301 3.0039854591013
0.0134775290478596 2.08613292870585
0.00553002231288189 1.33514178664251
0.00175035786978949 0.751024566670866
0.00034576797450188 0.333791017482765
2.16106937694018e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.748757707512136 96.3111451500542
0.737066267702177 90.7375553312872
0.724921797989857 85.3293473422545
0.712291181222531 80.0866114438981
0.699135835603159 75.0094351354869
0.685410740395516 70.0979031531701
0.671063289756432 65.3520974685506
0.656031956134286 60.7720972873249
0.640244721977135 56.3579790479585
0.623617254676174 52.1098164204081
0.606050786410445 48.0276803048973
0.58742968566611 44.1116388307283
0.567618726296277 40.3617573551474
0.546460129127526 36.7780984622534
0.523770574900794 33.3607219619525
0.499338622630426 30.1096848889615
0.472923427902009 27.0250415018569
0.444256461313299 24.1068432821656
0.413049451143015 21.3551389335076
0.379014372204812 18.7699743807845
0.341905816812162 16.3513927694126
0.301602886527802 14.0994344646006
0.258256061397265 12.0141370506777
0.212525946424125 10.0955353304677
0.165905905143849 8.34366132470343
0.120978924973788 6.75854427149791
0.0811719373228508 5.34021062585266
0.0495415206580209 4.08868405922025
0.027227010770631 3.0039854591013
0.0132138284154114 2.08613292870585
0.00542179129251599 1.33514178664251
0.00171609722824781 0.751024566670866
0.000339000000109228 0.333791017482765
2.1187697739129e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.737447253863225 96.3111451500542
0.725816338881335 90.7375553312872
0.713746037216866 85.3293473422545
0.701203750056689 80.0866114438981
0.688151504359456 75.0094351354869
0.674544998165456 70.0979031531701
0.660332477454268 65.3520974685506
0.645453426771668 60.7720972873249
0.629837032771319 56.3579790479585
0.613400396554849 52.1098164204081
0.596046456827526 48.0276803048973
0.577661611475129 44.1116388307283
0.558113042985994 40.3617573551474
0.537245822060037 36.7780984622534
0.514879984208358 33.3607219619525
0.49080800625947 30.1096848889615
0.464793560362231 27.0250415018569
0.436573215044653 24.1068432821656
0.405864246801713 21.3551389335076
0.372384276301212 18.7699743807845
0.335892870568006 16.3513927694126
0.296271928647968 14.0994344646006
0.253669825948185 12.0141370506777
0.208735704737534 10.0955353304677
0.162936042916626 8.34366132470343
0.118806584295091 6.75854427149791
0.079710915213193 5.34021062585266
0.0486483400113548 4.08868405922025
0.0267356305932421 3.0039854591013
0.0129752160482912 2.08613292870585
0.00532385962640567 1.33514178664251
0.0016850971020084 0.751024566670866
0.000332876122683974 0.333791017482765
2.08049569191126e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.727005790820691 96.3111451500542
0.715440388668391 90.7375553312872
0.703447673524087 85.3293473422545
0.690995518713994 80.0866114438981
0.678046506277048 75.0094351354869
0.664556989961856 70.0979031531701
0.650475992846981 65.3520974685506
0.635743922498639 60.7720972873249
0.62029106318458 56.3579790479585
0.604035821877761 52.1098164204081
0.586882690391152 48.0276803048973
0.568719911980878 44.1116388307283
0.549416857440883 40.3617573551474
0.528821184397805 36.7780984622534
0.506755970989392 33.3607219619525
0.483017244303471 30.1096848889615
0.457372765804015 27.0250415018569
0.429563715478262 24.1068432821656
0.399312383231588 21.3551389335076
0.366341483831746 18.7699743807845
0.330415060492707 16.3513927694126
0.291417503656715 14.0994344646006
0.249495224193058 12.0141370506777
0.205286905053926 10.0955353304677
0.160234576294544 8.34366132470343
0.116831083078605 6.75854427149791
0.0783825453661477 5.34021062585266
0.0478363676723055 4.08868405922025
0.0262889651645822 3.0039854591013
0.012758327130464 2.08613292870585
0.00523484566452816 1.33514178664251
0.0016569200742491 0.751024566670866
0.000327309934956967 0.333791017482765
2.04570711561403e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p950_Fs_0_1_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    %ytick={0, 0.5, 1, 1.5},
    %yticklabels={0, 0.5, 1, 1.5},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-54.5200065687203, xmax=54.5200065687203,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
7.41800185159261e-05 7.24503051825362
7.46614695609835e-05 7.21537210970428
7.51747976710105e-05 7.18571444363837
7.57221149291253e-05 7.15605801503109
7.63056449398167e-05 7.12640331883699
7.69277284958371e-05 7.09675084998168
7.75908296013535e-05 7.06710110335362
7.8297541709086e-05 7.03745457379584
7.90505945759079e-05 7.00781175609765
7.9852861163335e-05 6.97817314498643
8.07073652975165e-05 6.94853923511936
8.16172894551835e-05 6.91891052107515
8.25859832192369e-05 6.88928749734579
8.36169719249393e-05 6.85967065832831
8.4713966266667e-05 6.8300604983165
8.58808719375869e-05 6.80045751149271
8.71218004358699e-05 6.77086219191955
8.84410798462176e-05 6.74127503353167
8.98432669107469e-05 6.71169653012751
9.13331590373304e-05 6.68212717536108
9.2915807988973e-05 6.65256746273368
9.45965333181888e-05 6.6230178855857
9.63809376739509e-05 6.59347893708838
9.82749218928832e-05 6.56395111023554
0.000100284702239505 6.53443489783541
0.000102416827308155 6.50493079250238
0.0001046781974127 6.47543928664878
0.000107076083589951 6.44596087247663
0.000109618149340309 6.41649604196949
0.00011231247197389 6.38704528688419
0.00011516756707696 6.35760909874267
0.000118192412602715 6.32818796882373
0.000121396476199387 6.29878238815486
0.000124789742419804 6.26939284750405
0.000128382743518382 6.24001983737158
0.000132186589915515 6.21066384798183
0.000136213004961707 6.18132536927514
0.00014047435917122 6.15200489089958
0.000144983709255598 6.1227029022028
0.000149754836858712 6.09341989222387
0.000154802292417984 6.06415634968513
0.0001601414386748 6.03491276298399
0.000165788500012045 6.00568962018482
0.000171760611574704 5.97648740901077
0.000178075874716534 5.94730661683568
0.000184753412317046 5.91814773067588
0.000191813431185204 5.88901123718212
0.000199277284391451 5.85989762263143
0.000207167541373766 5.83080737291898
0.000215508058124675 5.80174097355
0.00022432405613125 5.77269890963166
0.00023364220151545 5.74368166586499
0.000243490693594159 5.71468972653678
0.000253899354012542 5.68572357551149
0.000264899726475097 5.6567836962232
0.000276525176872334 5.62787057166749
0.000288811005543688 5.59898468439345
0.000301794559912991 5.57012651649558
0.000315515360417458 5.54129654960575
0.000330015227494678 5.51249526488516
0.00034533842285339 5.48372314301633
0.000361531792231995 5.45498066419505
0.00037864492416113 5.42626830812238
0.000396730310253359 5.39758655399666
0.000415843523255932 5.36893588050547
0.000436043397185067 5.34031676581768
0.00045739222710763 5.31172968757545
0.000479955971352764 5.28317512288628
0.000503804475272243 5.25465354831502
0.000529011698014414 5.2261654398759
0.000555655963315462 5.19771127302467
0.000583820213612127 5.16929152265056
0.000613592290671534 5.14090666306842
0.00064506522031772 5.11255716801078
0.000678337526157732 5.08424351061997
0.00071351354821352 5.05596616344017
0.000750703793670092 5.02772559840958
0.000790025292896359 4.99952228685252
0.000831601991210747 4.97135669947155
0.000875565146569642 4.94322930633964
0.000922053766309175 4.9151405768923
0.000971215051088708 4.88709097991976
0.00102320488183402 4.85908098355917
0.00107818831417661 4.83111105528672
0.00113634012071876 4.80318166190991
0.00119784534166561 4.77529326955971
0.00126289988783159 4.74744634368281
0.00133171115305313 4.71964134903383
0.00140449868406102 4.69187874966758
0.00148149486073166 4.66415900893131
0.00156294563952123 4.63648258945697
0.00164911130820447 4.60884995315351
0.0017402673098662 4.58126156119912
0.00183670507921007 4.55371787403362
0.00193873295480885 4.52621935135068
0.00204667710459545 4.49876645209021
0.00216088253462812 4.47135963443068
0.00228171411182744 4.44399935578148
0.00240955767811236 4.41668607277527
0.00254482117923211 4.38942024126039
0.00268793589349352 4.36220231629321
0.00283935767593448 4.33503275213058
0.00299956831180364 4.3079120022222
0.00316907688596857 4.28084051920311
0.00334842127175612 4.25381875488608
0.0035381696360857 4.2268471602541
0.00373892207493188 4.19992618545285
0.00395131226535112 4.17305627978319
0.00417600925948223 4.14623789169364
0.00441371929517025 4.11947146877293
0.00466518776129274 4.09275745774249
0.00493120117915783 4.06609630444903
0.00521258935239895 4.03948845385708
0.0055102275321722 4.01293435004157
0.00582503876582347 3.98643443618042
0.00615799625924298 3.95998915454713
0.00651012593892398 3.93359894650342
0.00688250902586187 3.90726425249184
0.00727628482621392 3.88098551202845
0.00769265353138011 3.85476316369545
0.00813287925357075 3.82859764513388
0.00859829306734457 3.80248939303631
0.00909029630689257 3.77643884313957
0.00961036386481125 3.75044643021746
0.010160047768441 3.72451258807346
0.0107409807523581 3.69863774953358
0.0113548801318139 3.67282234643905
0.0120035516659601 3.64706680963914
0.0126888937468975 3.621371568984
0.0134129015714915 3.59573705331743
0.0141776716653071 3.57016369046978
0.0149854063798145 3.54465190725077
0.0158384187720976 3.51920212944238
0.016739137446236 3.49381478179173
0.0176901118084586 3.46849028800404
0.0186940172715854 3.44322907073549
0.0197536609070041 3.41803155158621
0.0208719870306588 3.39289815109323
0.0220520832733127 3.36782928872347
0.0232971865672786 3.34282538286673
0.0246106896573226 3.31788685082871
0.0259961475084793 3.29301410882404
0.0274572842798647 3.26820757196936
0.0289980001724737 3.24346765427634
0.0306223788893764 3.21879476864482
0.0323346949433424 3.19418932685591
0.0341394216260728 3.16965173956508
0.0360412387959818 3.14518241629536
0.0380450413809503 3.12078176543047
0.0401559476656465 3.09645019420801
0.0423793083513581 3.07218810871267
0.0447207153633251 3.04799591386945
0.0471860114919547 3.0238740134369
0.0497812997393513 2.99982281000039
0.0525129535666873 2.97584270496537
0.0553876267990994 2.9519340985507
0.0584122645048589 2.92809738978194
0.061594113477183 2.90433297648472
0.0649407337689365 2.88064125527808
0.0684600097710458 2.85702262156785
0.0721601624274474 2.83347746954008
0.0760497609289235 2.8100061921544
0.0801377356328413 2.78660918113753
0.084433390386923 2.76328682697671
0.0889464161809715 2.74003951891318
0.0936869041199941 2.71686764493568
0.0986653598277119 2.69377159177401
0.103892717084882 2.67075174489252
0.10938035301173 2.64780848848372
0.115140102384295 2.62494220546185
0.121184273619378 2.60215327745651
0.12752566378013 2.57944208480624
0.134177575384425 2.55680900655224
0.141153832115689 2.534254420432
0.148468796477864 2.51177870287299
0.156137386216167 2.48938222898642
0.164175092839152 2.46706537256094
0.172597998758229 2.4448285060564
0.181422796696965 2.42267200059767
0.190666807557381 2.40059622596842
0.200348000727523 2.37860155060496
0.210485012671267 2.35668834159005
0.221097168157586 2.33485696464686
0.232204499571269 2.31310778413278
0.243827769068216 2.29144116303336
0.25598848861008 2.26985746295631
0.268708943058611 2.24835704412538
0.282012210912824 2.2269402653744
0.295922188346994 2.20560748414128
0.310463610631847 2.18435905646205
0.32566207712019 2.1631953369649
0.341544073338197 2.14211667886428
0.358136996904198 2.12112343395498
0.375469180256517 2.10021595260631
0.393569917494707 2.0793945837562
0.412469487706911 2.05865967490537
0.432199182720434 2.03801157211161
0.452791330970568 2.0174506199839
0.474279326128844 1.99697716167674
0.496697651456744 1.97659153888437
0.520081909271982 1.95629409183511
0.544468845722629 1.93608515928563
0.569896381034837 1.91596507851537
0.596403634613534 1.89593418532082
0.624030956011514 1.87599281401
0.652819950241179 1.85614129739682
0.682813509386442 1.83637996679557
0.714055838011728 1.81670915201534
0.746592485311051 1.79712918135459
0.780470370468354 1.77764038159558
0.815737815221093 1.75824307799899
0.852444568999297 1.73893759429845
0.890641841755516 1.71972425269516
0.93038232867514 1.70060337385251
0.971720243116002 1.68157527689069
1.0147113406694 1.66264027938144
1.05941295198221 1.64379869734267
1.10588400589784 1.62505084523323
1.15418506193355 1.60639703594767
1.20437833219479 1.58783758081098
1.25652771323289 1.56937278957343
1.31069880638335 1.55100297040537
1.36695894867229 1.53272842989211
1.42537723118234 1.51454947302881
1.48602452863378 1.49646640321534
1.54897351531792 1.47847952225129
1.61429869294304 1.46058913033087
1.6820764036257 1.44279552603794
1.75238485549712 1.42509900634099
1.82530413218094 1.40749986658823
1.90091621560211 1.38999840050262
1.97930499129343 1.37259490017698
2.06055626780116 1.35528965606914
2.14475777707916 1.33808295699704
2.2319991897805 1.32097509013397
2.32237210993085 1.30396634100374
2.41597008530268 1.2870569934759
2.5128885954718 1.27024732976106
2.61322505640004 1.25353763040612
2.71707880085368 1.23692817428963
2.82455107620096 1.2204192386171
2.93574501608802 1.2040110989164
3.05076563037283 1.18770402903317
3.16971976683497 1.1714983011262
3.2927160920419 1.15539418566294
3.41986504173607 1.13939195141498
3.55127879131992 1.12349186545353
3.68707119348359 1.10769419314499
3.82735773685748 1.09199919814651
3.97225546926626 1.07640714240161
4.12188294300533 1.06091828613577
4.27636012202989 1.04553288785214
4.43580831213175 1.03025120432718
4.60035005021856 1.01507349060637
4.770109017605 1
4.94520990941033 0.985030984078913
5.12577832900964 0.970166692670302
5.31194063546432 0.955407373853549
5.5038238170982 0.940753273956083
5.70155531478268 0.926204637549273
5.90526287243709 0.911761707444336
6.11507433384875 0.897424724688298
6.33111746792408 0.883193928559958
6.55351973665004 0.869069556565904
6.78240809273125 0.855051844436545
7.01790871629032 0.841141026122175
7.26014678254391 0.827337333789074
7.50924616476663 0.813640997815628
7.76532916959799 0.800052246788489
8.0285162038172 0.786571307498751
8.29892547494879 0.773198404938178
8.57667261942952 0.759933762295438
8.86187036622657 0.746777600952382
9.15462812409881 0.733730140480351
9.4550516060392 0.720791598636508
9.76324237347874 0.707962191360209
10.0792974196006 0.69524213276939
10.4033086685697 0.682631635157003
10.7353625160016 0.670130908987466
11.0755392816063 0.657740162893157
11.423912705435 0.645459603670926
11.7805493527065 0.633289436278645
12.1455080648784 0.621229863831789
12.5188393159528 0.609281087600047
12.90058461797 0.597443307003959
13.290775828643 0.58571671961159
13.6894345114751 0.574101521135236
14.0965711953137 0.56259790542815
14.5121846900501 0.551206064481311
14.9362612994817 0.539926188420225
15.3687740944234 0.52875846550174
15.8096820812234 0.517703082110916
16.2589294350848 0.506760222757903
16.7164446276017 0.495930070074874
17.1821396241975 0.485212804812966
17.6559089752588 0.474608605839269
18.1376289827538 0.46411765013384
18.6271567608342 0.453740112786747
19.1243293780389 0.443476166995154
19.6289628945678 0.433325984060417
20.1408514878172 0.423289733385239
20.6597664750179 0.413367582470837
21.1854554313178 0.403559696914141
21.7176412079388 0.393866240405042
22.2560210534759 0.384287374723648
22.800265639263 0.374823259737593
23.3500181960012 0.365474053399364
23.9048935595501 0.35623991174367
24.4644773364259 0.347120988884826
25.0283249846053 0.338117437014199
25.5959610227826 0.329229406397649
26.1668781621333 0.320457045373036
26.7405365753624 0.311800500347737
27.3163630965512 0.303259915796201
27.8937505670637 0.294835434257546
28.4720571215987 0.28652719633317
29.0506056288309 0.278335340684411
29.6286830825976 0.270260004030232
30.2055401557783 0.262301321144937
30.7803907161637 0.254459424855923
31.3524115125448 0.246734446041463
31.9207418353154 0.239126513628522
32.4844833540184 0.231635754590605
33.042699943046 0.224262293945638
33.5944176898989 0.217006254753879
34.1386249061693 0.209867758115871
34.6742723249678 0.202846923170413
35.2002733158493 0.195943867092576
35.7155042868507 0.189158705091745
36.2188051169674 0.182491550409701
36.7089797696752 0.175942514318723
37.1847969434141 0.169511706119741
37.6449908833191 0.163199233140502
38.0882622206347 0.157005200733784
38.5132789268314 0.150929712275639
38.918677253644 0.144972869163662
39.3030626927052 0.139134770815304
39.6650108198074 0.133415514666212
40.0030679819879 0.1278151961686
40.3157516692637 0.122333908789658
40.6015504252923 0.116971744009994
40.858923092989 0.111728791322101
41.0862971128 0.106605138228872
41.2820655979836 0.101600870242132
41.4445827345974 0.0967160708812137
41.5721571328505 0.0919508216715654
41.6630424781786 0.0873052021433885
41.715424986224 0.0827792898303081
41.7274067861249 0.0783731602680859
41.6969845858242 0.0740868869933501
41.6220224932294 0.069920541542376
41.5002181495393 0.065874193449888
41.329060752519 0.0619479102478991
41.1057798379881 0.0581417574645882
40.8272830168341 0.0544557986231982
40.490081095609 0.0508900952409859
40.0901982816975 0.0474447068281861
39.6230652861338 0.0441196908870243
39.0833925026544 0.0409151029107551
38.4650205086148 0.0378309963827347
37.7607450993931 0.0348674227755316
36.9621147103036 0.0320244315500644
36.0592002931343 0.0293020701547778
35.0403414690583 0.0267003840248507
33.8918825551375 0.0242194165814364
32.5979279164909 0.0218592092309402
31.1401806514809 0.019619801364328
29.4979865956353 0.0175012303564668
27.6488192370442 0.0155035315655022
25.5696326088204 0.0136267383322691
23.2398469203997 0.011870881979735
20.6472403883227 0.0102359918124757
17.7986557229951 0.00872209511618743
14.7375797130579 0.00732921715723254
11.5681881676387 0.00605738118221424
8.47519901263887 0.00490660841759279
5.70784233596138 0.00387691806932854
3.49322980347579 0.00296832732256428
1.9233158522838 0.00218085134133272
0.934448810812034 0.00151450326831062
0.383640166471942 0.000969294224593148
0.121461499503317 0.000545233309514082
0.0239958448165955 0.000242327600487081
0.00149977863690202 6.05821528952371e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.000167168881846307 5.34574324079696
0.00016860369081762 5.3238597943938
0.000170310077512791 5.30197689583179
0.000172306744578884 5.28009491032819
0.000174613419619387 5.25821420308505
0.000177250908602896 5.23633513928307
0.000180241154114124 5.21445808407551
0.000183607294493738 5.19258340258213
0.000187373728974791 5.17071145988306
0.000191566183337215 5.14884262101272
0.000196211782346446 5.12697725095373
0.000201339122923814 5.10511571463083
0.00020697835445521 5.08325837690475
0.000213161259993158 5.06140560256617
0.000219921345950553 5.03955775632961
0.000227293932205573 5.01771520282732
0.000235316251905266 4.99587830660323
0.000244027551581411 4.97404743210685
0.000253469201952391 4.9522229436872
0.000263684808935751 4.9304052055867
0.000274720337092484 4.90859458193513
0.000286624232715709 4.88679143674351
0.000299447560822181 4.86499613389806
0.000313244141749086 4.84320903715412
0.00032807070324701 4.82143051013006
0.000343987031864402 4.79966091630124
0.000361056141630377 4.77790061899392
0.000379344441854591 4.75614998137919
0.000398921923937776 4.73440936646695
0.00041986234716186 4.71267913709981
0.000442243445603918 4.69095965594705
0.000466147133850429 4.66925128549857
0.000491659735572757 4.64755438805883
0.000518872211222786 4.62586932574083
0.000547880410721377 4.60419646046001
0.000578785324731865 4.58253615392827
0.000611693363964106 4.56088876764792
0.000646716636351894 4.53925466290562
0.000683973255095249 4.51763420076635
0.000723587644528058 4.49602774206744
0.000765690879551927 4.47443564741247
0.000810421022377197 4.45285827716532
0.000857923496175913 4.4312959914441
0.000908351455747968 4.40974915011518
0.000961866198374124 4.38821811278717
0.00101863757116809 4.3667032388049
0.00107884442238661 4.34520488724346
0.00114267504866658 4.32372341690218
0.00121032769006859 4.30225918629865
0.001282011020403 4.28081255366273
0.00135794468983952 4.25938387693057
0.00143835986197199 4.23797351373867
0.00152349980745161 4.21658182141786
0.00161362049135752 4.19520915698736
0.00170899122231864 4.17385587714884
0.00180989529380011 4.15252233828043
0.00191663069295379 4.1312088964308
0.00202951080004973 4.1099159073132
0.00214886516111564 4.08864372629955
0.00227504025006029 4.06739270841447
0.00240840030978284 4.04616320832939
0.00254932818111166 4.0249555803566
0.00269822621758583 4.00377017844337
0.00285551718567115 3.98260735616602
0.0030216452580498 3.96146746672402
0.00319707699008501 3.9403508629341
0.00338230239700562 3.91925789722436
0.00357783601129601 3.89818892162841
0.00378421804911046 3.87714428777944
0.00400201555386196 3.85612434690441
0.0042318236575308 3.83512944981816
0.00447426681546154 3.81415994691755
0.0047300001683849 3.79321618817562
0.0049997108738718 3.77229852313577
0.00528411957499294 3.75140730090587
0.00558398183369328 3.73054287015251
0.00590008971236237 3.70970557909512
0.00623327331469361 3.68889577550018
0.00658440248619647 3.6681138066754
0.00695438846805957 3.64736001946397
0.00734418572358401 3.62663476023871
0.0077547937104381 3.60593837489634
0.00818725883891587 3.58527120885168
0.00864267636889216 3.56463360703188
0.00912219250682638 3.54402591387069
0.00962700643264491 3.52344847330268
0.010158372542017 3.50290162875753
0.0107176026091549 3.48238572315427
0.0113060681815387 3.4619010988956
0.0119252028841475 3.4414480978621
0.0125765049734211 3.42102706140661
0.013261539788587 3.40063833034848
0.0139819424719846 3.38028224496788
0.0147394205733457 3.35995914500016
0.0155357569432128 3.33966936963015
0.0163728124958844 3.3194132574865
0.0172525292835044 3.29919114663603
0.0181769334227547 3.27900337457809
0.0191481383570271 3.25885027823895
0.0201683479517867 3.23873219396613
0.0212398599519761 3.21864945752282
0.0223650692529814 3.19860240408228
0.0235464715600605 3.17859136822221
0.0247866668393274 3.15861668391922
0.0260883631864836 3.1386786845432
0.0274543804632517 3.1187777028518
0.0288876543834215 3.09891407098484
0.0303912403399264 3.07908812045882
0.0319683177153868 3.05930018216131
0.0336221939045537 3.0395505863455
0.035356308857328 3.01983966262464
0.0371742393000777 3.00016773996658
0.0390797035181082 2.98053514668824
0.0410765657839278 2.96094221045015
0.0431688413874472 2.94138925825098
0.0453607012724891 2.92187661642208
0.0476564773227078 2.90240461062204
0.0500606672116718 2.88297356583125
0.0525779399512038 2.86358380634647
0.0552131409606427 2.84423565577542
0.0579712978867242 2.82492943703141
0.0608576258946356 2.80566547232789
0.0638775337688072 2.78644408317312
0.0670366294289226 2.76726559036479
0.0703407263191518 2.74813031398468
0.073795849153177 2.72903857339328
0.0774082406003918 2.7099906872245
0.081184367264909 2.69098697338032
0.0851309266752502 2.67202774902553
0.0892548535045142 2.65311333058238
0.0935633268712952 2.63424403372533
0.0980637767971539 2.6154201733758
0.102763891834672 2.59664206369687
0.107671625768116 2.57791001808805
0.11279520557278 2.55922434918009
0.118143138363018 2.54058536882971
0.123724219693343 2.52199338811441
0.129547540753845 2.5034487173273
0.135622497021452 2.48495166597189
0.141958795704941 2.46650254275696
0.148566464758123 2.44810165559137
0.155455860580626 2.42974931157894
0.162637677400202 2.41144581701333
0.170122955226892 2.39319147737292
0.177923089616705 2.37498659731571
0.186049839879947 2.35683148067424
0.194515339232542 2.33872643045052
0.203332103261406 2.32067174881095
0.212513040476376 2.30266773708134
0.222071461030258 2.2847146957418
0.232021087677828 2.26681292442178
0.242376064752737 2.24896272189505
0.253150969542845 2.23116438607471
0.264360821519468 2.21341821400824
0.276021094138955 2.19572450187251
0.288147724320232 2.17808354496886
0.300757124684142 2.16049563771818
0.313866193272881 2.14296107365595
0.327492326230077 2.1254801454274
0.341653427760666 2.10805314478259
0.356367923257497 2.09068036257154
0.371654769496185 2.07336208873939
0.387533468212829 2.05609861232157
0.404024076513297 2.03889022143894
0.421147220915742 2.02173720329302
0.438924107971643 2.00463984416117
0.457376538758571 1.98759842939183
0.476526919699389 1.97061324339974
0.496398277515898 1.95368456966121
0.517014270222495 1.93681269070938
0.538399202538224 1.91999788812951
0.560578037027419 1.90324044255427
0.583576409959549 1.88654063365907
0.607420642585281 1.86989874015738
0.632137757439311 1.85331503979609
0.657755489706211 1.83678980935086
0.684302303953157 1.82032332462153
0.711807405555007 1.80391586042746
0.740300757841724 1.78756769060302
0.769813093550158 1.77127908799295
0.800375932344574 1.75505032444785
0.832021592234171 1.73888167081963
0.864783207461404 1.72277339695697
0.898694739826664 1.70672577170085
0.933790996886866 1.69073906288006
0.970107643146958 1.67481353730669
1.00768121853461 1.65894946077172
1.04654914935579 1.64314709804057
1.08674976699179 1.62740671284867
1.12832231853059 1.61172856789709
1.17130698563084 1.59611292484811
1.21574489475408 1.58056004432089
1.26167813609847 1.5650701858871
1.30914977331403 1.5496436080666
1.358203862421 1.53428056832312
1.40888546088862 1.51898132305996
1.46124064645062 1.50374612761572
1.51531652538595 1.48857523626004
1.57116125110655 1.47346890218933
1.62882403149049 1.45842737752257
1.68835514710644 1.4434509132971
1.74980595743902 1.42853975946443
1.81322891858355 1.41369416488606
1.87867758815382 1.39891437732932
1.94620664228193 1.38420064346326
2.01587187896476 1.36955320885452
2.08773023417859 1.35497231796322
2.161839783438 1.34045821413889
2.23825975678943 1.32601113961643
2.31705053830993 1.31163133551201
2.39827367972552 1.29731904181913
2.48199189754384 1.28307449740452
2.5682690850129 1.26889794000423
2.65717030653631 1.25478960621961
2.74876180769267 1.24074973151342
2.84311100658171 1.22677855020582
2.94028650151554 1.21287629547053
3.04035805888294 1.19904319933092
3.14339661815476 1.18527949265609
3.24947427582057 1.1715854051571
3.35866428729245 1.15796116538306
3.47104104643217 1.14440700071738
3.58668008387843 1.13092313737391
3.70565804164232 1.11750980039321
3.8280526673513 1.1041672136388
3.95394278333201 1.09089559979337
4.08340827625147 1.07769518035513
4.21653006007596 1.06456617563407
4.35339006048879 1.0515088047483
4.49407117107452 1.03852328562038
4.63865723186551 1.02560983497369
4.78723297803181 1.01276866832883
4.93988401189916 1
5.09669674336916 0.987304043091422
5.25775835466594 0.974681009493801
5.42315673168867 0.962131109880779
5.59298042068621 0.949654553705416
5.76731854970762 0.937251549196701
5.94626077638751 0.924922303356072
6.1298971985725 0.912667021953963
6.31831829233334 0.900485909526371
6.51161481083682 0.888379169371439
6.70987771168222 0.876347003546066
6.91319804303925 0.864389612862533
7.1216668593561 0.852507196885153
7.33537509372876 0.84069995392694
7.554413461003 0.828968081046298
7.77887231537007 0.817311774043732
8.00884153984536 0.805731227458584
8.24441038799715 0.794226634565782
8.48566735880769 0.782798187372614
8.73270002150285 0.771446076615529
8.98559487473038 0.760170491756945
9.24443715342798 0.748971620982095
9.50931067134084 0.737849651195883
9.78029760888259 0.726804768019763
10.0574783379837 0.715837155788645
10.3409311899456 0.704946997547815
10.630732261692 0.694134475049881
10.9269551626943 0.68339976875174
11.2296708016924 0.672743057811566
11.5389471117957 0.662164520085822
11.8548488169631 0.651664332126286
12.1774371344966 0.641242669177113
12.5067695205411 0.630899705171901
12.8428993493726 0.620635612730794
13.1858756373878 0.6104505631576
13.5357426987 0.600344726436931
13.8925398472121 0.590318271231369
14.2563010282464 0.580371364878643
14.6270544985421 0.570504173388848
15.0048224338542 0.560716861441664
15.3896205869334 0.551009592383613
15.7814578713138 0.541382528225333
16.1803359975794 0.531835829638871
16.5862490338439 0.522369655955003
16.9991830209602 0.512984165160576
17.4191155105437 0.503679513895869
17.8460151601164 0.494455857451982
18.279841249895 0.485313349768239
18.7205432592358 0.476252143429626
19.16806036382 0.467272389664236
19.6223209951757 0.458374238340751
20.083242320384 0.449557837965942
20.5507297869387 0.440823335682186
21.0246765875375 0.432170877265009
21.50496319299 0.423600607120659
21.9914568052096 0.415112668283694
22.4840108814043 0.406707202414591
22.9824645789043 0.398384349797386
23.4866422744009 0.390144249337329
23.9963530048161 0.381987038558573
24.5113899858898 0.373912853601867
25.0315300538168 0.365921829222296
25.5565331880232 0.358014098787023
26.0861419589012 0.350189794273069
26.6200810600941 0.342449046265106
27.1580567681936 0.334791983953282
27.6997564904034 0.327218735131061
28.2448482425254 0.319729426193091
28.792980218251 0.312324182133097
29.3437802922725 0.305003126541792
29.8968556178782 0.297766381604815
30.4517921623361 0.290614068100694
31.0081543397492 0.283546305398825
31.5654845861824 0.276563211457487
32.1233030348892 0.269664902821866
32.6811071388433 0.262851494622119
33.2383713955155 0.256123100571439
33.7945470244375 0.249479832964173
34.3490617486447 0.242921802673933
34.9013195347982 0.236449119151758
35.4507004380773 0.230061890424279
35.996560412104 0.22376022309192
36.5382312236548 0.217544222327117
37.0750203391487 0.211413991872564
37.6062109149053 0.20536963403948
38.1310617663316 0.199411249705905
38.6488074386556 0.193538938315011
39.1586582641277 0.187752797873448
39.6598005172119 0.182052924949703
40.1513965641556 0.176439414672493
40.6325851053768 0.170912360729173
41.1024814204335 0.165471855364177
41.5601776985773 0.160117989377475
42.0047433799314 0.154850852123057
42.4352255720361 0.149670531507447
42.8506494837423 0.144577113988229
43.2500189192645 0.139570684572609
43.6323167922742 0.134651326815993
43.9965056757278 0.129819122820597
44.3415283649725 0.12507415323407
44.6663084351481 0.120416497248155
44.9697507855192 0.115846232597362
45.2507421060998 0.111363435557675
45.5081512683608 0.106968180945274
45.7408295142786 0.102660542115291
45.9476104441949 0.0984405909605835
46.1273095962635 0.0943083979105347
46.2787236013613 0.0902640319298779
46.4006285996567 0.0863075605175479
46.4917778668387 0.08243904970555
46.550898202099 0.0786585640578624
46.5766849688211 0.0749661666693549
46.5677951789168 0.0713619191647398
46.5228384337377 0.0678458816975393
46.4403649281593 0.0644181129490853
46.3188502313696 0.0610786701275357
46.1566758456126 0.0578276089669262
45.9521051284602 0.0546649837262322
45.7032533470116 0.0515908471884694
45.4080512688055 0.04860525065981
45.0642007739262 0.0457082439687262
44.6691216117352 0.042899875465162
44.2198874112018 0.04018019201972
43.7131496260642 0.0375492390228867
43.1450470307562 0.035007060384268
42.5110988328297 0.032553698531861
41.8060785131743 0.0301891944113443
41.0238659163279 0.0279135874853935
40.157274798791 0.0257269157330254
39.1978540575074 0.0236292156489614
38.1356628695394 0.0216205222430201
36.9590241753019 0.0197008690395322
35.65427065835 0.0178702880767807
34.2055138619878 0.016128809906467
32.5945019026132 0.0144764635932019
30.800690312411 0.0129132767140178
28.8017651474972 0.0114392753579102
26.5750511637164 0.0100544841254023
24.1005780204998 0.00875892612813494
21.3670897697504 0.00755262298847911
18.3829187028215 0.00643559483917621
15.1937832242073 0.00540786032300291
11.9070431300266 0.00446943659245728
8.71151747165278 0.00362033930947562
5.86064300712829 0.00286058264516908
3.58393277727519 0.00219017927958926
1.97224308125616 0.00160914040151242
0.957930947178728 0.00111747570825802
0.393219051377857 0.000715193405522238
0.12448569188624 0.000402300207245342
0.0245927782582138 0.000178801335494528
0.00153708453483874 4.47005203824463e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.00036378001552208 4.26027057787196
0.000376486110340714 4.2428306450779
0.000390775538176107 4.22539114888384
0.000406748135337649 4.20795238034835
0.000424509005933437 4.19051463051788
0.000444168777665197 4.17307819042183
0.000465843878590786 4.15564335106779
0.000489656816499479 4.13821040343661
0.000515736482568782 4.12077963847756
0.000544218456590455 4.1033513471035
0.000575245339109635 4.08592582018599
0.000608967084900565 4.06850334855047
0.000645541365528177 4.05108422297139
0.000685133932764725 4.03366873416732
0.000727919015007884 4.01625717279618
0.000774079712762823 3.99884982945031
0.000823808430898449 3.98144699465167
0.000877307308861265 3.96404895884697
0.000934788691131517 3.94665601240282
0.000996475594287799 3.9292684456009
0.00106260221902532 3.9118865486331
0.00113341445649566 3.89451061159668
0.00120917044424553 3.87714092448945
0.00129014111472146 3.85977777720488
0.001376610798034 3.84242145952731
0.00146887781514719 3.8250722611271
0.00156725513039701 3.80773047155579
0.00167207099219172 3.79039638024127
0.00178366963823348 3.77307027648294
0.00190241198632557 3.75575244944689
0.00202867639560037 3.73844318816109
0.00216285941031082 3.72114278151054
0.00230537657979693 3.70385151823247
0.00245666325830206 3.68656968691149
0.00261717548702074 3.66929757597481
0.00278739085219187 3.6520354736874
0.00296780943289421 3.63478366814721
0.00315895472011108 3.61754244728033
0.00336137463320814 3.60031209883618
0.00357564250296169 3.58309291038274
0.00380235815980902 3.56588516930173
0.0040421489834658 3.54868916278382
0.00429567106618999 3.53150517782384
0.00456361033152772 3.51433350121597
0.00484668377579998 3.49717441954898
0.00514564065856112 3.48002821920143
0.00546126382527019 3.46289518633689
0.00579437097181913 3.44577560689919
0.00614581605163844 3.42866976660761
0.00651649061657459 3.41157795095212
0.00690732531115674 3.39450044518866
0.00731929129192836 3.3774375343343
0.00775340181218229 3.36038950316255
0.00821071372145918 3.34335663619859
0.00869232914336279 3.32633921771451
0.00919939705741241 3.30933753172455
0.00973311507243003 3.2923518619804
0.0102947310923093 3.27538249196646
0.0108855451879719 3.25842970489505
0.011506911348013 3.24149378370177
0.0121602394517229 3.22457501104072
0.0128469971062705 3.20767366927978
0.0135687117227951 3.19079004049595
0.0143269724412997 3.17392440647057
0.0151234323125109 3.15707704868467
0.015959810310964 3.14024824831428
0.0168378936244 3.12343828622567
0.0177595397549605 3.10664744297073
0.0187266789191298 3.08987599878227
0.0197413162388114 3.07312423356933
0.0208055342520513 3.05639242691251
0.0219214951938261 3.03968085805932
0.023091443620629 3.02298980591949
0.0243177087803669 3.00631954906035
0.0256027073529342 2.98967036570217
0.0269489459088926 2.97304253371349
0.0283590237669072 2.95643633060653
0.0298356355423181 2.9398520335325
0.0313815741220886 2.92328991927704
0.03299973330121 2.90675026425554
0.0346931108814077 2.89023334450858
0.0364648113927664 2.87373943569726
0.0383180493129307 2.85726881309869
0.0402561518784783 2.84082175160128
0.0422825624276072 2.82439852570026
0.0444008432961356 2.80799940949304
0.0466146792857186 2.79162467667464
0.0489278806445321 2.77527460053314
0.0513443866639069 2.75894945394511
0.0538682687422601 2.74264950937104
0.0565037341110655 2.72637503885083
0.0592551289801587 2.71012631399921
0.0621269423962227 2.69390360600123
0.065123809469144 2.67770718560774
0.068250515363518 2.66153732313084
0.0715119986049949 2.64539428843941
0.074913355209038 2.62927835095456
0.0784598420643815 2.61318977964518
0.0821568812022609 2.59712884302341
0.0860100632530898 2.5810958091402
0.0900251518593817 2.5650909455808
0.0942080872102011 2.54911451946029
0.0985649905984555 2.53316679741918
0.103102168028663 2.51724804561889
0.107826114921821 2.50135852973735
0.112743519796042 2.48549851496455
0.117861269125385 2.46966826599811
0.123186451091929 2.45386804703889
0.128726360601865 2.43809812178654
0.134488503106906 2.42235875343513
0.140480599783053 2.40665020466874
0.146710591416229 2.3909727376571
0.15318664374651 2.37532661405118
0.159917151428031 2.35971209497884
0.166910743545035 2.34412944104048
0.174176287634199 2.32857891230468
0.181722895378919 2.31306076830386
0.189559926695106 2.29757526802997
0.197696995606265 2.28212266993012
0.206143974395938 2.26670323190231
0.214910999672387 2.25131721129111
0.224008476581911 2.23596486488336
0.233447085072669 2.22064644890391
0.243237784164945 2.20536221901129
0.253391818418666 2.19011243029352
0.263920722259359 2.17489733726376
0.274836326656877 2.15971719385616
0.286150763508621 2.14457225342154
0.297876472530072 2.12946276872322
0.310026205703873 2.11438899193275
0.322613034385409 2.09935117462576
0.335650353796383 2.0843495677777
0.349151890371849 2.06938442175971
0.363131706301071 2.05445598633439
0.377604207110361 2.03956451065166
0.392584146251621 2.0247102432446
0.408086632929883 2.0098934320253
0.424127136728474 1.99511432428071
0.440721495685656 1.98037316666853
0.457885920951565 1.96567020521309
0.475637005125308 1.95100568530124
0.493991726948082 1.93637985167825
0.512967459899373 1.92179294844373
0.53258197690984 1.90724521904756
0.552853459227883 1.89273690628582
0.573800501142563 1.87826825229675
0.595442119117344 1.8638394985567
0.617797756518377 1.84945088587608
0.640887293025847 1.83510265439538
0.664731049351694 1.82079504358114
0.689349796922532 1.80652829222196
0.714764762580987 1.7923026384245
0.740997638540183 1.77811831960952
0.768070587047091 1.76397557250793
0.796006250610529 1.7498746331568
0.824827756605481 1.73581573689546
0.854558727777518 1.72179911836156
0.885223286763353 1.70782501148714
0.916846066856093 1.69389364949473
0.949452216428177 1.6800052648935
0.983067409946675 1.66616008947529
1.01771785227485 1.65235835431084
1.05343028992482 1.63860028974588
1.09023201518525 1.62488612539726
1.12815087761636 1.6112160901492
1.16721528798523 1.5975904121494
1.20745422995208 1.58400931880525
1.2488972637767 1.57047303678004
1.29157453819192 1.55698179198918
1.33551679382569 1.54353580959643
1.38075537523359 1.53013531401014
1.42732223397506 1.51678052887949
1.47524994076278 1.50347167709077
1.52457168816177 1.49020898076367
1.57532130282516 1.47699266124756
1.62753324772425 1.4638229391178
1.68124263442449 1.45070003417205
1.7364852247869 1.43762416542662
1.79329744323521 1.42459555111278
1.85171637786494 1.41161440867318
1.91177979260952 1.39868095475815
1.97352612764948 1.38579540522213
2.03699451145057 1.37295797512005
2.10222476037141 1.36016887870375
2.16925739046094 1.34742832941839
2.2381336161979 1.33473653989891
2.30889536197686 1.32209372196646
2.38158525981416 1.30950008662487
2.45624666042392 1.29695584405713
2.53292362975718 1.2844612036219
2.61166095957066 1.27201637384998
2.69250416269167 1.25962156244085
2.77549948292268 1.24727697625922
2.86069388886433 1.23498282133155
2.9481350830235 1.22273930284261
3.03787149403318 1.21054662513208
3.12995228483704 1.19840499169112
3.22442734308931 1.186314605159
3.32134728823917 1.17427566731967
3.420763459924 1.16228837909844
3.52272792377354 1.1503529405586
3.62729345760281 1.13846955089809
3.7345135557187 1.12663840844617
3.84444241266452 1.11485971066012
3.95713492582694 1.10313365412193
4.07264667644547 1.09146043453505
4.19103393029951 1.07984024672107
4.31235361573989 1.06827328461652
4.43666332218276 1.0567597412696
4.56402127487405 1.045299808837
4.69448633091001 1.03389367858062
4.82811795041983 1.02254154086447
4.9649761898127 1.01124358515139
5.10512166902232 1
5.24861556170932 0.988810973061457
5.39551955823574 0.977676691076375
5.54589585242678 0.966597339871698
5.69980709988982 0.955573104357591
5.85731640101217 0.944604168524362
6.01848725422409 0.933690715439388
6.18338353485536 0.922832927244058
6.35206944292999 0.912030985150737
6.524609477465 0.90128506943974
6.70106837836318 0.890595359456322
6.88151109572972 0.879962033607685
7.06600272539638 0.869385269360003
7.2546084728521 0.858865243235458
7.44739358192998 0.848402130809293
7.64442329286541 0.837996106706884
7.84576276367366 0.827647344600824
8.05147702185441 0.817356017208027
8.26163087794905 0.807122296286839
8.47628887044802 0.79694635263418
8.69551517099887 0.786828356082689
8.91937352201623 0.776768475497886
9.14792713303528 0.766766878775362
9.38123861050737 0.756823732837972
9.61936984480728 0.746939203633046
9.86238193172883 0.737113456129626
10.1103350496053 0.727346654315711
10.3632883720035 0.717638961195514
10.6212999344645 0.707990538786751
10.8844265379263 0.69840154811793
11.1527236045976 0.688872149225667
11.4262450716425 0.679402501152012
11.7050432357006 0.669992761941798
11.989168636396 0.660643088640003
12.2786698891072 0.651353637289124
12.5735935578839 0.64212456292658
12.873983976036 0.63295601958212
13.179883108121 0.623848160275253
13.4913303580476 0.614801137012694
13.8083624197797 0.605815100785828
14.1310130726763 0.596890201568191
14.4593130207036 0.588026588312961
14.7932896748025 0.579224408950482
15.1329669804238 0.570483810385787
15.4783651868145 0.561804938496148
15.8295006628149 0.553187938128644
16.186385653081 0.544632953097742
16.5490280821205 0.536140126182893
16.9174312975286 0.527709599126158
17.2915938624975 0.519341512629833
17.6715092862891 0.511036006354107
18.0571658054436 0.502793218914726
18.4485461019115 0.494613287880686
18.8456270734012 0.486496349771931
19.2483795397093 0.478442540057077
19.6567680027751 0.470451993151154
20.0707503419454 0.462524842413356
20.4902775645113 0.45466122014482
20.9152934908211 0.446861257586419
21.3457344962539 0.439125084916567
21.7815291873201 0.43145283124905
22.2225981362047 0.423844624630871
22.6688535491955 0.416300592040112
23.1201989951755 0.408820859383811
23.5765290679552 0.40140555149587
24.0377291103184 0.394054792134963
24.5036748720607 0.386768703982474
24.9742322313994 0.379547408640451
25.4492568507639 0.37239102662957
25.9285938975969 0.365299677387132
26.4120777002244 0.358273479265066
26.8995314703385 0.351312549527951
27.3907669614712 0.344417004351063
27.8855841956347 0.337586958818434
28.3837711271851 0.330822526920933
28.8851033763287 0.32412382155436
29.3893439013718 0.317490954517566
29.8962427419893 0.310924036510585
30.405536703071 0.304423177132787
30.9169491108268 0.297988484881046
31.4301895115716 0.291620067147936
31.9449534438764 0.285318030219931
32.4609221558352 0.279082479275636
32.977762396522 0.27291351838403
33.4951261553675 0.266811250502729
34.0126504763046 0.260775777476269
34.5299572228854 0.254807200034403
35.0466529183964 0.248905617790425
35.5623285404082 0.243071129239503
36.0765593901155 0.237303831757035
36.5889049198273 0.231603821597029
37.0989086346127 0.225971193890491
37.6060979561249 0.22040604264384
38.1099841593332 0.214908460737337
38.6100622758166 0.20947853992354
39.1058110680191 0.204116370825766
39.5966929747123 0.198822042936582
40.0821541247737 0.193595644616311
40.5616243270474 0.188437263091558
41.0345171249769 0.183346984453754
41.5002298325127 0.178324893657716
41.9581436302469 0.173371074520235
42.4076236482593 0.168485609718672
42.8480191035379 0.16366858078958
43.2786634298243 0.158920068127345
43.6988744550957 0.15424015098284
44.1079545774419 0.149628907462107
44.5051909802295 0.14508641452505
44.889855851808 0.140612747984153
45.2612066344053 0.136207982503212
45.6184862836915 0.131872191596092
45.960923545109 0.127605447625497
46.2877332463142 0.123407821801766
46.5981165904766 0.119279384181679
46.8912614689921 0.115220203667296
47.1663427533132 0.111230348004796
47.422522604251 0.107309883783359
47.658950728256 0.103458876434043
47.8747646381832 0.0996773902287008
48.069089810472 0.0959654882789012
48.2410398126073 0.0923232325348789
48.38971624468 0.0887506837845008
48.5142085795107 0.0852479016522493
48.6135936826724 0.0818149445982287
48.6869350978171 0.0784518699171903
48.733281797771 0.0751587337375736
48.7516664742809 0.0719355910205714
48.7411029640107 0.0687824955592136
48.7005828547212 0.0656994999774659
48.6290707430163 0.0626866557293555
48.5254981410458 0.0597440130981085
48.3887553548727 0.0568716211953146
48.2176812678241 0.0540695279601041
48.0110501835463 0.0513377801583502
47.7675555786443 0.0486764233818859
47.485789732438 0.0460855020477475
47.1642189711693 0.0435650593974276
46.8011532784886 0.041115137496158
46.3947098411337 0.0387357772322056
45.9427690119113 0.0364270183161896
45.442921986389 0.0341888992804214
44.8924083121015 0.0320214574782569
44.2880420933166 0.0299247290834786
43.6261245322779 0.0278987490896869
42.9023410705506 0.0259435513097193
42.1116402915472 0.024059168375085
41.248092333601 0.0222456317354194
40.3047241037369 0.0205029716579615
39.2733297694779 0.0188312172270463
38.1442568380417 0.0172303963436211
36.9061724434072 0.0157005357247789
35.5458238365541 0.0142416609033124
34.0478233711616 0.0128537962272889
32.3945221051447 0.0115369648596438
30.5660938816949 0.0102911887777924
28.5410631563998 0.00911648877326456
26.2976983750883 0.00801288445135766
23.817023079554 0.00698039423080936
21.0886943964677 0.00601903534348949
18.1216138431935 0.00512882383411283
14.9612625881686 0.00430977455997227
11.7132748522268 0.00356190119068857
8.56257437210179 0.00288521620798475
5.7566065988936 0.00227973090547613
3.51860402393266 0.00174545538848362
1.93567261429286 0.00128239857386162
0.939989473349951 0.000890568189853526
0.385815601270738 0.000569970775958966
0.122136469668521 0.000320611682828151
0.0241283292827935 0.000142495072168485
0.00150805285952737 3.56239166796404e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.00103362447317355 3.55495062805112
0.00110063768613915 3.54039800776417
0.00117384193384791 3.5258457517948
0.00125359371795981 3.51129410301464
0.00134026675650955 3.49674330428518
0.00143425269846621 3.48219359845373
0.00153596189176872 3.46764522834937
0.00164582414623817 3.45309843677886
0.00176428955653429 3.43855346652265
0.00189182931575173 3.42401056033075
0.00202893659487808 3.40946996091877
0.00217612740911571 3.39493191096377
0.00233394155569482 3.38039665310031
0.00250294353409248 3.36586442991632
0.00268372354544986 3.35133548394909
0.00287689846787334 3.33681005768121
0.00308311291866712 3.32228839353653
0.00330304028636755 3.30777073387613
0.0035373838576129 3.29325732099423
0.00378687790661012 3.27874839711417
0.00405228888865806 3.26424420438441
0.00433441658776975 3.2497449848744
0.00463409537803869 3.23525098057063
0.00495219543045491 3.22076243337252
0.00528962404303287 3.20627958508842
0.00564732690694845 3.19180267743158
0.00602628950659642 3.1773319520161
0.00642753844525312 3.16286765035288
0.00685214291574844 3.14841001384564
0.0073012160853558 3.13395928378684
0.0077759166376851 3.11951570135368
0.00827745021607688 3.10507950760408
0.00880707103720447 3.09065094347262
0.00936608339241589 3.07623024976657
0.00995584333250931 3.06181766716183
0.0105777602258076 3.04741343619893
0.0112332985147164 3.03301779727903
0.0119239793286373 3.01863099065988
0.0126513823119811 3.00425325645182
0.0134171472898994 2.98988483461377
0.0142229761665157 2.97552596494925
0.0150706346425865 2.96117688710233
0.0159619541834756 2.94683784055369
0.0168988337850455 2.93250906461657
0.0178832420105194 2.9181907984328
0.0189172188029176 2.90388328096882
0.0200028775890897 2.88958675101165
0.0211424071350855 2.87530144716495
0.0223380737172201 2.86102760784504
0.0235922230178414 2.84676547127686
0.024907282360187 2.83251527549007
0.0262857626404698 2.81827725831502
0.0277302606278706 2.80405165737882
0.0292434609286631 2.78983871010136
0.0308281383478712 2.77563865369132
0.0324871598838564 2.76145172514226
0.0342234871492916 2.74727816122863
0.0360401783916531 2.73311819850184
0.0379403909745454 2.71897207328629
0.0399273834177003 2.70484002167544
0.042004517937222 2.69072227952787
0.044175262503342 2.67661908246334
0.0464431934361987 2.66253066585886
0.0488119974781585 2.64845726484475
0.0512854744460553 2.63439911430073
0.0538675393123555 2.62035644885201
0.0565622249116219 2.60632950286534
0.0593736840247902 2.59231851044512
0.0623061921426936 2.5783237054295
0.0653641495536688 2.56434532138648
0.0685520841580699 2.55038359160996
0.071874653554829 2.53643874911593
0.0753366479109008 2.52251102663851
0.0789429920408699 2.5086006566261
0.0826987483330801 2.49470787123751
0.0866091188187664 2.48083290233805
0.0906794481526633 2.46697598149567
0.0949152256732279 2.45313733997715
0.0993220884360806 2.43931720874414
0.103905823257893 2.4255158184494
0.108672369817298 2.41173339943289
0.113627822674456 2.39797018171795
0.118778434427887 2.38422639500747
0.124130617722337 2.37050226868003
0.129690948467248 2.35679803178609
0.135466167819644 2.34311391304416
0.141463185468785 2.32945014083699
0.147689081594927 2.31580694320776
0.154151110226004 2.30218454785625
0.160856701170558 2.28858318213508
0.167813463447893 2.27500307304588
0.175029187191768 2.26144444723551
0.182511847161761 2.24790753099229
0.190269604619321 2.23439255024222
0.198310810920748 2.2208997305452
0.206644009365066 2.20742929709127
0.215277938878769 2.19398147469685
0.224221535831479 2.180556487801
0.233483937819355 2.16715456046164
0.24307448544198 2.15377591635187
0.253002726191953 2.14042077875617
0.263278416206125 2.12708937056672
0.273911524261919 2.11378191427967
0.284912233495837 2.10049863199142
0.296290945512825 2.08723974539489
0.308058282073611 2.07400547577589
0.320225089330906 2.06079604400934
0.332802439484268 2.04761167055565
0.345801635149016 2.034452575457
0.359234210976209 2.02131897833371
0.373111938164092 2.00821109838053
0.387446826034684 1.99512915436299
0.402251126691644 1.98207336461378
0.417537336576368 1.96904394702907
0.433318201282074 1.9560411190649
0.449606717066256 1.94306509773354
0.466416135831339 1.93011609959985
0.483759966595912 1.9171943407777
0.501651980644373 1.90430003692634
0.520106212963605 1.89143340324681
0.5391369675742 1.87859465447834
0.558758818922387 1.86578400489478
0.57898661740525 1.85300166830101
0.599835490709501 1.84024785802937
0.621320849534966 1.82752278693612
0.643458388876246 1.81482666739786
0.666264093953117 1.80215971130801
0.68975424143683 1.78952213007327
0.71394540558031 1.77691413461006
0.738854459404649 1.76433593534106
0.764498581026269 1.75178774219162
0.790895254761966 1.73926976458633
0.818062277695039 1.72678221144548
0.846017760698867 1.71432529118161
0.87478013522306 1.70189921169598
0.904368154234365 1.68950418037515
0.93480089922773 1.67714040408747
0.966097781061005 1.66480808917969
0.998278547189168 1.65250744147347
1.03136328238105 1.64023866626193
1.0653724161853 1.6280019683063
1.10032672353302 1.6157975518324
1.13624733242051 1.60362562052733
1.17315572436536 1.59148637753599
1.21107374231384 1.57938002545775
1.25002359092869 1.56730676634302
1.29002784470481 1.55526680168992
1.33110944807527 1.5432603324409
1.37329172374015 1.53128755897936
1.41659837256109 1.51934868112635
1.46105348207868 1.50744389813721
1.50668152618264 1.49557340869825
1.55350737380418 1.48373741092344
1.60155628832229 1.47193610235109
1.65085393642321 1.46016967994056
1.70142638720357 1.44843834006897
1.75330012118809 1.43674227852794
1.80650202908786 1.42508169052029
1.86105942093885 1.41345677065681
1.91700002449228 1.401867712953
1.97435199444415 1.39031471082584
2.03314391041686 1.37879795709055
2.09340478625005 1.36731764395738
2.15516406749294 1.3558739630284
2.21845164075304 1.3444671052943
2.28329783066856 1.3330972611312
2.34973340922972 1.3217646202975
2.41778959217963 1.31046937193066
2.48749804828993 1.2992117045441
2.55889089511218 1.287991806024
2.63200070815928 1.27680986362623
2.70686051592123 1.26566606397315
2.78350380888525 1.25456059305056
2.86196453377648 1.24349363620454
2.94227710237038 1.23246537813841
3.02447638483502 1.22147600290961
3.10859771826536 1.21052569392664
3.19467689905755 1.19961463394601
3.28275019109502 1.18874300506916
3.37285431707766 1.17791098873945
3.46502646623553 1.16711876573912
3.5593042844822 1.15636651618629
3.65572588162496 1.14565441953192
3.75432982022388 1.13498265455683
3.85515512215464 1.12435139936874
3.95824125610627 1.11376083139925
4.06362814341545 1.10321112740092
4.17135614401062 1.09270246344432
4.28146606140222 1.08223501491506
4.39399912693242 1.07180895651088
4.50899700381474 1.06142446223874
4.62650176958722 1.05108170541191
4.74655591902493 1.04078085864707
4.86920234462346 1.03052209386145
4.99448433824563 1.02030558226993
5.12244556947951 1.01013149438223
5.25313008589773 1
5.3865822890728 0.989911268214044
5.52284693326978 0.979865467401467
5.66196909895053 0.969862765222869
5.80399418973121 0.959903328619555
5.9489679032055 0.949987323810743
6.09693622595646 0.94011491629079
6.24794540148061 0.93028627082643
6.40204192307592 0.920501551454027
6.55927249860599 0.910760921476833
6.71968404108007 0.901064543462268
6.88332363006706 0.891412579239199
7.05023849972819 0.881805189895246
7.22047599664776 0.872242535774094
7.39408356508585 0.862724776472809
7.57110870098076 0.853252070839183
7.7515989341802 0.843824576969076
7.93560177833426 0.834442452203786
8.12316470991581 0.825105853127414
8.31433511376935 0.815814935564254
8.5091602586005 0.806569854576196
8.70768723790166 0.797370764460133
8.90996294169729 0.788217818745388
9.11603399256941 0.77911117019115
9.32594671339361 0.77005097078393
9.53974705819782 0.761037371735016
9.75748057560627 0.752070523477956
9.97919233425477 0.743150575666045
10.2049268816698 0.734277677169827
10.4347281639559 0.72545197607461
10.6686394798768 0.716673619677997
10.9067033945438 0.707942754487424
11.1489616884049 0.699259526217718
11.3954552646845 0.690624079788664
11.6462240930065 0.682036559322586
11.9013071103136 0.673497108141941
12.1607421589219 0.665005868766929
12.4245658806536 0.656562982913113
12.692813649073 0.648168591489053
12.9655194566169 0.639822834593957
13.2427158407697 0.63152585151534
13.5244337640118 0.623277780726702
13.8107025337443 0.615078759885213
14.1015496748446 0.606928925829421
14.3970008431597 0.598828414576962
14.6970796905265 0.590777361322296
15.0018077717045 0.582775900434446
15.3112044017445 0.574824165454758
15.6252865562484 0.56692228909467
15.9440687209957 0.559070403233502
16.2675627854632 0.551268638916247
16.595777884716 0.543517126351392
16.9287202861596 0.53581599490874
17.2663932236841 0.528165373117252
17.6087967777091 0.520565388662902
17.9559277017016 0.513016168386549
18.3077792955644 0.505517838281811
18.6643412246862 0.498070523492973
19.0255993868645 0.490674348312894
19.391535724108 0.483329436180929
19.7621280833171 0.476035909680876
20.137350021154 0.468793890538923
20.5171706588035 0.461603499621622
20.9015544803406 0.454464856933869
21.2904611819276 0.447378081616901
21.6838454641418 0.440343291946308
22.0816568761837 0.433360605330061
22.483839602753 0.426430138306551
22.8903323038088 0.419552006542639
23.3010678967268 0.412726324831737
23.7159733923146 0.405953207091881
24.1349696730581 0.399232766363835
24.5579713261779 0.392565114809208
24.984886418907 0.38595036370857
25.4156163294957 0.379388623459609
25.8500555205707 0.372880003575279
26.2880913691062 0.366424612681976
26.7296039390504 0.360022558517724
27.1744658113717 0.353673947930377
27.6225418572375 0.347378886875839
28.0736890693803 0.341137480416287
28.5277563372382 0.334949832718427
28.9845842810013 0.328816047051752
29.4440050302292 0.322736225786816
29.9058420620059 0.31671047039353
30.3699099846572 0.310738881439464
30.8360143815227 0.304821558588171
31.3039516015263 0.298958600597524
31.7735086101847 0.293150105318067
32.2444627888285 0.287396169691383
32.7165817944923 0.281696889748473
33.189623369668 0.276052360608156
33.6633352127832 0.270462676475482
34.1374548004202 0.264927930640159
34.6117092701012 0.259448215474992
35.0858152569209 0.25402362243435
35.559478790369 0.248654242052631
36.0323951472888 0.243340163942757
36.5042487644071 0.238081476794673
36.974713109557 0.232878268373874
37.4434506114671 0.227730625519933
37.9101125510823 0.222638634145056
38.3743390101319 0.217602379232647
38.8357587842208 0.212621944835888
39.2939893514219 0.207697414076341
39.7486368087321 0.202828869142554
40.1992958617748 0.198016391288695
40.6455497858771 0.193260060833193
41.0869704376726 0.188559957157398
41.5231182418498 0.183916158704258
41.9535422250455 0.179328742977005
42.3777800289492 0.174797786537868
42.795357966478 0.170323365006789
43.2057910614402 0.165905553060168
43.6085831265009 0.161544424429607
44.0032268291101 0.15724005190069
44.389203790105 0.15299250731176
44.7659846750387 0.148801861552724
45.1330293116031 0.14466818456387
45.4897868047633 0.140591545334699
45.8356956703764 0.136572011902771
46.1701839717529 0.132609651352574
46.4926694658654 0.128704529814403
46.8025597579459 0.124856712463254
47.0992524555296 0.121066263517738
47.3821353364031 0.117333246239009
47.6505865040306 0.11365772292971
47.9039745621778 0.11003975493293
48.1416587626092 0.106479402631181
48.3629891762321 0.102976725445393
48.5673068191487 0.0995317818339179
48.753943803715 0.0961446292915579
48.9222234200411 0.0928153243486027
49.0714602380715 0.0895439225698894
49.2009601046516 0.0863304785538715
49.3100201448488 0.0831750459317108
49.3979286038443 0.08007767736638
49.4639646549645 0.0770384245517847
49.5073979620963 0.0740573382119016
49.5274881329093 0.0711344680999301
49.5234837897909 0.0682698629974629
49.494621396938 0.0654635707136727
49.4401234925812 0.0627156380845124
49.3591964549191 0.0600261109719342
49.2510273533773 0.0573950342631262
49.1147799897411 0.0548224518697593
48.9495895632859 0.0523084067272579
48.7545560254936 0.0498529407940808
48.5287354218393 0.0474560950510231
48.2711292321887 0.0451179095005304
47.9806708539326 0.0428384231660326
47.6562091673535 0.0406176740912906
47.2964881559122 0.038455699339765
46.9001224196548 0.0363525349939931
46.4655673539479 0.03430821615499
45.9910836734978 0.0323227769416613
45.4746947983242 0.0303962504902335
44.9141365192804 0.0285286689537031
44.3067971114227 0.026720063501296
43.649646893459 0.0249704643179519
42.9391549433352 0.0232799006038165
42.17119139161 0.0216484005737569
41.3409125489332 0.0200759914568897
40.4426268044938 0.0185626994961258
39.4696386975645 0.0171085499477341
38.4140698265202 0.0157135670809187
37.2666569420169 0.0143777741774143
36.0165318432737 0.0131011935310976
34.65099663712 0.0118838464476148
33.1553237060902 0.0107257532440267
31.5126421441128 0.00962693324847004
29.7040279611059 0.00858740479983318
27.7090221350497 0.00760718524745116
25.5069814732917 0.00668629095081647
23.07998372148 0.00582473727930573
20.4184848578409 0.00502253861192263
17.5315144726173 0.00427970833705834
14.4633122274654 0.00359625885226876
11.3159182430246 0.00297220156406576
8.26743139049031 0.0024075468877289
5.55568250913304 0.00190230424713026
3.39467697111636 0.00145648207457858
1.86709029025748 0.00107008781067573
0.906566881837981 0.000743127904196063
0.372071719944338 0.000475607811975694
0.117781971832309 0.000267531998824305
0.0232678505261967 0.000118903937447226
0.0014542695556578 2.97261083912625e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.00317322172360193 3.04592020315928
0.0034068733333964 3.03345136047236
0.00365843141775347 3.02098282993669
0.00392883114965262 3.00851481964731
0.00421904752566551 2.99604753769059
0.004530096678799 2.98358119214071
0.00486303729117315 2.97111599105627
0.00521897195682303 2.95865214247674
0.00559904865531959 2.94618985441901
0.0060044621629064 2.93372933487395
0.00643645558547559 2.92127079180291
0.00689632181572148 2.90881443313423
0.00738540512367967 2.89636046675982
0.00790510265706004 2.88390910053164
0.00845686608812424 2.87146054225829
0.00904220315348554 2.85901499970146
0.00966267935434078 2.84657268057254
0.0103199195319843 2.83413379252912
0.0110156096197824 2.82169854317152
0.0117514982498849 2.80926714003932
0.0125293985532865 2.79683979060794
0.0133511897932648 2.78441670228511
0.0142188192105331 2.77199808240747
0.0151343036788751 2.75958413823707
0.0160997315911021 2.74717507695793
0.0171172645309686 2.73477110567256
0.0181891391969005 2.72237243139855
0.0193176690848059 2.70997926106506
0.0205052464451175 2.69759180150941
0.0217543439710335 2.68521025947358
0.0230675167843819 2.67283484160082
0.0244474041221254 2.66046575443216
0.0258967313486991 2.64810320440297
0.0274183116344528 2.63574739783952
0.0290150479880384 2.62339854095552
0.0306899349215116 2.61105683984872
0.0324460604998066 2.59872250049742
0.0342866079849525 2.58639572875706
0.0362148578992571 2.57407673035679
0.0382341896409192 2.56176571089602
0.0403480835554498 2.54946287584098
0.0425601225199179 2.53716843052134
0.0448739940198908 2.5248825801267
0.0472934916922316 2.51260552970327
0.0498225174045268 2.50033748415033
0.0524650827529738 2.48807864821693
0.0552253111403484 2.47582922649838
0.0581074392209238 2.46358942343289
0.0611158189773899 2.45135944329811
0.0642549191093605 2.43913949020778
0.0675293271023476 2.42692976810827
0.0709437505526242 2.41473048077522
0.0745030192341731 2.4025418318101
0.0782120863535297 2.39036402463684
0.0820760306088761 2.37819726249842
0.0861000573757317 2.36604174845347
0.0902895007561219 2.35389768537292
0.0946498246893515 2.34176527593658
0.0991866249979201 2.32964472262974
0.10390563041427 2.31753622773985
0.108812704624408 2.30543999335309
0.113913847213068 2.29335622135102
0.119215195702205 2.28128511340721
0.124723026414067 2.26922687098387
0.130443756511627 2.25718169532849
0.136383944773966 2.24514978747048
0.142550293639508 2.23313134821783
0.148949649888467 2.22112657815371
0.155589006700706 2.20913567763318
0.162475504253214 2.19715884677983
0.169616431785118 2.18519628548242
0.177019228108829 2.17324819339155
0.18469148369632 2.16131476991635
0.192640941099006 2.14939621422112
0.200875497064936 2.13749272522204
0.209403202867616 2.12560450158383
0.218232266455052 2.11373174171642
0.227371052698733 2.10187464377167
0.236828085576232 2.09003340564004
0.246612048332695 2.07820822494731
0.256731785731494 2.06639929905125
0.267196304119403 2.05460682503836
0.278014773727151 2.04283099972055
0.28919652866998 2.03107201963188
0.300751069313003 2.01933008102526
0.312688062188268 2.00760537986919
0.325017342437472 1.99589811184449
0.337748913653163 1.98420847234101
0.350892950412622 1.97253665645441
0.364459798045763 1.96088285898286
0.378459975265578 1.94924727442382
0.392904173860629 1.93763009697077
0.407803261438885 1.92603152051001
0.423168281052751 1.91445173861737
0.439010454057194 1.90289094455501
0.455341179669773 1.89134933126821
0.472172037962615 1.87982709138211
0.489514789353672 1.86832441719851
0.507381377743895 1.85684150069269
0.52578392993068 1.84537853351017
0.544734758902731 1.83393570696352
0.564246363200846 1.82251321202916
0.584331430368955 1.81111123934421
0.605002836251764 1.79972997920327
0.626273648609648 1.78836962155524
0.648157126356538 1.77703035600018
0.670666723359864 1.76571237178613
0.693816087616071 1.75441585780596
0.717619065240805 1.7431410025942
0.74208969957729 1.7318879943239
0.767242235388724 1.72065702080349
0.793091117884273 1.70944826947367
0.819650997114663 1.69826192740424
0.846936726952585 1.687098181291
0.87496336969959 1.67595721745264
0.903746194981516 1.66483922182762
0.933300684576983 1.65374437997107
0.9636425312279 1.64267287705169
0.994787643687667 1.63162489784865
1.02675214545377 1.62060062674854
1.05955238004667 1.60960024774227
1.09320490964741 1.59862394442197
1.12772652061573 1.58767189997799
1.16313422201496 1.5767442971958
1.19944525136953 1.56584131845294
1.23667707306559 1.55496314571598
1.27484738435223 1.5441099605375
1.31397411361773 1.53328194405304
1.3540754266112 1.52247927697809
1.39516972461578 1.51170213960506
1.43727565087558 1.50095071180029
1.48041208859784 1.49022517300102
1.52459816764103 1.47952570221243
1.56985326233898 1.46885247800463
1.61619699841161 1.45820567850967
1.66364925060661 1.44758548141859
1.71223014982796 1.43699206397847
1.76196008055649 1.42642560298941
1.81285968818406 1.41588627480165
1.86494987619268 1.40537425531256
1.91825181369613 1.39488971996376
1.97278693238043 1.38443284373817
2.02857693421997 1.37400380115709
2.08564378812989 1.36360276627728
2.14400973785835 1.35322991268806
2.20369729831728 1.34288541350842
2.26472926362002 1.33256944138413
2.32712870306715 1.32228216848486
2.39091896932818 1.31202376650127
2.4561236940421 1.30179440664221
2.52276679609727 1.2915942596318
2.59087247683017 1.28142349570664
2.66046522837626 1.27128228461292
2.73156982841312 1.26117079560359
2.80421134856739 1.25108919743557
2.87841514864779 1.24103765836692
2.95420688508929 1.231016346154
3.03161250462403 1.2210254280487
3.11065825270655 1.21106507079567
3.19137066659799 1.20113544062948
3.27377658372857 1.1912367032719
3.35790313414234 1.18136902392909
3.44377774875726 1.17153256728888
3.5314281510739 1.16172749751799
3.62088236532609 1.15195397825933
3.71216870741861 1.14221217262921
3.80531579286137 1.13250224321467
3.90035252688213 1.12282435207076
3.99730811211711 1.11317866071781
4.09621203781332 1.10356533013873
4.19709408721946 1.09398452077638
4.29998432578079 1.08443639253082
4.40491310815158 1.07492110475669
4.51191106534865 1.06543881626053
4.62100911133812 1.05598968529814
4.73223842901274 1.04657386957193
4.84563047627106 1.03719152622829
4.96121697075888 1.02784281185497
5.07902989536643 1.01852788247847
5.19910148166138 1.00924689356142
5.32146421467061 1
5.44615081487205 0.990787356121361
5.57319424224325 0.981609115681032
5.7026276767012 0.972465431860363
5.8344845212654 0.963356457263965
5.96879838089844 0.954282343917169
6.10560306471486 0.945243243263483
6.24493256303256 0.936239306162066
6.38682104851746 0.927270682885212
6.53130285132433 0.918337523115839
6.67841245908621 0.909439975944995
6.82818449007179 0.900578189869365
6.98065369185248 0.891752312788795
7.13585491232655 0.882962492003824
7.29382309694561 0.874208874213228
7.45459325748182 0.865491605511562
7.61820046772394 0.856810831386736
7.78467982980206 0.848166696717573
7.95406646819865 0.839559345771403
8.12639549350794 0.830988922201645
8.30170199463457 0.822455569045416
8.48002099986645 0.813959428721143
8.6613874670854 0.805500643026183
8.84583624199499 0.797079353134459
9.03340204621441 0.788695699594104
9.22411943245407 0.780349822325115
9.41802277036872 0.772041860617015
9.61514619856636 0.763771953126532
9.8155236080401 0.755540237875284
10.0191885908525 0.747346852247476
10.2261744209847 0.739191932987603
10.4365139995416 0.731075616198174
10.6502398328512 0.722998037337435
10.8673839739998 0.714959331217112
11.0879779980873 0.706959632000161
11.3120529399635 0.698999073198525
11.5396392664095 0.691077787670909
11.7707668099067 0.683195907620564
12.0054647376423 0.675353564593075
12.2437614811577 0.667550889474172
12.4856847020213 0.659788012487542
12.7312612172257 0.652065063192655
12.9805169613723 0.644382170482605
13.2334769076773 0.636739462581955
13.4901650265278 0.6291370670446
13.7506042019721 0.621575110751637
14.0148161865504 0.614053719909246
14.2828215131565 0.606573020046585
14.554639446008 0.599133136013698
14.8302878877997 0.591734191979424
15.1097833266944 0.584376311429334
15.3931407386723 0.577059617163659
15.6803735305159 0.569784231295251
15.9714934372751 0.562550275247539
16.2665104611651 0.555357869752505
16.5654327641278 0.548207134848666
16.8682666025829 0.541098189879075
17.1750162151041 0.534031153489325
17.4856837530175 0.527006143625572
17.8002691631876 0.520023277532565
18.1187701144685 0.513082671751688
18.4411818756634 0.506184442119019
18.7674972378924 0.499328703763391
19.0977063878093 0.492515571104478
19.4317968259624 0.485745157850876
19.7697532353899 0.479017576998214
20.1115573960911 0.472332940827264
20.457188049198 0.465691360902066
20.8066208077134 0.459092948068068
21.1598280164431 0.452537812450278
21.516778659228 0.446026063451421
21.877438214937 0.439557809750116
22.2417685614051 0.433133159299063
22.6097278278137 0.426752219323241
22.9812702956614 0.420415096318115
23.3563462478993 0.414121896047864
23.7349018672837 0.407872723543612
24.116879082708 0.401667683101677
24.5022154653508 0.395506878281829
24.8908440727286 0.389390411905562
25.282693343074 0.38331838605438
25.6776869376357 0.377290902068089
26.0757436338824 0.371308060543109
26.4767771666741 0.365369961330796
26.8806961208331 0.359476703535772
27.2874037718984 0.353628385514272
27.6967979787127 0.347825104872506
28.1087710245072 0.342066958465024
28.523209510199 0.336354042393107
28.9399941966359 0.330686452003153
29.3589998993484 0.325064281885097
29.7800953328343 0.319487625870824
30.2031430075688 0.313956577032606
30.627999077285 0.308471227681551
31.0545132390769 0.303031669366056
31.4825285846548 0.297637992870286
31.9118815044411 0.292290288212655
32.3424015438327 0.286988644644324
32.7739113122383 0.281733150647712
33.2062263454215 0.276523893935019
33.6391550204082 0.271360961446765
34.0724984250092 0.266244439350331
34.5060502795418 0.261174413038531
34.9395968146807 0.256150967128179
35.3729167009639 0.251174185458682
35.8057809360891 0.246244151090637
36.2379527831279 0.241360946304446
36.6691876683812 0.236524652598945
37.0992331292046 0.23173535069004
37.5278287235248 0.226993120509362
37.9547059881189 0.222298041202933
38.3795883608125 0.217650191129846
38.8021911500068 0.213049647860953
39.2222214704949 0.208496488177578
39.6393782248867 0.203990788070226
40.0533520539406 0.199532622737323
40.4638253303738 0.195122066583955
40.8704721244354 0.190759193220633
41.2729582105196 0.186444075462056
41.6709410485054 0.182176785325902
42.0640698032672 0.177957394031625
42.4519853422075 0.173785971999263
42.8343202675835 0.169662588848268
43.2106989302898 0.165587313396339
43.5807374746177 0.161560213658278
43.9440438681521 0.15758135684485
44.3002179581914 0.153650809361666
44.6488515172549 0.149768636808072
44.9895283100258 0.145934903976054
45.3218241535318 0.142149674849159
45.6453069930221 0.138413012601423
45.959536975435 0.134724979596324
46.2640665320395 0.13108563738573
46.5584404632902 0.127495046708883
46.8421960254615 0.123953267491379
47.1148630243366 0.120460358844169
47.375963902339 0.117016379062572
47.625013837785 0.113621385625304
47.8615208280796 0.110275435193518
48.0849857902787 0.106978583609855
48.2949026347937 0.103730885897519
48.4907583616848 0.10053239625935
48.6720331175253 0.0973831680769283
48.8382002796961 0.0942832539096766
48.9887264861855 0.0912327054939854
49.1230716963527 0.0882315737423509
49.240689178206 0.0852799087425224
49.3410255271123 0.0823777597566692
49.4235205854752 0.0795251752205559
49.4876073878799 0.0767222027427364
49.5327119704158 0.0739688891037573
49.5582531871879 0.0712652802553791
49.5636423352003 0.0686114213198068
49.5482827463461 0.066007356588939
49.5115691007338 0.0634531295236281
49.4528866307201 0.0609487827529544
49.371609910654 0.0584943580735147
49.2671014042537 0.0560898964487263
49.1387093903309 0.0537354380081407
48.9857654307573 0.0514310220467754
48.8075809097396 0.0491766870244593
48.6034427878851 0.0469724705651878
48.3726079908394 0.0448184094564974
48.1142965426277 0.04271453964885
47.8276827375015 0.0406608962550351
47.5118844137894 0.038657513549581
47.1659494826832 0.0367044249681852
46.788839711878 0.0348016631071541
46.3794107588724 0.0329492597228624
45.9363883612167 0.0311472457312186
45.4583394912468 0.0293956512071528
44.9436382331057 0.0276945053841128
44.3904249473674 0.0260438366535764
43.7965582291812 0.0244436725645793
43.1595578922898 0.0228940398232518
42.4765380813756 0.0213949642923771
41.7441283073996 0.0199464709909566
40.9583809565295 0.0185485840937938
40.1146626384986 0.0172013269310907
39.2075274678872 0.0159047219880577
38.2305697981808 0.0146587909045395
37.1762552161072 0.0134635544746532
36.0357301588762 0.0123190326464411
34.7986146860309 0.0112252445215383
33.4527914349396 0.0101822083548532
31.9842189577981 0.00918994155426353
30.3768285445941 0.00824846068032623
28.612616745428 0.00735778144599951
26.6721476489532 0.00651791871638154
24.5358516182219 0.00572888650846267
22.1868089221417 0.00499069799089125
19.6161609740341 0.00430336548375341
16.8328514922636 0.0036669004583677
13.8795082982973 0.0030813135370943
10.8539867569181 0.00254661449315614
7.92672703273287 0.00206281225047755
5.3250070961348 0.0016299148835342
3.25295697706812 0.00124792961721955
1.788861934763 0.000916862826721885
0.868501116900956 0.000636720037420911
0.356430936499177 0.000407505924792921
0.112828220699271 0.000229224314335208
0.0222890673328791 0.000101878181499314
0.00139309271775242 2.54696516446099e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.00862835011807984 2.59994496799013
0.00924539820841935 2.58930177885902
0.00990368901103754 2.57865885617482
0.0106051645075925 2.56801637756389
0.0113518377883789 2.55737452064516
0.0121457947551649 2.54673346302717
0.012989195985698 2.53609338230514
0.0138842784366342 2.52545445605797
0.0148333573266291 2.51481686184532
0.0158388278307844 2.50418077720459
0.0169031669760325 2.493546379648
0.0180289353181759 2.4829138466596
0.0192187788424002 2.47228335569235
0.0204754306149223 2.46165508416509
0.0218017126810083 2.45102920945964
0.0232005376813461 2.44040590891783
0.024674910740029 2.42978535983851
0.026227931035177 2.41916773947461
0.0278627936727465 2.40855322503018
0.0295827912015763 2.39794199365745
0.0313913154630842 2.38733422245383
0.0332918590420108 2.37673008845902
0.0352880170863607 2.36612976865196
0.0373834886845981 2.35553343994799
0.0395820786480855 2.3449412791958
0.0418876988042186 2.33435346317455
0.0443043697370659 2.32377016859085
0.046836221988052 2.31319157207589
0.0494874977477773 2.30261785018242
0.0522625519574409 2.29204917938185
0.0551658539457063 2.28148573606128
0.0582019884203152 2.27092769652057
0.0613756570506106 2.2603752369694
0.0646916793412379 2.24982853352432
0.0681549941522002 2.23928776220579
0.0717706604511484 2.2287530989353
0.0755438587702716 2.21822471953238
0.0794798918293299 2.20770279971167
0.0835841859291976 2.19718751508004
0.0878622914379335 2.18667904113359
0.0923198841175063 2.17617755325477
0.0969627654760509 2.16568322670941
0.101796864030049 2.15519623664385
0.106828235512064 2.14471675808198
0.112063064070541 2.13424496592231
0.117507662335676 2.12378103493509
0.123168472558373 2.11332513975934
0.129052066528121 2.10287745489999
0.135165146660512 2.09243815472494
0.141514545771384 2.08200741346214
0.148107228108458 2.07158540519671
0.15495028897827 2.06117230386801
0.162050955742221 2.05076828326675
0.169416587294896 2.04037351703209
0.177054675022634 2.02998817864873
0.184972842145149 2.01961244144402
0.193178844641723 2.00924647858509
0.201680570455658 1.99889046307591
0.210486040408832 1.98854456775446
0.219603407262818 1.97820896528981
0.229040956631265 1.96788382817924
0.238807105911853 1.95756932874536
0.248910405199768 1.94726563913326
0.259359536098543 1.93697293130761
0.270163312653381 1.92669137704979
0.281330680040762 1.91642114795505
0.29287071553022 1.90616241542961
0.304792627051077 1.89591535068783
0.317105754209252 1.88568012474932
0.329819566752717 1.87545690843612
0.342943665635157 1.86524587236984
0.356487781385005 1.85504718696878
0.370461775244425 1.84486102244515
0.384875637439489 1.83468754880215
0.399739488414626 1.82452693583121
0.415063577009086 1.81437935310909
0.43085828179108 1.80424496999511
0.447134109164607 1.79412395562827
0.463901694807105 1.78401647892446
0.481171801697485 1.77392270857363
0.498955321715278 1.76384281303698
0.51726327357826 1.75377696054414
0.536106804573038 1.74372531909036
0.555497188455829 1.73368805643373
0.57544582733717 1.72366534009236
0.595964249517297 1.71365733734157
0.61706411154251 1.70366421521113
0.638757195988211 1.69368614048247
0.661055413705526 1.68372327968585
0.68397080155559 1.67377579909765
0.707515524851414 1.66384386473754
0.731701875037936 1.65392764236573
0.756542272351857 1.64402729748023
0.782049263458767 1.63414299531402
0.808235524325175 1.62427490083235
0.835113857813571 1.61442317872998
0.862697196791679 1.60458799342842
0.890998601677065 1.59476950907317
0.920031263792804 1.58496788953101
0.949808502844591 1.57518329838724
0.98034377053444 1.565415898943
1.01165064800392 1.55566585421245
1.0437428496951 1.54593332692016
1.07663422074055 1.5362184794983
1.11033874107312 1.526521474084
1.14487052276282 1.5168424725166
1.18024381439932 1.50718163633495
1.21647299836632 1.49753912677475
1.2535725954935 1.48791510476582
1.29155726225609 1.47830973092944
1.33044179570494 1.46872316557565
1.37024113056319 1.45915556870059
1.41097034442645 1.44960709998383
1.45264465480479 1.44007791878567
1.49527942459152 1.43056818414454
1.53889015899048 1.4210780547743
1.58349251125843 1.41160768906161
1.62910227950992 1.40215724506328
1.67573541272331 1.39272688050363
1.72340800742646 1.38331675277187
1.77213631397004 1.37392701891946
1.82193673306893 1.36455783565749
1.87282582234124 1.35520935935407
1.92482029267444 1.34588174603174
1.97793701502453 1.33657515136481
2.03219301658456 1.32728973067682
2.08760548783948 1.31802563893791
2.14419177853578 1.30878303076227
2.20196940494733 1.29956206040551
2.26095604567304 1.29036288176213
2.32116954908414 1.28118564836293
2.38262792885381 1.27203051337246
2.4453493716559 1.26289762958643
2.5093522324114 1.25378714942923
2.57465504217925 1.24469922495129
2.64127650311372 1.23563400782664
2.70923549653085 1.22659164935031
2.77855107752527 1.21757230043583
2.84924248319047 1.20857611161271
2.92132912686811 1.19960323302392
2.99483060651755 1.19065381442342
3.06976669860226 1.18172800517358
3.1461573665595 1.1728259542428
3.22402275426044 1.1639478102029
3.30338319457738 1.15509372122677
3.38425920237772 1.14626383508576
3.46667148314685 1.13745829914735
3.5506409254858 1.12867726037257
3.6361886097865 1.11992086531364
3.7233358001892 1.11118926011146
3.81210395324583 1.10248259049321
3.90251470932355 1.09380100176991
3.99458990122045 1.08514463883397
4.08835154495413 1.0765136461568
4.18382184831448 1.06790816778641
4.28102320097425 1.05932834734495
4.37997818295579 1.05077432802638
4.48070955401038 1.04224625259403
4.58324026193098 1.03374426337825
4.68759343118351 1.025268502274
4.79379237101643 1.01681911073853
4.90186056328543 1.00839622978896
5.01182167031994 1
5.12369952184215 0.991630561501524
5.23751812258533 0.983288053976288
5.35330163827604 0.974972616657577
5.47107440288989 0.966684388326883
5.59086090365169 0.958423507311593
5.71268578789876 0.950190111482676
5.83657384701916 0.941984338252384
5.96255002287119 0.933806324571957
6.09063939056313 0.925656206929341
6.22086716434994 0.917534121346906
6.3532586792362 0.909440203379179
6.48783939631383 0.901374588110577
6.62463488305711 0.893337410153161
6.76367081801825 0.88532880364438
6.90497296977694 0.877348902244837
7.04856720092709 0.869397839136058
7.19447944562436 0.861475747018269
7.34273571273703 0.853582758108182
7.4933620618696 0.845719004136785
7.64638460568356 0.837884616347149
7.80182948430695 0.830079725492233
7.95972286667854 0.822304461832703
8.12009092332544 0.814558955134758
8.28295982668562 0.806843334667967
8.44835572208231 0.799157729203107
8.61630472693092 0.791502267010017
8.78683289982017 0.783877075855455
8.95996623853978 0.776282283000968
9.1357306472312 0.768718015200766
9.31415193309232 0.76118439869961
9.49525577148252 0.753681559230698
9.67906770121586 0.746209622013576
9.86561308753684 0.738768711752038
10.0549171159508 0.731358952632054
10.2470047529265 0.723980468319692
10.4419007381425 0.716633381959055
10.639629542843 0.709317816170225
10.8402153604198 0.702033893047221
11.0436820623522 0.694781734155953
11.250053186988 0.687561460532204
11.4593518929704 0.680373192679597
11.6716009461412 0.673217050567598
11.8868226703005 0.666093153629501
12.1050389321661 0.659001620760444
12.3262710894232 0.651942570315418
12.5505399736148 0.644916120107297
12.777865835389 0.637922387404868
13.008268325227 0.630961488930877
13.2417664358126 0.624033540860076
13.4783784804913 0.61713865881729
13.7181220326494 0.610276957875484
13.961013901888 0.603448552553843
14.2070700703669 0.59665355681586
14.4563056665381 0.589892084067435
14.7087348983712 0.583164247154983
14.9643710246311 0.576470158363549
15.2232262849237 0.569809929414934
15.4853118684393 0.563183671465832
15.7506378407895 0.556591495105972
16.0192131101514 0.550033510356279
16.2910453508489 0.543509826667027
16.5661409668507 0.537020552916022
16.8445050120834 0.530565797406781
17.1261411512686 0.524145667866723
17.4110515769586 0.517760271445374
17.699236967684 0.511409714712577
17.9906964017371 0.505094103656714
18.2854273126041 0.498813543682936
18.5834253995042 0.492568139611407
18.8846845801862 0.48635799567555
19.1891968982492 0.480183215520311
19.4969524733156 0.474043902200427
19.8079394052228 0.467940158178708
20.1221437216078 0.461872085324325
20.4395492790949 0.455839784911112
20.7601377083749 0.449843357615872
21.083888312485 0.443882903516703
21.4107780094769 0.437958522091321
21.7407812279487 0.432070312215403
22.0738698474497 0.426218372160939
22.4100130914301 0.420402799594587
22.7491774655329 0.414623691576045
23.0913266481725 0.408881144556434
23.4364214268961 0.403175254376685
23.7844195868477 0.397506116265938
24.135275845412 0.391873824839958
24.4889417388123 0.386278474099552
24.8453655553027 0.380720157428999
25.2044922202361 0.375198967594496
25.5662632280475 0.369714996742605
25.930616526149 0.36426833639872
26.2974864460299 0.358859077465534
26.6668035863511 0.353487310221526
27.0384947435074 0.348153124319452
27.4124827943493 0.342856608784853
27.7886866265788 0.33759785201456
28.1670210215795 0.332376941775231
28.5473965850372 0.327193965201874
28.9297196303383 0.322049008796403
29.3138921099083 0.316942158426187
29.6998114997199 0.311873499322621
30.0873707317842 0.306843116079701
30.4764580803457 0.301851092652616
30.866957096028 0.296897512356341
31.258746494307 0.291982457864252
31.651700091834 0.287106011206744
32.0456866978264 0.28226825376986
32.4405700530907 0.277469266293937
32.8362087249846 0.272709128872253
33.2324560496944 0.267987920949696
33.6291600314616 0.263305721321435
34.0261632886657 0.258662608131605
34.423302957989 0.254058658872002
34.8204106448812 0.249493950380793
35.2173123333436 0.244968558841231
35.6138283413694 0.240482559780382
36.0097732370472 0.236036028067868
36.4049557994955 0.231629037914618
36.7991789419639 0.227261662871622
37.1922396787777 0.222933975828715
37.5839290561251 0.21864604901335
37.9740321255069 0.214397953989398
38.3623278828404 0.210189761655954
38.748589248837 0.20602154224615
39.1325830170059 0.201893365325987
39.5140698413262 0.197805299793171
39.8928041937071 0.193757413875964
40.2685343592385 0.189749775132046
40.6410024035332 0.185782450447387
41.0099441757814 0.18185550603513
41.3750892863192 0.177969007434487
41.7361611175304 0.174123019509645
42.0928768119274 0.170317606448683
42.4449472907846 0.166552831762501
42.7920772528308 0.162828758283759
43.1339652004302 0.159145448165832
43.4703034487877 0.155502962881766
43.8007781591697 0.151901363223259
44.1250693584384 0.148340709299642
44.4428509786454 0.144821060536879
44.7537908863496 0.141342475676571
45.0575509276386 0.13790501277498
45.3537869665329 0.134508729202057
45.6421489341325 0.131153681640485
45.9222808750613 0.127839926084736
46.1938209991271 0.124567517840133
46.456401734381 0.121336511521926
46.7096497792597 0.118146961054385
46.9531861604443 0.114998919669898
47.1866262829585 0.111892439908081
47.4095799905427 0.1088275736149
47.6216516106261 0.105804371941813
47.8224400143457 0.102822885344907
48.0115386526564 0.0998831635840628
48.1885356124604 0.0969852557221206
48.3530136392048 0.0941292101240628
48.5045501846163 0.0913150744562069
48.6427174100354 0.088542895685409
48.7670822198987 0.0858127200782808
48.8772062381808 0.0831245932004171
48.9726458194923 0.0804785599156358
49.0529519879756 0.0778746643852276
49.1176704138598 0.0753129500672213
49.1663412986409 0.0727934597156563
49.1984992976058 0.0703162353798709
49.2136733251257 0.0678813184037985
49.2113863903034 0.0654887494252801
49.1911552782353 0.0631385683753835
49.1524902421683 0.060830814477739
49.094894485311 0.0585655262478832
49.0178636125622 0.0563427414926168
48.9208847854978 0.0541624973093742
48.8034357711235 0.0520248300856032
48.6649835609186 0.0499297754981583
48.5049827534857 0.0478773685127061
48.322873306722 0.0458676433831399
48.1180778461377 0.0439006336510093
47.8899980489421 0.0419763721449609
47.6380102728492 0.0400948909801884
47.3614598472417 0.0382562215578989
47.0596541665633 0.0364603945647867
46.7318538867674 0.0347074399725235
46.3772623237022 0.0329973870372557
45.9950122239148 0.0313302642991183
45.5841499496702 0.0297060995817564
45.1436161017468 0.0281249199918637
44.6722225360803 0.0265867519187269
44.1686246219394 0.0250916210337876
43.6312885558719 0.0236395522902129
43.0584523489906 0.0222305699224787
42.4480800601562 0.0208646974459669
41.7978075744279 0.0195419576565698
41.1048791119258 0.0182623726303134
40.3660723485778 0.0170259637229856
39.5776108062848 0.015832751569782
38.7350609879273 0.0146827560849609
37.8332124827571 0.0135759964615101
36.86593867501 0.012512491170828
35.826036976242 0.0114922579624142
34.7050489482498 0.0105153138635739
33.4930647251715 0.0095816751791334
32.1785242203247 0.00869135749116773
30.7480421423738 0.00784437565874126
29.1863132981895 0.00704074381765975
27.4762053783126 0.00628047538023347
25.5992434960117 0.0055635830350539
23.5368554026098 0.00489007874678232
21.2730338341855 0.00425997375594992
18.7995053160205 0.00367327857876979
16.1250273201012 0.00313000300696166
13.2905366620511 0.00263015610758903
10.3896823115658 0.00217374622290648
7.58532915165401 0.00176078097022197
5.09442300732655 0.0013912672417687
3.11154180933915 0.00106521120459115
1.71089199266387 0.000782618300440131
0.830587139747732 0.000543493245684486
0.340858167976873 0.000347840031230167
0.10789680838104 0.000195661922455703
0.0213147497499248 8.69614591552304e-05
0.00133219546358409 2.17404554988607e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.0200156261808932 2.28574970171573
0.021352352631126 2.27639270890193
0.0227690119831173 2.26703595033578
0.0242689888491721 2.25767958217801
0.025855772286241 2.24832376058287
0.0275329573178883 2.23896864169546
0.0293042467104988 2.22961438164917
0.0311734523931562 2.22026113656306
0.0331444971638769 2.21090906253922
0.0352214159928791 2.20155831566024
0.0374083576504928 2.19220905198651
0.0397095858805406 2.18286142755372
0.0421294809399292 2.17351559837015
0.044672540632462 2.16417172041417
0.047343381748981 2.15482994963153
0.0501467409489449 2.14549044193285
0.053087476093392 2.13615335319097
0.0561705669607234 2.12681883923836
0.0594011164716891 2.11748705586452
0.0627843512290423 2.10815815881336
0.0663256226224683 2.09883230378064
0.0700304071850642 2.08950964641134
0.0739043075763422 2.08019034229707
0.0779530527471471 2.07087454697348
0.0821824987958653 2.06156241591766
0.0865986289328896 2.05225410454555
0.0912075542117299 2.04294976820933
0.0960155132885543 2.03364956219484
0.101028873025263 2.02435364171899
0.1062541280439 2.01506216192716
0.11169790120107 2.00577527789063
0.117366942929858 1.99649314460397
0.12326813159813 1.98721591698246
0.12940847263525 1.9779437498595
0.135795098771391 1.96867679798406
0.142435268955587 1.95941521601803
0.149336368485572 1.95015915853371
0.15650590771643 1.94090878001118
0.16395152209134 1.93166423483575
0.171680970640366 1.92242567729538
0.179702135917745 1.91319326157808
0.188023022307954 1.90396714176936
0.196651755883983 1.89474747184966
0.205596582515219 1.88553440569178
0.214865867660664 1.8763280970583
0.224468094294256 1.86712869959901
0.234411862646393 1.85793636684836
0.244705887947305 1.8487512522229
0.255359000141328 1.83957350901871
0.266380141466634 1.83040329040883
0.277778366143509 1.82124074944074
0.289562837794704 1.81208603903377
0.301742829148225 1.80293931197656
0.314327719305331 1.79380072092452
0.327326993462119 1.78467041839725
0.340750240052212 1.77554855677605
0.354607150501464 1.76643528830133
0.368907516251944 1.75733076507007
0.383661228587316 1.74823513903332
0.398878275535497 1.73914856199361
0.414568741782793 1.73007118560248
0.430742805482708 1.72100316135789
0.447410738268163 1.71194464060173
0.464582901982421 1.70289577451726
0.482269748818169 1.69385671412663
0.500481817975917 1.68482761028833
0.51922973594425 1.67580861369467
0.538524213084142 1.66679987486928
0.558376044090408 1.65780154416461
0.578796104536177 1.64881377175936
0.599795351500969 1.63983670765605
0.621384820083161 1.63087050167848
0.643575624234658 1.62191530346921
0.666378953236682 1.61297126248712
0.689806072767458 1.60403852800485
0.713868321346381 1.59511724910634
0.738577111636266 1.58620757468436
0.763943926889736 1.57730965343799
0.78998032248495 1.56842363387016
0.816697922356882 1.55954966428517
0.844108420844729 1.5506878927862
0.872223579087262 1.54183846727286
0.901055227130327 1.53300153543869
0.93061526035838 1.52417724476873
0.960915641886448 1.51536574253706
0.991968398982073 1.50656717580429
1.02378562575659 1.49778169141517
1.0563794795909 1.48900943599609
1.08976218414258 1.48025055595268
1.12394602577365 1.47150519746731
1.15894335687089 1.4627735064967
1.1947665922594 1.45405562876946
1.23142821285925 1.44535170978366
1.26894076209453 1.4366618948044
1.3073168498649 1.4279863288614
1.3465691489434 1.41932515674656
1.38671039928819 1.41067852301156
1.42775340441075 1.40204657196543
1.46971103602743 1.39342944767216
1.51259623036788 1.38482729394829
1.5564219931714 1.37624025436049
1.60120139597324 1.3676684722232
1.64694758141988 1.35911209059621
1.69367375950085 1.35057125228228
1.74139321317211 1.34204609982476
1.7901192945264 1.33353677550521
1.83986543074808 1.32504342134103
1.89064512020224 1.31656617908307
1.94247193870374 1.30810519021328
1.99535953550257 1.29966059594237
2.04932163986961 1.29123253720741
2.10437205693432 1.28282115466949
2.160524674567 1.2744265887114
2.21779345912777 1.26604897943526
2.27619246263014 1.25768846666019
2.33573581831996 1.24934518991998
2.3964377481185 1.24101928846075
2.45831255801407 1.23271090123862
2.52137464576631 1.22442016691745
2.58563849610952 1.21614722386642
2.65111868871249 1.20789221015783
2.71782989316304 1.19965526356472
2.78578687716984 1.1914365215586
2.85500450128386 1.18323612130715
2.92549772733394 1.17505419967196
2.99728161285208 1.16689089320617
3.0703713197295 1.15874633815228
3.14478210834778 1.15062067043983
3.22052934638839 1.14251402568312
3.29762850270509 1.13442653917898
3.37609515624569 1.12635834590448
3.45594498954408 1.11830958051472
3.53719379784131 1.11028037734053
3.61985748217662 1.10227087038626
3.70395205863099 1.09428119332756
3.78949365101355 1.08631147950909
3.87649850020182 1.07836186194235
3.96498295636531 1.07043247330345
4.05496348837473 1.06252344593087
4.1464566755335 1.05463491182328
4.23947921704851 1.04676700263732
4.33404792328093 1.03891984968541
4.43017972521873 1.03109358393355
4.52789166517387 1.02328833599914
4.62720090625452 1.01550423614882
4.72812472246978 1.00774141429626
4.83068050815356 1
4.93488576744463 0.992280122461316
5.04075812366229 0.984581910522032
5.14831530812169 0.976905492662384
5.2575751693841 0.969250996998874
5.36855566140233 0.961618551282127
5.48127485260782 0.954008282894769
5.59575091332501 0.946420318849289
5.71200212468581 0.938854785785928
5.8300468652479 0.931311809970563
5.94990361971488 0.923791517292595
6.07159096471195 0.916294033262858
6.19512757723821 0.908819483011513
6.32053221959753 0.901367991285969
6.44782374753738 0.893939682448794
6.57702109427426 0.886534680475644
6.70814327828579 0.879153108953191
6.84120938634037 0.871795091077063
6.97623858094293 0.864460749649787
7.11325008234645 0.857150207078736
7.25226317554057 0.849863585374093
7.39329719121523 0.842601006146809
7.53637151226331 0.835362590606574
7.68150555362977 0.828148459559798
7.82871876829002 0.820958733407589
7.97803062589455 0.813793532143748
8.12946061815108 0.806652975352767
8.28302823626611 0.799537182207827
8.43875297571157 0.792446271468816
8.59665431234566 0.785380361480344
8.75675170648368 0.778339570169766
8.91906457768711 0.771324015045218
9.08361230808645 0.764333813193652
9.25041421580154 0.757369081278884
9.41948955740352 0.750429935539648
9.5908574998601 0.743516491787651
9.76453712216908 0.736628865405648
9.94054738576285 0.729767171345508
10.1189071351786 0.722931524126301
10.2996350669348 0.716122037832386
10.4827497292187 0.709338826111504
10.6682694890874 0.702582002172884
10.8562125310964 0.695851678785355
11.0465968227688 0.689147968275459
11.2394401121303 0.682470982525582
11.4347598914414 0.67582083297208
11.6325733935214 0.669197630603427
11.8328975536625 0.662601485958357
12.0357490046837 0.656032509124021
12.2411440369798 0.649490809734148
12.4490985922882 0.64297649696722
12.6596282217685 0.636489679544645
12.8727480783916 0.630030465728943
13.0884728730187 0.623598963321942
13.3068168653749 0.617195279662976
13.5277938180996 0.610819521627096
13.7514169862018 0.604471795623284
13.9776990690381 0.598152207592677
14.206652198213 0.591860863006801
14.438287887374 0.585597866865812
14.672617018536 0.579363323696736
14.9096497897066 0.573157337551734
15.1493956995533 0.56698001200636
15.3918634928127 0.560831450157832
15.63706114326 0.554711754623315
15.884995796888 0.548621027538204
16.1356737531133 0.542559370554423
16.3891004056657 0.536526884838727
16.645280222072 0.530523671071014
16.9042166822702 0.524549829442643
17.1659122562661 0.518605459654763
17.4303683404446 0.512690660916651
17.6975852334417 0.506805531944053
17.9675620701524 0.500950170957538
18.2402967957861 0.495124675680858
18.5157860976086 0.48932914333932
18.7940253771736 0.48356367065816
19.0750086798034 0.477828353860927
19.3587286650062 0.472123288667883
19.6451765337547 0.4664485702944
19.9343419971134 0.460804293449376
20.2262132013623 0.455190552333649
20.5207766948694 0.449607440638427
20.8180173511412 0.444055051543725
21.1179183339593 0.438533477716812
21.4204610184157 0.433042811310658
21.7256249544491 0.427583143962403
22.0333877859422 0.422154566791822
22.3437252127096 0.416757170399808
22.6566109077951 0.411391044866859
22.9720164779871 0.406056279751574
23.289911379484 0.400752964089158
23.6102628770524 0.395481186389936
23.9330359581958 0.390241034637879
24.2581932910737 0.38503259628913
24.5856951373683 0.379855958270548
24.9154993091356 0.374711206978258
25.2475610805483 0.369598428276206
25.5818331438419 0.364517707494729
25.9182655201691 0.359469129429128
26.2568055148268 0.354452778338256
26.5973976274675 0.349468737943108
26.9399835068178 0.344517091425427
27.2845018604947 0.339597921426316
27.6308884094567 0.334711310044853
27.9790757977372 0.329857338836729
28.3289935468436 0.32503608881288
28.6805679657346 0.320247640438141
29.0337221054381 0.315492073629898
29.3883756695933 0.310769467756755
29.7444449695825 0.306079901637213
30.1018428360001 0.301423453538351
30.4604785745863 0.29680020117452
30.8202578790153 0.292210221706048
31.1810827879439 0.28765359173795
31.5428515994805 0.283130387318651
31.9054588297101 0.278640683938717
32.2687951292768 0.274184556529593
32.6327472436978 0.269762079462354
32.9971979324907 0.265373326546465
33.3620259316263 0.261018371028546
33.7271058756308 0.256697285591152
34.0923082625418 0.252410142351559
34.4574993794448 0.248157012860561
34.8225412702586 0.243937968101275
35.1872916651627 0.239753078487958
35.5516039515551 0.235602413864827
35.9153271078479 0.231486043504902
36.2783056779238 0.227404036108841
36.6403797097286 0.223356459803799
37.0013847335566 0.219343382142288
37.3611517058538 0.215364870101051
37.719506991668 0.211420990079944
38.0762723140916 0.207511807900829
38.4312647411004 0.203637388806473
38.7842966410195 0.199797797459459
39.1351756739756 0.19599309794111
39.4837047537613 0.192223353750418
39.8296820440823 0.188488627802983
40.1729009271263 0.184788982429962
40.5131500047112 0.181124479377034
40.8502130738043 0.177495179803364
41.183869132602 0.173901144280584
41.5138923632206 0.170342432791784
41.8400521426561 0.166819104730507
42.1621130327115 0.163331218899762
42.4798347957351 0.15987883351104
42.7929723917865 0.156462006183343
43.1012759988529 0.153080793942222
43.4044910171964 0.149735253218826
43.7023580936068 0.146425439848961
43.9946131326848 0.143151409072155
44.2809873246371 0.13991321553074
44.561207163071 0.136710913268937
44.8349944755229 0.133544555731956
45.1020664472745 0.130414195765102
45.3621356536698 0.127319885612895
45.6149100891214 0.124261676918198
45.8600932000193 0.121239620721353
46.0973839179781 0.118253767459331
46.3264766918228 0.11530416696489
46.5470615237976 0.112390868465742
46.7588239988461 0.109513920583735
46.961445322179 0.106673371334036
47.1546023436678 0.103869268124335
47.3379675948213 0.101101657754049
47.5112093056966 0.0983705864135472
47.6739914388925 0.0956760996833717
47.8259736958497 0.0930182425334845
47.9668115449395 0.0903970593225127
48.0961562134249 0.087812593797009
48.2136547060914 0.0852648890907226
48.3189497782341 0.082753987723878
48.4116799403101 0.0802799316024664
48.4914794062335 0.0778427620175455
48.5579780781523 0.0754425196445505
48.6108014623856 0.073079244542616
48.6495706260591 0.0707529761539069
48.6739020698939 0.0684637533029592
48.6834076442637 0.066211614196034
48.6776943623457 0.0639965964204781
48.6563642556302 0.0618187369440979
48.6190141007399 0.0596780721145409
48.5652351809035 0.0575746376586915
48.4946128817225 0.055508468682072
48.4067263014216 0.053479599668259
48.3011476399116 0.0514880644783063
48.1774415610799 0.04953389635018
48.0351642488609 0.0476171278982052
47.8738623613162 0.0457377911125195
47.6930715488494 0.0438959173585407
47.492314743713 0.0420915373764432
47.2710998197756 0.0403246812806437
47.0289168240245 0.0385953785592999
46.7652342972868 0.0369036580738185
46.4794948700968 0.0352495480583719
46.1711095555693 0.0336330761194289
45.8394508994415 0.0320542692352923
45.483844300142 0.0305131537556503
45.103557622459 0.0290097554011351
44.6977882961637 0.027544099262895
44.2656479711941 0.0261162098021742
43.8061437832677 0.0247261108499067
43.3181562214465 0.0233738256063159
42.8004124854295 0.0220593766405296
42.2514551889765 0.0207827858902022
41.6696050779466 0.0195440746611485
41.0529173872331 0.0183432636269895
40.3991302005017 0.017180372828805
39.705604064911 0.0160554216748017
38.9692508250953 0.014968428939987
38.1864504236646 0.0139194127658574
37.3529532467831 0.0129083906600948
36.463766352469 0.0119353794962741
35.5130213182535 0.0110003955135828
34.4938227200071 0.0101034543165485
33.3980776065023 0.00924457087477961
32.2163102442943 0.00842375952271475
30.9374740997472 0.00764103395938372
29.5487869656028 0.00689640724817912
28.0356432492312 0.00618989181663853
26.3817059307439 0.00552149945623623
24.5693733688605 0.00489124132218687
22.5809733858691 0.0042991279332596
20.4013114957002 0.00374516917160237
18.0226132852908 0.00322937428257662
15.4534087581286 0.00275175187460318
12.7330011402325 0.00231230991901912
9.95106690454234 0.00191105574994349
7.26338069197665 0.00154799606415626
4.87727390357453 0.00122313692098568
2.97849909838266 0.000936483742208087
1.6375865854233 0.000688041311955604
0.794955370584126 0.000477813776638577
0.326225841455537 0.000305804644874376
0.103263637174755 0.00017201678743069
0.0203993851296254 7.64524371754268e-05
0.0012749831834886 1.91131890418819e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.0403531970022507 2.04393286218981
0.0428532098903446 2.0355657758509
0.0454890670475805 2.02719889897781
0.0482659399990237 2.01883237121056
0.0511891319279647 2.0104663321833
0.0542640782580028 2.00210092152206
0.0574963476371456 1.99373627884236
0.060891642288188 1.98537254374692
0.0644557988151821 1.9770098558233
0.0681947883064236 1.9686483546416
0.0721147169589901 1.96028817975208
0.0762218259227241 1.95192947068291
0.0805224917358519 1.94357236693775
0.0850232259052841 1.93521700799351
0.0897306751450574 1.92686353329794
0.0946516206839059 1.91851208226738
0.0997929783056685 1.91016279428437
0.105161797374118 1.90181580869536
0.110765260686157 1.89347126480837
0.116610683210193 1.88512930189067
0.122705511744151 1.87679005916646
0.129057323369885 1.86845367581454
0.135673824925923 1.86012029096597
0.14256285117739 1.85179004370179
0.149732364108798 1.84346307305067
0.157190450809511 1.83513951798658
0.164945322601836 1.8268195174265
0.173005312648652 1.81850321022808
0.181378874924546 1.81019073518734
0.190074581559632 1.80188223103633
0.199101121665133 1.79357783644082
0.208467298414876 1.78527768999802
0.218182027757073 1.77698193023421
0.228254335242044 1.76869069560249
0.238693354627732 1.7604041244804
0.249508324476055 1.75212235516768
0.260708586677256 1.74384552588391
0.272303582826114 1.73557377476624
0.284302852689941 1.72730723986705
0.296716030375721 1.71904605915167
0.309552842759988 1.71079037049607
0.322823105481887 1.70254031168456
0.336536721364522 1.6942960204075
0.350703676235622 1.68605763425897
0.365334037368013 1.67782529073451
0.380437949158494 1.66959912722883
0.396025631613965 1.66137928103345
0.412107375895862 1.65316588933449
0.428693542891861 1.64495908921036
0.445794558659244 1.63675901762941
0.463420913087155 1.62856581144775
0.481583155249506 1.62037960740686
0.500291892218118 1.6122005421314
0.519557784338707 1.60402875212685
0.539391544202093 1.59586437377728
0.559803931883547 1.58770754334308
0.58080575409206 1.57955839695865
0.60240785938317 1.57141707063015
0.62462113753719 1.56328370023323
0.64745651474207 1.55515842151075
0.670924953221874 1.54704137007052
0.695037446426416 1.53893268138307
0.719805018920704 1.53083249077932
0.745238721599226 1.52274093344839
0.771349631868023 1.51465814443529
0.79814884889064 1.50658425863871
0.825647494076224 1.49851941080873
0.853856706347981 1.4904637355446
0.882787642984896 1.4824173672925
0.912451474954313 1.47438044034324
0.942859388077734 1.4663530888301
0.974022578431854 1.45833544672652
1.00595225388341 1.4503276478439
1.03865962954441 1.44232982582938
1.07215592970176 1.43434211416356
1.10645238332444 1.42636464615832
1.14156022637889 1.41839755495458
1.17749069742647 1.41044097352006
1.21425504031061 1.40249503464709
1.25186449981135 1.39455987095038
1.29033032479713 1.38663561486478
1.32966376390014 1.37872239864314
1.36987606905064 1.37082035435402
1.41097849125891 1.36292961387956
1.45298228455233 1.3550503089132
1.49589870179453 1.34718257095756
1.53973899903004 1.3393265313222
1.58451443135018 1.33148232112145
1.63023625765402 1.32365007127219
1.67691573654858 1.3158299124917
1.72456413151025 1.30802197529546
1.77319270678705 1.30022638999498
1.82281273298059 1.29244328669563
1.87343548295513 1.28467279529444
1.92507223779681 1.27691504547797
1.97773428271187 1.26917016672011
2.0314329133858 1.26143828827995
2.08617943183992 1.25371953919962
2.14198515317603 1.24601404830209
2.19886140134658 1.2383219441891
2.2568195162806 1.23064335523895
2.31587084960675 1.22297840960435
2.37602677211795 1.21532723521036
2.43729866940141 1.20768995975216
2.49969794961613 1.20006671069299
2.56323603901522 1.19245761526199
2.62792439005937 1.18486280045205
2.69377447680131 1.17728239301777
2.76079780330193 1.16971651947327
2.82900589884544 1.16216530609009
2.89841032665569 1.15462887889514
2.96902267888212 1.14710736366852
3.04085458558507 1.13960088594146
3.11391770956426 1.13210957099424
3.18822375558335 1.12463354385404
3.26378446494194 1.11717292929293
3.34061162493256 1.10972785182574
3.41871706313064 1.10229843570798
3.49811265706078 1.09488480493379
3.57881032820129 1.08748708323385
3.66082205184633 1.08010539407333
3.74415985079421 1.07273986064982
3.82883580538146 1.06539060589128
3.91486204679983 1.05805775245398
4.00225076729665 1.05074142272046
4.09101421307996 1.04344173879749
4.1811646946651 1.03615882251402
4.27271457937887 1.02889279541917
4.36567630176599 1.02164377878017
4.4600623557399 1.01441189358034
4.55588530500043 1.00719726051713
4.65315777468939 1
4.75189246192746 0.992820232148512
4.85210212695149 0.985658076790264
4.95379960368192 0.978513653458909
5.05699779034517 0.971387081392163
5.1617096600394 0.964278479529808
5.26794825078365 0.957187966511713
5.37572667605348 0.950115660675848
5.48505811422937 0.943061680056315
5.59595581909561 0.936026142381372
5.70843310871081 0.929009165071473
5.82250337580593 0.922010865237308
5.93818007599781 0.915031359677844
6.05547673808971 0.908070764878381
6.17440695159678 0.901129197008605
6.29498437689864 0.894206771920648
6.41722273204696 0.887303605147158
6.54113580277799 0.88041981189937
6.66673742857164 0.873555507065181
6.79404151243888 0.866710805207232
6.92306200623886 0.859885820561001
7.05381292020709 0.853080667032892
7.18630830747417 0.846295458198333
7.32056227333493 0.839530307299886
7.45658895890703 0.832785327245353
7.59440255012452 0.826060630605889
7.73401726050065 0.819356329614131
7.87544733977128 0.812672536162318
8.01870705577801 0.806009361800425
8.16381070272534 0.799366917734305
8.31077258212296 0.792745314823829
8.45960701063333 0.786144663581035
8.61032829999835 0.779565074168288
8.76295076448503 0.773006656396439
8.91748869978437 0.766469519722992
9.07395638995399 0.759953773250276
9.23236808527801 0.753459525723628
9.39273800868039 0.746986885529574
9.55508033249496 0.740535960694024
9.71940918432799 0.734106858880464
9.88573862265732 0.727699687388163
10.0540826420818 0.721314553150384
10.2244551477711 0.714951562732592
10.3968699601011 0.708610822330684
10.5713407878531 0.70229243776921
10.7478812321597 0.695996514499611
10.9265047584677 0.689723157598457
11.1072246997578 0.683472471765695
11.2900542272541 0.677244561322898
11.4750063528199 0.671039530211529
11.6620938983232 0.664857481991201
11.8513294972669 0.658698519837954
12.042725562766 0.652562746542529
12.23629428829 0.646450264508654
12.4320476142931 0.640361175751334
12.6299972280703 0.634295581895149
12.8301545289164 0.62825358417256
13.0325306270367 0.622235283422216
13.2371363072057 0.616240780087272
13.443982026725 0.610270174213713
13.6530778776008 0.604323565448687
13.8644335834549 0.598401053038837
14.0780584601698 0.592502735828647
14.2939614117161 0.586628712258793
14.5121508892491 0.5807790803645
14.732634885861 0.574953937773904
14.9554208940562 0.569153381706424
15.1805158993651 0.56337750897114
15.4079263361955 0.557626415965176
15.6376580803032 0.551900198672091
15.8697164030257 0.54619895266028
16.1041059625271 0.540522773081374
16.3408307564104 0.534871754668657
16.5798941117327 0.529245991735481
16.8212986359134 0.523645578173695
17.0650462055296 0.518070607452076
17.3111379155761 0.51252117261477
17.5595740669875 0.506997366279737
17.8103541142312 0.501499280637211
18.0634766515569 0.496027007448153
18.3189393589499 0.490580638042726
18.5767389870622 0.485160263318769
18.8368713015043 0.47976597374028
19.0993310665351 0.474397859335903
19.3641119877417 0.469056009697432
19.6312066944162 0.463740513978309
19.9006066806265 0.458451460892142
20.1723022863594 0.453188938711218
20.4462826370158 0.447953035265036
20.7225356233108 0.442743837938838
21.0010478392725 0.43756143367215
21.2818045609223 0.432405908957332
21.5647896828052 0.427277349838137
21.8499856954917 0.422175841908268
22.1373736207393 0.417101470309957
22.426932987851 0.412054319732542
22.7186417675412 0.407034474411049
23.012476347221 0.402042018124792
23.3084114636741 0.397077034195971
23.6064201773024 0.392139605488286
23.9064738036887 0.387229814405546
24.2085418869603 0.382347742890302
24.5125921303337 0.377493472422475
24.8185903686602 0.372667084017996
25.1265004981008 0.367868658227457
25.4362844479402 0.363098275134763
25.7479021095707 0.358356014355797
26.0613113076875 0.353641955037093
26.3764677287239 0.348956175854512
26.6933248915381 0.344298755011929
27.0118340754965 0.339669770239931
27.3319442908166 0.335069298794518
27.6536022064539 0.330497417455811
27.9767521202511 0.325954202526776
28.3013358868569 0.321439729831946
28.6272928878416 0.316954074716157
28.9545599598558 0.312497312043289
29.2830713648957 0.308069516195022
29.612758718922 0.303670761069587
29.9435509624711 0.299301120080539
30.275374289999 0.294960666155526
30.6081521210081 0.290649471735079
30.9418050303937 0.286367608771395
31.2762507202888 0.282115148727142
31.6114039516687 0.277892162574266
31.9471765171487 0.273698720792802
32.283477174135 0.269534893369702
32.6202116187746 0.265400749797667
32.957282420955 0.261296359073982
33.2945889996434 0.257221789699372
33.632027559999 0.253177109676854
33.9694910703434 0.249162386510602
34.3068692017199 0.245177687204822
34.6440483067025 0.241223078262633
34.9809113617047 0.237298625684959
35.3173379478518 0.233404394969422
35.6532041963354 0.229540451109256
35.9883827715845 0.225706858592219
36.3227428199858 0.221903681399513
36.6561499555266 0.218130983004723
36.988466212182 0.214388826372754
37.3195500322174 0.21067727395878
37.6492562225592 0.206996387707201
37.977435945919 0.203346229050613
38.3039366814001 0.199726858908779
38.6286022186006 0.196138337687612
38.9512726226765 0.19258072527817
39.271784231586 0.189054081055654
39.5899696258567 0.185558463878418
39.9056576289921 0.182093932086986
40.2186732821292 0.178660543503078
40.5288378476477 0.175258355428648
40.8359687888857 0.171887424644922
41.1398797769364 0.168547807411458
41.4403806755215 0.165239559465198
41.7372775508861 0.161962736019546
42.0303726618708 0.158717391763441
42.3194644727293 0.155503580860448
42.6043476484201 0.152321356947851
42.8848130701027 0.149170773135759
43.1606478354978 0.146051882006221
43.4316352767816 0.142964735612346
43.6975549658237 0.139909385477435
43.9581827339889 0.136885882594124
44.2132906820094 0.133894277423527
44.462647201082 0.1309346198944
44.7060169869455 0.128006959402304
44.9431610616282 0.125111344808781
45.1738367911422 0.12224782444054
45.3977979069313 0.119416446088649
45.6147945265463 0.116617257007739
45.8245731737319 0.113850303915213
46.0268768011224 0.111115632990469
46.2214448076725 0.108413289874125
46.408013062331 0.105743319667263
46.5863139172344 0.103105766930673
46.7560762309927 0.100500675684109
46.9170253758366 0.0979280894055555
47.0688832588718 0.0953880510305009
47.2113683209764 0.0928806029512215
47.3441955540711 0.0904057870160747
47.4670764892162 0.0879636445287992
47.5797192075117 0.0855542162478259
47.6818283143274 0.0831775423855991
47.7731049409603 0.0808336626079034
47.8532467013668 0.0785226160332025
47.9219476811002 0.0762444412319871
47.978898372007 0.0739991762261299
48.0237856439935 0.0717868584882519
48.0562926520842 0.0696075249410966
48.076098785172 0.0674612119569136
48.0828795378299 0.0653479553568523
48.0763064277659 0.0632677904103637
48.0560468215924 0.0612207518346107
48.0217638084423 0.059206873793891
47.9731159630947 0.0572261898990642
47.9097571555694 0.0552787332069934
47.8313362247088 0.0533645362199913
47.7374966900216 0.0514836308852795
47.6278762908932 0.049636048594454
47.5021065434744 0.0478218201829625
47.3598120702518 0.0460409759295884
47.2006099061279 0.0442935455559464
47.0241084938356 0.0425795582259867
46.8299065819119 0.040899042545507
46.6175916858747 0.0392520265616762
46.386738328799 0.0376385377625666
46.1369056579116 0.0360586030766934
45.8676346485043 0.034512248872567
45.5784444145359 0.0329995009582526
45.2688278233671 0.0315203845809384
44.9382458438609 0.0300749244265159
44.5861208021579 0.028663144619166
44.2118278719993 0.0272850687209584
43.8146849408139 0.0259407197314566
43.3939400643907 0.0246301200873353
42.9487566035069 0.0233532916620046
42.4781951258107 0.0221102557652472
41.981192090947 0.02090103314286
41.456534244535 0.0197256439763097
40.9028286097755 0.0185841078823957
40.3184667925775 0.0174764439129217
39.7015832656386 0.0164026705543797
39.050006055115 0.0153628057276389
38.3611991373827 0.0143568667876492
37.6321945864205 0.0133848705231494
36.8595132951116 0.0124468331563884
36.0390719432184 0.011542770342854
35.1660746454895 0.0106726971710112
34.2348871098421 0.00983662816205125
33.2388923925901 0.00903457726964861
32.1703286093645 0.00826655787972831
31.0201127436468 0.00753258281024258
29.7776620409413 0.00683266431095656
28.4307378672686 0.00616681406324441
26.9653638060876 0.00553504317989437
25.3659162353982 0.00493736220492261
23.6155743145783 0.0043737811133976
21.6974668710393 0.00384430931127395
19.5971162842419 0.00334895563523528
17.3071748147699 0.0028877283525464
14.8359343617869 0.0024606351609155
12.2211799571046 0.00206768318836618
9.54894741971322 0.00170887899311736
6.96855026243724 0.00138422856347504
4.6785914577957 0.00109373731773157
2.85684902215969 0.000837410104076062
1.57058704468666 0.000615251200511868
0.76239702888259 0.000427264314787195
0.312857444541132 0.000273452584331456
0.0990309340761953 0.000153818576204557
0.0195631570895907 6.83642870521045e-05
0.00122271727846148 1.70911430742503e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.0725890844498938 1.85424636013117
0.0767705750316951 1.84665577842673
0.0811608188557758 1.83906538674872
0.085766968408473 1.83147531177789
0.0905963222130505 1.8238856801897
0.0956563237385078 1.81629661865223
0.100954560936532 1.80870825382404
0.106498764795443 1.80112071235206
0.11229680860707 1.79353412086947
0.118356706155352 1.7859486059936
0.124686610720063 1.77836429432382
0.131294812897425 1.77078131243942
0.138189739343289 1.76319978689749
0.145379950233277 1.7556198442308
0.152874137747099 1.74804161094573
0.160681123169384 1.74046521352011
0.168809855127898 1.73289077840114
0.177269406335239 1.72531843200327
0.186068971610876 1.71774830070609
0.195217864272954 1.71018051085221
0.204725513945617 1.70261518874518
0.214601462619445 1.69505246064734
0.224855362272094 1.68749245277777
0.235496970610015 1.67993529131013
0.246536148523044 1.67238110237057
0.257982855521562 1.66483001203563
0.269847147058646 1.65728214633016
0.282139169684788 1.64973763122516
0.294869158259675 1.64219659263573
0.308047430857143 1.63465915641894
0.321684385893154 1.62712544837174
0.335790496793486 1.61959559422886
0.350376309091961 1.61206971966072
0.365452434882908 1.60454795027128
0.381029549908769 1.59703041159605
0.397118387836958 1.58951722909988
0.413729737378487 1.58200852817493
0.43087443641301 1.57450443413858
0.448563369176746 1.56700507223131
0.466807460258306 1.55951056761462
0.485617671885544 1.55202104536895
0.50500499784384 1.54453663049159
0.524980460904848 1.53705744789458
0.545555106673466 1.52958362240263
0.566740001196929 1.52211527875106
0.588546224783318 1.51465254158369
0.610984869827326 1.50719553545078
0.634067034610056 1.49974438480692
0.657803821392441 1.49229921400898
0.682206330241388 1.48486014731406
0.707285657393611 1.47742730887734
0.733052889119578 1.47000082275008
0.759519100432994 1.46258081287752
0.786695349007099 1.45516740309679
0.814592674233119 1.44776071713491
0.843222091236645 1.44036087860665
0.872594590303999 1.43296801101249
0.902721131005929 1.42558223773661
0.933612642049178 1.41820368204475
0.965280015496584 1.4108324670822
0.997734107060536 1.40346871587175
1.03098573045885 1.39611255131161
1.06504565815598 1.38876409617338
1.09992461586643 1.38142347309997
1.13563328376938 1.37409080460362
1.17218229116364 1.36676621306376
1.2095822181605 1.35944982072506
1.24784359046543 1.35214174969532
1.28697688159737 1.34484212194347
1.32699250783998 1.33755105929755
1.36790083093529 1.3302686834426
1.40971215319899 1.32299511591873
1.45243672073187 1.31573047811901
1.49608471866883 1.3084748912875
1.5406662749269 1.30122847651717
1.58619145557247 1.29399135474795
1.63267026908006 1.28676364676466
1.68011266185593 1.27954547319498
1.72852852297495 1.27233695450751
1.77792767980637 1.26513821100969
1.82831990333127 1.2579493628458
1.87971490381518 1.25077052999501
1.93212233658799 1.24360183226929
1.98555179785949 1.23644338931151
2.04001283097451 1.22929532059335
2.09551492227489 1.22215774541338
2.15206750782045 1.215030782895
2.20967996930139 1.20791455198452
2.26836164122307 1.20080917144914
2.32812180684406 1.19371475987496
2.38896970579341 1.18663143566501
2.45091452998329 1.17955931703729
2.51396543167605 1.17249852202278
2.57813151937089 1.16544916846346
2.64342186625265 1.15841137401037
2.70984550602416 1.15138525612163
2.77741144175687 1.14437093206048
2.84612864162649 1.13736851889332
2.9160060481359 1.13037813348778
2.98705257369615 1.12339989251074
3.05927711020942 1.11643391242638
3.13268852453625 1.10948030949428
3.20729566838072 1.10253919976742
3.28310737358728 1.0956106990903
3.36013246228781 1.08869492309695
3.43837974200758 1.08179198720907
3.51785801610018 1.07490200663402
3.59857607862418 1.06802509636297
3.68054272501751 1.06116137116894
3.76376674670832 1.05431094560491
3.84825694202495 1.04747393400186
3.93402211046726 1.04065045046694
4.02107106381274 1.0338406088815
4.10941262013689 1.0270445228992
4.19905561507331 1.02026230594414
4.29000889547044 1.01349407120894
4.38228133079786 1.00673993165289
4.47588180640909 1
4.57081923507009 0.993274388737175
4.6671025498256 0.986563210112315
4.76474071563166 0.979866576132444
4.86374272179974 0.973184598561842
4.96411759370234 0.966517388920179
5.06587438473208 0.959865058480655
5.16902218808318 0.953227718268139
5.27357012818128 0.94660547905732
5.37952737251672 0.939998451370859
5.48690312256994 0.933406745477539
5.59570662559446 0.926830471390432
5.70594716510143 0.920269738865055
5.81763407254045 0.913724657397544
5.9307767171864 0.907195336222827
6.04538451785031 0.900681884312795
6.16146693214565 0.894184410374488
6.27903346813386 0.887703022848282
6.39809367298426 0.881237829906074
6.51865714451866 0.874788939449481
6.6407335192112 0.868356459108038
6.76433248360738 0.861940496237399
6.88946376164132 0.855541157917552
7.01613712592557 0.849158550951024
7.14436238442331 0.842792781861103
7.27414939154644 0.836443956890059
7.40550803409879 0.830112181997372
7.53844824219453 0.823797562857963
7.67297997445448 0.817500204860427
7.80911322869375 0.811220213105281
7.94685802634661 0.804957692403203
8.08622442294167 0.798712747273287
8.22722249173728 0.792485481941299
8.36986233389485 0.786276000337932
8.51415406134395 0.780084406097079
8.66010780662738 0.773910802554097
8.80773370494633 0.767755292744088
8.95704190368886 0.761617979400174
9.1080425435995 0.755498964951784
9.26074576798113 0.74939835152295
9.41516170296648 0.743316240930593
9.57130046631977 0.737252734682831
9.72917214684507 0.731207933977283
9.88878681276495 0.725181939699378
10.0501544902038 0.719174852420674
10.2132851711299 0.713186772397178
10.3781887908584 0.707217799567673
10.5448752355722 0.701268033552051
10.71335431884 0.695337573649648
10.8836357886284 0.68942651883759
11.0557293028432 0.683534967769138
11.2296444358068 0.677663018772045
11.4053906527884 0.671810769846909
11.5829773159432 0.665978318665546
11.7624136577579 0.660165762569351
11.9437087863991 0.65437319856768
12.1268716581139 0.648600723336229
12.3119110820052 0.642848433215418
12.4988356913003 0.637116424208787
12.6876539474808 0.63140479198139
12.8783741104587 0.625713631858202
13.0710042420369 0.620043038822526
13.2655521749914 0.614393107514407
13.4620255157807 0.608763932229055
13.6604316124556 0.603155606915269
13.8607775566982 0.597568225173871
14.0630701505326 0.592001880256141
14.2673159075815 0.586456665062264
14.4735210186436 0.580932672139776
14.681691352184 0.575429993682024
14.8918324186739 0.569948721526622
15.103949370271 0.564488947153923
15.3180469639122 0.559050761685489
15.5341295601978 0.553634255882573
15.7522010852748 0.548239520144599
15.9722650288483 0.542866644507661
16.1943244048282 0.537515718643014
16.4183817484469 0.53218683185558
16.6444390756752 0.526880073082457
16.8724978794744 0.521595530891435
17.10255908793 0.516333293479519
17.3346230595949 0.511093448671452
17.5686895403603 0.505876083918258
17.8047576579065 0.500681286295773
18.0428258773403 0.495509142503198
18.2828919946848 0.490359738861652
18.5249530913074 0.485233161312725
18.7690055264663 0.480129495417053
19.0150448904629 0.475048826352882
19.2630659962766 0.46999123891465
19.5130628315243 0.464956817511573
19.765028549147 0.459945646166234
20.0189554181734 0.45495780851318
20.274834813485 0.44999338779753
20.5326571654392 0.44505246687358
20.7924119486749 0.440135128203426
21.0540876305936 0.435241453855585
21.3176716593056 0.430371525503624
21.5831504110382 0.425525424424799
21.8505091771686 0.420703231498699
22.1197321105764 0.415905027205893
22.390802211863 0.41113089162659
22.663701274699 0.4063809044393
22.938409871229 0.401655144919509
23.2149072965154 0.396953691938348
23.4931715531657 0.392276623961284
23.7731792949068 0.387624019046807
24.0549058104896 0.382995954845126
24.3383249665173 0.378392508596877
24.6234091906555 0.373813757131831
24.9101294137943 0.369259776867613
25.198455052652 0.364730643808424
25.488353951381 0.360226433543777
25.7797923635997 0.355747221247232
26.0727348935161 0.351293081675142
26.3671444775495 0.346864089165406
26.6629823250698 0.342460317636229
26.9602078996688 0.338081840584886
27.2587788596536 0.333728731086498
27.5586510390482 0.32940106179281
27.8597783880173 0.32509890493098
28.1621129536914 0.320822332302374
28.4656048206534 0.316571415281366
28.770202091678 0.312346224814147
29.0758508284633 0.308146831417545
29.3824950324325 0.303973305177839
29.6900765858296 0.299825715749601
29.9985352327092 0.295704132354522
30.3078085206079 0.291608623780267
30.617831781846 0.287539258379319
30.9285380759379 0.283496104067842
31.2398581713566 0.279479228324547
31.5517204888657 0.275488698189566
31.8640510838967 0.271524580263333
32.1767735910189 0.267586940705472
32.4898092070489 0.263675845233692
32.8030766368865 0.259791359122692
33.1164920774973 0.255933547203073
33.4299691653052 0.25210247386025
33.7434189612281 0.248298203033384
34.05674989985 0.244520798214311
34.3698677756323 0.240770322446484
34.6826756940872 0.237046838323922
34.9950740593397 0.233350407990159
35.306960527487 0.229681093137217
35.6182299956511 0.226038955004567
35.928774557781 0.222424054378113
36.238483495322 0.218836451589175
36.5472432356605 0.215276206513481
36.8549373445387 0.21174337857017
37.161446487335 0.208238026720801
37.4666484233661 0.204760209468366
37.7704179702168 0.201309984856314
38.0726269999912 0.197887410467586
38.3731444068813 0.194492543423648
38.6718361054422 0.191125440383544
38.9685650016016 0.187786157542945
39.2631909930111 0.184474750633215
39.5555709436242 0.181191274920479
39.8455586861604 0.1779357852047
40.1330050003414 0.174708335818765
40.4177576175196 0.171508980627582
40.6996612026975 0.168337773027173
40.9785573612069 0.16519476594379
41.2542846245715 0.162080011833028
41.5266784591595 0.158993562678952
41.7955712559255 0.155935469993226
42.0607923409005 0.152905784814258
42.3221679687827 0.149904557706342
42.579521335059 0.146931838758821
42.8326725733614 0.143987677585245
43.0814387689236 0.141072123322548
43.3256339596048 0.138185224630223
43.5650691503303 0.135327029689514
43.7995523175047 0.13249758620261
44.0288884240588 0.12969694139185
44.2528794269593 0.126925141998931
44.4713242922711 0.124182234284135
44.6840190054177 0.121468264025549
44.8907565855645 0.118783276518308
45.0913270981079 0.116127316573835
45.2855176676675 0.113500428519092
45.4731124921376 0.110902656195845
45.653892853284 0.108334042959927
45.8276371316569 0.10579463168052
45.9941208136917 0.103284464739433
46.1531165064801 0.100803584030401
46.3043939400542 0.0983520309583795
46.4477199809494 0.0959298464388608
46.5828586280982 0.0935370708971845
46.7095710238027 0.091173744267867
46.8276154414578 0.088839905993932
46.9367472923126 0.0865355950262555
47.0367191028526 0.0842608498229123
47.1272805154425 0.0820157083485372
47.2081782529081 0.0798002080736892
47.2791561107258 0.0776143859742269
47.3399549058309 0.075458278530692
47.3903124575659 0.0733319217276994
47.429963517209 0.0712353510533371
47.4586397343068 0.0691686014985741
47.4760695625041 0.0671317075566761
47.4819782069062 0.0651247032226302
47.4760875007437 0.0631476219925769
47.458115828005 0.0612004968632516
47.4277779634193 0.0592833603314339
47.3847849621166 0.0573962443934052
47.3288439521908 0.0555391805444139
47.2596579788303 0.0537121997781514
47.1769257328579 0.0519153325862329
47.0803413290869 0.0501486089576904
46.9695939439164 0.0484120583784702
46.8443674941769 0.046705709830943
46.7043401391095 0.0450295917934182
46.549183802795 0.0433837322396702
46.3785634659621 0.04176815863847
46.192136437368 0.0401828979531279
45.9895513129915 0.0386279766410434
45.7704468422482 0.0371034206532629
45.5344503593252 0.0356092554340472
45.2811760018299 0.0341455059204471
45.010222313609 0.0327121965418863
44.7211694496602 0.0313093512197542
44.4135755064432 0.0299369933670074
44.0869721830208 0.0285951458877773
43.7408592109116 0.0272838311769892
43.3746977370723 0.0260030711199878
42.9879020011721 0.0247528870921728
42.5798294613185 0.0235332999586409
42.1497686016327 0.0223443300738387
41.6969245313563 0.021185997281222
41.2204014861178 0.0200583209129261
40.7191822696059 0.0189613197894413
40.1921035958094 0.0178950122193001
39.6378272460503 0.0168594159987712
39.0548057996474 0.0158545484115624
38.4412426370399 0.0148804262285328
37.7950446929311 0.0139370657074113
37.1137673132179 0.0130244825925277
36.3945493248769 0.0121426921145475
35.634037206986 0.0112917089902192
34.8282961199889 0.0104715474221283
33.9727063089031 0.0096822210984599
33.0618427930382 0.00892374319277101
32.089337491929 0.00819612636376998
31.0477241382732 0.00749938275510559
29.9282699948761 0.0068335239951643
28.7208054307498 0.00619856119687595
27.413575307408 0.00559450495752867
25.9931619391779 0.00502136535859214
24.4445740510522 0.00447915196554864
22.7516812974044 0.00396787382773378
20.8983185003262 0.00348753947818572
18.8706358479094 0.0030381569335026
16.661650810782 0.00261973369370852
14.2794233146492 0.00223227674212845
11.7603604546249 0.00187579254527215
9.18722421119787 0.00155028705272523
6.70354023652081 0.00125576569705098
4.50011271905409 0.000992233393698941
2.74761766284683 0.000759694540923675
1.51044483611807 0.000558153019709862
0.733176136388365 0.000387612193709385
0.300860521448795 0.000248074909183576
0.0952326273957781 0.00013954349495721
0.0188127606051876 6.20197623778678e-05
0.00117581612172988 1.55050052876769e-05
};
\addplot [semithick, color9, forget plot]
table {%
0.119198522992214 1.69243177496421
0.125612803899273 1.68550360083198
0.132323832141002 1.67857560014312
0.139340772634049 1.67164788852335
0.146672934036274 1.66472058159354
0.154329765423341 1.65779379496781
0.162320853912038 1.6508676442516
0.170655920893819 1.64394224503974
0.179344819338099 1.63701771291451
0.188397529583289 1.63009416344373
0.19782415634433 1.62317171217882
0.207634924073809 1.61625047465284
0.217840173691212 1.60933056637864
0.228450357539403 1.60241210284686
0.239476035852681 1.59549519952403
0.250927871324814 1.58857997185063
0.26281662534671 1.5816665352392
0.275153152200962 1.57475500507236
0.287948395122916 1.56784549670094
0.30121338014765 1.560938125442
0.314959212008089 1.55403300657696
0.329197067672415 1.54713025534962
0.343938192128454 1.54022998696428
0.359193891639579 1.53333231658381
0.374975529453032 1.5264373593277
0.391294518804494 1.51954523027017
0.408162318603396 1.51265604443825
0.425590426224455 1.50576991680983
0.443590373206316 1.49888696231177
0.462173717881948 1.49200729581796
0.481352041131806 1.48513103214743
0.501136938874989 1.47825828606241
0.521540017952007 1.47138917226643
0.542572888510923 1.46452380540238
0.564247160047842 1.45766230005064
0.586574433742169 1.45080477072712
0.609566298710155 1.44395133188139
0.633234324322541 1.43710209789473
0.657590056718171 1.43025718307828
0.682645011134794 1.42341670167105
0.708410668719014 1.41658076783809
0.734898468933822 1.40974949566853
0.762119806716279 1.40292299917372
0.790086024966956 1.3961013922853
0.818808412098738 1.38928478885328
0.848298194657654 1.38247330264421
0.878566535302841 1.37566704733919
0.909624525564364 1.36886613653205
0.94148318430934 1.36207068372741
0.974153450688017 1.35528080233879
1.00764618307917 1.34849660568674
1.04197215222944 1.34171820699693
1.0771420407613 1.33494571939825
1.1131664365148 1.32817925592096
1.15005583260985 1.32141892949477
1.18782062103839 1.31466485294695
1.22647109329196 1.30791713900048
1.2660174342019 1.30117590027214
1.30646972318819 1.29444124927066
1.34783792832308 1.2877132983948
1.39013190820578 1.28099215993151
1.43336140628495 1.27427794605404
1.47753605335481 1.26757076882007
1.52266536213472 1.26087074016984
1.56875873039867 1.25417797192429
1.61582543580933 1.24749257578318
1.66387463967089 1.24081466332323
1.71291538197107 1.23414434599628
1.76295658580031 1.22748173512738
1.81400705264083 1.22082694191298
1.8660754673729 1.21418007741906
1.91917039379139 1.20754125257926
1.97330028023589 1.20091057819304
2.02847345528474 1.19428816492386
2.08469813401703 1.18767412329727
2.14198241385177 1.18106856369911
2.20033428139578 1.17447159637367
2.25976160846342 1.16788333142184
2.32027215945681 1.16130387879925
2.38187358748824 1.15473334831446
2.44457344240187 1.14817184962715
2.50837916692451 1.14161949224623
2.57329810517237 1.13507638552807
2.63933749893512 1.12854263867462
2.70650449667302 1.12201836073165
2.77480614981018 1.11550366058688
2.84424942219721 1.10899864696818
2.91484118641304 1.10250342844176
2.9865882336804 1.09601811341035
3.05949727013983 1.0895428101114
3.13357492717168 1.08307762661527
3.20882775757298 1.0766226708234
3.28526224630267 1.07017805046658
3.36288480655737 1.06374387310306
3.44170179084738 1.05732024611682
3.52171948693465 1.05090727671576
3.60294412925922 1.0445050719299
3.68538189468823 1.03811373860962
3.76903891424968 1.03173338342383
3.85392126862492 1.02536411285826
3.94003500017233 1.0190060332136
4.02738610820729 1.01265925060379
4.11598056124623 1.00632387095423
4.20582429201057 1
4.29692320983925 0.993687743284101
4.38928319539351 0.987387206155706
4.48291011327037 0.981098493768387
4.57780980636522 0.974821711078369
4.67398810862518 0.968556962842772
4.77145083903229 0.962304353617867
4.87020381449605 0.95606398775733
4.97025284337282 0.949835969410498
5.07160373845296 0.943620402520634
5.17426231012575 0.93741739082319
5.27823437941049 0.931227037844078
5.38352577064395 0.925049446897941
5.49014232455076 0.918884721086425
5.59808989042302 0.912732963296467
5.7073743392082 0.906594276198569
5.81800155518255 0.900468762245088
5.92997744903699 0.894356523668529
6.04330794902779 0.888257662479833
6.1579990140259 0.882172280466679
6.27405662407745 0.876100479191785
6.39148679343238 0.870042359991208
6.51029556047008 0.86399802397266
6.63048900068191 0.857967572013814
6.7520732160039 0.851951104760626
6.87505434763937 0.84594872262565
6.99943856488057 0.839960525786367
7.12523207771909 0.83398661418351
7.2524411249896 0.828027087519396
7.3810719869262 0.822082045256263
7.51113097260686 0.816151586614611
7.64262443235813 0.810235810571544
7.77555874452761 0.804334815859119
7.90994032769985 0.798448700962698
8.04577562675115 0.792577564119307
8.18307112485865 0.786721503315989
8.32183332882195 0.780880616288178
8.46206878086576 0.775055000518062
8.60378404328166 0.769244753232958
8.74698570996814 0.763449971403686
8.89168039030366 0.757670751742958
9.03787472044651 0.751907190703756
9.18557534643766 0.746159384477727
9.33478893520887 0.740427428993575
9.4855221568981 0.734711419915461
9.63778169559545 0.72901145264141
9.79157423086625 0.723327622301711
9.94690644814364 0.717660023757335
10.1037850194906 0.712008751598352
10.2622166136223 0.706373900142348
10.4222078758649 0.700755563432858
10.5837654378306 0.695153835237788
10.7468958965249 0.689568809047856
10.9116058236714 0.68400057807503
11.0779017439572 0.678449235250971
11.2457901439357 0.672914873225484
11.4152774494636 0.667397584364973
11.5863700341729 0.661897460750893
11.7590741960357 0.656414594178221
11.9333961654012 0.650949076153919
12.1093420806522 0.645500997895409
12.2869179958288 0.64007045032905
12.4661298553798 0.634657524088619
12.6469835012978 0.629262309513801
12.8294846469903 0.623884896648681
13.0136388839027 0.618525375240238
13.199451654487 0.61318383473685
13.3869282583252 0.607860364286802
13.5760738241301 0.602555052736795
13.766893315324 0.597267988630466
13.9593915011266 0.591999260206909
14.153572961622 0.5867489553992
14.3494420578596 0.581517161832935
14.5470029363389 0.576303966824764
14.7462594981839 0.571109457380932
14.9472154030317 0.565933720195831
15.1498740372903 0.56077684165055
15.3542385173641 0.555638907811435
15.5603116569255 0.550520004428653
15.7680959695758 0.545420216934758
15.9775936351157 0.540339630443268
16.1888065015387 0.535278329747244
16.4017360503862 0.530236399317873
16.616383398098 0.525213923303061
16.8327492603637 0.520210985526027
17.0508339527965 0.515227669483903
17.2706373542874 0.510264058346344
17.4921589070338 0.505320234954135
17.7153975789422 0.500396281817813
17.9403518629494 0.495492281116287
18.1670197384638 0.490608314695468
18.3953986699691 0.485744464066902
18.6254855675278 0.48090081040641
18.8572767847033 0.476077434552734
19.0907680780892 0.471274417006185
19.3259546045245 0.466491837927306
19.5628308796796 0.461729777135524
19.8013907745946 0.456988314107828
20.041627473366 0.452267527977436
20.2835334689482 0.447567497532477
20.527100519983 0.442888301214676
20.7723196458941 0.438230017118044
21.0191810828045 0.433592722987575
21.2676742779664 0.428976496217947
21.5177878448664 0.424381413852233
21.7695095569648 0.419807552580615
22.0228263019894 0.415254988739102
22.2777240750294 0.410723798308256
22.5341879320909 0.406214056911925
22.7922019825049 0.401725839815984
23.0517493417556 0.397259221927071
23.3128121233143 0.392814277791344
23.575371390817 0.388391081593234
23.8394071492816 0.383989707154207
24.1048982966544 0.379610227931532
24.3718226145202 0.375252717017056
24.640156719076 0.370917247135981
24.9098760513301 0.366603890645655
25.1809548276165 0.362312719534361
25.4533660293245 0.358043805420117
25.7270813529821 0.353797219549478
26.0020711995762 0.349573032796352
26.2783046243404 0.345371315660812
26.5557493256774 0.341192138267922
26.8343715947286 0.337035570366569
27.1141363039961 0.332901681328291
27.3950068567959 0.32879054014613
27.6769451756068 0.32470221543347
27.9599116514718 0.3206367754229
28.2438651322287 0.316594287965071
28.5287628719517 0.312574820527565
28.8145605191118 0.308578440193767
29.1012120661802 0.304605213661749
29.3886698377876 0.300655207243154
29.6768844406525 0.29672848686209
29.9658047518112 0.292825118054029
30.2553778689862 0.288945165964717
30.545549098952 0.285088695349081
30.8362619085091 0.281255770570152
31.1274579131139 0.277446455597991
31.419076828536 0.273660814008617
31.7110564598517 0.269898908982954
32.003332653981 0.266160803305768
32.2958392891298 0.262446559364624
32.5885082283245 0.258756239148845
32.8812693094257 0.255089904248473
33.1740502998068 0.251447615853249
33.4667768870469 0.247829434751581
33.7593726349243 0.244235421329541
34.0517589748648 0.240665635569848
34.3438551634364 0.237120137050872
34.6355782746389 0.233598984945637
34.9268431590353 0.230102238020836
35.217562437021 0.226629954635848
35.5076464597577 0.223182192741766
35.7970033034825 0.219759009880426
36.0855387324039 0.216360463183452
36.3731561941751 0.212986609371298
36.6597567848746 0.209637504752304
36.9452392457059 0.206313205221755
37.2294999302594 0.20301376626095
37.5124328025044 0.199739242936271
37.7939294064541 0.196489689898271
38.0738788655077 0.193265161380757
38.3521678546349 0.190065711199886
38.6286806011442 0.186891392753267
38.9032988595228 0.183742259019071
39.175901913615 0.180618362555144
39.4463665542265 0.177519755498133
39.7145670827085 0.174446489562614
39.9803752914512 0.171398616040229
40.2436604688491 0.168376185798831
40.5042893827273 0.165379249281634
40.7621262866447 0.162407856506369
41.0170329062514 0.159462057064456
41.268868446912 0.156541900120169
41.5174895830407 0.153647434409819
41.7627504668418 0.150778708240941
42.004502720599 0.147935769491486
42.2425954463875 0.145118665609022
42.4768752212676 0.142327443609945
42.7071861077592 0.139562150078689
42.9333696518308 0.136822831166956
43.1552648938595 0.134109532592937
43.37270836926 0.131422299640557
43.5855341195638 0.128761177158714
43.7935736955206 0.126126209560531
43.9966561678869 0.123517440822619
44.1946081326484 0.120934914484338
44.3872537210949 0.118378673647071
44.5744146068149 0.115848760973509
44.7559100144161 0.113345218686934
44.9315567278961 0.110868088570517
45.1011690972771 0.108417411966619
45.2645590477868 0.105993229776103
45.4215360836733 0.10359558245765
45.5719072974987 0.101224510027083
45.7154773701159 0.0988800520567012
45.8520485793543 0.0965622476746193
45.9814207950588 0.0942711355641121
46.1033914861563 0.0920067539629719
46.2177557094488 0.0897691406628676
46.3243061140063 0.0875583330087165
46.4228329221754 0.085374367898059
46.5131239299301 0.0832172817804445
46.5949644783712 0.0810871106568211
46.6681374484589 0.0789838900789372
46.7324232208846 0.0769076551487453
46.7875996633442 0.0748584405178191
46.8334420764206 0.072836280386773
46.8697231711289 0.0708412085046918
46.896212997937 0.0688732581685687
46.9126789118843 0.0669324622227477
46.9188854813591 0.0650188530583765
46.914594437522 0.063132462612866
46.8995645585379 0.0612733223693568
46.8735515990489 0.0594414633561942
46.8363081445283 0.0576369161464099
46.7875835151351 0.0558597108572118
46.7271235827765 0.0541098771494819
46.6546706411597 0.052387444227281
46.5699631749085 0.0506924408373604
46.4727356832909 0.0490248952686839
46.3627183848451 0.047384835351954
46.239636974565 0.0457722884591485
46.1032122371954 0.0441872815030627
45.9531597042669 0.0426298409368616
45.7891891316926 0.0410999927536369
45.6110040002095 0.0395977624859747
45.4183007835928 0.0381231752055277
45.2107681992364 0.036676255522598
44.9880861466903 0.0352570275857263
44.7499245574264 0.033865515081288
44.4959418131063 0.0325017412330987
44.2257829585976 0.0311657288020268
43.9390773082243 0.0298575000856124
43.6354356677366 0.0285770769176962
43.3144467001383 0.0273244806680554
42.9756726464901 0.0260997322420457
42.6186438484431 0.0249028520802539
42.2428522643435 0.0237338601581553
41.8477433337471 0.0225927759857818
41.4327063542455 0.0214796186073949
40.9970626230066 0.0203944066011692
40.5400514652496 0.0193371580788806
40.0608132850126 0.0183078906856066
39.5583696923587 0.0173066215994287
39.0315996981104 0.0163333675311483
38.4792119107882 0.0153881447240063
37.8997115328611 0.0144709689534126
37.2913618827003 0.0135818555266832
36.6521389677619 0.0127208192827831
35.9796785018743 0.0118878745920811
35.2712135367569 0.0110830353561076
34.523501651633 0.0103063150073241
33.7327395326899 0.00955772650889865
32.8944635289664 0.00883728235448888
32.0034341697413 0.00814499456803456
31.0535038460823 0.00748087470355607
30.0374679985805 0.00684493384496195
28.9469037138834 0.00623718260586383
27.7720063985323 0.00565763112939908
26.5014476548446 0.00510628908806192
25.1223023388676 0.00458316568354203
23.6201358401952 0.00408826964657041
21.9794246278665 0.00362160923677395
20.184622431508 0.00318319224253787
18.2224272146815 0.00277302598087554
16.0861696439414 0.00239111729730617
13.7836921323951 0.00203747256574068
11.3501683730629 0.00171209768837567
8.86544888810123 0.00141499809559405
6.4679261571631 0.00114617874587539
4.34150051188444 0.000905644125712544
2.65057574707309 0.000693398249537415
1.45702536071897 0.000509444659652654
0.707224865514307 0.000353786426174211
0.290206694529426 0.000226426146978628
0.0918596571324449 0.00012736594766104
0.0181464007979562 5.6607481498094e-05
0.0011341674816317 1.41519294221487e-05
};
\addplot [semithick, color10, forget plot]
table {%
0.181960017535758 1.5814487824959
0.191152837647618 1.57497493066423
0.20074258483012 1.5685012409022
0.210740327323844 1.56202782125324
0.221157257197295 1.55555477975627
0.232004684466776 1.5490822244439
0.243294032576886 1.54261026334062
0.255036832040969 1.53613900446099
0.267244715608877 1.52966855580789
0.279929411443553 1.52319902537063
0.293102738021556 1.51673052112323
0.306776596877667 1.51026315102257
0.320962967273491 1.5037970230066
0.335673898556136 1.49733224499254
0.350921504630339 1.49086892487509
0.366717955964727 1.4844071705246
0.383075473917766 1.47794708978531
0.400006322423298 1.47148879047351
0.417522802249541 1.46503238037576
0.435637242407202 1.4585779672471
0.454361994367377 1.45212565880923
0.47370942324995 1.44567556274874
0.493691902070567 1.43922778671527
0.514321802752067 1.43278243831977
0.535611490453785 1.42633962513266
0.557573314451049 1.41989945468203
0.580219602617225 1.41346203445189
0.603562652223282 1.40702747188035
0.627614724620174 1.4005958743578
0.652388036027129 1.39416734922518
0.6778947524668 1.38774200377212
0.704146980569304 1.38131994523521
0.731156762851867 1.37490128079615
0.758936068581294 1.36848611758004
0.787496789430289 1.3620745626535
0.816850730461581 1.35566672302295
0.847009606224875 1.34926270563281
0.877985031900262 1.3428626173637
0.909788519884762 1.33646656503066
0.942431471128944 1.33007465538138
0.975925172249428 1.3236869950944
1.01028078712775 1.31730369077735
1.04550935460247 1.31092484896515
1.08162178032769 1.30455057611826
1.11862883508623 1.29818097862087
1.15654114695744 1.29181616277915
1.19536920028852 1.28545623481945
1.23512332816614 1.27910130088657
1.27581371209744 1.27275146704193
1.31745037483735 1.26640683926185
1.36004318075576 1.26006752343577
1.40360182901186 1.25373362536445
1.44813585469223 1.24740525075826
1.4936546223304 1.24108250523537
1.54016732778918 1.23476549431999
1.58768299216718 1.22845432344064
1.63621046442265 1.22214909792838
1.68575841564983 1.21584992301501
1.73633534249226 1.20955690383138
1.78794956174586 1.2032701454056
1.84060921454879 1.19698975266127
1.8943222613377 1.19071583041577
1.94909648679584 1.18444848337847
2.00493949514154 1.17818781614902
2.06185871582758 1.17193393321559
2.11986139915117 1.16568693895309
2.17895462267528 1.15944693762151
2.23914528708884 1.15321403336408
2.30044012338392 1.14698833020563
2.36284568899851 1.14076993205076
2.42636837564193 1.1345589426822
2.49101440568416 1.12835546575898
2.55678984065722 1.12215960481479
2.62370057782024 1.1159714632562
2.69175235933242 1.10979114436094
2.76095076894414 1.10361875127619
2.83130124177448 1.09745438701684
2.90280906116039 1.09129815446379
2.97547936896485 1.08515015636224
3.04931716248285 1.07901049531993
3.12432730539478 1.07287927380548
3.20051452463788 1.06675659414665
3.27788342181145 1.06064255852864
3.35643847012747 1.05453726899239
3.43618402626737 1.04844082743285
3.51712432726242 1.04235333559732
3.59926350276233 1.03627489508374
3.68260557184282 1.03020560733897
3.76715445566447 1.02414557365712
3.85291397416226 1.01809489517784
3.93988785903588 1.01205367288468
4.02807975023503 1.00602200760333
4.11749320930149 1
4.20813171564594 0.993987750579712
4.29999868012649 0.987985359684628
4.39309744107597 0.981992927492373
4.48743127813917 0.976010554014366
4.58300340799407 0.970038339094151
4.67981699839405 0.964076382405729
4.77787516351013 0.958124783451892
4.87718097815939 0.952183641562571
4.97773747281686 0.946253055893168
5.07954764795322 0.940333125422908
5.18261446865049 0.934423948953183
5.28694087898864 0.928525625105907
5.39252979624283 0.922638252321865
5.49938412536144 0.916761928859076
5.60750675270065 0.910896752791149
5.71690056052311 0.905042822005645
5.82756842023616 0.899200234202448
5.93951320691801 0.893369086892132
6.05273779196712 0.887549477394332
6.16724505760896 0.881741502836123
6.28303788909054 0.875945260150395
6.40011918911175 0.870160846074239
6.51849186943447 0.864388357147332
6.63815886524089 0.858627889710322
6.75912312613024 0.852879539903226
6.88138763038704 0.84714340366382
7.00495537537401 0.84141957672604
7.12982939169193 0.835708154618388
7.25601273296434 0.83000923266233
7.38350848985386 0.82432290597071
7.51231977916851 0.818649269446164
7.64244975776694 0.812988417779532
7.77390161094383 0.80734044544828
7.90667856619866 0.801705446714923
8.04078388096084 0.796083515625451
8.17622085610029 0.790474746007761
8.31299282309321 0.78487923147009
8.4511031572231 0.77929706539945
8.59055526401485 0.773728340960077
8.73135259231033 0.768173151091867
8.87349861995092 0.762631588508831
9.01699686663117 0.757103745697545
9.16185087887128 0.751589714915609
9.30806424261145 0.746089588190104
9.45564056743779 0.740603457316057
9.60458349890749 0.735131413854911
9.75489670202093 0.729673549132995
9.90658387328199 0.724229954239999
10.0596487234851 0.718800720027457
10.2140949894639 0.713385937107227
10.3699264160992 0.707985695849982
10.5271467677887 0.702600086383698
10.685759809692 0.697229198592154
10.8457693188698 0.691873122113429
11.0071790647559 0.686531946338406
11.1699928200063 0.681205760409283
11.3342143402065 0.675894653218081
11.4998473743384 0.670598713405164
11.6668956437647 0.665318029357758
11.8353628523076 0.660052689208475
12.005252664474 0.654802780833844
12.1765687151792 0.649568391852844
12.3493145871734 0.644349609625441
12.5234938204116 0.639146521251129
12.6991098886839 0.633959213567479
12.8761662085613 0.628787773148688
13.0546661152975 0.623632286304133
13.2346128713589 0.618492839076934
13.4160096415301 0.613369517242515
13.598859501029 0.608262406307172
13.7831654098004 0.603171591506649
13.9689302202441 0.598097157804713
14.1561566507018 0.593039189891737
14.3448472927358 0.587997772183286
14.5350045838503 0.582972988818709
14.7266308142949 0.577964923659732
14.9197280990102 0.572973660289064
15.1142983839833 0.567999282008995
15.310343417355 0.56304187184001
15.5078647552901 0.558101512519405
15.7068637323138 0.553178286499903
15.907341466741 0.548272275948276
16.1092988301787 0.543383562743979
16.3127364524441 0.53851222847778
16.51765469031 0.5336583544504
16.7240536319054 0.528822021671154
16.9319330647218 0.524003310856601
17.1412924794406 0.519202302429195
17.352131037138 0.514419076515946
17.5644475726505 0.509653712947078
17.7782405609707 0.504906291254702
17.9935081200564 0.500176890671484
18.2102479765163 0.495465590129324
18.4284574678919 0.49077246825804
18.6481335075583 0.486097603384057
18.8692725864513 0.481441073529094
19.0918707371994 0.476802956408868
19.3159235353415 0.472183329431793
19.5414260627395 0.467582269697691
19.7683729082345 0.462999853996502
19.9967581303428 0.458436158807006
20.2265752573448 0.453891260295542
20.4578172493013 0.449365234314744
20.6904764976165 0.444858156402266
20.9245447863445 0.440370101779529
21.1600132912137 0.435901145350461
21.3968725402627 0.431451361700249
21.6351124123635 0.427020825094094
21.8747220972394 0.42260960947597
22.1156900934287 0.418217788467392
22.3580041677407 0.413845435366185
22.6016513526971 0.409492623145264
22.8466179053721 0.405159424451413
23.0928893043629 0.400845911604074
23.3404502081246 0.396552156594139
23.5892844514445 0.39227823108275
23.8393750032738 0.388024206400101
24.0907039627638 0.383790153544251
24.3432525166736 0.379576143179935
24.5970009349247 0.375382245637385
24.8519285276009 0.371208530911162
25.1080136401348 0.36705506865898
25.3652336099824 0.362921928200548
25.6235647614022 0.358809178516411
25.8829823618181 0.3547168882468
26.1434606163078 0.350645125690489
26.4049726237118 0.346593958803647
26.6674903708189 0.342563455198714
26.9309846883425 0.338553682143265
27.1954252448408 0.334564706558891
27.4607805025774 0.33059659502008
27.7270177112398 0.326649413753108
27.9941028638219 0.322723228634932
28.2620006901323 0.318818105192093
28.5306746127709 0.314934108599617
28.8000867405254 0.311071303679936
29.0701978245333 0.307229754901797
29.3409672515833 0.30340952637919
29.6123530005115 0.299610681870282
29.8843116355548 0.295833284776343
30.1567982630626 0.2920773981407
30.4297665249363 0.288343084647674
30.7031685557584 0.28463040662154
30.9769549763741 0.280939426025485
31.2510748515865 0.277270204460576
31.5254756839282 0.273622803164728
31.8001033720209 0.269997283011684
32.0749022045761 0.266393704509999
32.3498148195682 0.262812127802032
32.624782198574 0.259252612662938
32.8997436267964 0.255715218499675
33.1746366878194 0.252200004350008
33.4493972246646 0.248707028881527
33.7239593350128 0.245236350390668
33.9982553333692 0.241788026801738
34.2722157468503 0.238362115665948
34.5457692785756 0.234958674160456
34.8188428040893 0.231577759087408
35.0913613361111 0.228219426872995
35.3632480216357 0.224883733566505
35.6344241081918 0.221570734839396
35.904808941662 0.218280485984357
36.1743199341416 0.215013041914395
36.4428725625832 0.21176845716191
36.710380338378 0.208546785877791
36.9767548068359 0.205348081830509
37.2419055185983 0.202172398405221
37.5057400300439 0.199019788602877
37.768163876607 0.19589030503934
38.0290805741096 0.192783999944501
38.2883915941394 0.189700925161415
38.5459963663313 0.18664113214543
38.8017922558682 0.183604671963329
39.0556745667177 0.180591595292481
39.3075365213171 0.177601952419992
39.5572692647947 0.174635793241868
39.80476184692 0.171693167262179
40.0499012272392 0.168774123592235
40.2925722593422 0.165878710949769
40.5326576968543 0.163006977658118
40.7700381800895 0.160158971645422
41.0045922428264 0.157334740443819
41.2361963013334 0.154534331188657
41.4647246618292 0.151757790617704
41.6900495118195 0.149005165070367
41.9120409281807 0.146276500486923
42.1305668708026 0.143571842407749
42.3454931910364 0.14089123597256
42.5566836275665 0.138234725919662
42.7639998150328 0.135602356585199
42.9673012820304 0.132994171902416
43.1664454596551 0.130410215400926
43.3612876814696 0.127850530205981
43.5516811916583 0.125315159037758
43.7374771467629 0.122804144210638
43.9185246230377 0.120317527632506
44.0946706197494 0.117855350804048
44.2657600652952 0.115417654818063
44.4316358216715 0.11300448035877
44.5921386889124 0.110615867701136
44.7471074103545 0.1082518567102
44.8963786747313 0.105912486840407
45.0397871218147 0.103597797134954
45.1771653414239 0.101307826225132
45.3083438788584 0.0990426123296883
45.4331512300905 0.0968021932541822
45.5514138462843 0.0945866063903576
45.6629561241602 0.0923958887155191
45.7676004088808 0.0902300767919131
45.8651669785066 0.0880892067661185
45.95547404425 0.0859733143684442
46.0383377277395 0.0838824349123306
46.1135720576134 0.0818166032937627
46.1809889381009 0.0797758539906862
46.2403981406146 0.0777602210624327
46.2916072619821 0.0757697381491506
46.3344217095144 0.0738044384712446
46.3686446468269 0.0718643548288202
46.3940769706078 0.0699495196011375
46.4105172417639 0.0680599647460697
46.4177616516864 0.06619572179957
46.4156039359414 0.064356821875146
46.4038353274194 0.0625432956633397
46.3822444493057 0.0607551734312149
46.3506172519409 0.0589924850218535
46.3087368808757 0.0572552598538558
46.2563835932798 0.055543526920851
46.19333459587 0.0538573147910118
46.1193639352902 0.0521966516065788
46.034242298596 0.0505615650833905
45.9377368694895 0.0489520825104205
45.8296110807991 0.0473682307493219
45.7096244241039 0.0458100362339799
45.5775321377554 0.0442775249700693
45.4330849497465 0.0427707225346217
45.2760286745708 0.0412896540755978
45.1061038559241 0.0398343443114683
44.9230452284045 0.0384048175308006
44.7265812041405 0.0370010975918547
44.5164331265644 0.0356232079221833
44.2923145090792 0.034271171518242
44.0539299627006 0.0329450109450057
43.8009740388105 0.0316447483355907
43.5331296443907 0.0303704053908866
43.2500662588387 0.0291220033791938
42.9514375530852 0.0278995631358679
42.6368786367719 0.0267031050629725
42.3060024666365 0.0255326491289392
41.9583956314215 0.0243882148682331
41.5936129685348 0.0232698213810279
41.2111712099397 0.0221774873328861
40.8105410246675 0.0211112309544489
40.3911376294241 0.0200710700411303
39.9523092367602 0.0190570219528214
39.4933234729338 0.0180691036135996
39.0133509227608 0.0171073315114477
38.5114458683726 0.0161717216979766
37.986523240221 0.0152622897881593
37.4373317317658 0.0143790509600691
36.8624219085732 0.0135220199546267
36.2601090612862 0.0126912110753549
35.6284293701044 0.011886638188138
34.9650888069668 0.0111083147209926
34.2674029990498 0.0103562536638418
33.5322270453855 0.00963046756829927
32.7558731837036 0.0089309685474596
31.9340149552729 0.00825776827569578
31.0615759158819 0.00761087798846508
30.1326021406892 0.00699030848212084
29.1401188559221 0.00639607011373264
28.0759749974633 0.00582817280091338
26.9306860230018 0.00528662602165355
25.6932973741792 0.00477143881416336
24.3513149999298 0.00428261977672206
22.8907910084184 0.00382017706753376
21.2967317698547 0.00338411840459164
19.554130497784 0.00297445106554937
17.6501609803344 0.0025911818875995
15.5784224432997 0.0022343172673591
13.3465586770494 0.00190386316076318
10.9886520523227 0.00159982508296561
8.58198887792113 0.00132220810824622
6.26044952805457 0.00107101686992709
4.20187387759349 0.000846255560294569
2.56516919553852 0.000647927930529976
1.41001809552176 0.000476037290645743
0.68439075819494 0.000330586509431741
0.2808330239186 0.000211578014406023
0.0888920466523969 0.000119013791775593
0.0175601277882395 5.28953864017433e-05
0.00109752445069864 1.3223901775951e-05
};
\addplot [semithick, color11, forget plot]
table {%
0.261876388958068 1.49102897086247
0.274357021347814 1.48492526346395
0.287343668257751 1.4788217088687
0.300849088401215 1.47271840894272
0.314886127995708 1.46661546554778
0.329467712228599 1.46051298053968
0.344606838586016 1.45441105576658
0.360316567859935 1.4483097930673
0.376610017231872 1.44220929426959
0.393500350853781 1.43610966118846
0.41100077275479 1.43001099562447
0.429124517048658 1.42391339936203
0.447884840717335 1.41781697416773
0.467295013512374 1.41172182178856
0.487368310669489 1.40562804395033
0.508118002554667 1.39953574235586
0.529557347378407 1.39344501868336
0.551699580634493 1.38735597458469
0.574557907917441 1.38126871168369
0.598145494212927 1.37518333157448
0.622475456854252 1.36909993581972
0.647560854739599 1.36301862594899
0.673414681515998 1.35693950345705
0.700049854777807 1.35086266980214
0.727479209543465 1.3447882264043
0.755715487491901 1.3387162746437
0.784771330815673 1.3326469158589
0.814659271556487 1.32658025134521
0.845391725888805 1.32051638235293
0.876980983635687 1.31445541008576
0.909439203041549 1.30839743569902
0.942778400494934 1.30234256029799
0.977010445892773 1.29629088493626
1.01214705261638 1.29024251061398
1.04819977351763 1.28419753827624
1.085179991214 1.27815606881132
1.12309891476338 1.27211820304906
1.16196757031437 1.26608404175914
1.20179679851356 1.26005368564943
1.24259724554278 1.25402723536428
1.28437936128851 1.24800479148287
1.32715339083407 1.24198645451749
1.3709293734411 1.2359723249119
1.41571713447988 1.22996250303964
1.46152628525608 1.22395708920237
1.50836621542297 1.21795618362816
1.55624609368151 1.21195988646984
1.60517486065218 1.20596829780334
1.6551612304895 1.199981517626
1.70621368426161 1.19399964585491
1.75834047243374 1.18802278232525
1.81154960872685 1.18205102678858
1.8658488735512 1.17608447891126
1.92124580832749 1.17012323827269
1.97774771982005 1.16416740436372
2.03536167495085 1.15821707658496
2.0940945060126 1.15227235424513
2.15395280594015 1.14633333655937
2.21494293443837 1.14040012264765
2.27707101364703 1.13447281153305
2.34034293514975 1.12855150214015
2.40476435604653 1.12263629329334
2.47034070681001 1.11672728371523
2.53707718772233 1.11082457202494
2.60497877754996 1.10492825673649
2.67405023032607 1.09903843625714
2.74429608479352 1.09315520888576
2.81572066143592 1.08727867281119
2.88832807271165 1.08140892611057
2.96212222035801 1.07554606674776
3.0371068062816 1.06969019257165
3.11328533008323 1.06384140131457
3.19066110062203 1.05799979059061
3.26923723367075 1.05216545789405
3.34901666413757 1.04633850059767
3.43000214378546 1.0405190159512
3.51219625402503 1.03470710107961
3.59560140372741 1.02890285298157
3.68021984249614 1.02310636852777
3.76605365845097 1.01731774445933
3.85310479209916 1.0115370773862
3.94137503398511 1.00576446378551
4.0308660389334 1
4.12157932368825 0.994243782236377
4.21351628152546 0.988495906563732
4.30667817970991 0.982756468911929
4.40106617442419 0.977025565070004
4.49668130804279 0.971303290684568
4.5935245243497 0.965589741258208
4.69159666557883 0.959885012147897
4.79089848785227 0.954189198563398
4.89143065788652 0.948502395565679
4.9931937686796 0.942824698065323
5.09618833588148 0.937156200820947
5.2004148135948 0.931496998437619
5.3058735903684 0.925847185365279
5.41256500513911 0.920206855897164
5.52048934279013 0.914576104168231
5.6296468501727 0.90895502415359
5.74003773115526 0.903343709666933
5.8516621627086 0.897742254358971
5.96452028950031 0.892150751715865
6.07861223996333 0.886569295057675
6.19393812037124 0.880997977536792
6.31049803082499 0.875436892136392
6.42829205879046 0.86988613166888
6.54732029505833 0.864345788774342
6.66758282670209 0.858815955918998
6.78907975293293 0.85329672539366
6.91181117745135 0.847788189312191
7.03577722421522 0.842290439609968
7.16097802908662 0.836803568042346
7.28741375546574 0.831327666183131
7.41508458539394 0.825862825423047
7.54399073499589 0.82040913696821
7.67413244490192 0.814966691838613
7.80550999551024 0.8095355808666
7.93812369670881 0.80411589469535
8.07197390294631 0.798707723777371
8.20706100227049 0.793311158372981
8.34338543119319 0.78792628854881
8.48094766305443 0.782553204176291
8.61974822264737 0.777191994930164
8.75978767383707 0.771842750286977
8.90106663399658 0.766505559523592
9.04358576084093 0.761180511715698
9.18734576665005 0.755867695736322
9.33234740439805 0.750567200254347
9.47859148163587 0.74527911373303
9.6260788460355 0.74000352442853
9.77481039888242 0.734740520388429
9.92478707986029 0.729490189450268
10.0760098803625 0.724252619240077
10.2284798274982 0.719027897170916
10.3821979971295 0.713816110441413
10.5371654971547 0.708617346034311
10.6933834802347 0.703431690715016
10.8508531263254 0.698259231030146
11.009575655092 0.693100053306091
11.1695523076932 0.687954243647569
11.3307843588897 0.68282188793619
11.4932730981634 0.677703071829024
11.6570198414851 0.672597880757169
11.8220259116676 0.667506399924327
11.9882926498367 0.66242871430538
12.1558213950508 0.657364908644974
12.3246134954221 0.652315067456106
12.4946702870014 0.647279275018706
12.6659931045988 0.642257615378241
12.8385832599548 0.637250172344303
13.0124420521669 0.632257029489218
13.1875707451972 0.627278270146644
13.3639705779111 0.622313977410185
13.5416427408892 0.617364234132003
13.7205883861197 0.612429122921435
13.9008086030826 0.607508726143615
14.0823044281024 0.602603125918098
14.2650768197161 0.597712404117488
14.4491266676164 0.592836642366078
14.634454767386 0.587975922038481
14.8210618290523 0.583130324258275
15.0089484511168 0.578299929896647
15.1981151287265 0.573484819571046
15.3885622269987 0.568685073643836
15.5802899888435 0.563900772220956
15.7732985075892 0.559131995150581
15.9675877344043 0.554378822021789
16.1631574502787 0.549641332163238
16.3600072730154 0.544919604641835
16.5581366285684 0.540213718261419
16.7575447576422 0.53552375156145
16.9582306863248 0.530849782815692
17.1601932322638 0.526191890030908
17.3634309746722 0.521550150945563
17.5679422601356 0.51692464302852
17.7737251719324 0.512315443477751
17.9807775354017 0.507722629219047
18.1890968866708 0.503146276904735
18.3986804775806 0.4985864629124
18.6095252438414 0.494043263343604
18.8216278094722 0.489516754022627
19.0349844543262 0.485007010495189
19.2495911181635 0.4805141080272
19.465443367544 0.476038121603497
19.682536399444 0.471579125926593
19.9008650076259 0.467137195415437
20.1204235858294 0.46271240420416
20.3412060935521 0.458304826140851
20.5632060587924 0.453914534786313
20.7864165432632 0.449541603412844
21.0108301447411 0.44518610500301
21.2364389617643 0.440848112248424
21.4632345955408 0.436527697548541
21.6912081141426 0.432224933009441
21.9203500539704 0.427939890442634
22.1506503834877 0.423672641363852
22.3820985042861 0.419423256991863
22.614683214332 0.41519180824728
22.8483927086279 0.410978365751377
23.0832145420162 0.40678299982491
23.3191356294774 0.402605780486944
23.5561422085464 0.398446777453685
23.79421983919 0.394306060137316
24.0333533658995 0.390183697644835
24.2735269171883 0.386079758776911
24.5147238673057 0.381994312026724
24.7569268354093 0.37792742557883
25.0001176470169 0.373879167308022
25.244277332827 0.369849604778192
25.4893860899077 0.365838805241212
25.7354232802305 0.361846835635802
25.9823673916805 0.357873762586422
26.2301960362509 0.353919652402151
26.4788859108913 0.349984571075589
26.7284127954793 0.346068584281749
26.9787515135869 0.342171757376966
27.2298759301897 0.338294155397801
27.4817589123581 0.33443584305996
27.7343723268228 0.330596884757212
27.9876870006459 0.326777344560314
28.241672718619 0.322977286215942
28.4962981840376 0.319196773145627
28.7515310159661 0.3154358684447
29.0073377101172 0.311694634881231
29.263683636047 0.307973134894988
29.5205329982782 0.304271430596396
29.7778488333934 0.300589583765493
30.0355929714693 0.296927655850906
30.2937260331652 0.293285707968822
30.5522073915436 0.28966380090197
30.8109951691635 0.286061995098603
31.0700462003187 0.282480350671494
31.329316028272 0.278918927396929
31.5887588679827 0.27537778471371
31.848327603502 0.271856981722167
32.1079737512726 0.268356577183163
32.3676474577269 0.264876629517123
32.6272974632937 0.261417196803053
32.8868711002272 0.257978336777572
33.1463142574016 0.254560106833949
33.4055713783843 0.251162564021143
33.6645854271559 0.247785765042856
33.9232978865225 0.244429766256581
34.1816487247575 0.241094623672664
34.4395763944112 0.237780392953369
34.6970178000485 0.234487129411949
34.9539082974756 0.231214888011723
35.2101816626114 0.227963723365159
35.4657700912141 0.224733689732959
35.7206041689796 0.22152484102316
35.9746128718054 0.218337230790229
36.2277235372186 0.215170912234172
36.4798618651926 0.212025938199643
36.7309518910251 0.208902361175065
36.980915986716 0.205800233291754
37.2296748353516 0.202719606323046
37.4771474331231 0.199660531683437
37.7232510653067 0.196623060427722
37.9679013088943 0.193607243250143
38.2110120102404 0.190613130483544
38.4524952883708 0.187640772098532
38.6922615143331 0.184690217702639
38.9302193151387 0.1817615165395
39.1662755549388 0.178854717488024
39.400335339593 0.175969869061585
39.6323019996913 0.173107019407209
39.862077095717 0.170266216304769
40.0895604029363 0.167447507166191
40.3146499171525 0.164650939034663
40.5372418415052 0.161876558583843
40.7572305927097 0.159124412117089
40.9745087897752 0.156394545566681
41.1889672606326 0.153687004493056
41.400495032808 0.151001834084047
41.6089793403343 0.148339079154129
41.8143056163236 0.145698784143672
42.0163575000284 0.143080993118197
42.2150168312118 0.140485749767642
42.4101636572713 0.137913097405635
42.6016762293676 0.135363078968768
42.7894310093141 0.132835737015879
42.9733026673549 0.130331113727348
43.1531640886052 0.127849250904386
43.3288863723424 0.125390189968343
43.5003388377239 0.122953971960011
43.6673890243992 0.120540637538946
43.8299026971688 0.118150226982782
43.9877438476987 0.115782780186565
44.1407746976879 0.113438336662083
44.2888557014594 0.11111693553721
44.4318455471879 0.108818615555248
44.5696011599467 0.106543415074286
44.701977700549 0.104291372066558
44.8288285686698 0.102062524117805
44.9500053986294 0.0998569084266545
45.0653580621604 0.0976745618039954
45.1747346603948 0.0955155206723646
45.2779815256894 0.0933798210653392
45.3749432090986 0.0912674986269353
45.4654624805534 0.0891785886110125
45.5493803108274 0.0871131258806864
45.6265358693633 0.0850711449077464
45.6967664996744 0.0830526797720795
45.7599077138416 0.0810577641611034
45.8157931600979 0.0790864313692022
45.8642546129977 0.0771387142971721
45.9051219317433 0.075214645451672
45.9382230447141 0.0733142569446809
45.963383896927 0.0714375804929614
45.9804284274549 0.0695846474175319
45.9891785040126 0.0677554886431416
45.9894538915535 0.0659501346977569
45.9810721718006 0.0641686157120497
45.9638487008808 0.0624109614188957
45.9375965111068 0.0606772011528783
45.9021262551066 0.0589673638497984
45.857246086695 0.0572814780461915
45.8027615884134 0.0556195718788521
45.7384756273871 0.0539816730843632
45.6641882621951 0.0523678089986344
45.5796965686108 0.0507780065564447
45.4847945203054 0.0492122922909935
45.3792727772458 0.0476706923334578
45.2629185321815 0.046153232412556
45.1355152512306 0.044659937854118
44.9968424737532 0.0431908335806636
44.8466754887717 0.0417459441109854
44.684785068183 0.0403252935597404
44.5109370524682 0.0389289056370471
44.3248919840568 0.0375568036480902
44.1264045587194 0.0362090104927309
43.9152231037295 0.0348855486651259
43.6910888230743 0.0335864402533507
43.4537350298444 0.0323117069390314
43.2028860690137 0.0310613699969837
42.9382561588733 0.0298354502948565
42.6595478090221 0.0286339682927841
42.3664500461352 0.0274569440430457
42.0586360506152 0.0263043971897291
41.7357604323628 0.0251763469684036
41.397455683583 0.0240728122058
41.0433280272008 0.0229938113194941
40.6729521238497 0.0219393623176016
40.2858648393693 0.0209094827984759
39.8815574514184 0.0199041899504155
39.459466472754 0.0189235005513766
39.0189623756891 0.0179674309686931
38.559336357914 0.0170359971588031
38.0797843261614 0.0161292146669841
37.579388175145 0.0152470986270912
37.0570934038495 0.0143896637613067
36.5116830345961 0.013556924379893
35.9417466948591 0.0127488943809542
35.3456446308454 0.0119655872502048
34.721465257115 0.0112070160607429
34.0669756970207 0.0104731934728345
33.3795635841169 0.00976413173369955
32.6561691577639 0.00907984267730964
31.8932056068185 0.0084203377241895
31.0864663621416 0.00778562788122628
30.2310174405768 0.0071757237414866
29.3210741267867 0.00659063548403904
28.349862316956 0.00603037287378461
27.3094682336939 0.00549494526129369
26.1906865385677 0.00498436158264978
24.9828886011527 0.00449863035930074
23.6739559638326 0.00403775969791656
22.2503644734302 0.00360175729025359
20.6975814060198 0.00319063041302642
19.0010685881369 0.00280438592778666
17.1484120591479 0.00244303028080833
15.1334414650529 0.00210656950297998
12.9636222633009 0.00179500920970424
10.6720784510478 0.00150835460080438
8.33385202567649 0.00124661046043677
6.07887980761697 0.00100978115701188
4.07971005278657 0.000797870643120827
2.49045687282177 0.000610882455470014
1.36890149937341 0.000448819714820907
0.664419438640199 0.00031168512593945
0.272634859128259 0.000199480977549619
0.0862966323327851 0.000112209142296433
0.0170473877098811 4.98710767132722e-05
0.00106547737968279 1.24678211991565e-05
};
\addplot [semithick, color12, forget plot]
table {%
0.359251431525276 1.40929042153225
0.375473236236992 1.40352132076984
0.392315910110405 1.397752364434
0.409793626200266 1.3919836488064
0.427920594815178 1.38621527016472
0.446711052414711 1.38044732478101
0.466179252948007 1.3746799089201
0.486339456367201 1.36891311883796
0.507205919843411 1.36314705078013
0.528792885945633 1.35738180098011
0.551114573824614 1.35161746565771
0.574185167130334 1.34585414101751
0.598018805234717 1.34009192324722
0.622629570975102 1.33433090851605
0.648031481987081 1.32857119297317
0.674238478340115 1.32281287274602
0.701264414064599 1.31705604393881
0.729123044741694 1.3113008026308
0.757828019349445 1.30554724487481
0.78739286787819 1.29979546669551
0.817830993538 1.29404556408791
0.849155660488496 1.2882976330157
0.881379986510262 1.28255176940967
0.914516930910893 1.2768080691661
0.948579287733003 1.27106662814517
0.983579673900655 1.26532754216935
1.01953052305569 1.2595909070218
1.05644407400943 1.2538568184448
1.09433236526245 1.2481253721381
1.13320722385052 1.24239666375736
1.17308026060733 1.23667078891256
1.21396285942508 1.23094784316638
1.25586617336672 1.2252279220326
1.29880111438623 1.21951112097454
1.34277835031342 1.21379753540344
1.38780829509571 1.20808726067688
1.43390110671947 1.20238039209717
1.48106667800287 1.19667702490978
1.52931463548577 1.19097725430175
1.57865433079851 1.18528117540009
1.62909484053726 1.17958888327019
1.68064495826977 1.17390047291424
1.73331319543773 1.16821603926967
1.7871077739631 1.1625356772075
1.84203662819705 1.15685948153082
1.89810739816014 1.15118754697319
1.9553274325522 1.14551996819705
2.01370378258279 1.13985683979212
2.07324320606766 1.13419825627388
2.13395216189065 1.12854431208194
2.19583681511554 1.12289510157847
2.25890303202651 1.11725071904667
2.32315638632905 1.11161125868912
2.38860215473576 1.10597681462629
2.45524532417893 1.10034748089491
2.52309058795674 1.09472335144642
2.59214235391958 1.08910452014541
2.66240474112141 1.08349108076803
2.73388158899816 1.07788312700047
2.80657645443891 1.07228075243734
2.88049262190059 1.06668405058016
2.9556331008996 1.06109311483573
3.03200063701357 1.05550803851468
3.10959770972613 1.04992891482979
3.18842654426494 1.04435583689453
3.26848910977383 1.03878889772145
3.34978713191531 1.03322819022065
3.43232209124911 1.02767380719823
3.51609523661032 1.02212584135474
3.6011075837111 1.01658438528363
3.68735992913591 1.01104953146968
3.77485284909876 1.00552137228751
3.86358671406289 1
3.95356168754616 0.994485506756757
4.04477774133917 0.98897798459258
4.13723465427803 0.983477525425924
4.23093202795735 0.977984221057365
4.32586928549853 0.972498163168069
4.42204568765078 0.96701944331826
4.51946033141443 0.961548152945692
4.6181121666567 0.956084383364127
4.71799999447515 0.950628225761804
4.81912248407016 0.945179771199924
4.92147817098426 0.939739110611125
5.02506547422943 0.934306334797969
5.12988269421184 0.928881534431422
5.23592803005186 0.923464800049342
5.34319957719719 0.918056222054973
5.45169534490488 0.912655890715427
5.56141325349088 0.907263896160185
5.6723511518992 0.901880328379591
5.78450681447589 0.896505277223348
5.89787795866559 0.891138832399019
6.01246224131352 0.885781083470532
6.12825727633722 0.880432119856684
6.24526063051953 0.875092030829648
6.3634698411903 0.869760905513482
6.4828824114531 0.864438832882646
6.60349582781202 0.859125901760511
6.72530755476048 0.853822200817882
6.84831505234144 0.848527818571516
6.97251577016004 0.843242843382642
7.09790716479778 0.837967363455491
7.22448669318856 0.83270146683582
7.35225182981987 0.827445241409447
7.48120005945996 0.822198774900779
7.61132889421466 0.81696215487135
7.74263586556852 0.811735468718362
7.8751185412146 0.806518803673224
8.00877451639175 0.801312246800094
8.14360143051915 0.796115884994433
8.27959695772735 0.790929804981545
8.41675882325084 0.785754093315139
8.55508479334264 0.780588836375878
8.69457269136801 0.77543412036994
8.83522038695996 0.770290031327579
8.97702581183757 0.76515665510169
9.11998694819166 0.760034077366373
9.2641018442225 0.754922383615507
9.40936860178228 0.74982165916132
9.55578539162226 0.744731989132969
9.70335044031564 0.739653458475114
9.85206204518211 0.734586151946505
10.0019185604198 0.729530154118565
10.1529184117784 0.724485549373978
10.3050600818648 0.719452421905284
10.4583421245412 0.71443085571347
10.6127631495033 0.709420934606571
10.7683218362741 0.704422742198267
10.9250169181908 0.699436361906495
11.082847195946 0.694461876952048
11.2418115208097 0.689499370357193
11.4019088079501 0.684548924944281
11.563138018871 0.679610623334368
11.7254981744235 0.674684547945834
11.8889883365297 0.669770780993008
12.0536076208477 0.664869404484794
12.219355177762 0.659980500223308
12.3862302047105 0.655104149802506
12.5542319264514 0.650240434606825
12.7233596070614 0.645389435809828
12.8936125295749 0.640551234372842
13.0649900076298 0.635725911043615
13.2374913643719 0.63091354635496
13.411115943801 0.626114220623419
13.5858630889892 0.621328013947916
13.7617321530726 0.616555006208425
13.9387224767902 0.611795277064633
14.116833399178 0.607048905954614
14.2960642344593 0.602315972093501
14.4764142823479 0.597596554472162
14.6578828043475 0.592890731855888
14.8404690336795 0.588198582783073
15.0241721509622 0.583520185563903
15.2089912938125 0.578855618279052
15.3949255318803 0.57420495877838
15.5819738761333 0.569568284679626
15.7701352532653 0.564945673367124
15.9594085145956 0.560337201990501
16.1497924099439 0.555742947463396
16.3412855961797 0.551162986462174
16.5338866104865 0.546597395424644
16.727593878567 0.542046250548791
16.9224056873152 0.537509627791493
17.1183201927134 0.532987602867264
17.3153353919158 0.528480251246983
17.5134491307975 0.523987648156638
17.712659075515 0.519509868576071
17.9129627196714 0.515046987237722
18.114357355364 0.510599078625388
18.3168400800147 0.506166216972976
18.5204077668393 0.501748476263265
18.7250570713179 0.49734593022667
18.9307844011731 0.492958652340013
19.1375859225389 0.488586715825299
19.3454575293941 0.484230193648488
19.5543948493597 0.479889158518283
19.7643932126909 0.475563682884911
19.9754476577007 0.471253838938921
20.1875528993344 0.466959698609971
20.4007033341846 0.462681333565635
20.6148930085906 0.458418815210202
20.830115623371 0.454172214683484
21.0463645014478 0.449941602859634
21.2636325922107 0.445727050345958
21.4819124387838 0.441528627481736
21.7011961820492 0.437346404337055
21.9214755274974 0.43318045071163
22.1427417488917 0.429030836133647
22.3649856547261 0.424897629858599
22.5881975915929 0.42078090086813
22.8123674102969 0.416680717868884
23.0374844688818 0.412597149291359
23.2635375984202 0.408530263288766
23.4905151056962 0.404480127735889
23.7184047387201 0.400446810227953
23.9471936891093 0.396430378079496
24.1768685573013 0.392430898323247
24.4074153546366 0.388448437709005
24.6388194683134 0.384483062702527
24.8710656632142 0.380534839484417
25.1041380466612 0.376603833949021
25.3380200699258 0.372690111703331
25.572694492852 0.368793738065886
25.8081433850917 0.364914778065682
26.0443480905367 0.361053296441091
26.2812892283371 0.357209357638775
26.5189466572619 0.353383025812614
26.7572994764684 0.349574364822634
26.9963259897862 0.345783438233942
27.2360037063087 0.342010309315664
27.4763093046838 0.33825504103989
27.7172186334671 0.334517696080621
27.9587066754355 0.330798336812728
28.2007475478148 0.327097025310905
28.4433144666951 0.323413823348637
28.686379747091 0.319748792397165
28.929914767456 0.316101993624467
29.1738899696952 0.312473487894229
29.4182748238274 0.308863335764836
29.6630378279159 0.305271597488356
29.9081464730033 0.301698333009538
30.153567242987 0.29814360196481
30.3992655798139 0.294607463681285
30.645205883364 0.291089977175768
30.8913514770403 0.287591201153775
31.1376646076083 0.284111194008549
31.3841064112425 0.280650013820089
31.6306369134152 0.277207718354179
31.8772149954604 0.273784365061424
32.1237983945134 0.270380011076291
32.3703436706085 0.266994713216157
32.616806206794 0.263628527980357
32.8631401768246 0.260281511549247
33.1092985454618 0.256953719783259
33.3552330368248 0.253645208221977
33.6008941349049 0.250356032083202
33.8462310526992 0.247086246262035
34.0911917329484 0.243835905329962
34.3357228181181 0.24060506353394
34.5797696513518 0.23739377479549
34.8232762474277 0.234202092709805
35.0661852940098 0.231030070544846
35.3084381235408 0.22787776124046
35.5499747148338 0.224745217407493
35.7907336660712 0.221632491326913
36.0306521967293 0.218539634948937
36.2696661216891 0.215466699892163
36.5077098535657 0.212413737442713
36.7447163780041 0.20938079855337
36.980617256424 0.206367933842734
37.2153426025796 0.203375193594374
37.4488210857163 0.200402627755987
37.6809799084897 0.197450285938572
37.9117448105156 0.19451821741559
38.1410400476792 0.191606471122155
38.368788396139 0.188715095654206
38.594911133088 0.185844139267703
38.8193280411553 0.182993649877818
39.0419573906624 0.180163675058138
39.2627159444687 0.177354262039867
39.4815189417326 0.174565457711045
39.6982801031219 0.171797308615755
39.9129116161785 0.169049860953357
40.1253241408672 0.166323160577709
40.3354267965316 0.163617252996406
40.5431271677217 0.160932183370018
40.7483312927349 0.158267996511338
40.9509436696964 0.155624736884635
41.1508672467 0.153002448604907
41.3480034280104 0.150401175437152
41.5422520657832 0.147820960795632
41.7335114662676 0.145261847743148
41.9216783831165 0.142723878990329
42.1066480234647 0.140207096894907
42.2883140427472 0.137711543461023
42.4665685504922 0.135237260338515
42.641302106519 0.13278428882223
42.8124037263463 0.130352669851331
42.9797608787075 0.127942444008617
43.1432594902528 0.125553651519842
43.3027839442537 0.123186332253046
43.4582170843679 0.12084052571789
43.6094402143758 0.118516271064993
43.7563331007244 0.116213607085285
43.8987739730828 0.113932572209354
44.0366395253209 0.111673204506805
44.1698049166524 0.109435541685629
44.2981437706025 0.107219621091568
44.4215281765047 0.105025479707496
44.5398286860059 0.102853154152801
44.6529143144826 0.100702680682772
44.7606525346417 0.0985740951879949
44.862909277475 0.0964674331937534
44.9595489222851 0.094382729859437
45.0504342967472 0.0923200199779532
45.1354266626304 0.0902793379751472
45.2143857143852 0.0882607179092271
45.2871695598592 0.0862641934701961
45.3536347167152 0.0842897979792889
45.4136360871691 0.0823375643884174
45.4670269515477 0.0804075252796193
45.5136589360196 0.0784997128645146
45.5533820023378 0.0766141589837691
45.5860444073414 0.074750895106561
45.611492687916 0.0729099523300574
45.6295716108724 0.0710913613788947
45.6401241518402 0.0692951526046659
45.6429914339683 0.0675213559854134
45.6380126993304 0.0657700011251302
45.6250252344862 0.0640411172532637
45.6038643327433 0.06233473322423
45.5743632044751 0.060650877516931
45.5363529281532 0.0589895782342791
45.4896623428001 0.0573508631027293
45.4341179853137 0.0557347594718151
45.3695439619827 0.0541412943136928
45.2957618690929 0.0525704942226911
45.2125906394807 0.0510223854148675
45.1198464424129 0.0494969937275706
45.0173425001688 0.0479943446190087
44.9048889617686 0.046514463167825
44.7822926824384 0.0450573740726796
44.6493570631977 0.0436231016518366
44.5058817828234 0.0422116698427581
44.351662590967 0.0408231022017056
44.1864909763645 0.0394574219033459
44.0101538935364 0.0381146517403652
43.8224333408601 0.0367948141230876
43.6231059878933 0.0354979310791023
43.4119426200803 0.0342240242528951
43.188707611873 0.0329731149054875
42.9531581670443 0.0317452239140819
42.7050435482539 0.0305403717717127
42.4441039984946 0.0293585785869052
42.1700695844047 0.0281998640833391
41.8826586199814 0.0270642475995196
41.5815759036307 0.0259517480884551
41.2665103738912 0.0248623841173401
40.9371324140846 0.0237961738672457
40.5930903480882 0.0227531351328167
40.2340063484809 0.0217332853219736
39.8594712268324 0.0207366414556229
39.4690383117711 0.0197632201673721
39.0622158031953 0.0188130377032536
38.6384577852466 0.0178861099214517
38.1971531955697 0.0169824522920397
37.7376128977843 0.0161020798967201
37.2590540501816 0.0152450074285745
36.7605818569219 0.0144112491918168
36.2411677642245 0.0136008191015557
35.699624078847 0.012813730683562
35.1345738939759 0.0120499970740423
34.5444161082768 0.0113096310194213
33.9272841739135 0.0105926448761269
33.2809980529462 0.00989905061038621
32.6030076923405 0.00922885979802406
31.8903270866298 0.00858208362427083
31.1394569310072 0.00795873288357551
30.3462946113933 0.0073588179794252
29.5060296808651 0.00678234892417217
28.6130241421386 0.00622933533886612
27.6606778514721 0.00569978645309396
26.6412826742364 0.00519371110482567
25.5458751569446 0.00471111774026661
24.3641089211937 0.0042520144137169
23.0841906276645 0.00381640878743705
21.6929627300147 0.00340430813151954
20.1762910133198 0.00301571932376783
18.520042099827 0.00265064884958169
16.7121574929761 0.0023091028018489
14.7466641422827 0.00199108688084335
12.630869923079 0.00169660639413001
10.3970646153832 0.00142566625647664
8.11834117924565 0.00117827098977106
5.92121512279491 0.000954424722946481
3.97364698662128 0.00075413119191208
2.42559899976745 0.000577393739491196
1.33321093193331 0.00042421531536444
0.647084495456645 0.000294598476021869
0.265519100232119 0.000188545384719086
0.084043917430087 0.000106057811442282
0.0166023517816905 4.71371328773444e-05
0.00103766194486333 1.17843323883803e-05
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-54.5200065687203,0)
--(axis cs:54.5200065687203,0);

\path [draw=black, fill opacity=0] (axis cs:-54.5200065687203,1)
--(axis cs:54.5200065687203,1);
\fi

\end{axis}

\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-2.52415847877782e-05 7.24503051825362
-2.63249818098819e-05 7.21537210970428
-2.74502231565537e-05 7.18571444363837
-2.86189368205531e-05 7.15605801503109
-2.98328209718481e-05 7.12640331883699
-3.10936458748532e-05 7.09675084998168
-3.24032586662685e-05 7.06710110335362
-3.37635855680746e-05 7.03745457379584
-3.51766370516473e-05 7.00781175609765
-3.66445103856661e-05 6.97817314498643
-3.81693952233229e-05 6.94853923511936
-3.97535765244837e-05 6.91891052107515
-4.13994406025828e-05 6.88928749734579
-4.31094784704489e-05 6.85967065832831
-4.48862924015621e-05 6.8300604983165
-4.67325997330173e-05 6.80045751149271
-4.86512400012632e-05 6.77086219191955
-5.06451792595268e-05 6.74127503353167
-5.27175178414602e-05 6.71169653012751
-5.48714952538987e-05 6.68212717536108
-5.71104986316532e-05 6.65256746273368
-5.94380682798633e-05 6.6230178855857
-6.18579068919179e-05 6.59347893708838
-6.4373885804083e-05 6.56395111023554
-6.69900550673269e-05 6.53443489783541
-6.97106504953291e-05 6.50493079250238
-7.25401046766608e-05 6.47543928664878
-7.54830549158922e-05 6.44596087247663
-7.85443552785261e-05 6.41649604196949
-8.17290855228426e-05 6.38704528688419
-8.50425643001815e-05 6.35760909874267
-8.84903591879334e-05 6.32818796882373
-9.20783011607764e-05 6.29878238815486
-9.58124958583181e-05 6.26939284750405
-9.96993394653501e-05 6.24001983737158
-0.000103745531332093 6.21066384798183
-0.000107958091438694 6.18132536927514
-0.00011234437452879 6.15200489089958
-0.000116912089299759 6.1227029022028
-0.000121669314228759 6.09341989222387
-0.000126624518682538 6.06415634968513
-0.000131786580619614 6.03491276298399
-0.000137164809822068 6.00568962018482
-0.000142768967678933 5.97648740901077
-0.000148609292778251 5.94730661683568
-0.000154696522990753 5.91814773067588
-0.000161041923665815 5.88901123718212
-0.00016765731228029 5.85989762263143
-0.00017455508950523 5.83080737291898
-0.000181748266693367 5.80174097355
-0.00018925050012561 5.77269890963166
-0.000197076121635547 5.74368166586499
-0.000205240176360022 5.71468972653678
-0.00021375845683455 5.68572357551149
-0.000222647544619982 5.6567836962232
-0.000231924848223338 5.62787057166749
-0.000241608648983273 5.59898468439345
-0.000251718143216541 5.57012651649558
-0.000262273492795805 5.54129654960575
-0.000273295871954057 5.51249526488516
-0.000284807523014139 5.48372314301633
-0.000296831808303624 5.45498066419505
-0.000309393271549797 5.42626830812238
-0.000322517695414108 5.39758655399666
-0.000336232169090082 5.36893588050547
-0.000350565151989169 5.34031676581768
-0.000365546548132543 5.31172968757545
-0.000381207776582936 5.28317512288628
-0.000397581853240865 5.25465354831502
-0.000414703468646945 5.2261654398759
-0.000432609077864734 5.19771127302467
-0.000451336986304688 5.16929152265056
-0.000470927448408165 5.14090666306842
-0.000491422762209527 5.11255716801078
-0.000512867377576291 5.08424351061997
-0.0005353080002473 5.05596616344017
-0.000558793710443145 5.02772559840958
-0.00058337607715345 4.99952228685252
-0.000609109287959938 4.97135669947155
-0.00063605027441861 4.94322930633964
-0.000664258853958871 4.9151405768923
-0.000693797867210915 4.88709097991976
-0.000724733332922901 4.85908098355917
-0.000757134598111239 4.83111105528672
-0.000791074506946353 4.80318166190991
-0.000826629564641683 4.77529326955971
-0.00086388012127974 4.74744634368281
-0.000902910550391792 4.71964134903383
-0.000943809448731876 4.69187874966758
-0.000986669830469777 4.66415900893131
-0.0010315893439304 4.63648258945697
-0.00107867048236498 4.60884995315351
-0.00112802081868882 4.58126156119912
-0.00117975323374687 4.55371787403362
-0.00123398617008281 4.52621935135068
-0.00129084387863939 4.49876645209021
-0.00135045669253198 4.47135963443068
-0.00141296129310383 4.44399935578148
-0.00147850100466646 4.41668607277527
-0.00154722608076948 4.38942024126039
-0.00161929402084771 4.36220231629321
-0.0016948698774886 4.33503275213058
-0.00177412659584338 4.3079120022222
-0.00185724534260904 4.28084051920311
-0.00194441586902751 4.25381875488608
-0.0020358368621801 4.2268471602541
-0.00213171633225644 4.19992618545285
-0.00223227198670582 4.17305627978319
-0.00233773164232287 4.14623789169364
-0.00244833362259821 4.11947146877293
-0.00256432719509729 4.09275745774249
-0.00268597299221468 4.06609630444903
-0.00281354347411212 4.03948845385708
-0.00294732337290531 4.01293435004157
-0.00308761018122772 3.98643443618042
-0.00323471461965382 3.95998915454713
-0.00338896115079496 3.93359894650342
-0.00355068846948835 3.90726425249184
-0.00372025004207997 3.88098551202845
-0.00389801461873561 3.85476316369545
-0.00408436679723556 3.82859764513388
-0.00427970755639674 3.80248939303631
-0.00448445484351865 3.77643884313957
-0.00469904412756545 3.75044643021746
-0.0049239290090388 3.72451258807346
-0.00515958179128653 3.69863774953358
-0.00540649411120505 3.67282234643905
-0.00566517752666205 3.64706680963914
-0.00593616416611132 3.621371568984
-0.00622000732963788 3.59573705331743
-0.00651728215515896 3.57016369046978
-0.00682858623027945 3.54465190725077
-0.00715454027232035 3.51920212944238
-0.00749578874762902 3.49381478179173
-0.00785300056229101 3.46849028800404
-0.00822686968508978 3.44322907073549
-0.00861811584520354 3.41803155158621
-0.00902748515458482 3.39289815109323
-0.00945575080850992 3.36782928872347
-0.00990371370260518 3.34282538286673
-0.0103722031317197 3.31788685082871
-0.0108620773961881 3.29301410882404
-0.0113742244938681 3.26820757196936
-0.0119095627098076 3.24346765427634
-0.0124690412958133 3.21879476864482
-0.0130536410371016 3.19418932685591
-0.0136643749132835 3.16965173956508
-0.0143022886350452 3.14518241629536
-0.0149684612798665 3.12078176543047
-0.0156640057911618 3.09645019420801
-0.016390069581571 3.07218810871267
-0.017147834986489 3.04799591386945
-0.0179385198271915 3.0238740134369
-0.0187633778101235 2.99982281000039
-0.0196236990416193 2.97584270496537
-0.0205208103638242 2.9519340985507
-0.0214560758122747 2.92809738978194
-0.0224308968786899 2.90433297648472
-0.0234467129022794 2.88064125527808
-0.0245050012491885 2.85702262156785
-0.0256072776279076 2.83347746954008
-0.0267550961746416 2.8100061921544
-0.0279500496826734 2.78660918113753
-0.0291937695825528 2.76328682697671
-0.0304879260750461 2.74003951891318
-0.0318342279944486 2.71686764493568
-0.0332344228341584 2.69377159177401
-0.0346902964812655 2.67075174489252
-0.0362036731235818 2.64780848848372
-0.0377764148430289 2.62494220546185
-0.0394104213926346 2.60215327745651
-0.0411076296360871 2.57944208480624
-0.0428700131832056 2.55680900655224
-0.0446995816627719 2.534254420432
-0.0465983802043523 2.51177870287299
-0.0485684885312585 2.48938222898642
-0.0506120202768897 2.46706537256094
-0.0527311218845125 2.4448285060564
-0.0549279717459976 2.42267200059767
-0.0572047788948925 2.40059622596842
-0.0595637819552448 2.37860155060496
-0.0620072476148585 2.35668834159005
-0.064537469372342 2.33485696464686
-0.0671567657769299 2.31310778413278
-0.0698674789620149 2.29144116303336
-0.0726719726384717 2.26985746295631
-0.0755726304024788 2.24835704412538
-0.078571853469065 2.2269402653744
-0.0816720587429905 2.20560748414128
-0.0848756762800269 2.18435905646205
-0.0881851471101979 2.1631953369649
-0.0916029204139679 2.14211667886428
-0.0951314510869076 2.12112343395498
-0.0987731966192355 2.10021595260631
-0.102530614392013 2.0793945837562
-0.106406158248755 2.05865967490537
-0.110402275513658 2.03801157211161
-0.114521403244457 2.0174506199839
-0.11876596496452 1.99697716167674
-0.123138366587347 1.97659153888437
-0.127640992855159 1.95629409183511
-0.132276202926092 1.93608515928563
-0.137046326512302 1.91596507851537
-0.141953659122371 1.89593418532082
-0.14700045789366 1.87599281401
-0.152188936483785 1.85614129739682
-0.157521260594171 1.83637996679557
-0.162999542505646 1.81670915201534
-0.168625836290658 1.79712918135459
-0.174402131990008 1.77764038159558
-0.180330350513434 1.75824307799899
-0.18641233745631 1.73893759429845
-0.192649857690527 1.71972425269516
-0.199044588823028 1.70060337385251
-0.205598115481691 1.68157527689069
-0.212311922418379 1.66264027938144
-0.219187388496248 1.64379869734267
-0.226225779444861 1.62505084523323
-0.233428241559405 1.60639703594767
-0.240795794117711 1.58783758081098
-0.248329322804671 1.56937278957343
-0.256029571804225 1.55100297040537
-0.263897136966106 1.53272842989211
-0.271932457590799 1.51454947302881
-0.280135809360192 1.49646640321534
-0.288507295838268 1.47847952225129
-0.297046841192397 1.46058913033087
-0.305754181436004 1.44279552603794
-0.314628856971778 1.42509900634099
-0.323670203609826 1.40749986658823
-0.33287734497012 1.38999840050262
-0.342249183315833 1.37259490017698
-0.351784391858919 1.35528965606914
-0.361481405454167 1.33808295699704
-0.371338412859323 1.32097509013397
-0.381353347343178 1.30396634100374
-0.391523878959331 1.2870569934759
-0.401847405131096 1.27024732976106
-0.412321043005009 1.25353763040612
-0.422941620082486 1.23692817428963
-0.433705666730222 1.2204192386171
-0.444609406940057 1.2040110989164
-0.455648751082081 1.18770402903317
-0.466819286882519 1.1714983011262
-0.478116272515626 1.15539418566294
-0.489534627901631 1.13939195141498
-0.501068928245943 1.12349186545353
-0.512713395769536 1.10769419314499
-0.52446189381323 1.09199919814651
-0.536307919126404 1.07640714240161
-0.548244596668471 1.06091828613577
-0.560264672591962 1.04553288785214
-0.572360509883609 1.03025120432718
-0.584524082193514 1.01507349060637
-0.59674697047141 1
-0.609020357802758 0.985030984078913
-0.621335027207648 0.970166692670302
-0.633681357659805 0.955407373853549
-0.646049323227811 0.940753273956083
-0.658428490461215 0.926204637549273
-0.670808019062768 0.911761707444336
-0.683176660843373 0.897424724688298
-0.695522762126879 0.883193928559958
-0.70783426447634 0.869069556565904
-0.720098709041332 0.855051844436545
-0.732303239272254 0.841141026122175
-0.744434607423263 0.827337333789074
-0.756479179472093 0.813640997815628
-0.768422943997254 0.800052246788489
-0.780251519528933 0.786571307498751
-0.79195016601924 0.773198404938178
-0.803503794844372 0.759933762295438
-0.81489698308343 0.746777600952382
-0.826113986386466 0.733730140480351
-0.837138756269391 0.720791598636508
-0.847954956057013 0.707962191360209
-0.858545981388532 0.69524213276939
-0.868894979424265 0.682631635157003
-0.878984872736241 0.670130908987466
-0.88879838194587 0.657740162893157
-0.898318053147155 0.645459603670926
-0.907526284114022 0.633289436278645
-0.916405355373222 0.621229863831789
-0.924937460084202 0.609281087600047
-0.93310473883323 0.597443307003959
-0.940889313239641 0.58571671961159
-0.948273324495503 0.574101521135236
-0.955238970700718 0.56259790542815
-0.961768549111608 0.551206064481311
-0.967844497143756 0.539926188420225
-0.97344943822518 0.52875846550174
-0.978566226331602 0.517703082110916
-0.983177995260863 0.506760222757903
-0.987268206484786 0.495930070074874
-0.990820701577931 0.485212804812966
-0.993819753078312 0.474608605839269
-0.996250119707725 0.46411765013384
-0.998097099837838 0.453740112786747
-0.999346589036504 0.443476166995154
-0.999985135629711 0.433325984060417
-1 0.423289733385239
-0.999379211624524 0.413367582470837
-0.998111629442353 0.403559696914141
-0.996186999635855 0.393866240405042
-0.993596016267115 0.384287374723648
-0.990330378956513 0.374823259737593
-0.986382852878838 0.365474053399364
-0.981747325383805 0.35623991174367
-0.976418864330265 0.347120988884826
-0.970393772584443 0.338117437014199
-0.963669643574243 0.329229406397649
-0.956245412507849 0.320457045373036
-0.948121407937431 0.311800500347737
-0.939299398458136 0.303259915796201
-0.929782638999292 0.294835434257546
-0.919575911701625 0.28652719633317
-0.90868556560094 0.278335340684411
-0.897119550338666 0.270260004030232
-0.884887447875716 0.262301321144937
-0.872000497677763 0.254459424855923
-0.858471619096176 0.246734446041463
-0.844315426683674 0.239126513628522
-0.829548241911019 0.231635754590605
-0.814188097312857 0.224262293945638
-0.798254736267824 0.217006254753879
-0.781769604748348 0.209867758115871
-0.764755837976999 0.202846923170413
-0.747238238647633 0.195943867092576
-0.729243249375086 0.189158705091745
-0.71079891636179 0.182491550409701
-0.691934846668253 0.175942514318723
-0.672682156410956 0.169511706119741
-0.653073411991794 0.163199233140502
-0.633142562025029 0.157005200733784
-0.612924861785083 0.150929712275639
-0.592456788192299 0.144972869163662
-0.57177594690204 0.139134770815304
-0.550920969891877 0.133415514666212
-0.529931404908304 0.1278151961686
-0.50884759560433 0.122333908789658
-0.487710553623223 0.116971744009994
-0.46656182199426 0.111728791322101
-0.44544333114486 0.106605138228872
-0.424397247562092 0.101600870242132
-0.40346581664456 0.0967160708812137
-0.382691200577614 0.0919508216715654
-0.362115313190525 0.0873052021433885
-0.341779653498322 0.0827792898303081
-0.321725140400722 0.0783731602680859
-0.30199195103355 0.0740868869933501
-0.282619365695831 0.069920541542376
-0.263645622353332 0.065874193449888
-0.245107783830347 0.0619479102478991
-0.227041620696658 0.0581417574645882
-0.209481512727853 0.0544557986231982
-0.192460371320644 0.0508900952409859
-0.176009585030416 0.0474447068281861
-0.16015898934424 0.0441196908870243
-0.144936861707056 0.0409151029107551
-0.130369941032503 0.0378309963827347
-0.116483471081573 0.0348674227755316
-0.103301264219959 0.0320244315500644
-0.0908457822207884 0.0293020701547778
-0.0791382258699143 0.0267003840248507
-0.0681986239810542 0.0242194165814364
-0.058045902858747 0.0218592092309402
-0.0486979106015154 0.019619801364328
-0.0401713491729873 0.0175012303564668
-0.0324815430852205 0.0155035315655022
-0.0256419208188599 0.0136267383322691
-0.0196630132345985 0.011870881979735
-0.0145506471899099 0.0102359918124757
-0.0103028487054255 0.00872209511618743
-0.00690478243618486 0.00732921715723254
-0.00432106219911171 0.00605738118221424
-0.00248560919281972 0.00490660841759279
-0.00129244545127752 0.00387691806932854
-0.00059717970134602 0.00296832732256428
-0.000239920604819311 0.00218085134133272
-8.07223812212422e-05 0.00151450326831062
-2.11877293940886e-05 0.000969294224593148
-3.77171614712342e-06 0.000545233309514082
-3.31107984504935e-07 0.000242327600487081
-5.17321357768632e-09 6.05821528952371e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-0.000100163007429229 5.34574324079696
-0.000105004283118697 5.3238597943938
-0.00011004813009332 5.30197689583179
-0.000115303076154154 5.28009491032819
-0.000120778037029419 5.25821420308505
-0.000126482329743377 5.23633513928307
-0.000132425697091765 5.21445808407551
-0.000138618322652875 5.19258340258213
-0.000145070857365473 5.17071145988306
-0.00015179443638098 5.14884262101272
-0.000158800707909528 5.12697725095373
-0.000166101852095607 5.10511571463083
-0.000173710612337125 5.08325837690475
-0.000181640316389533 5.06140560256617
-0.000189904910406054 5.03955775632961
-0.000198518982437169 5.01771520282732
-0.000207497799446372 4.99587830660323
-0.000216857333469297 4.97404743210685
-0.000226614301834873 4.9522229436872
-0.000236786196228433 4.9304052055867
-0.000247391326401417 4.90859458193513
-0.000258448852421335 4.88679143674351
-0.00026997883216568 4.86499613389806
-0.000282002257016468 4.84320903715412
-0.000294541103462503 4.82143051013006
-0.000307618372573332 4.79966091630124
-0.000321258146018771 4.77790061899392
-0.000335485629635647 4.75614998137919
-0.000350327214252533 4.73440936646695
-0.000365810523664932 4.71267913709981
-0.000381964480648746 4.69095965594705
-0.000398819359720384 4.66925128549857
-0.000416406858692698 4.64755438805883
-0.000434760156633956 4.62586932574083
-0.000453913991387407 4.60419646046001
-0.000473904723052284 4.58253615392827
-0.000494770417970055 4.56088876764792
-0.00051655091814223 4.53925466290562
-0.000539287932073686 4.51763420076635
-0.00056302511055665 4.49602774206744
-0.000587808144863216 4.47443564741247
-0.000613684849326005 4.45285827716532
-0.000640705267316155 4.4312959914441
-0.000668921761072227 4.40974915011518
-0.000698389125979597 4.38821811278717
-0.000729164688045508 4.3667032388049
-0.000761308426964486 4.34520488724346
-0.000794883081720397 4.32372341690218
-0.000829954282908824 4.30225918629865
-0.000866590666881993 4.28081255366273
-0.000904864017833762 4.25938387693057
-0.000944849390925868 4.23797351373867
-0.000986625264582251 4.21658182141786
-0.00103027367302697 4.19520915698736
-0.00107588036927697 4.17385587714884
-0.00112353496745094 4.15252233828043
-0.0011733311169035 4.1312088964308
-0.00122536665466508 4.1099159073132
-0.00127974379116719 4.08864372629955
-0.00133656927314424 4.06739270841447
-0.00139595458130449 4.04616320832939
-0.00145801610397362 4.0249555803566
-0.00152287534708328 4.00377017844337
-0.00159065911879506 3.98260735616602
-0.00166149975207973 3.96146746672402
-0.00173553530050137 3.9403508629341
-0.00181290977362138 3.91925789722436
-0.00189377334405949 3.89818892162841
-0.0019782825959048 3.87714428777944
-0.00206660074306769 3.85612434690441
-0.00215889789078036 3.83512944981816
-0.00225535126518393 3.81415994691755
-0.00235614548793617 3.79321618817562
-0.0024614728168851 3.77229852313577
-0.00257153343369183 3.75140730090587
-0.00268653569531946 3.73054287015251
-0.00280669643447941 3.70970557909512
-0.0029322412215662 3.68889577550018
-0.00306340467761128 3.6681138066754
-0.00320043074617318 3.64736001946397
-0.00334357301839061 3.62663476023871
-0.00349309501413604 3.60593837489634
-0.00364927051864206 3.58527120885168
-0.00381238387214608 3.56463360703188
-0.00398273031739443 3.54402591387069
-0.00416061629681523 3.52344847330268
-0.00434635981003299 3.50290162875753
-0.00454029071757907 3.48238572315427
-0.00474275110740446 3.4619010988956
-0.00495409560375411 3.4414480978621
-0.00517469174160242 3.42102706140661
-0.00540492027927729 3.40063833034848
-0.00564517557951004 3.38028224496788
-0.00589586592414513 3.35995914500016
-0.00615741390035212 3.33966936963015
-0.00643025671567149 3.3194132574865
-0.00671484658765248 3.29919114663603
-0.00701165105731319 3.27900337457809
-0.00732115338038345 3.25885027823895
-0.00764385283700645 3.23873219396613
-0.00798026512265974 3.21864945752282
-0.0083309226516832 3.19860240408228
-0.0086963749456987 3.17859136822221
-0.00907718892846141 3.15861668391922
-0.009473949309506 3.1386786845432
-0.0098872588675422 3.1187777028518
-0.0103177388268387 3.09891407098484
-0.0107660291263766 3.07908812045882
-0.0112327887862191 3.05930018216131
-0.0117186961592957 3.0395505863455
-0.0122244492850507 3.01983966262464
-0.0127507661206322 3.00016773996658
-0.0132983848789161 2.98053514668824
-0.013868064235726 2.96094221045015
-0.0144605836489989 2.94138925825098
-0.0150767435385128 2.92187661642208
-0.0157173655831218 2.90240461062204
-0.0163832928691545 2.88297356583125
-0.0170753901624413 2.86358380634647
-0.0177945440217754 2.84423565577542
-0.0185416630421277 2.82492943703141
-0.0193176779291582 2.80566547232789
-0.0201235417102474 2.78644408317312
-0.0209602297659313 2.76726559036479
-0.0218287400051194 2.74813031398468
-0.0227300928494126 2.72903857339328
-0.0236653313688336 2.7099906872245
-0.0246355212148446 2.69098697338032
-0.0256417507129156 2.67202774902553
-0.0266851307398579 2.65311333058238
-0.0277667947694421 2.63424403372533
-0.0288878986898823 2.6154201733758
-0.0300496207987894 2.59664206369687
-0.0312531615562998 2.57791001808805
-0.032499743525624 2.55922434918009
-0.0337906110574331 2.54058536882971
-0.0351270301721207 2.52199338811441
-0.0365102881711345 2.5034487173273
-0.0379416934572485 2.48495166597189
-0.0394225750686166 2.46650254275696
-0.0409542824334697 2.44810165559137
-0.0425381848223547 2.42974931157894
-0.0441756710334992 2.41144581701333
-0.0458681487589407 2.39319147737292
-0.0476170441969912 2.37498659731571
-0.0494238013279994 2.35683148067424
-0.0512898814505233 2.33872643045052
-0.0532167623626146 2.32067174881095
-0.0552059378183031 2.30266773708134
-0.0572589166101392 2.2847146957418
-0.0593772219427529 2.26681292442178
-0.0615623904127743 2.24896272189505
-0.0638159712962013 2.23116438607471
-0.0661395254217674 2.21341821400824
-0.068534624369102 2.19572450187251
-0.071002849231948 2.17808354496886
-0.0735457897241608 2.16049563771818
-0.0761650428289242 2.14296107365595
-0.0788622118101022 2.1254801454274
-0.0816389047440419 2.10805314478259
-0.0844967334337335 2.09068036257154
-0.087437311819904 2.07336208873939
-0.0904622547953612 2.05609861232157
-0.0935731764924594 2.03889022143894
-0.0967716889959428 2.02173720329302
-0.100059400503439 2.00463984416117
-0.103437913934642 1.98759842939183
-0.106908824962588 1.97061324339974
-0.110473720517405 1.95368456966121
-0.114134176685707 1.93681269070938
-0.117891757107437 1.91999788812951
-0.121748010741199 1.90324044255427
-0.12570447015373 1.88654063365907
-0.129762649149403 1.86989874015738
-0.133924040950908 1.85331503979609
-0.138190115691313 1.83678980935086
-0.142562318485992 1.82032332462153
-0.147042066786081 1.80391586042746
-0.151630748341501 1.78756769060302
-0.156329718414598 1.77127908799295
-0.161140297634096 1.75505032444785
-0.166063769069468 1.73888167081963
-0.171101375977128 1.72277339695697
-0.176254318734988 1.70672577170085
-0.181523752482736 1.69073906288006
-0.186910783917772 1.67481353730669
-0.192416468830234 1.65894946077172
-0.198041808761106 1.64314709804057
-0.203787748435113 1.62740671284867
-0.209655172283642 1.61172856789709
-0.215644901779609 1.59611292484811
-0.221757691827026 1.58056004432089
-0.227994228000976 1.5650701858871
-0.234355122808256 1.5496436080666
-0.240840912837666 1.53428056832312
-0.24745205489649 1.51898132305996
-0.254188923076542 1.50374612761572
-0.261051804771638 1.48857523626004
-0.268040897667143 1.47346890218933
-0.275156305645617 1.45842737752257
-0.282398035708556 1.4434509132971
-0.289765993777952 1.42853975946443
-0.297259981558498 1.41369416488606
-0.304879692245104 1.39891437732932
-0.31262470733655 1.38420064346326
-0.320494492260385 1.36955320885452
-0.328488393152199 1.35497231796322
-0.336605632410557 1.34045821413889
-0.344845305455438 1.32601113961643
-0.353206376228185 1.31163133551201
-0.361687673945389 1.29731904181913
-0.370287888560884 1.28307449740452
-0.379005567533676 1.26889794000423
-0.387839111272457 1.25478960621961
-0.396786769939491 1.24074973151342
-0.405846638897399 1.22677855020582
-0.415016655571286 1.21287629547053
-0.424294594924142 1.19904319933092
-0.433678066404248 1.18527949265609
-0.443164509476488 1.1715854051571
-0.452751190683753 1.15796116538306
-0.462435199263812 1.14440700071738
-0.472213444356718 1.13092313737391
-0.482082650741618 1.11750980039321
-0.492039356225568 1.1041672136388
-0.502079907538609 1.09089559979337
-0.51220045794344 1.07769518035513
-0.522396963327747 1.06456617563407
-0.532665180076625 1.0515088047483
-0.543000661407621 1.03852328562038
-0.553398755551722 1.02560983497369
-0.563854602380418 1.01276866832883
-0.574363131945008 1
-0.584919061447016 0.987304043091422
-0.595516894190102 0.974681009493801
-0.606150916949614 0.962131109880779
-0.616815199394902 0.949654553705416
-0.627503591919646 0.937251549196701
-0.638209725593929 0.924922303356072
-0.648927010517943 0.912667021953963
-0.659648636369717 0.900485909526371
-0.670367571351319 0.888379169371439
-0.681076563399804 0.876347003546066
-0.691768139795386 0.864389612862533
-0.702434609105818 0.852507196885153
-0.713068061531065 0.84069995392694
-0.723660371656065 0.828968081046298
-0.734203199606942 0.817311774043732
-0.744687994685818 0.805731227458584
-0.755105997417796 0.794226634565782
-0.765448244146097 0.782798187372614
-0.775705570047014 0.771446076615529
-0.785868614761496 0.760170491756945
-0.795927826459734 0.748971620982095
-0.805873468585979 0.737849651195883
-0.815695625048772 0.726804768019763
-0.825384208153778 0.715837155788645
-0.834928964997504 0.704946997547815
-0.844319486660384 0.694134475049881
-0.853545215873511 0.68339976875174
-0.86259545753739 0.672743057811566
-0.87145938773486 0.662164520085822
-0.880126065638286 0.651664332126286
-0.8885844439236 0.641242669177113
-0.896823382120984 0.630899705171901
-0.90483165848438 0.620635612730794
-0.912597984826501 0.6104505631576
-0.920111019881577 0.600344726436931
-0.92735938565607 0.590318271231369
-0.934331682315924 0.580371364878643
-0.941016506069239 0.570504173388848
-0.947402465588668 0.560716861441664
-0.95347820142574 0.551009592383613
-0.959232403960698 0.541382528225333
-0.964653834328858 0.531835829638871
-0.969731343875112 0.522369655955003
-0.974453896551273 0.512984165160576
-0.978810589824117 0.503679513895869
-0.982790678477448 0.494455857451982
-0.986383596898265 0.485313349768239
-0.989578984189627 0.476252143429626
-0.992366707732472 0.467272389664236
-0.994736889489836 0.458374238340751
-0.996679930713213 0.449557837965942
-0.998186539283152 0.440823335682186
-0.999247755393282 0.432170877265009
-0.999854979742654 0.423600607120659
-1 0.415112668283694
-0.999675019627084 0.406707202414591
-0.998872684890679 0.398384349797386
-0.997586114061449 0.390144249337329
-0.995808924703967 0.381987038558573
-0.993535262958539 0.373912853601867
-0.990759830805097 0.365921829222296
-0.987477915102727 0.358014098787023
-0.983685414486693 0.350189794273069
-0.979378867804664 0.342449046265106
-0.974555480274665 0.334791983953282
-0.969213150923573 0.327218735131061
-0.963350497601191 0.319729426193091
-0.956966882996166 0.312324182133097
-0.950062438072887 0.305003126541792
-0.942638086216172 0.297766381604815
-0.934695564633598 0.290614068100694
-0.926237446156286 0.283546305398825
-0.917267158130639 0.276563211457487
-0.90778900138998 0.269664902821866
-0.897808166148992 0.262851494622119
-0.887330747648939 0.256123100571439
-0.876363758559915 0.249479832964173
-0.864915140805735 0.242921802673933
-0.852993773984695 0.236449119151758
-0.840609482885256 0.230061890424279
-0.827773041448216 0.22376022309192
-0.814496175504099 0.217544222327117
-0.800791561823643 0.211413991872564
-0.786672825635855 0.20536963403948
-0.77215453434599 0.199411249705905
-0.757252189432825 0.193538938315011
-0.741982214458229 0.187752797873448
-0.726361940990995 0.182052924949703
-0.710409590585451 0.176439414672493
-0.694144254438642 0.170912360729173
-0.677585869076299 0.165471855364177
-0.660755189513642 0.160117989377475
-0.64367375845313 0.154850852123057
-0.626363872784452 0.149670531507447
-0.608848546161111 0.144577113988229
-0.591151468736872 0.139570684572609
-0.573296963043539 0.134651326815993
-0.555309936911521 0.129819122820597
-0.537215832615965 0.12507415323407
-0.51904057296726 0.120416497248155
-0.500810503728079 0.115846232597362
-0.482552332898438 0.111363435557675
-0.464293066450272 0.106968180945274
-0.446059940896442 0.102660542115291
-0.427880352487418 0.0984405909605835
-0.409781783304228 0.0943083979105347
-0.391791724285647 0.0902640319298779
-0.37393759540711 0.0863075605175479
-0.356246663347412 0.08243904970555
-0.338745956905917 0.0786585640578624
-0.321462180872035 0.0749661666693549
-0.304421628761173 0.0713619191647398
-0.28765009554154 0.0678458816975393
-0.271172791009154 0.0644181129490853
-0.255014255365911 0.0610786701275357
-0.239198277932414 0.0578276089669262
-0.223747820894195 0.0546649837262322
-0.208684949222552 0.0515908471884694
-0.194030768804903 0.04860525065981
-0.179805373964194 0.0457082439687262
-0.166027806223853 0.042899875465162
-0.152716025295093 0.04018019201972
-0.139886893600651 0.0375492390228867
-0.127556174864303 0.035007060384268
-0.11573854719271 0.032553698531861
-0.104447630525405 0.0301891944113443
-0.093696027666948 0.0279135874853935
-0.0834953778689523 0.0257269157330254
-0.0738564204578513 0.0236292156489614
-0.0647890658697313 0.0216205222430201
-0.0563024685142139 0.0197008690395322
-0.0484050949517452 0.0178702880767807
-0.0411047746843346 0.016128809906467
-0.0344087162689109 0.0144764635932019
-0.0283234571583819 0.0129132767140178
-0.0228546993593577 0.0114392753579102
-0.0180069475168223 0.0100544841254023
-0.0137828174629109 0.00875892612813494
-0.0101817981278953 0.00755262298847911
-0.00719813876492129 0.00643559483917621
-0.00481740629886822 0.00540786032300291
-0.0030112630738125 0.00446943659245728
-0.00173058950935338 0.00362033930947562
-0.000899272282854259 0.00286058264516908
-0.000415345572407906 0.00219017927958926
-0.000166833946675465 0.00160914040151242
-5.61283930954293e-05 0.00111747570825802
-1.47325955413979e-05 0.000715193405522238
-2.6227408912024e-06 0.000402300207245342
-2.30255319545644e-07 0.000178801335494528
-3.59763991842863e-09 4.47005203824463e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.000282250038828741 4.26027057787196
-0.000298063450000219 4.2428306450779
-0.000314582445690444 4.22539114888384
-0.000331838111703297 4.20795238034835
-0.000349862943482115 4.19051463051788
-0.000368690895533617 4.17307819042183
-0.000388357459487977 4.15564335106779
-0.000408899718113742 4.13821040343661
-0.000430356429128131 4.12077963847756
-0.000452768084169907 4.1033513471035
-0.000476176998618452 4.08592582018599
-0.000500627375810214 4.06850334855047
-0.000526165403232019 4.05108422297139
-0.000552839322256711 4.03366873416732
-0.000580699531089858 4.01625717279618
-0.000609798660226199 3.99884982945031
-0.00064019168248851 3.98144699465167
-0.000671935994565445 3.96404895884697
-0.000705091534407461 3.94665601240282
-0.000739720869078791 3.9292684456009
-0.000775889319848368 3.9118865486331
-0.000813665056626657 3.89451061159668
-0.000853119231038616 3.87714092448945
-0.000894326077633723 3.85977777720488
-0.000937363055192529 3.84242145952731
-0.000982310955013813 3.8250722611271
-0.0010292540506293 3.80773047155579
-0.00107828021326198 3.79039638024127
-0.00112948107031263 3.77307027648294
-0.00118295212803711 3.75575244944689
-0.00123879293895861 3.73844318816109
-0.00129710723192737 3.72114278151054
-0.00135800308847667 3.70385151823247
-0.00142159308038512 3.68656968691149
-0.00148799445509649 3.66929757597481
-0.00155732928062775 3.6520354736874
-0.00162972464018499 3.63478366814721
-0.00170531278433631 3.61754244728033
-0.0017842313347498 3.60031209883618
-0.00186662344345509 3.58309291038274
-0.00195263800565639 3.56588516930173
-0.00204242982587933 3.54868916278382
-0.00213615983958793 3.53150517782384
-0.00223399528596235 3.51433350121597
-0.00233610993811993 3.49717441954898
-0.00244268428204001 3.48002821920143
-0.00255390575506112 3.46289518633689
-0.00266996893051066 3.44577560689919
-0.00279107576406787 3.42866976660761
-0.00291743578345269 3.41157795095212
-0.00304926634212857 3.39450044518866
-0.00318679281343391 3.3774375343343
-0.00333024885095501 3.36038950316255
-0.00347987658632685 3.34335663619859
-0.00363592689559505 3.32633921771451
-0.00379865959973631 3.30933753172455
-0.00396834373620914 3.2923518619804
-0.0041452577611399 3.27538249196646
-0.0043296898252484 3.25842970489505
-0.00452193797654506 3.24149378370177
-0.00472231043954125 3.22457501104072
-0.00493112581726165 3.20767366927978
-0.00514871337267042 3.19079004049595
-0.00537541322861274 3.17392440647057
-0.005611576650197 3.15707704868467
-0.00585756624128298 3.14024824831428
-0.00611375622645591 3.12343828622567
-0.00638053264247919 3.10664744297073
-0.00665829361857117 3.08987599878227
-0.00694744956109246 3.07312423356933
-0.00724842343055431 3.05639242691251
-0.00756165091782884 3.03968085805932
-0.00788758071635878 3.02298980591949
-0.00822667468801503 3.00631954906035
-0.00857940812882581 2.98967036570217
-0.00894626992255693 2.97304253371349
-0.00932776279820269 2.95643633060653
-0.0097244034693519 2.9398520335325
-0.0101367228816026 2.92328991927704
-0.0105652663356234 2.90675026425554
-0.01101059372276 2.89023334450858
-0.0114732796295122 2.87373943569726
-0.0119539135594945 2.85726881309869
-0.0124531000172222 2.84082175160128
-0.0129714587144775 2.82439852570026
-0.0135096246311149 2.80799940949304
-0.014068248203897 2.79162467667464
-0.0146479953622707 2.77527460053314
-0.0152495476976489 2.75894945394511
-0.0158736024716959 2.74264950937104
-0.0165208727642905 2.72637503885083
-0.0171920874520839 2.71012631399921
-0.0178879913331928 2.69390360600123
-0.0186093450737101 2.67770718560774
-0.0193569253072607 2.66153732313084
-0.0201315245472941 2.64539428843941
-0.0209339512595063 2.62927835095456
-0.021765029737747 2.61318977964518
-0.0226256001475121 2.59712884302341
-0.0235165183632953 2.5810958091402
-0.0244386559815111 2.5650909455808
-0.0253929001170145 2.54911451946029
-0.0263801533837137 2.53316679741918
-0.0274013336482553 2.51724804561889
-0.0284573739767725 2.50135852973735
-0.0295492223436794 2.48549851496455
-0.0306778415430384 2.46966826599811
-0.0318442088506648 2.45386804703889
-0.0330493158985039 2.43809812178654
-0.0342941682880816 2.42235875343513
-0.035579785426682 2.40665020466874
-0.0369072000904534 2.3909727376571
-0.0382774582213024 2.37532661405118
-0.0396916184379931 2.35971209497884
-0.041150751792262 2.34412944104048
-0.042655941226361 2.32857891230468
-0.0442082812876524 2.31306076830386
-0.0458088775308663 2.29757526802997
-0.0474588461904243 2.28212266993012
-0.0491593135264351 2.26670323190231
-0.0509114154535729 2.25131721129111
-0.0527162968294221 2.23596486488336
-0.0545751110395142 2.22064644890391
-0.0564890192266831 2.20536221901129
-0.0584591898316254 2.19011243029352
-0.0604867977624413 2.17489733726376
-0.0625730238903596 2.15971719385616
-0.0647190541585141 2.14457225342154
-0.0669260790325493 2.12946276872322
-0.0691952925476539 2.11438899193275
-0.0715278917136665 2.09935117462576
-0.0739250755000212 2.0843495677777
-0.0763880441954999 2.06938442175971
-0.07891799833008 2.05445598633439
-0.0815161379893038 2.03956451065166
-0.0841836616725745 2.0247102432446
-0.0869217655620858 2.0098934320253
-0.0897316423171768 1.99511432428071
-0.0926144802982193 1.98037316666853
-0.0955714622971144 1.96567020521309
-0.0986037647165972 1.95100568530124
-0.10171255623637 1.93637985167825
-0.104898996947943 1.92179294844373
-0.108164236956228 1.90724521904756
-0.1115094154706 1.89273690628582
-0.1149356593419 1.87826825229675
-0.118444082110522 1.8638394985567
-0.122035782479149 1.84945088587608
-0.125711843318597 1.83510265439538
-0.129473330076113 1.82079504358114
-0.13332128973985 1.80652829222196
-0.137256749183394 1.7923026384245
-0.141280714089539 1.77811831960952
-0.145394167231327 1.76397557250793
-0.149598067356334 1.7498746331568
-0.153893347405041 1.73581573689546
-0.1582809133566 1.72179911836156
-0.162761642384772 1.70782501148714
-0.16733638166693 1.69389364949473
-0.17200594647855 1.6800052648935
-0.176771118966828 1.66616008947529
-0.181632646184686 1.65235835431084
-0.186591238829957 1.63860028974588
-0.191647569220568 1.62488612539726
-0.196802270001919 1.6112160901492
-0.202055932063585 1.5975904121494
-0.207409103216464 1.58400931880525
-0.212862286053378 1.57047303678004
-0.21841593659784 1.55698179198918
-0.224070462110052 1.54353580959643
-0.229826219709505 1.53013531401014
-0.235683514128368 1.51678052887949
-0.241642596311819 1.50347167709077
-0.247703661121449 1.49020898076367
-0.253866845915093 1.47699266124756
-0.260132228202801 1.4638229391178
-0.266499824210329 1.45070003417205
-0.272969586490915 1.43762416542662
-0.279541402475864 1.42459555111278
-0.28621509204487 1.41161440867318
-0.292990406066886 1.39868095475815
-0.299867023934653 1.38579540522213
-0.306844552101302 1.37295797512005
-0.313922521582308 1.36016887870375
-0.32110038649385 1.34742832941839
-0.328377521528175 1.33473653989891
-0.335753220497144 1.32209372196646
-0.343226693785955 1.30950008662487
-0.350797066909163 1.29695584405713
-0.35846337795031 1.2844612036219
-0.366224576138925 1.27201637384998
-0.374079519281701 1.25962156244085
-0.382026972366709 1.24727697625922
-0.390065604995535 1.23498282133155
-0.398193990023776 1.22273930284261
-0.406410601003547 1.21054662513208
-0.414713810868939 1.19840499169112
-0.423101889398074 1.186314605159
-0.431573001955208 1.17427566731967
-0.440125206983981 1.16228837909844
-0.448756454818555 1.1503529405586
-0.457464585219447 1.13846955089809
-0.466247326264251 1.12663840844617
-0.475102291940317 1.11485971066012
-0.48402698112882 1.10313365412193
-0.493018775269208 1.09146043453505
-0.502074937453969 1.07984024672107
-0.511192610180422 1.06827328461652
-0.520368814571146 1.0567597412696
-0.529600448230485 1.045299808837
-0.538884284608123 1.03389367858062
-0.548216970979317 1.02254154086447
-0.557595027970716 1.01124358515139
-0.567014847686208 1
-0.576472693417033 0.988810973061457
-0.585964697932029 0.977676691076375
-0.595486863392372 0.966597339871698
-0.605035059832207 0.955573104357591
-0.614605025302803 0.944604168524362
-0.624192364568196 0.933690715439388
-0.633792549503096 0.922832927244058
-0.643400918028826 0.912030985150737
-0.653012674791148 0.90128506943974
-0.662622890365066 0.890595359456322
-0.672226502240216 0.879962033607685
-0.681818314325442 0.869385269360003
-0.691392998271365 0.858865243235458
-0.700945093302618 0.848402130809293
-0.710469007907133 0.837996106706884
-0.719959020028839 0.827647344600824
-0.729409279154331 0.817356017208027
-0.738813806899873 0.807122296286839
-0.748166499527195 0.79694635263418
-0.757461128956864 0.786828356082689
-0.766691345746438 0.776768475497886
-0.775850680563557 0.766766878775362
-0.784932547659554 0.756823732837972
-0.793930246838278 0.746939203633046
-0.8028369674556 0.737113456129626
-0.811645790916339 0.727346654315711
-0.82034969523324 0.717638961195514
-0.828941558087449 0.707990538786751
-0.837414161977932 0.69840154811793
-0.845760197876088 0.688872149225667
-0.853972270994564 0.679402501152012
-0.862042905068028 0.669992761941798
-0.869964548771237 0.660643088640003
-0.87772958065315 0.651353637289124
-0.885330316227741 0.64212456292658
-0.892759013589065 0.63295601958212
-0.900007881198908 0.623848160275253
-0.907069084203262 0.614801137012694
-0.913934752934138 0.605815100785828
-0.920596989948818 0.596890201568191
-0.927047879259871 0.588026588312961
-0.933279494108047 0.579224408950482
-0.939283906928878 0.570483810385787
-0.945053197869049 0.561804938496148
-0.950579465492058 0.553187938128644
-0.95585483603569 0.544632953097742
-0.960871474849831 0.536140126182893
-0.965621596395259 0.527709599126158
-0.970097476402179 0.519341512629833
-0.974291462589496 0.511036006354107
-0.978195987524377 0.502793218914726
-0.981803580040843 0.494613287880686
-0.985106878766067 0.486496349771931
-0.98809864420093 0.478442540057077
-0.990771772871354 0.470451993151154
-0.993119310029529 0.462524842413356
-0.995134464376206 0.45466122014482
-0.996810621324053 0.446861257586419
-0.998141358224996 0.439125084916567
-0.999120458124324 0.43145283124905
-0.999741925414312 0.423844624630871
-1 0.416300592040112
-0.999889173287498 0.408820859383811
-0.999404202663103 0.40140555149587
-0.998540127709741 0.394054792134963
-0.997292284888543 0.386768703982474
-0.995656323861953 0.379547408640451
-0.993628222253317 0.37239102662957
-0.991204301944701 0.365299677387132
-0.988381243777451 0.358273479265066
-0.985156103674221 0.351312549527951
-0.981526327125854 0.344417004351063
-0.977489764976895 0.337586958818434
-0.973044687533858 0.330822526920933
-0.968189799838857 0.32412382155436
-0.962924255221575 0.317490954517566
-0.957247669874288 0.310924036510585
-0.95116013565681 0.304423177132787
-0.94466223377424 0.297988484881046
-0.937755046635548 0.291620067147936
-0.930440170428808 0.285318030219931
-0.922719725824336 0.279082479275636
-0.914596369234042 0.27291351838403
-0.906073302145903 0.266811250502729
-0.897154280848406 0.260775777476269
-0.88784362417854 0.254807200034403
-0.878146221489537 0.248905617790425
-0.868067538593437 0.243071129239503
-0.857613623753234 0.237303831757035
-0.846791111603142 0.231603821597029
-0.835607226947921 0.225971193890491
-0.824069786449638 0.22040604264384
-0.812187200027246 0.214908460737337
-0.799968470109391 0.20947853992354
-0.787423190435501 0.204116370825766
-0.774561542684524 0.198822042936582
-0.761394292497651 0.193595644616311
-0.747932783311918 0.188437263091558
-0.734188929441218 0.183346984453754
-0.720175206964382 0.178324893657716
-0.705904643726074 0.173371074520235
-0.691390807155055 0.168485609718672
-0.676647791073619 0.16366858078958
-0.661690200349628 0.158920068127345
-0.646533134434153 0.15424015098284
-0.631192168783724 0.149628907462107
-0.615683335078873 0.14508641452505
-0.600023099386645 0.140612747984153
-0.584228339048246 0.136207982503212
-0.568316317585582 0.131872191596092
-0.552304658279016 0.127605447625497
-0.536211315853929 0.123407821801766
-0.52005454679838 0.119279384181679
-0.50385287789008 0.115220203667296
-0.487625073325408 0.111230348004796
-0.471390100162508 0.107309883783359
-0.455167092343672 0.103458876434043
-0.438975313136136 0.0996773902287008
-0.422834116130731 0.0959654882789012
-0.406762904762152 0.0923232325348789
-0.390781090370964 0.0887506837845008
-0.374908048895153 0.0852479016522493
-0.359163076110483 0.0818149445982287
-0.343565341639936 0.0784518699171903
-0.328133841582421 0.0751587337375736
-0.312887350136202 0.0719355910205714
-0.297844370045731 0.0687824955592136
-0.283023082436941 0.0656994999774659
-0.268441295914895 0.0626866557293555
-0.254116395718968 0.0597440130981085
-0.240065292922926 0.0568716211953146
-0.22630437473326 0.0540695279601041
-0.212849456040091 0.0513377801583502
-0.199715733521771 0.0486764233818859
-0.186917742633346 0.0460855020477475
-0.174469318951143 0.0435650593974276
-0.162383564324344 0.041115137496158
-0.150672819322383 0.0387357772322056
-0.139348642430086 0.0364270183161896
-0.128421797279179 0.0341888992804214
-0.117902248215201 0.0320214574782569
-0.107799165052119 0.0299247290834786
-0.0981209370173696 0.0278987490896869
-0.0888751960902036 0.0259435513097193
-0.0800688493271909 0.024059168375085
-0.0717081195263346 0.0222456317354194
-0.0637985932551598 0.0205029716579615
-0.0563452743916838 0.0188312172270463
-0.0493526411278889 0.0172303963436211
-0.042824702383226 0.0157005357247789
-0.0367650488148222 0.0142416609033124
-0.0311768891706433 0.0128537962272889
-0.0260630592989687 0.0115369648596438
-0.0214259806597565 0.0102911887777924
-0.0172675331222112 0.00911648877326456
-0.0135887807170846 0.00801288445135766
-0.0103894531606439 0.00698039423080936
-0.00766702315526688 0.00601903534348949
-0.0054151374999461 0.00512882383411283
-0.00362106606301574 0.00430977455997227
-0.00226183673673273 0.00356190119068857
-0.00129915058792764 0.00288521620798475
-0.000674803298475161 0.00227973090547613
-0.00031158779423624 0.00174545538848362
-0.00012513904517384 0.00128239857386162
-4.20984081913745e-05 0.000890568189853526
-1.10499274127845e-05 0.000569970775958966
-1.96717785614341e-06 0.000320611682828151
-1.72706573042552e-07 0.000142495072168485
-2.6985186560366e-09 3.56239166796404e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.000662199133908563 3.55495062805112
-0.000704443834180385 3.54039800776417
-0.000748630114228632 3.5258457517948
-0.000794842786644929 3.51129410301464
-0.000843170219558353 3.49674330428518
-0.000893704441210588 3.48219359845373
-0.000946541301031808 3.46764522834937
-0.00100178058009689 3.45309843677886
-0.00105952616008569 3.43855346652265
-0.00111988613967385 3.42401056033075
-0.00118297301122509 3.40946996091877
-0.00124890378298007 3.39493191096377
-0.00131780016349662 3.38039665310031
-0.00138978868937385 3.36586442991632
-0.00146500091735997 3.35133548394909
-0.00154357355724475 3.33681005768121
-0.00162564867141261 3.32228839353653
-0.00171137381270571 3.30777073387613
-0.00180090223105922 3.29325732099423
-0.00189439301583311 3.27874839711417
-0.00199201130923581 3.26424420438441
-0.00209392845264667 3.2497449848744
-0.00220032220634267 3.23525098057063
-0.00231137689919919 3.22076243337252
-0.00242728365413218 3.20627958508842
-0.00254824054065638 3.19180267743158
-0.00267445280532586 3.1773319520161
-0.00280613302620272 3.16286765035288
-0.00294350134788512 3.14841001384564
-0.0030867856368657 3.13395928378684
-0.003236221720269 3.11951570135368
-0.00339205354128678 3.10507950760408
-0.00355453340054867 3.09065094347262
-0.00372392211067908 3.07623024976657
-0.0039004892394062 3.06181766716183
-0.00408451326189566 3.04741343619893
-0.00427628180461247 3.03301779727903
-0.00447609179418595 3.01863099065988
-0.00468424970091763 3.00425325645182
-0.00490107168272794 2.98988483461377
-0.00512688382714438 2.97552596494925
-0.00536202228899888 2.96117688710233
-0.00560683352943256 2.94683784055369
-0.0058616744459198 2.93250906461657
-0.00612691260700833 2.9181907984328
-0.00640292637300225 2.90388328096882
-0.0066901051250053 2.88958675101165
-0.0069888493746704 2.87530144716495
-0.00729957098617577 2.86102760784504
-0.00762269327326021 2.84676547127686
-0.00795865121255719 2.83251527549007
-0.00830789152633616 2.81827725831502
-0.0086708728856141 2.80405165737882
-0.009048065976861 2.78983871010136
-0.0094399536933632 2.77563865369132
-0.00984703118409778 2.76145172514226
-0.0102698060317958 2.74727816122863
-0.0107087982821307 2.73311819850184
-0.0111645406071404 2.71897207328629
-0.0116375783128697 2.70484002167544
-0.0121284694865115 2.69072227952787
-0.0126377849808496 2.67661908246334
-0.0131661085437297 2.66253066585886
-0.0137140367774495 2.64845726484475
-0.0142821792490521 2.63439911430073
-0.0148711584231643 2.62035644885201
-0.0154816097516073 2.60632950286534
-0.0161141815780072 2.59231851044512
-0.0167695352056694 2.5783237054295
-0.0174483447722499 2.56434532138648
-0.0181512972945172 2.55038359160996
-0.0188790925116897 2.53643874911593
-0.019632442906078 2.52251102663851
-0.020412073513596 2.5086006566261
-0.0212187219191646 2.49470787123751
-0.0220531380331461 2.48083290233805
-0.0229160840605347 2.46697598149567
-0.0238083342422246 2.45313733997715
-0.0247306747970697 2.43931720874414
-0.0256839036268878 2.4255158184494
-0.0266688302308647 2.41173339943289
-0.0276862753730414 2.39797018171795
-0.0287370709685881 2.38422639500747
-0.0298220597130723 2.37050226868003
-0.0309420949400482 2.35679803178609
-0.0320980402112579 2.34311391304416
-0.0332907691452876 2.32945014083699
-0.0345211649683544 2.31580694320776
-0.0357901203137145 2.30218454785625
-0.0370985367322936 2.28858318213508
-0.0384473244630326 2.27500307304588
-0.0398374019030549 2.26144444723551
-0.0412696953490026 2.24790753099229
-0.0427451384264347 2.23439255024222
-0.0442646718024111 2.2208997305452
-0.0458292425740883 2.20742929709127
-0.0474398039527511 2.19398147469685
-0.0490973146115901 2.180556487801
-0.0508027383417042 2.16715456046164
-0.0525570433592573 2.15377591635187
-0.0543612019341924 2.14042077875617
-0.0562161896567559 2.12708937056672
-0.0581229850394811 2.11378191427967
-0.0600825687435021 2.10049863199142
-0.0620959231546808 2.08723974539489
-0.0641640315701449 2.07400547577589
-0.0662878777494619 2.06079604400934
-0.0684684450619516 2.04761167055565
-0.0707067160136869 2.034452575457
-0.0730036713559748 2.02131897833371
-0.0753602895893393 2.00821109838053
-0.0777775460340085 1.99512915436299
-0.0802564123122998 1.98207336461378
-0.0827978553817852 1.96904394702907
-0.0854028369965837 1.9560411190649
-0.0880723127038977 1.94306509773354
-0.0908072312858499 1.93011609959985
-0.0936085337198875 1.9171943407777
-0.0964771526027097 1.90430003692634
-0.0994140110759039 1.89143340324681
-0.102420022232592 1.87859465447834
-0.105496088008993 1.86578400489478
-0.108643098575413 1.85300166830101
-0.111861931194294 1.84024785802937
-0.115153449596782 1.82752278693612
-0.118518502808464 1.81482666739786
-0.121957924513074 1.80215971130801
-0.125472531846731 1.78952213007327
-0.129063124750094 1.77691413461006
-0.132730484731858 1.76433593534106
-0.136475374210205 1.75178774219162
-0.140298535247208 1.73926976458633
-0.144200688881466 1.72678221144548
-0.148182533833473 1.71432529118161
-0.152244745830592 1.70189921169598
-0.156387976284527 1.68950418037515
-0.160612851609618 1.67714040408747
-0.164919971873293 1.66480808917969
-0.169309910109384 1.65250744147347
-0.173783210943183 1.64023866626193
-0.178340389901239 1.6280019683063
-0.182981932011542 1.6157975518324
-0.187708291110431 1.60362562052733
-0.19251988841876 1.59148637753599
-0.197417111847603 1.57938002545775
-0.202400314551247 1.56730676634302
-0.207469814233362 1.55526680168992
-0.21262589167829 1.5432603324409
-0.21786879005894 1.53128755897936
-0.223198713446958 1.51934868112635
-0.228615826123725 1.50744389813721
-0.234120251071159 1.49557340869825
-0.239712069286848 1.48373741092344
-0.245391318256481 1.47193610235109
-0.251157991274963 1.46016967994056
-0.257012035902204 1.44843834006897
-0.262953353291438 1.43674227852794
-0.268981796629189 1.42508169052029
-0.275097170473244 1.41345677065681
-0.281299229178655 1.401867712953
-0.287587676247109 1.39031471082584
-0.293962162740655 1.37879795709055
-0.300422286643404 1.36731764395738
-0.306967591265866 1.3558739630284
-0.313597564622439 1.3444671052943
-0.320311637826823 1.3330972611312
-0.327109184487178 1.3217646202975
-0.333989519096274 1.31046937193066
-0.340951896446297 1.2992117045441
-0.34799551001603 1.287991806024
-0.355119491407878 1.27680986362623
-0.362322908734816 1.26566606397315
-0.369604766084615 1.25456059305056
-0.37696400191027 1.24349363620454
-0.384399488523025 1.23246537813841
-0.391910030489598 1.22147600290961
-0.399494364159037 1.21052569392664
-0.407151156071079 1.19961463394601
-0.414879002520452 1.18874300506916
-0.422676427979623 1.17791098873945
-0.430541884703911 1.16711876573912
-0.438473751175914 1.15636651618629
-0.446470331757687 1.14565441953192
-0.454529855160293 1.13498265455683
-0.46265047414983 1.12435139936874
-0.470830264049312 1.11376083139925
-0.479067222501188 1.10321112740092
-0.487359268006981 1.09270246344432
-0.495704239754193 1.08223501491506
-0.504099896202218 1.07180895651088
-0.512543914982867 1.06142446223874
-0.521033891537974 1.05108170541191
-0.529567339099004 1.04078085864707
-0.538141687386543 1.03052209386145
-0.546754282677837 1.02030558226993
-0.555402386577835 1.01013149438223
-0.564083176182386 1
-0.572793742929326 0.989911268214044
-0.581531092868568 0.979865467401467
-0.590292145604474 0.969862765222869
-0.599073734684222 0.959903328619555
-0.60787260664137 0.949987323810743
-0.616685421510551 0.94011491629079
-0.625508751985391 0.93028627082643
-0.634339084070995 0.920501551454027
-0.643172816369021 0.910760921476833
-0.652006260883127 0.901064543462268
-0.660835642443944 0.891412579239199
-0.669657099678475 0.881805189895246
-0.678466684588703 0.872242535774094
-0.687260363698148 0.862724776472809
-0.696034017798979 0.853252070839183
-0.704783443289618 0.843824576969076
-0.713504352107427 0.834442452203786
-0.722192373273752 0.825105853127414
-0.73084305302393 0.815814935564254
-0.739451856572708 0.806569854576196
-0.748014168460932 0.797370764460133
-0.756525294558276 0.788217818745388
-0.764980462642699 0.77911117019115
-0.773374824655273 0.77005097078393
-0.781703457527847 0.761037371735016
-0.78996136570557 0.752070523477956
-0.798143482240282 0.743150575666045
-0.806244671596435 0.734277677169827
-0.814259731029295 0.72545197607461
-0.822183393690452 0.716673619677997
-0.830010330304154 0.707942754487424
-0.837735152587234 0.699259526217718
-0.845352415241163 0.690624079788664
-0.852856619700643 0.682036559322586
-0.860242216458437 0.673497108141941
-0.867503609156581 0.665005868766929
-0.874635157257236 0.656562982913113
-0.881631180490509 0.648168591489053
-0.888485961884567 0.639822834593957
-0.895193752582224 0.63152585151534
-0.901748775244916 0.623277780726702
-0.908145229245977 0.615078759885213
-0.914377294457521 0.606928925829421
-0.920439136830172 0.598828414576962
-0.926324912574157 0.590777361322296
-0.932028774131564 0.582775900434446
-0.937544874755979 0.574824165454758
-0.942867374879863 0.56692228909467
-0.947990447098243 0.559070403233502
-0.952908282934162 0.551268638916247
-0.957615098225382 0.543517126351392
-0.96210514028346 0.53581599490874
-0.966372693682938 0.528165373117252
-0.970412087809856 0.520565388662902
-0.974217703044942 0.513016168386549
-0.977783978690438 0.505517838281811
-0.98110541954019 0.498070523492973
-0.984176604170572 0.490674348312894
-0.986992191879791 0.483329436180929
-0.989546931323948 0.476035909680876
-0.991835667808098 0.468793890538923
-0.993853352243516 0.461603499621622
-0.995595048761729 0.454464856933869
-0.997055943961652 0.447378081616901
-0.99823135482298 0.440343291946308
-0.999116738209214 0.433360605330061
-0.999707699037786 0.426430138306551
-1 0.419552006542639
-0.999989569948223 0.412726324831737
-0.999672513782347 0.405953207091881
-0.999045121002003 0.399232766363835
-0.998103875706281 0.392565114809208
-0.996845465259516 0.38595036370857
-0.995266790343405 0.379388623459609
-0.993364973672829 0.372880003575279
-0.99113737003331 0.366424612681976
-0.988581574976671 0.360022558517724
-0.985695434770184 0.353673947930377
-0.982477055000518 0.347378886875839
-0.978924810355373 0.341137480416287
-0.975037353052296 0.334949832718427
-0.970813622366118 0.328816047051752
-0.966252852794855 0.322736225786816
-0.961354583239683 0.31671047039353
-0.956118664814838 0.310738881439464
-0.950545269585235 0.304821558588171
-0.94463489792381 0.298958600597524
-0.938388386702558 0.293150105318067
-0.931806916092654 0.287396169691383
-0.924892017104033 0.281696889748473
-0.917645577722841 0.276052360608156
-0.910069849689807 0.270462676475482
-0.902167453866635 0.264927930640159
-0.893941386141812 0.259448215474992
-0.885395021914204 0.25402362243435
-0.876532121012825 0.248654242052631
-0.867356831186833 0.243340163942757
-0.857873691928059 0.238081476794673
-0.848087636855892 0.232878268373874
-0.838003996332236 0.227730625519933
-0.827628498633728 0.222638634145056
-0.816967271250943 0.217602379232647
-0.806026840743398 0.212621944835888
-0.794814132619021 0.207697414076341
-0.783336469772474 0.202828869142554
-0.771601570849106 0.198016391288695
-0.759617547174109 0.193260060833193
-0.747392899511126 0.188559957157398
-0.734936513398519 0.183916158704258
-0.722257654225147 0.179328742977005
-0.709365960901958 0.174797786537868
-0.696271439186074 0.170323365006789
-0.682984453625782 0.165905553060168
-0.669515719080544 0.161544424429607
-0.655876290893153 0.15724005190069
-0.642077554565826 0.15299250731176
-0.628131214128391 0.148801861552724
-0.614049279948278 0.14466818456387
-0.599844055281378 0.140591545334699
-0.585528122211345 0.136572011902771
-0.571114326386842 0.132609651352574
-0.556615761104062 0.128704529814403
-0.542045750253306 0.124856712463254
-0.527417830576948 0.121066263517738
-0.512745732865962 0.117333246239009
-0.49804336244371 0.11365772292971
-0.483324778668802 0.11003975493293
-0.468604173709299 0.106479402631181
-0.453895850421393 0.102976725445393
-0.439214199488113 0.0995317818339179
-0.424573675748826 0.0961446292915579
-0.409988773779647 0.0928153243486027
-0.39547400274695 0.0895439225698894
-0.381043860501418 0.0863304785538715
-0.366712807020308 0.0831750459317108
-0.352495237075625 0.08007767736638
-0.338405452319593 0.0770384245517847
-0.324457632581721 0.0740573382119016
-0.310665806652548 0.0711344680999301
-0.297043822281041 0.0682698629974629
-0.283605315751036 0.0654635707136727
-0.270363680722143 0.0627156380845124
-0.257332036807988 0.0600261109719342
-0.244523197572108 0.0573950342631262
-0.231949638546229 0.0548224518697593
-0.219623464995478 0.0523084067272579
-0.207556380193729 0.0498529407940808
-0.195759654025364 0.0474560950510231
-0.184244092849853 0.0451179095005304
-0.173020010571176 0.0428384231660326
-0.16209720200557 0.0406176740912906
-0.151484918615155 0.038455699339765
-0.141191847792539 0.0363525349939931
-0.131226095843482 0.03430821615499
-0.12159517582434 0.0323227769416613
-0.112306000372307 0.0303962504902335
-0.103364880497264 0.0285286689537031
-0.0947775303575938 0.026720063501296
-0.0865490786347244 0.0249704643179519
-0.0786840863209168 0.0232799006038165
-0.0711865710365052 0.0216484005737569
-0.0640600374152739 0.0200759914568897
-0.0573075130365635 0.0185626994961258
-0.0509315890552869 0.0171085499477341
-0.0449344641063003 0.0157135670809187
-0.0393179898528817 0.0143777741774143
-0.0340837150729386 0.0131011935310976
-0.0292329245467613 0.0118838464476148
-0.0247666656083906 0.0107257532440267
-0.0206857525197396 0.00962693324847004
-0.0169907307038371 0.00858740479983318
-0.013681773450577 0.00760718524745116
-0.0107584633648646 0.00668629095081647
-0.00821938284767933 0.00582473727930573
-0.00606138889784615 0.00502253861192263
-0.00427838350682774 0.00427970833705834
-0.00285931750320083 0.00359625885226876
-0.00178516888553402 0.00297220156406576
-0.00102497033516075 0.0024075468877289
-0.000532239608190439 0.00190230424713026
-0.000245714638526732 0.00145648207457858
-9.86731650386433e-05 0.00107008781067573
-3.31934561329365e-05 0.000743127904196063
-8.71248776047786e-06 0.000475607811975694
-1.55106558028029e-06 0.000267531998824305
-1.36176319106195e-07 0.000118903937447226
-2.12776271555425e-09 2.97261083912625e-05
};
\addplot [semithick, green!41.17647058823529!black, dashed, forget plot]
table {%
-0.00139748161055998 3.04592020315928
-0.00149382625158662 3.03345136047236
-0.00159454684588753 3.02098282993669
-0.00169982364134472 3.00851481964731
-0.00180984346206906 2.99604753769059
-0.00192479984211297 2.98358119214071
-0.00204489325268797 2.97111599105627
-0.00217033123651709 2.95865214247674
-0.00230132863865026 2.94618985441901
-0.00243810774064457 2.93372933487395
-0.00258089849388657 2.92127079180291
-0.00272993865256155 2.90881443313423
-0.00288547400867822 2.89636046675982
-0.00304775852250424 2.88390910053164
-0.00321705455830553 2.87146054225829
-0.00339363301090017 2.85901499970146
-0.00357777354090844 2.84657268057254
-0.00376976469629486 2.83413379252912
-0.00396990414579725 2.82169854317152
-0.00417849879388267 2.80926714003932
-0.00439586501117754 2.79683979060794
-0.00462232874138071 2.78441670228511
-0.0048582257271884 2.77199808240747
-0.00510390160763561 2.75958413823707
-0.00535971213802014 2.74717507695793
-0.00562602327620328 2.73477110567256
-0.0059032113949741 2.72237243139855
-0.00619166335537889 2.70997926106506
-0.00649177671040663 2.69759180150941
-0.00680395976348167 2.68521025947358
-0.00712863176176428 2.67283484160082
-0.00746622293829238 2.66046575443216
-0.00781717469315971 2.64810320440297
-0.00818193961764966 2.63574739783952
-0.00856098166186231 2.62339854095552
-0.00895477613893346 2.61105683984872
-0.00936380987758947 2.59872250049742
-0.00978858120474722 2.58639572875706
-0.0102296000816777 2.57407673035679
-0.0106873880630702 2.56176571089602
-0.0111624784154104 2.54946287584098
-0.0116554160510975 2.53716843052134
-0.0121667576274184 2.5248825801267
-0.012697071454195 2.51260552970327
-0.0132469375722063 2.50033748415033
-0.0138169476328096 2.48807864821693
-0.0144077049545384 2.47582922649838
-0.0150198243733283 2.46358942343289
-0.0156539322763959 2.45135944329811
-0.0163106664216601 2.43913949020778
-0.0169906759478179 2.42692976810827
-0.017694621161974 2.41473048077522
-0.0184231735250793 2.4025418318101
-0.0191770154067399 2.39036402463684
-0.0199568400453253 2.37819726249842
-0.0207633512691099 2.36604174845347
-0.0215972634304783 2.35389768537292
-0.0224593010925597 2.34176527593658
-0.0233501989374555 2.32964472262974
-0.0242707014176623 2.31753622773985
-0.0252215626379469 2.30543999335309
-0.0262035459712799 2.29335622135102
-0.0272174239145095 2.28128511340721
-0.0282639776683259 2.26922687098387
-0.0293439969667574 2.25718169532849
-0.0304582796213544 2.24514978747048
-0.0316076313246358 2.23313134821783
-0.03279286515855 2.22112657815371
-0.0340148013727064 2.20913567763318
-0.0352742668571045 2.19715884677983
-0.0365720948955781 2.18519628548242
-0.0379091246033299 2.17324819339155
-0.0392862006566115 2.16131476991635
-0.0407041726954287 2.14939621422112
-0.0421638950302501 2.13749272522204
-0.0436662260106845 2.12560450158383
-0.0452120277102864 2.11373174171642
-0.0468021652621333 2.10187464377167
-0.0484375065227698 2.09003340564004
-0.0501189213757105 2.07820822494731
-0.0518472813760564 2.06639929905125
-0.0536234590224939 2.05460682503836
-0.0554483273842268 2.04283099972055
-0.0573227593428962 2.03107201963188
-0.0592476272030814 2.01933008102526
-0.0612238019052357 2.00760537986919
-0.063252152621524 1.99589811184449
-0.0653335459413751 1.98420847234101
-0.0674688454541457 1.97253665645441
-0.0696589109083362 1.96088285898286
-0.0719045977830412 1.94924727442382
-0.0742067564223021 1.93763009697077
-0.0765662315971125 1.92603152051001
-0.0789838616162396 1.91445173861737
-0.0814604778805618 1.90289094455501
-0.0839969039719276 1.89134933126821
-0.0865939552014677 1.87982709138211
-0.0892524376778114 1.86832441719851
-0.091973147851273 1.85684150069269
-0.0947568715630514 1.84537853351017
-0.0976043835872881 1.83393570696352
-0.10051644666237 1.82251321202916
-0.103493811032277 1.81111123934421
-0.106537213461554 1.79972997920327
-0.109647376777795 1.78836962155524
-0.112825008871773 1.77703035600018
-0.116070802242734 1.76571237178613
-0.119385432984894 1.75441585780596
-0.122769560336986 1.7431410025942
-0.126223825656132 1.7318879943239
-0.129748851973231 1.72065702080349
-0.133345242955786 1.70944826947367
-0.137013582471103 1.69826192740424
-0.140754433539152 1.687098181291
-0.144568337903936 1.67595721745264
-0.148455814977254 1.66483922182762
-0.152417361420146 1.65374437997107
-0.156453450078292 1.64267287705169
-0.160564529575228 1.63162489784865
-0.164751023240964 1.62060062674854
-0.169013328717193 1.60960024774227
-0.173351816879798 1.59862394442197
-0.177766831457407 1.58767189997799
-0.182258687948165 1.5767442971958
-0.186827673252592 1.56584131845294
-0.191474044585687 1.55496314571598
-0.196198029125481 1.5441099605375
-0.200999822920947 1.53328194405304
-0.205879590556997 1.52247927697809
-0.210837464058709 1.51170213960506
-0.215873542572607 1.50095071180029
-0.220987891269015 1.49022517300102
-0.226180541041358 1.47952570221243
-0.231451487405627 1.46885247800463
-0.236800690218169 1.45820567850967
-0.242228072573218 1.44758548141859
-0.247733520539237 1.43699206397847
-0.253316882054917 1.42642560298941
-0.258977966685405 1.41588627480165
-0.264716544518301 1.40537425531256
-0.270532345940563 1.39488971996376
-0.276425060534454 1.38443284373817
-0.28239433687464 1.37400380115709
-0.288439781424499 1.36360276627728
-0.294560958354694 1.35322991268806
-0.300757388440142 1.34288541350842
-0.307028548901308 1.33256944138413
-0.313373872303188 1.32228216848486
-0.319792746419778 1.31202376650127
-0.326284513135262 1.30179440664221
-0.332848468332364 1.2915942596318
-0.339483860797428 1.28142349570664
-0.346189892133012 1.27128228461292
-0.352965715667513 1.26117079560359
-0.359810436393584 1.25108919743557
-0.36672310988391 1.24103765836692
-0.373702742255953 1.231016346154
-0.380748289094497 1.2210254280487
-0.387858655445021 1.21106507079567
-0.395032694744794 1.20113544062948
-0.402269208846314 1.1912367032719
-0.409566946958514 1.18136902392909
-0.416924605700403 1.17153256728888
-0.424340828055792 1.16172749751799
-0.431814203460702 1.15195397825933
-0.439343266771369 1.14221217262921
-0.446926498387012 1.13250224321467
-0.454562323235289 1.12282435207076
-0.462249110931805 1.11317866071781
-0.469985174785367 1.10356533013873
-0.477768771996563 1.09398452077638
-0.48559810268544 1.08443639253082
-0.493471310134502 1.07492110475669
-0.501386479842815 1.06543881626053
-0.509341639814172 1.05598968529814
-0.517334759640823 1.04657386957193
-0.525363750841917 1.03719152622829
-0.533426465981371 1.02784281185497
-0.541520699059593 1.01852788247847
-0.549644184668258 1.00924689356142
-0.557794598438079 1
-0.56596955623826 0.990787356121361
-0.574166614686408 0.981609115681032
-0.582383270395253 0.972465431860363
-0.590616960551203 0.963356457263965
-0.598865062215467 0.954282343917169
-0.607124892972139 0.945243243263483
-0.615393710288364 0.936239306162066
-0.623668712239292 0.927270682885212
-0.631947036935277 0.918337523115839
-0.640225763332404 0.909439975944995
-0.648501910730511 0.900578189869365
-0.656772439672762 0.891752312788795
-0.6650342515239 0.882962492003824
-0.673284189466097 0.874208874213228
-0.681519038165732 0.865491605511562
-0.689735524871044 0.856810831386736
-0.697930319173561 0.848166696717573
-0.706100034216927 0.839559345771403
-0.714241226562171 0.830988922201645
-0.722350397516589 0.822455569045416
-0.730423993109691 0.813959428721143
-0.738458405546513 0.805500643026183
-0.746449973304682 0.797079353134459
-0.754394982719969 0.788695699594104
-0.762289668213647 0.780349822325115
-0.77013021402206 0.772041860617015
-0.777912754562783 0.763771953126532
-0.785633376314263 0.755540237875284
-0.793288118329705 0.747346852247476
-0.800872974274999 0.739191932987603
-0.808383893100066 0.731075616198174
-0.815816781243188 0.722998037337435
-0.823167503471333 0.714959331217112
-0.830431885261352 0.706959632000161
-0.837605713813877 0.698999073198525
-0.844684740617268 0.691077787670909
-0.851664682647788 0.683195907620564
-0.858541225125991 0.675353564593075
-0.86531002291143 0.667550889474172
-0.87196670345797 0.659788012487542
-0.87850686841002 0.652065063192655
-0.884926096763702 0.644382170482605
-0.891219946672926 0.636739462581955
-0.89738395882286 0.6291370670446
-0.903413658455768 0.621575110751637
-0.909304558962862 0.614053719909246
-0.91505216413249 0.606573020046585
-0.920651971964832 0.599133136013698
-0.926099477149293 0.591734191979424
-0.931390175105286 0.584376311429334
-0.936519564694588 0.577059617163659
-0.941483152490765 0.569784231295251
-0.946276455727724 0.562550275247539
-0.950895006800083 0.555357869752505
-0.955334356448985 0.548207134848666
-0.959590078493349 0.541098189879075
-0.963657773255236 0.534031153489325
-0.967533072517548 0.527006143625572
-0.971211643185308 0.520023277532565
-0.974689192467015 0.513082671751688
-0.977961471770781 0.506184442119019
-0.981024282103298 0.499328703763391
-0.983873478192227 0.492515571104478
-0.986504974093128 0.485745157850876
-0.98891474753175 0.479017576998214
-0.991098845710333 0.472332940827264
-0.99305338985656 0.465691360902066
-0.994774581213724 0.459092948068068
-0.996258705784926 0.452537812450278
-0.997502140492561 0.446026063451421
-0.998501358098959 0.439557809750116
-0.999252933514837 0.433133159299063
-0.99975354888031 0.426752219323241
-1 0.420415096318115
-0.999989201558864 0.414121896047864
-0.999718193658671 0.407872723543612
-0.999184147145195 0.401667683101677
-0.99838437021726 0.395506878281829
-0.99731631383211 0.389390411905562
-0.995977578353343 0.38331838605438
-0.994365919008835 0.377290902068089
-0.992479252542972 0.371308060543109
-0.990315662685034 0.365369961330796
-0.987873406769044 0.359476703535772
-0.985150921175943 0.353628385514272
-0.982146827875786 0.347825104872506
-0.978859939797676 0.342066958465024
-0.975289267249436 0.336354042393107
-0.971434023173002 0.330686452003153
-0.967293629392272 0.325064281885097
-0.962867721703144 0.319487625870824
-0.958156155897573 0.313956577032606
-0.953159012634612 0.308471227681551
-0.947876603185927 0.303031669366056
-0.942309474036162 0.297637992870286
-0.936458412293611 0.292290288212655
-0.930324449960642 0.286988644644324
-0.923908868949586 0.281733150647712
-0.917213204963702 0.276523893935019
-0.910239252055922 0.271360961446765
-0.902989066059354 0.266244439350331
-0.895464968628848 0.261174413038531
-0.887669550160684 0.256150967128179
-0.879605673251712 0.251174185458682
-0.871276475043786 0.246244151090637
-0.862685370038317 0.241360946304446
-0.853836051803864 0.236524652598945
-0.844732495082729 0.23173535069004
-0.835378956800695 0.226993120509362
-0.825779977404008 0.222298041202933
-0.815940381110055 0.217650191129846
-0.805865276414175 0.213049647860953
-0.79556005552378 0.208496488177578
-0.785030393978715 0.203990788070226
-0.774282249213 0.199532622737323
-0.763321859235564 0.195122066583955
-0.752155740269088 0.190759193220633
-0.740790684441351 0.186444075462056
-0.729233756454831 0.182176785325902
-0.71749229024375 0.177957394031625
-0.705573884633325 0.173785971999263
-0.693486398925356 0.169662588848268
-0.681237947512422 0.165587313396339
-0.668836894359934 0.161560213658278
-0.656291846547737 0.15758135684485
-0.643611647626651 0.153650809361666
-0.630805370069227 0.149768636808072
-0.617882307484647 0.145934903976054
-0.604851965967067 0.142149674849159
-0.591724055164733 0.138413012601423
-0.578508478525335 0.134724979596324
-0.565215323223089 0.13108563738573
-0.551854849310012 0.127495046708883
-0.538437478515912 0.123953267491379
-0.524973782325654 0.120460358844169
-0.51147446967762 0.117016379062572
-0.497950373996586 0.113621385625304
-0.48441243982647 0.110275435193518
-0.470871708859119 0.106978583609855
-0.457339305546766 0.103730885897519
-0.44382642217567 0.10053239625935
-0.430344303512255 0.0973831680769283
-0.416904230976852 0.0942832539096766
-0.403517506382401 0.0912327054939854
-0.390195435267411 0.0882315737423509
-0.376949309786707 0.0852799087425224
-0.363790391260047 0.0823777597566692
-0.350729892269943 0.0795251752205559
-0.337778958474256 0.0767222027427364
-0.324948649955608 0.0739688891037573
-0.312249922333721 0.0712652802553791
-0.299693607396735 0.0686114213198068
-0.287290393537079 0.066007356588939
-0.275050805687763 0.0634531295236281
-0.262985185104614 0.0609487827529544
-0.251103668644102 0.0584943580735147
-0.239416167947682 0.0560898964487263
-0.227932348157395 0.0537354380081407
-0.216661606652735 0.0514310220467754
-0.20561305143758 0.0491766870244593
-0.194795479764566 0.0469724705651878
-0.184217356667927 0.0448184094564974
-0.173886794108198 0.04271453964885
-0.163811530476973 0.0406608962550351
-0.153998911288976 0.038657513549581
-0.1444558709098 0.0367044249681852
-0.135188916252894 0.0348016631071541
-0.126204112390143 0.0329492597228624
-0.117507071059985 0.0311472457312186
-0.109102942074671 0.0293956512071528
-0.100996408564641 0.0276945053841128
-0.093191686050236 0.0260438366535764
-0.0856925261095015 0.0244436725645793
-0.0785022245426893 0.0228940398232518
-0.0716236345090557 0.0213949642923771
-0.0650591843836388 0.0199464709909566
-0.058810900411715 0.0185485840937938
-0.0528804337115957 0.0172013269310907
-0.0472690912029583 0.0159047219880577
-0.0419778697303556 0.0146587909045395
-0.0370074922486374 0.0134635544746532
-0.0323584447395658 0.0123190326464411
-0.0280310113811485 0.0112252445215383
-0.0240253049590229 0.0101822083548532
-0.0203412867862302 0.00918994155426353
-0.0169787681908863 0.00824846068032623
-0.013937379069011 0.00735778144599951
-0.0112164813499573 0.00651791871638154
-0.00881498874184138 0.00572888650846267
-0.00673103142801345 0.00499069799089125
-0.00496136464567671 0.00430336548375341
-0.00350036812361545 0.0036669004583677
-0.00233842375871767 0.0030813135370943
-0.00145946148614334 0.00254661449315614
-0.000837734564181655 0.00206281225047755
-0.000434926047182178 0.0016299148835342
-0.00020076232720336 0.00124792961721955
-8.06153893700952e-05 0.000916862826721885
-2.7117945587651e-05 0.000636720037420911
-7.11775296917335e-06 0.000407505924792921
-1.26716450870547e-06 0.000229224314335208
-1.11252150401336e-07 0.000101878181499314
-1.73833451786917e-09 2.54696516446099e-05
};
\addplot [semithick, green!48.235294117647058!black, dashed, forget plot]
table {%
-0.00271829424848275 2.59994496799013
-0.00290974728911543 2.58930177885902
-0.00310951892306369 2.57865885617482
-0.00331792169951837 2.56801637756389
-0.00353527765801988 2.55737452064516
-0.00376191841517382 2.54673346302717
-0.0039981853903191 2.53609338230514
-0.00424442988066109 2.52545445605797
-0.00450101327961395 2.51481686184532
-0.00476830713872878 2.50418077720459
-0.00504669337677549 2.493546379648
-0.00533656432673516 2.4829138466596
-0.00563832293421388 2.47228335569235
-0.00595238278734491 2.46165508416509
-0.00627916830296464 2.45102920945964
-0.00661911473747639 2.44040590891783
-0.0069726683589968 2.42978535983851
-0.00734028643761438 2.41916773947461
-0.00772243740173924 2.40855322503018
-0.00811960080565107 2.39794199365745
-0.00853226746864102 2.38733422245383
-0.00896093941813578 2.37673008845902
-0.00940613000978265 2.36612976865196
-0.00986836384452307 2.35553343994799
-0.0103481768681076 2.3449412791958
-0.0108461162605339 2.33435346317455
-0.0113627405135755 2.32377016859085
-0.011898619290694 2.31319157207589
-0.0124543334817199 2.30261785018242
-0.0130304750316958 2.29204917938185
-0.0136276469712674 2.28148573606128
-0.0142464632133792 2.27092769652057
-0.014887548558274 2.2603752369694
-0.015551538456874 2.24982853352432
-0.0162390789896561 2.23928776220579
-0.0169508265956226 2.2287530989353
-0.0176874480242975 2.21822471953238
-0.0184496200294663 2.20770279971167
-0.0192380292941187 2.19718751508004
-0.0200533720879556 2.18667904113359
-0.0208963541650227 2.17617755325477
-0.0217676903849357 2.16568322670941
-0.0226681045827859 2.15519623664385
-0.0235983291538139 2.14471675808198
-0.0245591048959707 2.13424496592231
-0.0255511805580008 2.12378103493509
-0.0265753126548412 2.11332513975934
-0.0276322649792971 2.10287745489999
-0.0287228083911312 2.09243815472494
-0.0298477202925946 2.08200741346214
-0.0310077843918292 2.07158540519671
-0.0322037901430322 2.06117230386801
-0.0334365324852361 2.05076828326675
-0.0347068112478814 2.04037351703209
-0.036015430866118 2.02998817864873
-0.037363199752933 2.01961244144402
-0.0387509299922689 2.00924647858509
-0.0401794366787417 1.99889046307591
-0.0416495375905263 1.98854456775446
-0.0431620524979008 1.97820896528981
-0.0447178028173907 1.96788382817924
-0.0463176108908088 1.95756932874536
-0.0479622996228541 1.94726563913326
-0.0496526917319887 1.93697293130761
-0.0513896093733291 1.92669137704979
-0.0531738733634556 1.91642114795505
-0.0550063027905458 1.90616241542961
-0.0568877142150853 1.89591535068783
-0.0588189212698694 1.88568012474932
-0.0608007338382349 1.87545690843612
-0.062833957645954 1.86524587236984
-0.0649193934192351 1.85504718696878
-0.0670578364711765 1.84486102244515
-0.0692500758413512 1.83468754880215
-0.0714968938789766 1.82452693583121
-0.0737990653663409 1.81437935310909
-0.0761573571011233 1.80424496999511
-0.0785725270058785 1.79412395562827
-0.081045323711583 1.78401647892446
-0.0835764856555127 1.77392270857363
-0.0861667406686125 1.76384281303698
-0.0888168050630349 1.75377696054414
-0.0915273832259949 1.74372531909036
-0.0942991666994427 1.73368805643373
-0.0971328337820833 1.72366534009236
-0.100029048603 1.71365733734157
-0.102988460734264 1.70366421521113
-0.106011704260683 1.69368614048247
-0.109099397404834 1.68372327968585
-0.112252141594302 1.67377579909765
-0.115470521101307 1.66384386473754
-0.118755102109159 1.65392764236573
-0.122106432368414 1.64402729748023
-0.125525040263917 1.63414299531402
-0.12901143448907 1.62427490083235
-0.132566103115081 1.61442317872998
-0.13618951328473 1.60458799342842
-0.139882110284826 1.59476950907317
-0.143644317261069 1.58496788953101
-0.147476534295116 1.57518329838724
-0.151379138142169 1.565415898943
-0.155352481313272 1.55566585421245
-0.159396891836119 1.54593332692016
-0.163512672343737 1.5362184794983
-0.167700099859727 1.526521474084
-0.171959424894331 1.5168424725166
-0.176290871254959 1.50718163633495
-0.180694635149949 1.49753912677475
-0.185170885024975 1.48791510476582
-0.189719760674653 1.47830973092944
-0.194341373105401 1.46872316557565
-0.199035803655853 1.45915556870059
-0.203803103887341 1.44960709998383
-0.208643294713324 1.44007791878567
-0.213556366316331 1.43056818414454
-0.218542277286222 1.4210780547743
-0.22360095456459 1.41160768906161
-0.228732292591742 1.40215724506328
-0.233936153279339 1.39272688050363
-0.23921236516685 1.38331675277187
-0.244560723421262 1.37392701891946
-0.249980989002745 1.36455783565749
-0.255472888691537 1.35520935935407
-0.261036114262234 1.34588174603174
-0.266670322537835 1.33657515136481
-0.272375134572775 1.32728973067682
-0.278150135734722 1.31802563893791
-0.283994874895916 1.30878303076227
-0.289908864542286 1.29956206040551
-0.295891579972833 1.29036288176213
-0.301942459434417 1.28118564836293
-0.308060903330782 1.27203051337246
-0.314246274384221 1.26289762958643
-0.320497896851771 1.25378714942923
-0.326815056713306 1.24469922495129
-0.333197000895381 1.23563400782664
-0.339642937484673 1.22659164935031
-0.346152034959263 1.21757230043583
-0.352723422428304 1.20857611161271
-0.359356188872037 1.19960323302392
-0.366049383407785 1.19065381442342
-0.372802014538015 1.18172800517358
-0.379613050441041 1.1728259542428
-0.386481418227137 1.1639478102029
-0.393406004254861 1.15509372122677
-0.400385653395029 1.14626383508576
-0.407419169373644 1.13745829914735
-0.414505314044977 1.12867726037257
-0.421642807760923 1.11992086531364
-0.428830328653137 1.11118926011146
-0.436066513028946 1.10248259049321
-0.443349954664272 1.09380100176991
-0.450679205226054 1.08514463883397
-0.458052773576339 1.0765136461568
-0.465469126222749 1.06790816778641
-0.472926686635323 1.05932834734495
-0.48042383572497 1.05077432802638
-0.487958911173661 1.04224625259403
-0.495530207943218 1.03374426337825
-0.503135977620546 1.025268502274
-0.510774428958123 1.01681911073853
-0.518443727235773 1.00839622978896
-0.52614199483233 1
-0.533867310607933 0.991630561501524
-0.54161771051058 0.983288053976288
-0.54939118697802 0.974972616657577
-0.557185689580634 0.966684388326883
-0.564999124447522 0.958423507311593
-0.572829354946531 0.950190111482676
-0.580674201136811 0.941984338252384
-0.588531440488166 0.933806324571957
-0.59639880736243 0.925656206929341
-0.604273993777706 0.917534121346906
-0.612154648922654 0.909440203379179
-0.620038379965525 0.901374588110577
-0.627922751604197 0.893337410153161
-0.635805286924957 0.88532880364438
-0.643683466992708 0.877348902244837
-0.651554731761739 0.869397839136058
-0.659416479708051 0.861475747018269
-0.667266068794169 0.853582758108182
-0.67510081615134 0.845719004136785
-0.682917999104028 0.837884616347149
-0.690714854903373 0.830079725492233
-0.698488581817252 0.822304461832703
-0.706236338921624 0.814558955134758
-0.713955247255102 0.806843334667967
-0.721642389671629 0.799157729203107
-0.72929481206604 0.791502267010017
-0.736909523294998 0.783877075855455
-0.744483496481344 0.776282283000968
-0.752013669005123 0.768718015200766
-0.759496943888053 0.76118439869961
-0.766930189862791 0.753681559230698
-0.77431024284289 0.746209622013576
-0.781633906076843 0.738768711752038
-0.788897951706765 0.731358952632054
-0.796099121010749 0.723980468319692
-0.803234126057649 0.716633381959055
-0.810299650044651 0.709317816170225
-0.817292349054527 0.702033893047221
-0.824208852492197 0.694781734155953
-0.831045764945415 0.687561460532204
-0.837799666728123 0.680373192679597
-0.844467115849047 0.673217050567598
-0.851044648667575 0.666093153629501
-0.857528781979097 0.659001620760444
-0.863916013788158 0.651942570315418
-0.870202825512439 0.644916120107297
-0.876385682878026 0.637922387404868
-0.882461038246253 0.630961488930877
-0.88842533163665 0.624033540860076
-0.894274993180211 0.61713865881729
-0.900006444277159 0.610276957875484
-0.905616100182682 0.603448552553843
-0.911100371298731 0.59665355681586
-0.916455665893032 0.589892084067435
-0.921678391532761 0.583164247154983
-0.926764957941498 0.576470158363549
-0.931711778577545 0.569809929414934
-0.936515273629722 0.563183671465832
-0.941171871741694 0.556591495105972
-0.94567801314795 0.550033510356279
-0.950030151546465 0.543509826667027
-0.954224757375597 0.537020552916022
-0.958258319839386 0.530565797406781
-0.962127350325362 0.524145667866723
-0.965828384578627 0.517760271445374
-0.969357986259185 0.511409714712577
-0.972712749265567 0.505094103656714
-0.975889301428918 0.498813543682936
-0.978884306985748 0.492568139611407
-0.981694470405426 0.48635799567555
-0.984316539007047 0.480183215520311
-0.986747306916911 0.474043902200427
-0.988983617824595 0.467940158178708
-0.991022369064636 0.461872085324325
-0.9928605145084 0.455839784911112
-0.994495068760183 0.449843357615872
-0.995923110175785 0.443882903516703
-0.997141785165063 0.437958522091321
-0.998148311331272 0.432070312215403
-0.998939981869702 0.426218372160939
-0.9995141688143 0.420402799594587
-0.999868327518664 0.414623691576045
-1 0.408881144556434
-0.99990681949071 0.403175254376685
-0.999586513862813 0.397506116265938
-0.999036910232254 0.391873824839958
-0.998255938450192 0.386278474099552
-0.997241635743743 0.380720157428999
-0.995992150253876 0.375198967594496
-0.994505745691813 0.369714996742605
-0.992780804907129 0.36426833639872
-0.990815834537966 0.358859077465534
-0.988609468584599 0.353487310221526
-0.986160473030216 0.348153124319452
-0.983467749398672 0.342856608784853
-0.980530339320127 0.33759785201456
-0.977347428043307 0.332376941775231
-0.973918348917366 0.327193965201874
-0.970242586838036 0.322049008796403
-0.966319782617164 0.316942158426187
-0.962149736327654 0.311873499322621
-0.957732411532001 0.306843116079701
-0.953067938497703 0.301851092652616
-0.948156618249338 0.296897512356341
-0.942998925618689 0.291982457864252
-0.93759551308721 0.287106011206744
-0.931947213640469 0.28226825376986
-0.92605504436521 0.277469266293937
-0.919920209071314 0.272709128872253
-0.91354410160677 0.267987920949696
-0.906928308209612 0.263305721321435
-0.900074610503348 0.258662608131605
-0.892984987544679 0.254058658872002
-0.885661618462255 0.249493950380793
-0.878106884160641 0.244968558841231
-0.870323369563457 0.240482559780382
-0.862313864935564 0.236036028067868
-0.854081367691014 0.231629037914618
-0.845629083295511 0.227261662871622
-0.836960426603411 0.222933975828715
-0.82807902230476 0.21864604901335
-0.818988705752056 0.214397953989398
-0.80969352291362 0.210189761655954
-0.800197730655068 0.20602154224615
-0.790505796164683 0.201893365325987
-0.780622396654475 0.197805299793171
-0.770552418224818 0.193757413875964
-0.760300954952464 0.189749775132046
-0.749873307162213 0.185782450447387
-0.739274979871147 0.18185550603513
-0.728511680439184 0.177969007434487
-0.717589316342861 0.174123019509645
-0.706513992178511 0.170317606448683
-0.695292006742142 0.166552831762501
-0.683929849363684 0.162828758283759
-0.672434196272393 0.159145448165832
-0.660811906244266 0.155502962881766
-0.649070016236351 0.151901363223259
-0.637215736333525 0.148340709299642
-0.625256444641296 0.144821060536879
-0.613199681522981 0.141342475676571
-0.601053143744084 0.13790501277498
-0.588824677996025 0.134508729202057
-0.576522274292802 0.131153681640485
-0.564154058784105 0.127839926084736
-0.551728286408326 0.124567517840133
-0.539253333001941 0.121336511521926
-0.526737687221328 0.118146961054385
-0.514189941962751 0.114998919669898
-0.501618785570176 0.111892439908081
-0.489032992585829 0.1088275736149
-0.476441414268004 0.105804371941813
-0.463852968699175 0.102822885344907
-0.451276630644177 0.0998831635840628
-0.438721421047884 0.0969852557221206
-0.426196396269587 0.0941292101240628
-0.413710637008066 0.0913150744562069
-0.401273236952813 0.088542895685409
-0.388893291178162 0.0858127200782808
-0.376579884255513 0.0831245932004171
-0.364342078159731 0.0804785599156358
-0.352188899886955 0.0778746643852276
-0.340129328916053 0.0753129500672213
-0.328172284373317 0.0727934597156563
-0.316326612085808 0.0703162353798709
-0.304601071327003 0.0678813184037985
-0.293004321488912 0.0654887494252801
-0.281544908431175 0.0631385683753835
-0.270231250785906 0.060830814477739
-0.25907162591903 0.0585655262478832
-0.248074155870879 0.0563427414926168
-0.237246792932225 0.0541624973093742
-0.22659730522331 0.0520248300856032
-0.216133261899646 0.0499297754981583
-0.205862018401602 0.0478773685127061
-0.195790701357053 0.0458676433831399
-0.185926193614879 0.0439006336510093
-0.176275119027699 0.0419763721449609
-0.16684382753673 0.0400948909801884
-0.157638380216875 0.0382562215578989
-0.148664534923679 0.0364603945647867
-0.139927732266803 0.0347074399725235
-0.131433082644449 0.0329973870372557
-0.123185354146194 0.0313302642991183
-0.115188962134124 0.0297060995817564
-0.107447960386699 0.0281249199918637
-0.0999660346423672 0.0265867519187269
-0.0927464984713001 0.0250916210337876
-0.0857922922599531 0.0236395522902129
-0.0791059852256468 0.0222305699224787
-0.072689781094779 0.0208646974459669
-0.0665455272906934 0.0195419576565698
-0.0606747280171664 0.0182623726303134
-0.0550785609665894 0.0170259637229856
-0.0497578977114227 0.015832751569782
-0.0447133273608918 0.0146827560849609
-0.0399451831344913 0.0135759964615101
-0.0354535712207277 0.012512491170828
-0.0312384009928776 0.0114922579624142
-0.027299415469784 0.0105153138635739
-0.0236362199825762 0.0095816751791334
-0.0202483065502893 0.00869135749116773
-0.0171350692170468 0.00784437565874126
-0.0142958037522037 0.00704074381765975
-0.011729679653942 0.00628047538023347
-0.00943566600753877 0.0055635830350539
-0.00741237900738291 0.00489007874678232
-0.00565780000681958 0.00425997375594992
-0.00416877979449455 0.00367327857876979
-0.00294020141161103 0.00313000300696166
-0.00196362404709928 0.00263015610758903
-0.00122523268494809 0.00217374622290648
-0.000703144968160157 0.00176078097022197
-0.000364997152441224 0.0013912672417687
-0.000168466653865367 0.00106521120459115
-6.76434281137902e-05 0.000782618300440131
-2.27537738155436e-05 0.000543493245684486
-5.97223249099072e-06 0.000347840031230167
-1.06323233318057e-06 0.000195661922455703
-9.33482966679488e-08 8.69614591552304e-05
-1.45859163869803e-09 2.17404554988607e-05
};
\addplot [semithick, green!55.294117647058826!black, dashed, forget plot]
table {%
-0.0048872243053271 2.28574970171573
-0.00522493466883395 2.27639270890193
-0.00557640606564123 2.26703595033578
-0.00594210103606915 2.25767958217801
-0.00632249331952252 2.24832376058287
-0.00671806780212635 2.23896864169546
-0.00712932065748106 2.22961438164917
-0.00755675926778246 2.22026113656306
-0.00800090234413246 2.21090906253922
-0.00846227981937704 2.20155831566024
-0.00894143294587944 2.19220905198651
-0.00943891415843501 2.18286142755372
-0.00995528714826955 2.17351559837015
-0.0104911266938724 2.16417172041417
-0.0110470187099287 2.15482994963153
-0.0116235600444135 2.14549044193285
-0.0122213585009809 2.13615335319097
-0.0128410326013027 2.12681883923836
-0.0134832115797026 2.11748705586452
-0.0141485351090647 2.10815815881336
-0.0148376532670899 2.09883230378064
-0.0155512262248915 2.08950964641134
-0.0162899241837016 2.08019034229707
-0.0170544270255072 2.07087454697348
-0.01784542421977 2.06156241591766
-0.0186636144354645 2.05225410454555
-0.0195097054176344 2.04294976820933
-0.0203844135600908 2.03364956219484
-0.021288463752217 2.02435364171899
-0.0222225889122454 2.01506216192716
-0.0231875298041457 2.00577527789063
-0.0241840345318553 1.99649314460397
-0.0252128583268677 1.98721591698246
-0.0262747630037019 1.9779437498595
-0.0273705167190799 1.96867679798406
-0.0285008933893273 1.95941521601803
-0.0296666724220478 1.95015915853371
-0.030868638096385 1.94090878001118
-0.0321075792689254 1.93166423483575
-0.0333842887175312 1.92242567729538
-0.0346995628230819 1.91319326157808
-0.0360542008788902 1.90396714176936
-0.0374490047496164 1.89474747184966
-0.0388847781478073 1.88553440569178
-0.0403623262724078 1.8763280970583
-0.0418824550543509 1.86712869959901
-0.0434459707766384 1.85793636684836
-0.0450536792910217 1.8487512522229
-0.0467063856224534 1.83957350901871
-0.0484048931590033 1.83040329040883
-0.0501500032430552 1.82124074944074
-0.0519425143370416 1.81208603903377
-0.0537832216043099 1.80293931197656
-0.0556729160530907 1.79380072092452
-0.0576123841097932 1.78467041839725
-0.0596024067441384 1.77554855677605
-0.0616437590376763 1.76643528830133
-0.0637372092925773 1.75733076507007
-0.0658835185988236 1.74823513903332
-0.0680834399293309 1.73914856199361
-0.0703377177085163 1.73007118560248
-0.0726470868966904 1.72100316135789
-0.0750122725634785 1.71194464060173
-0.0774339889638681 1.70289577451726
-0.0799129391192153 1.69385671412663
-0.082449813887996 1.68482761028833
-0.0850452915572185 1.67580861369467
-0.0877000369107829 1.66679987486928
-0.0904147008345776 1.65780154416461
-0.0931899193845882 1.64881377175936
-0.0960263134080786 1.63983670765605
-0.0989244876142526 1.63087050167848
-0.101885030214565 1.62191530346921
-0.104908511997951 1.61297126248712
-0.107995485992473 1.60403852800485
-0.111146486547493 1.59511724910634
-0.114362029019119 1.58620757468436
-0.117642608861519 1.57730965343799
-0.120988701337832 1.56842363387016
-0.124400760622934 1.55954966428517
-0.127879219542126 1.5506878927862
-0.131424488685853 1.54183846727286
-0.135036956178482 1.53300153543869
-0.138716986807216 1.52417724476873
-0.142464921821591 1.51536574253706
-0.146281078077825 1.50656717580429
-0.150165747870765 1.49778169141517
-0.154119198095132 1.48900943599609
-0.158141670110815 1.48025055595268
-0.162233378921387 1.47150519746731
-0.166394513073866 1.4627735064967
-0.170625233855313 1.45405562876946
-0.174925675228024 1.44535170978366
-0.179295943044446 1.4366618948044
-0.18373611501804 1.4279863288614
-0.1882462399572 1.41932515674656
-0.192826337771838 1.41067852301156
-0.197476398726033 1.40204657196543
-0.202196383480711 1.39342944767216
-0.20698622236529 1.38482729394829
-0.211845815456934 1.37624025436049
-0.216775031870529 1.3676684722232
-0.221773709873236 1.35911209059621
-0.226841656192897 1.35057125228228
-0.231978646167861 1.34204609982476
-0.237184423073712 1.33353677550521
-0.242458698307861 1.32504342134103
-0.247801150733506 1.31656617908307
-0.253211426898275 1.30810519021328
-0.258689140394328 1.29966059594237
-0.264233872110244 1.29123253720741
-0.269845169607309 1.28282115466949
-0.275522547404822 1.2744265887114
-0.281265486371691 1.26604897943526
-0.287073434042251 1.25768846666019
-0.292945804021805 1.24934518991998
-0.29888197633301 1.24101928846075
-0.304881296834374 1.23271090123862
-0.310943077597092 1.22442016691745
-0.31706659633645 1.21614722386642
-0.323251096816637 1.20789221015783
-0.329495788293972 1.19965526356472
-0.335799845948703 1.1914365215586
-0.342162410338665 1.18323612130715
-0.348582587857332 1.17505419967196
-0.355059450197296 1.16689089320617
-0.361592034834639 1.15874633815228
-0.368179344501168 1.15062067043983
-0.374820347693811 1.14251402568312
-0.381513978154884 1.13442653917898
-0.388259135403748 1.12635834590448
-0.395054684226849 1.11830958051472
-0.401899455232711 1.11028037734053
-0.40879224434816 1.10227087038626
-0.415731813395763 1.09428119332756
-0.422716889596608 1.08631147950909
-0.429746166168386 1.07836186194235
-0.436818301834354 1.07043247330345
-0.443931921442906 1.06252344593087
-0.45108561548417 1.05463491182328
-0.45827794073097 1.04676700263732
-0.46550741976206 1.03891984968541
-0.472772541622227 1.03109358393355
-0.480071761352182 1.02328833599914
-0.487403500668721 1.01550423614882
-0.494766147501 1.00774141429626
-0.502158056691924 1
-0.509577549542236 0.992280122461316
-0.517022914532751 0.984581910522032
-0.524492406876322 0.976905492662384
-0.531984249260827 0.969250996998874
-0.539496631411038 0.961618551282127
-0.547027710852309 0.954008282894769
-0.554575612482734 0.946420318849289
-0.562138429359323 0.938854785785928
-0.569714222282197 0.931311809970563
-0.577301020602916 0.923791517292595
-0.584896821821545 0.916294033262858
-0.592499592419755 0.908819483011513
-0.600107267472413 0.901367991285969
-0.607717751507047 0.893939682448794
-0.615328918131494 0.886534680475644
-0.622938610918688 0.879153108953191
-0.630544643055019 0.871795091077063
-0.63814479825438 0.864460749649787
-0.645736830425668 0.857150207078736
-0.653318464617533 0.849863585374093
-0.660887396709992 0.842601006146809
-0.668441294390223 0.835362590606574
-0.675977796870444 0.828148459559798
-0.683494515896823 0.820958733407589
-0.69098903549566 0.813793532143748
-0.698458913021135 0.806652975352767
-0.705901678933802 0.799537182207827
-0.713314837886325 0.792446271468816
-0.720695868536717 0.785380361480344
-0.728042224676733 0.778339570169766
-0.735351335084013 0.771324015045218
-0.742620604694635 0.764333813193652
-0.74984741449521 0.757369081278884
-0.757029122740955 0.750429935539648
-0.764163064895242 0.743516491787651
-0.771246554898284 0.736628865405648
-0.778276885154285 0.729767171345508
-0.785251327855955 0.722931524126301
-0.792167135025234 0.716122037832386
-0.799021539890793 0.709338826111504
-0.80581175698452 0.702582002172884
-0.812534983577685 0.695851678785355
-0.819188399838973 0.689147968275459
-0.825769170336134 0.682470982525582
-0.83227444425564 0.67582083297208
-0.838701356969259 0.669197630603427
-0.845047030322214 0.662601485958357
-0.851308574268433 0.656032509124021
-0.857483087232143 0.649490809734148
-0.863567657813105 0.64297649696722
-0.869559365222916 0.636489679544645
-0.875455281065961 0.630030465728943
-0.88125246985539 0.623598963321942
-0.886947990874131 0.617195279662976
-0.892538898771811 0.610819521627096
-0.898022245504136 0.604471795623284
-0.903395081016521 0.598152207592677
-0.908654455263778 0.591860863006801
-0.913797418983505 0.585597866865812
-0.918821025802802 0.579363323696736
-0.923722333103389 0.573157337551734
-0.928498404214274 0.56698001200636
-0.933146309370464 0.560831450157832
-0.937663127993118 0.554711754623315
-0.942045949744543 0.548621027538204
-0.946291876896261 0.542559370554423
-0.950398025484524 0.536526884838727
-0.954361527769505 0.530523671071014
-0.958179533486969 0.524549829442643
-0.961849212396301 0.518605459654763
-0.965367755633102 0.512690660916651
-0.968732378347666 0.506805531944053
-0.971940321157965 0.500950170957538
-0.974988852876182 0.495124675680858
-0.9778752720602 0.48932914333932
-0.98059690982643 0.48356367065816
-0.983151131498675 0.477828353860927
-0.985535339505018 0.472123288667883
-0.987746975125403 0.4664485702944
-0.989783521469355 0.460804293449376
-0.991642505315129 0.455190552333649
-0.993321500164096 0.449607440638427
-0.994818128169253 0.444055051543725
-0.996130063260827 0.438533477716812
-0.997255033160891 0.433042811310658
-0.998190822574316 0.427583143962403
-0.998935275281839 0.422154566791822
-0.999486297390833 0.416757170399808
-0.999841859499563 0.411391044866859
-1 0.406056279751574
-0.999958827307905 0.400752964089158
-0.999716523206397 0.395481186389936
-0.999271345131206 0.390241034637879
-0.998621629545698 0.38503259628913
-0.997765794274355 0.379855958270548
-0.996702341898397 0.374711206978258
-0.9954298621231 0.369598428276206
-0.993947035180069 0.364517707494729
-0.99225263421867 0.359469129429128
-0.990345528703737 0.354452778338256
-0.9882246868144 0.349468737943108
-0.985889178820648 0.344517091425427
-0.983338179477327 0.339597921426316
-0.980570971364912 0.334711310044853
-0.977586947260335 0.329857338836729
-0.974385613423967 0.32503608881288
-0.97096659193355 0.320247640438141
-0.967329623898809 0.315492073629898
-0.963474571737327 0.310769467756755
-0.959401422297953 0.306079901637213
-0.955110289061779 0.301423453538351
-0.950601415153631 0.29680020117452
-0.945875175443789 0.292210221706048
-0.940932079425364 0.28765359173795
-0.935772773202186 0.283130387318651
-0.930398042210288 0.278640683938717
-0.924808813064449 0.274184556529593
-0.919006156103083 0.269762079462354
-0.912991287073208 0.265373326546465
-0.906765569472377 0.261018371028546
-0.900330516045536 0.256697285591152
-0.893687790900934 0.252410142351559
-0.886839210798436 0.248157012860561
-0.879786747014578 0.243937968101275
-0.872532526396712 0.239753078487958
-0.865078832952273 0.235602413864827
-0.857428108643434 0.231486043504902
-0.849582954675941 0.227404036108841
-0.841546132012674 0.223356459803799
-0.833320562338464 0.219343382142288
-0.824909328266799 0.215364870101051
-0.816315673956039 0.211420990079944
-0.80754300498567 0.207511807900829
-0.798594888599371 0.203637388806473
-0.789475053227795 0.199797797459459
-0.780187388338169 0.19599309794111
-0.770735943583326 0.192223353750418
-0.761124928234594 0.188488627802983
-0.751358709934813 0.184788982429962
-0.741441813695632 0.181124479377034
-0.731378920236157 0.177495179803364
-0.721174864525941 0.173901144280584
-0.71083463369264 0.170342432791784
-0.700363365094301 0.166819104730507
-0.689766343779811 0.163331218899762
-0.679049000076025 0.15987883351104
-0.668216906588473 0.156462006183343
-0.657275775292166 0.153080793942222
-0.64623145406158 0.149735253218826
-0.635089923256701 0.146425439848961
-0.623857291775072 0.143151409072155
-0.612539793126706 0.13991321553074
-0.601143781003807 0.136710913268937
-0.589675724841119 0.133544555731956
-0.578142204901841 0.130414195765102
-0.566549907324714 0.127319885612895
-0.554905618728158 0.124261676918198
-0.543216220747573 0.121239620721353
-0.53148868416317 0.118253767459331
-0.519730062936682 0.11530416696489
-0.507947487873131 0.112390868465742
-0.496148160167758 0.109513920583735
-0.484339344614223 0.106673371334036
-0.47252836267849 0.103869268124335
-0.460722585271045 0.101101657754049
-0.448929425367234 0.0983705864135472
-0.437156330364338 0.0956760996833717
-0.425410774271905 0.0930182425334845
-0.413700249678959 0.0903970593225127
-0.402032259541832 0.087812593797009
-0.390414308789256 0.0852648890907226
-0.378853895737802 0.082753987723878
-0.367358503365707 0.0802799316024664
-0.355935590388315 0.0778427620175455
-0.344592582232762 0.0754425196445505
-0.333336861806674 0.073079244542616
-0.322175760205025 0.0707529761539069
-0.311116547203685 0.0684637533029592
-0.300166421727414 0.066211614196034
-0.289332502094983 0.0639965964204781
-0.278621816270235 0.0618187369440979
-0.268041291877526 0.0596780721145409
-0.257597746247753 0.0575746376586915
-0.247297876211777 0.055508468682072
-0.237148247941285 0.053479599668259
-0.227155286515572 0.0514880644783063
-0.217325265547865 0.04953389635018
-0.207664296515899 0.0476171278982052
-0.198178318164989 0.0457377911125195
-0.188873085605172 0.0438959173585407
-0.179754159509321 0.0420915373764432
-0.170826895026015 0.0403246812806437
-0.162096430862271 0.0385953785592999
-0.153567678161818 0.0369036580738185
-0.145245309693841 0.0352495480583719
-0.137133749015028 0.0336330761194289
-0.129237160189961 0.0320542692352923
-0.12155943779118 0.0305131537556503
-0.114104197835929 0.0290097554011351
-0.106874769451268 0.027544099262895
-0.0998741879801083 0.0261162098021742
-0.0931051893836667 0.0247261108499067
-0.0865702066662872 0.0233738256063159
-0.0802713682134125 0.0220593766405296
-0.0742104987149676 0.0207827858902022
-0.068389122554804 0.0195440746611485
-0.062808470203306 0.0183432636269895
-0.0574694874359971 0.017180372828805
-0.0523728477023057 0.0160554216748017
-0.0475189673750666 0.014968428939987
-0.0429080239289041 0.0139194127658574
-0.0385399766643013 0.0129083906600948
-0.0344145896853264 0.0119353794962741
-0.0305314565795304 0.0110003955135828
-0.0268900260217574 0.0101034543165485
-0.0234896273539179 0.00924457087477961
-0.0203294944219619 0.00842375952271475
-0.0174087855511417 0.00764103395938372
-0.0147265956350166 0.00689640724817912
-0.012281954727419 0.00618989181663853
-0.0100738028769748 0.00552149945623623
-0.00810092548821866 0.00489124132218687
-0.00636182177425106 0.0042991279332596
-0.00485446269705784 0.00374516917160237
-0.0035758664899098 0.00322937428257662
-0.00252138281702942 0.00275175187460318
-0.001683534119474 0.00231230991901912
-0.0010502645056904 0.00191105574994349
-0.000602640324780619 0.00154799606415626
-0.00031279060809293 0.00122313692098568
-0.000144359690355546 0.000936483742208087
-5.79614552185313e-05 0.000688041311955604
-1.94965933787093e-05 0.000477813776638577
-5.11728750446527e-06 0.000305804644874376
-9.11029244886931e-07 0.00017201678743069
-7.99857569592407e-08 7.64524371754268e-05
-1.24980362366964e-09 1.91131890418819e-05
};
\addplot [semithick, green!61.96078431372549!black, dashed, forget plot]
table {%
-0.00813549417008467 2.04393286218981
-0.00867456460806364 2.0355657758509
-0.00923402379131396 2.02719889897781
-0.00981447764596637 2.01883237121056
-0.0104165431366942 2.0104663321833
-0.0110408480043381 2.00210092152206
-0.0116880307594326 1.99373627884236
-0.0123587403808657 1.98537254374692
-0.0130536362787729 1.9770098558233
-0.0137733879531564 1.9686483546416
-0.0145186749247156 1.96028817975208
-0.0152901863527323 1.95192947068291
-0.0160886209335914 1.94357236693775
-0.0169146864766574 1.93521700799351
-0.0177690997703112 1.92686353329794
-0.0186525861152864 1.91851208226738
-0.0195658791578932 1.91016279428437
-0.0205097203812031 1.90181580869536
-0.0214848589056332 1.89347126480837
-0.0224920509375107 1.88512930189067
-0.0235320595379395 1.87679005916646
-0.0246056540294891 1.86845367581454
-0.025713609733574 1.86012029096597
-0.0268567073363061 1.85179004370179
-0.0280357325956821 1.84346307305067
-0.0292514756675592 1.83513951798658
-0.0305047307843115 1.8268195174265
-0.0317962955419078 1.81850321022808
-0.0331269705522 1.81019073518734
-0.0344975586930055 1.80188223103633
-0.0359088647355287 1.79357783644082
-0.0373616945596415 1.78527768999802
-0.0388568547591236 1.77698193023421
-0.0403951518241379 1.76869069560249
-0.0419773917269878 1.7604041244804
-0.0436043790744444 1.75212235516768
-0.0452769166766904 1.74384552588391
-0.0469958046722364 1.73557377476624
-0.0487618400836024 1.72730723986705
-0.0505758159171916 1.71904605915167
-0.0524385207090679 1.71079037049607
-0.054350737603667 1.70254031168456
-0.0563132438924265 1.6942960204075
-0.058326810074389 1.68605763425897
-0.0603921993917755 1.67782529073451
-0.0625101668759268 1.66959912722883
-0.0646814588830653 1.66137928103345
-0.0669068121289206 1.65316588933449
-0.0691869532288002 1.64495908921036
-0.0715225977242888 1.63675901762941
-0.073914449630981 1.62856581144775
-0.0763632004609262 1.62037960740686
-0.0788695287819971 1.6122005421314
-0.0814340992392254 1.60402875212685
-0.0840575621292791 1.59586437377728
-0.0867405524245088 1.58770754334308
-0.0894836893658224 1.57955839695865
-0.0922875754923919 1.57141707063015
-0.0951527962568069 1.56328370023323
-0.098079919063504 1.55515842151075
-0.101069492908995 1.54704137007052
-0.104122047432145 1.53893268138307
-0.107238092583086 1.53083249077932
-0.110418117687634 1.52274093344839
-0.113662591147334 1.51465814443529
-0.116971959520847 1.50658425863871
-0.120346647257674 1.49851941080873
-0.123787055799211 1.4904637355446
-0.127293563348889 1.4824173672925
-0.130866523994422 1.47438044034324
-0.134506267515936 1.4663530888301
-0.138213098531672 1.45833544672652
-0.141987296346405 1.4503276478439
-0.145829114121706 1.44232982582938
-0.149738778765838 1.43434211416356
-0.153716490129974 1.42636464615832
-0.157762420941033 1.41839755495458
-0.161876716025103 1.41044097352006
-0.166059492283416 1.40249503464709
-0.170310837944361 1.39455987095038
-0.174630812583743 1.38663561486478
-0.179019446404187 1.37872239864314
-0.183476740300858 1.37082035435402
-0.188002665169497 1.36292961387956
-0.192597162016398 1.3550503089132
-0.197260141295062 1.34718257095756
-0.201991483060772 1.3393265313222
-0.206791036336025 1.33148232112145
-0.21165861930911 1.32365007127219
-0.216594018727157 1.3158299124917
-0.221596990138289 1.30802197529546
-0.226667257311739 1.30022638999498
-0.231804512523236 1.29244328669563
-0.237008416000942 1.28467279529444
-0.242278596252624 1.27691504547797
-0.247614649536933 1.26917016672011
-0.253016140230875 1.26143828827995
-0.258482600324735 1.25371953919962
-0.264013529828849 1.24601404830209
-0.269608396291227 1.2383219441891
-0.275266635242987 1.23064335523895
-0.280987649736662 1.22297840960435
-0.286770810827291 1.21532723521036
-0.292615457130564 1.20768995975216
-0.298520895338413 1.20006671069299
-0.304486399795938 1.19245761526199
-0.310511213049827 1.18486280045205
-0.316594545441783 1.17728239301777
-0.322735575688011 1.16971651947327
-0.328933450487061 1.16216530609009
-0.335187285128513 1.15462887889514
-0.341496163114685 1.14710736366852
-0.347859136798088 1.13960088594146
-0.354275227015403 1.13210957099424
-0.360743423749412 1.12463354385404
-0.367262685773109 1.11717292929293
-0.373831941335698 1.10972785182574
-0.380450087815381 1.10229843570798
-0.387115992428894 1.09488480493379
-0.393828491892555 1.08748708323385
-0.400586393152046 1.08010539407333
-0.407388473050314 1.07273986064982
-0.414233479075999 1.06539060589128
-0.421120129036456 1.05805775245398
-0.428047111823951 1.05074142272046
-0.435013087092898 1.04344173879749
-0.442016686043869 1.03615882251402
-0.449056511103866 1.02889279541917
-0.45613113672648 1.02164377878017
-0.463239109074465 1.01441189358034
-0.470378946832741 1.00719726051713
-0.477549140895559 1
-0.484748155193726 0.992820232148512
-0.49197442638217 0.985658076790264
-0.499226364680529 0.978513653458909
-0.506502353561758 0.971387081392163
-0.513800750604055 0.964278479529808
-0.52111988718033 0.957187966511713
-0.528458069322712 0.950115660675848
-0.535813577414846 0.943061680056315
-0.543184667069026 0.936026142381372
-0.550569568820366 0.929009165071473
-0.557966489014099 0.922010865237308
-0.565373609501926 0.915031359677844
-0.572789088540737 0.908070764878381
-0.580211060491041 0.901129197008605
-0.587637636728745 0.894206771920648
-0.595066905347496 0.887303605147158
-0.602496932083212 0.88041981189937
-0.609925760020706 0.873555507065181
-0.61735141053088 0.866710805207232
-0.624771882984082 0.859885820561001
-0.632185155700138 0.853080667032892
-0.639589185668965 0.846295458198333
-0.6469819095156 0.839530307299886
-0.654361243230066 0.832785327245353
-0.661725083146956 0.826060630605889
-0.669071305685666 0.819356329614131
-0.676397768347524 0.812672536162318
-0.68370230946801 0.806009361800425
-0.690982749233343 0.799366917734305
-0.698236889446244 0.792745314823829
-0.705462514560527 0.786144663581035
-0.712657391465675 0.779565074168288
-0.719819270543539 0.773006656396439
-0.726945885469599 0.766469519722992
-0.734034954293225 0.759953773250276
-0.741084179260845 0.753459525723628
-0.748091247919707 0.746986885529574
-0.75505383296488 0.740535960694024
-0.761969593368545 0.734106858880464
-0.768836174252491 0.727699687388163
-0.775651208048671 0.721314553150384
-0.782412314401068 0.714951562732592
-0.789117101356012 0.708610822330684
-0.795763165295373 0.70229243776921
-0.802348092160952 0.695996514499611
-0.808869457422861 0.689723157598457
-0.815324827338808 0.683472471765695
-0.821711758957804 0.677244561322898
-0.828027801415121 0.671039530211529
-0.834270495978453 0.664857481991201
-0.840437377383108 0.658698519837954
-0.846525973919652 0.652562746542529
-0.852533808813891 0.646450264508654
-0.858458400361377 0.640361175751334
-0.864297263347819 0.634295581895149
-0.870047909231473 0.62825358417256
-0.87570784760904 0.622235283422216
-0.881274586450714 0.616240780087272
-0.886745633617502 0.610270174213713
-0.892118497147546 0.604323565448687
-0.897390686822857 0.598401053038837
-0.902559714512707 0.592502735828647
-0.907623095792231 0.586628712258793
-0.912578350346559 0.5807790803645
-0.917423003641128 0.574953937773904
-0.922154587386081 0.569153381706424
-0.926770641262803 0.56337750897114
-0.93126871345207 0.557626415965176
-0.935646362419711 0.551900198672091
-0.939901157507927 0.54619895266028
-0.944030680776507 0.540522773081374
-0.948032527661657 0.534871754668657
-0.951904308872944 0.529245991735481
-0.95564365112082 0.523645578173695
-0.959248199074681 0.518070607452076
-0.962715616159131 0.51252117261477
-0.966043586570146 0.506997366279737
-0.969229816140012 0.501499280637211
-0.972272034411457 0.496027007448153
-0.975167995572162 0.490580638042726
-0.977915480585357 0.485160263318769
-0.980512298196352 0.47976597374028
-0.982956287121202 0.474397859335903
-0.985245317118752 0.469056009697432
-0.987377291233349 0.463740513978309
-0.989350146935413 0.458451460892142
-0.991161858418221 0.453188938711218
-0.99281043780465 0.447953035265036
-0.99429393749389 0.442743837938838
-0.995610451430854 0.43756143367215
-0.996758117499561 0.432405908957332
-0.997735118852356 0.427277349838137
-0.998539686346433 0.422175841908268
-0.999170099932845 0.417101470309957
-0.999624691131554 0.412054319732542
-0.999901844471699 0.407034474411049
-1 0.402042018124792
-0.999917654768916 0.397077034195971
-0.999653365372157 0.392139605488286
-0.999205749476509 0.387229814405546
-0.998573488377914 0.382347742890302
-0.997755328568612 0.377493472422475
-0.996750084307967 0.372667084017996
-0.99555663921722 0.367868658227457
-0.994173948857177 0.363098275134763
-0.992601042345066 0.358356014355797
-0.990837024928106 0.353641955037093
-0.988881079612094 0.348956175854512
-0.986732469721981 0.344298755011929
-0.984390540535902 0.339669770239931
-0.981854721823026 0.335069298794518
-0.979124529469454 0.330497417455811
-0.976199567980672 0.325954202526776
-0.973079532091263 0.321439729831946
-0.96976420922265 0.316954074716157
-0.966253481061379 0.312497312043289
-0.96254732595806 0.308069516195022
-0.958645820464487 0.303670761069587
-0.954549141661669 0.299301120080539
-0.950257568640278 0.294960666155526
-0.945771484743236 0.290649471735079
-0.941091378979044 0.286367608771395
-0.936217848163992 0.282115148727142
-0.931151598251125 0.277892162574266
-0.925893446357733 0.273698720792802
-0.920444321997466 0.269534893369702
-0.914805268977141 0.265400749797667
-0.908977446512637 0.261296359073982
-0.902962130978511 0.257221789699372
-0.89676071689832 0.253177109676854
-0.890374718531002 0.249162386510602
-0.883805770714459 0.245177687204822
-0.877055630274415 0.241223078262633
-0.870126176707474 0.237298625684959
-0.863019413393193 0.233404394969422
-0.855737468097135 0.229540451109256
-0.848282593970688 0.225706858592219
-0.840657169860992 0.221903681399513
-0.832863701081638 0.218130983004723
-0.824904819511879 0.214388826372754
-0.816783284121525 0.21067727395878
-0.808501980842647 0.206996387707201
-0.800063922832823 0.203346229050613
-0.791472250106175 0.199726858908779
-0.782730229520355 0.196138337687612
-0.773841254150248 0.19258072527817
-0.764808842983493 0.189054081055654
-0.755636640022463 0.185558463878418
-0.746328413673258 0.182093932086986
-0.736888055562321 0.178660543503078
-0.727319579608016 0.175258355428648
-0.717627120540907 0.171887424644922
-0.707814932644406 0.168547807411458
-0.697887387965931 0.165239559465198
-0.687848974717141 0.161962736019546
-0.677704295166814 0.158717391763441
-0.667458063691274 0.155503580860448
-0.65711510434139 0.152321356947851
-0.646680348535746 0.149170773135759
-0.636158832294229 0.146051882006221
-0.625555693568234 0.142964735612346
-0.614876169136465 0.139909385477435
-0.604125591568965 0.136885882594124
-0.593309385781921 0.133894277423527
-0.582433065634477 0.1309346198944
-0.571502230142192 0.128006959402304
-0.560522559706991 0.125111344808781
-0.549499811991056 0.12224782444054
-0.538439817782333 0.119416446088649
-0.527348476532624 0.116617257007739
-0.516231751864682 0.113850303915213
-0.505095666780773 0.111115632990469
-0.493946298818622 0.108413289874125
-0.482789774938963 0.105743319667263
-0.471632266341989 0.103105766930673
-0.46047998304587 0.100500675684109
-0.449339168375795 0.0979280894055555
-0.438216093246586 0.0953880510305009
-0.427117050340707 0.0928806029512215
-0.416048348111626 0.0904057870160747
-0.405016304668798 0.0879636445287992
-0.394027241520179 0.0855542162478259
-0.383087477184494 0.0831775423855991
-0.372203320694256 0.0808336626079034
-0.361381064958125 0.0785226160332025
-0.35062698004679 0.0762444412319871
-0.339947306329261 0.0739991762261299
-0.329348247565471 0.0717868584882519
-0.318835963841251 0.0696075249410966
-0.308416564491484 0.0674612119569136
-0.298096100857942 0.0653479553568523
-0.287880559064874 0.0632677904103637
-0.277775852621326 0.0612207518346107
-0.267787815067871 0.059206873793891
-0.257922192439649 0.0572261898990642
-0.248184635795801 0.0552787332069934
-0.238580693551568 0.0533645362199913
-0.229115803892536 0.0514836308852795
-0.219795286974061 0.049636048594454
-0.2106243372116 0.0478218201829625
-0.20160801533495 0.0460409759295884
-0.192751240538373 0.0442935455559464
-0.184058782373515 0.0425795582259867
-0.175535252744532 0.040899042545507
-0.167185097635688 0.0392520265616762
-0.159012588961754 0.0376385377625666
-0.151021816168159 0.0360586030766934
-0.143216678010392 0.034512248872567
-0.135600874153013 0.0329995009582526
-0.1281778970666 0.0315203845809384
-0.120951023897675 0.0300749244265159
-0.113923308846832 0.028663144619166
-0.107097575782169 0.0272850687209584
-0.100476411680693 0.0259407197314566
-0.0940621606858483 0.0246301200873353
-0.0878569194158197 0.0233532916620046
-0.0818625333651595 0.0221102557652472
-0.0760805950392448 0.02090103314286
-0.0705124436934662 0.0197256439763097
-0.0651591672638995 0.0185841078823957
-0.0600216063524227 0.0174764439129217
-0.0551003607314909 0.0164026705543797
-0.050395798183657 0.0153628057276389
-0.0459080659551279 0.0143568667876492
-0.0416371045637831 0.0133848705231494
-0.0375826640036066 0.0124468331563884
-0.0337443219954146 0.011542770342854
-0.0301215040352516 0.0106726971710112
-0.0267135047537834 0.00983662816205125
-0.0235195099214318 0.00903457726964861
-0.0205386182773914 0.00826655787972831
-0.0177698617052056 0.00753258281024258
-0.0152122219232623 0.00683266431095656
-0.0128646402133149 0.00616681406324441
-0.010726015327608 0.00553504317989437
-0.00879518068333811 0.00493736220492261
-0.00707084721174032 0.0043737811133976
-0.0055514880542009 0.00384430931127395
-0.0042351272506261 0.00334895563523528
-0.0031189699795143 0.0028877283525464
-0.0021987797208162 0.0024606351609155
-0.00146787076572313 0.00206768318836618
-0.000915586054688057 0.00170887899311736
-0.000525298820489112 0.00138422856347504
-0.000272623729923075 0.00109373731773157
-0.000125814540567687 0.000837410104076062
-5.05137952087262e-05 0.000615251200511868
-1.69911597868182e-05 0.000427264314787195
-4.45966749137033e-06 0.000273452584331456
-7.93954901924515e-07 0.000153818576204557
-6.97072348449083e-08 6.83642870521045e-05
-1.08920190442056e-09 1.70911430742503e-05
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.012613266191642 1.85424636013117
-0.0134062372396692 1.84665577842673
-0.0142269218038843 1.83906538674872
-0.0150760420405299 1.83147531177789
-0.0159543290251619 1.8238856801897
-0.0168625222481568 1.81629661865223
-0.0178013694362273 1.80870825382404
-0.0187716260023097 1.80112071235206
-0.0197740548322665 1.79353412086947
-0.020809425689391 1.7859486059936
-0.0218785149661096 1.77836429432382
-0.0229821050439368 1.77078131243942
-0.0241209840114347 1.76319978689749
-0.0252959449798042 1.7556198442308
-0.0265077857685148 1.74804161094573
-0.0277573081775774 1.74046521352011
-0.029045317642113 1.73289077840114
-0.0303726224635025 1.72531843200327
-0.0317400334348249 1.71774830070609
-0.0331483630319424 1.71018051085221
-0.0345984250125148 1.70261518874518
-0.0360910335696598 1.69505246064734
-0.0376270029063974 1.68749245277777
-0.0392071463547471 1.67993529131013
-0.0408322759286969 1.67238110237057
-0.0425032014113998 1.66483001203563
-0.0442207298901565 1.65728214633016
-0.0459856648143662 1.64973763122516
-0.0477988055163358 1.64219659263573
-0.0496609462437609 1.63465915641894
-0.051572875669304 1.62712544837174
-0.0535353759013805 1.61959559422886
-0.055549221986975 1.61206971966072
-0.0576151809040943 1.60454795027128
-0.0597340110619319 1.59703041159605
-0.0619064612791754 1.58951722909988
-0.064133270285455 1.58200852817493
-0.0664151656895508 1.57450443413858
-0.0687528634868574 1.56700507223131
-0.071147067020909 1.55951056761462
-0.073598466501346 1.55202104536895
-0.0761077379638094 1.54453663049159
-0.0786755428017776 1.53705744789458
-0.0813025267286668 1.52958362240263
-0.0839893193285094 1.52211527875106
-0.0867365330243561 1.51465254158369
-0.089544762651446 1.50719553545078
-0.0924145844356996 1.49974438480692
-0.0953465555938878 1.49229921400898
-0.0983412133259265 1.48486014731406
-0.101399074445403 1.47742730887734
-0.104520634389515 1.47000082275008
-0.107706366884005 1.46258081287752
-0.110956722973603 1.45516740309679
-0.114272130724571 1.44776071713491
-0.117652994279404 1.44036087860665
-0.121099693599779 1.43296801101249
-0.124612583547948 1.42558223773661
-0.128191993673399 1.41820368204475
-0.131838227323449 1.4108324670822
-0.135551561475547 1.40346871587175
-0.13933224587946 1.39611255131161
-0.14318050293804 1.38876409617338
-0.147096526882314 1.38142347309997
-0.151080483701954 1.37409080460362
-0.155132510355065 1.36676621306376
-0.159252714749854 1.35944982072506
-0.163441174990749 1.35214174969532
-0.167697939412734 1.34484212194347
-0.172023025864026 1.33755105929755
-0.176416421793044 1.3302686834426
-0.180878083568728 1.32299511591873
-0.185407936621107 1.31573047811901
-0.190005874798856 1.3084748912875
-0.194671760563092 1.30122847651717
-0.199405424382071 1.29399135474795
-0.204206664978189 1.28676364676466
-0.209075248759742 1.27954547319498
-0.214010910119483 1.27233695450751
-0.219013350903533 1.26513821100969
-0.224082240761205 1.2579493628458
-0.229217216647873 1.25077052999501
-0.234417883225899 1.24360183226929
-0.239683812401571 1.23644338931151
-0.245014543773933 1.22929532059335
-0.250409584204415 1.22215774541338
-0.255868408312469 1.215030782895
-0.261390458076758 1.20791455198452
-0.266975143375534 1.20080917144914
-0.272621841616726 1.19371475987496
-0.278329898321172 1.18663143566501
-0.28409862677983 1.17955931703729
-0.289927308678426 1.17249852202278
-0.295815193779188 1.16544916846346
-0.30176150058402 1.15841137401037
-0.30776541603939 1.15138525612163
-0.313826096235258 1.14437093206048
-0.319942666130309 1.13736851889332
-0.326114220284589 1.13037813348778
-0.332339822603292 1.12339989251074
-0.338618507101739 1.11643391242638
-0.344949277664702 1.10948030949428
-0.351331108839428 1.10253919976742
-0.357762945609125 1.0956106990903
-0.364243704212186 1.08869492309695
-0.370772271928267 1.08179198720907
-0.377347507921391 1.07490200663402
-0.383968243035579 1.06802509636297
-0.390633280659505 1.06116137116894
-0.397341396529116 1.05431094560491
-0.404091339611382 1.04747393400186
-0.410881831913225 1.04065045046694
-0.417711569383894 1.0338406088815
-0.424579221728338 1.0270445228992
-0.431483433323035 1.02026230594414
-0.438422823031417 1.01349407120894
-0.445395985132763 1.00673993165289
-0.452401489138215 1
-0.459437880732328 0.993274388737175
-0.466503681589294 0.986563210112315
-0.473597390323533 0.979866576132444
-0.480717482304878 0.973184598561842
-0.487862410616452 0.966517388920179
-0.495030605867139 0.959865058480655
-0.502220477156185 0.953227718268139
-0.509430411882171 0.94660547905732
-0.516658776714741 0.939998451370859
-0.523903917399149 0.933406745477539
-0.531164159733484 0.926830471390432
-0.538437809368393 0.920269738865055
-0.545723152786381 0.913724657397544
-0.553018457099776 0.907195336222827
-0.560321971034091 0.900681884312795
-0.567631924719787 0.894184410374488
-0.574946530679181 0.887703022848282
-0.58226398361313 0.881237829906074
-0.589582461389534 0.874788939449481
-0.596900124825185 0.868356459108038
-0.604215118677722 0.861940496237399
-0.611525571425275 0.855541157917552
-0.618829596262247 0.849158550951024
-0.626125290876008 0.842792781861103
-0.633410738444086 0.836443956890059
-0.640684007408598 0.830112181997372
-0.647943152476561 0.823797562857963
-0.655186214392264 0.817500204860427
-0.662411220942903 0.811220213105281
-0.669616186731141 0.804957692403203
-0.676799114185966 0.798712747273287
-0.683957993336163 0.792485481941299
-0.691090802826392 0.786276000337932
-0.698195509694418 0.780084406097079
-0.705270070392874 0.773910802554097
-0.712312430570952 0.767755292744088
-0.719320526104354 0.761617979400174
-0.72629228288364 0.755498964951784
-0.733225617851885 0.74939835152295
-0.740118438801054 0.743316240930593
-0.746968645420663 0.737252734682831
-0.753774129103723 0.731207933977283
-0.760532774008643 0.725181939699378
-0.767242456876232 0.719174852420674
-0.77390104810302 0.713186772397178
-0.780506411575102 0.707217799567673
-0.787056405757063 0.701268033552051
-0.793548883539972 0.695337573649648
-0.799981693347372 0.68942651883759
-0.806352679002782 0.683534967769138
-0.812659680852313 0.677663018772045
-0.81890053565331 0.671810769846909
-0.825073077715541 0.665978318665546
-0.831175138812277 0.660165762569351
-0.837204549345729 0.65437319856768
-0.843159138284203 0.648600723336229
-0.849036734349721 0.642848433215418
-0.854835165982761 0.637116424208787
-0.860552262555983 0.63140479198139
-0.866185854370095 0.625713631858202
-0.871733773893898 0.620043038822526
-0.87719385579059 0.614393107514407
-0.882563938184445 0.608763932229055
-0.887841862724293 0.603155606915269
-0.893025475880896 0.597568225173871
-0.898112629045659 0.592001880256141
-0.903101179862745 0.586456665062264
-0.907988992367867 0.580932672139776
-0.912773938349544 0.575429993682024
-0.917453897528035 0.569948721526622
-0.922026758950324 0.564488947153923
-0.926490421213179 0.559050761685489
-0.93084279389706 0.553634255882573
-0.93508179783076 0.548239520144599
-0.939205366561195 0.542866644507661
-0.943211446664586 0.537515718643014
-0.947097999253618 0.53218683185558
-0.950863000337883 0.526880073082457
-0.954504442367226 0.521595530891435
-0.958020334639695 0.516333293479519
-0.961408704884748 0.511093448671452
-0.964667599721146 0.505876083918258
-0.967795086281957 0.500681286295773
-0.970789252720529 0.495509142503198
-0.973648209872455 0.490359738861652
-0.976370091813058 0.485233161312725
-0.978953057555366 0.480129495417053
-0.981395291659022 0.475048826352882
-0.98369500596891 0.46999123891465
-0.985850440274313 0.464956817511573
-0.987859864083989 0.459945646166234
-0.989721577334334 0.45495780851318
-0.991433912199838 0.44999338779753
-0.992995233850143 0.44505246687358
-0.994403942293239 0.440135128203426
-0.995658473182875 0.435241453855585
-0.996757299695294 0.430371525503624
-0.997698933379294 0.425525424424799
-0.998481926061683 0.420703231498699
-0.999104870742076 0.415905027205893
-0.999566403526373 0.41113089162659
-0.999865204563109 0.4063809044393
-1 0.401655144919509
-0.999969562957662 0.396953691938348
-0.999772715505492 0.392276623961284
-0.999408329669124 0.387624019046807
-0.998875329421772 0.382995954845126
-0.998172691724989 0.378392508596877
-0.997299448530435 0.373813757131831
-0.996254687845102 0.369259776867613
-0.995037555738261 0.364730643808424
-0.993647257427574 0.360226433543777
-0.992083059285117 0.355747221247232
-0.990344289940151 0.351293081675142
-0.988430342277887 0.346864089165406
-0.986340674550801 0.342460317636229
-0.984074812364905 0.338081840584886
-0.981632349792288 0.333728731086498
-0.979012951337703 0.32940106179281
-0.976216353047501 0.32509890493098
-0.973242364446552 0.320822332302374
-0.970090869634212 0.316571415281366
-0.966761829183793 0.312346224814147
-0.963255281220511 0.308146831417545
-0.959571343275424 0.303973305177839
-0.955710213333124 0.299825715749601
-0.951672171629171 0.295704132354522
-0.947457581661514 0.291608623780267
-0.943066891924226 0.287539258379319
-0.938500636869178 0.283496104067842
-0.933759438564585 0.279479228324547
-0.928844007599736 0.275488698189566
-0.923755144658727 0.271524580263333
-0.918493741355469 0.267586940705472
-0.913060781711289 0.263675845233692
-0.90745734291273 0.259791359122692
-0.901684596681301 0.255933547203073
-0.895743809940272 0.25210247386025
-0.889636346065975 0.248298203033384
-0.883363665454761 0.244520798214311
-0.876927326643788 0.240770322446484
-0.870328986762762 0.237046838323922
-0.863570402512246 0.233350407990159
-0.856653430494858 0.229681093137217
-0.849580028039423 0.226038955004567
-0.842352253395324 0.222424054378113
-0.834972266392983 0.218836451589175
-0.82744232849233 0.215276206513481
-0.819764803265523 0.21174337857017
-0.81194215628517 0.208238026720801
-0.8039769554192 0.204760209468366
-0.795871870550826 0.201309984856314
-0.787629673674245 0.197887410467586
-0.779253238434251 0.194492543423648
-0.77074554001169 0.191125440383544
-0.762109654471691 0.187786157542945
-0.753348758428886 0.184474750633215
-0.744466128196584 0.181191274920479
-0.735465139222952 0.1779357852047
-0.72634926503034 0.174708335818765
-0.717122076413203 0.171508980627582
-0.707787240158985 0.168337773027173
-0.698348517998617 0.16519476594379
-0.688809765101077 0.162080011833028
-0.679174928771283 0.158993562678952
-0.669448046712914 0.155935469993226
-0.65963324546595 0.152905784814258
-0.649734738430595 0.149904557706342
-0.639756824040408 0.146931838758821
-0.629703883543316 0.143987677585245
-0.619580378906224 0.141072123322548
-0.609390850350532 0.138185224630223
-0.59913991398559 0.135327029689514
-0.588832259095841 0.13249758620261
-0.578472645502041 0.12969694139185
-0.568065900599822 0.126925141998931
-0.557616916449442 0.124182234284135
-0.547130646566362 0.121468264025549
-0.536612102741972 0.118783276518308
-0.526066351588965 0.116127316573835
-0.515498511096382 0.113500428519092
-0.504913746934123 0.110902656195845
-0.494317268747045 0.108334042959927
-0.483714326224333 0.10579463168052
-0.473110205140192 0.103284464739433
-0.462510223195515 0.100803584030401
-0.451919725813339 0.0983520309583795
-0.441344081761725 0.0959298464388608
-0.430788678715562 0.0935370708971845
-0.420258918672147 0.091173744267867
-0.409760213290639 0.088839905993932
-0.399297979112282 0.0865355950262555
-0.388877632692009 0.0842608498229123
-0.378504585637736 0.0820157083485372
-0.368184239549578 0.0798002080736892
-0.357921980893513 0.0776143859742269
-0.347723175764861 0.075458278530692
-0.337593164613615 0.0733319217276994
-0.327537256850503 0.0712353510533371
-0.317560725441469 0.0691686014985741
-0.3076688013747 0.0671317075566761
-0.297866668142342 0.0651247032226302
-0.288159456087083 0.0631476219925769
-0.278552236788428 0.0612004968632516
-0.26905001730612 0.0592833603314339
-0.259657734485856 0.0573962443934052
-0.250380249113914 0.0555391805444139
-0.241222340153755 0.0537121997781514
-0.232188698820805 0.0519153325862329
-0.223283922754526 0.0501486089576904
-0.214512510014834 0.0484120583784702
-0.205878853185517 0.046705709830943
-0.197387233284764 0.0450295917934182
-0.189041813786204 0.0433837322396702
-0.180846634426623 0.04176815863847
-0.172805605124698 0.0401828979531279
-0.164922499666465 0.0386279766410434
-0.157200949503996 0.0371034206532629
-0.149644437310996 0.0356092554340472
-0.142256290667041 0.0341455059204471
-0.135039675513838 0.0327121965418863
-0.127997589787727 0.0313093512197542
-0.121132856885933 0.0299369933670074
-0.114448119411466 0.0285951458877773
-0.107945832886583 0.0272838311769892
-0.101628259926851 0.0260030711199878
-0.0954974646126362 0.0247528870921728
-0.0895553075969332 0.0235332999586409
-0.08380344174022 0.0223443300738387
-0.0782433088437554 0.021185997281222
-0.0728761373193026 0.0200583209129261
-0.0677029413661141 0.0189613197894413
-0.0627245215183201 0.0178950122193001
-0.0579414670826726 0.0168594159987712
-0.0533541603220421 0.0158545484115624
-0.0489627827946047 0.0148804262285328
-0.0447673236638003 0.0139370657074113
-0.0407675902245111 0.0130244825925277
-0.036963220398826 0.0121426921145475
-0.0333536972393796 0.0112917089902192
-0.0299383651198462 0.0104715474221283
-0.0267164473978915 0.0096822210984599
-0.0236870651166776 0.00892374319277101
-0.0208492561669307 0.00819612636376998
-0.0182019941866921 0.00749938275510559
-0.0157442059082266 0.0068335239951643
-0.0134747853442081 0.00619856119687595
-0.0113926017621728 0.00559450495752867
-0.00949649717402807 0.00502136535859214
-0.00778526551816527 0.00447915196554864
-0.00625760153008643 0.00396787382773378
-0.00491199833117299 0.00348753947818572
-0.00374656038024716 0.0030381569335026
-0.00275867675730023 0.00261973369370852
-0.00194447136189142 0.00223227674212845
-0.00129791401869638 0.00187579254527215
-0.00080947784121644 0.00155028705272523
-0.000464376857293915 0.00125576569705098
-0.000240989095377523 0.000992233393698941
-0.00011121023985724 0.000759694540923675
-4.46491122608928e-05 0.000558153019709862
-1.50183039130175e-05 0.000387612193709385
-3.9418415649553e-06 0.000248074909183576
-7.01767545980322e-07 0.00013954349495721
-6.16136146183543e-08 6.20197623778678e-05
-9.62738584130249e-10 1.55050052876769e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.0183682319646255 1.69243177496421
-0.01946003543806 1.68550360083198
-0.0205870546788921 1.67857560014312
-0.0217500882705203 1.67164788852335
-0.0229499399682656 1.66472058159354
-0.0241874179582641 1.65779379496781
-0.0254633345174492 1.6508676442516
-0.0267785052268508 1.64394224503974
-0.028133748599207 1.63701771291451
-0.0295298852484873 1.63009416344373
-0.0309677374864083 1.62317171217882
-0.0324481284507463 1.61625047465284
-0.0339718816736425 1.60933056637864
-0.035539820170516 1.60241210284686
-0.0371527659832175 1.59549519952403
-0.0388115392322072 1.58857997185063
-0.0405169576374587 1.5816665352392
-0.0422698355378515 1.57475500507236
-0.0440709833934511 1.56784549670094
-0.0459212067746048 1.560938125442
-0.0478213058498858 1.55403300657696
-0.0497720743492499 1.54713025534962
-0.0517742990409137 1.54022998696428
-0.0538287586729663 1.53333231658381
-0.0559362234437186 1.5264373593277
-0.0580974539258266 1.51954523027017
-0.0603132005350088 1.51265604443825
-0.0625842024405686 1.50576991680983
-0.0649111870374745 1.49888696231177
-0.0672948688484277 1.49200729581796
-0.0697359490031306 1.48513103214743
-0.0722351141366861 1.47825828606241
-0.0747930358816808 1.47138917226643
-0.0774103697670155 1.46452380540238
-0.0800877547276563 1.45766230005064
-0.0828258120089159 1.45080477072712
-0.0856251446983477 1.44395133188139
-0.0884863366401202 1.43710209789473
-0.0914099519941692 1.43025718307828
-0.0943965341643557 1.42341670167105
-0.0974466053897293 1.41658076783809
-0.100560665691899 1.40974949566853
-0.10373919250152 1.40292299917372
-0.106982639628704 1.3961013922853
-0.110291436929775 1.38928478885328
-0.113665989304606 1.38247330264421
-0.11710667640688 1.37566704733919
-0.120613851671781 1.36886613653205
-0.124187842073823 1.36207068372741
-0.127828947188115 1.35528080233879
-0.131537438998312 1.34849660568674
-0.135313560994723 1.34171820699693
-0.139157528035723 1.33494571939825
-0.143069525484504 1.32817925592096
-0.147049709126172 1.32141892949477
-0.151098204346107 1.31466485294695
-0.155215106104342 1.30791713900048
-0.159400478156847 1.30117590027214
-0.163654353089257 1.29444124927066
-0.167976731582388 1.2877132983948
-0.172367582505834 1.28099215993151
-0.176826842228851 1.27427794605404
-0.181354414775329 1.26757076882007
-0.185950171179892 1.26087074016984
-0.190613949703821 1.25417797192429
-0.195345555236737 1.24749257578318
-0.200144759573553 1.24081466332323
-0.205011300861958 1.23414434599628
-0.209944883940324 1.22748173512738
-0.214945179829635 1.22082694191298
-0.220011826130458 1.21418007741906
-0.225144426559096 1.20754125257926
-0.230342551403081 1.20091057819304
-0.235605737099488 1.19428816492386
-0.240933486746988 1.18767412329727
-0.246325269724661 1.18106856369911
-0.251780522259107 1.17447159637367
-0.257298647082376 1.16788333142184
-0.262879014050698 1.16130387879925
-0.268520959840428 1.15473334831446
-0.274223788616783 1.14817184962715
-0.279986771762765 1.14161949224623
-0.285809148596592 1.13507638552807
-0.291690126132777 1.12854263867462
-0.297628879843334 1.12201836073165
-0.303624553448519 1.11550366058688
-0.309676259719537 1.10899864696818
-0.315783080296842 1.10250342844176
-0.321944066531159 1.09601811341035
-0.328158239325541 1.0895428101114
-0.334424590011715 1.08307762661527
-0.340742080213242 1.0766226708234
-0.347109642755114 1.07017805046658
-0.353526181544448 1.06374387310306
-0.35999057250944 1.05732024611682
-0.36650166349576 1.05090727671576
-0.373058275231243 1.0445050719299
-0.37965920123455 1.03811373860962
-0.386303208802934 1.03173338342383
-0.392989038930991 1.02536411285826
-0.399715407319927 1.0190060332136
-0.406481004302782 1.01265925060379
-0.413284495870123 1.00632387095423
-0.420124523600307 1
-0.426999705699519 0.993687743284101
-0.433908636935446 0.987387206155706
-0.440849889689188 0.981098493768387
-0.447822013888974 0.974821711078369
-0.454823538071507 0.968556962842772
-0.461852969313125 0.962304353617867
-0.468908794298005 0.95606398775733
-0.475989479246327 0.949835969410498
-0.483093470989246 0.943620402520634
-0.490219196892356 0.93741739082319
-0.497365065931785 0.931227037844078
-0.504529468610688 0.925049446897941
-0.511710778036482 0.918884721086425
-0.518907349829224 0.912732963296467
-0.526117523200072 0.906594276198569
-0.533339620851508 0.900468762245088
-0.540571950053411 0.894356523668529
-0.547812802534323 0.888257662479833
-0.555060455553578 0.882172280466679
-0.562313171782221 0.876100479191785
-0.569569200371231 0.870042359991208
-0.576826776821671 0.86399802397266
-0.584084124049953 0.857967572013814
-0.591339452246774 0.851951104760626
-0.598590959938062 0.84594872262565
-0.605836833832769 0.839960525786367
-0.613075249876206 0.83398661418351
-0.620304373090656 0.828027087519396
-0.627522358623781 0.822082045256263
-0.634727351577512 0.816151586614611
-0.641917488051529 0.810235810571544
-0.649090894962102 0.804334815859119
-0.656245691078877 0.798448700962698
-0.663379986834408 0.792577564119307
-0.670491885356777 0.786721503315989
-0.677579482273106 0.780880616288178
-0.684640866738778 0.775055000518062
-0.691674121234412 0.769244753232958
-0.698677322589398 0.763449971403686
-0.705648541773402 0.757670751742958
-0.712585844916385 0.751907190703756
-0.719487293095123 0.746159384477727
-0.726350943352449 0.740427428993575
-0.733174848481418 0.734711419915461
-0.739957058043857 0.72901145264141
-0.746695618153218 0.723327622301711
-0.753388572492511 0.717660023757335
-0.760033962098984 0.712008751598352
-0.766629826382192 0.706373900142348
-0.773174202911319 0.700755563432858
-0.77966512843615 0.695153835237788
-0.786100638679366 0.689568809047856
-0.792478769359897 0.68400057807503
-0.7987975559917 0.678449235250971
-0.805055034913026 0.672914873225484
-0.811249243093118 0.667397584364973
-0.81737821916985 0.661897460750893
-0.823440003265707 0.656414594178221
-0.829432638031632 0.650949076153919
-0.835354168478431 0.645500997895409
-0.841202643031024 0.64007045032905
-0.846976113372043 0.634657524088619
-0.852672635507923 0.629262309513801
-0.85829026963008 0.623884896648681
-0.863827081192032 0.618525375240238
-0.869281140789482 0.61318383473685
-0.874650525250325 0.607860364286802
-0.879933317534553 0.602555052736795
-0.885127607842708 0.597267988630466
-0.890231493538976 0.591999260206909
-0.89524308027556 0.5867489553992
-0.900160481940043 0.581517161832935
-0.904981821799229 0.576303966824764
-0.909705232474015 0.571109457380932
-0.914328857102374 0.565933720195831
-0.918850849340352 0.56077684165055
-0.92326937454415 0.555638907811435
-0.927582609803605 0.550520004428653
-0.931788745147016 0.545420216934758
-0.935885983604357 0.540339630443268
-0.939872542438484 0.535278329747244
-0.943746653242506 0.530236399317873
-0.947506563190802 0.525213923303061
-0.951150535169843 0.520210985526027
-0.954676849053307 0.515227669483903
-0.958083801869714 0.510264058346344
-0.961369709106234 0.505320234954135
-0.964532904909741 0.500396281817813
-0.967571743415554 0.495492281116287
-0.970484598986251 0.490608314695468
-0.973269867566148 0.485744464066902
-0.975925966959899 0.48090081040641
-0.978451338210858 0.476077434552734
-0.980844445916811 0.471274417006185
-0.983103779635346 0.466491837927306
-0.985227854238445 0.461729777135524
-0.987215211346179 0.456988314107828
-0.989064419717458 0.452267527977436
-0.990774076706412 0.447567497532477
-0.992342808692157 0.442888301214676
-0.993769272556261 0.438230017118044
-0.995052156150656 0.433592722987575
-0.996190179800391 0.428976496217947
-0.997182096807789 0.424381413852233
-0.99802669497566 0.419807552580615
-0.998722797145769 0.415254988739102
-0.999269262740962 0.410723798308256
-0.999664988337323 0.406214056911925
-0.999908909221999 0.401725839815984
-1 0.397259221927071
-0.999937276168206 0.392814277791344
-0.999719794748492 0.388391081593234
-0.999346655872861 0.383989707154207
-0.998817003444586 0.379610227931532
-0.998130026733529 0.375252717017056
-0.997284961061834 0.370917247135981
-0.996281089404244 0.366603890645655
-0.995117743094032 0.362312719534361
-0.993794303424562 0.358043805420117
-0.992310202371677 0.353797219549478
-0.990664924192762 0.349573032796352
-0.98885800616516 0.345371315660812
-0.986889040177854 0.341192138267922
-0.984757673477273 0.337035570366569
-0.982463610246697 0.332901681328291
-0.980006612356143 0.32879054014613
-0.977386500923944 0.32470221543347
-0.974603157066895 0.3206367754229
-0.97165652343827 0.316594287965071
-0.968546604970729 0.312574820527565
-0.965273470386398 0.308578440193767
-0.961837252925993 0.304605213661749
-0.958238151824727 0.300655207243154
-0.95447643302368 0.29672848686209
-0.950552430602791 0.292825118054029
-0.946466547466341 0.288945165964717
-0.94221925672643 0.285088695349081
-0.937811102358833 0.281255770570152
-0.933242700530564 0.277446455597991
-0.928514740215274 0.273660814008617
-0.923627984455549 0.269898908982954
-0.918583270933749 0.266160803305768
-0.913381513163803 0.262446559364624
-0.908023701005649 0.258756239148845
-0.902510901777313 0.255089904248473
-0.896844260707984 0.251447615853249
-0.891025001962893 0.247829434751581
-0.885054429024503 0.244235421329541
-0.878933925621556 0.240665635569848
-0.872664956033353 0.237120137050872
-0.866249065913793 0.233598984945637
-0.859687882507701 0.230102238020836
-0.852983115362226 0.226629954635848
-0.846136556449214 0.223182192741766
-0.839150080754894 0.219759009880426
-0.832025646295971 0.216360463183452
-0.824765294579047 0.212986609371298
-0.817371150508079 0.209637504752304
-0.809845422705024 0.206313205221755
-0.802190403295944 0.20301376626095
-0.794408468086815 0.199739242936271
-0.786502076222599 0.196489689898271
-0.778473770207814 0.193265161380757
-0.770326175427802 0.190065711199886
-0.762062000007718 0.186891392753267
-0.753684034191458 0.183742259019071
-0.745195150031505 0.180618362555144
-0.736598300617172 0.177519755498133
-0.727896519587963 0.174446489562614
-0.719092920203927 0.171398616040229
-0.710190694676405 0.168376185798831
-0.701193113076359 0.165379249281634
-0.692103522477371 0.162407856506369
-0.682925345694935 0.159462057064456
-0.673662080236322 0.156541900120169
-0.664317296865812 0.153647434409819
-0.65489463835593 0.150778708240941
-0.645397817874271 0.147935769491486
-0.635830617534309 0.145118665609022
-0.626196886601685 0.142327443609945
-0.616500539840298 0.139562150078689
-0.606745555534172 0.136822831166956
-0.596935973627854 0.134109532592937
-0.587075893562759 0.131422299640557
-0.577169472210667 0.128761177158714
-0.567220921524688 0.126126209560531
-0.557234506265797 0.123517440822619
-0.54721454146796 0.120934914484338
-0.537165389959005 0.118378673647071
-0.527091459641731 0.115848760973509
-0.516997200811757 0.113345218686934
-0.506887103256981 0.110868088570517
-0.496765693376316 0.108417411966619
-0.486637531101527 0.105993229776103
-0.476507206821355 0.10359558245765
-0.466379338130895 0.101224510027083
-0.456258566566484 0.0988800520567012
-0.446149554188749 0.0965622476746193
-0.436056980135883 0.0942711355641121
-0.425985537047651 0.0920067539629719
-0.415939927444894 0.0897691406628676
-0.405924860002756 0.0875583330087165
-0.395945045766989 0.085374367898059
-0.386005194286623 0.0832172817804445
-0.376110009676928 0.0810871106568211
-0.366264186621773 0.0789838900789372
-0.356472406295549 0.0769076551487453
-0.346739332247284 0.0748584405178191
-0.337069606194404 0.072836280386773
-0.32746784380097 0.0708412085046918
-0.317938630356643 0.0688732581685687
-0.308486516462822 0.0669324622227477
-0.299116013611341 0.0650188530583765
-0.289831589792008 0.063132462612866
-0.280637664985069 0.0612733223693568
-0.271538606703708 0.0594414633561942
-0.262538725414146 0.0576369161464099
-0.253642270025543 0.0558597108572118
-0.244853423249904 0.0541098771494819
-0.23617629704921 0.052387444227281
-0.227614927944314 0.0506924408373604
-0.219173272425684 0.0490248952686839
-0.210855202215237 0.047384835351954
-0.202664499640636 0.0457722884591485
-0.19460485284709 0.0441872815030627
-0.186679851127197 0.0426298409368616
-0.178892980071727 0.0410999927536369
-0.171247616838487 0.0395977624859747
-0.163747025222889 0.0381231752055277
-0.156394350844254 0.036676255522598
-0.14919261611528 0.0352570275857263
-0.142144715326855 0.033865515081288
-0.135253409507006 0.0325017412330987
-0.128521321407113 0.0311657288020268
-0.121950930275921 0.0298575000856124
-0.115544566801866 0.0285770769176962
-0.109304407898659 0.0273244806680554
-0.103232471749093 0.0260997322420457
-0.097330612812376 0.0249028520802539
-0.0916005172496958 0.0237338601581553
-0.0860436985160124 0.0225927759857818
-0.0806614936117606 0.0214796186073949
-0.0754550597906546 0.0203944066011692
-0.0704253722428976 0.0193371580788806
-0.0655732225918136 0.0183078906856066
-0.0608992187191111 0.0173066215994287
-0.0564037857788327 0.0163333675311483
-0.052087168866594 0.0153881447240063
-0.047949437197499 0.0144709689534126
-0.0439904901590788 0.0135818555266832
-0.0402100650581962 0.0127208192827831
-0.0366077467810594 0.0118878745920811
-0.0331829791333448 0.0110830353561076
-0.0299350778957134 0.0103063150073241
-0.0268632453003711 0.00955772650889865
-0.0239665857409295 0.00883728235448888
-0.021244122325008 0.00814499456803456
-0.0186948137603989 0.00748087470355607
-0.0163175709310596 0.00684493384496195
-0.0141112720200997 0.00623718260586383
-0.0120747747498422 0.00565763112939908
-0.0102069230263034 0.00510628908806192
-0.00850654418192368 0.00458316568354203
-0.00697242984612444 0.00408826964657041
-0.00560328973947206 0.00362160923677395
-0.00439765968655271 0.00318319224253787
-0.00335373408676997 0.00277302598087554
-0.00246907373374184 0.00239111729730617
-0.00174011452749186 0.00203747256574068
-0.00116137351838921 0.00171209768837567
-0.000724249921042197 0.00141499809559405
-0.000415451500980421 0.00114617874587539
-0.00021558704351514 0.000905644125712544
-9.94842214617044e-05 0.000693398249537415
-3.99404967683024e-05 0.000509444659652654
-1.34343815841274e-05 0.000353786426174211
-3.52610415993423e-06 0.000226426146978628
-6.27754684777922e-07 0.00012736594766104
-5.51156016471823e-08 5.6607481498094e-05
-8.6120631898898e-10 1.41519294221487e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.0253535379047991 1.5814487824959
-0.0267787589243835 1.57497493066423
-0.0282464281798079 1.5685012409022
-0.0297573763792549 1.56202782125324
-0.031312434552294 1.55555477975627
-0.0329124331043757 1.5490822244439
-0.0345582013497098 1.54261026334062
-0.0362505665260364 1.53613900446099
-0.0379903533031458 1.52966855580789
-0.0397783827612736 1.52319902537063
-0.0416154718779096 1.51673052112323
-0.0435024324740122 1.51026315102257
-0.0454400706834415 1.5037970230066
-0.0474291858702664 1.49733224499254
-0.0494705700852845 1.49086892487509
-0.0515650069584615 1.4844071705246
-0.0537132711468095 1.47794708978531
-0.0559161272073226 1.47148879047351
-0.0581743290411907 1.46503238037576
-0.0604886187507866 1.4585779672471
-0.0628597260856394 1.45212565880923
-0.0652883672891154 1.44567556274874
-0.067775244550393 1.43922778671527
-0.070321044846258 1.43278243831977
-0.0729264394045092 1.42633962513266
-0.0755920825458204 1.41989945468203
-0.0783186111642844 1.41346203445189
-0.0811066435738678 1.40702747188035
-0.0839567790116796 1.4005958743578
-0.0868695964948974 1.39416734922518
-0.089845654350827 1.38774200377212
-0.0928854890894587 1.38131994523521
-0.095989614966413 1.37490128079615
-0.099158522875297 1.36848611758004
-0.102392679948459 1.3620745626535
-0.105692528474308 1.35566672302295
-0.109058485540188 1.34926270563281
-0.112490941979237 1.3428626173637
-0.11599026206016 1.33646656503066
-0.119556782466904 1.33007465538138
-0.123190812039904 1.3236869950944
-0.126892630793704 1.31730369077735
-0.130662489711848 1.31092484896515
-0.134500609805622 1.30455057611826
-0.13840718196709 1.29818097862087
-0.142382366072017 1.29181616277915
-0.14642629089324 1.28545623481945
-0.150539053250295 1.27910130088657
-0.154720717986192 1.27275146704193
-0.158971317165884 1.26640683926185
-0.163290850117715 1.26006752343577
-0.167679282682966 1.25373362536445
-0.172136547324116 1.24740525075826
-0.176662542425766 1.24108250523537
-0.181257132470573 1.23476549431999
-0.185920147393353 1.22845432344064
-0.190651382824739 1.22214909792838
-0.195450599498372 1.21584992301501
-0.200317523562808 1.20955690383138
-0.205251846041656 1.2032701454056
-0.210253223212643 1.19698975266127
-0.215321276120385 1.19071583041577
-0.220455591022655 1.18444848337847
-0.225655718954074 1.17818781614902
-0.230921176237375 1.17193393321559
-0.236251444096901 1.16568693895309
-0.241645969233561 1.15944693762151
-0.247104163486893 1.15321403336408
-0.252625404472137 1.14698833020563
-0.25820903528803 1.14076993205076
-0.263854365212328 1.1345589426822
-0.269560669453906 1.12835546575898
-0.275327189904877 1.12215960481479
-0.281153134933434 1.1159714632562
-0.287037680189213 1.10979114436094
-0.292979968433892 1.10361875127619
-0.298979110397051 1.09745438701684
-0.305034184642125 1.09129815446379
-0.311144238467844 1.08515015636224
-0.31730828780753 1.07901049531993
-0.323525318173513 1.07287927380548
-0.329794284583251 1.06675659414665
-0.336114112544609 1.06064255852864
-0.34248369800741 1.05453726899239
-0.348901908383377 1.04844082743285
-0.35536758251983 1.04235333559732
-0.361879531751288 1.03627489508374
-0.368436539892637 1.03020560733897
-0.375037364318492 1.02414557365712
-0.381680735971346 1.01809489517784
-0.388365360465006 1.01205367288468
-0.395089918104625 1.00602200760333
-0.401853065011943 1
-0.408653433153083 0.993987750579712
-0.415489631481151 0.987985359684628
-0.422360245969906 0.981992927492373
-0.429263840769702 0.976010554014366
-0.436198958243395 0.970038339094151
-0.443164120132739 0.964076382405729
-0.450157827594381 0.958124783451892
-0.457178562375389 0.952183641562571
-0.464224786845437 0.946253055893168
-0.471294945176048 0.940333125422908
-0.478387463367869 0.934423948953183
-0.485500750431651 0.928525625105907
-0.492633198409275 0.922638252321865
-0.499783183554237 0.916761928859076
-0.506949066343027 0.910896752791149
-0.514129192652903 0.905042822005645
-0.521321893761333 0.899200234202448
-0.528525487518644 0.893369086892132
-0.535738278335587 0.887549477394332
-0.542958558351445 0.881741502836123
-0.550184607408409 0.875945260150395
-0.55741469420932 0.870160846074239
-0.564647076276927 0.864388357147332
-0.571880001101906 0.858627889710322
-0.579111706086383 0.852879539903226
-0.586340419682988 0.84714340366382
-0.593564361323087 0.84141957672604
-0.600781742543466 0.835708154618388
-0.607990766899049 0.83000923266233
-0.615189631076028 0.82432290597071
-0.622376524788076 0.818649269446164
-0.629549631876661 0.812988417779532
-0.636707130190795 0.80734044544828
-0.643847192676116 0.801705446714923
-0.65096798723825 0.796083515625451
-0.658067677819656 0.790474746007761
-0.665144424247191 0.78487923147009
-0.672196383293665 0.77929706539945
-0.679221708514425 0.773728340960077
-0.686218551296986 0.768173151091867
-0.693185060682059 0.762631588508831
-0.700119384401791 0.757103745697545
-0.70701966868745 0.751589714915609
-0.713884059294698 0.746089588190104
-0.720710701299124 0.740603457316057
-0.727497740111723 0.735131413854911
-0.734243321266159 0.729673549132995
-0.740945591425543 0.724229954239999
-0.747602698161093 0.718800720027457
-0.754212790948096 0.713385937107227
-0.76077402093732 0.707985695849982
-0.767284541942723 0.702600086383698
-0.773742510206319 0.697229198592154
-0.780146085380819 0.691873122113429
-0.786493430290881 0.686531946338406
-0.792782711910909 0.681205760409283
-0.799012101123945 0.675894653218081
-0.80517977369474 0.670598713405164
-0.811283910029657 0.665318029357758
-0.817322696145931 0.660052689208475
-0.823294323433451 0.654802780833844
-0.829196989623196 0.649568391852844
-0.835028898553237 0.644349609625441
-0.840788261135773 0.639146521251129
-0.846473295128905 0.633959213567479
-0.852082226105964 0.628787773148688
-0.857613287234349 0.623632286304133
-0.863064720249722 0.618492839076934
-0.868434775243111 0.613369517242515
-0.873721711637486 0.608262406307172
-0.878923797989504 0.603171591506649
-0.884039312972599 0.598097157804713
-0.889066545189636 0.593039189891737
-0.894003794163915 0.587997772183286
-0.898849370168043 0.582972988818709
-0.903601595221717 0.577964923659732
-0.908258802937846 0.572973660289064
-0.912819339528833 0.567999282008995
-0.917281563670506 0.56304187184001
-0.921643847522344 0.558101512519405
-0.925904576612294 0.553178286499903
-0.930062150868009 0.548272275948276
-0.93411498452329 0.543383562743979
-0.938061507163526 0.53851222847778
-0.941900163656702 0.5336583544504
-0.945629415212294 0.528822021671154
-0.94924773933488 0.524003310856601
-0.952753630896175 0.519202302429195
-0.956145602117269 0.514419076515946
-0.959422183657085 0.509653712947078
-0.962581924619846 0.504906291254702
-0.965623393663329 0.500176890671484
-0.968545179035616 0.495465590129324
-0.97134588969582 0.49077246825804
-0.974024155378867 0.486097603384057
-0.976578627732749 0.481441073529094
-0.979007980414259 0.476802956408868
-0.981310910246923 0.472183329431793
-0.983486137343616 0.467582269697691
-0.985532406280983 0.462999853996502
-0.987448486252834 0.458436158807006
-0.989233172261371 0.453891260295542
-0.990885285302919 0.449365234314744
-0.992403673573657 0.444858156402266
-0.993787212684444 0.440370101779529
-0.995034806883852 0.435901145350461
-0.996145389303298 0.431451361700249
-0.997117923198342 0.427020825094094
-0.997951402220937 0.42260960947597
-0.998644851672838 0.418217788467392
-0.999197328807486 0.413845435366185
-0.999607924093589 0.409492623145264
-0.999875761545306 0.405159424451413
-1 0.400845911604074
-0.999979833474408 0.396552156594139
-0.999814492451437 0.39227823108275
-0.999503244260033 0.388024206400101
-0.999045394369303 0.383790153544251
-0.998440286791226 0.379576143179935
-0.997687305378661 0.375382245637385
-0.996785874251642 0.371208530911162
-0.995735459099683 0.36705506865898
-0.994535567623145 0.362921928200548
-0.993185750834833 0.358809178516411
-0.991685603517986 0.3547168882468
-0.990034765526286 0.350645125690489
-0.988232922255043 0.346593958803647
-0.986279805934439 0.342563455198714
-0.984175196109753 0.338553682143265
-0.981918920924381 0.334564706558891
-0.979510857605398 0.33059659502008
-0.976950933732971 0.326649413753108
-0.974239127731067 0.322723228634932
-0.97137547011874 0.318818105192093
-0.968360043997804 0.314934108599617
-0.965192986281607 0.311071303679936
-0.961874488176816 0.307229754901797
-0.958404796384813 0.30340952637919
-0.954784213574328 0.299610681870282
-0.951013099550446 0.295833284776343
-0.947091871711304 0.2920773981407
-0.943021006181223 0.288343084647674
-0.938801038245782 0.28463040662154
-0.934432563443829 0.280939426025485
-0.929916237977809 0.277270204460576
-0.925252779757083 0.273622803164728
-0.920442968776572 0.269997283011684
-0.915487648105911 0.266393704509999
-0.910387724233838 0.262812127802032
-0.905144167998274 0.259252612662938
-0.8997580148869 0.255715218499675
-0.894230365900212 0.252200004350008
-0.888562387805826 0.248707028881527
-0.882755313930911 0.245236350390668
-0.876810444359746 0.241788026801738
-0.870729146648207 0.238362115665948
-0.864512855961451 0.234958674160456
-0.858163075704653 0.231577759087408
-0.85168137759211 0.228219426872995
-0.845069402187729 0.224883733566505
-0.838328858902443 0.221570734839396
-0.831461526437224 0.218280485984357
-0.824469252699881 0.215013041914395
-0.817353955145251 0.21176845716191
-0.810117620607486 0.208546785877791
-0.802762305530553 0.205348081830509
-0.795290135705998 0.202172398405221
-0.78770330638772 0.199019788602877
-0.780004081934941 0.19589030503934
-0.772194795805042 0.192783999944501
-0.764277850091619 0.189700925161415
-0.756255715391742 0.18664113214543
-0.748130930235798 0.183604671963329
-0.739906100821354 0.180591595292481
-0.731583900326491 0.177601952419992
-0.723167068506537 0.174635793241868
-0.714658410888707 0.171693167262179
-0.706060798226646 0.168774123592235
-0.697377165570579 0.165878710949769
-0.688610511574789 0.163006977658118
-0.679763897438605 0.160158971645422
-0.670840446063245 0.157334740443819
-0.661843340861745 0.154534331188657
-0.652775824762341 0.151757790617704
-0.643641198882762 0.149005165070367
-0.634442821377226 0.146276500486923
-0.625184105972264 0.143571842407749
-0.615868520654087 0.14089123597256
-0.606499586063765 0.138234725919662
-0.597080874025165 0.135602356585199
-0.587616005799286 0.132994171902416
-0.578108650450492 0.130410215400926
-0.568562522958039 0.127850530205981
-0.558981382421378 0.125315159037758
-0.549369030029316 0.122804144210638
-0.539729307104776 0.120317527632506
-0.530066092933193 0.117855350804048
-0.520383302647955 0.115417654818063
-0.510684884918778 0.11300448035877
-0.50097481968028 0.110615867701136
-0.49125711568305 0.1082518567102
-0.481535808068775 0.105912486840407
-0.471814955787077 0.103597797134954
-0.462098639021549 0.101307826225132
-0.452390956476712 0.0990426123296883
-0.442696022659726 0.0968021932541822
-0.433017965042609 0.0945866063903576
-0.423360921204882 0.0923958887155191
-0.41372903587695 0.0902300767919131
-0.404126457950749 0.0880892067661185
-0.394557337410894 0.0859733143684442
-0.385025822220407 0.0838824349123306
-0.375536055146894 0.0818166032937627
-0.366092170532647 0.0797758539906862
-0.356698291024641 0.0777602210624327
-0.34735852423733 0.0757697381491506
-0.33807695939503 0.0738044384712446
-0.328857663897654 0.0718643548288202
-0.319704679885412 0.0699495196011375
-0.310622020718082 0.0680599647460697
-0.301613667471893 0.06619572179957
-0.292683565342977 0.064356821875146
-0.283835620087335 0.0625432956633397
-0.27507369435996 0.0607551734312149
-0.266401604108266 0.0589924850218535
-0.257823114857527 0.0572552598538558
-0.249341938067894 0.055543526920851
-0.240961727376463 0.0538573147910118
-0.232686074926698 0.0521966516065788
-0.22451850757555 0.0505615650833905
-0.216462483201489 0.0489520825104205
-0.208521386882174 0.0473682307493219
-0.200698527183948 0.0458100362339799
-0.192997132310615 0.0442775249700693
-0.185420346371262 0.0427707225346217
-0.177971225494299 0.0412896540755978
-0.170652734063255 0.0398343443114683
-0.163467740783094 0.0384048175308006
-0.156419014866045 0.0370010975918547
-0.149509222029985 0.0356232079221833
-0.142740920612205 0.034271171518242
-0.136116557478613 0.0329450109450057
-0.129638464046295 0.0316447483355907
-0.123308852093365 0.0303704053908866
-0.117129809691616 0.0291220033791938
-0.111103296939125 0.0278995631358679
-0.105231141851698 0.0267031050629725
-0.0995150361047428 0.0255326491289392
-0.0939565310140496 0.0243882148682331
-0.0885570334755909 0.0232698213810279
-0.0833178022868331 0.0221774873328861
-0.0782399446088595 0.0211112309544489
-0.0733244130247302 0.0200710700411303
-0.0685720029970193 0.0190570219528214
-0.0639833512004598 0.0180691036135996
-0.0595589345701588 0.0171073315114477
-0.0552990705349001 0.0161717216979766
-0.0512039182956671 0.0152622897881593
-0.0472734815726575 0.0143790509600691
-0.0435076126752073 0.0135220199546267
-0.0399060182259168 0.0126912110753549
-0.0364682663636024 0.011886638188138
-0.0331937956232907 0.0111083147209926
-0.0300819252734798 0.0103562536638418
-0.0271318671439945 0.00963046756829927
-0.0243427386727663 0.0089309685474596
-0.0217135770055022 0.00825776827569578
-0.0192433537936095 0.00761087798846508
-0.0169309902364066 0.00699030848212084
-0.0147753717881229 0.00639607011373264
-0.0127753615057113 0.00582817280091338
-0.0109298107514647 0.00528662602165355
-0.00923756481124378 0.00477143881416336
-0.00769746000052191 0.00428261977672206
-0.00630830597846217 0.00382017706753376
-0.00506884362054999 0.00338411840459164
-0.00397766158382788 0.00297445106554937
-0.00303304472300278 0.0025911818875995
-0.00223271005772706 0.0022343172673591
-0.00157336311622585 0.00190386316076318
-0.00104998120790538 0.00159982508296561
-0.000654731247142786 0.00132220810824622
-0.000375549588935219 0.00107101686992709
-0.000194872092998613 0.000846255560294569
-8.99225068212211e-05 0.000647927930529976
-3.61011186045656e-05 0.000476037290645743
-1.21428857803177e-05 0.000330586509431741
-3.18712311895778e-06 0.000211578014406023
-5.67406558121967e-07 0.000119013791775593
-4.98172760094609e-08 5.28953864017433e-05
-7.78419057114317e-10 1.3223901775951e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0334477350386819 1.49102897086247
-0.035229764896405 1.48492526346395
-0.0370608728990961 1.4788217088687
-0.0389418791986245 1.47271840894272
-0.0408735988555739 1.46661546554778
-0.0428568407357559 1.46051298053968
-0.0448924069619697 1.45441105576658
-0.0469810917808747 1.4483097930673
-0.0491236810022114 1.44220929426959
-0.0513209508406594 1.43610966118846
-0.0535736673462589 1.43001099562447
-0.0558825852267795 1.42391339936203
-0.058248447274785 1.41781697416773
-0.0606719831748991 1.41172182178856
-0.0631539089329746 1.40562804395033
-0.0656949256732923 1.39953574235586
-0.0682957190750645 1.39344501868336
-0.0709569581658721 1.38735597458469
-0.0736792947713765 1.38126871168369
-0.0764633623091502 1.37518333157448
-0.0793097752576316 1.36909993581972
-0.0822191279567677 1.36301862594899
-0.085191994100913 1.35693950345705
-0.0882289255521823 1.35086266980214
-0.0913304518630557 1.3447882264043
-0.09449707910776 1.3387162746437
-0.0977292894405031 1.3326469158589
-0.101027539949487 1.32658025134521
-0.104392262256385 1.32051638235293
-0.107823861399005 1.31445541008576
-0.111322715475759 1.30839743569902
-0.11488917456193 1.30234256029799
-0.118523560405121 1.29629088493626
-0.122226165378813 1.29024251061398
-0.125997252233224 1.28419753827624
-0.129837053090939 1.27815606881132
-0.133745769256766 1.27211820304906
-0.137723570259437 1.26608404175914
-0.141770593724409 1.26005368564943
-0.145886944463993 1.25402723536428
-0.150072694416922 1.24800479148287
-0.154327881791309 1.24198645451749
-0.158652511071761 1.2359723249119
-0.163046552217265 1.22996250303964
-0.167509940739447 1.22395708920237
-0.172042576957216 1.21795618362816
-0.176644326146988 1.21195988646984
-0.181315017855406 1.20596829780334
-0.186054446123288 1.199981517626
-0.190862368857227 1.19399964585491
-0.195738508127016 1.18802278232525
-0.200682549597112 1.18205102678858
-0.205694142898307 1.17608447891126
-0.210772901117708 1.17012323827269
-0.215918401244021 1.16416740436372
-0.221130183716586 1.15821707658496
-0.226407752942712 1.15227235424513
-0.231750576904236 1.14633333655937
-0.237158087745892 1.14040012264765
-0.242629681437805 1.13447281153305
-0.248164718432221 1.12855150214015
-0.253762523380266 1.12263629329334
-0.259422385855722 1.11672728371523
-0.265143560122861 1.11082457202494
-0.270925265923446 1.10492825673649
-0.276766688293218 1.09903843625714
-0.282666978409609 1.09315520888576
-0.288625253454394 1.08727867281119
-0.294640597519285 1.08140892611057
-0.300712061510655 1.07554606674776
-0.306838664107865 1.06969019257165
-0.313019391707704 1.06384140131457
-0.319253199432577 1.05799979059061
-0.325539011109913 1.05216545789405
-0.331875720325809 1.04633850059767
-0.338262190435436 1.0405190159512
-0.344697255658488 1.03470710107961
-0.351179721117495 1.02890285298157
-0.357708363969119 1.02310636852777
-0.364281933467795 1.01731774445933
-0.370899152129611 1.0115370773862
-0.377558715813721 1.00576446378551
-0.384259294916285 1
-0.390999534468023 0.994243782236377
-0.397778055351189 0.988495906563732
-0.404593454409566 0.982756468911929
-0.411444305685106 0.977025565070004
-0.418329160537531 0.971303290684568
-0.425246548896405 0.965589741258208
-0.432194979385522 0.959885012147897
-0.439172940586475 0.954189198563398
-0.446178901164607 0.948502395565679
-0.453211311141952 0.942824698065323
-0.460268602020489 0.937156200820947
-0.467349188059814 0.931496998437619
-0.474451466396034 0.925847185365279
-0.481573818320137 0.920206855897164
-0.488714609389016 0.914576104168231
-0.495872190701705 0.90895502415359
-0.503044899000715 0.903343709666933
-0.510231057945371 0.897742254358971
-0.517428978199538 0.892150751715865
-0.524636958696603 0.886569295057675
-0.531853286713074 0.880997977536792
-0.539076239123563 0.875436892136392
-0.546304082459416 0.86988613166888
-0.553535074151961 0.864345788774342
-0.560767462572938 0.858815955918998
-0.567999488264194 0.85329672539366
-0.575229383958132 0.847788189312191
-0.582455375791807 0.842290439609968
-0.589675683308035 0.836803568042346
-0.596888520655305 0.831327666183131
-0.604092096568757 0.825862825423047
-0.611284615550051 0.82040913696821
-0.618464277826762 0.814966691838613
-0.625629280513548 0.8095355808666
-0.632777817549918 0.80411589469535
-0.639908080844225 0.798707723777371
-0.6470182601908 0.793311158372981
-0.654106544393595 0.78792628854881
-0.661171121163091 0.782553204176291
-0.668210178218876 0.777191994930164
-0.675221903165685 0.771842750286977
-0.682204484576397 0.766505559523592
-0.689156111847721 0.761180511715698
-0.696074976265783 0.755867695736322
-0.702959270842047 0.750567200254347
-0.70980719136084 0.74527911373303
-0.716616936196586 0.74000352442853
-0.723386707340475 0.734740520388429
-0.730114710204577 0.729490189450268
-0.736799154631613 0.724252619240077
-0.743438254681364 0.719027897170916
-0.750030229624554 0.713816110441413
-0.756573303714218 0.708617346034311
-0.763065707162302 0.703431690715016
-0.769505675897521 0.698259231030146
-0.775891452528438 0.693100053306091
-0.782221286092161 0.687954243647569
-0.788493433005217 0.68282188793619
-0.794706156802927 0.677703071829024
-0.800857729076074 0.672597880757169
-0.80694642920249 0.667506399924327
-0.812970545272416 0.66242871430538
-0.818928373813132 0.657364908644974
-0.824818220706527 0.652315067456106
-0.830638400909914 0.647279275018706
-0.836387239366119 0.642257615378241
-0.842063070721863 0.637250172344303
-0.847664240230473 0.632257029489218
-0.853189103471329 0.627278270146644
-0.858636027246219 0.622313977410185
-0.864003389300703 0.617364234132003
-0.869289579217228 0.612429122921435
-0.874492998140709 0.607508726143615
-0.879612059667746 0.602603125918098
-0.88464518957793 0.597712404117488
-0.889590826722922 0.592836642366078
-0.89444742276464 0.587975922038481
-0.899213443066833 0.583130324258275
-0.903887366441103 0.578299929896647
-0.908467686038218 0.573484819571046
-0.912952909108495 0.568685073643836
-0.917341557896856 0.563900772220956
-0.921632169413405 0.559131995150581
-0.925823296333559 0.554378822021789
-0.929913506783996 0.549641332163238
-0.933901385246453 0.544919604641835
-0.937785532359772 0.540213718261419
-0.94156456582897 0.53552375156145
-0.945237120243627 0.530849782815692
-0.948801847997502 0.526191890030908
-0.952257419126094 0.521550150945563
-0.95560252223355 0.51692464302852
-0.958835864349816 0.512315443477751
-0.961956171867725 0.507722629219047
-0.964962190422431 0.503146276904735
-0.967852685837562 0.4985864629124
-0.970626444024505 0.494043263343604
-0.973282271937155 0.489516754022627
-0.97581899749675 0.485007010495189
-0.978235470558198 0.4805141080272
-0.980530562856571 0.476038121603497
-0.982703168988182 0.471579125926593
-0.984752206382536 0.467137195415437
-0.986676616290239 0.46271240420416
-0.988475363778741 0.458304826140851
-0.990147438731023 0.453914534786313
-0.9916918558677 0.449541603412844
-0.993107655760317 0.44518610500301
-0.994393904875245 0.440848112248424
-0.995549696597109 0.436527697548541
-0.996574151298129 0.432224933009441
-0.997466417371627 0.427939890442634
-0.998225671328023 0.423672641363852
-0.998851118835899 0.419423256991863
-0.999341994841012 0.41519180824728
-0.999697564617521 0.410978365751377
-0.999917123910877 0.40678299982491
-1 0.402605780486944
-0.999945551860579 0.398446777453685
-0.999753171231743 0.394306060137316
-0.999422282802108 0.390183697644835
-0.998952345278844 0.386079758776911
-0.998342851594892 0.381994312026724
-0.997593329984374 0.37792742557883
-0.996703344208421 0.373879167308022
-0.99567249463172 0.369849604778192
-0.994500418464539 0.365838805241212
-0.993186790838645 0.361846835635802
-0.991731325064645 0.357873762586422
-0.99013377370381 0.353919652402151
-0.988393928841388 0.349984571075589
-0.986511623154856 0.346068584281749
-0.984486730194709 0.342171757376966
-0.982319165444317 0.338294155397801
-0.980008886609776 0.33443584305996
-0.977555894670682 0.330596884757212
-0.974960234175776 0.326777344560314
-0.972221994279647 0.322977286215942
-0.969341309040304 0.319196773145627
-0.966318358438709 0.3154358684447
-0.963153368674826 0.311694634881231
-0.959846613167028 0.307973134894988
-0.956398412846712 0.304271430596396
-0.952809137133539 0.300589583765493
-0.949079204220983 0.296927655850906
-0.945209082023533 0.293285707968822
-0.941199288450812 0.28966380090197
-0.937050392322594 0.286061995098603
-0.932763013628792 0.282480350671494
-0.928337824407959 0.278918927396929
-0.9237755489871 0.27537778471371
-0.919076964820968 0.271856981722167
-0.9142429027068 0.268356577183163
-0.909274247580103 0.264876629517123
-0.90417193870193 0.261417196803053
-0.898936970404606 0.257978336777572
-0.893570392245671 0.254560106833949
-0.888073309699036 0.251162564021143
-0.882446884274022 0.247785765042856
-0.876692334148281 0.244429766256581
-0.870810934243446 0.241094623672664
-0.864804016793027 0.237780392953369
-0.85867297137354 0.234487129411949
-0.852419245405098 0.231214888011723
-0.84604434412866 0.227963723365159
-0.839549831033511 0.224733689732959
-0.832937327778927 0.22152484102316
-0.826208514544047 0.218337230790229
-0.819365129886678 0.215170912234172
-0.812408971010696 0.212025938199643
-0.805341893560339 0.208902361175065
-0.798165811799388 0.205800233291754
-0.790882698333618 0.202719606323046
-0.783494584198107 0.199660531683437
-0.776003558505522 0.196623060427722
-0.76841176843632 0.193607243250143
-0.760721418804546 0.190613130483544
-0.752934771946727 0.187640772098532
-0.745054147206391 0.184690217702639
-0.737081920717073 0.1817615165395
-0.729020524797302 0.178854717488024
-0.720872447625786 0.175969869061585
-0.712640232545226 0.173107019407209
-0.704326477623659 0.170266216304769
-0.695933834860559 0.167447507166191
-0.68746500963238 0.164650939034663
-0.678922759800305 0.161876558583843
-0.670309895036655 0.159124412117089
-0.661629275830184 0.156394545566681
-0.65288381269011 0.153687004493056
-0.644076465045991 0.151001834084047
-0.635210240327466 0.148339079154129
-0.626288192758232 0.145698784143672
-0.61731342231013 0.143080993118197
-0.608289073388204 0.140485749767642
-0.599218333657769 0.137913097405635
-0.590104432619085 0.135363078968768
-0.580950640305535 0.132835737015879
-0.57176026574705 0.130331113727348
-0.562536655540772 0.127849250904386
-0.553283192204123 0.125390189968343
-0.544003292616858 0.122953971960011
-0.534700406262918 0.120540637538946
-0.525378013545608 0.118150226982782
-0.516039623919472 0.115782780186565
-0.506688774079787 0.113438336662083
-0.497329025986814 0.11111693553721
-0.487963964931425 0.108818615555248
-0.478597197452995 0.106543415074286
-0.46923234928409 0.104291372066558
-0.459873063165035 0.102062524117805
-0.450522996671295 0.0998569084266545
-0.44118581992793 0.0976745618039954
-0.431865213323984 0.0955155206723646
-0.422564865131069 0.0933798210653392
-0.413288469109373 0.0912674986269353
-0.404039722035134 0.0891785886110125
-0.394822321203078 0.0871131258806864
-0.385639961868185 0.0850711449077464
-0.376496334650873 0.0830526797720795
-0.367395122898823 0.0810577641611034
-0.358340000001112 0.0790864313692022
-0.349334626676305 0.0771387142971721
-0.340382648203564 0.075214645451672
-0.331487691644478 0.0733142569446809
-0.322653362998041 0.0714375804929614
-0.313883244363284 0.0695846474175319
-0.305180891026605 0.0677554886431416
-0.296549828573319 0.0659501346977569
-0.287993549916029 0.0641686157120497
-0.279515512362918 0.0624109614188957
-0.271119134595628 0.0606772011528783
-0.262807793702905 0.0589673638497984
-0.25458482211707 0.0572814780461915
-0.246453504620998 0.0556195718788521
-0.23841707525122 0.0539816730843632
-0.230478714285768 0.0523678089986344
-0.222641545121563 0.0507780065564447
-0.214908631249241 0.0492122922909935
-0.207282973110513 0.0476706923334578
-0.199767505063583 0.046153232412556
-0.19236509222335 0.044659937854118
-0.185078527417815 0.0431908335806636
-0.177910528009375 0.0417459441109854
-0.17086373283707 0.0403252935597404
-0.163940699011292 0.0389289056370471
-0.157143898830157 0.0375568036480902
-0.150475716533569 0.0362090104927309
-0.143938445175185 0.0348855486651259
-0.137534283315378 0.0335864402533507
-0.131265331826832 0.0323117069390314
-0.125133590505393 0.0310613699969837
-0.119140954790473 0.0298354502948565
-0.113289212283443 0.0286339682927841
-0.10758003938322 0.0274569440430457
-0.102014997731762 0.0263043971897291
-0.096595530808878 0.0251763469684036
-0.0913229603833533 0.0240728122058
-0.0861984831855219 0.0229938113194941
-0.0812231675352046 0.0219393623176016
-0.0763979503196116 0.0209094827984759
-0.0717236340913795 0.0199041899504155
-0.0672008847095676 0.0189235005513766
-0.0628302293336857 0.0179674309686931
-0.0586120552102063 0.0170359971588031
-0.0545466090957048 0.0161292146669841
-0.0506339977481276 0.0152470986270912
-0.0468741893481634 0.0143896637613067
-0.0432670162382652 0.013556924379893
-0.0398121788364154 0.0127488943809542
-0.0365092510272652 0.0119655872502048
-0.0333576868616809 0.0112070160607429
-0.0303568287459479 0.0104731934728345
-0.0275059169132012 0.00976413173369955
-0.0248041002089297 0.00907984267730964
-0.0222504479385599 0.0084203377241895
-0.0198439626288097 0.00778562788122628
-0.0175835933782233 0.0071757237414866
-0.0154682493878925 0.00659063548403904
-0.0134968131457238 0.00603037287378461
-0.0116681523373883 0.00549494526129369
-0.00998112931604576 0.00498436158264978
-0.00843460591596761 0.00449863035930074
-0.00702744049329212 0.00403775969791656
-0.00575847148211062 0.00360175729025359
-0.00462647868461092 0.00319063041302642
-0.00363010694351286 0.00280438592778666
-0.00276772775952201 0.00244303028080833
-0.00203719851658295 0.00210656950297998
-0.00143545813988981 0.00179500920970424
-0.00095787407434157 0.00150835460080438
-0.00059725643366727 0.00124661046043677
-0.000342564345054953 0.00100978115701188
-0.000177749382776116 0.000797870643120827
-8.20193744510481e-05 0.000610882455470014
-3.29278302423858e-05 0.000448819714820907
-1.10754682323541e-05 0.00031168512593945
-2.90695788260039e-06 0.000199480977549619
-5.17529279887035e-07 0.000112209142296433
-4.54382377793209e-08 4.98710767132722e-05
-7.09995649876524e-10 1.24678211991565e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.0424844298091628 1.40929042153225
-0.0446362142608572 1.40352132076984
-0.0468428966845765 1.397752364434
-0.0491052494319598 1.3919836488064
-0.0514240342465023 1.38621527016472
-0.0538000010524571 1.38044732478101
-0.0562338873732776 1.3746799089201
-0.0587264171034242 1.36891311883796
-0.0612782999281002 1.36314705078013
-0.06389023008352 1.35738180098011
-0.0665628857824097 1.35161746565771
-0.069296927969216 1.34585414101751
-0.0720929997575148 1.34009192324722
-0.0749517251852502 1.33433090851605
-0.0778737086700687 1.32857119297317
-0.080859533770206 1.32281287274602
-0.0839097626635008 1.31705604393881
-0.0870249349206942 1.3113008026308
-0.0902055670144369 1.30554724487481
-0.093452151109304 1.29979546669551
-0.0967651546069478 1.29404556408791
-0.100145018959551 1.2882976330157
-0.103592159255812 1.28255176940967
-0.107106963063724 1.2768080691661
-0.110689790063019 1.27106662814517
-0.114340970922497 1.26532754216935
-0.118060806984564 1.2595909070218
-0.121849569181349 1.2538568184448
-0.125707497776534 1.2481253721381
-0.129634801325925 1.24239666375736
-0.133631656479612 1.23667078891256
-0.137698206991325 1.23094784316638
-0.141834563586342 1.2252279220326
-0.14604080302247 1.21951112097454
-0.150316968027263 1.21379753540344
-0.154663066414654 1.20808726067688
-0.159079071093996 1.20238039209717
-0.163564919245436 1.19667702490978
-0.168120512403603 1.19097725430175
-0.172745715692865 1.18528117540009
-0.177440357988458 1.17958888327019
-0.182204231215068 1.17390047291424
-0.18703709058459 1.16821603926967
-0.191938653958811 1.1625356772075
-0.19690860216634 1.15685948153082
-0.201946578429879 1.15118754697319
-0.207052188761597 1.14551996819705
-0.212225001455028 1.13985683979212
-0.217464547559281 1.13419825627388
-0.222770320434935 1.12854431208194
-0.228141776305331 1.12289510157847
-0.233578333876199 1.11725071904667
-0.239079374963415 1.11161125868912
-0.24464424417343 1.10597681462629
-0.250272249605457 1.10034748089491
-0.255962662592017 1.09472335144642
-0.261714718472512 1.08910452014541
-0.267527616391077 1.08349108076803
-0.273400520139095 1.07788312700047
-0.279332558007496 1.07228075243734
-0.28532282369418 1.06668405058016
-0.291370376207902 1.06109311483573
-0.297474240838176 1.05550803851468
-0.303633409106336 1.04992891482979
-0.309846839792708 1.04435583689453
-0.316113458931392 1.03878889772145
-0.322432160891305 1.03322819022065
-0.328801808411195 1.02767380719823
-0.335221233730777 1.02212584135474
-0.341689238660954 1.01658438528363
-0.348204595758744 1.01104953146968
-0.354766048429752 1.00552137228751
-0.361372312143329 1
-0.368022074561689 0.994485506756757
-0.3747139967902 0.98897798459258
-0.381446713528547 0.983477525425924
-0.388218834351956 0.977984221057365
-0.395028943880945 0.972498163168069
-0.401875603086863 0.96701944331826
-0.408757349477411 0.961548152945692
-0.415672698422923 0.956084383364127
-0.422620143349432 0.950628225761804
-0.429598157083084 0.945179771199924
-0.436605192049205 0.939739110611125
-0.443639681627367 0.934306334797969
-0.450700040352618 0.928881534431422
-0.457784665277825 0.923464800049342
-0.464891936174366 0.918056222054973
-0.472020216897461 0.912655890715427
-0.479167855581522 0.907263896160185
-0.486333186004563 0.901880328379591
-0.493514527775113 0.896505277223348
-0.500710187694006 0.891138832399019
-0.507918459928701 0.885781083470532
-0.515137627367889 0.880432119856684
-0.522365961781998 0.875092030829648
-0.529601725166809 0.869760905513482
-0.536843169886969 0.864438832882646
-0.544088540006045 0.859125901760511
-0.551336071411745 0.853822200817882
-0.558583993132375 0.848527818571516
-0.565830527439995 0.843242843382642
-0.573073891147958 0.837967363455491
-0.580312295692191 0.83270146683582
-0.587543948408672 0.827445241409447
-0.59476705259257 0.822198774900779
-0.601979808754535 0.81696215487135
-0.609180414654752 0.811735468718362
-0.616367066536718 0.806518803673224
-0.62353795913501 0.801312246800094
-0.630691286884955 0.796115884994433
-0.637825243905366 0.790929804981545
-0.644938025186381 0.785754093315139
-0.652027826546934 0.780588836375878
-0.659092845794953 0.77543412036994
-0.666131282658603 0.770290031327579
-0.673141339920882 0.76515665510169
-0.680121223325162 0.760034077366373
-0.687069142686473 0.754922383615507
-0.693983311772849 0.74982165916132
-0.700861949390348 0.744731989132969
-0.70770327924123 0.739653458475114
-0.714505530982451 0.734586151946505
-0.721266940060324 0.729530154118565
-0.727985748744667 0.724485549373978
-0.734660205940908 0.719452421905284
-0.741288568202567 0.71443085571347
-0.747869099521798 0.709420934606571
-0.754400072319916 0.704422742198267
-0.760879767217858 0.699436361906495
-0.767306474002159 0.694461876952048
-0.773678491381568 0.689499370357193
-0.779994127932911 0.684548924944281
-0.786251701839201 0.679610623334368
-0.79244954181684 0.674684547945834
-0.798585986838256 0.669770780993008
-0.80465938703913 0.664869404484794
-0.810668103427377 0.659980500223308
-0.816610508774628 0.655104149802506
-0.822484987316251 0.650240434606825
-0.828289935628573 0.645389435809828
-0.834023762319866 0.640551234372842
-0.839684888891375 0.635725911043615
-0.845271749420893 0.63091354635496
-0.850782791410755 0.626114220623419
-0.856216475464895 0.621328013947916
-0.861571276127534 0.616555006208425
-0.866845681556996 0.611795277064633
-0.872038194355458 0.607048905954614
-0.877147331240917 0.602315972093501
-0.882171623868045 0.597596554472162
-0.887109618501911 0.592890731855888
-0.89195987683096 0.588198582783073
-0.896720975643266 0.583520185563903
-0.901391507634878 0.578855618279052
-0.90597008109076 0.57420495877838
-0.910455320687735 0.569568284679626
-0.914845867181569 0.564945673367124
-0.919140378208274 0.560337201990501
-0.923337527978321 0.555742947463396
-0.927436008078934 0.551162986462174
-0.931434527176165 0.546597395424644
-0.935331811815157 0.542046250548791
-0.93912660613667 0.537509627791493
-0.942817672679203 0.532987602867264
-0.946403792105378 0.528480251246983
-0.949883764007197 0.523987648156638
-0.953256406647308 0.519509868576071
-0.956520557765729 0.515046987237722
-0.959675074336481 0.510599078625388
-0.962718833377228 0.506166216972976
-0.965650731721255 0.501748476263265
-0.968469686835171 0.49734593022667
-0.971174636608791 0.492958652340013
-0.97376454017739 0.488586715825299
-0.97623837772966 0.484230193648488
-0.978595151337144 0.479889158518283
-0.980833884782715 0.475563682884911
-0.982953624395782 0.471253838938921
-0.984953438898543 0.466959698609971
-0.986832420246356 0.462681333565635
-0.988589683497158 0.458418815210202
-0.99022436765977 0.454172214683484
-0.991735635582213 0.449941602859634
-0.99312267481099 0.445727050345958
-0.994384697501878 0.441528627481736
-0.995520941281816 0.437346404337055
-0.996530669180242 0.43318045071163
-0.997413170497462 0.429030836133647
-0.998167760758842 0.424897629858599
-0.998793782593248 0.42078090086813
-0.999290605705157 0.416680717868884
-0.999657627758569 0.412597149291359
-0.999894274370485 0.408530263288766
-1 0.404480127735889
-0.999974287964142 0.400446810227953
-0.999816651329473 0.396430378079496
-0.999526632946444 0.392430898323247
-0.99910380634601 0.388448437709005
-0.998547775793099 0.384483062702527
-0.997858177188944 0.380534839484417
-0.997034678140112 0.376603833949021
-0.996076978859928 0.372690111703331
-0.994984812255261 0.368793738065886
-0.993757944824969 0.364914778065682
-0.992396176762741 0.361053296441091
-0.990899342856498 0.357209357638775
-0.989267312604644 0.353383025812614
-0.987499991111251 0.349574364822634
-0.98559731921331 0.345783438233942
-0.983559274369966 0.342010309315664
-0.981385870799955 0.33825504103989
-0.979077160361527 0.334517696080621
-0.976633232700713 0.330798336812728
-0.974054216122637 0.327097025310905
-0.971340277742252 0.323413823348637
-0.968491624342478 0.319748792397165
-0.96550850252909 0.316101993624467
-0.962391199575234 0.312473487894229
-0.959140043577444 0.308863335764836
-0.955755404281769 0.305271597488356
-0.952237693237408 0.301698333009538
-0.94858736460173 0.29814360196481
-0.944804915288353 0.294607463681285
-0.940890885748572 0.291089977175768
-0.936845860114233 0.287591201153775
-0.932670466951995 0.284111194008549
-0.928365379393939 0.280650013820089
-0.923931315861278 0.277207718354179
-0.919369040180809 0.273784365061424
-0.914679362274552 0.270380011076291
-0.909863138259876 0.266994713216157
-0.904921271101382 0.263628527980357
-0.899854710689268 0.260281511549247
-0.894664454451475 0.256953719783259
-0.889351547406127 0.253645208221977
-0.883917082730391 0.250356032083202
-0.878362201785238 0.247086246262035
-0.87268809463536 0.243835905329962
-0.866896000041253 0.24060506353394
-0.860987205926488 0.23739377479549
-0.854963049336364 0.234202092709805
-0.84882491684987 0.231030070544846
-0.842574244497302 0.22787776124046
-0.836212518111067 0.224745217407493
-0.82974127320218 0.221632491326913
-0.823162095248674 0.218539634948937
-0.816476619522504 0.215466699892163
-0.809686531310919 0.212413737442713
-0.802793565693212 0.20938079855337
-0.795799507691549 0.206367933842734
-0.788706191991355 0.203375193594374
-0.781515503018011 0.200402627755987
-0.77422937460033 0.197450285938572
-0.766849789968454 0.19451821741559
-0.759378781354291 0.191606471122155
-0.751818429908249 0.188715095654206
-0.744170865235442 0.185844139267703
-0.736438265227216 0.182993649877818
-0.72862285552606 0.180163675058138
-0.720726909269046 0.177354262039867
-0.712752746483696 0.174565457711045
-0.70470273373992 0.171797308615755
-0.696579283469923 0.169049860953357
-0.688384853527899 0.166323160577709
-0.680121946433501 0.163617252996406
-0.67179310883453 0.160932183370018
-0.66340093066865 0.158267996511338
-0.654948044528343 0.155624736884635
-0.646437124741262 0.153002448604907
-0.637870886635263 0.150401175437152
-0.629252085534447 0.147820960795632
-0.620583515922116 0.145261847743148
-0.611868010350663 0.142723878990329
-0.603108438501639 0.140207096894907
-0.594307706009895 0.137711543461023
-0.585468753420289 0.135237260338515
-0.576594554924086 0.13278428882223
-0.567688117211938 0.130352669851331
-0.558752478121887 0.127942444008617
-0.549790705387605 0.125553651519842
-0.54080589519791 0.123186332253046
-0.531801170842286 0.12084052571789
-0.522779681183443 0.118516271064993
-0.513744599199676 0.116213607085285
-0.504699120370229 0.113932572209354
-0.495646461116724 0.111673204506805
-0.486589857102923 0.109435541685629
-0.477532561576809 0.107219621091568
-0.468477843587431 0.105025479707496
-0.459428986229659 0.102853154152801
-0.450389284779538 0.100702680682772
-0.441362044844771 0.0985740951879949
-0.432350580421634 0.0964674331937534
-0.423358211954723 0.094382729859437
-0.414388264318527 0.0923200199779532
-0.405444064790499 0.0902793379751472
-0.396528940961198 0.0882607179092271
-0.387646218624966 0.0862641934701961
-0.3787992196229 0.0842897979792889
-0.36999125965538 0.0823375643884174
-0.361225646062707 0.0804075252796193
-0.352505675565026 0.0784997128645146
-0.343834631985549 0.0766141589837691
-0.335215783923226 0.074750895106561
-0.326652382423821 0.0729099523300574
-0.318147658592201 0.0710913613788947
-0.309704821217564 0.0692951526046659
-0.301327054331031 0.0675213559854134
-0.293017514790797 0.0657700011251302
-0.284779329792047 0.0640411172532637
-0.276615594418671 0.06233473322423
-0.268529369112612 0.060650877516931
-0.260523677198347 0.0589895782342791
-0.252601502318404 0.0573508631027293
-0.244765785937408 0.0557347594718151
-0.237019424750989 0.0541412943136928
-0.229365268175517 0.0525704942226911
-0.221806115736447 0.0510223854148675
-0.21434471454931 0.0494969937275706
-0.206983756693147 0.0479943446190087
-0.199725876686893 0.046514463167825
-0.192573648851552 0.0450573740726796
-0.185529584783707 0.0436231016518366
-0.178596130707452 0.0422116698427581
-0.171775664943713 0.0408231022017056
-0.165070495248603 0.0394574219033459
-0.158482856272101 0.0381146517403652
-0.152014906874033 0.0367948141230876
-0.145668727559652 0.0354979310791023
-0.139446317758678 0.0342240242528951
-0.133349593219169 0.0329731149054875
-0.127380383229363 0.0317452239140819
-0.121540427948356 0.0305403717717127
-0.115831375550292 0.0293585785869052
-0.110254779473633 0.0281998640833391
-0.104812095477473 0.0270642475995196
-0.0995046788092531 0.0259517480884551
-0.0943337811908568 0.0248623841173401
-0.089300547945068 0.0237961738672457
-0.0844060149834456 0.0227531351328167
-0.0796511060001966 0.0217332853219736
-0.0750366296185809 0.0207366414556229
-0.0705632768602621 0.0197632201673721
-0.0662316187178999 0.0188130377032536
-0.0620421042258808 0.0178861099214517
-0.0579950588462971 0.0169824522920397
-0.054090683578702 0.0161020798967201
-0.0503290546420073 0.0152450074285745
-0.0467101241280795 0.0144112491918168
-0.0432337214917828 0.0136008191015557
-0.0398995562352204 0.012813730683562
-0.0367072216467687 0.0120499970740423
-0.0336561998737896 0.0113096310194213
-0.0307458681665965 0.0105926448761269
-0.027975506460965 0.00989905061038621
-0.0253443061030395 0.00922885979802406
-0.0228513797473243 0.00858208362427083
-0.0204957721928393 0.00795873288357551
-0.018276472023761 0.0073588179794252
-0.0161924237552963 0.00678234892417217
-0.0142425401128884 0.00622933533886612
-0.0124257139620945 0.00569978645309396
-0.0107408290426139 0.00519371110482567
-0.00918676843663168 0.00471111774026661
-0.00776241874283179 0.0042520144137169
-0.0064666670979973 0.00381640878743705
-0.00529838580700213 0.00340430813151954
-0.00425639652287902 0.00301571932376783
-0.00333939988642702 0.00265064884958169
-0.00254584819148567 0.0023091028018489
-0.00187372404074066 0.00199108688084335
-0.00132016881773951 0.00169660639413001
-0.000880882810643173 0.00142566625647664
-0.000549219696434416 0.00117827098977106
-0.000314998372114144 0.000954424722946481
-0.000163440870132293 0.00075413119191208
-7.54154835273978e-05 0.000577393739491196
-3.02762944793568e-05 0.00042421531536444
-1.01835686835087e-05 0.000294598476021869
-2.67286210552879e-06 0.000188545384719086
-4.75853662390275e-07 0.000106057811442282
-4.17792674082772e-08 4.71371328773444e-05
-6.528233439301e-10 1.17843323883803e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.409115055821237
-0.024 0.409115055821237
-0.048 0.409115055821237
-0.072 0.409115055821237
-0.096 0.409115055821237
-0.12 0.409115055821237
-0.144 0.409115055821237
-0.168 0.409115055821237
-0.192 0.409115055821237
-0.216 0.409115055821237
-0.24 0.409115055821237
-0.264 0.409115055821237
-0.288 0.409115055821237
-0.312 0.409115055821237
-0.336 0.409115055821237
-0.36 0.409115055821237
-0.384 0.409115055821237
-0.408 0.409115055821237
-0.432 0.409115055821237
-0.456 0.409115055821237
-0.48 0.409115055821237
-0.504 0.409115055821237
-0.528 0.409115055821237
-0.552 0.409115055821237
-0.576 0.409115055821237
-0.6 0.409115055821237
-0.624 0.409115055821237
-0.648 0.409115055821237
-0.672 0.409115055821237
-0.696 0.409115055821237
-0.72 0.409115055821237
-0.744 0.409115055821237
-0.768 0.409115055821237
-0.792 0.409115055821237
-0.816 0.409115055821237
-0.84 0.409115055821237
-0.864 0.409115055821237
-0.888 0.409115055821237
-0.912 0.409115055821237
-0.936 0.409115055821237
-0.96 0.409115055821237
-0.984 0.409115055821237
-1.008 0.409115055821237
-1.032 0.409115055821237
-1.056 0.409115055821237
-1.08 0.409115055821237
-1.104 0.409115055821237
-1.128 0.409115055821237
-1.152 0.409115055821237
-1.176 0.409115055821237
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0687901895460139
0.024 0.0687901895460139
0.048 0.0687901895460139
0.072 0.0687901895460139
0.096 0.0687901895460139
0.12 0.0687901895460139
0.144 0.0687901895460139
0.168 0.0687901895460139
0.192 0.0687901895460139
0.216 0.0687901895460139
0.24 0.0687901895460139
0.264 0.0687901895460139
0.288 0.0687901895460139
0.312 0.0687901895460139
0.336 0.0687901895460139
0.36 0.0687901895460139
0.384 0.0687901895460139
0.408 0.0687901895460139
0.432 0.0687901895460139
0.456 0.0687901895460139
0.48 0.0687901895460139
0.504 0.0687901895460139
0.528 0.0687901895460139
0.552 0.0687901895460139
0.576 0.0687901895460139
0.6 0.0687901895460139
0.624 0.0687901895460139
0.648 0.0687901895460139
0.672 0.0687901895460139
0.696 0.0687901895460139
0.72 0.0687901895460139
0.744 0.0687901895460139
0.768 0.0687901895460139
0.792 0.0687901895460139
0.816 0.0687901895460139
0.84 0.0687901895460139
0.864 0.0687901895460139
0.888 0.0687901895460139
0.912 0.0687901895460139
0.936 0.0687901895460139
0.96 0.0687901895460139
0.984 0.0687901895460139
1.008 0.0687901895460139
1.032 0.0687901895460139
1.056 0.0687901895460139
1.08 0.0687901895460139
1.104 0.0687901895460139
1.128 0.0687901895460139
1.152 0.0687901895460139
1.176 0.0687901895460139
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.997474458610963 96.3111451500542
0.994555409643591 90.7375553312872
0.990453611564033 85.3293473422545
0.985102670019178 80.0866114438981
0.978428475704123 75.0094351354869
0.970347409872416 70.0979031531701
0.960764192397121 65.3520974685506
0.949569319972912 60.7720972873249
0.93663602684388 56.3579790479585
0.921816702048331 52.1098164204081
0.904938696356976 48.0276803048973
0.885799467475993 44.1116388307283
0.86416106512338 40.3617573551474
0.839744047567074 36.7780984622534
0.812221155483047 33.3607219619525
0.781211448954221 30.1096848889615
0.746276441550534 27.0250415018569
0.70692115488576 24.1068432821656
0.662605739646345 21.3551389335076
0.612777897746637 18.7699743807845
0.556944433175928 16.3513927694126
0.494812450103856 14.0994344646006
0.42654593452746 12.0141370506777
0.353187050146581 10.0955353304677
0.277232376958668 8.34366132470343
0.203108691994179 6.75854427149791
0.13678881041463 5.34021062585266
0.0837154779682438 4.08868405922025
0.0460923886821391 3.0039854591013
0.0223941261339718 2.08613292870585
0.00919396137982648 1.33514178664251
0.00291083268428041 0.751024566670866
0.000575061971609857 0.333791017482765
3.59422919470932e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.981247449826149 96.3111451500542
0.974909470246801 90.7375553312872
0.967527010651201 85.3293473422545
0.959044673137155 80.0866114438981
0.949399628608241 75.0094351354869
0.938519983878764 70.0979031531701
0.926322838554053 65.3520974685506
0.91271199015746 60.7720972873249
0.897575225483731 56.3579790479585
0.88078114498251 52.1098164204081
0.86217546022592 48.0276803048973
0.841576726290136 44.1116388307283
0.818771514011094 40.3617573551474
0.793509117277082 36.7780984622534
0.765496099222548 33.3607219619525
0.734391335168773 30.1096848889615
0.699802957733731 27.0250415018569
0.661289877822548 24.1068432821656
0.618373015743336 21.3551389335076
0.570565534698444 18.7699743807845
0.517438672087397 16.3513927694126
0.458750763049232 14.0994344646006
0.394680701624154 12.0141370506777
0.326210060556653 10.0955353304677
0.255643851381808 8.34366132470343
0.18703601335055 6.75854427149791
0.125827825897259 5.34021062585266
0.0769469269801901 4.08868405922025
0.0423439985601465 3.0039854591013
0.0205667481019737 2.08613292870585
0.00844240099184994 1.33514178664251
0.00267270399277175 0.751024566670866
0.000528006196118863 0.333791017482765
3.30011578940768e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.959990840583442 96.3111451500542
0.951653824297665 90.7375553312872
0.942383560080936 85.3293473422545
0.932130638249311 80.0866114438981
0.920838436072427 75.0094351354869
0.908441604076875 70.0979031531701
0.894864272081714 65.3520974685506
0.880017939349495 60.7720972873249
0.86379899062042 56.3579790479585
0.846085791864397 52.1098164204081
0.826735310166264 48.0276803048973
0.805579226511091 44.1116388307283
0.782419547815146 40.3617573551474
0.757023812978313 36.7780984622534
0.72912018003131 33.3607219619525
0.698393015736674 30.1096848889615
0.664480302888404 27.0250415018569
0.626975364992295 24.1068432821656
0.585437693118793 21.3551389335076
0.539421527035629 18.7699743807845
0.488537619367713 16.3513927694126
0.432573815863159 14.0994344646006
0.371712705508306 12.0141370506777
0.306887203457166 10.0955353304677
0.240264091452261 8.34366132470343
0.175636547247446 6.75854427149791
0.118080201462047 5.34021062585266
0.0721740255953899 4.08868405922025
0.0397047476379917 3.0039854591013
0.0192811762413464 2.08613292870585
0.00791389565060871 1.33514178664251
0.00250527783974225 0.751024566670866
0.000494923169355093 0.333791017482765
3.09333602026291e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.9381773456642 96.3111451500542
0.928597136807719 90.7375553312872
0.918170828213431 85.3293473422545
0.90685270366935 80.0866114438981
0.894590030338776 75.0094351354869
0.881321636508664 70.0979031531701
0.866976230010011 65.3520974685506
0.851470425442165 60.7720972873249
0.834706424803797 56.3579790479585
0.81656930987423 52.1098164204081
0.796923893891933 48.0276803048973
0.775611105562922 44.1116388307283
0.752443912398912 40.3617573551474
0.727202876645423 36.7780984622534
0.699631617580373 33.3607219619525
0.669432772708287 30.1096848889615
0.636265704805123 27.0250415018569
0.599748323221921 24.1068432821656
0.559467543774708 21.3551389335076
0.515006563725634 18.7699743807845
0.466003518279462 16.3513927694126
0.412265705925707 14.0994344646006
0.353975441386623 12.0141370506777
0.292025959173467 10.0955353304677
0.228477531762925 8.34366132470343
0.166926119255317 6.75854427149791
0.112173718445485 5.34021062585266
0.0685412706981342 4.08868405922025
0.037698061433018 3.0039854591013
0.0183043177842003 2.08613292870585
0.00751242863247712 1.33514178664251
0.00237811317053341 0.751024566670866
0.000469796700849361 0.333791017482765
2.93628772724189e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.917171082460219 96.3111451500542
0.906786428833269 90.7375553312872
0.895624753466537 85.3293473422545
0.883642851205 80.0866114438981
0.870790681612956 75.0094351354869
0.857010019443397 70.0979031531701
0.842232861440708 65.3520974685506
0.826379560233422 60.7720972873249
0.80935663217005 56.3579790479585
0.7910542006321 52.1098164204081
0.771343024784708 48.0276803048973
0.750071089704891 44.1116388307283
0.727059765203808 40.3617573551474
0.70209962477509 36.7780984622534
0.674946187544035 33.3607219619525
0.64531615214007 30.1096848889615
0.612885314988651 27.0250415018569
0.577290437048999 24.1068432821656
0.538139377823944 21.3551389335076
0.495037298757934 18.7699743807845
0.447642826007252 16.3513927694126
0.395777228020683 14.0994344646006
0.339620953973127 12.0141370506777
0.280034066189683 10.0955353304677
0.218990902313278 8.34366132470343
0.159930276696055 6.75854427149791
0.107437767791996 5.34021062585266
0.0656319193627514 4.08868405922025
0.0360922210410784 3.0039854591013
0.0175229477895765 2.08613292870585
0.00719137899689907 1.33514178664251
0.00227643117784222 0.751024566670866
0.000449705999856457 0.333791017482765
2.81071497597148e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.891149692414165 96.3111451500542
0.880308357097573 90.7375553312872
0.868750768109113 85.3293473422545
0.85643584813801 80.0866114438981
0.8433158986127 75.0094351354869
0.829335318698581 70.0979031531701
0.814429094528222 65.3520974685506
0.798521031578356 60.7720972873249
0.781521679257569 56.3579790479585
0.763325911903126 52.1098164204081
0.743810118426823 48.0276803048973
0.722828978829874 44.1116388307283
0.700211834988611 40.3617573551474
0.675758744659178 36.7780984622534
0.649236470610865 33.3607219619525
0.620374950138327 30.1096848889615
0.588865384444542 27.0250415018569
0.554362110687714 24.1068432821656
0.51649237807995 21.3551389335076
0.474881471450977 18.7699743807845
0.429206426967481 16.3513927694126
0.379300318343817 14.0994344646006
0.325339837033105 12.0141370506777
0.268150927491704 10.0955353304677
0.209623058799838 8.34366132470343
0.153042205824064 6.75854427149791
0.102785484829239 5.34021062585266
0.0627787156620917 4.08868405922025
0.0345190932718999 3.0039854591013
0.0167579923632418 2.08613292870585
0.00687718157740788 1.33514178664251
0.00217693460967479 0.751024566670866
0.000430048090609898 0.333791017482765
2.68784819036182e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.863544535245596 96.3111451500542
0.85246872905806 90.7375553312872
0.840729274820723 85.3293473422545
0.82828693479771 80.0866114438981
0.815096072384697 75.0094351354869
0.801103433770683 70.0979031531701
0.786246712086759 65.3520974685506
0.770452868766355 60.7720972873249
0.753636163261853 56.3579790479585
0.735695857577688 52.1098164204081
0.716513549954178 48.0276803048973
0.695950117764235 44.1116388307283
0.673842276978559 40.3617573551474
0.649998844443564 36.7780984622534
0.624196944415752 33.3607219619525
0.596178682062216 30.1096848889615
0.565649373781397 27.0250415018569
0.532279402557295 24.1068432821656
0.495713636271869 21.3551389335076
0.455595519658408 18.7699743807845
0.411618487554357 16.3513927694126
0.363625682781814 14.0994344646006
0.311789207371338 12.0141370506777
0.25690204634516 10.0955353304677
0.200773519372184 8.34366132470343
0.146546548029182 6.75854427149791
0.0984042671962926 5.34021062585266
0.0600944353169001 4.08868405922025
0.0330400775299816 3.0039854591013
0.0160390829472907 2.08613292870585
0.00658195859071984 1.33514178664251
0.00208345537796395 0.751024566670866
0.000411579621038821 0.333791017482765
2.57241623782582e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.836430340695368 96.3111451500542
0.825258731655526 90.7375553312872
0.813468601034253 85.3293473422545
0.801022309803943 80.0866114438981
0.787876036047123 75.0094351354869
0.773978612748934 70.0979031531701
0.759270158797309 65.3520974685506
0.743680479449628 60.7720972873249
0.727127189311171 56.3579790479585
0.709513526218682 52.1098164204081
0.690725812245812 48.0276803048973
0.67063054340911 44.1116388307283
0.649071115310607 40.3617573551474
0.625864268284742 36.7780984622534
0.60079648383293 33.3607219619525
0.573620834300085 30.1096848889615
0.544055330391581 27.0250415018569
0.511784748664108 24.1068432821656
0.476469710495963 21.3551389335076
0.437769821763679 18.7699743807845
0.395392980840796 16.3513927694126
0.349190939150941 14.0994344646006
0.29933099471284 12.0141370506777
0.246575501341335 10.0955353304677
0.192660324580938 8.34366132470343
0.140598025772778 6.75854427149791
0.0943956343271597 5.34021062585266
0.0576400136785498 4.08868405922025
0.0316882894534816 3.0039854591013
0.015382183248892 2.08613292870585
0.00631223674856799 1.33514178664251
0.00199805602272824 0.751024566670866
0.000394707817421579 0.333791017482765
2.46696413107054e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.810919087099958 96.3111451500542
0.799735963268773 90.7375553312872
0.787972876075544 85.3293473422545
0.775593576780752 80.0866114438981
0.762555835532065 75.0094351354869
0.748810328793362 70.0979031531701
0.734299329309569 65.3520974685506
0.718955176175149 60.7720972873249
0.702698479753449 56.3579790479585
0.685436031499556 52.1098164204081
0.667058376570472 48.0276803048973
0.647437032066931 44.1116388307283
0.626421357984479 40.3617573551474
0.60383516192112 36.7780984622534
0.579473260591105 33.3607219619525
0.553098481382972 30.1096848889615
0.524440108000647 27.0250415018569
0.49319567528417 24.1068432821656
0.459039736093932 21.3551389335076
0.421646140511432 18.7699743807845
0.380735453627213 16.3513927694126
0.336166795371873 14.0994344646006
0.288102783449148 12.0141370506777
0.237277970313184 10.0955353304677
0.185362168281831 8.34366132470343
0.135251162357774 6.75854427149791
0.0907946330622697 5.34021062585266
0.0554361530628563 4.08868405922025
0.0304748554576133 3.0039854591013
0.0147926201918308 2.08613292870585
0.00607018587161265 1.33514178664251
0.00192142108426409 0.751024566670866
0.00037956775811504 0.333791017482765
2.37233598325523e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.78750466792046 96.3111451500542
0.776359647875598 90.7375553312872
0.764667602040712 85.3293473422545
0.752393490988774 80.0866114438981
0.739496478484824 75.0094351354869
0.725928862502533 70.0979031531701
0.711634816872754 65.3520974685506
0.696548922255342 60.7720972873249
0.680594442687534 56.3579790479585
0.6636813191916 52.1098164204081
0.645703839788472 48.0276803048973
0.626537969830115 44.1116388307283
0.606038349551395 40.3617573551474
0.584035037580868 36.7780984622534
0.560330215659081 33.3607219619525
0.534695321131053 30.1096848889615
0.506869575261737 27.0250415018569
0.476561744200548 24.1068432821656
0.443458623948963 21.3551389335076
0.407246551716252 18.7699743807845
0.367657144554525 16.3513927694126
0.324555841460364 14.0994344646006
0.278100871585982 12.0141370506777
0.22900190216654 10.0955353304677
0.178870003704408 8.34366132470343
0.130497393904595 6.75854427149791
0.087594460522549 5.34021062585266
0.0534782276320044 4.08868405922025
0.0293970598622487 3.0039854591013
0.0142690252813005 2.08613292870585
0.00585523341014265 1.33514178664251
0.0018533677672677 0.751024566670866
0.000366123229508266 0.333791017482765
2.28830535488351e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.766419121970841 96.3111451500542
0.755338590303272 90.7375553312872
0.743739163866764 85.3293473422545
0.731586851830988 80.0866114438981
0.718842032011052 75.0094351354869
0.705458419913873 70.0979031531701
0.69138185541931 65.3520974685506
0.676548886754652 60.7720972873249
0.660885109334271 56.3579790479585
0.644303232181813 52.1098164204081
0.626700832554064 48.0276803048973
0.607957783588656 44.1116388307283
0.587933361693772 40.3617573551474
0.566463110349814 36.7780984622534
0.543355668674809 33.3607219619525
0.51839001662579 30.1096848889615
0.491314073232173 27.0250415018569
0.461846424716073 24.1068432821656
0.429684558407235 21.3551389335076
0.394525696185499 18.7699743807845
0.356111055377364 16.3513927694126
0.314311493452043 14.0994344646006
0.269281232133551 12.0141370506777
0.221707920051681 10.0955353304677
0.173150891935683 8.34366132470343
0.126311328891347 6.75854427149791
0.0847773424151538 5.34021062585266
0.0517550582378552 4.08868405922025
0.0284486375312324 3.0039854591013
0.0138083225112147 2.08613292870585
0.00566610948443456 1.33514178664251
0.00179349302158259 0.751024566670866
0.000354294538514337 0.333791017482765
2.21437408347847e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.74766687147872 96.3111451500542
0.7366626283772 90.7375553312872
0.725163547339481 85.3293473422545
0.713136544562279 80.0866114438981
0.700543051745326 75.0094351354869
0.687338018191335 70.0979031531701
0.673468736586589 65.3520974685506
0.658873472956432 60.7720972873249
0.643479859513228 56.3579790479585
0.627203024182585 52.1098164204081
0.609943418526903 48.0276803048973
0.591584329668257 44.1116388307283
0.571989082747895 40.3617573551474
0.550998008762133 36.7780984622534
0.528425380068708 33.3607219619525
0.504056752572636 30.1096848889615
0.477647623306716 27.0250415018569
0.44892512787802 24.1068432821656
0.417596052889766 21.3551389335076
0.383367074994856 18.7699743807845
0.34598772913364 16.3513927694126
0.305333521751792 14.0994344646006
0.261555076514101 12.0141370506777
0.215320705828524 10.0955353304677
0.168144463018162 8.34366132470343
0.122647963733281 6.75854427149791
0.0823125553444071 5.34021062585266
0.050247656457101 4.08868405922025
0.0276190658086726 3.0039854591013
0.013405379575349 2.08613292870585
0.00550070265789633 1.33514178664251
0.00174112773530966 0.751024566670866
0.00034394945380707 0.333791017482765
2.14971565745096e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.731204690711075 96.3111451500542
0.720278462131768 90.7375553312872
0.708877964544249 85.3293473422545
0.696970894000324 80.0866114438981
0.684519590882008 75.0094351354869
0.671480070569994 70.0979031531701
0.657800882990912 65.3520974685506
0.643421782260365 60.7720972873249
0.628272166125528 56.3579790479585
0.612269259917592 52.1098164204081
0.595316007675848 48.0276803048973
0.577298656717518 44.1116388307283
0.558084042016165 40.3617573551474
0.537516643632859 36.7780984622534
0.515415614215298 33.3607219619525
0.491572204407791 30.1096848889615
0.465748470855824 27.0250415018569
0.437678945855201 24.1068432821656
0.407078456358533 21.3551389335076
0.373661846209273 18.7699743807845
0.337185822219265 16.3513927694126
0.297529871645643 14.0994344646006
0.254841438763845 12.0141370506777
0.209772004750329 10.0955353304677
0.163796298995564 8.34366132470343
0.119466908480002 6.75854427149791
0.0801726184639013 5.34021062585266
0.0489390788385377 4.08868405922025
0.0268989700740065 3.0039854591013
0.0130556283793752 2.08613292870585
0.00535713453899143 1.33514178664251
0.00169567677979951 0.751024566670866
0.00033497037343237 0.333791017482765
2.09359501435668e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p950_Fs_1_0_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    ylabel={\footnotesize $(1+z)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-135.753114735827, xmax=135.753114735827,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.0559143103251841 4.72688466981956
0.0560311373133531 4.70753459581367
0.0561512707905667 4.68818500622721
0.0562748314912333 4.66883622399749
0.0564019419053805 4.64948857204835
0.0565327262783782 4.63014237328476
0.0566673105956895 4.61079795058742
0.0568058225057405 4.59145562680742
0.0569483913320049 4.5721157247608
0.0570951480358956 4.55277856722317
0.0572462252575797 4.53344447692438
0.0574017573193039 4.51411377654303
0.0575618800954861 4.4947867887012
0.0577267310295645 4.47546383595896
0.0578964491763997 4.45614524080908
0.0580711751543213 4.43683132567157
0.0582510511901426 4.41752241288834
0.0584362211141721 4.39821882471782
0.0586268303589359 4.37892088332957
0.0588230258927023 4.35962891079892
0.0590249564300629 4.34034322910155
0.0592327722160939 4.32106416010819
0.0594466252413383 4.30179202557918
0.0596666690490535 4.28252714715912
0.0598930591029868 4.26326984637153
0.0601259524939325 4.24402044461344
0.0603655082802819 4.22477926315008
0.0606118872451281 4.20554662310946
0.0608652522819817 4.18632284547703
0.0611257680676831 4.16710825109036
0.0613936015933111 4.14790316063374
0.0616689218445783 4.12870789463282
0.0619519001018387 4.10952277344933
0.0622427099501134 4.09034811727564
0.0625415275016661 4.07118424612951
0.0628485312759639 4.05203147984865
0.0631639026277965 4.03289013808548
0.063487825518708 4.01376054030172
0.0638204869964431 3.99464300576311
0.0641620770520646 3.97553785353403
0.064512789077125 3.95644540247224
0.0648728197323836 3.93736597122348
0.0652423694001898 3.91829987821623
0.0656216420369468 3.89924744165635
0.0660108457845155 3.88020897952177
0.0664101927518384 3.8611848095572
0.0668198996593992 3.84217524926882
0.067240187701038 3.82318061591897
0.0676712831388363 3.80420122652087
0.0681134171419947 3.78523739783334
0.0685668265721447 3.76628944635548
0.0690317538773469 3.7473576883214
0.0695084477064255 3.72844243969497
0.0699971629548471 3.7095440161645
0.0704981615241883 3.69066273313752
0.0710117121404342 3.67179890573546
0.0715380914578579 3.65295284878846
0.0720775838561312 3.63412487683005
0.0726304823600693 3.61531530409193
0.0731970887806831 3.59652444449875
0.073777714573327 3.5777526116628
0.0743726809893021 3.55900011887887
0.074982320237172 3.54026727911893
0.075606975466986 3.52155440502698
0.0762470019935126 3.50286180891378
0.0769027675530341 3.48418980275167
0.0775746536227409 3.46553869816935
0.0782630557270296 3.44690880644666
0.0789683848915921 3.42830043850944
0.0796910680481234 3.40971390492429
0.080431549665118 3.39114951589339
0.081190292301101 3.37260758124936
0.081967778362624 3.35408841045004
0.0827645109708004 3.33559231257337
0.083581015715695 3.31711959631221
0.084417841848726 3.29867056996917
0.0852755644303598 3.28024554145152
0.0861547854339711 3.26184481826597
0.0870561364739822 3.24346870751362
0.0879802802570302 3.22511751588479
0.0889279132259477 3.20679154965389
0.0898997676688925 3.18849111467435
0.0908966149140102 3.17021651637348
0.0919192674666981 3.1519680597474
0.0929685828794059 3.13374604935592
0.0940454663871828 3.11555078931748
0.0951508751804955 3.09738258330406
0.096285821767756 3.07924173453613
0.0974513787273026 3.06112854577757
0.0986486826875607 3.04304331933063
0.0998789398756626 3.02498635703086
0.10114343082199 3.00695796024213
0.102443516676281 2.98895842985153
0.103780644702387 2.97098806626439
0.105156355633376 2.95304716939927
0.106572290039852 2.93513603868291
0.108030196710754 2.9172549730453
0.109531940140393 2.89940427091464
0.111079510011801 2.88158423021237
0.112675030000653 2.86379514834821
0.114320768606851 2.84603732221518
0.116019149160325 2.82831104818466
0.11777276208828 2.81061662210144
0.119584376519167 2.79295433927877
0.121456954216744 2.77532449449346
0.123393662814993 2.75772738198092
0.125397891428234 2.74016329543028
0.127473265823571 2.72263252797949
0.129623665847273 2.70513537221039
0.131853242593156 2.68767212014388
0.134166438032642 2.670243063235
0.136568004356871 2.65284849236811
0.139063025896731 2.63548869785199
0.14165694062707 2.61816396941501
0.144355564472014 2.60087459620034
0.147165115362815 2.58362086676103
0.150092240156615 2.5664030690553
0.153144041338474 2.54922149044164
0.156328106691743 2.53207641767409
0.15965253867834 2.5149681368974
0.163125986895474 2.4978969336423
0.166757680437952 2.48086309282067
0.170557463243589 2.46386689872086
0.174535829399803 2.44690863500291
0.178703961569972 2.42998858469379
0.183073769405824 2.41310703018273
0.187657931020956 2.39626425321645
0.192469934437197 2.37946053489453
0.197524122235581 2.36269615566464
0.202835735983925 2.34597139531791
0.208420964029966 2.32928653298425
0.214296989093981 2.31264184712766
0.220482038960185 2.29603761554165
0.226995437053589 2.27947411534453
0.233857656045472 2.26295162297485
0.241090371244204 2.24647041418672
0.248716516994744 2.23003076404527
0.256760342731035 2.21363294692202
0.265247472003707 2.19727723649031
0.274204960891529 2.18096390572075
0.283661359265106 2.16469322687663
0.293646771298949 2.14846547150942
0.304192918688402 2.13228091045418
0.315333202916114 2.1161398138251
0.327102769968905 2.10004245101097
0.339538574016315 2.08398909067064
0.352679443196467 2.06798000072863
0.366566144054963 2.05201544837056
0.381241447961274 2.03609570003875
0.396750195778289 2.02022102142776
0.413139364237721 2.00439167747996
0.430458130316632 1.98860793238108
0.448757936892464 1.97287004955584
0.468092556106076 1.95717829166354
0.488518153643041 1.94153292059366
0.510093350336583 1.9259341974615
0.532879284330932 1.91038238260384
0.556939670085707 1.89487773557456
0.582340857605492 1.87942051514034
0.609151888109135 1.86401097927632
0.637444549384825 1.84864938516181
0.667293427302617 1.83333598917598
0.698775956421657 1.8180710468936
0.731972466256589 1.80285481308076
0.766966226447848 1.78768754169064
0.803843486926084 1.77256948585923
0.842693516432155 1.75750089790115
0.883608635784872 1.74248202930542
0.926684248926526 1.72751313073125
0.972018868249086 1.71259445200388
1.01971413728329 1.6977262421104
1.06987484710335 1.68290874919558
1.12260894952234 1.66814222055777
1.17802756393734 1.65342690264471
1.23624498036784 1.63876304104948
1.29737865548347 1.62415088050637
1.36154920463638 1.60959066488679
1.42888038641377 1.59508263719522
1.49949908290918 1.58062703956512
1.57353527231051 1.56622411325495
1.65112199630197 1.55187409864407
1.73239531954983 1.53757723522878
1.81749428424079 1.5233337616183
1.906560855936 1.50914391553081
1.99973986385994 1.49500793378946
2.09717893347013 1.4809260523184
2.19902841254867 1.46689850613891
2.30544128910746 1.4529255293654
2.41657310291276 1.43900735520156
2.53258184827157 1.42514421593642
2.65362787111271 1.41133634294052
2.77987375734876 1.39758396666203
2.9114842145852 1.38388731662287
3.04862594581246 1.37024662141495
3.19146751588786 1.3566621086963
3.34017921087859 1.34313400518726
3.49493289010798 1.32966253666676
3.65590183064862 1.3162479279685
3.82326056495048 1.3028904029772
3.99718471121059 1.28959018462488
4.17785079702702 1.27634749488715
4.36543607717498 1.26316255477946
4.56011834346063 1.25003558435347
4.7620757300356 1.23696680269333
4.97148651070906 1.22395642791205
5.18852889163757 1.21100467714785
5.41338079736899 1.19811176656052
5.64621965307527 1.18527791132786
5.88722215964988 1.17250332564203
6.1365640668213 1.15978822270603
6.3944199384802 1.1471328147301
6.66096291768385 1.1345373129282
6.93636448314782 1.12200192751446
7.22079420681041 1.10952686769972
7.51441950466577 1.09711234168799
7.8174053893482 1.084758556673
8.1299142145054 1.07246571883473
8.45210542348758 1.06023403333598
8.78413528982637 1.04806370431894
9.12615666399407 1.03595493490178
9.47831871179563 1.02390792717526
9.84076666098035 1.01192288219939
10.2136415386225 1
10.5970799190379 0.98813947956548
10.9912136617879 0.976341518843411
11.3961696622094 0.964606314737283
11.8120695930894 0.952934063103197
12.2390296603335 0.941324958746604
12.6771603479637 0.929779195419051
13.1265661815158 0.918296965814944
13.5873454771615 0.906878461568341
14.0595901140922 0.895523873249743
14.5433852917298 0.88423339036292
15.0388093109592 0.873007201341746
15.5459333402502 0.861845493547057
16.0648212088884 0.850748453263519
16.5955291813953 0.839716265696525
17.1381057648533 0.828749114969097
17.6925914945678 0.81784718411882
18.2590187553825 0.807010655094782
18.8374115776852 0.79623970875454
19.4277854747416 0.785534524861102
20.0301472515316 0.774895282079923
20.6444948585786 0.764322157975929
21.2708172136175 0.753815329010548
21.9090940712267 0.743374970538768
22.5592958580391 0.733001256806211
23.2213835617017 0.722694360946222
23.8953085774615 0.712454454976981
24.5810126141206 0.702281709798633
25.2784275549025 0.692176295190435
25.9874753817714 0.682138379807922
26.7080680463519 0.672168131180091
27.4401074124514 0.66226571570661
28.1834851392341 0.652431298655033
28.9380826406508 0.642665044158051
29.7037709772957 0.632967115210743
30.4804108331525 0.623337673667865
31.2678524157899 0.613776880241142
32.0659354508359 0.604284894496586
32.8744890852104 0.594861874851839
33.693331894095 0.585507978573522
34.5222717930415 0.576223361774614
35.3611060556068 0.567008179411847
36.2096212253514 0.557862585283116
37.0675931460229 0.548786732024918
37.9347868730304 0.539780771109798
38.8109567133935 0.530844852843827
39.6958461305077 0.521979126364091
40.5891877903765 0.513183739636198
41.4907034603823 0.504458839451816
42.4001040592726 0.495804571426218
43.3170895445828 0.487221079995852
44.2413489657942 0.478708508415935
45.1725603339334 0.470266998758055
46.11039067373 0.461896691907804
47.0544958745192 0.453597727562428
48.0045207395763 0.445370244228492
48.9600988136857 0.437214379219571
49.9208524257032 0.429130268653955
50.8863924891685 0.421118047452385
51.8563185347228 0.41317784933579
52.8302184769603 0.405309806823064
53.8076686371067 0.397514051228849
54.788233474647 0.38979071266135
55.771465593753 0.382139920020156
56.7569054346029 0.374561800994092
57.7440812639026 0.367056482059089
58.7325088202226 0.359624088476072
59.7216912865205 0.35226474428887
60.7111188868196 0.344978572322143
61.7002688388778 0.337765694179338
62.688604898326 0.330626230240653
63.6755772888393 0.323560299661032
64.6606221912185 0.316568020368175
65.6431616508586 0.309649509060569
66.6226030068831 0.302804881205543
67.5983387784109 0.296034251037339
68.5697460312377 0.289337731555205
69.5361862417894 0.282715434521508
70.4970046003096 0.276167470459874
71.4515298542839 0.26969394865334
72.3990735440593 0.263294977142524
73.3389298283695 0.256970662723837
74.2703746530288 0.250721110947683
75.192665558941 0.24454642611671
76.1050407820714 0.238446711284066
77.0067190493319 0.232422068251677
77.8968986101503 0.226472597568547
78.7747570229969 0.220598398529085
79.6394501181782 0.214799569171444
80.4901117808633 0.209076206275885
81.325852846041 0.203428405363163
82.1457608840814 0.197856260692931
82.9488990268075 0.192359865262171
83.7343057627147 0.186939310803636
84.5009936972929 0.181594687784322
85.2479493647808 0.176326085403959
85.974131922283 0.171133591593522
86.6784729878605 0.166017293013763
87.3598752705982 0.160977275053762
88.0172124422642 0.156013621829507
88.6493277045635 0.151126416182487
89.2550337043401 0.146315739678309
89.8331110363181 0.141581672605338
90.3823082088366 0.136924293973358
90.9013400770426 0.13234368151225
91.3888878602264 0.127839911670698
91.8435974891811 0.123413059614912
92.2640796610145 0.119063199227371
92.6489080598305 0.114790403105596
92.9966194025478 0.110594742560933
93.3057114441003 0.106476287617363
93.5746429008015 0.102435107010337
93.8018310610397 0.0984712681856256
93.9856513563459 0.0945848372981941
94.1244342388 0.0907758792110989
94.2164639686652 0.0870444574944061
94.259974163681 0.0833906344241274
94.253145055595 0.0798144709811827
94.1940967294304 0.0763160268503842
94.0808836383108 0.0728953604194357
93.9114840003981 0.0695525287779626
93.6837897288431 0.0662875877165554
93.395589729543 0.0631005917258425
93.0445525952843 0.0599915939955768
92.6282006453388 0.0569606464137511
92.1438817443864 0.0540077995657293
91.5887298412813 0.0511331027334063
90.9596210885554 0.0483366038943801
90.2531153183946 0.0456183497211556
89.4653901609119 0.0429783855803633
88.59215619177 0.0404167555320022
87.628560755533 0.0379335023287072
86.5690671416334 0.0355286674150302
85.4073169843405 0.0332022909267548
84.1359604562482 0.0309544116902208
82.7464622485989 0.0287850672216799
81.2288655685803 0.0266942937266683
79.5715226991977 0.0246821260994014
77.7607728832758 0.0227485979221942
75.780579355883 0.0208937414648977
73.6121099905279 0.0191175876843626
71.233287542304 0.0174201662239215
68.6183177347444 0.0158015054128938
65.7372736543178 0.0142616322661144
62.5558382909783 0.0128005724834823
59.0354645381359 0.0114183504495305
55.1343777970089 0.0101149892330199
50.8102664220426 0.00889051058655466
46.0260860078367 0.00774493494621911
40.7614354616422 0.00667828143123581
35.0330864983586 0.00569056784364689
28.9285834647921 0.00478181066801798
22.651952628844 0.00395202507116059
16.5609224420182 0.00320122490188178
11.1346384932745 0.00252942269075118
6.8058091684196 0.00193662964989383
3.74378523566372 0.00142285567279928
1.81780814440849 0.000988109334161193
0.745999131235333 0.000632397889730131
0.236122217751674 0.000355727276196254
0.0466404172193432 0.000158102111085744
0.00291483400144199 3.95256926887573e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.120418224027519 3.86197135945693
0.119986136231197 3.84616191267875
0.119562242591253 3.83035286168216
0.119147005144003 3.81454447031424
0.118740894058473 3.79873700241104
0.118344387786425 3.78293072179319
0.117957973265315 3.76712589226153
0.117582145906263 3.75132277759265
0.117217409822582 3.73552164153455
0.116864278016331 3.71972274780219
0.116523272693327 3.70392636007311
0.116194925573692 3.68813274198303
0.115879777816811 3.67234215712144
0.115578380400234 3.65655486902721
0.115291294546254 3.64077114118418
0.115019091936324 3.62499123701679
0.114762355162494 3.60921541988565
0.11452167813957 3.59344395308315
0.114297666442392 3.5776770998291
0.114090937659767 3.56191512326628
0.113902122278605 3.54615828645612
0.113731863690294 3.53040685237423
0.11358081914922 3.51466108390607
0.11344965991937 3.49892124384255
0.113339072638158 3.48318759487561
0.113249759283274 3.4674603995939
0.113182438514291 3.45173992047833
0.113137845826855 3.43602641989773
0.1131167350904 3.42032016010446
0.113119878594958 3.40462140323004
0.113148068979277 3.38893041128077
0.113202119368242 3.37324744613334
0.113282864871952 3.3575727695305
0.113391163605121 3.34190664307664
0.113527898036443 3.32624932823347
0.113693975905766 3.31060108631564
0.11389033207674 3.29496217848636
0.114117929375475 3.27933286575307
0.114377760726161 3.26371340896307
0.114670850233144 3.24810406879917
0.114998255409464 3.23250510577532
0.115361068537782 3.21691678023231
0.115760419023493 3.20133935233337
0.116197474852505 3.18577308205986
0.116673445515811 3.17021822920692
0.11718958354618 3.15467505337914
0.117747187683651 3.13914381398624
0.118347604810571 3.1236247702387
0.118992233303959 3.10811818114347
0.119682525185068 3.09262430549965
0.120419990123757 3.07714340189413
0.121206197960085 3.06167572869732
0.122042782704162 3.04622154405882
0.122931445740124 3.0307811059031
0.123873960370866 3.01535467192523
0.12487217500585 2.99994249958651
0.12592801872944 2.98454484611028
0.127043504891663 2.96916196847751
0.128220736736224 2.9537941234226
0.129461912057925 2.93844156742905
0.13076932922231 2.92310455672519
0.132145392339613 2.90778334727991
0.133592618333713 2.89247819479839
0.135113642314926 2.8771893547178
0.136711225358584 2.8619170822031
0.138388261000759 2.8466616321427
0.140147783700692 2.83142325914429
0.141992975940572 2.81620221753053
0.143927177681493 2.80099876133482
0.145953894329237 2.78581314429707
0.148076807035634 2.77064561985949
0.150299781654998 2.75549644116228
0.152626879968374 2.7403658610395
0.155062369843288 2.72525413201478
0.157610737181028 2.71016150629715
0.160276697370046 2.69508823577681
0.163065208564533 2.68003457202091
0.165981483732531 2.6650007662694
0.169031005595318 2.64998706943078
0.172219539960036 2.63499373207796
0.175553151320229 2.62002100444405
0.179038217864559 2.6050691364182
0.182681448590441 2.59013837754139
0.186489899130903 2.57522897700235
0.190470990557157 2.56034118363329
0.194632526566521 2.54547524590585
0.198982713434014 2.53063141192688
0.20353017891614 2.51580992943434
0.208283993422899 2.50101104579315
0.213253690308229 2.48623500799106
0.218449288635032 2.47148206263452
0.223881314833223 2.45675245594461
0.229560826873491 2.44204643375287
0.235499437265037 2.42736424149722
0.241709338891888 2.41270612421789
0.248203329271874 2.39807232655329
0.254994837727087 2.38346309273595
0.26209795117796 2.36887866658843
0.269527442510607 2.35431929151928
0.27729879771874 2.33978521051894
0.285428245745075 2.3252766661557
0.293932786648968 2.31079390057167
0.302830222563755 2.2963371554787
0.312139187189491 2.2819066721544
0.321879177819079 2.26750269143803
0.332070585786761 2.25312545372659
0.342734729376102 2.23877519897071
0.353893885282288 2.22445216667069
0.365571322228878 2.21015659587252
0.377791333021453 2.19588872516383
0.390579268993322 2.18164879266999
0.403961572446881 2.16743703605005
0.417965811473341 2.15325369249285
0.432620712761284 2.139098998713
0.447956196477941 2.12497319094698
0.464003409187622 2.11087650494914
0.480794758771207 2.09680917598785
0.498363946979311 2.08277143884146
0.51674600400483 2.0687635277945
0.535977320637889 2.05478567663368
0.556095682106326 2.04083811864403
0.577140299476706 2.026921086605
0.599151842614417 2.01303481278657
0.622172470383092 1.9991795289454
0.646245862371525 1.98535546632089
0.671417247619856 1.97156285563143
0.69773343476831 1.95780192707043
0.725242838925686 1.94407291030258
0.753995509799371 1.93037603445996
0.784043156687156 1.91671152813823
0.815439174084226 1.90307961939281
0.848238664059475 1.88948053573508
0.882498459351828 1.8759145041286
0.918277142824348 1.86238175098528
0.955635067532181 1.84888250216163
0.994634372995507 1.835416982955
1.03533900196357 1.82198541809979
1.07781471290975 1.80858803176372
1.1221290930214 1.79522504754409
1.16835156660929 1.78189668846403
1.21655340407682 1.7686031769688
1.26680772635476 1.75534473492205
1.31918950926206 1.74212158360215
1.37377558330562 1.72893394369849
1.43064463340257 1.71578203530777
1.48987719375608 1.70266607793034
1.55155564237306 1.68958629046656
1.61576419072396 1.67654289121312
1.6825888732848 1.6635360978594
1.75211753160611 1.65056612748385
1.8244397981429 1.63763319655034
1.89964707502923 1.6247375209046
1.9778325119391 1.61187931577055
2.05909097911324 1.59905879574675
2.14351903933104 1.58627617480283
2.23121491479768 1.57353166627586
2.32227845345323 1.56082548286687
2.41681108944763 1.54815783663724
2.51491580329683 1.53552893900516
2.6166970765462 1.52293900074216
2.72226084516782 1.51038823196952
2.831714448834 1.4978768421548
2.94516657776402 1.48540504010837
3.06272721504696 1.47297303397985
3.18450757863049 1.46058103125473
3.31062005729428 1.44822923875081
3.44117814580678 1.43591786261483
3.57629637577532 1.42364710831898
3.71609024465596 1.4114171806575
3.86067614088043 1.39922828374324
4.01017126737666 1.38708062100426
4.16469356050763 1.37497439518044
4.32436160737299 1.3629098083201
4.48929456065785 1.35088706177661
4.65961205078234 1.33890635620506
4.83543409459443 1.32696789155886
5.01688100311031 1.31507186708647
5.20407328535674 1.30321848132802
5.39713155177978 1.29140793211203
5.59617641464144 1.27964041655206
5.80132838601779 1.2679161310435
6.01270777342904 1.25623527126021
6.23043457548144 1.24459803215132
6.4546283734895 1.23300460793793
6.68540822198844 1.2214551921099
6.92289254002209 1.20994997742258
7.16719899866722 1.19848915589364
7.41844440875541 1.18707291879985
7.67674460605775 1.17570145667388
7.94221433562431 1.1643749593011
8.21496713618504 1.15309361571647
8.49511522411853 1.14185761420132
8.78276937497106 1.13066714228026
9.07803880696713 1.11952238671801
9.38103106054798 1.10842353351633
9.69185188248649 1.09737076791084
10.0106051055989 1.08636427436803
10.3373925318231 1.07540423658209
10.6723138118735 1.06449083747189
11.0154663288234 1.05362425917791
11.3669450779684 1.04280468305924
11.7268425537896 1.03203228969049
12.0952486294686 1.02130725885881
12.4722504460753 1.0106297695609
12.857932293395 1
13.2523754996302 0.989418127582939
13.6556583148415 0.978884328917147
14.0678558042898 0.968398779807727
14.4890397330941 0.957961655254513
14.9192784640272 0.947573129449154
15.3586368439145 0.937233375772204
15.8071761054997 0.926942566790228
16.2649537551882 0.916700874252921
16.7320234782216 0.906508469090246
17.2084350314936 0.896365521409578
17.6942341539967 0.886272200492863
18.1894624606379 0.876228674793797
18.694157357235 0.866235111935014
19.208351937245 0.856291678705285
19.7320749024821 0.846398541056736
20.2653504629405 0.836555864102081
20.808198263459 0.826763812111863
21.360633285896 0.817022548511715
21.9226657808272 0.807332235879628
22.4943011721803 0.797693035943242
23.0755399934766 0.788105109577148
23.6663777969714 0.778568616800197
24.2668050957366 0.769083716772835
24.8768072736563 0.759650567794444
25.4963645348484 0.750269327300701
26.1254518127575 0.740940151860949
26.7640387260565 0.731663197175587
27.4120894907288 0.722438618073467
28.0695628791854 0.713266568509313
28.7364121337795 0.704147201561153
29.4125849319631 0.69508066942776
30.0980232977164 0.686067123426115
30.7926635728189 0.67710671398888
31.4964363287801 0.668199590661888
32.2092663420532 0.659345902101647
32.931072502573 0.65054579607286
33.6617677938177 0.641799419445956
34.4012592001693 0.633106918194643
35.1494476904083 0.624468437393467
35.9062281222117 0.615884121215394
36.6714892267499 0.607354112929405
37.4451135097165 0.598878554898101
38.2269772411702 0.590457588575327
39.0169503484756 0.582091354503817
39.8148964072381 0.573779992312844
40.6206725302444 0.565523640715886
41.4341293598075 0.55732243750832
42.2551109467498 0.549176519565115
43.0834547441026 0.541086022838549
43.9189914787655 0.533051082355943
44.7615451446681 0.525071832217404
45.6109328627001 0.51714840559359
46.4669648748764 0.509280934723483
47.3294443922861 0.501469550912187
48.1981675913314 0.493714384528734
49.0729234445126 0.486015565003906
49.953493712227 0.478373220828081
50.8396527658279 0.470787479549083
51.7311675749451 0.463258467770055
52.6277975120336 0.455786311147345
53.5292943393469 0.448371134388414
54.4354019971554 0.441013061249746
55.3458565891608 0.43371221453479
56.2603861490104 0.426468716091908
57.1787106218783 0.419282686812338
58.1005416132811 0.412154246628184
59.0255823667964 0.405083514510407
59.953527491286 0.398070608466841
60.8840629372782 0.391115645540229
61.8168656983741 0.384218741806261
62.7516037842313 0.377380012371645
63.6879358985255 0.370599571372178
64.6255114104466 0.363877531970847
65.5639700078131 0.357214006355941
66.5029416649438 0.350609105739171
67.4420462710859 0.344062940353825
68.3808935952259 0.337575619452917
69.3190828847641 0.33114725130737
70.2562028322191 0.324777943204211
71.1918311473687 0.318467801444774
72.1255345208148 0.312216931342931
73.0568681683881 0.306025437223331
73.9853757963504 0.299893422419661
74.9105891149361 0.293820989272923
75.8320278068296 0.28780823912972
76.7491990110067 0.28185527234057
77.6615972954835 0.275962188258231
78.5687041110581 0.270129085236039
79.4699877686667 0.26435606062627
80.3649028635621 0.258643210778514
81.2528902603193 0.252990631038067
82.1333764846486 0.24739841574434
83.0057737204797 0.241866658229283
83.869479169782 0.236395450815832
84.723875061824 0.230984884816359
85.5683279821932 0.22563505053116
86.402188898423 0.220346037246939
87.2247924545027 0.215117933235319
88.0354570164382 0.209950825751373
88.8334839346386 0.204844801032164
89.6181576093603 0.199799944295307
90.3887447193762 0.194816339737545
91.1444943126896 0.189894070533349
91.8846370003853 0.185033218833522
92.6083850743572 0.180233865763836
93.3149316646672 0.175496091423671
94.0034508874774 0.170819974884684
94.673096964564 0.166205594189486
95.323004404563 0.161653026350337
95.9522870788474 0.157162347347869
96.5600384391846 0.15273363212981
97.1453305490745 0.148366954609736
97.7072143384995 0.144062387665837
98.2447185834769 0.139820003139702
98.7568502009729 0.135639871835121
99.2425931708709 0.131522063516896
99.7009088688445 0.127466646909687
100.130734921885 0.123473689696857
100.530985577513 0.119543258519349
100.90055047807 0.115675418974565
101.238295057797 0.11187023561528
101.543059213173 0.108127771948561
101.813657709253 0.104448090434707
102.048878706042 0.100831252486203
102.247484132271 0.097277318466705
102.408207995201 0.0937863476900214
102.529756638342 0.0903583984191306
102.610806702715 0.0869935278652047
102.650005105209 0.0836917921866559
102.645966415793 0.0804532464882003
102.597272263737 0.0772779448199364
102.502467721126 0.0741659401764436
102.360059629643 0.0711172844958993
102.168511314835 0.0681320286592093
101.926239003405 0.0652102224891602
101.63160380499 0.0623519147495894
101.282904934716 0.0595571531445673
100.878367366841 0.0568259843176054
100.416129974358 0.0541584538508739
99.8942265771181 0.0515546062644451
99.3105663602974 0.0490144850155462
98.6629052086879 0.0465381324978376
97.9488148604766 0.044125590040702
97.1656404278879 0.041776897908559
96.3104536540808 0.0394920953001877
95.3799912951933 0.0372712203480772
94.3705864571076 0.0351143101177875
93.278080881664 0.0330214006073314
92.0977263997302 0.0309925267465755
90.8240618149439 0.0290277223966531
89.4507736819545 0.0271270203494046
87.9705251039479 0.025290452326825
86.3747611647194 0.0235180489805379
84.6534727564647 0.0218098398912828
82.7949280408059 0.0201658535684205
80.7853518595546 0.0185861174494594
78.6085657867357 0.0170706578995956
76.2455729997922 0.0156195002112741
73.6741152413933 0.014232668603766
70.868210322833 0.0129101862227642
67.7977509247312 0.0116520751399977
64.4282680793635 0.0104583563528636
60.7211233907419 0.00932904978407531
56.6345602211712 0.00826417428133047
52.1264698326482 0.00726374761699727
47.1603121250001 0.00632778648781738
41.7166717806134 0.00545630651462675
35.8140552136909 0.00464932224209519
29.5428563929811 0.00390684713848456
23.1114483426279 0.00322889359542182
16.8834504126373 0.00261547292769462
11.3443487629613 0.00206659537306089
6.93087708050204 0.00158227009207961
3.81151660969107 0.00116250516795482
1.85042730123759 0.000807307606404592
0.759345635271772 0.000516683335540742
0.240346747441183 0.000290637205772994
0.0474759343251606 0.000129172989724357
0.00296711570491444 3.22933821722593e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.188302893636476 3.13216295753806
0.186817929209379 3.11934106970698
0.185368540294156 3.10651950286545
0.183956246728002 3.09369847100057
0.182582596599275 3.08087818809049
0.181249166984023 3.06805886810085
0.179957564914446 3.05524072498126
0.178709427922027 3.04242397266165
0.177506424988261 3.02960882504876
0.176350257595498 3.01679549602254
0.175242660967285 3.00398419943258
0.174185405365869 2.99117514909456
0.173180296771409 2.97836855878668
0.172229178414859 2.96556464224607
0.171333932475993 2.95276361316522
0.170496481405931 2.93996568518847
0.169718789769661 2.92717107190838
0.169002866076513 2.91437998686217
0.168350764539457 2.90159264352821
0.167764587028413 2.88880925532241
0.16724648588663 2.87603003559466
0.166798665412383 2.8632551976253
0.166423384966251 2.85048495462151
0.166122960932397 2.83771951971381
0.165899770693214 2.82495910595246
0.165756254434979 2.81220392630393
0.165694919313854 2.79945419364733
0.165718341748983 2.78671012077084
0.165829172182327 2.77397192036822
0.166030137465422 2.7612398050352
0.166324046419624 2.74851398726594
0.166713792613828 2.73579467944952
0.167202359540265 2.72308209386636
0.167792825072492 2.71037644268468
0.168488366588578 2.69767793795699
0.169292265675795 2.68498679161651
0.170207914196655 2.67230321547365
0.171238819225145 2.65962742121248
0.172388609945503 2.64695962038721
0.17366104310876 2.63430002441862
0.175060010328476 2.62164884459056
0.176589544473748 2.60900629204643
0.178253827389425 2.59637257778563
0.180057196660449 2.58374791266005
0.182004154556162 2.57113250737056
0.184099375270139 2.5585265724635
0.186347714471703 2.54593031832713
0.188754217330925 2.53334395518815
0.191324128796722 2.52076769310819
0.194062902230632 2.50820174198029
0.19697621080752 2.4956463115254
0.200069956863107 2.4831016112889
0.203350283670444 2.47056785063707
0.206823586017544 2.45804523875361
0.210496522795438 2.44553398463618
0.214376027892178 2.43303429709285
0.218469324294793 2.42054638473866
0.222783935727966 2.40807045599214
0.227327700964077 2.39560671907179
0.232108786897446 2.38315538199267
0.237135703546297 2.37071665256285
0.24241731786884 2.35829073838001
0.247962870015091 2.34587784682795
0.253781987381129 2.33347818507312
0.259884701796219 2.32109196006116
0.266281464920929 2.30871937851346
0.27298316602669 2.29636064692373
0.280001147696344 2.28401597155449
0.287347224837065 2.2716855584337
0.295033701213142 2.25936961335128
0.303073388891492 2.24706834185566
0.311479625634603 2.23478194925042
0.320266294940725 2.22251064059076
0.329447844255129 2.21025462068019
0.339039305340119 2.19801409406702
0.34905631327533 2.18578926504099
0.359515127508416 2.17358033762986
0.370432650835667 2.161387515596
0.381826451297035 2.14921100243299
0.393714781608146 2.13705100136219
0.406116601068722 2.12490771532943
0.419051595411626 2.11278134700153
0.432540199106435 2.10067209876297
0.446603615090021 2.08858017271252
0.461263837384661 2.07650577065984
0.476543670873616 2.06444909412211
0.492466753553447 2.05241034432068
0.509057576520671 2.04038972217773
0.526341505887162 2.02838742831288
0.544344802471014 2.01640366303984
0.563094643504672 2.00443862636313
0.582619141761615 1.99249251797466
0.602947366713653 1.98056553725045
0.624109362994235 1.96865788324727
0.646136171134332 1.95676975469936
0.669059845051684 1.94490135001507
0.692913471762197 1.93305286727357
0.71773118823016 1.92122450422154
0.743548199823776 1.90941645826987
0.770400795744564 1.89762892649037
0.798326366597777 1.88586210561246
0.827363418390455 1.87411619201993
0.857551588489685 1.86239138174761
0.888931658349694 1.85068787047815
0.921545567528499 1.83900585353869
0.955436424641832 1.82734552589767
0.990648519675754 1.81570708216153
1.02722733302009 1.80409071657149
1.06521954591181 1.79249662300027
1.10467304704573 1.7809249949489
1.1456369410417 1.76937602554346
1.18816155245597 1.75784990753186
1.23229843162246 1.74634683328064
1.27810035689155 1.73486699477175
1.32562133776982 1.72341058359933
1.3749166143899 1.71197779096654
1.42604265814517 1.70056880768234
1.47905716797357 1.68918382415835
1.53401906797843 1.67782303040561
1.59098850124956 1.66648661603145
1.65002682451573 1.65517477023635
1.71119659871963 1.6438876818107
1.7745615808389 1.63262553913173
1.84018671131532 1.62138853016033
1.90813810256466 1.61017684243791
1.97848302296035 1.59899066308329
2.05128988230712 1.58783017878955
2.12662821251646 1.57669557582095
2.20456864936811 1.56558704000977
2.28518291089905 1.55450475675328
2.36854377516262 1.54344891101056
2.45472505459984 1.53241968729949
2.54380157133354 1.52141726969363
2.63584912791179 1.51044184181915
2.73094447933592 1.49949358685178
2.82916530074315 1.48857268751374
2.9305901562699 1.4776793260707
3.0352984628136 1.46681368432872
3.14337045547239 1.45597594363123
3.25488714782228 1.44516628485603
3.36993029443265 1.43438488841221
3.48858234891956 1.42363193423719
3.61092642278035 1.41290760179369
3.73704624027694 1.40221207006675
3.86702609464938 1.39154551756074
4.00095079988359 1.38090812229637
4.13890564363953 1.37030006180773
4.28097633618232 1.35972151313932
4.42724896141569 1.34917265284311
4.57780992281862 1.33865365697557
4.73274589154346 1.32816470109476
4.89214375068414 1.31770596025736
5.05609054044173 1.30727760901579
5.22467340049529 1.29687982141527
5.39797951299551 1.28651277099094
5.57609604241085 1.27617663076493
5.75911007754758 1.2658715732435
5.94710856887062 1.25559777041415
6.14017826869601 1.24535539374274
6.33840566779289 1.23514461417067
6.54187693259485 1.22496560211196
6.75067784236704 1.21481852745047
6.96489372431663 1.20470355953701
7.18460938793048 1.19462086718657
7.4099090620159 1.18457061867546
7.64087632738154 1.1745529817385
7.87759405156571 1.16456812356626
8.12014432291488 1.15461621080223
8.36860838405479 1.14469740954005
8.62306656597325 1.13481188532076
8.88359822173742 1.12495980313001
9.15028165928648 1.11514132739531
9.42319407366158 1.10535662198328
9.70241148278346 1.09560585019696
9.98800866001624 1.08588917477302
10.2800590680185 1.07620675787909
10.5786347930834 1.06655876111103
10.8838064795047 1.05694534549025
11.1956432648944 1.047366671461
11.5142127172074 1.03782289888772
11.8395807687883 1.02831418705235
12.1718116528909 1.01884069465168
12.5109678415931 1.00940257979472
12.8571099828729 1
13.2102968362721 0.990633112193025
13.5705852167567 0.981302072703594
13.9380299313793 0.972007037263214
14.3126837229759 0.9627481610025
14.6945972085767 0.953525598448583
15.0838188227157 0.944339503522531
15.4803947594156 0.935190029536785
15.8843689193536 0.926077329192591
16.2957828510999 0.917001554577461
16.7146757013526 0.907962857162628
17.1410841560638 0.898961387800524
17.5750423945876 0.889997296722254
18.0165820335812 0.881070733535098
18.4657320814225 0.872181847220007
18.9225188837463 0.863330786129122
19.3869660800414 0.854517697983291
19.8590945501466 0.845742729869614
20.3389223768815 0.837006028238976
20.8264647918893 0.828307738903613
21.3217341412482 0.819648007034673
21.8247398327298 0.811026977159795
22.335488301264 0.802444793160695
22.8539829585936 0.793901598270768
23.3802241626326 0.785397535072694
23.9142091666872 0.776932745496061
24.4559320930189 0.768507370814994
25.0053838819901 0.760121551645801
25.5625522682928 0.75177542794462
26.1274217288058 0.743469139005088
26.6999734602788 0.735202823456016
27.2801853302471 0.726976619259073
27.8680318580551 0.718790663706486
28.4634841631679 0.710645093418746
29.0665099478411 0.702540044342331
29.6770734444962 0.694475651747433
30.2951354017548 0.686452050225705
30.9206530305483 0.678469373688011
31.5535799932745 0.670527755362193
32.1938663476282 0.662627327790848
32.841458536774 0.654768222829113
33.496299331004 0.646950571642467
34.1583278182325 0.639174504704543
34.8274793457822 0.631440151794946
35.5036855126703 0.623747641997092
36.1868741064913 0.61609710369605
36.8769690996748 0.6084886645764
37.5738905789654 0.600922451620105
38.2775547441005 0.593398591104387
38.9878738353801 0.585917208599623
39.704756130649 0.578478428967248
40.4281058684519 0.571082376357671
41.1578232476041 0.563729174208203
41.8938043421268 0.556418945240998
42.6359411024566 0.549151811461003
43.3841212660129 0.541927894153923
44.1382283583861 0.534747313884197
44.8981415944463 0.527610190492984
45.6637358806187 0.520516643096165
46.434881710395 0.513466790082355
47.2114451660266 0.506460749110924
47.9932878067641 0.499498637110038
48.7802666679609 0.492580570274704
49.5722341414666 0.485706664064833
50.3690379781189 0.478877033203309
51.1705211548689 0.472091791674082
51.9765218764227 0.465351052720256
52.7868734354719 0.458654928842207
53.6014042134149 0.452003531795702
54.4199375277335 0.445396972590032
55.2422916330065 0.438835361486164
56.068279559015 0.432318807994897
56.8977091102584 0.425847420875036
57.7303826906598 0.419421308131577
58.5660973047564 0.413040577013901
59.4046443691837 0.406705334013991
60.245809717436 0.400415684864647
61.0893733936321 0.394171734537728
61.9351096535676 0.387973587242394
62.7827867529583 0.381821346423371
63.6321669462232 0.375715114759226
64.4830062572013 0.369654994160645
65.3350544809756 0.363641085768743
66.1880549409143 0.357673489953369
67.0417444934293 0.351752306311431
67.8958532661274 0.345877633665239
68.7501046634919 0.340049570060848
69.6042150916278 0.334268212766429
70.4578939659099 0.328533658270641
71.3108434191141 0.322846002281023
72.1627583143744 0.317205339722394
73.0133259329415 0.311611764735272
73.8622259909946 0.306065370674301
74.7091303104663 0.300566250106693
75.5537028427046 0.295114494810683
76.3955993216274 0.289710195773998
77.2344672919272 0.284353443192339
78.0699457459601 0.279044326467874
78.9016651579068 0.273782934207744
79.7292470985377 0.268569354222591
80.5523042815918 0.263403673525087
81.3704401611738 0.258285978328481
82.1832489840412 0.253216354045164
82.9903153690424 0.248194885285242
83.7912143708585 0.243221655855123
84.5855110379325 0.238296748756119
85.3727604896656 0.23342024618306
86.1525074543119 0.228592229522923
86.9242863600112 0.223812779353475
87.6876208523754 0.219081975441925
88.4420238992192 0.214399896743595
89.186997288172 0.209766621400602
89.9220317480529 0.205182226740553
90.6466064223829 0.200646789275254
91.3601890114587 0.196160384699437
92.0622352221496 0.191723087889491
92.7521889288714 0.187334972902215
93.4294816001417 0.182996112973585
94.0935324822663 0.178706580517525
94.7437479969758 0.174466447124703
95.3795219499276 0.170275783561339
96.0002349012142 0.166134659768016
96.6052543961993 0.162043144858518
97.1939343061379 0.158001307118677
97.7656150851798 0.154009214005231
98.3196230773425 0.150066932144698
98.8552707995739 0.146174527332268
99.3718562116403 0.142332064530699
99.8686630256649 0.138539607869238
100.344959935575 0.134797220642546
100.800000953677 0.131104965309646
101.233024590418 0.12746290349288
101.643254218314 0.123871095976876
102.029897199042 0.120329602707538
102.392145271599 0.116838482791046
102.72917361563 0.113397794492866
103.040141263336 0.11000759523678
103.324190089488 0.106667941603927
103.58044523998 0.103378889331858
103.808014034969 0.100140493313609
104.00598640657 0.0969528075967793
104.173433694531 0.093815885382634
104.309409076828 0.0907297790252148
104.412946226733 0.0876945400304653
104.483059708523 0.0847102190553729
104.518743444777 0.0817768659071215
104.51897102185 0.0788945295422624
104.482693880673 0.0760632580658955
104.408841431751 0.0732830987308679
104.29631881918 0.0705540979369833
104.144006661279 0.0678763012302292
103.950758131888 0.065249753302017
103.71539801284 0.0626744979884344
103.436718663387 0.0601505782695152
103.113477860825 0.0576780362685224
102.744392973159 0.055256913251243
102.328136757216 0.0528872496253013
101.863328685228 0.0505690849394847
101.348527447327 0.0483024578830814
100.782217893942 0.0460874062852374
100.162798440997 0.0439239671143225
99.488561474581 0.0418121764773163
98.7576731857626 0.0397520696192025
97.9681445428008 0.0377436809223833
97.1178002756397 0.0357870439061029
96.2042366349004 0.0338821912258919
95.2247752669467 0.0320291546730178
94.1764028647129 0.0302279651739577
93.0557043933545 0.0284786527898808
91.8587782143267 0.0267812467161466
90.5811412891131 0.0251357752818192
89.2176111191119 0.0235422659491912
87.7621728468477 0.0220007453133298
86.20781611238 0.0205112391016288
84.546350249784 0.0190737721733817
82.7681801463593 0.0176883685193662
80.8620519829698 0.0163550512614431
78.8147498105019 0.0150738426521719
76.610755571923 0.013844764074438
74.2318572841449 0.0126678360410964
71.6567321095826 0.0115430781946295
68.8605124048896 0.0104705093068185
65.8144129539849 0.0094501472784311
62.4855185765439 0.00848200913892292
58.8369861758156 0.00756611104615183
54.8290735095974 0.00670246828610917
50.4218156054322 0.00589109527266496
45.5807268268978 0.00513200554732712
40.2879031652016 0.00442521177901502
34.5619702736233 0.00377072576384826
28.4906228463544 0.00316855842495052
22.2747141506899 0.00261871981226558
16.2637479806217 0.00212121910239144
10.9234533113126 0.00167606459842599
6.67175079257427 0.00128326372982967
3.66832387747543 0.000942823052299033
1.78072829558234 0.000654748247660425
0.730712955727541 0.000419044123772448
0.231282338284068 0.000235714614448241
0.0456858250439346 0.000104762779386839
0.00285526883611655 2.61908041254335e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.252704731699834 2.66668511870961
0.250162145207545 2.65576872070081
0.247724498651438 2.64485259597858
0.245395344377027 2.6339369267289
0.243178303334302 2.62302189513015
0.241077067556179 2.61210768335006
0.239095403052102 2.60119447354268
0.237237152228559 2.59028244784535
0.235506236718909 2.57937178837563
0.233906660743926 2.56846267722829
0.232442514704239 2.55755529647226
0.231117978933341 2.54664982814757
0.229937326709558 2.53574645426236
0.228904928579683 2.5248453567898
0.228025256977604 2.51394671766507
0.227302890450202 2.50305071878233
0.226742518626775 2.49215754199165
0.226348947338295 2.48126736909602
0.226127103671647 2.4703803818483
0.226082041532164 2.45949676194817
0.226218948306369 2.44861669103913
0.226543149922265 2.43774035070541
0.227060118016015 2.42686792246902
0.22777547592746 2.41599958778666
0.228695007237771 2.40513552804671
0.229824661554483 2.3942759245662
0.231170563575332 2.3834209585878
0.232739019566127 2.37257081127676
0.234536527368046 2.36172566371793
0.236569783239921 2.3508856969127
0.238845692806962 2.34005109177601
0.241371378538932 2.32922202913331
0.244154190379777 2.31839868971754
0.247201715342357 2.30758125416612
0.250521788028314 2.29676990301796
0.254122500708512 2.2859648167104
0.258012214818853 2.27516617557624
0.262199571368234 2.26437415984068
0.266693503553218 2.25358894961839
0.271503247497199 2.24281072491042
0.276638355104681 2.23203966560126
0.282108706132515 2.2212759514558
0.287924521199683 2.21051976211634
0.294096374015201 2.19977127709961
0.300635205656243 2.18903067579373
0.307552337143075 2.17829813745527
0.314859484061792 2.16757384120621
0.322568769435904 2.15685796603101
0.330692739122844 2.14615069077353
0.339244374978711 2.13545219413415
0.348237110830551 2.12476265466672
0.357684845806257 2.11408225077558
0.36760196042277 2.10341116071264
0.378003330682927 2.09274956257433
0.388904344148331 2.08209763429867
0.400320913922119 2.07145555366232
0.412269495519331 2.06082349827755
0.424767100885715 2.05020164558934
0.437831314702853 2.03959017287238
0.451480308895488 2.02898925722812
0.465732858909679 2.01839907558181
0.480608358091256 2.00781980467958
0.496126834001517 1.99725162108544
0.512308962095323 1.98669470117836
0.529176082057365 1.97614922114933
0.546750211702492 1.96561535699841
0.565054062622853 1.95509328453179
0.584111052784506 1.94458317935887
0.603945322558918 1.93408521688932
0.624581746989382 1.92359957233015
0.646045950634881 1.91312642068278
0.668364319423929 1.90266593674015
0.691564014593598 1.89221829508375
0.715672983878553 1.88178367008077
0.740719974568535 1.87136223588114
0.766734543776631 1.86095416641463
0.793747070473837 1.85055963538798
0.82178876458478 1.84017881628197
0.850891677851094 1.82981188234852
0.881088711761988 1.81945900660783
0.91241362757857 1.80912036184547
0.944901052374668 1.79879612060949
0.978586487774439 1.78848645520757
1.01350631479545 1.77819153770411
1.04969780088964 1.76791153991736
1.08719910338611 1.75764663341661
1.12604927453219 1.74739698951923
1.16628826344179 1.73716277928789
1.20795691944778 1.72694417352769
1.25109699226526 1.71674134278327
1.29575113357267 1.70655445733601
1.34196289513232 1.69638368720115
1.38977672839387 1.686229202125
1.43923798071526 1.67609117158205
1.49039289317963 1.66596976477219
1.54328859457728 1.65586515061786
1.59797309695551 1.64577749776122
1.65449528794659 1.63570697456139
1.71290492411397 1.62565374909157
1.77325262033975 1.61561798913627
1.83558984150816 1.60559986218853
1.89996888999488 1.59559953544708
1.96644289491412 1.58561717581358
2.03506579767915 1.57565294988982
2.10589233825462 1.56570702397495
2.17897803853858 1.5557795640627
2.25437918691109 1.54587073583862
2.33215281905178 1.53598070467727
2.41235670083424 1.52610963563954
2.49504930642946 1.51625769346981
2.58028979905076 1.50642504259326
2.66813800641377 1.4966118471131
2.75865439875171 1.48681827080785
2.85190006368401 1.47704447712858
2.94793668203855 1.46729062919618
3.04682650006815 1.45755688979868
3.14863230352143 1.44784342138851
3.25341738719864 1.43815038607975
3.36124552660865 1.4284779456455
3.47218094641723 1.41882626151511
3.58628829052325 1.40919549477152
3.70363258807149 1.39958580614858
3.82427922212111 1.38999735602835
3.94829389418743 1.38043030443842
4.07574259080705 1.37088481104925
4.20669154591095 1.36136103517149
4.34120720632799 1.35185913575337
4.47935619283731 1.34237927137797
4.62120526324945 1.33292160026063
4.7668212741638 1.32348628024629
4.91627114163512 1.31407346880687
5.06962180019718 1.30468332303861
5.22694016434937 1.29531599965948
5.38829308590298 1.28597165500657
5.55374731463576 1.27665044503342
5.72336945538981 1.2673525253075
5.89722592808539 1.25807805100757
6.07538292281207 1.24882717692107
6.25790635888453 1.23960005744159
6.44486183905819 1.23039684656625
6.63631460851106 1.22121769789314
6.8323295104088 1.21206276461877
7.03297094342408 1.20293219953551
7.23830281677192 1.19382615502903
7.4483885081751 1.18474478307574
7.66329081860154 1.1756882352403
7.88307192934023 1.16665666267306
8.10779335660996 1.15765021610753
8.33751591030702 1.1486690458579
8.5722996481379 1.13971330181648
8.81220383402203 1.13078313345124
9.05728689374587 1.12187868980331
9.30760637275076 1.11300011948447
9.56321889311686 1.10414757067468
9.82418011173273 1.09532119111964
10.0905446770083 1.08652112812826
10.3623661893829 1.07774752857026
10.6396971576937 1.06900053887368
10.9225889602396 1.06028030502247
11.2110918035578 1.05158697255401
11.5052546817507 1.04292068655672
11.805125339425 1.03428159166764
12.1107502306641 1.02566983206997
12.4221744803574 1.01708555149072
12.7394418490078 1.00852889319827
13.0625946936303 1
13.3916739314862 0.9914990142399
13.7267190055195 0.983026077796198
14.0677678478032 0.974581332078987
14.414856846986 0.966164918027868
14.7680208138154 0.957776976109599
15.1272929481301 0.949417646315746
15.4927048033169 0.941087068160352
15.8642862592608 0.932785380677605
16.2420654882289 0.924512722419518
16.6260689255622 0.916269231453619
17.0163212391507 0.908055045360643
17.4128453014859 0.899870301232238
17.8156621606488 0.891715135668679
18.2247910165119 0.883589684776584
18.6402491901011 0.875494084166645
19.0620520987264 0.867428468951362
19.4902132308236 0.859392973742795
19.9247441216789 0.851387732650309
20.3656543241032 0.843412879278339
20.8129513935764 0.835468546724161
21.2666408592465 0.827554867575672
21.7267262078523 0.819671973909173
22.1932088562455 0.811819997287168
22.6660881336452 0.803999068756167
23.1453612578255 0.796209318844499
23.6310233211312 0.788450877560134
24.1230672641989 0.780723874388513
24.6214838647291 0.773028438290386
25.1262617091988 0.765364697699663
25.6373871851086 0.757732780521264
26.1548444547211 0.750132814128991
26.678615445518 0.7425649253634
27.2086798242159 0.735029240529682
27.7450149881532 0.727525885395556
28.2875960382442 0.720054985189173
28.8363957763806 0.712616664597022
29.3913846751121 0.705211047761852
29.9525308763639 0.697838258280595
30.5198001609221 0.690498419202311
31.0931559447512 0.68319165302613
31.6725592489246 0.675918081699206
32.2579686987176 0.668677826614683
32.8493404905744 0.661471008609671
33.4466283939629 0.654297747963228
34.0497837161 0.647158164394353
34.6587553044394 0.640052377059986
35.27348950761 0.632980504553019
35.8939301775489 0.625942664900323
36.5200186315761 0.618938975560769
37.1516936562153 0.611969553423276
37.7888914644041 0.605034514804853
38.4315456987814 0.598133975448665
39.0795873853654 0.591268050522093
39.7329449391468 0.584436854614819
40.3915441139586 0.577640501736911
41.0553080100075 0.570879105316919
41.7241570190404 0.564152778199983
42.3980088311162 0.557461632645951
43.0767783756079 0.550805780327501
43.7603778265304 0.544185332328285
44.4487165422993 0.537600399141066
45.1417010714823 0.531051090665881
45.83923508532 0.524537516208202
46.5412193872263 0.518059784477116
47.2475518353603 0.511618003583506
47.9581273534887 0.505212281038252
48.6728378508535 0.498842723750431
49.3915722302709 0.492509438025538
50.114216301568 0.486212529563708
50.8406527927069 0.479952103457953
51.5707612537106 0.47372826419241
52.3044180683647 0.467541115640593
53.0414963535349 0.461390761063665
53.7818659710167 0.45527730310871
54.5253934160032 0.449200843807019
55.2719418302675 0.443161484572394
56.0213708852138 0.437159326199448
56.7735367944369 0.431194468861927
57.5282921898549 0.425267012111035
58.2854861318527 0.419377054873777
59.0449639778507 0.413524695451303
59.8065673975484 0.407710031517272
60.5701342276473 0.401933160116218
61.3354984879565 0.396194177661933
62.1024902303759 0.390493179935855
62.8709355550906 0.384830262085474
63.6406564478748 0.379205518622739
64.4114707985332 0.373619043422484
65.1831922306172 0.36807092972086
65.955630119925 0.362561270113779
66.7285894125803 0.35709015655537
67.5018706479821 0.351657680356441
68.2752697653648 0.346263932182958
69.0485781332736 0.340909002054533
69.8215823404193 0.335592979342915
70.5940642236862 0.330315952770508
71.3658006570176 0.325078010408882
72.1365635799462 0.319879239677308
72.9061197716828 0.314719727341295
73.6742308856635 0.309599559511147
74.4406532132755 0.304518821640522
75.2051377251521 0.299477598525006
75.9674298188515 0.294475974300702
76.7272693646702 0.289514032442818
77.4843904432134 0.284591855764281
78.2385213969597 0.279709526414353
78.9893845550621 0.274867125877256
79.7366962937326 0.27006473497082
80.4801667441643 0.265302433845124
81.2194998605137 0.260580301981169
81.9543931147518 0.255898418189543
82.6845375753157 0.251256860609109
83.4096175877972 0.246655706705702
84.1293108616698 0.242095033270834
84.8432881387864 0.237574916420415
85.5512132893084 0.23309543159348
86.2527429611309 0.22865665355093
86.9475266917536 0.224258656374286
87.6352065440647 0.219901513464452
88.3154172264024 0.21558529754049
88.9877857140073 0.211310080638406
89.6519313828705 0.207075934109947
90.307465612588 0.202882928621412
90.9539919359165 0.198731134152472
91.5911056243098 0.194620619995001
92.2183938525556 0.190551454751919
92.8354352665654 0.186523706336052
93.4418001622827 0.18253744196899
94.0370500356171 0.178592728179975
94.6207377783031 0.174689630804781
95.1924072045649 0.170828214984623
95.7515932674155 0.167008545165066
96.2978215625191 0.16323068509495
96.8306085615779 0.159494697825324
97.349461093174 0.1558006457084
97.8538765968648 0.152148590396505
98.3433425739572 0.148538592841056
98.8173368634248 0.144970713291543
99.275327064154 0.141445011294521
99.7167708284056 0.137961545692619
100.141115252439 0.134520374623555
100.54779719067 0.13112155551917
100.936242609071 0.127765145104462
101.305866919068 0.12445119939665
101.656074289639 0.121179773704229
101.98625799983 0.117950922626053
102.295799705525 0.114764700050421
102.584069809936 0.111621159154177
102.850426674049 0.108520352401828
103.094217004177 0.105462331544661
103.314775002711 0.102447147619884
103.511422767857 0.0994748509497709
103.68346937175 0.0965454911408268
103.83021127044 0.0936591170829549
103.950931298539 0.0908157769486427
104.0448990801 0.088015518192158
104.111369924307 0.0852583875487568
104.14958522682 0.0825444310339036
104.158771243736 0.079873693942502
104.138139463345 0.0772462208481412
104.086885223227 0.0746620556023496
104.004188020485 0.072121241333865
103.889209915672 0.0696238204479125
103.741095719514 0.0671698346254996
103.558971091004 0.0647593248227181
103.341942493102 0.0623923312700623
103.089094827608 0.0600688934717561
102.799490968368 0.0577890502050942
102.472168671667 0.0555528395197963
102.106139369146 0.0533602987373696
101.700383924654 0.0512114644504875
101.253850168238 0.0491063725223795
100.765446828811 0.0470450580862306
100.234039002479 0.0450275555445962
99.6584392511869 0.0430538985688287
99.0373998094539 0.0411241200985137
98.3695993920127 0.0392382523409219
97.6536304441076 0.0373963267704698
96.8879796444088 0.0355983741281969
96.0710078999602 0.03384442442125
95.200921865097 0.0321345069223846
94.2757436569846 0.030468650169474
93.2932699119849 0.0288468819650363
92.2510273090789 0.0272692293757667
91.1462146643505 0.0257357187320883
89.9756391643084 0.024246375627712
88.7356355752911 0.0228012249192086
87.4219763621862 0.0214002907255957
86.0297599678926 0.0200435964279325
84.5532854195789 0.0187311646689328
82.9858985497912 0.0174630173525841
81.3198181560201 0.016239175643784
79.5459252310663 0.0150596599679863
77.6535242087691 0.0139244900108596
75.6300580733219 0.0128336847179602
73.4607895383768 0.0117872622944142
71.1284337455984 0.0107852402046149
68.6127681589689 0.0098276351719308
65.8902273264404 0.00891446317842612
62.933557101491 0.00804573946459494
59.7116224138745 0.00722147852910679
56.1896099542537 0.00644169412856367
52.3300165053595 0.00570639927727109
48.0952012516225 0.00501560624702117
43.4528070669966 0.00436932656688765
38.3862994776567 0.00376757102303304
32.9138829445757 0.00321034965852888
27.1193328004368 0.00269767177318866
21.1937302759618 0.00222954592341123
15.468960151417 0.00180597992203958
10.3867014563618 0.00142698083822936
6.34262559164512 0.00109255499733206
3.48690808725118 0.000802707980787318
1.69254246044551 0.000557444626032372
0.694505100201169 0.00035676902641906
0.219820540946297 0.00020068453114763
0.0434219416281179 8.91937452083051e-05
0.00271379800002648 2.22985293406412e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.316071177088685 2.39594324567081
0.31300081812653 2.38613516225941
0.310158267048352 2.37632732438848
0.307550260041241 2.36651989574711
0.305183674003451 2.35671304001756
0.303065532202695 2.34690692087254
0.301203010185974 2.33710170197245
0.299603441529036 2.32729754696266
0.298274323501616 2.31749461947082
0.297223324030188 2.30769308310406
0.29645828868252 2.29789310144629
0.29598724795214 2.28809483805551
0.295818423572991 2.27829845646099
0.295960236622327 2.26850412016064
0.296421315728409 2.25871199261822
0.297210505112081 2.2489222372606
0.298336873111819 2.23913501747511
0.299809721209773 2.22935049660671
0.301638592634283 2.21956883795535
0.303833281899383 2.2097902047732
0.30640384519377 2.20001476026194
0.309360609151299 2.19024266757002
0.312714181539786 2.18047408978997
0.316475461083613 2.17070918995565
0.320655649618394 2.16094813103951
0.325266261154514 2.15119107594994
0.330319134603285 2.14143818752848
0.335826443193749 2.13168962854713
0.34180070792985 2.12194556170565
0.348254807329593 2.11220614962882
0.355201991169815 2.10247155486372
0.3626558906471 2.09274193987705
0.370630531526777 2.08301746705239
0.379140345909095 2.0732982986875
0.388200184730155 2.06358459699161
0.397825329720368 2.05387652408272
0.408031506132335 2.04417424198488
0.418834894537838 2.03447791262549
0.430252144307851 2.02478769783262
0.44230038482616 2.01510375933228
0.454997238338229 2.00542625874571
0.468360832298582 1.99575535758674
0.482409811309226 1.98609121725902
0.497163348846426 1.97643399905341
0.512641159709214 1.9667838641452
0.528863511338219 1.95714097359148
0.545851235715546 1.94750548832845
0.563625739627456 1.93787756916868
0.582209016967169 1.9282573767985
0.601623658389134 1.91864507177527
0.621892862785249 1.9090408145247
0.643040445977836 1.89944476533822
0.665090851717973 1.88985708437024
0.688069160025684 1.88027793163551
0.712001096747678 1.87070746700646
0.736913041117976 1.86114585021051
0.762832034776728 1.85159324082742
0.789785788242664 1.84204979828662
0.817802688507951 1.83251568186453
0.846911804522259 1.82299105068194
0.877142893885154 1.81347606370134
0.908526407210913 1.80397087972425
0.941093493321987 1.79447565738857
0.974876002106372 1.78499055516596
1.0099064888128 1.77551573135919
1.04621821593071 1.76605134409946
1.08384515563877 1.75659755134382
1.12282198895893 1.74715451087246
1.16318410802185 1.73772238028615
1.20496761402868 1.72830131700358
1.24820931716423 1.71889147825872
1.29294673328658 1.70949302109819
1.3392180818852 1.70010610237869
1.38706228126306 1.69073087876433
1.43651894530918 1.68136750672402
1.48762837652709 1.67201614252891
1.5404315608381 1.6626769422497
1.59497015954468 1.6533500617541
1.65128650152761 1.64403565670422
1.70942357346577 1.63473388255393
1.76942501184349 1.62544489454632
1.83133508979327 1.61616884771107
1.89519870736723 1.60690589686189
1.9610613775655 1.5976561965939
2.02896921404657 1.5884199012811
2.09896891583192 1.57919716507374
2.17110775285139 1.5699881418958
2.24543354886339 1.56079298544239
2.32199466559141 1.55161184917716
2.40083998394797 1.5424448863298
2.48201888645042 1.53329224989344
2.56558123662394 1.52415409262211
2.65157735970529 1.51503056702819
2.74005802069454 1.50592182537986
2.83107440355382 1.49682801969856
2.92467808756776 1.48774930175645
3.02092102490094 1.47868582307389
3.1198555159298 1.4696377349169
3.22153418564352 1.46060518829464
3.32600995614078 1.45158833395689
3.43333602226308 1.44258732239151
3.54356582374508 1.43360230382199
3.65675301939625 1.42463342820486
3.77295145826903 1.41568084522727
3.89221515137924 1.40674470430441
4.01459824203818 1.3978251545771
4.1401549776693 1.38892234490923
4.26893967836684 1.38003642388531
4.4010067088928 1.37116753980801
4.53641044584961 1.36231584069562
4.67520524857572 1.35348147427965
4.81744542508568 1.34466458800231
4.96318520142838 1.3358653290141
5.11247868955683 1.32708384417131
5.26537985629905 1.31832028003359
5.42194248960698 1.30957478286149
5.58222016757755 1.30084749861405
5.74626622360095 1.29213857294633
5.9141337143847 1.28344815120699
6.08587538601848 1.27477637843588
6.26154364266459 1.26612339936158
6.44119051156578 1.25748935839905
6.62486761211892 1.24887439964713
6.81262612164461 1.24027866688624
7.00451674384521 1.23170230357588
7.2005896737393 1.2231454528523
7.40089456718215 1.2146082575261
7.60548050669272 1.20609086007983
7.81439596948324 1.19759340266561
8.02768879686676 1.18911602710278
8.24540616127168 1.18065887487554
8.46759453355129 1.17222208713053
8.69429965385565 1.16380580467455
8.92556649852264 1.15541016797215
9.16143925180011 1.14703531714332
9.40196127463357 1.13868139196115
9.64717507740394 1.13034853184949
9.89712228747425 1.12203687588059
10.1518436224027 1.11374656277284
10.4113788581823 1.10547773088844
10.6757668038909 1.09723051823103
10.9450452736459 1.08900506244347
11.21925106059 1.0808015008055
11.4984199093817 1.07261997023145
11.7825864921182 1.06446060726795
12.0717843819987 1.05632354809168
12.3660460288679 1.04820892850707
12.6654027336142 1.04011688394404
12.9698846273942 1.03204754945575
13.2795206461228 1.02400105971631
13.5943385101219 1.0159775490186
13.9143647012367 1.00797715127196
14.2396244422176 1
14.5701416765627 0.992046228338337
14.9059390486691 0.984115969032407
15.2470378835628 0.976209354435228
15.5934581706362 0.968326516505196
15.9452185431641 0.960467586803886
16.3023362627853 0.952632696493852
16.6648272025324 0.94482197633644
17.0327058286407 0.937035556689605
17.4059851891015 0.929273567505737
17.784676894882 0.921536138329488
18.1687911060341 0.913823398295616
18.5583365204904 0.906135476126826
18.953320358811 0.898472500131619
19.3537483512462 0.890834598202159
19.7596247281404 0.88322189781213
20.1709522055709 0.875634526014611
20.5877319778588 0.86807260943996
21.0099637052769 0.860536274293694
21.4376455051146 0.853025646354386
21.870773936887 0.845540850971568
22.3093440005569 0.838082013063632
22.7533491225787 0.830649257115754
23.202781149895 0.82324270717781
23.6576303398497 0.815862486862308
24.1178853548582 0.808508719342323
24.5835332528131 0.801181527349445
25.0545594859893 0.793881033171727
25.5309478883713 0.786607358651648
26.0126806715884 0.779360625184073
26.4997384181416 0.772140953714237
26.9921000769825 0.764948464735714
27.4897429496897 0.757783278288417
27.9926426970455 0.750645513956588
28.5007733239788 0.743535290866805
29.0141071831823 0.736452727685994
29.5326149607665 0.729397942619446
30.05626567639 0.722371053408847
30.5850266721636 0.715372177330311
31.1188636157923 0.708401431192423
31.6577404851582 0.701458931334292
32.201619573695 0.694544793623605
32.750461470938 0.687659133454697
33.304225070731 0.680802065746624
33.8628675531556 0.673973704941242
34.4263443889628 0.667174165001303
34.9946093206201 0.660403559408548
35.5676143667501 0.653662001161815
36.1453098005034 0.646949602775153
36.7276441601753 0.640266476275942
37.3145642223474 0.63361273320303
37.9060150125022 0.626988484604861
38.5019397772089 0.620393841037632
39.1022799909811 0.613828912563441
39.7069753275552 0.607293808748454
40.3159636691687 0.600788638661071
40.9291810735167 0.594313510870115
41.5465617849724 0.58786853344301
42.1680381983854 0.581453813943984
42.7935408699479 0.575069459432271
43.422998476009 0.568715576460325
44.0563378228776 0.562392271072041
44.6934838060416 0.556099648800988
45.3343594210467 0.549837814668641
45.9788857173291 0.543606873182638
46.6269818075786 0.537406928335027
47.2785648168822 0.531238083600533
47.9335498945294 0.525100441934836
48.5918501585159 0.518994105772845
49.2533767093098 0.512919177026994
49.9180385687287 0.506875757085538
50.5857426928223 0.500863946810862
51.2563939060457 0.494883846537798
51.9298949123071 0.48893555607195
52.606146228189 0.48301917468803
53.285046194268 0.477134801128197
53.966490900404 0.471282533600413
54.6503742019089 0.465462469776802
55.3365876341709 0.459674706792021
56.0250204300894 0.453919341241636
56.7155594328208 0.448196469180517
57.4080891107813 0.442506186121224
58.1024914631531 0.436848587032423
58.7986460395284 0.431223766337297
59.4964298363328 0.425631817911967
60.1957173166855 0.42007283508393
60.8963803033609 0.414546910630502
61.5982879999038 0.409054136777263
62.3013068725774 0.403594605196526
63.0053006740113 0.398168407005799
63.7101303207007 0.392775632766272
64.4156539167423 0.387416372481301
65.121726625816 0.382090715594905
65.8282006930406 0.376798750990277
66.5349253105915 0.371540566988299
67.2417466465121 0.366316251346065
67.9485076967168 0.361125891255421
68.6550483164723 0.355969573341508
69.361205068136 0.350847383661314
70.0668112538151 0.345759407702242
70.7716967528306 0.34070573038068
71.4756880583398 0.335686436040583
72.1786081089305 0.33070160845207
72.880276326369 0.325751330810022
73.5805084372493 0.320835685732694
74.2791165172548 0.315954755260337
74.9759088026522 0.311108620853828
75.6706897429735 0.306297363393311
76.3632597984293 0.301521063176848
77.0534154924971 0.296779799919077
77.7409492096994 0.292073652749881
78.4256492502522 0.287402700213072
79.1072996151061 0.282767020265075
79.7856800677704 0.278166690273628
80.4605659111252 0.273601787016494
81.1317280580999 0.269072386680176
81.7989327938154 0.264578564858646
82.4619418526279 0.260120396552085
83.1205121716943 0.255697956165631
83.7743959754424 0.251311317508135
84.4233405185292 0.246960553790931
85.0670881802231 0.242645737626616
85.7053761921453 0.238366941027833
86.3379367415607 0.234124235406074
86.9644966878795 0.229917691570485
87.5847776777606 0.225747379726688
88.1984958486935 0.221613369475603
88.8053619532657 0.217515729812294
89.4050810522161 0.213454529124811
89.9973526483447 0.209429835193053
90.5818703614275 0.205441715187633
91.158322078839 0.201490235668762
91.7263896181623 0.197575462585133
92.285748885624 0.193697461272823
92.8360695255288 0.189856296454203
93.3770150921707 0.186052032236855
93.908242681192 0.182284732112505
94.4294031168519 0.178554458955964
94.9401405665008 0.174861275024074
95.4400927416814 0.171205241954674
95.9288904952595 0.167586420765568
96.4061580351312 0.164004871853509
96.8715125035686 0.160460654993188
97.3245642061153 0.156953829336241
97.7649161668624 0.153484453410256
98.1921643755624 0.150052585117801
98.6058973196199 0.146658281735456
99.0056962450686 0.143301599912856
99.3911346645261 0.139982595671747
99.7617786357638 0.13670132440505
100.117186237811 0.133457840875936
100.456907867641 0.130252199216917
100.780485685999 0.127084452928934
101.08745392668 0.12395465488047
101.377338309148 0.120862857306668
101.64965636347 0.117809111808455
101.90391680279 0.114793469351685
102.139619862637 0.111815980266287
102.356256629215 0.108876694245423
102.553309391052 0.105975660344661
102.730250918949 0.103112926981157
102.886544828881 0.100288541932843
103.021644801679 0.097502552337635
103.134994955683 0.0947550046926415
103.226029003075 0.0920459448533898
103.294170626595 0.0893754180330609
103.338832558562 0.0867434688017338
103.359416959151 0.0841501410856426
103.355314406989 0.0815954781664425
103.325904268481 0.0790795226804882
103.270553583688 0.076602316618122
103.188617414655 0.0741639013229734
103.079437603012 0.0717643174912675
102.942343075258 0.0694036051711487
102.77664843492 0.0670818037620091
102.581654190774 0.0647989520138335
102.356645124775 0.0625550880265509
102.100890377779 0.0603502492494001
101.81364149807 0.0581844724803032
101.494132273849 0.0560577938652531
101.141576302526 0.0539702488977086
100.755166376187 0.0519218724180027
100.334071310596 0.049912698612762
99.8774345677669 0.0479427610143345
99.3843699218113 0.0460120925002311
98.8539588107979 0.044120725292577
98.285244188016 0.0422686909575729
97.6772258238186 0.0404560204049687
97.0288513731235 0.0386827438875487
96.3390084865219 0.0369488910006246
95.6065117115878 0.0352544906815434
94.8300898130625 0.033599571209203
94.0083666150194 0.0319841602035818
93.1398413781459 0.0304082846252762
92.2228610823809 0.0288719707750517
91.2555910465192 0.027375244293403
90.2359754177389 0.0259181301601279
89.1616943992977 0.0245006526939077
88.0301087647467 0.0231228355519036
86.838198949256 0.0217847017293608
85.5824880630179 0.0204862735592247
84.2589564634038 0.0192275727117695
82.8629357206747 0.0180086201942337
81.3889898325927 0.0168294363504731
79.8307696521298 0.0156900408606181
78.1808485333966 0.0145904527407471
76.4305231112487 0.0135306903425687
74.569587819265 0.0125107713531148
72.5860658531026 0.0115307127944466
70.4659083124854 0.0105905310233695
68.1926476859813 0.00969024173116044
65.7470302743378 0.0088298599433061
63.1066349052993 0.00800940001925178
60.2455491359988 0.00722887565216226
57.1341925447991 0.00648829986869338
53.7395169825603 0.00578768502877377
50.0259554758422 0.00512704282539902
45.957860175079 0.00450638428443688
41.5046699786739 0.00392571976444305
36.6509453311902 0.00338505895648794
31.4143668084153 0.00288441088399513
25.8750551881458 0.00242378390259131
20.2152329674016 0.00200318569996555
14.7509914210188 0.0016226232957424
9.90260923811543 0.00128210304136384
6.04613343439729 0.000981630619984234
3.32360019598521 0.000721211046373585
1.61319078913411 0.000500848666836241
0.661930024325434 0.000320547159136257
0.209509082516513 0.000180309532437953
0.0413852124068715 8.01381272534085e-05
0.00258651740799595 2.00346154059441e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.386557643002732 2.10413840305607
0.383871985599815 2.09552485805513
0.381595884830947 2.08691152868998
0.379740574714445 2.07829855871382
0.378317532500323 2.06968609187386
0.377338487566068 2.06107427190889
0.376815429662639 2.05246324254693
0.376760617789609 2.04385314750279
0.377186587714149 2.03524413047568
0.378106161880581 2.02663633514684
0.379532458589371 2.0180299051771
0.381478901743902 2.0094249842045
0.383959228950247 2.00082171584193
0.38698750197695 1.99222024367465
0.390578116509363 1.98362071125799
0.394745812276306 1.97502326211486
0.399505682634991 1.96642803973343
0.404873185291227 1.95783518756471
0.410864151580311 1.94924484902013
0.4174947973219 1.94065716746918
0.424781733528952 1.93207228623702
0.432741975866839 1.92349034860205
0.441392954979306 1.91491149779355
0.450752526609635 1.90633587698928
0.460838982978194 1.89776362931312
0.471671061143966 1.8891948978326
0.483267954618575 1.88062982555662
0.495649321252779 1.87206855543298
0.508835294828578 1.86351123034602
0.522846492953494 1.85495799311426
0.537704027627238 1.84640898648798
0.553429513030593 1.83786435314685
0.570045075051313 1.82932423569757
0.587573359382062 1.82078877667145
0.606037539684043 1.81225811852206
0.625461325293326 1.80373240362286
0.64586896844307 1.79521177426478
0.66728527108179 1.7866963726539
0.689735592167506 1.77818634090905
0.713245852777213 1.76968182105941
0.737842541718145 1.7611829550422
0.76355272135171 1.75268988470027
0.790404031037252 1.74420275177973
0.81842469163608 1.73572169792763
0.84764350849668 1.72724686468952
0.878089874803996 1.71877839350715
0.909793773188606 1.71031642571611
0.942785776597854 1.70186110254341
0.977097050211593 1.6934125651052
1.01275935097064 1.68497095440435
1.04980502724095 1.67653641132816
1.08826701656925 1.66810907664593
1.12817884472177 1.65968909100669
1.16957462216665 1.6512765949368
1.21248904059415 1.64287172883763
1.25695736856779 1.6344746329832
1.3030154464415 1.62608544751787
1.35069968028894 1.61770431245394
1.40004703540587 1.60933136766939
1.45109502812548 1.60096675290548
1.50388171824877 1.59261060776447
1.55844569950619 1.58426307170723
1.6148260896068 1.57592428405099
1.67306251930444 1.56759438396694
1.73319512141137 1.55927351047795
1.79526451849133 1.55096180245625
1.85931180971972 1.54265939862109
1.92537855547348 1.53436643753643
1.99350676438814 1.52608305760865
2.06373887678313 1.51780939708422
2.13611774934792 1.5095455940474
2.21068663743261 1.50129178641791
2.28748917771291 1.49304811194868
2.36656936924393 1.4848147082235
2.44797155596196 1.47659171265476
2.53174040518124 1.46837926248113
2.61792088826196 1.4601774947653
2.70655825961358 1.45198654639164
2.79769803413277 1.44380655406399
2.89138596501938 1.4356376543033
2.98766802307972 1.42747998344542
3.08659037061593 1.41933367763878
3.18819933962652 1.41119887284213
3.29254140644989 1.40307570482227
3.39966316755402 1.39496430915179
3.50961131404233 1.38686482120682
3.62243260618176 1.37877737616473
3.73817384682827 1.37070210900191
3.85688185583244 1.3626391544915
3.97860344279903 1.35458864720116
4.10338538077651 1.3465507214908
4.23127437831823 1.33852551151034
4.36231705260142 1.3305131511975
4.4965599015315 1.32251377427553
4.63404927628611 1.31452751425099
4.7748313530874 1.30655450441154
4.91895210553237 1.29859487782367
5.06645727636229 1.29064876733055
5.21739235048336 1.28271630554973
5.37180252445846 1.274797624871
5.52973267995133 1.26689285745413
5.69122735508775 1.25900213522669
5.85633071786743 1.25112558988183
6.02508653761758 1.24326335287611
6.19753815667566 1.23541555542729
6.37372846262021 1.22758232851212
6.55369986207597 1.21976380286419
6.73749425194103 1.21196010897172
6.92515299517115 1.20417137707541
7.11671689208988 1.19639773716623
7.31222615581789 1.18863931898329
7.51172038364366 1.18089625201163
7.71523853190829 1.17316866548011
7.92281889154141 1.16545668835922
8.13449906411116 1.15776044935892
8.35031593620896 1.15008007692653
8.57030565691709 1.14241569924454
8.79450361227879 1.13476744422852
9.02294440260998 1.12713543952493
9.25566181913643 1.11951981250903
9.49268882366972 1.11192069028276
9.73405752491209 1.10433819967258
9.97979915940476 1.09677246722737
10.2299440701063 1.08922361921635
10.484521687448 1.08169178162692
10.7435605073701 1.07417708016259
11.0070880746508 1.06667964024087
11.2751309633309 1.05919958699121
11.5477147582614 1.05173704525283
11.8248640409404 1.04429213957274
12.1066023705353 1.03686499420359
12.3929522670258 1.02945573310161
12.6839351981967 1.02206447992455
12.9795715624031 1.01469135802964
13.2798806768696 1.00733649047147
13.5848807634439 1
13.8945889384268 0.992682009058462
14.2090211965211 0.985382639781353
14.5281924014306 0.978102013992374
14.8521162710022 0.970840253202407
15.180805369416 0.963597478607485
15.5142710972448 0.956373811086766
15.8525236826287 0.94916937120052
16.1955721716126 0.941984279188116
16.5434244215317 0.934818654966011
16.8960870930483 0.927672618125756
17.2535656423102 0.920546287931992
17.6158643133511 0.913439783320467
17.9829861349505 0.906353222896046
18.3549329124887 0.899286724930732
18.7317052249974 0.892240407361696
19.1133024194243 0.885214387789303
19.4997226067859 0.878208783475154
19.8909626596551 0.871223711340126
20.2870182083238 0.864259287962422
20.6878836373391 0.857315629575626
21.0935520855463 0.850392852066762
21.5040154417098 0.843491070974357
21.9192643444508 0.836610401486521
22.3392881817266 0.829750958439015
22.7640750863885 0.822912856313342
23.1936119415115 0.816096209234829
23.6278843745844 0.809301130970731
24.0668767588906 0.802527734928324
24.5105722161742 0.795776134153019
24.9589526151331 0.789046441326469
25.4119985711876 0.782338768764696
25.8696894511289 0.775653228416207
26.3320033697694 0.768989931860135
26.7989171963208 0.762348990304369
27.2704065527438 0.755730514583706
27.7464458173299 0.749134615157992
28.22700811879 0.742561402110287
28.7120653477701 0.73601098514502
29.2015881509921 0.729483473586167
29.6955459364037 0.722978976375417
30.1939068712983 0.716497602070361
30.6966378872663 0.710039458842675
31.2037046776481 0.703604654476321
31.7150717067148 0.69719329636574
32.2307022027496 0.690805491514067
32.7505581623797 0.68444134653134
33.2746003499491 0.678100967632725
33.8027883007003 0.671784460636738
34.3350803105072 0.665491930963484
34.871433451583 0.659223483632897
35.411803559606 0.652979223262982
35.9561452451047 0.646759254068076
36.5044118808064 0.640563679857104
37.0565556080646 0.634392604031849
37.6125273274228 0.628246129585224
38.1722767074498 0.622124359099556
38.7357521697019 0.61602739474487
39.3029008997225 0.609955338277188
39.8736688264449 0.603908291036828
40.4480006357908 0.597886353946714
41.0258397513572 0.591889627510691
41.6071283427846 0.585918211811846
42.1918073049419 0.579972206510843
42.7798162660488 0.574051710844252
43.371093563254 0.568156823622901
43.9655762574243 0.562287643230219
44.5632001023443 0.5564442676206
45.1638995586849 0.550626794317765
45.7676077622417 0.544835320413137
46.3742565336203 0.539069942564216
46.9837763447472 0.533330756992972
47.5960963312021 0.527617859484233
48.2111442539674 0.521931345384091
48.8288465132677 0.516271309598308
49.4491281070725 0.510637846590735
50.0719126443622 0.505031050381729
50.697122298169 0.499451014546593
51.3246778176661 0.493897832214006
51.9544984816057 0.488371596064475
52.5865021113645 0.482872398328784
53.2206050193624 0.477400330786457
53.856722020251 0.471955484764223
54.4947663741728 0.466537951134496
55.1346498009085 0.461147820313858
55.776282418619 0.455785182261546
56.4195727603254 0.450450126477953
57.0644277066787 0.445142742003138
57.7107525022656 0.439863117415331
58.3584506834867 0.434611340829464
59.0074240931796 0.429387499895695
59.6575728084496 0.424191681797948
60.3087951556824 0.419023973252454
60.9609876303412 0.413884460506307
61.6140449182319 0.408773229336026
62.2678598045937 0.403690365046118
62.9223231966273 0.398635952467661
63.5773240319533 0.393610075956881
64.2327492993793 0.38861281939375
64.8884839395379 0.383644266180584
65.5444108720645 0.378704499240651
66.2004108880367 0.373793601016786
66.8563626769128 0.368911653470017
67.512142716933 0.364058738078196
68.1676253043607 0.35923493583464
68.8226824328452 0.354440327246776
69.4771838265691 0.349674992334803
70.1309968158604 0.344939010630352
70.7839863710487 0.34023246117516
71.4360149740724 0.335555422519752
72.0869426506369 0.330907972722129
72.7366268366125 0.326290189346463
73.3849224185878 0.321702149461806
74.0316815868315 0.317143929640804
74.6767538798334 0.312615605958415
75.3199860341387 0.308117253990643
75.9612220308039 0.303648948813276
76.600302935937 0.29921076500063
77.2370669522718 0.29480277662431
77.8713492550856 0.290425057251969
78.5029820453188 0.286077679946082
79.1317943768134 0.281760717262726
79.7576122172062 0.277474241250371
80.3802582657694 0.273218323448673
80.9995520237488 0.268993034887287
81.615309599218 0.264798446084675
82.2273437779398 0.260634627046932
82.8354638298986 0.256501647266617
83.4394755829515 0.252399575721596
84.0391812180229 0.248328480873886
84.6343793499529 0.244288430668513
85.224864815796 0.240279492532384
85.8104287656235 0.236301733373153
86.3908584365632 0.232355219578114
86.9659372508786 0.228440017013081
87.5354445819845 0.224556191021302
88.0991558605402 0.220703806422357
88.6568423310576 0.216882927511084
89.2082711678674 0.213093618056501
89.7532052173045 0.209335941300747
90.2914031228066 0.205609959958019
90.8226190566645 0.201915736213531
91.346602856986 0.198253331722478
91.8630997468086 0.194622807608999
92.371850480362 0.191024224465165
92.8725910522897 0.187457642349962
93.3650528529834 0.183923120788293
93.8489623598397 0.180420718769981
94.3240413090307 0.176950494748786
94.7900063749553 0.173512506641431
95.2465693486392 0.170106811826632
95.693436804327 0.166733467144143
96.1303102904117 0.163392528893808
96.5568859777013 0.160084052834618
96.9728548647438 0.156808094183781
97.3779024090444 0.153564707615806
97.7717087445306 0.150353947261584
98.1539482952763 0.147175866707485
98.5242900036801 0.144030518994469
98.8823969260403 0.140917956617194
99.2279264740399 0.137838231523147
99.5605299853161 0.13479139511177
99.8798529808862 0.131777498233606
100.185534711976 0.128796591189452
100.477208428374 0.125848723729513
100.754500900265 0.122933945052579
101.017032701569 0.120052303805201
101.264417698562 0.117203848080877
101.496263348294 0.114388625419252
101.712170155721 0.111606682805324
101.911731980773 0.10885806666866
102.09453546143 0.10614282288262
102.26016033269 0.103460996763592
102.40817880757 0.100812633070236
102.538155906601 0.0981977760027379
102.649648793037 0.095616469202069
102.742207110209 0.0930687557492609
102.815372266848 0.0905546781646841
102.868677781088 0.0880742784073391
102.901648503438 0.0856275978741569
102.913800965585 0.0832146773993071
102.904642538354 0.0808355572535166
102.873671779285 0.0784902771433977
102.820377510951 0.0761788762107855
102.744239164534 0.0739013930320847
102.644725767463 0.071657865617625
102.521296271806 0.0694483314110274
102.373398434522 0.0672728272885795
102.200469117597 0.0651313895586198
102.00193303708 0.0630240539609308
101.777203011715 0.0609508556661444
101.525678542411 0.058911829275153
101.246745974098 0.0569070088185336
100.939776845434 0.0549364277559784
100.604127896392 0.0530001189757379
100.239139091819 0.0510981147940706
99.84413336228 0.0492304469547049
99.4184141407525 0.0473971466283079
98.9612646423541 0.0455982444119663
98.4719446545523 0.0438337703286757
97.9496890428446 0.0421037538268387
97.3937033782265 0.0404082237797742
96.8031611711636 0.0387472084852355
96.1771977018012 0.0371207356649373
95.5149052261327 0.0355288324640935
94.8153240731428 0.0339715254509651
94.0774347270276 0.0324488406164146
93.3001448679771 0.0309608033734744
92.4822768042445 0.029507438556921
91.6225486572905 0.028088770422862
90.7195551044992 0.02670482264833
89.771740344722 0.0253556183308884
88.777369495346 0.0240411799882446
87.7344902894936 0.0227615295578766
86.6408917023097 0.0215166883966639
85.4940504354052 0.0203066772805333
84.2910722923954 0.019131516404111
83.0286182230761 0.0179912253803859
81.7028223965523 0.0168858232403831
80.3091906328847 0.0158153284328441
78.8424867573724 0.0147797588239215
77.2965934127491 0.0137791316968789
75.6643550323537 0.0128134637518032
73.9373875487407 0.0118827711053263
72.1058631171442 0.0109870692903548
70.1582532832808 0.0101263732558124
68.0810418901469 0.00930069736638922
65.8583945019436 0.00851005540230258
63.4718080147073 0.00775446055906684
60.8997476187087 0.00703392544727298
58.117339559099 0.00634846209237857
55.0962058662298 0.00569808193450722
51.8046618484219 0.00508279582825677
48.208633296233 0.00450261404251869
44.27400412816 0.00395754626030686
39.9715851691467 0.0034476015785959
35.2867550147715 0.00297278850816895
30.2367432692695 0.00253311497347586
24.8987740441081 0.00212858831250138
19.4481172115477 0.00175921527664157
14.1885189347796 0.00142500203059238
9.52357485316415 0.00112595415224593
5.8140822183033 0.000862076632598315
3.19582112910428 0.000633373875664589
1.5511123682794 0.000439849698407408
0.636447790886187 0.000281507330671468
0.201443024189613 0.000158349415131308
0.0397919965567844 7.0378007245193e-05
0.00248695244340048 1.75945752230468e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.475888174793008 1.9452291667515
0.47470349946355 1.93726613592585
0.474170268959434 1.9293033044507
0.474305534929331 1.92134080522268
0.475126704441741 1.91337877113289
0.476651550295463 1.90541733506465
0.478898218859393 1.89745662989131
0.481885239901899 1.88949678847401
0.485631532956531 1.88153794365949
0.490156417531564 1.87358022827786
0.495479621149518 1.86562377514035
0.501621288584158 1.85766871703715
0.50860198810556 1.84971518673517
0.5164427209642 1.8417633169758
0.525164928658716 1.83381324047274
0.534790501539683 1.82586508990974
0.545341785085106 1.81791899793842
0.556841588392545 1.80997509717604
0.569313189506086 1.80203352020329
0.582780343376853 1.79409439956208
0.597267287924526 1.78615786775332
0.612798749817015 1.7782240572347
0.629399949303807 1.77029310041852
0.6470966059609 1.76236512966944
0.665914943902283 1.75444027730227
0.685881694733806 1.74651867557981
0.707024102495353 1.73860045671057
0.72936992523822 1.73068575284662
0.752947439049036 1.72277469608137
0.777785439335744 1.71486741844735
0.803913242368639 1.70696405191402
0.831360686023988 1.69906472838558
0.86015813006736 1.69116957969874
0.890336455618681 1.68327873762052
0.921927063677866 1.6753923338461
0.954961873765641 1.66751049999655
0.989473320450187 1.6596333676167
1.02549435063743 1.65176106817288
1.0630584196293 1.6438937330508
1.10219948595344 1.63603149355329
1.14295200507335 1.62817448089815
1.18535092467381 1.62032282621593
1.22943167537255 1.61247666054777
1.275230164571 1.60463611484319
1.32278276602861 1.59680131995794
1.3721263123099 1.58897240665176
1.42329808270351 1.58114950558625
1.47633579228391 1.57333274732265
1.53127758068444 1.5655222623197
1.58816199968409 1.55771818093143
1.64702799877133 1.54992063340498
1.70791491091167 1.54212974987848
1.77086243810124 1.53434566037881
1.83591063550622 1.52656849481947
1.90309989418211 1.51879838299841
1.97247092518329 1.51103545459583
2.04406474016495 1.50327983917208
2.11792263391542 1.49553166616542
2.1940861646218 1.48779106488992
2.27259713369982 1.48005816453329
2.35349756564033 1.4723330941547
2.43682968708475 1.46461598268263
2.52263590423133 1.45690695891275
2.61095878149554 1.44920615150575
2.7018410184761 1.44151368898517
2.7953254276618 1.43382969973529
2.89145490964264 1.42615431199898
2.99027242832331 1.41848765387555
3.09182098743982 1.41082985331861
3.19614360525483 1.40318103813395
3.30328328957866 1.3955413359774
3.4132830121861 1.38791087435267
3.52618568241 1.38028978060928
3.64203412126656 1.37267818194039
3.76087103680686 1.3650762053807
3.88273899567893 1.3574839778043
4.00768039736075 1.34990162592261
4.13573744867471 1.34232927628218
4.26695213449972 1.33476705526267
4.40136619214843 1.32721508907467
4.53902108666957 1.31967350375763
4.67995798117342 1.31214242517775
4.82421771196714 1.30462197902587
4.97184076164895 1.29711229081539
5.12286723236599 1.28961348588015
5.27733682020086 1.28212568937236
5.43528878839456 1.2746490262605
5.59676194158548 1.26718362132724
5.76179460034407 1.25972959916736
5.93042457590946 1.25228708418566
6.10268914516402 1.24485620059489
6.2786250258162 1.23743707241367
6.45826835201328 1.23002982346445
6.64165465095533 1.22263457737139
6.82881881863792 1.21525145755834
7.0197950975119 1.20788058724678
7.21461705342098 1.20052208945373
7.41331755381234 1.19317608698973
7.61592874719793 1.18584270245676
7.82248203936478 1.17852205824625
8.03300807392506 1.17121427653695
8.24753671251168 1.16391947929297
8.46609701640465 1.15663778826171
8.68871722726293 1.14936932497184
8.9154247473276 1.14211421073124
9.14624612214324 1.13487256662501
9.38120702442883 1.12764451351346
9.62033223600369 1.12043017203004
9.86364563473739 1.11322966257937
10.1111701776396 1.10604310533523
10.3629278874608 1.09887062023853
10.6189398364914 1.09171232699532
10.8792261329874 1.08456834507479
11.1438059106592 1.07743879370731
11.4126973171787 1.07032379188237
11.6859175021085 1.06322345834666
11.9634826074759 1.05613791160204
12.245407756392 1.04906726990361
12.5317070435197 1.04201165125768
12.8223935261867 1.03497117341986
13.1174792181845 1.02794595389306
13.4169750805778 1.02093610992551
13.7208910167453 1.01394175850885
14.0292358661854 1.00696301637617
14.3420173997311 1
14.6592423121589 0.993052825590458
14.9809162200841 0.986121609093244
15.3070436578683 0.979206466187732
15.6376280724817 0.972307512285032
15.9726718257967 0.965424862526067
16.3121761887521 0.95855863177965
16.6561413395466 0.951708934640565
17.0045663652447 0.944875885427659
17.3574492587799 0.93805959818193
17.7147869215199 0.931260186664625
18.076575163728 0.924477764355343
18.4428087085005 0.917712444450138
18.8134811890503 0.910964339859631
19.1885851531173 0.904233563207128
19.5681120614213 0.897520226826736
19.9520522930051 0.890824442761493
20.340395149212 0.884146322761493
20.7331288571621 0.877485978282024
21.1302405730607 0.870843520481709
21.5317163876285 0.864219060220647
21.9375413312545 0.857612708058567
22.3476993767446 0.851024574252978
22.7621734439661 0.844454768757334
23.180945407923 0.837903401219196
23.6039961017694 0.831370580978402
24.0313053245714 0.824856417065241
24.4628518458636 0.818361018198638
24.898613411662 0.811884492784336
25.3385667525546 0.805426948913084
25.7826875885285 0.798988494358841
26.2309506349823 0.792569236576969
26.6833296115067 0.786169282702444
27.1397972461835 0.779788739548068
27.6003252830295 0.773427713602685
28.0648844904203 0.767086311029404
28.5334446624261 0.760764637663828
29.0059746330305 0.754462799012285
29.4824422754313 0.748180900250072
29.9628145107666 0.741919046219694
30.4470573165869 0.73567734142912
30.935135731251 0.729455890050034
31.4270138583735 0.723254795916098
31.9226548778468 0.717074162521219
32.4220210455121 0.710914093017825
32.9250737055911 0.704774690215137
33.4317732918474 0.698656056577458
33.942079336002 0.692558294222461
34.4559504630576 0.686481504919487
34.9733444084158 0.680425790087842
35.4942180127642 0.67439125079511
36.018527230898 0.66837798775546
36.5462271309095 0.662386101327971
37.0772719021172 0.656415691514954
37.61161485265 0.650466857960283
38.1492084218276 0.644539699947732
38.6900041724557 0.638634316399319
39.2339527968367 0.632750805873654
39.781004115918 0.626889266564296
40.3311070836888 0.621049796298111
40.8842097746082 0.615232492533642
41.4402594021674 0.609437452359481
41.9992023026435 0.60366477249265
42.5609839484715 0.597914549276984
43.1255489321038 0.592186878681527
43.6928409733186 0.586481856298928
44.2628029067022 0.580799577343845
44.8353766909543 0.575140136651358
45.4105033899739 0.569503628675384
45.9881231846653 0.563890147487102
46.5681753473733 0.558299786773383
47.1505982564067 0.552732639835226
47.7353293720761 0.5471887995862
48.3223052449045 0.541668358550896
48.9114614899151 0.536171408863379
49.5027327948435 0.530698042265654
50.0960528903683 0.525248350106132
50.691354565592 0.519822423338107
51.2885696312767 0.514420352518238
51.8876289340431 0.509042227805037
52.4884623190181 0.503688138957364
53.0909986397389 0.49835817533293
53.6951657185391 0.493052425886806
54.3008903595917 0.487770979169936
54.9080983046482 0.482513923327661
55.5167142472477 0.477281346098249
56.1266617855456 0.472073334811429
56.7378634361781 0.466889976386932
57.350240581433 0.461731357333042
57.9637134820444 0.456597563745155
58.5782012251204 0.451488681304337
59.193621737946 0.446404795275897
59.8098917315815 0.441345990507965
60.4269267127965 0.436312351430071
61.0446409222983 0.431303962051742
61.6629473501228 0.426320905961095
62.2817576699982 0.421363266323447
62.9009822574015 0.41643112587992
63.5205301177627 0.411524566946068
64.1403089054917 0.406643671410497
64.7602248469781 0.401788520733501
65.3801827583215 0.396959195945703
66.0000859693496 0.3921557776467
66.619836341785 0.387378346003721
67.2393341853352 0.382626980750288
67.8584782834472 0.377901761184883
68.4771657988775 0.373202766169628
69.0952923005939 0.368530074128966
69.7127516699385 0.363883763048354
70.329436126461 0.359263910472961
70.9452361256441 0.354670593506373
71.5600403927818 0.350103888809307
72.1737358134454 0.345563872598332
72.7862074664507 0.341050620644595
73.397338513674 0.336564208272558
74.0070102361159 0.332104710358743
74.6151019125004 0.327672201330475
75.2214908606581 0.32326675516465
75.8260523126708 0.318888445386492
76.4286594573006 0.314537345068328
77.0291833125912 0.310213526828373
77.62749276644 0.305917062829513
78.2234544448816 0.3016480247781
78.8169327621543 0.297406483922759
79.4077897755235 0.293192511053199
79.9958852402385 0.289006176499027
80.5810764620132 0.284847550128577
81.1632183543604 0.280716701347747
81.7421632823481 0.276613699098835
82.317761125801 0.27253861185939
82.8898591192763 0.268491507641073
83.4583019168031 0.264472453988517
84.0229314241447 0.260481517978203
84.5835868720008 0.256518766217338
85.1401046392 0.252584264842744
85.6923183358985 0.248678079519758
86.2400586144877 0.244800275441129
86.7831532534873 0.240950917325936
87.3214269708256 0.237130069418505
87.8547015108675 0.233337795487339
88.3827954472933 0.229574158824048
88.9055242767742 0.225839222242302
89.4227002158581 0.222133048076774
89.9341323052007 0.218455698182105
90.4396261920503 0.214807233931869
90.9389842422525 0.21118771621755
91.4320053147961 0.207597205447524
91.9184848819225 0.204035761546055
92.3982147949598 0.200503443952289
92.8709834137968 0.197000311619266
93.3365753587189 0.193526423012935
93.7947716488284 0.190081836111181
94.2453494437145 0.186666608402849
94.6880821934507 0.183280796886795
95.1227393675041 0.179924458070928
95.5490866138522 0.176597647971269
95.9668854782028 0.173300422111017
96.3758935713544 0.170032835519619
96.7758642703335 0.166794942731856
97.1665469016192 0.163586797786929
97.5476864307062 0.160408454227561
97.9190236506249 0.1572599650991
98.280294858666 0.154141382948633
98.6312320565109 0.151052759824114
98.971562608112 0.14799414727349
99.3010094532621 0.144965596343844
99.6192907481453 0.141967157580543
99.9261200894832 0.13899888102639
100.221206137307 0.136060816220796
100.504252848201 0.133153012198946
100.774959079502 0.130275517490987
101.033018834307 0.127428380121213
101.278120839817 0.124611647607267
101.509948806388 0.121825366959344
101.728180981869 0.119069584679413
101.932490419191 0.116344346760433
102.122544504927 0.113649698685591
102.298005239947 0.110985685427541
102.45852873377 0.108352351447652
102.603765497974 0.105749740695271
102.733359908251 0.103177896606982
102.846950503493 0.100636862105888
102.94416941336 0.0981266796008894
103.024642666549 0.0956473909859807
103.087989574999 0.0931990376395472
103.133823049911 0.0907816604236779
103.16174893927 0.0883952996834803
103.171366348501 0.0860399952464102
103.162266927247 0.0837157864216048
103.134035193537 0.0814227119992269
103.086247756955 0.0791608102498189
103.018473644163 0.0769301189236626
102.930273456246 0.0747306752501493
102.821199689424 0.0725625159371596
102.690795811409 0.0704256771704495
102.53859657434 0.0683201946130472
102.364126999305 0.0662461034046575
102.166902669812 0.0642034381610756
101.946428607443 0.0621922329736091
101.7021995321 0.0602125214085098
101.433698604767 0.0582643365064118
101.14039763037 0.0563477107817823
100.821755628456 0.0544626762223771
100.477218942395 0.0526092642887077
100.106219576671 0.0507875059135157
99.7081751433745 0.0489974315012574
99.2824868687448 0.0472390709275951
98.8285392629917 0.0455124535388999
98.3456976345733 0.0438176081517605
97.8333072884 0.0421545630525031
97.2906902889291 0.0405233459967197
96.7171438755736 0.0389239842088036
96.1119360629178 0.037356504381496
95.4743027825469 0.0358209326754409
94.8034416976691 0.0343172947187469
94.0985073315291 0.0328456156065607
93.3586021840672 0.0314059199006489
92.5827687823845 0.0299982316289858
91.7699768180902 0.028622574285355
90.9191106459412 0.0272789708289549
90.0289507091705 0.025967443684018
89.0981545270494 0.0246880147394341
88.1252301408771 0.023440705348387
87.1085080462297 0.0222255363279968
86.0461037414933 0.0210425279589738
84.9358773268856 0.0198916999852784
83.7753813782865 0.0187730716137928
82.5618039182573 0.0176866615140001
81.2918965959704 0.0166324878176723
79.9618952091011 0.0156105681185689
78.5674212779699 0.0146209194721412
77.1033719942496 0.0136635583952501
75.5637855172529 0.0127385008658884
73.9416890666852 0.0118457623229153
72.2289148901418 0.0109853576657983
70.4158921088681 0.0101573012543644
68.491398425569 0.00936160690856117
66.4422826276808 0.00859828790822514
64.2531451513885 0.0078673569928608
61.9059996680882 0.0071688263614278
59.3799227990546 0.00650270767213708
56.6507584210565 0.00586901204225679
53.6909604369396 0.0052677500479268
50.4697884153826 0.00469893172398149
46.9542029161326 0.00416256656378265
43.1111505399827 0.00365866351906134
38.9123948620799 0.00318723099976829
34.3438840281283 0.00274827687393328
29.4225378118554 0.002341808467534
24.2235748766671 0.00196783256437419
18.9174469412052 0.00162635540596937
13.7993415236392 0.00131738269144387
9.26128450269432 0.00104091957743494
5.65349113681537 0.000796970678007473
3.10738858545964 0.000585540064575478
1.50814934603702 0.000406631265836052
0.618812363386932 0.000260247267708799
0.195860877755759 0.000146390513287568
0.0386894265563458 6.50629027978201e-05
0.0024180503900926 1.62657935669842e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.598125561774903 1.79355148579166
0.599608244075594 1.78620936589501
0.602042410221647 1.77886742980467
0.605452073352893 1.77152580005475
0.609861696417649 1.76418459917428
0.615296200959524 1.75684394968511
0.621780970735507 1.7495039740999
0.629341859324669 1.74216479492005
0.638005191450053 1.73482653463368
0.647797770023403 1.72748931571357
0.658746878890361 1.72015326061512
0.670880288023473 1.71281849177429
0.684226253654338 1.70548513160561
0.698813523039333 1.69815330250007
0.714671334884147 1.69082312682312
0.731829422594403 1.6834947269126
0.750318012811484 1.67616822507673
0.770167827831981 1.66884374359204
0.791410082518096 1.66152140470135
0.814076485516722 1.65420133061173
0.838199236174814 1.64688364349241
0.863811022911725 1.63956846547284
0.89094501826124 1.63225591864055
0.919634876490385 1.62494612503917
0.949914728369042 1.61763920666639
0.981819175351596 1.6103352854719
1.01538328362228 1.60303448335537
1.0506425762997 1.59573692216443
1.08763302589799 1.58844272369259
1.12639104616448 1.58115200967726
1.16695348089751 1.57386490179769
1.20935759517688 1.56658152167295
1.25364106318823 1.55930199085988
1.29984195667212 1.5520264308511
1.3479987312069 1.54475496307294
1.39815021380959 1.53748770888344
1.45033558657188 1.53022478957031
1.50459437297863 1.52296632634892
1.56096642088654 1.51571244036026
1.61949188628117 1.50846325266894
1.68021121387405 1.50121888426115
1.74316512132638 1.49397945604266
1.80839457672017 1.48674508883676
1.87594078193275 1.47951590338231
1.94584514872285 1.47229202033167
2.01814928106454 1.46507356024869
2.09289494993274 1.45786064360675
2.17012407202493 1.45065339078668
2.24987868653014 1.4434519220748
2.33220093287189 1.43625635766089
2.4171330238423 1.42906681763619
2.50471722221711 1.42188342199139
2.59499581515073 1.41470629061463
2.68801108930466 1.40753554328953
2.78380530281051 1.40037129969312
2.8824206618194 1.39321367939392
2.98389929023487 1.3860628018499
3.08828320547354 1.37891878640648
3.19561428975117 1.37178175229457
3.30593426288745 1.36465181862857
3.41928465437466 1.35752910440435
3.53570677655332 1.35041372849733
3.65524169476664 1.34330580966041
3.77793020159152 1.33620546652208
3.90381278752189 1.32911281758436
4.03292961513763 1.32202798122087
4.16532048873919 1.31495107567484
4.30102482725918 1.30788221905714
4.44008163657571 1.3008215293443
4.58252948273013 1.29376912437656
4.72840646405115 1.28672512185588
4.87775018522779 1.27968963934398
5.03059772881985 1.27266279426041
5.18698563010686 1.26564470388053
5.34694985267918 1.25863548533362
5.51052576067528 1.25163525560087
5.67774809402163 1.24464413151346
5.84865094638723 1.23766222975059
6.02326773652299 1.23068966683756
6.20163118706346 1.2237265591438
6.38377330329415 1.21677302288093
6.56972534779681 1.20982917410083
6.75951781969214 1.20289512869371
6.95318043404581 1.19597100238615
7.15074209973097 1.18905691073919
7.35223090122509 1.18215296914639
7.55767407756462 1.17525929283193
7.76709800470362 1.16837599684864
7.98052817688702 1.16150319607612
8.19798919039701 1.15464100521881
8.41950472626879 1.14778953880407
8.64509753521419 1.14094891118027
8.87478942189629 1.1341192365149
9.10860123230131 1.12730062879262
9.34655283825646 1.12049320181342
9.58866312695656 1.11369706919068
9.83494998774852 1.10691234434925
10.0854303020097 1.10013914052364
10.3401199339999 1.09337757075603
10.5990337185375 1.08662774789446
10.86218545286 1.07988978459092
11.1295878901103 1.07316379329945
11.4012527329004 1.06644988627429
11.6771906269769 1.05974817556802
11.9574111531989 1.05305877302963
12.2419228239018 1.04638179030271
12.5307330794849 1.03971733882358
12.8238482836577 1.03306552981939
13.1212737234409 1.02642647430633
13.4230136062574 1.0198002830877
13.7290710589683 1.01318706675211
14.0394481256855 1.00658693567165
14.3541457664483 1
14.6731638616547 0.993426369670607
14.9965012132201 0.986866154394871
15.3241555462955 0.980319463660296
15.656123512601 0.973786406728666
15.9924006930682 0.967267092634222
16.3329816004899 0.960761630181841
16.6778596843437 0.954270127945223
17.027027337203 0.947792694265078
17.3804758988531 0.941329437247315
17.7381956633078 0.934880464761241
18.1001758860964 0.92844588443776
18.4664047912028 0.922025803667575
18.8368695758944 0.915620329599399
19.2115564202771 0.909229569138161
19.5904504960376 0.902853628943231
19.9735359711669 0.896492615426628
20.3607960255618 0.890146634751256
20.7522128545401 0.883815792829123
21.1477676785918 0.877500195319579
21.547440755507 0.871199947627549
21.9512113876611 0.864915154901777
22.3590579343698 0.858645922033067
22.7709578228753 0.852392353652539
23.1868875616455 0.846154554129874
23.6068227464222 0.839932627571579
24.0307380735274 0.833726677819248
24.4586073469357 0.827536808447826
24.8904034914429 0.821363122763886
25.3260985656733 0.815205723803897
25.7656637724462 0.809064714332512
26.2090694698969 0.802940196840848
26.6562851834414 0.796832273544779
27.1072796187893 0.790741046383226
27.5620206696349 0.784666617016459
28.0204754292046 0.778609086824398
28.4826102037898 0.772568556904924
28.9483905215431 0.76654512807219
29.4177811452881 0.760538900854936
29.8907460816786 0.754549975494815
30.3672485915396 0.748578451944719
30.8472512030177 0.74262442986711
31.3307157194206 0.736688008632356
31.8176032291696 0.730769287317076
32.3078741177613 0.724868364702482
32.8014880754116 0.718985339272733
33.2984041063279 0.713120309213291
33.7985805408993 0.707273372409282
34.3019750373878 0.701444626443863
34.8085445997482 0.695634168596591
35.3182455769135 0.689842095841803
35.8310336737249 0.684068504846995
36.3468639601185 0.67831349197121
36.8656908765642 0.672577153263429
37.3874682382454 0.666859584460968
37.9121492477733 0.661160880987881
38.4396864931074 0.655481137953366
38.9700319615454 0.649820450150178
39.5031370391956 0.64417891205305
40.0389525199429 0.63855661781711
40.5774285978022 0.632953661276316
41.1185148854088 0.627370135941888
41.6621604058377 0.621806135000742
42.2083136010761 0.616261751313945
42.7569223287225 0.610737077415155
43.307933869101 0.605232205509083
43.8612949196499 0.599747227469953
44.4169516069366 0.594282234839966
44.9748494751532 0.588837318827775
45.5349334906228 0.583412570306962
46.0971480378227 0.578008079814522
46.6614369220789 0.57262393754935
47.2277433522286 0.567260233370737
47.7960099592035 0.561917056796871
48.366178774171 0.55659449700334
48.9381912414607 0.551292642821647
49.5119881969512 0.546011582737728
50.0875098740505 0.54075140489047
50.6646958864632 0.535512197070247
51.2434852358791 0.530294046717447
51.8238162878381 0.525097040921021
52.4056267825156 0.519921266417023
52.9888538031397 0.514766809587164
53.5734337898376 0.509633756457375
54.1593025102157 0.504522192696362
54.7463950660004 0.499432203614186
55.334645861812 0.494363874160833
55.9239886123781 0.489317288924799
56.5143563071129 0.484292532131675
57.1056812251443 0.479289687642745
57.6978948925771 0.474308838953586
58.2909280960409 0.469350069192672
58.8847108398356 0.464413461119989
59.4791723554686 0.459499097125651
60.0742410561421 0.45460705922853
60.6698445499915 0.44973742907488
61.265909590361 0.444890287936982
61.8623620898141 0.440065716711781
62.4591270680273 0.43526379591954
63.0561286659351 0.430484605702496
63.6532900878332 0.425728225823518
64.2505336146043 0.420994735664783
64.8477805471033 0.416284214226445
65.4449512204984 0.411596740125319
66.041964944047 0.406932391593568
66.6387400137311 0.402291246477401
67.2351936465356 0.397673382235767
67.8312419968742 0.393078875939068
68.4268000879646 0.38850780426787
69.0217818310879 0.383960243511626
69.6160999506149 0.379436269567399
70.2096660056284 0.374935957938597
70.8023903091506 0.370459383733712
71.3941819489832 0.366006621665071
71.9849487090063 0.361577746047582
72.5745970903468 0.357172830797497
73.1630322249322 0.352791949431182
73.7501579053913 0.348435175063884
74.3358764883468 0.344102580408513
74.9200889252319 0.339794237774431
75.5026946672212 0.33551021906624
76.083591695645 0.331250595782588
76.6626764177632 0.327015439014969
77.2398437066653 0.322804819446545
77.8149867906767 0.318618807350957
78.387997291498 0.314457472591158
78.9587651142392 0.310320884618247
79.5271784892066 0.306209112470307
80.0931238503408 0.302122224771255
80.656485883765 0.298060289729696
81.2171474027501 0.294023375137784
81.774989397348 0.290011548370091
82.3298909082103 0.286024876382484
82.881729073999 0.282063425711006
83.4303790014967 0.278127262470764
83.9757138234009 0.27421645235483
84.5176045547511 0.27033106063314
85.0559201562648 0.266471152151408
85.5905273889168 0.262636791330041
86.12129087996 0.258828042163068
86.6480729690501 0.255044968217064
87.1707337806201 0.2512876326301
87.6891310668009 0.247556098110679
88.2031202810698 0.243850426936699
88.7125544142419 0.240170680954403
89.2172840768998 0.236516921577356
89.7171573263829 0.232889209785415
90.2120197595522 0.229287606123714
90.7017143278964 0.225712170701651
91.1860814309374 0.222162963191886
91.6649587340511 0.218640042829345
92.138181265199 0.215143468410234
92.6055812229607 0.211673298291051
93.0669880791065 0.208229590387619
93.5222283813114 0.204812402174116
93.9711258666606 0.201421790682117
94.4135012494926 0.198057812499641
94.8491723430153 0.194720523770206
95.2779538390765 0.191409980191897
95.6996574377542 0.188126237016427
96.1140916188489 0.184869349048226
96.5210617801614 0.181639370643516
96.9203699952253 0.178436355709413
97.3118151602416 0.17526035770302
97.6951927416043 0.172111429630537
98.0702949340884 0.16898962404638
98.4369103952942 0.1658949930523
98.7948244127195 0.162827588296513
99.1438186284907 0.15978746097284
99.4836712138881 0.156774661819853
99.8141565757332 0.153789241120026
100.135045546168 0.150831248698899
100.446105077621 0.147900733924241
100.74709843661 0.144997745705232
101.037784885754 0.142122332491645
101.317919888469 0.139274542273034
101.587254771487 0.136454422577937
101.845536942214 0.133662020473082
102.092509533612 0.130897382562601
102.327911630813 0.128160554987251
102.551477897891 0.125451583423645
102.762938812286 0.122770513083492
102.96202027257 0.120117388712837
103.148443843468 0.117492254591319
103.321926336964 0.114895154531431
103.482180069861 0.112326131877787
103.628912420727 0.1097852295064
103.76182609408 0.107272489823967
103.880618650839 0.10478795476716
103.984982784238 0.102331665801925
104.074605815227 0.0999036639227931
104.149169979372 0.097503989652195
104.208351889317 0.0951326830397827
104.251822825103 0.0927897836617642
104.279248161843 0.0904753306202408
104.290287667212 0.0881893625425557
104.284594884735 0.0859319175806482
104.261817436979 0.0837030334104185
104.221596361509 0.0815027472310971
104.163566416307 0.0793310957646258
104.087355364305 0.0771881152550433
103.992584280101 0.0750738414678807
103.878866769853 0.0729883096895658
103.745809276799 0.0709315547268321
103.593010234709 0.0689036109061395
103.420060365962 0.0669045120731008
103.226541752911 0.0649342915919169
103.012028125396 0.06299298234482
102.776083839278 0.0610806167315247
102.518264141271 0.0591972266686872
102.238114037297 0.057342843589373
101.935168520268 0.0555174984425323
101.608951303988 0.0537212216924824
101.258974988878 0.051954043318401
100.884739621411 0.0502159928138242
100.485732760522 0.0485070991861556
100.061427800053 0.0468273909561811
99.6112838652545 0.0451768961575938
99.1347437996424 0.0435556423365255
98.6312337757682 0.0419636565510874
98.1001607834968 0.0404009653709179
97.5409117587023 0.0388675948767397
96.9528503131379 0.0373635706599247
96.3353150694499 0.0358889178220662
95.6876152224036 0.0344436609745602
95.0090275920331 0.0330278242381955
94.2987903992526 0.0316414312427496
93.5560983058529 0.0302845051265954
92.7800935051866 0.0289570685363153
91.9698577030757 0.0276591436263217
91.1243992675401 0.0263907520584893
90.2426407087329 0.0251519150017915
89.3234001966873 0.0239426531319492
88.365372631478 0.0227629866310836
87.3671033230793 0.0216129351873814
86.3269601789944 0.0204925179947641
85.2430967116659 0.0194017537525703
84.1134121594681 0.0183406606652406
82.9355001505951 0.0173092564420163
81.7065925792027 0.0163075582966423
80.4234890367022 0.0153355829470805
79.0824787640066 0.0143933466152309
77.6792440970628 0.0134808650266599
76.2087525469928 0.0125981534103393
74.6651247875286 0.0117452264983909
73.0414858045856 0.010922098525841
71.3297846302822 0.0101287832303834
69.5205904522185 0.00936529385214902
67.6028494638234 0.00863164313348604
65.5636131211405 0.00792784331874648
63.3877254272025 0.0072539061540822
61.0574917320292 0.00660984288724877
58.5523362118597 0.0059956642674175
55.8485132755902 0.00541138054499649
52.91895556174 0.00485700147145962
49.7334691680447 0.0043325362991831
46.2596172253199 0.00383799378129148
42.4649698267528 0.00337338217151177
38.32185670442 0.00293870922403557
33.8165785614228 0.00253398219338935
28.9659094293382 0.00215920783431357
23.8439541338632 0.00181439240165034
18.6184374164711 0.00149954165023801
13.5796651415893 0.00121466083481629
9.11302916128797 0.000959754709937761
5.56263445960811 0.000734827529889333
3.05732852694509 0.000539883048619769
1.48382208771479 0.00037492451967885
0.608825681066214 0.000239954696161496
0.192699853015081 0.000134975830663279
0.0380651066854006 5.99896752411055e-05
0.00237903734847365 1.49974813858895e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.768868376949616 1.68179631211509
0.774121510144351 1.67491167553615
0.780680099248569 1.66802721131065
0.788576001737539 1.66114303433768
0.79784157945956 1.65425925951154
0.808509702790664 1.64737600171983
0.820613746212292 1.6404933758415
0.834187590537081 1.63361149674497
0.84926561549432 1.62673047928619
0.865882700387212 1.61985043830672
0.884074217702852 1.61297148863185
0.903876031212063 1.60609374506863
0.925324486274164 1.59921732240399
0.948456406788178 1.59234233540281
0.973309085213828 1.58546889880603
0.999920277477685 1.57859712732868
1.02832819035892 1.57172713565803
1.05857147506786 1.56485903845163
1.09068921248292 1.55799295033541
1.12472090508199 1.55112898590179
1.1607064616311 1.54426725970772
1.19868618591294 1.53740788627281
1.23870075932158 1.5305509800774
1.28079122829743 1.52369665556065
1.32499898618144 1.51684502711863
1.37136575719021 1.50999620910243
1.41993357725798 1.50315031581622
1.47074477591765 1.49630746151535
1.52384195532475 1.48946776040448
1.57926797197154 1.48263132663561
1.63706591143243 1.47579827430624
1.69727906986205 1.46896871745741
1.75995092854437 1.46214277007183
1.82512513136146 1.45532054607198
1.89284545868387 1.44850215931818
1.96315580442089 1.44168772360673
2.03610014709046 1.43487735266796
2.11172252621166 1.42807116016439
2.19006701287771 1.42126925968879
2.27117768415101 1.41447176476229
2.35509859184182 1.4076787888325
2.44187373757181 1.40089044527161
2.53154703901705 1.39410684737451
2.62416230528374 1.38732810835687
2.71976320186183 1.38055434135326
2.81839322583046 1.37378565941529
2.92009567037286 1.36702217550969
3.0249135967455 1.36026400251645
3.1328898022346 1.3535112532269
3.24406679211706 1.34676404034187
3.35848674395528 1.34002247646977
3.47619147963197 1.33328667412476
3.59722243258265 1.32655674572482
3.72162061876514 1.3198328035899
3.84942660237214 1.31311495994003
3.98068047000617 1.30640332689349
4.11542179420207 1.29969801646488
4.25368960799961 1.29299914056329
4.39552237237341 1.28630681099041
4.54095794767225 1.27962113943868
4.69003356326981 1.27294223748944
4.8427857906979 1.266270216611
4.99925051219675 1.25960518815688
5.15946289651911 1.25294726336386
5.32345736903581 1.24629655335019
5.49126758849572 1.23965316911369
5.66292641678691 1.23301722152993
5.8384658959897 1.22638882135034
6.01791722207388 1.21976807920042
6.20131072296023 1.21315510557784
6.38867583342411 1.20655001085061
6.5800410751033 1.19995290525526
6.77543403154453 1.19336389889499
6.974881329806 1.1867831017378
7.17840862199187 1.18021062361471
7.38604056392313 1.17364657421788
7.59780079681892 1.1670910630988
7.81371193445438 1.16054419966646
8.0337955402661 1.15400609318554
8.2580721159713 1.14747685277455
8.48656108879995 1.14095658740403
8.71928079568722 1.13444540589473
8.95624847103372 1.12794341691582
9.19748023745965 1.121450728983
9.44299109249097 1.11496745045679
9.69279490221567 1.10849368954064
9.94690438996739 1.10202955427917
10.2053311308711 1.09557515255633
10.4680855435703 1.08913059209364
10.7351768866869 1.08269598044838
11.0066132524277 1.07627142501176
11.2824015644353 1.06985703300719
11.5625475735247 1.06345291148842
11.8470558585713 1.05705916733782
12.135929821973 1.05067590726455
12.4291716935235 1.0443032378028
12.7267825288339 1.03794126531001
13.0287622126521 1.03159009596507
13.3351094626005 1.0252498357666
13.6458218296617 1.01892059053113
13.9608957021702 1.01260246589137
14.2803263136915 1.00629556729441
14.6041077489445 1
14.9322329507711 0.993715869078772
15.2646937240118 0.987443279410485
15.6014807454892 0.981182335682278
15.9425835729131 0.974933142386927
16.2879906531052 0.968695803821097
16.637689334025 0.962470424083602
16.9916658752471 0.956257107073665
17.3499054580345 0.950055956489192
17.7123921960725 0.943867075825031
18.0791091446223 0.937690568371252
18.4500383184419 0.931526537211421
18.8251607035187 0.925375085220879
19.2044562705872 0.919236315065025
19.5879039888461 0.913110329197603
19.975481840505 0.906997229858992
20.367166832801 0.900897119074501
20.7629350140942 0.894810098652664
21.1627614897507 0.888736270183542
21.5666204369291 0.882675735037026
21.9744851201208 0.876628594361149
22.3863279089585 0.870594949080394
22.8021202933699 0.86457489989401
23.2218328973405 0.858568547274334
23.6454354964124 0.852575991465111
24.072897035886 0.846597332479826
24.5041856414422 0.840632670100025
24.9392686444438 0.834682103873663
25.3781125907149 0.828745733113429
25.8206832581932 0.822823656895101
26.2669456754082 0.816915974055882
26.7168641351921 0.811022783192757
27.1704022125122 0.805144182660845
27.6275227821282 0.799280270571759
28.0881880369091 0.793431144791965
28.5523594986376 0.787596902941153
29.0199980359221 0.781777642390606
29.4910638759603 0.775973460261574
29.9655166210563 0.770184453423655
30.4433152667336 0.764410718493174
30.9244182146135 0.758652351831578
31.4087832873793 0.75290944954382
31.8963677430016 0.747182107476761
32.3871282916315 0.741470421217566
32.8810211040571 0.735774486092111
33.3780018262697 0.730094397163392
33.8780255942641 0.724430249229937
34.3810470448689 0.718782136824226
34.8870203296558 0.713150154211112
35.3958991247675 0.707534395386248
35.9076366418775 0.701934954074516
36.4221856427492 0.696351923728467
36.9394984463459 0.69078539752676
37.459526939164 0.685235468372604
37.9822225868408 0.679702228892211
38.5075364418577 0.674185771433247
39.0354191510752 0.668686188063294
39.5658209685859 0.663203570568312
40.0986917545059 0.657738010451106
40.633980993283 0.652289598929801
41.1716377900107 0.646858426936316
41.7116108806042 0.641444585114851
42.2538486388516 0.636048163820373
42.7982990802258 0.630669253117104
43.3449098630551 0.625307942777022
43.893628300498 0.619964322278364
44.4444013541187 0.614638480804127
44.9971756471918 0.609330507240583
45.5518974601322 0.604040490175799
46.1085127379334 0.59876851789815
46.666967077475 0.593514678394854
47.2272057453273 0.588279059350499
47.7891736647986 0.583061748145578
48.3528154221174 0.577862831855036
48.9180752591375 0.572682397246814
49.4848970778962 0.567520530780399
50.0532244304684 0.562377318605383
50.6230005290308 0.557252846560025
51.1941682294323 0.55214720016982
51.7666700329325 0.547060464646069
52.3404480780048 0.541992724884455
52.9154441402402 0.536944065463635
53.491599609462 0.531914570643816
54.0688555072944 0.526904324365359
54.6471524590312 0.521913410247373
55.2264307053574 0.51694191158632
55.8066300747609 0.511989911354627
56.3876899875225 0.507057492199298
56.9695494335141 0.502144736440538
57.5521469776844 0.497251726070375
58.1354207305725 0.492378542751295
58.7193083576335 0.487525267814879
59.3037470416944 0.482691982260444
59.8886734958153 0.477878766753692
60.4740239285944 0.473085701625362
61.0597340489955 0.468312866869893
61.6457390298592 0.463560342144086
62.2319735140849 0.458828206765775
62.8183715740186 0.454116539712503
63.4048667258401 0.449425419620206
63.9913918814644 0.444754924781897
64.5778793614664 0.440105133146363
65.1642608472688 0.435476122316863
65.7504673905053 0.430867969549829
66.3364293622162 0.426280751753583
66.9220764664553 0.42171454548705
67.5073376858967 0.417169426958478
68.0921412957021 0.412645472024172
68.6764148073534 0.408142756187223
69.2600849832729 0.403661354596248
69.8430777746993 0.39920134204414
70.4253183355102 0.394762792966816
71.006730961966 0.390345781441976
71.5872391077808 0.385950381187865
72.1667653208778 0.381576665562046
72.7452312570031 0.377224707560173
73.3225576108785 0.372894579814774
73.8986641337521 0.368586354594037
74.4734695627847 0.364300103800607
75.0468916414273 0.360035898970381
75.618847042212 0.355793811271322
76.1892513910348 0.351573911502263
76.7580191832561 0.347376270091729
77.3250638077961 0.343200957096762
77.8902974662959 0.339048042201753
78.4536311972822 0.334917594717274
79.0149747877965 0.330809683578928
79.5742368072251 0.32672437734619
80.1313245089412 0.322661744201274
80.6861438647473 0.318621851947983
81.2385994689794 0.314604768010586
81.7885945732045 0.310610559432691
82.3360309803341 0.306639292876121
82.8808090900737 0.30269103461981
83.4228277874968 0.298765850558689
83.9619844857636 0.29486380620259
84.4981750164903 0.290984966675154
85.0312936764697 0.287129396712739
85.5612331058875 0.283297160663345
86.0878843432807 0.279488322485539
86.6111367000486 0.275702945747382
87.1308778162794 0.271941093625377
87.6469935354504 0.268202828903409
88.1593679575768 0.264488213971695
88.6678833105619 0.260797310825751
89.1724200144976 0.257130181065349
89.6728565389508 0.253486885893493
90.1690694733232 0.249867486115396
90.6609333825544 0.246272042137469
91.1483208804066 0.242700613966305
91.6311024767698 0.239153261207687
92.1091466576222 0.235630043065585
92.5823197295532 0.232131018341173
93.0504859005734 0.228656245431845
93.5135071183823 0.225205782330245
93.9712431600499 0.22177968662329
94.4235514611878 0.218378015491218
94.8702872162415 0.215000825706629
95.3113031959335 0.21164817363354
95.7464498480443 0.208320115226441
96.1755751177147 0.205016706029364
96.5985245516941 0.201738001174955
97.0151411092412 0.198484055383553
97.4252652713036 0.195254922962279
97.8287348466444 0.192050657804128
98.2253850922472 0.188871313387069
98.6150485038921 0.185716942773155
98.9975549449605 0.182587598607633
99.3727314286984 0.17948333311807
99.7404022547736 0.176404198113479
100.100388783543 0.173350244983454
100.452509580596 0.170321524697315
100.796580177368 0.167318087803254
101.132413224068 0.164339984427493
101.459818239855 0.161387264273447
101.778601776768 0.158459976620895
102.088567156376 0.155558170325156
102.389514642392 0.152681893816277
102.681241167443 0.149831195098222
102.963540512492 0.147006121748069
103.23620301488 0.144206720915221
103.499015762448 0.141433039320616
103.751762290291 0.138685123255947
103.994222777731 0.13596301858289
104.226173731909 0.133266770732338
104.44738819517 0.130596424703647
104.657635408397 0.127952025063877
104.856681030485 0.125333615947055
105.044286783706 0.122741241053435
105.220210681326 0.120174943648771
105.384206654503 0.117634766563592
105.536024786701 0.11512075219249
105.675410921098 0.11263294249341
105.802106904772 0.110171378986954
105.915850168573 0.10773610275568
106.016373982716 0.105327154443426
106.103407012318 0.102944574254625
106.176673578074 0.100588401953635
106.235893184562 0.0982586768640791
106.280780791718 0.095955437868184
106.311046307273 0.0936787234061344
106.326394867804 0.0914285714754314
106.326526297639 0.0892050196302561
106.311135391543 0.0870081049808453
106.279911338457 0.0848378641928705
106.232538009847 0.0826943334868275
106.168693338053 0.0805775486374296
106.088049608729 0.0784875449730133
105.990272791207 0.076424357374946
105.875022831269 0.0743880202770462
105.741952929301 0.0723785676650073
105.590709832714 0.0703960330758304
105.420933048336 0.0684404495972659
105.232255131608 0.0665118498672598
105.024300831734 0.0646102660734096
104.796687371372 0.0627357299524273
104.549023508423 0.0608882727896092
104.28090980287 0.0590679254183146
103.991937584493 0.05727471821945
103.681689194332 0.0555086811209631
103.349736840544 0.053769843597343
102.995642799565 0.0520582346691282
102.618958135436 0.0503738829024219
102.219222834735 0.0487168164084161
101.795964348433 0.0470870628429215
101.348697622194 0.045484649405907
100.876923396745 0.0439096028410443
100.380128061134 0.0423619494352632
99.8577816112845 0.0408417150183116
99.3093372078608 0.0393489249623251
98.7342286274656 0.0378836041814033
98.1318693261905 0.0364457771311936
97.5016491207133 0.0350354678084842
96.8429324429338 0.0336526997508024
96.1550538387307 0.0322974960360221
95.4373149235478 0.0309698792819794
94.6889780814213 0.0296698716460938
93.9092613911412 0.0283974948249994
93.0973296293245 0.0271527700541828
92.2522861275934 0.0259357181076277
91.3731598336988 0.0247463592974696
90.4588926714698 0.0235847134736553
89.5083209884658 0.0224508000236132
88.5201565344285 0.021344637871928
87.4929601203125 0.0202662454800267
86.4251137789145 0.0192156408458685
85.3147838438041 0.0181928415036467
84.1598811560787 0.0171978645234937
82.9580099459527 0.016230726511198
81.7064119649496 0.0152914436079259
80.4018963435637 0.0143800314899524
79.040762034891 0.0134965053684003
77.6187019646129 0.0126408799889848
76.1306959105721 0.0118131696317693
74.5708795519907 0.0110133881109252
72.93239681178 0.0102415487745027
71.2072211056491 0.00949766450420745
69.3859531423824 0.00878174771518541
67.4575798590298 0.00809381035581634
65.409204983879 0.00743386390751362
63.2257390786584 0.00680191938453306
60.8895713026782 0.00619798733378897
58.3802302253272 0.00562207783467792
55.6740984454549 0.0050742004989109
52.7442634705646 0.00455436447035298
49.5607141769803 0.00406257842487008
46.0912223354569 0.00359885057018454
42.3035831842911 0.00316318864573832
38.1703452543245 0.00275559992256375
33.6779737642057 0.00237609120316189
28.8432635242024 0.00202466882138916
23.7400457773716 0.00170133864235198
18.5352660221375 0.00140610606230805
13.5177558615694 0.00113897600857718
9.07083092232341 0.000899952939458526
5.53659659137221 0.000689040844156772
3.04292297445624 0.000506243242714276
1.47680704211618 0.000351563185953979
0.605943854927508 0.000225003255427025
0.191787731410861 0.000126565563371032
0.037885021243583 5.6251752673239e-05
0.00236778783853837 1.4062996844872e-05
};
\addplot [semithick, color9, forget plot]
table {%
1.0047368129447 1.59101435764532
1.01472890342311 1.58450134797503
1.02642893114032 1.57798850135469
1.03987722878893 1.57147592648122
1.05511463575448 1.56496373204704
1.07218249493725 1.5584520267382
1.09112263707433 1.55194091923259
1.11197737498818 1.54543051819812
1.13478948448301 1.53892093229092
1.15960219613951 1.5324122701535
1.18645917678647 1.52590464041297
1.2154045183514 1.51939815167919
1.2464827156382 1.51289291254299
1.27973865336557 1.50638903157435
1.31521758337865 1.49988661732057
1.35296510934929 1.49338577830448
1.39302716087963 1.48688662302261
1.43544997672659 1.4803892599434
1.48028007648245 1.47389379750537
1.52756424204551 1.46740034411533
1.5773494884702 1.46090900814655
1.62968304226946 1.45441989793696
1.68461231044792 1.44793312178735
1.74218485724862 1.44144878795956
1.80244837219509 1.43496700467464
1.86545064405041 1.42848788011112
1.93123952775735 1.4220115224031
1.99986291668599 1.41553803963856
2.07136870800975 1.40906753985746
2.14580477521665 1.40260013104998
2.22321892915343 1.39613592115473
2.30365889112164 1.38967501805691
2.38717225498684 1.38321752958654
2.47380645528338 1.37676356351666
2.56360873013267 1.37031322756152
2.65662608973882 1.36386662937476
2.75290527673432 1.35742387654767
2.85249273509433 1.35098507660735
2.95543457039952 1.34455033701493
3.06177651787403 1.33811976516376
3.17156390193647 1.33169346837765
3.28484160516656 1.32527155390906
3.40165402652193 1.3188541289373
3.52204505216396 1.31244130056676
3.64605801266647 1.30603317582511
3.77373565488058 1.29962986166151
3.90512009990202 1.29323146494487
4.04025281252876 1.28683809246198
4.17917456419158 1.2804498509158
4.32192540367916 1.27406684692368
4.46854461661347 1.26768918701551
4.61907069772025 1.26131697763202
4.77354131509846 1.25495032512297
4.93199328192193 1.24858933574538
5.09446252041019 1.24223411566174
5.26098403859624 1.23588477093826
5.43159189209419 1.2295414075431
5.60631916264519 1.22320413134458
5.78519792634194 1.21687304810944
5.96825922874786 1.21054826350107
6.15553305679916 1.2042298830777
6.34704831691825 1.19791801229071
6.54283280668554 1.19161275648284
6.74291319717312 1.1853142208864
6.94731500707318 1.17902251062158
7.15606258688933 1.17273773069461
7.36917909326452 1.1664599859961
7.58668647514402 1.16018938129922
7.80860545294806 1.15392602125799
8.03495550619557 1.14767001040551
8.26575485518506 1.14142145315221
8.5010204514397 1.13518045378417
8.74076796012099 1.12894711646127
8.98501175245434 1.12272154521557
9.23376489697491 1.11650384394947
9.4870391483707 1.11029411643407
9.7448449389633 1.10409246630734
10.0071913786922 1.09789899707248
10.2740862409927 1.09171381209614
10.5455359643707 1.0855370146067
10.8215456509217 1.07936870769259
11.1021190630007 1.07320899430048
11.387258621632 1.06705797723368
11.6769654113523 1.06091575915031
11.9712391776652 1.05478244256167
12.2700783346388 1.04865812983048
12.5734799650794 1.04254292316919
12.8814398289573 1.03643692463829
13.1939523667759 1.03034023614458
13.5110107101375 1.02425295943946
13.8326066871742 1.01817519611729
14.1587308342642 1.01210704761361
14.4893724038667 1.00604861520354
14.8245193794979 1
15.1641584822476 0.99396130295209
15.5082751893744 0.987932624843371
15.856853744146 0.981914066290192
16.2098771724327 0.975905727740012
16.5673272988961 0.96990770946972
16.9291847598051 0.963920111583967
17.2954290182032 0.957943034013488
17.6660383855614 0.951976576513439
18.0409900388502 0.946020838661732
18.4202600395828 0.940075919857372
18.8038233482809 0.934141919318798
19.1916538465878 0.928218936082226
19.5837243567765 0.922307068999999
19.980006661359 0.916406416738935
20.380471524953 0.910517077778682
20.7850887164022 0.904639150410071
21.1938270275437 0.898772732733479
21.6066542948035 0.892917922657192
22.0235374162567 0.887074817895768
22.4444423808203 0.881243515968408
22.8693342878552 0.875424114197328
23.2981773698926 0.869616709706135
23.7309350139272 0.863821399418206
24.1675697853096 0.858038280055071
24.6080434460129 0.852267448134798
25.0523169793623 0.846508999970381
25.5003506120998 0.840763031668134
25.9521038371491 0.835029639126088
26.4075354342687 0.829308918032389
26.8666034955145 0.823600963863702
27.3292654453021 0.817905871883614
27.7954780600783 0.81222373714105
28.2651974904026 0.806554654468682
28.7383792856156 0.80089871848135
29.2149784069206 0.795256023574477
29.6949492593227 0.789626663922501
30.1782457022157 0.784010733477298
30.6648210719734 0.778408325966617
31.1546282033421 0.772819534892511
31.6476194465637 0.767244453529784
32.1437466872303 0.761683174924427
32.6429613677009 0.756135791892071
33.1452145070634 0.750602397016432
33.6504567137407 0.745083082647773
34.1586382047742 0.739577940901353
34.6697088194853 0.734087063655901
35.1836180360309 0.728610542552074
35.700314991912 0.72314846899093
36.2197484962017 0.717700934132405
36.7418670457066 0.712268028893788
37.2666188384728 0.706849843948206
37.7939517918895 0.701446469723109
38.3238135491361 0.696057996398764
38.856151494248 0.690684513906743
39.3909127654038 0.685326111928432
39.9280442654606 0.679982879893526
40.4674926744605 0.67465490697854
41.0092044576468 0.669342282105319
41.553125874783 0.664045093939558
42.0992029939636 0.658763430889315
42.6473816956993 0.653497381103544
43.1976076815647 0.648247032470616
43.7498264833814 0.643012472616858
44.3039834691772 0.637793788905087
44.8600238469037 0.632591068433154
45.4178926762838 0.62740439803249
45.9775348629112 0.622233864266655
46.5388951753974 0.617079553429895
47.1019182371687 0.611941551545702
47.6665485343551 0.606819944365378
48.2327304192716 0.601714817366604
48.8004081113042 0.596626255752011
49.3695256936828 0.591554344447761
49.9400271236616 0.58649916810213
50.5118562204375 0.581460811084093
51.0849566768822 0.576439357481915
51.6592720497893 0.571434891101753
52.2347457649922 0.56644749546625
52.8113210987322 0.561477253813148
53.388941193942 0.556524249093894
53.9675490419595 0.551588563972255
54.5470874856074 0.546670280822945
55.1274992074825 0.541769481730242
55.7087267313177 0.536886248486624
56.2907124069583 0.5320206625914
56.8733984179306 0.527172805249353
57.456726759879 0.522342757369381
58.040639239242 0.517530599563151
58.6250774606008 0.51273641214375
59.2099828235979 0.507960275124348
59.7952964944755 0.503202268216858
60.3809594224645 0.49846247083061
60.9669123054117 0.493740962071024
61.5530956003091 0.48903782073829
62.1394494898433 0.48435312532605
62.725913884425 0.479686954020095
63.3124283953073 0.475039384697052
63.8989323379487 0.47041049492309
64.4853646974781 0.465800361952622
65.0716641367186 0.461209062727017
65.6577689530976 0.456636673873319
66.2436170907614 0.452083271702962
66.8291461010749 0.447548932210499
67.4142931458696 0.443033731072337
67.9989949561528 0.438537743645468
68.5831878376367 0.434061044966217
69.166807625557 0.429603709748986
69.7497896985853 0.425165812385008
70.3320689260668 0.420747426941106
70.9135796806811 0.416348627158456
71.4942557862122 0.411969486451357
72.0740305271874 0.407610077906007
72.65283659336 0.403270474279279
73.2306060940708 0.39895074799751
73.8072704998765 0.394650971155294
74.3827606565326 0.390371215514274
74.9570067254744 0.386111552501947
75.5299381992557 0.381872053210473
76.101483835827 0.377652788395486
76.6715716732576 0.373453828474915
77.2401289664688 0.369275243527807
77.8070822033653 0.365117103293159
78.3723570390606 0.360979477168754
78.9358783108177 0.356862434210002
79.4975699665941 0.352766043128787
80.057355083891 0.348690372292322
80.6151557977556 0.344635489722006
81.170893322311 0.340601463092291
81.7244878718453 0.33658835972955
82.2758586878897 0.332596246610956
82.824923952453 0.328625190363362
83.3716008155648 0.324675257262188
83.9158053124951 0.320746513230321
84.4574523909779 0.316839023837006
84.996455821131 0.312952854296759
85.5327282330791 0.309088069468275
86.066181017155 0.305244733853346
86.5967243618057 0.301422911595785
87.1242671568587 0.297622666480354
87.6487170323597 0.293844061931704
88.1699802508963 0.290087161013309
88.6879617583296 0.28635202642642
89.2025650713463 0.282638720509017
89.7136923244047 0.278947305234765
90.2212441601726 0.275277842211985
90.7251197806662 0.271630392682623
91.2252168248404 0.268005017521226
91.7214314294852 0.26440177723393
92.2136581027333 0.260820731957449
92.7017897853999 0.257261941458068
93.1857177259708 0.253725465130652
93.6653315387888 0.250211361997647
94.1405190758384 0.246719690708102
94.6111664967873 0.243250509536684
95.077158126204 0.239803876382713
95.5383765301246 0.236379848769186
95.9947023717611 0.232978483841825
96.4460144912152 0.229599838368121
96.892189752704 0.226243968736384
97.3331031311544 0.222910930954804
97.7686275569949 0.219600780650518
98.1986340030713 0.216313573068677
98.6229913237738 0.213049363071529
99.0415663507916 0.209808205137501
99.4542237229341 0.206590153360286
99.8608259927884 0.20339526144795
100.261233444765 0.200223582722025
100.655304202048 0.197075170116626
101.042894047543 0.193950076177565
101.423856534428 0.190848353061472
101.798042797922 0.18777005253493
102.165301669832 0.184715225973607
102.525479486001 0.181683924361399
102.878420212362 0.178676198289578
103.223965236015 0.175692097955953
103.561953499959 0.172731673164024
103.892221285566 0.169794973322159
104.214602354814 0.166882047442763
104.52892772494 0.163992944141464
104.835025818012 0.161127711636299
105.132722221906 0.158286397746912
105.421839848052 0.155469049893753
105.702198681627 0.152675715097289
105.973615950138 0.149906439977217
106.235905859554 0.147161270751689
106.488879771457 0.144440253236536
106.732345928987 0.141743432844509
106.966109640322 0.139070854584517
107.189972985427 0.136422563060876
107.403735013742 0.133798602472567
107.607191439738 0.131199016612496
107.800134842411 0.128623848866766
107.982354347406 0.126073142213948
108.153635836601 0.123546939224368
108.313761609108 0.121045282059396
108.462510602585 0.11856821247074
108.599658035867 0.116115771799752
108.724975637471 0.113688000976736
108.838231269368 0.111284940520266
108.93918916148 0.108906630536508
109.027609515403 0.106553110718555
109.103248748111 0.104224420345757
109.165859067158 0.101920598283075
109.215188724944 0.0996416829804238
109.250981569327 0.0973877124720353
109.272977301688 0.0951587243758215
109.280910999501 0.0929547558927482
109.27451338456 0.0907758438062132
109.253510308774 0.0886220244814317
109.217623030833 0.0864933338648317
109.166567667789 0.0843898074834511
109.100055471917 0.0823114804443472
109.017792246576 0.0802583874340095
108.919478627538 0.0782305627177815
108.804809452372 0.0762280401392876
108.673474044521 0.0742508531198704
108.525155533883 0.0722990346580303
108.359531139662 0.0703726173288772
108.1762714377 0.0684716332835851
107.975040641695 0.0665961142488561
107.755495803358 0.0647460915263915
107.517287088689 0.0629215959923684
107.260056909775 0.0611226580969246
106.983440189768 0.0593493078636512
106.687063409705 0.0576015748890904
106.370544858605 0.0558794883422426
106.033493584456 0.0541830769640785
105.675509616518 0.0525123690670602
105.296182802171 0.0508673925346686
104.895092985836 0.0492481748209379
104.471808706507 0.047654742949997
104.025887306304 0.0460871235156194
103.5568734466 0.0445453426807783
103.064299106477 0.043029426177211
102.547681851545 0.0415393993049883
102.006524647718 0.0400752869320936
101.440313779998 0.0386371134940066
100.848518359914 0.0372249029932964
100.230587725032 0.0358386789992202
99.5859504371427 0.0344784646473303
98.9140108947648 0.0331442826390884
98.2141475018954 0.0318361552414855
97.4857080757647 0.0305541042866716
96.7280066896343 0.0292981511715907
95.9403172521361 0.0280683168576236
95.1218682874984 0.0268646218702381
94.271833784176 0.0256870862986471
93.3893248682415 0.0245357297954722
92.4733766716801 0.0234105715764168
91.5229354681326 0.0223116304199441
90.5368398894086 0.0212389246669654
89.5138016413659 0.0201924722205323
88.4523788978433 0.0191722905455394
87.3509481667478 0.0181783966684311
86.2076670784064 0.0172108071769198
85.0204342748316 0.0162695382197064
83.7868379843813 0.0153546055062127
82.5040998204905 0.0144660243063186
81.1690043203578 0.0136038094501069
79.7778210375935 0.0127679753276166
78.326208352891 0.0119585358886017
76.8091059675916 0.0111755046422997
75.2206035665467 0.0104188946572046
73.5537927019326 0.00968871856085007
71.8005875637668 0.00898498853959809
69.9515221982641 0.00830771633843545
67.9955088262073 0.00765691326077839
65.9195676720336 0.00703259016828322
63.7085162710557 0.00643475748066546
61.344640463285 0.00586342517552584
58.8073546569136 0.00531860278818354
56.0729162902257 0.00480029941151747
53.1142776337509 0.00430852369581452
49.9012851357727 0.00384328384862465
46.4015678307408 0.00340458763462423
42.5827919552972 0.00299244237548664
38.417417971697 0.00260685494975996
33.8919136148023 0.00224783179275198
29.0232529186263 0.00191537889642283
23.8857590590303 0.00160950180928544
18.6473597333154 0.001330205636312
13.5984837837748 0.00107749503884978
9.12446980991033 0.000851374234542646
5.5691097248898 0.000651846997261377
3.06071655063362 0.000478916657039394
1.48542434631773 0.000332586100018774
0.609477087010608 0.000212857768400694
0.192906136458606 0.000119733660405958
0.038106035074761 5.32153302401299e-05
0.00238160623954892 1.33038880692831e-05
};
\addplot [semithick, color10, forget plot]
table {%
1.32337687230945 1.51719069579189
1.33890936339591 1.5109798922087
1.35659534805978 1.50476924410988
1.37648407768283 1.49855885514878
1.39862525663699 1.49234882897445
1.42306902967888 1.48613926922985
1.44986595258355 1.47993027955019
1.4790669765326 1.47372196356114
1.51072341521081 1.46751442487715
1.54488692608314 1.46130776709968
1.58160947762935 1.45510209381549
1.62094332765414 1.44889750859492
1.66294098684716 1.44269411499014
1.70765519472922 1.43649201653342
1.75513888269078 1.43029131673545
1.80544514761108 1.42409211908355
1.85862721163304 1.41789452703998
1.91473839453343 1.41169864404019
1.97383207107583 1.40550457349111
2.03596164189704 1.39931241876945
2.10118049002388 1.39312228321991
2.16954194902151 1.3869342701535
2.24109925844518 1.38074848284581
2.3159055304718 1.37456502453529
2.39401370429202 1.3683839984215
2.47547651128913 1.36220550766344
2.56034642842719 1.35602965537776
2.64867564252304 1.34985654463709
2.74051600278172 1.34368627846832
2.83591898592457 1.33751895985083
2.93493564487487 1.33135469171485
3.03761657558401 1.32519357693966
3.14401186840075 1.31903571835194
3.2541710691945 1.312881218724
3.36814313345805 1.30673018077211
3.48597638890119 1.30058270715475
3.60771848756796 1.29443890047094
3.7334163702297 1.28829886325847
3.86311621897942 1.28216269799223
3.99686342229242 1.27603050708249
4.13470252834366 1.26990239287319
4.27667721119945 1.26377845764024
4.42283022447801 1.25765880358979
4.57320337116818 1.25154353285653
4.72783745660201 1.24543274750202
4.88677226071264 1.23932654951296
5.05004649315425 1.23322504079945
5.21769776429407 1.22712832319338
5.38976254668198 1.22103649844664
5.56627614876812 1.21494966822947
5.74727267321951 1.20886793412877
5.93278499374498 1.20279139764636
6.12284472009063 1.19672016019734
6.31748217472137 1.19065432310835
6.51672635891041 1.18459398761592
6.72060493626195 1.17853925486474
6.92914419640235 1.172490225906
7.14236904172436 1.1664470016957
7.36030296011589 1.16040968309296
7.58296800775689 1.15437837085835
7.81038478688795 1.14835316565216
8.04257243276981 1.14233416803278
8.2795485919936 1.13632147845502
8.52132941505223 1.13031519726836
8.76792953781775 1.12431542471537
9.01936207661063 1.11832226092997
9.27563861021292 1.11233580593579
9.53676917863426 1.1063561596445
9.80276227041226 1.10038342185411
10.0736248230297 1.09441769224736
10.3493622138642 1.08845907039002
10.6299782640089 1.08250765572921
10.9154752303739 1.07656354759179
11.2058538113841 1.07062684518268
11.501113150145 1.06469764758317
11.80125083561 1.05877605374933
12.1062629056291 1.05286216251031
12.4161438617816 1.04695607256672
12.7308866654661 1.04105788248895
13.0504827539506 1.03516769071555
13.3749220514945 1.0292855955516
13.7041929798304 1.02341169516702
14.0382824678448 1.01754608759499
14.3771759717302 1.01168887073027
14.7208574837048 1.00584014232759
15.0693095541282 1
15.4225133035752 0.994168541217266
15.7804484453759 0.988345863304221
16.1430933006285 0.982532063439148
16.510424822924 0.976727238652162
16.8824186152884 0.970931485823585
17.2590489554849 0.965144901682332
17.6402888154098 0.959367582804297
18.0261098895929 0.953599625610739
18.4164826118605 0.947841126366675
18.8113761879719 0.942092181179273
19.2107586157001 0.936352885996245
19.6145967136581 0.930623336604251
20.0228561486289 0.924903628627295
20.4355014594675 0.919193857525132
20.8524960817606 0.913494118591677
21.27380238195 0.907804506953408
21.6993816837598 0.902125117567785
22.1291942975001 0.896456045221661
22.5631995433878 0.890797384529702
23.001355783825 0.885149229932809
23.4436204514633 0.879511675696537
23.8899500782811 0.873884815909527
24.3403003249136 0.868268744481935
24.794626012434 0.86266355514386
25.2528811474066 0.857069341443787
25.7150189521797 0.851486196747017
26.1809918873074 0.845914214234119
26.6507516898365 0.840353486899365
27.1242493982033 0.834804107549185
27.6014353817237 0.829266168800613
28.0822593669207 0.823739763079746
28.5666704684259 0.818224982620198
29.0546172107184 0.812721919461563
29.5460475592363 0.807230665447876
30.0409089457562 0.801751312226082
30.5391482969013 0.796283951244508
31.0407120570315 0.790828673751333
31.5455462190275 0.78538557079307
32.0535963465775 0.779954733213039
32.564807597358 0.774536251649861
33.0791247470215 0.769130216535934
33.5964922180306 0.763736718095936
34.1168540925235 0.758355846345306
34.6401541486111 0.752987691088754
35.1663358701179 0.747632341918753
35.6953424719848 0.742289888214048
36.2271169219908 0.736960419138164
36.7616019591834 0.731644023637918
37.2987401131991 0.726340790441933
37.8384737274622 0.721050808059159
38.3807449783651 0.715774164777393
38.9254958876998 0.710510948661811
39.4726683410379 0.705261247553491
40.0222041014871 0.700025149067954
40.5740448239931 0.694802740593695
41.1281320765406 0.68959410929073
41.6844073495692 0.684399342089139
42.2428120717458 0.679218525687615
42.8032876207851 0.674051746552018
43.3657753411156 0.668899090913932
43.930216546586 0.663760644769222
44.496552534539 0.658636493876606
45.0647245958264 0.653526723756216
45.6346740237429 0.648431419688179
46.2063421236527 0.643350666711184
46.779670217725 0.63828454962107
47.3545996513435 0.63323315296941
47.9310718050306 0.628196561062097
48.5090280941628 0.623174857957938
49.0884099748627 0.618168127467252
49.6691589496261 0.613176453150471
50.251216570678 0.608199918316746
50.834524438742 0.603238606022553
51.4190242131038 0.598292599070313
52.0046576001127 0.593361980007005
52.5913663684223 0.58844683112279
53.179092335553 0.583547234449636
53.7677773728132 0.578663271759954
54.3573634045974 0.573795024565228
54.9477924058365 0.568942574114654
55.539006393748 0.564106001393791
56.1309474359453 0.559285387123201
56.7235576320879 0.554480811757107
57.3167791239066 0.549692355482049
57.9105540797611 0.544920098215545
58.5048246973429 0.540164119604757
59.0995331788078 0.535424499025164
59.6946217453573 0.530701315579234
60.2900326136075 0.525994648095107
60.8857079953436 0.521304575125278
61.481590081478 0.516631174945283
62.0776210401327 0.511974525552399
62.673742996838 0.507334704664337
63.2698980395751 0.502711789717946
63.8660281922691 0.498105857867922
64.4620754105472 0.493516985985522
65.0579815647716 0.488945250657273
65.6536884341755 0.484390728183706
66.2491376730718 0.47985349457807
66.8442708263002 0.475333625565074
67.4390292888805 0.470831196579615
68.0333543156886 0.466346282765525
68.6271869824493 0.461878958974313
69.2204681861132 0.457429299763918
69.8131386137305 0.452997379397465
70.4051387440384 0.448583271842021
70.996408808261 0.444187050767367
71.5868887972153 0.439808789544764
72.1765184131246 0.43544856124573
72.7652370814278 0.431106438640822
73.3529839069329 0.426782494198418
73.93969767589 0.422476800083509
74.5253168103019 0.418189428156496
75.1097793733177 0.413920449971991
75.6930230200161 0.409669936777617
76.2749850111209 0.405437959512829
76.8556021561599 0.40122458880772
77.4348108263078 0.397029894981849
78.0125468981239 0.392853948043063
78.5887457639697 0.388696817686332
79.1633422721922 0.384558573292585
79.7362707426601 0.38043928392755
80.3074649049014 0.376339018340603
80.8768579125082 0.37225784496362
81.4443822807358 0.368195831909838
82.0099699031279 0.364153046972711
82.5735519825686 0.360129557624787
83.1350590472327 0.356125431016576
83.6944208846606 0.352140733975431
84.2515665593118 0.348175533004434
84.806424344465 0.344229894281284
85.3589217388262 0.340303883657195
85.9089853927179 0.336397566655793
86.4565411284089 0.332511008472027
87.0015138670219 0.328644273971079
87.5438276513029 0.324797427687278
88.0834055652191 0.320970533823032
88.6201697640009 0.317163656247745
89.1540413844836 0.313376858496759
89.6849405763039 0.309610203770293
90.212786417112 0.305863754932384
90.7374969429464 0.302137574509841
91.2589890563935 0.298431724691202
91.7771785679347 0.294746267325693
92.2919800946261 0.2910812639222
92.8033071014152 0.287436775648239
93.3110718032901 0.283812863328936
93.8151852082391 0.280209587446011
94.3155570073882 0.276627008136773
94.8120956309201 0.273065185193111
95.3047081341611 0.269524178060497
95.7933002485911 0.266004045836996
96.2777762718656 0.262504847272281
96.7580391230765 0.259026640766647
97.2339902191222 0.25556948437004
97.7055295412975 0.25213343578109
98.1725555071052 0.248718552346142
98.6349650366978 0.245324891058306
99.092653427431 0.2419525085565
99.5455144166961 0.238601461124509
99.9934400532357 0.235271804690043
100.436320772508 0.231963594823804
100.874045252843 0.228676886738559
101.306500497781 0.225411735288219
101.733571690638 0.222168194966922
102.155142280236 0.218946319908127
102.571093826788 0.215746163883704
102.981306094632 0.212567780303043
103.38565689602 0.20941122221216
103.784022183552 0.206276542292812
104.176275888831 0.203163792861617
104.562290023658 0.200073025869182
104.941934509062 0.197004292899234
105.31507728776 0.193957645167764
105.681584141191 0.190933133522164
106.041318802049 0.187930808440388
106.394142774222 0.1849507200301
106.739915449068 0.181992918027846
107.078493916268 0.179057451798218
107.40973308317 0.176144370333035
107.733485481715 0.17325372225052
108.049601399588 0.170385555794492
108.357928669856 0.167539918833562
108.65831281107 0.16471685886033
108.95059680798 0.161916422990596
109.234621258899 0.159138657962573
109.510224148679 0.156383610136103
109.777241002863 0.15365132549189
110.03550464682 0.150941849630728
110.284845367937 0.14825522777274
110.525090663554 0.145591504756627
110.756065413904 0.142950725038913
110.977591615385 0.140332932693211
111.189488562016 0.137738171409481
111.391572568106 0.135166484493305
111.583657155739 0.132617914865161
111.765552757653 0.130092505059709
111.937066918525 0.12759029722508
112.09800398672 0.125111333122174
112.248165316423 0.12265565412396
112.387348945633 0.12022330121479
112.515349808203 0.11781431498971
112.63195938973 0.115428735653786
112.736965951136 0.113066603021432
112.830154165716 0.110727956515746
112.911305349074 0.108412835167849
112.980197076862 0.106121277616239
113.036603420085 0.103853322106142
113.080294542106 0.101609006488873
113.111036942799 0.0993883682212106
113.128593025925 0.097191444364763
113.132721353199 0.0950182715853561
113.123176186718 0.0928688861524191
113.099707745735 0.0907433239383788
113.062061720087 0.0886416204180623
113.009979536741 0.0865638106681038
112.943197835379 0.084509929366359
112.861448742426 0.0824800107913282
112.764459311618 0.0804740888215813
112.651951796992 0.0784921969351952
112.52364305698 0.0765343682091931
112.379244830869 0.0746006353189939
112.218463095153 0.0726910305378651
112.040998341581 0.0708055857363864
111.846544883648 0.0689443323819155
111.634791132058 0.0671073015380651
111.405418846618 0.0652945238641826
111.158103408997 0.0635060296148392
110.892513005684 0.0617418486393255
110.608308894247 0.0600020103811526
110.305144516412 0.0582865438775605
109.982665751374 0.0565954777590342
109.640509941815 0.0549288402488255
109.278306130412 0.0532866591624822
108.895673987676 0.0516689619073831
108.492224018308 0.0500757754822815
108.067556371928 0.0485071264768545
107.621261002947 0.0469630410712586
107.152916338324 0.0454435450356931
106.662089362777 0.0439486637299705
106.148334100066 0.0424784221030922
105.611191582242 0.0410328446928333
105.050188076261 0.0396119556253318
104.464834860053 0.0382157786146874
103.854626088667 0.0368443369625643
103.219038251335 0.0354976535578035
102.557527503 0.0341757508760398
101.869528594039 0.0328786509793273
101.154451392346 0.0316063755157712
100.411678957392 0.030358945719166
99.6405628262202 0.0291363824086415
98.8404197247134 0.0279387059883157
98.0105249820513 0.0267659364469535
97.150107129647 0.0256180933576331
96.2583385273066 0.0244951958774207
95.334326790806 0.0233972627470486
94.3771013641968 0.0223243122906044
93.3856003282002 0.0212763624152238
92.3586512300956 0.0202534306107928
91.2949513730089 0.0192555339496549
90.193040713854 0.0182826890863267
89.0512731838316 0.0173349122572194
87.8677788498182 0.0164122192803694
86.6404231141905 0.0155146255551716
85.3667545018266 0.0146421460621251
84.0439475884742 0.0137947953625813
82.6687315445043 0.0129725875985017
81.2373111162103 0.0121755364922224
79.7452691573537 0.0114036553462232
78.1874576728685 0.0106569570429081
76.5578647973416 0.00993545404438806
74.8494647434276 0.00923915839227444
73.0540363112974 0.00856808170747752
71.1619574957132 0.00792223519001227
69.161960775701 0.00730162961881217
67.0408594989644 0.00670627535154864
64.7832333411632 0.00613618232445848
62.3710952078984 0.00559136005217802
59.7835475049901 0.00507181762758406
56.9964934765972 0.00457756372164251
53.9824882571978 0.00410860658326372
50.7109427196276 0.00366495403916427
47.1490269873409 0.00324661349373662
43.2639604244415 0.00285359192892577
39.0278413085676 0.0024858959041126
34.4269979720681 0.0021435315560042
29.4787328661618 0.00182650459853152
24.2585605713251 0.0015348203227544
18.9369918999245 0.00126848359677242
13.8088379061931 0.00102749886564458
9.26517076141694 0.000811870151314496
5.6547982259739 0.000621601052543934
3.10774786106442 0.000456694744851513
1.5082348744842 0.000317153980461239
0.618834542059056 0.000202981088255239
0.195868031223767 0.000114177973736125
0.0386912030223637 5.07461189937397e-05
0.00241818370041535 1.26865826820355e-05
};
\addplot [semithick, color11, forget plot]
table {%
1.74331743051606 1.45735479391848
1.76502013186113 1.45138893583542
1.78935980659426 1.44542322710463
1.81639494689594 1.43945776729153
1.84618439022362 1.43349265595738
1.87878729576911 1.42752799265763
1.91426309969258 1.42156387694024
1.95267148839753 1.41560040834405
1.99407235044475 1.40963768639707
2.03852574633791 1.40367581061488
2.08609186017695 1.39771488049892
2.1368309667972 1.39175499553485
2.19080338022191 1.38579625519089
2.2480694180161 1.37983875891615
2.30868934955326 1.37388260613899
2.3727233583797 1.36792789626534
2.44023148737183 1.36197472867704
2.51127360042037 1.3560232027302
2.58590932543109 1.35007341775354
2.66419801515696 1.3441254730467
2.74619868959359 1.33817946787863
2.83196999486524 1.33223550148589
2.92157014571163 1.32629367307103
3.0150568831847 1.3203540818009
3.11248741612046 1.31441682680505
3.21391837930344 1.30848200717399
3.31940577420397 1.30254972195761
3.42900492734134 1.29662007016351
3.54277043127618 1.29069315075532
3.6607561045248 1.28476906265107
3.78301492963068 1.27884790472156
3.9095990161018 1.27292977578865
4.04055954303462 1.26701477462368
4.17594671583829 1.26110299994577
4.3158097138468 1.25519455042019
4.46019664975893 1.24928952465672
4.6091545161213 1.24338802120801
4.76272914811108 1.23749013856791
4.92096517111785 1.23159597516984
5.08390596604097 1.22570562938515
5.25159361926392 1.21981919952148
5.42406888915012 1.2139367838211
5.60137115839097 1.20805848045931
5.7835384060035 1.20218438754275
5.97060715924295 1.19631460310781
6.16261246952465 1.19044922511896
6.35958786796446 1.18458835146714
6.56156534138578 1.1787320799681
6.76857529533629 1.17288050836078
6.98064653438984 1.16703373430571
7.19780622231376 1.16119185538332
7.42007986701974 1.15535496909235
7.64749128924273 1.14952317284822
7.88006260761206 1.14369656398139
8.11781420991146 1.13787523973577
8.36076474660491 1.13205929726703
8.60893109924917 1.12624883364105
8.86232837868106 1.12044394583227
9.12096990500154 1.11464473072205
9.38486720101299 1.10885128509711
9.65402997847739 1.10306370564784
9.92846613671964 1.09728208896676
10.2081817500036 1.09150653154685
10.4931810729691 1.08573712977997
10.7834665316999 1.07997397995525
11.0790387319622 1.07421717825747
11.3798964509498 1.06846682076546
11.6860366509727 1.06272300345052
11.9974544764239 1.05698582217478
12.3141432690931 1.0512553726896
12.6360945697598 1.04553175063402
12.9632981371796 1.03981505153313
13.2957419511211 1.03410537079644
13.6334122326451 1.02840280371639
13.9762934603357 1.02270744546663
14.324368384862 1.01701939110054
14.6776180443277 1.0113387355496
15.0360217949316 1.00566557362178
15.3995573177121 1
15.7682006495831 0.994342109240541
16.14192620747 0.98869199577145
16.5207068129751 0.983049753890976
16.9045137130821 0.977415477765996
17.2933166159504 0.971789261430438
17.6870837106179 0.966171198783721
18.085781703368 0.960561383589175
18.4893758414277 0.954959909472489
18.897829949076 0.94936686992014
19.3111064536868 0.943782358277836
19.7291664240046 0.938206467748955
20.151969597704 0.932639291392996
20.5794744194641 0.927080922124019
21.0116380708697 0.921531452709098
21.4484165114034 0.915990975766771
21.8897645039786 0.910459583765496
22.3356356605272 0.904937369022107
22.7859824708131 0.899424423700271
23.2407563421992 0.893920839808954
23.6999076365421 0.888426709200883
24.1633857037663 0.882942123571012
24.6311389141853 0.877467174454996
25.1031147036687 0.872001953227655
25.5792596075889 0.866546551101459
26.0595192985282 0.861101059124999
26.5438386167835 0.85566556818147
27.032161610871 0.850240168987152
27.5244315722323 0.844824952089899
28.0205910719784 0.839420007867627
28.520581995546 0.834025426526804
29.0243455823162 0.828641298100943
29.5318224548518 0.823267712449107
30.0429526559772 0.8179047592544
30.5576756743737 0.812552528022475
31.0759304901258 0.807211108080042
31.5976556027473 0.801880588573372
32.1227890653983 0.796561058466811
32.6512685141987 0.7912526065413
33.1830312042312 0.785955321392887
33.7180140325011 0.78066929143125
34.2561535737127 0.775394604878222
34.7973861066642 0.770131349766322
35.3416476468214 0.76487961393728
35.88887396919 0.759639485040573
36.4390006426871 0.754411050531965
36.9919630526316 0.749194397672043
37.5476964256688 0.743989613524764
38.1061358536614 0.738796784955999
38.6672163250614 0.733615998632088
39.2308727355876 0.728447341018387
39.7970399273137 0.723290898377832
40.3656526956199 0.718146756769492
40.9366458159966 0.71301500204714
41.509954064235 0.707895719857813
42.0855122348081 0.70278899564039
42.6632551578392 0.697694914624158
43.2431177228463 0.692613561827398
43.8250348954587 0.687545022055959
44.4089417284541 0.682489379901847
44.9947733776859 0.67744671974181
45.5824651148711 0.672417125735932
46.1719523381018 0.66740068182623
46.7631705927699 0.662397471735248
47.3560555767156 0.657407578964664
47.9505431547879 0.652431086793895
48.5465693657089 0.647468078278707
49.1440704383697 0.642518636249828
49.7429827897669 0.637582843311567
50.3432430372845 0.632660781840436
50.9447880043557 0.627752533983772
51.5475547271604 0.62285818165837
52.1514804605557 0.617977806549113
52.7565026787168 0.613111490107609
53.3625590779827 0.608259313550833
53.9695875864064 0.60342135785977
54.5775263583249 0.598597703778064
55.186313777052 0.593788431810673
55.7958884563678 0.58899362222252
56.4061892409832 0.584213355037157
57.0171551997871 0.579447710035429
57.6287256338669 0.574696766754144
58.2408400590085 0.569960604484742
58.8534382188014 0.565239302271973
59.4664600657108 0.56053293891258
60.0798457628202 0.555841592953981
60.6935356787837 0.55116534269296
61.3074703817481 0.546504266174359
61.9215906258643 0.541858441189777
62.5358373574521 0.53722794527627
63.1501516901253 0.532612855715056
63.7644749133744 0.52801324953023
64.3787484712145 0.523429203487473
64.9929139627431 0.518860794092774
65.6069131110082 0.514308097591153
66.2206877760268 0.509771189965385
66.8341799260325 0.505250146934738
67.4473316339697 0.500745043953704
68.0600850573967 0.496255956210742
68.6723824334766 0.491782958627024
69.2841660546483 0.487326125855181
69.8953782713468 0.48288553227806
70.5059614608769 0.478461252007485
71.1158580205698 0.474053358883012
71.7250103467638 0.469661926470707
72.3333608265104 0.465287028061909
72.940851798755 0.460928736672012
73.5474255692368 0.456587125039246
74.1530243644766 0.452262265623462
74.7575903410372 0.447954230604921
75.3610655412857 0.443663091883094
75.9633918924996 0.439388921075457
76.5645111719152 0.435131789516299
77.1643650069657 0.430891768255531
77.7628948317444 0.426668928057497
78.3600418936325 0.422463339399799
78.9557472003794 0.418275072472115
79.5499515321013 0.41410419717503
80.1425953934304 0.409950783118871
80.7336190148581 0.405814899622543
81.3229623029136 0.40169661571237
81.9105648459615 0.397596000120949
82.4963658613266 0.393513121285998
83.0803042091091 0.389448047349215
83.6623183316826 0.385400846155142
84.2423462671684 0.38137158525003
84.8203255893436 0.377360331880714
85.3961934193226 0.373367152993493
85.9698863616786 0.369392115233005
86.5413405215461 0.365435284941123
87.1104914395593 0.361496728155841
87.677274106978 0.35757651061018
88.2416229006582 0.353674697731081
88.803471601217 0.349791354638322
89.3627533210071 0.345926546143423
89.919400521618 0.342080336748574
90.4733449454164 0.338252790645548
91.024517634883 0.334443971714638
91.5728488621716 0.330653943523586
92.1182681476991 0.326882769326525
92.6607041840386 0.32313051206292
93.2000848578953 0.319397234356522
93.7363371759885 0.315682998514319
94.2693872891729 0.311987866525497
94.7991604105351 0.308311900060408
95.3255808485854 0.304655160469535
95.8485719144864 0.301017708782476
96.3680559571201 0.297399605706919
96.8839542760564 0.293800911627631
97.3961871551936 0.29022168660545
97.9046737689404 0.286661990376285
98.4093322272769 0.283121882350113
98.9100794726476 0.279601421609995
99.4068313247236 0.276100666911084
99.8995023810036 0.272619676679648
100.38800606396 0.269158509012093
100.872254508454 0.265717221673993
101.352158622873 0.262295872099129
101.827627973174 0.258894517388526
102.298570837933 0.255513214309504
102.764894097355 0.252152019294728
103.226503292525 0.248810988441267
103.683302499879 0.245490177509658
104.135194403404 0.242189641922976
104.582080164008 0.238909436765907
105.023859490849 0.23564961678383
105.460430514688 0.232410236381903
105.891689855195 0.229191349624157
106.317532490876 0.22599301023259
106.737851839575 0.222815271586272
107.152539612584 0.219658186720455
107.561485902591 0.216521808325688
107.964579035968 0.213406188746937
108.361705664392 0.210311379982708
108.752750608179 0.207237433684187
109.137596954981 0.204184401154371
109.516125901362 0.201152333347213
109.888216850492 0.198141280866774
110.253747249094 0.195151293966379
110.612592693799 0.192182422547774
110.964626758063 0.189234716160296
111.309721110221 0.186308224000046
111.647745328051 0.183402994909067
111.978567016678 0.180519077374531
112.302051626012 0.177656519527927
112.618062572567 0.174815369144259
112.926461047799 0.171995673641249
113.227106142094 0.169197480078544
113.519854649519 0.166420835156934
113.804561203937 0.163665785217568
114.081078065506 0.160932376241184
114.349255266 0.158220653847342
114.608940386038 0.155530663293657
114.859978707473 0.152862449475053
115.102212982875 0.150216056923005
115.335483594242 0.147591529804801
115.559628308361 0.144988911922801
115.774482443511 0.142408246713712
115.979878613124 0.139849577247855
116.175646903229 0.137312946228454
116.361614600782 0.134798395990917
116.537606379645 0.132305968502134
116.703444017794 0.129835705359774
116.858946589173 0.12738764779159
117.003930160408 0.124961836654736
117.13820799612 0.122558312435077
117.261590244536 0.120177115246521
117.373884142764 0.117818284830346
117.474893688266 0.115481860554537
117.564419853963 0.113167881413127
117.64226023652 0.11087638602555
117.708209282934 0.108607412635995
117.762057919433 0.106360999112767
117.803593783662 0.104137182947654
117.832600833748 0.101936001255306
117.848859585373 0.0997574907726076
117.85214669928 0.0976016878580738
117.842235227012 0.0954686284912365
117.818894167519 0.0933583482720471
117.781888722327 0.0912708824202817
117.730979826713 0.0892062657749533
117.665924406617 0.0871645327937299
117.586474879719 0.0851457175523604
117.492379421884 0.0831498537441052
117.383381429163 0.0811769746791733
117.259219790888 0.0792271132841683
117.119628315692 0.0773003021015364
116.964336002478 0.0753965732890251
116.793066428979 0.0735159586191459
116.60553802534 0.0716584894786442
116.401463413458 0.0698241968679747
116.180549681083 0.0680131114007853
115.942497669985 0.0662252633034048
115.687002246243 0.0644606824143398
115.413751532104 0.0627193981837756
115.122427172644 0.061001439673085
114.812703496546 0.059306835554344
114.484247774771 0.057635614109852
114.136719309517 0.0559878032316607
113.769769678332 0.0543634304211083
113.38304173345 0.0527625227883606
112.976169827176 0.0511851070519587
112.548778710079 0.0496312095383723
112.100483723849 0.0481008561815613
111.630889578659 0.0465940725225424
111.139590496302 0.0451108837089635
110.626168840048 0.0436513144946824
110.090195178502 0.0422153892393559
109.531226722761 0.0408031319080313
108.948807267892 0.0394145660707477
108.34246536646 0.0380497149021418
107.711714067285 0.0367086011810617
107.056048715785 0.0353912472901865
106.37494635917 0.0340976752156529
105.667862993331 0.0328279065466878
104.934232419286 0.0315819624752482
104.173462652674 0.0303598637956682
103.38493389256 0.0291616309043107
102.567993654768 0.027987283799228
101.721953331316 0.0268368420798278
100.846081395274 0.0257103249465456
99.9395977822499 0.0246077512005247
99.0016642278812 0.0235291392433031
98.0313753885016 0.0224745070765045
97.0277450187597 0.0214438723015398
95.9896923537658 0.0204372521193121
94.9160224059398 0.0194546633299305
93.8054056736007 0.0184961223324288
92.6563503285283 0.0175616451244927
91.4671727586808 0.0166512473021917
90.2359587939866 0.0157649440597205
88.9605218768652 0.0149027501891436
87.6383496247411 0.0140646800801496
86.2665454019389 0.0132507477198106
84.841755258771 0.0124609666923486
83.360087117544 0.0116953501789096
81.817011181576 0.0109539109573423
80.2072485761648 0.0102366614019862
78.5246354815451 0.00954361348346407
76.7619698262457 0.00887477876848268
74.9108259437463 0.00823016841963971
72.9613447572439 0.00760979319523704
70.9019838889607 0.00701366344910192
68.7192381829387 0.00644178913041354
66.3973185425032 0.00589417978353728
63.9178117844297 0.00537084454786536
61.2593298575585 0.00487179215766411
58.3972154382179 0.00439703094192854
55.3033907905308 0.0039465688242434
51.9465676536947 0.00352041332265037
48.293173361987 0.00311857154952293
44.3096955415656 0.00274105021144784
39.967625512952 0.00238785560911307
35.2530273436871 0.00205899363720245
30.1836702343665 0.00175446978429743
24.8368951990944 0.00147428913278575
19.3872439996305 0.00121845635877589
14.1364242301715 0.000986975732019865
9.48458754786354 0.000779851115841406
5.78855478186412 0.000597085967072089
3.18120532533043 0.000438683335992475
1.54387285264357 0.000304645866282662
0.633455603906918 0.000194975794976889
0.200495955027213 0.000109674952427381
0.0396054712751788 4.87447622724075e-05
0.00247532951854006 1.21862414140745e-05
};
\addplot [semithick, color12, forget plot]
table {%
2.28418091051142 1.40155193153795
2.31252763818421 1.39581450922013
2.34402831350429 1.39007723053582
2.37875092801632 1.38434019123801
2.41676366210407 1.37860348707571
2.45813484947498 1.37286721379235
2.50293291585021 1.36713146712414
2.55122634035214 1.36139634279852
2.60308359139499 1.35566193653253
2.65857308449277 1.34992834403125
2.71776311753844 1.34419566098615
2.78072182656721 1.33846398307354
2.8475171187687 1.33273340595295
2.91821662517947 1.32700402526554
2.99288763406188 1.32127593663249
3.07159704226509 1.31554923565343
3.15441128592874 1.30982401790483
3.24139629201181 1.3041003789384
3.33261740734196 1.2983784142795
3.42813935024645 1.29265821942555
3.52802613940533 1.28693988984444
3.63234104464287 1.2812235209729
3.74114651734992 1.27550920821497
3.85450414067134 1.26979704694036
3.97247455899996 1.26408713248288
4.09511743104943 1.25837956013883
4.22249135903974 1.25267442516542
4.35465384325162 1.2469718227792
4.49166121290097 1.24127184815443
4.6335685830112 1.23557459642153
4.78042978363923 1.22988016266546
4.93229732121992 1.22418864192417
5.08922231438536 1.21850012918698
5.25125444873601 1.212814719393
5.41844192012625 1.20713250742957
5.59083139348958 1.20145358813064
5.76846794606528 1.19577805627524
5.95139503115582 1.19010600658582
6.13965442308688 1.18443753372674
6.33328618552964 1.17877273230268
6.53232862067874 1.17311169685701
6.73681823866529 1.16745452187026
6.94678971139266 1.16180130175854
7.16227584936658 1.15615213087195
7.38330755521494 1.15050710349301
7.60991380594756 1.14486631383508
7.84212161161269 1.1392298560408
8.07995599913995 1.13359782418051
8.32343997927488 1.12797031225069
8.57259453636482 1.12234741417237
8.82743859269154 1.11672922378959
9.08798900437024 1.11111583486782
9.35426053594704 1.10550734109238
9.62626585646689 1.09990383606691
9.90401551820423 1.09430541331178
10.1875179626176 1.08871216626254
10.4767794954979 1.08312418826837
10.771804298996 1.07754157259049
11.0725944208088 1.07196441240065
11.3791497803528 1.06639280077952
11.691468165342 1.0608268307152
12.0095452439786 1.05526659510161
12.3333745629691 1.04971218673697
12.6629475676339 1.04416369832225
12.9982536039924 1.03862122245962
13.3392799416142 1.03308485165089
13.6860117763623 1.027554678296
14.0384322604876 1.02203079469144
14.3965225100301 1.01651329302873
14.7602616363577 1.01100226539288
15.129626759029 1.00549780376084
15.5045930409737 1
15.8851337030214 0.994508945866611
16.2712200593506 0.989024733004285
16.662821547267 0.983547452942452
17.0599057555737 0.978077197094839
17.4624384523392 0.972614056757939
17.8703836317613 0.967158123109492
18.2837035314411 0.96170948720696
18.7023586783501 0.956268239986007
19.1263079259209 0.950834472258987
19.5555084927528 0.945408274713419
19.9899159936631 0.939989737910481
20.4294844910155 0.934578952283497
20.8741665247701 0.929176008136425
21.3239131624398 0.923780995642354
21.7786740338702 0.918394004841993
22.2383973800222 0.913015125642175
22.7030300892283 0.907644447814352
23.1725177481641 0.902282060993101
23.6468046789502 0.896928054674621
24.125833989049 0.891582518215246
24.6095476104698 0.886245540829951
25.0978863521391 0.880917211590864
25.5907899330036 0.875597619425777
26.0881970394325 0.870286853116665
26.5900453612549 0.864985001298203
27.0962716412522 0.859692152456284
27.6068117200837 0.854408394926548
28.1216005782411 0.849133816892902
28.6405723743399 0.843868506386054
29.1636605000348 0.838612551282035
29.690797619872 0.833366039300744
30.2219157157288 0.828129058004473
30.756946123109 0.822901694796453
31.2958195781668 0.817684036919393
31.8384662574635 0.812476171454021
32.3848158208512 0.807278185317638
32.9347974497194 0.802090165262658
33.4883398929291 0.796912197875168
34.0453714985448 0.791744369573478
34.6058202561631 0.786586766606681
35.1696138239302 0.781439475053214
35.7366795799333 0.776302580819419
36.3069446516441 0.771176169638112
36.8803359532905 0.76606032706715
37.456780216606 0.760955138488004
38.0362040304791 0.755860689104334
38.6185338633967 0.750777063940568
39.2036961026792 0.745704347840478
39.7916170801265 0.740642625465774
40.3822231074874 0.735591981294679
40.9754404976153 0.730552499620529
41.5711956012113 0.72552426455036
42.1694148280775 0.720507360003508
42.7700246725469 0.715501869710205
43.3729517358305 0.710507877210184
43.9781227588555 0.705525465851287
44.585464629341 0.700554718788067
45.1949044226793 0.695595718980406
45.8063694047025 0.69064854919213
46.4197870590309 0.685713291989624
47.0350851044186 0.680790029740459
47.652191512288 0.675878844612013
48.271034520081 0.670979818570103
48.8915426548415 0.666093033377613
49.5136447463353 0.661218570593134
50.137269936004 0.656356511569601
50.7623476894031 0.651506937452933
51.3888078074662 0.646669929180681
52.0165804322199 0.641845567480679
52.6455960669539 0.637033932869692
53.2757855761267 0.632235105652076
53.9070801983941 0.627449165918437
54.5394115487107 0.622676193544291
55.172711632785 0.617916268188737
55.8069128396691 0.613169469293123
56.4419479518848 0.60843587607972
57.0777501460824 0.603715567550403
57.7142529972815 0.599008622485331
58.3513904806928 0.594315119441629
58.9890969678592 0.589635136752083
59.6273072256376 0.584968752523829
60.2659564232847 0.580316044637046
60.9049801214327 0.575677090743666
61.5443142715062 0.571051968266067
62.1838952128041 0.566440754395789
62.8236596701018 0.561843526092241
63.4635447411187 0.55726036008142
64.1034879025214 0.552691332854626
64.743426986276 0.54813652066719
65.3833001906822 0.543595999537199
66.0230460559184 0.539069845244227
66.6626034626528 0.534558133328072
67.3019116227036 0.530060939087495
67.9409100695511 0.525578337578959
68.5795386395897 0.521110403615383
69.2177374766664 0.51665721176489
69.8554470005868 0.512218836349561
70.4926079147039 0.507795351444198
71.1291611785461 0.503386830875085
71.7650480066744 0.498993348218758
72.4002098313434 0.494614976800774
73.0345883142437 0.490251789694492
73.6681253129161 0.485903859719848
74.3007628741738 0.481571259442143
74.9324432102698 0.477254061170833
75.563108691095 0.472952336958317
76.192701815578 0.46866615859874
76.821165212388 0.464395597626793
77.4484416045119 0.460140725316518
78.0744738001695 0.455901612680119
78.6992046680163 0.451678330466776
79.3225771268006 0.447470949161468
79.944534101773 0.443279538983792
80.5650185394834 0.439104169886793
81.1839733563563 0.434944911555797
81.8013414479825 0.430801833407247
82.4170656399136 0.426675004587545
83.0310886858739 0.422564493971897
83.6433532293188 0.418470370163167
84.2538018027504 0.414392701490726
84.8623767800696 0.410331556009319
85.4690203831501 0.40628700149792
86.0736746244311 0.402259105458611
86.6762813195862 0.398247935115448
87.2767820358734 0.394253557413341
87.875118093179 0.390276039016939
88.4712305101839 0.386315446309515
89.0650600110815 0.382371845391856
89.6565469692601 0.378445302081167
90.2456314214974 0.374535881909965
90.8322530040579 0.37064365012499
91.416350967213 0.366768671686111
91.9978641113598 0.36291101126525
92.5767308004184 0.359070733245294
93.1528888939674 0.355247901719027
93.726275766262 0.351442580488056
94.2968282381035 0.347654833061748
94.8644825929583 0.34388472265617
95.429174509382 0.340132312193035
95.9908390810527 0.336397664298648
96.549410741637 0.332680841302866
97.1048232841553 0.328981905238055
97.6570097899333 0.325300917838053
98.2059026500778 0.321637940537143
98.751433492509 0.317993034469027
99.2935332028343 0.314366260465803
99.8321318458558 0.310757679056953
100.367158689344 0.307167350468332
100.898542128813 0.303595334621161
101.426209713118 0.300041691131029
101.950088060889 0.296506479306898
102.470102897076 0.292989758150111
102.986178956706 0.289491586353409
103.498240024061 0.286012022299953
104.006208843046 0.282551124062346
104.510007154235 0.279108949401667
105.009555598751 0.275685555766503
105.504773767082 0.272281000291996
105.995580093804 0.268895339798885
106.481891905887 0.265528630792558
106.963625321236 0.262180929462111
107.440695300153 0.25885229167941
107.913015529402 0.255542772998154
108.380498488707 0.252252428652955
108.843055332088 0.248981313558413
109.300595947026 0.245729482308195
109.753028841827 0.242496989174132
110.200261208838 0.239283888105307
110.642198796294 0.236090232727159
111.078745986195 0.232916076340582
111.509805660439 0.229761471921044
111.935279276983 0.226626472117694
112.355066741232 0.223511129252489
112.769066477777 0.220415495319319
113.177175298042 0.217339621983141
113.579288485906 0.214283560579113
113.975299648807 0.21124736211174
114.365100811308 0.208231077254021
114.748582264034 0.205234756346608
115.125632661241 0.202258449396959
115.496138860453 0.199302206078506
115.859986027129 0.19636607572983
116.217057472931 0.193450107353831
116.567234758602 0.190554349616916
116.91039752807 0.187678850848181
117.246423619913 0.184823659038611
117.575188890935 0.181988821840273
117.896567339859 0.179174386565523
118.210430918056 0.176380400186219
118.516649652872 0.173606909332934
118.815091461195 0.170853960294176
119.105622276889 0.168121599015621
119.388105855159 0.165409871099341
119.662403901277 0.162718821803047
119.928375871669 0.160048496039329
120.185879115126 0.157398938374912
120.434768654609 0.154770193029907
120.674897337921 0.152162303877077
120.906115609875 0.149575314441102
121.128271669879 0.147009267897853
121.341211236263 0.144464207073675
121.544777709838 0.141940174444666
121.738811923687 0.139437212135972
121.923152314711 0.136955361921086
122.097634661212 0.134494665221145
122.262092265208 0.132055163104244
122.416355673948 0.129636896284746
122.56025287087 0.127239905122608
122.693608985355 0.124864229622702
122.816246489539 0.122509909434151
122.927984886763 0.120176983849666
123.02864092157 0.117865491804888
123.118028257014 0.115575471877744
123.19595768381 0.113306962287796
123.262236783063 0.111060000895609
123.316670145235 0.108834625202116
123.3590590085 0.106630872347993
123.389201489265 0.104448779113037
123.406892200493 0.102288381915559
123.411922487115 0.100149716811766
123.404080023937 0.0980328194951679
123.383149055547 0.0959377252959775
123.348909971707 0.0938644691805219
123.301139555873 0.0918130857506588
123.23961052826 0.0897836092431992
123.164091803424 0.0877760735293358
123.074348007287 0.0857905121140781
122.970139735586 0.0838269581356922
122.851223039537 0.0818854443651492
122.717349693707 0.0799660032055771
122.568266641187 0.0780686666917201
122.403716267362 0.0761934664894052
122.223435807957 0.0743404338950116
122.027157619701 0.0725095998349503
121.814608549697 0.0707009948651469
121.58551020791 0.0689146491705323
121.339578285613 0.0671505925645377
121.076522827399 0.0654088544885991
120.796047496852 0.0636894640116633
120.49784984358 0.0619924498297054
120.181620510544 0.060317840265248
119.8470434966 0.0586656632668889
119.493795290202 0.0570359464088356
119.121545122486 0.055428716890444
118.729954026806 0.0538440015357646
118.318675075618 0.0522818267930953
117.887352347319 0.0507422187345398
117.435621142458 0.0492252030555725
116.963106845824 0.0477308050746092
116.469425107672 0.046259049732585
115.954180580513 0.0448099615925382
115.416967047171 0.0433835648392001
114.857366004649 0.0419798832785908
114.274946707893 0.0405989403376232
113.669264553582 0.0392407590637107
113.039860994423 0.0379053621243836
112.386261648759 0.0365927718069098
111.70797600147 0.0353030100179237
111.004495125378 0.03403609828306
110.275291032055 0.0327920577465951
109.519813817469 0.0315709091710931
108.737490439245 0.0303726729370604
107.927720991562 0.0291973690426052
107.089876557085 0.0280450171031033
106.223294157169 0.0269156363508712
105.327273138383 0.0258092456348453
104.401068124094 0.0247258634202666
103.443883142304 0.0236655077883731
102.454861610546 0.0226281964360981
101.433077090009 0.0216139466757743
100.377518974287 0.0206227754348454
99.2870783505903 0.019654699255583
98.160527625415 0.0187097342948115
96.9964995070962 0.0177878963236373
95.7934582828198 0.0168892007271864
94.5496693671893 0.016013662504347
93.263159306839 0.0151612962675202
91.9316726079346 0.0143321162423748
90.5526166729783 0.0135261362676107
89.1230015707481 0.0127433697947279
87.6393648138637 0.0119838298878016
86.0976881259481 0.011247529223265
84.4932949609107 0.0105344800896963
82.8207358753505 0.00984469438761543
81.0736487623282 0.00917818362928365
79.2446010928219 0.00853495893851269
77.3248992770701 0.00791503105047862
75.3043727861013 0.00731841031154242
73.1711171320606 0.00674510667907801
70.9112063409447 0.00619512972130538
68.5083626583448 0.00566848861713127
65.9436066832065 0.00516519215599589
63.1948967750226 0.00468524873772604
60.2368265539684 0.00422866637239523
57.0404703015791 0.00379545268019009
53.573600347768 0.00338561489128263
49.8016427209748 0.00299915984570991
45.6900942863208 0.00263609399326003
41.2096174822932 0.00229642339336439
36.3459002614956 0.00198015371499636
31.1173077093562 0.00168729023657679
25.6035906074121 0.00141783784588618
19.9846476387511 0.00117180103998242
14.5713825173853 0.000949183925126538
9.77608358068399 0.000749990216713614
5.96631977213436 0.00057422323921137
3.27885466364468 0.000421885926103561
1.59125309342508 0.000292980819842419
0.65289486061831 0.000187510071804993
0.206648917959179 0.000105475442258384
0.0408209901315928 4.68783003290222e-05
0.00255130320607283 1.17196239813098e-05
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-135.753114735827,0)
--(axis cs:135.753114735827,0);

\path [draw=black, fill opacity=0] (axis cs:-135.753114735827,1)
--(axis cs:135.753114735827,1);
\fi

\end{axis}

\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-0.0203495478780493 4.72688466981956
-0.0206115336936751 4.70753459581367
-0.0208769184378782 4.68818500622721
-0.0211457275833104 4.66883622399749
-0.0214179869947998 4.64948857204835
-0.0216937227823966 4.63014237328476
-0.0219729615185534 4.61079795058742
-0.0222557300856442 4.59145562680742
-0.0225420558994534 4.5721157247608
-0.0228319667584144 4.55277856722317
-0.0231254910687334 4.53344447692438
-0.0234226576941527 4.51411377654303
-0.023723496175644 4.4947867887012
-0.0240280365915413 4.47546383595896
-0.0243363097711965 4.45614524080908
-0.0246483471561859 4.43683132567157
-0.0249641810188188 4.41752241288834
-0.025283844314228 4.39821882471782
-0.0256073709055018 4.37892088332957
-0.0259347954082727 4.35962891079892
-0.0262661534157674 4.34034322910155
-0.0266014813475603 4.32106416010819
-0.026940816667517 4.30179202557918
-0.0272841977268725 4.28252714715912
-0.0276316639831094 4.26326984637153
-0.027983255838637 4.24402044461344
-0.028339014849788 4.22477926315008
-0.0286989835698749 4.20554662310946
-0.0290632057449356 4.18632284547703
-0.0294317261480416 4.16710825109036
-0.0298045907772668 4.14790316063374
-0.0301818466806022 4.12870789463282
-0.0305635421312262 4.10952277344933
-0.0309497264625134 4.09034811727564
-0.0313404502262335 4.07118424612951
-0.0317357650010605 4.05203147984865
-0.0321357235624658 4.03289013808548
-0.0325403796663771 4.01376054030172
-0.0329497882011431 3.99464300576311
-0.0333640049679573 3.97553785353403
-0.0337830868063668 3.95644540247224
-0.0342070913641273 3.93736597122348
-0.0346360771963064 3.91829987821623
-0.0350701035187209 3.89924744165635
-0.0355092302959137 3.88020897952177
-0.0359535179641088 3.8611848095572
-0.0364030274919311 3.84217524926882
-0.0368578200902172 3.82318061591897
-0.0373179572405051 3.80420122652087
-0.0377835003815919 3.78523739783334
-0.0382545109071592 3.76628944635548
-0.0387310498294323 3.7473576883214
-0.0392131777360412 3.72844243969497
-0.0397009544326533 3.7095440161645
-0.0401944388707804 3.69066273313752
-0.0406936887467542 3.67179890573546
-0.0411987603992288 3.65295284878846
-0.0417097083764184 3.63412487683005
-0.0422265852886653 3.61531530409193
-0.0427494413570994 3.59652444449875
-0.0432783242132311 3.5777526116628
-0.0438132784107984 3.55900011887887
-0.0443543451951459 3.54026727911893
-0.0449015619748209 3.52155440502698
-0.045454962045257 3.50286180891378
-0.0460145740315132 3.48418980275167
-0.0465804215691754 3.46553869816935
-0.0471525227087441 3.44690880644666
-0.0477308895560107 3.42830043850944
-0.0483155276510014 3.40971390492429
-0.0489064355641708 3.39114951589339
-0.0495036042450333 3.37260758124936
-0.0501070165765714 3.35408841045004
-0.0507166467098143 3.33559231257337
-0.0513324595762379 3.31711959631221
-0.0519544102019687 3.29867056996917
-0.0525824432000407 3.28024554145152
-0.05321649205488 3.26184481826597
-0.0538564786000224 3.24346870751362
-0.0545023123051432 3.22511751588479
-0.0551538897212927 3.20679154965389
-0.0558110937791221 3.18849111467435
-0.0564737932309074 3.17021651637348
-0.0571418419517072 3.1519680597474
-0.0578150783978983 3.13374604935592
-0.0584933249262918 3.11555078931748
-0.0591763872612499 3.09738258330406
-0.0598640538698009 3.07924173453613
-0.0605560954473274 3.06112854577757
-0.061252264344479 3.04304331933063
-0.0619522941056632 3.02498635703086
-0.0626558989619814 3.00695796024213
-0.0633627734344875 2.98895842985153
-0.064072591906425 2.97098806626439
-0.0647850083222902 2.95304716939927
-0.0654996558511251 2.93513603868291
-0.0662161466939519 2.9172549730453
-0.0669340718802093 2.89940427091464
-0.0676530011831285 2.88158423021237
-0.0683724830696032 2.86379514834821
-0.0690920447595501 2.84603732221518
-0.0698111923514842 2.82831104818466
-0.070529411035124 2.81061662210144
-0.0712461654089511 2.79295433927877
-0.071960899891885 2.77532449449346
-0.0726730392430459 2.75772738198092
-0.073381989184684 2.74016329543028
-0.0740871371686661 2.72263252797949
-0.0747878532131539 2.70513537221039
-0.0754834909300801 2.68767212014388
-0.0761733886175358 2.670243063235
-0.076856870562707 2.65284849236811
-0.0775332484008333 2.63548869785199
-0.0782018227134179 2.61816396941501
-0.0788618846689744 2.60087459620034
-0.0795127179319666 2.58362086676103
-0.080153600612536 2.5664030690553
-0.0807838074835364 2.54922149044164
-0.0814026122445306 2.53207641767409
-0.0820092900813462 2.5149681368974
-0.0826031202311038 2.4978969336423
-0.0831833888820836 2.48086309282067
-0.0837493920652153 2.46386689872086
-0.0843004388842298 2.44690863500291
-0.0848358547301739 2.42998858469379
-0.0853549848348192 2.41310703018273
-0.0858571977986567 2.39626425321645
-0.0863418894718375 2.37946053489453
-0.08680848677322 2.36269615566464
-0.0872564518741259 2.34597139531791
-0.0876852862959762 2.32928653298425
-0.0880945353839138 2.31264184712766
-0.0884837926466369 2.29603761554165
-0.088852704479481 2.27947411534453
-0.0892009747308808 2.26295162297485
-0.0895283696403636 2.24647041418672
-0.0898347225763043 2.23003076404527
-0.0901199391554829 2.21363294692202
-0.0903840021041702 2.19727723649031
-0.0906269765028782 2.18096390572075
-0.0908490147307141 2.16469322687663
-0.0910503617651862 2.14846547150942
-0.0912313601517782 2.13228091045418
-0.0913924552980724 2.1161398138251
-0.0915342003927108 2.10004245101097
-0.0916572616397019 2.08398909067064
-0.0917624230471604 2.06798000072863
-0.0918505915142636 2.05201544837056
-0.0919228014265951 2.03609570003875
-0.0919802195117453 2.02022102142776
-0.0920241491547854 2.00439167747996
-0.0920560349344728 1.98860793238108
-0.0920774665778955 1.97287004955584
-0.0920901830999052 1.95717829166354
-0.0920960762867706 1.94153292059366
-0.0920971943571351 1.9259341974615
-0.0920957448888837 1.91038238260384
-0.0920940979017424 1.89487773557456
-0.0920947881448912 1.87942051514034
-0.0921005175111809 1.86401097927632
-0.0921141565893671 1.84864938516181
-0.0921387463184041 1.83333598917598
-0.0921774987249504 1.8180710468936
-0.0922337977310421 1.80285481308076
-0.0923111989932757 1.78768754169064
-0.0924134297825253 1.77256948585923
-0.092544387837878 1.75750089790115
-0.0927081402567211 1.74248202930542
-0.0929089212970849 1.72751313073125
-0.0931511301996402 1.71259445200388
-0.093439327870683 1.6977262421104
-0.0937782335915653 1.68290874919558
-0.0941727205358858 1.66814222055777
-0.0946278113177733 1.65342690264471
-0.0951486722929911 1.63876304104948
-0.095740607913706 1.62415088050637
-0.0964090537991884 1.60959066488679
-0.0971595698736998 1.59508263719522
-0.0979978321882574 1.58062703956512
-0.0989296248373235 1.56622411325495
-0.0999608305361906 1.55187409864407
-0.101097421329439 1.53757723522878
-0.102345447946498 1.5233337616183
-0.103711029329672 1.50914391553081
-0.105200340799706 1.49500793378946
-0.106819602457784 1.4809260523184
-0.108575066205619 1.46689850613891
-0.110473003085498 1.4529255293654
-0.112519689230024 1.43900735520156
-0.114721392219375 1.42514421593642
-0.117084356063056 1.41133634294052
-0.119614786668138 1.39758396666203
-0.122318835944468 1.38388731662287
-0.125202586523133 1.37024662141495
-0.128272035105897 1.3566621086963
-0.131533076556159 1.34313400518726
-0.134991486638153 1.32966253666676
-0.138652905636122 1.3162479279685
-0.142522820642505 1.3028904029772
-0.146606548862857 1.28959018462488
-0.150909219617976 1.27634749488715
-0.155435757527406 1.26316255477946
-0.160190864398031 1.25003558435347
-0.165179002467003 1.23696680269333
-0.170404376368501 1.22395642791205
-0.175870916646857 1.21100467714785
-0.181582262007284 1.19811176656052
-0.187541743290366 1.18527791132786
-0.193752366198501 1.17250332564203
-0.200216795965581 1.15978822270603
-0.206937340762736 1.1471328147301
-0.213915937250272 1.1345373129282
-0.221154134881335 1.12200192751446
-0.228653082558041 1.10952686769972
-0.236413514039039 1.09711234168799
-0.244435735884906 1.084758556673
-0.252719614165155 1.07246571883473
-0.261264563906285 1.06023403333598
-0.270069537270542 1.04806370431894
-0.279133014714337 1.03595493490178
-0.288452994812915 1.02390792717526
-0.298026987274126 1.01192288219939
-0.307852004579472 1
-0.317924557030277 0.98813947956548
-0.328240646331733 0.976341518843411
-0.338795762807401 0.964606314737283
-0.349584881064585 0.952934063103197
-0.36060245948191 0.941324958746604
-0.371842438038196 0.929779195419051
-0.383298240187517 0.918296965814944
-0.39496277292477 0.906878461568341
-0.406828431092803 0.895523873249743
-0.418887099750648 0.88423339036292
-0.431130160953854 0.873007201341746
-0.443548498428955 0.861845493547057
-0.456132506839255 0.850748453263519
-0.468872098762026 0.839716265696525
-0.481756716421848 0.828749114969097
-0.494775340915669 0.81784718411882
-0.5079165063648 0.807010655094782
-0.521168311328502 0.79623970875454
-0.534518435292658 0.785534524861102
-0.547954152166997 0.774895282079923
-0.56146234900402 0.764322157975929
-0.575029541442444 0.753815329010548
-0.588641894524054 0.743374970538768
-0.602285239942677 0.733001256806211
-0.615945098778096 0.722694360946222
-0.629606700368116 0.712454454976981
-0.64325500678349 0.702281709798633
-0.656874733124962 0.692176295190435
-0.670450373522649 0.682138379807922
-0.683966222627496 0.672168131180091
-0.697406402924621 0.66226571570661
-0.710754887190929 0.652431298655033
-0.72399552686723 0.642665044158051
-0.737112075227374 0.632967115210743
-0.750088216572063 0.623337673667865
-0.762907589861404 0.613776880241142
-0.775553818456946 0.604284894496586
-0.788010533956465 0.594861874851839
-0.800261406249365 0.585507978573522
-0.812290167293279 0.576223361774614
-0.824080641216587 0.567008179411847
-0.835616767796816 0.557862585283116
-0.846882632364818 0.548786732024918
-0.857862488746533 0.539780771109798
-0.868540788725775 0.530844852843827
-0.878902204226113 0.521979126364091
-0.888931656129565 0.513183739636198
-0.898614335489395 0.504458839451816
-0.907935731503084 0.495804571426218
-0.916881651588349 0.487221079995852
-0.925438248329793 0.478708508415935
-0.933592038255603 0.470266998758055
-0.941329927632867 0.461896691907804
-0.948639229827827 0.453597727562428
-0.955507689817842 0.445370244228492
-0.96192350004311 0.437214379219571
-0.967875323563139 0.429130268653955
-0.973352308331322 0.421118047452385
-0.978344108939195 0.41317784933579
-0.982840899300481 0.405309806823064
-0.986833392963095 0.397514051228849
-0.990312854200454 0.38979071266135
-0.993271116902595 0.382139920020156
-0.995700594109717 0.374561800994092
-0.997594295520292 0.367056482059089
-0.998945835531302 0.359624088476072
-0.999749449424554 0.35226474428887
-1 0.344978572322143
-0.9996929925208 0.337765694179338
-0.998824580044564 0.330626230240653
-0.997391577219423 0.323560299661032
-0.995391464431212 0.316568020368175
-0.992822400562648 0.309649509060569
-0.989683226069685 0.302804881205543
-0.985973474812664 0.296034251037339
-0.981693376184171 0.289337731555205
-0.976843866111921 0.282715434521508
-0.971426588346827 0.276167470459874
-0.965443904716442 0.26969394865334
-0.958898895672164 0.263294977142524
-0.951795369857926 0.256970662723837
-0.944137863972972 0.250721110947683
-0.935931651690898 0.24454642611671
-0.927182742870085 0.238446711284066
-0.917897891817223 0.232422068251677
-0.90808459583552 0.226472597568547
-0.897751102771264 0.220598398529085
-0.886906408840398 0.214799569171444
-0.875560265360881 0.209076206275885
-0.863723175737547 0.203428405363163
-0.851406401217739 0.197856260692931
-0.838621956864755 0.192359865262171
-0.825382616118623 0.186939310803636
-0.811701905524293 0.181594687784322
-0.797594107822351 0.176326085403959
-0.783074255150414 0.171133591593522
-0.76815813032712 0.166017293013763
-0.752862258190366 0.160977275053762
-0.737203904703253 0.156013621829507
-0.721201066049157 0.151126416182487
-0.704872465145376 0.146315739678309
-0.688237538084171 0.141581672605338
-0.671316427613422 0.136924293973358
-0.654129966487113 0.13234368151225
-0.636699667446487 0.127839911670698
-0.619047703014998 0.123413059614912
-0.601196891476125 0.119063199227371
-0.583170672594623 0.114790403105596
-0.56499308902269 0.110594742560933
-0.546688757334387 0.106476287617363
-0.528282844157512 0.102435107010337
-0.509801031743647 0.0984712681856256
-0.491269487913469 0.0945848372981941
-0.472714825133201 0.0907758792110989
-0.454164063079943 0.0870444574944061
-0.435644579895225 0.0833906344241274
-0.417184065889476 0.0798144709811827
-0.398810465401877 0.0763160268503842
-0.380551920016895 0.0728953604194357
-0.362436699473156 0.0695525287779626
-0.344493133004529 0.0662875877165554
-0.326749528282512 0.0631005917258425
-0.309234090390243 0.0599915939955768
-0.291974829096677 0.0569606464137511
-0.274999466727902 0.0540077995657293
-0.258335336255812 0.0511331027334063
-0.24200928188688 0.0483366038943801
-0.226047553277383 0.0456183497211556
-0.210475705597801 0.0429783855803633
-0.195318498044392 0.0404167555320022
-0.180599802681114 0.0379335023287072
-0.166342517422104 0.0355286674150302
-0.152568494198582 0.0332022909267548
-0.139298476895813 0.0309544116902208
-0.126552058640352 0.0287850672216799
-0.114347653294795 0.0266942937266683
-0.102702488625657 0.0246821260994014
-0.0916326157331448 0.0227485979221942
-0.0811529393390591 0.0208937414648977
-0.0712772623804112 0.0191175876843626
-0.0620183451594811 0.0174201662239215
-0.0533879689840004 0.0158015054128938
-0.0453969959941091 0.0142616322661144
-0.0380554042670479 0.0128005724834823
-0.0313722685828755 0.0114183504495305
-0.0253556330292936 0.0101149892330199
-0.0200121871725352 0.00889051058655466
-0.0153465970065187 0.00774493494621911
-0.0113602464562983 0.00667828143123581
-0.0080490081085771 0.00569056784364689
-0.00539950343668759 0.00478181066801798
-0.00338328521141055 0.00395202507116059
-0.00194897996488914 0.00320122490188178
-0.00101487797161171 0.00252942269075118
-0.000469496712601737 0.00193662964989383
-0.000188776247986955 0.00142285567279928
-6.35393041808316e-05 0.000988109334161193
-1.66784838560988e-05 0.000632397889730131
-2.96857222740188e-06 0.000355727276196254
-2.60546343789205e-07 0.000158102111085744
-4.07004839319309e-09 3.95256926887573e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-0.0630142110814396 3.86197135945693
-0.0636099518553502 3.84616191267875
-0.0642107479611604 3.83035286168216
-0.0648165658442967 3.81454447031424
-0.0654273703192811 3.79873700241104
-0.0660431240273222 3.78293072179319
-0.0666637879402704 3.76712589226153
-0.0672893207824299 3.75132277759265
-0.0679196795409298 3.73552164153455
-0.0685548188847658 3.71972274780219
-0.0691946916597564 3.70392636007311
-0.0698392482947167 3.68813274198303
-0.0704884372795485 3.67234215712144
-0.071142204570506 3.65655486902721
-0.0718004940540813 3.64077114118418
-0.0724632469270149 3.62499123701679
-0.073130402167289 3.60921541988565
-0.0738018958795334 3.59344395308315
-0.0744776617672529 3.5776770998291
-0.0751576304419564 3.56191512326628
-0.0758417298950847 3.54615828645612
-0.0765298847942732 3.53040685237423
-0.0772220169338265 3.51466108390607
-0.0779180445037866 3.49892124384255
-0.0786178825346245 3.48318759487561
-0.079321442153194 3.4674603995939
-0.0800286309915447 3.45173992047833
-0.0807393524384555 3.43602641989773
-0.0814535060335838 3.42032016010446
-0.0821709866806355 3.40462140323004
-0.0828916850569135 3.38893041128077
-0.0836154867997071 3.37324744613334
-0.0843422728650729 3.3575727695305
-0.0850719187473417 3.34190664307664
-0.0858042948128218 3.32624932823347
-0.0865392654642593 3.31060108631564
-0.0872766895218169 3.29496217848636
-0.0880164193395615 3.27933286575307
-0.0887583011839291 3.26371340896307
-0.089502174352941 3.24810406879917
-0.0902478715350126 3.23250510577532
-0.0909952179347874 3.21691678023231
-0.0917440316168533 3.20133935233337
-0.0924941226301464 3.18577308205986
-0.0932452933857147 3.17021822920692
-0.0939973377588969 3.15467505337914
-0.0947500414709253 3.13914381398624
-0.0955031812188454 3.1236247702387
-0.0962565250752065 3.10811818114347
-0.0970098316238612 3.09262430549965
-0.0977628503841554 3.07714340189413
-0.0985153209846923 3.06167572869732
-0.0992669735912974 3.04622154405882
-0.100017528140739 3.0307811059031
-0.100766694819276 3.01535467192523
-0.101514173304205 2.99994249958651
-0.102259653307257 2.98454484611028
-0.103002813869292 2.96916196847751
-0.10374332395693 2.9537941234226
-0.104480841844174 2.93844156742905
-0.10521501575144 2.92310455672519
-0.1059454832926 2.90778334727991
-0.106671872231542 2.89247819479839
-0.107393799985155 2.8771893547178
-0.108110874464622 2.8619170822031
-0.108822693701261 2.8466616321427
-0.109528846776742 2.83142325914429
-0.110228913533644 2.81620221753053
-0.110922465638495 2.80099876133482
-0.111609066418301 2.78581314429707
-0.112288272029623 2.77064561985949
-0.112959631419262 2.75549644116228
-0.113622687625483 2.7403658610395
-0.114276977885573 2.72525413201478
-0.114922035071981 2.71016150629715
-0.115557387939284 2.69508823577681
-0.116182562720905 2.68003457202091
-0.116797083510396 2.6650007662694
-0.117400474011694 2.64998706943078
-0.117992258105967 2.63499373207796
-0.118571961733283 2.62002100444405
-0.119139113626557 2.6050691364182
-0.11969324736472 2.59013837754139
-0.120233902249136 2.57522897700235
-0.120760625553911 2.56034118363329
-0.121272973544301 2.54547524590585
-0.121770513867518 2.53063141192688
-0.122252826787601 2.51580992943434
-0.122719507690617 2.50101104579315
-0.123170168475454 2.48623500799106
-0.123604440240641 2.47148206263452
-0.124021974802321 2.45675245594461
-0.124422447534058 2.44204643375287
-0.124805559004332 2.42736424149722
-0.125171037980699 2.41270612421789
-0.125518643159043 2.39807232655329
-0.125848166295441 2.38346309273595
-0.126159434069823 2.36887866658843
-0.126452311275773 2.35431929151928
-0.126726702792067 2.33978521051894
-0.12698255685519 2.3252766661557
-0.127219867100456 2.31079390057167
-0.127438675878235 2.2963371554787
-0.127639076331621 2.2819066721544
-0.127821215764507 2.26750269143803
-0.127985297709921 2.25312545372659
-0.128131585302727 2.23877519897071
-0.128260403358972 2.22445216667069
-0.128372141681287 2.21015659587252
-0.12846725709257 2.19588872516383
-0.128546276685879 2.18164879266999
-0.12860979978247 2.16743703605005
-0.128658501072705 2.15325369249285
-0.128693132454041 2.139098998713
-0.128714526020005 2.12497319094698
-0.128723595752037 2.11087650494914
-0.128721340359216 2.09680917598785
-0.128708844722521 2.08277143884146
-0.12868728253807 2.0687635277945
-0.128657917563671 2.05478567663368
-0.128622105961634 2.04083811864403
-0.128581297271159 2.026921086605
-0.12853703648729 2.01303481278657
-0.128490964712194 1.9991795289454
-0.128444820896811 1.98535546632089
-0.128400442133729 1.97156285563143
-0.128359765037041 1.95780192707043
-0.128324825668212 1.94407291030258
-0.128297760496269 1.93037603445996
-0.128280805902023 1.91671152813823
-0.128276298704025 1.90307961939281
-0.128286675235783 1.88948053573508
-0.128314471385772 1.8759145041286
-0.1283623211951 1.86238175098528
-0.128432956415925 1.84888250216163
-0.128529204611121 1.835416982955
-0.128653988193877 1.82198541809979
-0.128810322018212 1.80858803176372
-0.129001311867012 1.79522504754409
-0.129230151530343 1.78189668846403
-0.12950012074734 1.7686031769688
-0.129814581727935 1.75534473492205
-0.130176976560243 1.74212158360215
-0.130590823171182 1.72893394369849
-0.131059712178111 1.71578203530777
-0.131587302331863 1.70266607793034
-0.132177316784763 1.68958629046656
-0.132833538005739 1.67654289121312
-0.133559803525923 1.6635360978594
-0.134360000308707 1.65056612748385
-0.135238059982148 1.63763319655034
-0.136197952692362 1.6247375209046
-0.137243681844544 1.61187931577055
-0.138379277490104 1.59905879574675
-0.139608790561546 1.58627617480283
-0.140936285845572 1.57353166627586
-0.142365835760227 1.56082548286687
-0.143901512914961 1.54815783663724
-0.145547383499741 1.53552893900516
-0.147307499495034 1.52293900074216
-0.149185891677813 1.51038823196952
-0.151186561537832 1.4978768421548
-0.153313473966096 1.48540504010837
-0.155570548919044 1.47297303397985
-0.157961653875963 1.46058103125473
-0.160490595281827 1.44822923875081
-0.163161110813398 1.43591786261483
-0.16597686071175 1.42364710831898
-0.168941419902099 1.4114171806575
-0.17205826927599 1.39922828374324
-0.175330787731379 1.38708062100426
-0.178762243475309 1.37497439518044
-0.18235578606426 1.3629098083201
-0.186114437809221 1.35088706177661
-0.190041085871615 1.33890635620506
-0.194138473830783 1.32696789155886
-0.198409193933309 1.31507186708647
-0.202855678896363 1.30321848132802
-0.207480194374392 1.29140793211203
-0.212284831069244 1.27964041655206
-0.217271497489182 1.2679161310435
-0.22244191244842 1.25623527126021
-0.227797598188393 1.24459803215132
-0.233339873334639 1.23300460793793
-0.239069846453855 1.2214551921099
-0.244988409546313 1.20994997742258
-0.251096232084874 1.19848915589364
-0.257393755120405 1.18707291879985
-0.263881185862888 1.17570145667388
-0.270558492450808 1.1643749593011
-0.277425399171473 1.15309361571647
-0.284481381937905 1.14185761420132
-0.291725664166642 1.13066714228026
-0.299157213049533 1.11952238671801
-0.306774736137465 1.10842353351633
-0.314576678438223 1.09737076791084
-0.32256121974632 1.08636427436803
-0.330726272622842 1.07540423658209
-0.339069480503338 1.06449083747189
-0.347588216578229 1.05362425917791
-0.356279582713588 1.04280468305924
-0.365140409276477 1.03203228969049
-0.37416725486572 1.02130725885881
-0.383356407082275 1.0106297695609
-0.392703883101449 1
-0.402205431410895 0.989418127582939
-0.411856533225214 0.978884328917147
-0.42165240517652 0.968398779807727
-0.431588001555362 0.957961655254513
-0.441658017978489 0.947573129449154
-0.451856894430115 0.937233375772204
-0.462178819870494 0.926942566790228
-0.472617736075845 0.916700874252921
-0.483167343154639 0.906508469090246
-0.493821104180934 0.896365521409578
-0.504572251567953 0.886272200492863
-0.515413792433852 0.876228674793797
-0.526338515822567 0.866235111935014
-0.53733899873937 0.856291678705285
-0.548407614202309 0.846398541056736
-0.5595365378887 0.836555864102081
-0.570717756920197 0.826763812111863
-0.581943077091038 0.817022548511715
-0.593204132348551 0.807332235879628
-0.604492392511888 0.797693035943242
-0.615799173388184 0.788105109577148
-0.627115644935687 0.778568616800197
-0.63843284192877 0.769083716772835
-0.649741672476704 0.759650567794444
-0.661032929199 0.750269327300701
-0.672297298016178 0.740940151860949
-0.683525369729878 0.731663197175587
-0.694707649052196 0.722438618073467
-0.705834566511945 0.713266568509313
-0.716896487616368 0.704147201561153
-0.727883725021405 0.69508066942776
-0.738786547759189 0.686067123426115
-0.749595193600958 0.67710671398888
-0.760299878255379 0.668199590661888
-0.770890807850443 0.659345902101647
-0.78135818805144 0.65054579607286
-0.791692236583845 0.641799419445956
-0.801883192195981 0.633106918194643
-0.811921327166736 0.624468437393467
-0.821796956031631 0.615884121215394
-0.831500448016151 0.607354112929405
-0.841022235493536 0.598878554898101
-0.850352826261589 0.590457588575327
-0.859482811678532 0.582091354503817
-0.868402878745396 0.573779992312844
-0.877103817875781 0.565523640715886
-0.885576534738119 0.55732243750832
-0.893812057606308 0.549176519565115
-0.901801548946371 0.541086022838549
-0.909536312327248 0.533051082355943
-0.917007803707892 0.525071832217404
-0.924207637884693 0.51714840559359
-0.931127599466196 0.509280934723483
-0.937759648860375 0.501469550912187
-0.944095932907105 0.493714384528734
-0.950128790393756 0.486015565003906
-0.955850762379612 0.478373220828081
-0.961254597231865 0.470787479549083
-0.966333260629274 0.463258467770055
-0.971079940158194 0.455786311147345
-0.975488055002775 0.448371134388414
-0.979551260121435 0.441013061249746
-0.983263455640046 0.43371221453479
-0.986618790632366 0.426468716091908
-0.989611672264081 0.419282686812338
-0.992236769202314 0.412154246628184
-0.994489020530673 0.405083514510407
-0.996363638853472 0.398070608466841
-0.9978561190051 0.391115645540229
-0.998962240872457 0.384218741806261
-0.999678077961993 0.377380012371645
-1 0.370599571372178
-0.999924681368646 0.363877531970847
-0.999449103526406 0.357214006355941
-0.998570563375104 0.350609105739171
-0.997286675528595 0.344062940353825
-0.995595380636287 0.337575619452917
-0.993494947562321 0.33114725130737
-0.990983981684858 0.324777943204211
-0.98806142701616 0.318467801444774
-0.984726574514695 0.312216931342931
-0.980979064158455 0.306025437223331
-0.976818893278657 0.299893422419661
-0.972246418619034 0.293820989272923
-0.967262364689674 0.28780823912972
-0.961867825811526 0.28185527234057
-0.956064274480427 0.275962188258231
-0.949853563392522 0.270129085236039
-0.943237933786093 0.26435606062627
-0.936220017423988 0.258643210778514
-0.92880284487881 0.252990631038067
-0.920989847421616 0.24739841574434
-0.912784865190228 0.241866658229283
-0.904192148928369 0.236395450815832
-0.895216367957705 0.230984884816359
-0.885862611684008 0.22563505053116
-0.876136397266007 0.220346037246939
-0.866043670794558 0.215117933235319
-0.855590814540944 0.209950825751373
-0.844784647678812 0.204844801032164
-0.833632432970948 0.199799944295307
-0.822141876893699 0.194816339737545
-0.810321135601693 0.189894070533349
-0.798178814297779 0.185033218833522
-0.785723972283611 0.180233865763836
-0.77296612139078 0.175496091423671
-0.759915229933255 0.170819974884684
-0.746581719995298 0.166205594189486
-0.732976470067311 0.161653026350337
-0.719110810988785 0.157162347347869
-0.704996527039437 0.15273363212981
-0.690645850311685 0.148366954609736
-0.676071460032131 0.144062387665837
-0.661286475141756 0.139820003139702
-0.646304451606446 0.135639871835121
-0.631139372987373 0.131522063516896
-0.615805645518605 0.127466646909687
-0.600318086450384 0.123473689696857
-0.584691916679246 0.119543258519349
-0.568942746669554 0.115675418974565
-0.553086566437536 0.11187023561528
-0.537139728871039 0.108127771948561
-0.521118936890489 0.104448090434707
-0.505041223999576 0.100831252486203
-0.488923938448887 0.097277318466705
-0.472784720846432 0.0937863476900214
-0.456641485137839 0.0903583984191306
-0.44051239306947 0.0869935278652047
-0.424415831738244 0.0836917921866559
-0.40837038462564 0.0804532464882003
-0.392394805361951 0.0772779448199364
-0.376507984919511 0.0741659401764436
-0.360728921097911 0.0711172844958993
-0.345076681314678 0.0681320286592093
-0.329570367182839 0.0652102224891602
-0.314229072241586 0.0623519147495894
-0.299071840969216 0.0595571531445673
-0.284117620871828 0.0568259843176054
-0.269385215495642 0.0541584538508739
-0.254893230704117 0.0515546062644451
-0.240660021875232 0.0490144850155462
-0.226703635066407 0.0465381324978376
-0.213041749702922 0.044125590040702
-0.199691616679817 0.041776897908559
-0.186669999385755 0.0394920953001877
-0.17399311244721 0.0372712203480772
-0.161676565595193 0.0351143101177875
-0.149735308311619 0.0330214006073314
-0.138183582348856 0.0309925267465755
-0.127034878458331 0.0290277223966531
-0.116301903786715 0.0271270203494046
-0.105996556679838 0.025290452326825
-0.0961299143305056 0.0235180489805379
-0.0867122301115297 0.0218098398912828
-0.0777529446079673 0.0201658535684205
-0.069260706952761 0.0185861174494594
-0.0612434085588851 0.0170706578995956
-0.0537082250001391 0.0156195002112741
-0.0466616651422231 0.014232668603766
-0.0401096206659171 0.0129101862227642
-0.0340574089839283 0.0116520751399977
-0.0285097946820828 0.0104583563528636
-0.0234709670434503 0.00932904978407531
-0.0189444346906359 0.00826417428133047
-0.0149327723664886 0.00726374761699727
-0.0114371119193957 0.00632778648781738
-0.00845619982140787 0.00545630651462675
-0.00598474543655867 0.00464932224209519
-0.00401067015324783 0.00390684713848456
-0.00251085079167311 0.00322889359542182
-0.00144539624008964 0.00261547292769462
-0.000752292513093501 0.00206659537306089
-0.000347939320143782 0.00158227009207961
-0.00013989803652119 0.00116250516795482
-4.70944536996994e-05 0.000807307606404592
-1.23647459501763e-05 0.000516683335540742
-2.20133767468834e-06 0.000290637205772994
-1.93250215351715e-07 0.000129172989724357
-3.01924942685861e-09 3.22933821722593e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.128183082801866 3.13216295753806
-0.129002985544592 3.11934106970698
-0.129823827913681 3.10651950286545
-0.130645366088932 3.09369847100057
-0.131467350122969 3.08087818809049
-0.132289522919978 3.06805886810085
-0.133111621253304 3.05524072498126
-0.133933374695381 3.04242397266165
-0.134754506663683 3.02960882504876
-0.13557473337414 3.01679549602254
-0.136393764873525 3.00398419943258
-0.137211303998331 2.99117514909456
-0.138027047421208 2.97836855878668
-0.138840684615136 2.96556464224607
-0.139651898922458 2.95276361316522
-0.140460366501393 2.93996568518847
-0.141265757445533 2.92717107190838
-0.14206773471678 2.91437998686217
-0.142865955299956 2.90159264352821
-0.143660069114709 2.88880925532241
-0.144449720232221 2.87603003559466
-0.145234545801261 2.8632551976253
-0.146014177276947 2.85048495462151
-0.146788239364309 2.83771951971381
-0.147556351289095 2.82495910595246
-0.148318125787109 2.81220392630393
-0.149073170370251 2.79945419364733
-0.149821086357882 2.78671012077084
-0.150561470212846 2.77397192036822
-0.151293912562863 2.7612398050352
-0.152017999636668 2.74851398726594
-0.152733312316227 2.73579467944952
-0.153439427556264 2.72308209386636
-0.154135917567922 2.71037644268468
-0.154822351287134 2.69767793795699
-0.155498293551366 2.68498679161651
-0.156163306709655 2.67230321547365
-0.156816949802071 2.65962742121248
-0.157458780269412 2.64695962038721
-0.158088353200834 2.63430002441862
-0.158705223098498 2.62164884459056
-0.159308943219446 2.60900629204643
-0.159899067401747 2.59637257778563
-0.160475149478161 2.58374791266005
-0.161036745235489 2.57113250737056
-0.161583411876078 2.5585265724635
-0.162114710052525 2.54593031832713
-0.162630203431287 2.53334395518815
-0.163129460852526 2.52076769310819
-0.163612055947852 2.50820174198029
-0.164077569396779 2.4956463115254
-0.16452558866453 2.4831016112889
-0.164955710307184 2.47056785063707
-0.165367539853105 2.45804523875361
-0.165760694222108 2.44553398463618
-0.166134801645108 2.43303429709285
-0.16648950420107 2.42054638473866
-0.166824457836176 2.40807045599214
-0.167139334990629 2.39560671907179
-0.167433824740118 2.38315538199267
-0.167707635475542 2.37071665256285
-0.167960495112711 2.35829073838001
-0.168192153935094 2.34587784682795
-0.168402384815341 2.33347818507312
-0.168590986131942 2.32109196006116
-0.16875778212808 2.30871937851346
-0.1689026258639 2.29636064692373
-0.169025399588486 2.28401597155449
-0.169126017803957 2.2716855584337
-0.169204427704003 2.25936961335128
-0.169260612249214 2.24706834185566
-0.169294590633141 2.23478194925042
-0.169306421410008 2.22251064059076
-0.16929620297603 2.21025462068019
-0.169264076722092 2.19801409406702
-0.169210227501012 2.18578926504099
-0.169134886797156 2.17358033762986
-0.169038333167535 2.161387515596
-0.168920895363437 2.14921100243299
-0.168782952795158 2.13705100136219
-0.168624938577189 2.12490771532943
-0.168447339927622 2.11278134700153
-0.168250701172001 2.10067209876297
-0.168035624032234 2.08858017271252
-0.167802770596539 2.07650577065984
-0.167552863473737 2.06444909412211
-0.167286688620733 2.05241034432068
-0.167005095460038 2.04038972217773
-0.166708999495438 2.02838742831288
-0.166399382284685 2.01640366303984
-0.166077293956374 2.00443862636313
-0.165743852966483 1.99249251797466
-0.165400248446902 1.98056553725045
-0.165047739745811 1.96865788324727
-0.164687658619335 1.95676975469936
-0.16432140850532 1.94490135001507
-0.163950466505326 1.93305286727357
-0.163576382458151 1.92122450422154
-0.163200780613395 1.90941645826987
-0.162825358478669 1.89762892649037
-0.162451888226661 1.88586210561246
-0.162082215266224 1.87411619201993
-0.161718259366651 1.86239138174761
-0.161362012910796 1.85068787047815
-0.161015541752834 1.83900585353869
-0.160680983142762 1.82734552589767
-0.160360546266268 1.81570708216153
-0.160056509894312 1.80409071657149
-0.159771222554956 1.79249662300027
-0.15950709984314 1.7809249949489
-0.159266624281225 1.76937602554346
-0.15905234231894 1.75784990753186
-0.158866863829254 1.74634683328064
-0.158712858775445 1.73486699477175
-0.158593056348978 1.72341058359933
-0.158510241314221 1.71197779096654
-0.158467252853573 1.70056880768234
-0.158466980489047 1.68918382415835
-0.158512362630432 1.67782303040561
-0.158606382232177 1.66648661603145
-0.158752064942827 1.65517477023635
-0.158952474431118 1.6438876818107
-0.159210710278354 1.63262553913173
-0.15952990299869 1.62138853016033
-0.159913211599079 1.61017684243791
-0.160363818312034 1.59899066308329
-0.160884925879865 1.58783017878955
-0.161479752056474 1.57669557582095
-0.162151526599626 1.56558704000977
-0.162903485523829 1.55450475675328
-0.16373886785688 1.54344891101056
-0.164660909713492 1.53241968729949
-0.165672840812963 1.52141726969363
-0.16677787836028 1.51044184181915
-0.167979223384135 1.49949358685178
-0.16928005447642 1.48857268751374
-0.170683523978586 1.4776793260707
-0.172192751605376 1.46681368432872
-0.173810820482733 1.45597594363123
-0.17554077072715 1.44516628485603
-0.177385595389662 1.43438488841221
-0.179348233978796 1.42363193423719
-0.181431568377011 1.41290760179369
-0.183638416334306 1.40221207006675
-0.185971527378509 1.39154551756074
-0.188433576386201 1.38090812229637
-0.191027159461537 1.37030006180773
-0.193754787605805 1.35972151313932
-0.196618882690508 1.34917265284311
-0.199621771201559 1.33865365697557
-0.202765680341549 1.32816470109476
-0.20605273191674 1.31770596025736
-0.209484938585631 1.30727760901579
-0.21306419796717 1.29687982141527
-0.216792289024713 1.28651277099094
-0.220670866452007 1.27617663076493
-0.224701457252886 1.2658715732435
-0.228885455378096 1.25559777041415
-0.233224118584725 1.24535539374274
-0.237718563405075 1.23514461417067
-0.242369762235161 1.22496560211196
-0.247178538683248 1.21481852745047
-0.252145564942204 1.20470355953701
-0.25727135752377 1.19462086718657
-0.262556275011435 1.18457061867546
-0.268000514146304 1.1745529817385
-0.273604107952664 1.16456812356626
-0.279366922283803 1.15461621080223
-0.285288654295985 1.14469740954005
-0.291368829485095 1.13481188532076
-0.297606800536542 1.12495980313001
-0.304001744844137 1.11514132739531
-0.310552663771635 1.10535662198328
-0.317258380696953 1.09560585019696
-0.324117540672498 1.08588917477302
-0.331128608980327 1.07620675787909
-0.338289871237932 1.06655876111103
-0.34559943246393 1.05694534549025
-0.353055217626354 1.047366671461
-0.360654971228877 1.03782289888772
-0.368396258294392 1.02831418705235
-0.37627646448167 1.01884069465168
-0.384292797506189 1.00940257979472
-0.392442287770537 1
-0.400721790231019 0.990633112193025
-0.409127985545611 0.981302072703594
-0.417657382338717 0.972007037263214
-0.426306318884579 0.9627481610025
-0.435070965739796 0.953525598448583
-0.443947327935488 0.944339503522531
-0.452931248030059 0.935190029536785
-0.462018408749628 0.926077329192591
-0.471204336405942 0.917001554577461
-0.480484404007556 0.907962857162628
-0.489853835014061 0.898961387800524
-0.49930770689734 0.889997296722254
-0.50884095519144 0.881070733535098
-0.518448377492195 0.872181847220007
-0.528124637775059 0.863330786129122
-0.53786427079196 0.854517697983291
-0.547661686643028 0.845742729869614
-0.557511175551022 0.837006028238976
-0.567406912634798 0.828307738903613
-0.577342963001662 0.819648007034673
-0.587313286723841 0.811026977159795
-0.597311744240205 0.802444793160695
-0.607332101474284 0.793901598270768
-0.617368035501331 0.785397535072694
-0.627413139778218 0.776932745496061
-0.637460930061769 0.768507370814994
-0.64750484969954 0.760121551645801
-0.657538275749775 0.75177542794462
-0.667554524328366 0.743469139005088
-0.677546856870371 0.735202823456016
-0.687508485525628 0.726976619259073
-0.697432579522305 0.718790663706486
-0.707312270539925 0.710645093418746
-0.717140659177731 0.702540044342331
-0.726910820262692 0.694475651747433
-0.736615809409183 0.686452050225705
-0.746248668225008 0.678469373688011
-0.755802430895829 0.670527755362193
-0.765270129287817 0.662627327790848
-0.774644799543589 0.654768222829113
-0.783919487026651 0.646950571642467
-0.793087252917765 0.639174504704543
-0.802141178996038 0.631440151794946
-0.81107437418011 0.623747641997092
-0.819879979119016 0.61609710369605
-0.828551172700169 0.6084886645764
-0.837081176406996 0.600922451620105
-0.845463260740861 0.593398591104387
-0.853690749392741 0.585917208599623
-0.861757025552694 0.578478428967248
-0.869655535844227 0.571082376357671
-0.877379796537028 0.563729174208203
-0.884923397244596 0.556418945240998
-0.892280007029628 0.549151811461003
-0.899443377844897 0.541927894153923
-0.906407350530018 0.534747313884197
-0.913165858006115 0.527610190492984
-0.919712931161998 0.520516643096165
-0.926042701802034 0.513466790082355
-0.932149408428013 0.506460749110924
-0.938027398935308 0.499498637110038
-0.943671136291605 0.492580570274704
-0.949075201020185 0.485706664064833
-0.954234296763947 0.478877033203309
-0.959143252564046 0.472091791674082
-0.963797028325921 0.465351052720256
-0.968190716910834 0.458654928842207
-0.972319549522707 0.452003531795702
-0.976178897606984 0.445396972590032
-0.979764278196053 0.438835361486164
-0.983071355638716 0.432318807994897
-0.986095946905527 0.425847420875036
-0.98883402317731 0.419421308131577
-0.991281715118711 0.413040577013901
-0.993435314368983 0.406705334013991
-0.995291278785843 0.400415684864647
-0.996846233841617 0.394171734537728
-0.998096977905689 0.387973587242394
-0.999040483548161 0.381821346423371
-0.999673902848009 0.375715114759226
-0.999994568669067 0.369654994160645
-1 0.363641085768743
-0.999687903208879 0.357673489953369
-0.999056177436111 0.351752306311431
-0.998102915836983 0.345877633665239
-0.996826411060947 0.340049570060848
-0.995225156488716 0.334268212766429
-0.993297851788424 0.328533658270641
-0.991043404190062 0.322846002281023
-0.988460934111781 0.317205339722394
-0.985549776457301 0.311611764735272
-0.982309486333775 0.306065370674301
-0.978739840392946 0.300566250106693
-0.974840842610828 0.295114494810683
-0.970612725659655 0.289710195773998
-0.966055956769509 0.284353443192339
-0.961171239105171 0.279044326467874
-0.955959517676063 0.273782934207744
-0.950421980733439 0.268569354222591
-0.944560065689431 0.263403673525087
-0.93837546050604 0.258285978328481
-0.931870109613296 0.253216354045164
-0.925046215238073 0.248194885285242
-0.917906243275807 0.243221655855123
-0.910452924544499 0.238296748756119
-0.902689260554748 0.23342024618306
-0.894618524635531 0.228592229522923
-0.886244267548516 0.223812779353475
-0.877570318434823 0.219081975441925
-0.868600790207684 0.214399896743595
-0.859340080255728 0.209766621400602
-0.8497928755448 0.205182226740553
-0.839964153006703 0.200646789275254
-0.829859184266487 0.196160384699437
-0.819483535640383 0.191723087889491
-0.808843072407792 0.187334972902215
-0.797943958328108 0.182996112973585
-0.786792659353883 0.178706580517525
-0.775395942582417 0.174466447124703
-0.763760879315089 0.170275783561339
-0.751894843338054 0.166134659768016
-0.739805513218627 0.162043144858518
-0.727500869815718 0.158001307118677
-0.714989197706958 0.154009214005231
-0.702279081827656 0.150066932144698
-0.689379407904285 0.146174527332268
-0.676299358108335 0.142332064530699
-0.663048410398059 0.138539607869238
-0.649636333071379 0.134797220642546
-0.636073182895825 0.131104965309646
-0.622369298465502 0.12746290349288
-0.608535297001905 0.123871095976876
-0.594582066405352 0.120329602707538
-0.580520760631075 0.116838482791046
-0.566362790337971 0.113397794492866
-0.552119816734806 0.11000759523678
-0.537803740745873 0.106667941603927
-0.523426695246198 0.103378889331858
-0.509001032665568 0.100140493313609
-0.494539315542068 0.0969528075967793
-0.480054302510284 0.093815885382634
-0.465558937116572 0.0907297790252148
-0.451066332149021 0.0876945400304653
-0.436589756675698 0.0847102190553729
-0.422142618680739 0.0817768659071215
-0.407738450287165 0.0788945295422624
-0.393390888661627 0.0760632580658955
-0.379113659373143 0.0732830987308679
-0.36492055550001 0.0705540979369833
-0.35082541903269 0.0678763012302292
-0.336842118067758 0.065249753302017
-0.322984526088477 0.0626744979884344
-0.309266497046443 0.0601505782695152
-0.295701842272707 0.0576780362685224
-0.282304303160117 0.055256913251243
-0.269087525385052 0.0528872496253013
-0.256065028867459 0.0505690849394847
-0.243250179000134 0.0483024578830814
-0.230656153652991 0.0460874062852374
-0.218295911299005 0.0439239671143225
-0.20618215515355 0.0418121764773163
-0.19432729854556 0.0397520696192025
-0.182743426900926 0.0377436809223833
-0.171442261479541 0.0357870439061029
-0.16043512081624 0.0338821912258919
-0.149732884949698 0.0320291546730178
-0.13934595898631 0.0302279651739577
-0.129284240966982 0.0284786527898808
-0.119557091132454 0.0267812467161466
-0.110173307285144 0.0251357752818192
-0.101141103761379 0.0235422659491912
-0.0924680982148734 0.0220007453133298
-0.0841613039601858 0.0205112391016288
-0.076227131319929 0.0190737721733817
-0.0686713957653312 0.0176883685193662
-0.061499335269825 0.0163550512614431
-0.0547156344769301 0.0150738426521719
-0.0483244567210216 0.013844764074438
-0.0423294808503949 0.0126678360410964
-0.0367339416841733 0.0115430781946295
-0.0315406690271366 0.0104705093068185
-0.0267521194433624 0.0094501472784311
-0.0223703894881426 0.00848200913892292
-0.0183971927382361 0.00756611104615183
-0.0148337706960199 0.00670246828610917
-0.0116806872313892 0.00589109527266496
-0.00893742364108306 0.00513200554732712
-0.00660163773208378 0.00442521177901502
-0.00466787577309866 0.00377072576384826
-0.00312543947836764 0.00316855842495052
-0.00195509995825727 0.00261871981226558
-0.00112469771538868 0.00212121910239144
-0.000585057554468585 0.00167606459842599
-0.000270490044508269 0.00128326372982967
-0.000108734484244833 0.000942823052299033
-3.66009102502298e-05 0.000654748247660425
-9.60976972095607e-06 0.000419044123772448
-1.7109617445532e-06 0.000235714614448241
-1.50211720129778e-07 0.000104762779386839
-2.34695999303203e-09 2.61908041254335e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.200837123240229 2.66668511870961
-0.201505237817237 2.65576872070081
-0.202162243487771 2.64485259597858
-0.202807644933694 2.6339369267289
-0.203440942009069 2.62302189513015
-0.204061628602373 2.61210768335006
-0.204669194718264 2.60119447354268
-0.2052631253177 2.59028244784535
-0.205842902474042 2.57937178837563
-0.20640800428948 2.56846267722829
-0.206957907067747 2.55755529647226
-0.207492084288446 2.54664982814757
-0.208010008859215 2.53574645426236
-0.208511152108732 2.5248453567898
-0.20899498612941 2.51394671766507
-0.209460982786072 2.50305071878233
-0.209908616164496 2.49215754199165
-0.210337361611061 2.48126736909602
-0.210746698252108 2.4703803818483
-0.211136108043561 2.45949676194817
-0.211505078430947 2.44861669103913
-0.211853101436741 2.43774035070541
-0.212179676349831 2.42686792246902
-0.212484308890295 2.41599958778666
-0.212766513972985 2.40513552804671
-0.213025814957332 2.3942759245662
-0.213261746429459 2.3834209585878
-0.213473853497285 2.37257081127676
-0.213661694707201 2.36172566371793
-0.213824841329793 2.3508856969127
-0.213962880397525 2.34005109177601
-0.214075414044238 2.32922202913331
-0.214162062508675 2.31839868971754
-0.214222463620281 2.30758125416612
-0.214256275871555 2.29676990301796
-0.214263177881717 2.2859648167104
-0.214242871593003 2.27516617557624
-0.21419508170786 2.26437415984068
-0.214119558997544 2.25358894961839
-0.214016079758152 2.24281072491042
-0.213884449132318 2.23203966560126
-0.213724500633672 2.2212759514558
-0.213536099476837 2.21051976211634
-0.213319142112822 2.19977127709961
-0.213073559640865 2.18903067579373
-0.21279931732667 2.17829813745527
-0.212496417998922 2.16757384120621
-0.212164901571034 2.15685796603101
-0.211804848514156 2.14615069077353
-0.211416379313218 2.13545219413415
-0.21099965791835 2.12476265466672
-0.210554891216801 2.11408225077558
-0.21008233240145 2.10341116071264
-0.209582280470903 2.09274956257433
-0.209055083577363 2.08209763429867
-0.208501138411326 2.07145555366232
-0.207920893506467 2.06082349827755
-0.207314848580593 2.05020164558934
-0.206683557753245 2.03959017287238
-0.206027628855152 2.02898925722812
-0.205347726509881 2.01839907558181
-0.204644571311811 2.00781980467958
-0.203918942924403 1.99725162108544
-0.203171679033059 1.98669470117836
-0.202403678323039 1.97614922114933
-0.20161589940431 1.96561535699841
-0.200809363597319 1.95509328453179
-0.199985153637058 1.94458317935887
-0.199144416377158 1.93408521688932
-0.198288361370482 1.92359957233015
-0.197418263346423 1.91312642068278
-0.196535460591962 1.90266593674015
-0.195641357289715 1.89221829508375
-0.194737421680266 1.88178367008077
-0.19382518822655 1.87136223588114
-0.192906255534615 1.86095416641463
-0.191982288340246 1.85055963538798
-0.191055015201213 1.84017881628197
-0.190126230199498 1.82981188234852
-0.189197790501905 1.81945900660783
-0.188271617781813 1.80912036184547
-0.187349695517502 1.79879612060949
-0.186434070206613 1.78848645520757
-0.18552684837987 1.77819153770411
-0.184630197622891 1.76791153991736
-0.183746343306074 1.75764663341661
-0.182877569307474 1.74739698951923
-0.182026214596374 1.73716277928789
-0.181194673596564 1.72694417352769
-0.180385392524628 1.71674134278327
-0.179600869576308 1.70655445733601
-0.178843650949636 1.69638368720115
-0.178116330786292 1.686229202125
-0.177421546927362 1.67609117158205
-0.176761980658649 1.66596976477219
-0.176140352170197 1.65586515061786
-0.17555942007229 1.64577749776122
-0.175021976662349 1.63570697456139
-0.174530847145684 1.62565374909157
-0.174088884721056 1.61561798913627
-0.173698969563087 1.60559986218853
-0.173364003711345 1.59559953544708
-0.173086909859633 1.58561717581358
-0.172870626004116 1.57565294988982
-0.172718104085026 1.56570702397495
-0.172632304454001 1.5557795640627
-0.172616194314395 1.54587073583862
-0.172672742096688 1.53598070467727
-0.172804915708093 1.52610963563954
-0.173015676738459 1.51625769346981
-0.173307978617298 1.50642504259326
-0.173684760756535 1.4966118471131
-0.17414894653667 1.48681827080785
-0.174703437390608 1.47704447712858
-0.175351110688776 1.46729062919618
-0.176094813770966 1.45755688979868
-0.176937361835597 1.44784342138851
-0.177881531831912 1.43815038607975
-0.178930060362707 1.4284779456455
-0.180085637655973 1.41882626151511
-0.181350905374513 1.40919549477152
-0.18272845058393 1.39958580614858
-0.184220803657156 1.38999735602835
-0.185830432316211 1.38043030443842
-0.187559739521077 1.37088481104925
-0.189411057599381 1.36136103517149
-0.19138664621608 1.35185913575337
-0.193488686667387 1.34237927137797
-0.195719279911582 1.33292160026063
-0.198080440986856 1.32348628024629
-0.200574097168231 1.31407346880687
-0.203202082604276 1.30468332303861
-0.205966136597022 1.29531599965948
-0.208867898409978 1.28597165500657
-0.211908905722263 1.27665044503342
-0.215090589679816 1.2673525253075
-0.218414273540997 1.25807805100757
-0.221881167970326 1.24882717692107
-0.225492369860542 1.23960005744159
-0.229248857934648 1.23039684656625
-0.233151491792179 1.22121769789314
-0.23720100778429 1.21206276461877
-0.241398018319838 1.20293219953551
-0.245743008018433 1.19382615502903
-0.250236333283333 1.18474478307574
-0.254878218823103 1.1756882352403
-0.259668757430318 1.16665666267306
-0.264607906861808 1.15765021610753
-0.269695489930241 1.1486690458579
-0.274931191677827 1.13971330181648
-0.280314559792933 1.13078313345124
-0.28584500212076 1.12187868980331
-0.29152178736884 1.11300011948447
-0.297344043016961 1.10414757067468
-0.303310756272574 1.09532119111964
-0.309420772383107 1.08652112812826
-0.315672795874919 1.07774752857026
-0.322065389201252 1.06900053887368
-0.328596974316177 1.06028030502247
-0.335265831717317 1.05158697255401
-0.342070102245223 1.04292068655672
-0.349007786536923 1.03428159166764
-0.356076747071088 1.02566983206997
-0.363274707992936 1.01708555149072
-0.370599257500122 1.00852889319827
-0.37804784794225 1
-0.385617798489156 0.9914990142399
-0.393306295606366 0.983026077796198
-0.401110395924386 0.974581332078987
-0.409027027102648 0.966164918027868
-0.417052990907207 0.957776976109599
-0.425184964386204 0.949417646315746
-0.433419503175176 0.941087068160352
-0.441753043014692 0.932785380677605
-0.450181903220335 0.924512722419518
-0.458702288503262 0.916269231453619
-0.467310292640151 0.908055045360643
-0.476001900544279 0.899870301232238
-0.48477299211571 0.891715135668679
-0.49361934456995 0.883589684776584
-0.502536636422851 0.875494084166645
-0.511520450061482 0.867428468951362
-0.520566275855658 0.859392973742795
-0.529669514929534 0.851387732650309
-0.53882548340431 0.843412879278339
-0.548029415361958 0.835468546724161
-0.55727646713675 0.827554867575672
-0.566561720498393 0.819671973909173
-0.575880186943872 0.811819997287168
-0.585226811063193 0.803999068756167
-0.594596474903958 0.796209318844499
-0.603984001422644 0.788450877560134
-0.613384158876191 0.780723874388513
-0.622791664384784 0.773028438290386
-0.632201188305144 0.765364697699663
-0.64160735791718 0.757732780521264
-0.651004761733164 0.750132814128991
-0.660387953279456 0.7425649253634
-0.669751455338016 0.735029240529682
-0.679089763800603 0.727525885395556
-0.688397351829577 0.720054985189173
-0.697668673768937 0.712616664597022
-0.70689816920004 0.705211047761852
-0.71608026685358 0.697838258280595
-0.725209388580531 0.690498419202311
-0.734279953287772 0.68319165302613
-0.743286380760025 0.675918081699206
-0.752223095602213 0.668677826614683
-0.761084530916054 0.661471008609671
-0.769865132239949 0.654297747963228
-0.778559361059677 0.647158164394353
-0.787161698718744 0.640052377059986
-0.795666649789066 0.632980504553019
-0.804068745912748 0.625942664900323
-0.812362549040964 0.618938975560769
-0.820542655206726 0.611969553423276
-0.8286036975814 0.605034514804853
-0.836540350212509 0.598133975448665
-0.844347330894212 0.591268050522093
-0.852019404856784 0.584436854614819
-0.859551387450148 0.577640501736911
-0.866938147769292 0.570879105316919
-0.874174611161083 0.564152778199983
-0.881255762788704 0.557461632645951
-0.888176649943993 0.550805780327501
-0.89493238557855 0.544185332328285
-0.901518150435269 0.537600399141066
-0.907929196502041 0.531051090665881
-0.91416084897387 0.524537516208202
-0.920208509685168 0.518059784477116
-0.926067658872843 0.511618003583506
-0.931733858552466 0.505212281038252
-0.937202754163718 0.498842723750431
-0.942470077877198 0.492509438025538
-0.947531650091409 0.486212529563708
-0.952383382716841 0.479952103457953
-0.957021280532964 0.47372826419241
-0.961441444448814 0.467541115640593
-0.965640072730624 0.461390761063665
-0.969613464253153 0.45527730310871
-0.973358019601195 0.449200843807019
-0.976870244337634 0.443161484572394
-0.980146749992891 0.437159326199448
-0.983184257347025 0.431194468861927
-0.985979597324449 0.425267012111035
-0.988529714291424 0.419377054873777
-0.990831666892754 0.413524695451303
-0.992882631368225 0.407710031517272
-0.994679902338455 0.401933160116218
-0.99622089614297 0.396194177661933
-0.997503151596409 0.390493179935855
-0.998524333376792 0.384830262085474
-0.999282232731403 0.379205518622739
-0.99977477094285 0.373619043422484
-1 0.36807092972086
-0.999956106135452 0.362561270113779
-0.999641410489948 0.35709015655537
-0.999054372705312 0.351657680356441
-0.998193591611154 0.346263932182958
-0.99705780886863 0.340909002054533
-0.995645909659601 0.335592979342915
-0.993956926438421 0.330315952770508
-0.991990039608291 0.325078010408882
-0.989744581341279 0.319879239677308
-0.987220036297223 0.314719727341295
-0.984416045499386 0.309599559511147
-0.981332407069112 0.304518821640522
-0.977969080167116 0.299477598525006
-0.974326185732837 0.294475974300702
-0.970404010498951 0.289514032442818
-0.966203007724273 0.284591855764281
-0.961723801248706 0.279709526414353
-0.956967186238561 0.274867125877256
-0.95193413325783 0.27006473497082
-0.946625788993896 0.265302433845124
-0.941043480340229 0.260580301981169
-0.935188715102676 0.255898418189543
-0.929063186052915 0.251256860609109
-0.922668771580467 0.246655706705702
-0.916007539723155 0.242095033270834
-0.909081748722699 0.237574916420415
-0.901893850979771 0.23309543159348
-0.894446493522737 0.22865665355093
-0.886742521838903 0.224258656374286
-0.878784980213921 0.219901513464452
-0.870577115424168 0.21558529754049
-0.862122376889289 0.211310080638406
-0.853424420180022 0.207075934109947
-0.844487106967542 0.202882928621412
-0.835314508292335 0.198731134152472
-0.825910904261199 0.194620619995001
-0.816280787031568 0.190551454751919
-0.806428860210747 0.186523706336052
-0.796360041508518 0.18253744196899
-0.786079461785953 0.178592728179975
-0.775592467318861 0.174689630804781
-0.76490461845337 0.170828214984623
-0.754021691418219 0.167008545165066
-0.742949676530844 0.16323068509495
-0.731694779513878 0.159494697825324
-0.720263419191385 0.1558006457084
-0.708662228237064 0.152148590396505
-0.696898050315098 0.148538592841056
-0.68497794020882 0.144970713291543
-0.672909160339834 0.141445011294521
-0.660699180212289 0.137961545692619
-0.648355672259886 0.134520374623555
-0.63588651055062 0.13112155551917
-0.623299765910597 0.127765145104462
-0.610603703820643 0.12445119939665
-0.597806778758988 0.121179773704229
-0.584917631249839 0.117950922626053
-0.571945081366613 0.114764700050421
-0.558898124874676 0.111621159154177
-0.545785925863243 0.108520352401828
-0.532617811925563 0.105462331544661
-0.519403265870894 0.102447147619884
-0.506151919912206 0.0994748509497709
-0.492873546421265 0.0965454911408268
-0.47957805108193 0.0936591170829549
-0.466275462667334 0.0908157769486427
-0.452975925136143 0.088015518192158
-0.439689686409324 0.0852583875487568
-0.426427089394119 0.0825444310339036
-0.41319855975484 0.079873693942502
-0.40001459585709 0.0772462208481412
-0.386885755535674 0.0746620556023496
-0.373822644959608 0.072121241333865
-0.360835904398432 0.0696238204479125
-0.347936196008263 0.0671698346254996
-0.335134188593328 0.0647593248227181
-0.322440544299391 0.0623923312700623
-0.309865902342272 0.0600688934717561
-0.297420864562257 0.0577890502050942
-0.285115978054738 0.0555528395197963
-0.272961719483048 0.0533602987373696
-0.260968476489277 0.0512114644504875
-0.249146530613217 0.0491063725223795
-0.237506037307698 0.0470450580862306
-0.22605700727227 0.0450275555445962
-0.214809284891573 0.0430538985688287
-0.203772527830456 0.0411241200985137
-0.192956183805536 0.0392382523409219
-0.182369468456815 0.0373963267704698
-0.172021340628617 0.0355983741281969
-0.161920478892477 0.03384442442125
-0.152075255981602 0.0321345069223846
-0.142493714908359 0.030468650169474
-0.133183543846971 0.0288468819650363
-0.124152053495145 0.0272692293757667
-0.115406154418359 0.0257357187320883
-0.106952337978179 0.024246375627712
-0.0987966587269214 0.0228012249192086
-0.0909447216358396 0.0214002907255957
-0.0834016723187306 0.0200435964279325
-0.076172193216541 0.0187311646689328
-0.0692605040544246 0.0174630173525841
-0.0626703689479872 0.016239175643784
-0.056405108487559 0.0150596599679863
-0.0504676183964943 0.0139244900108596
-0.0448603929428949 0.0128336847179602
-0.039585553647365 0.0117872622944142
-0.0346448809480093 0.0107852402046149
-0.0300398476441153 0.0098276351719308
-0.0257716501431378 0.00891446317842612
-0.0218412326406711 0.00804573946459494
-0.0182492952155458 0.00722147852910679
-0.014996271434169 0.00644169412856367
-0.0120822514111297 0.00570639927727109
-0.00950680965238268 0.00501560624702117
-0.00726867102550763 0.00436932656688765
-0.00536510504004906 0.00376757102303304
-0.00379087915900546 0.00321034965852888
-0.00253653286548397 0.00269767177318866
-0.00158572765980955 0.00222954592341123
-0.000911710324395426 0.00180597992203958
-0.000474049548692329 0.00142698083822936
-0.000219094853214677 0.00109255499733206
-8.80554929187626e-05 0.000802707980787318
-2.96369552596095e-05 0.000557444626032372
-7.78105803203226e-06 0.00035676902641906
-1.38537832223589e-06 0.00020068453114763
-1.21630309602272e-07 8.91937452083051e-05
-1.90043464052726e-09 2.22985293406412e-05
};
\addplot [semithick, green!41.17647058823529!black, dashed, forget plot]
table {%
-0.262542312833706 2.39594324567081
-0.262557914458328 2.38613516225941
-0.2625457277254 2.37632732438848
-0.262505209103642 2.36651989574711
-0.26243582365845 2.35671304001756
-0.26233704407658 2.34690692087254
-0.262208354124331 2.33710170197245
-0.262049247660367 2.32729754696266
-0.26185923217823 2.31749461947082
-0.261637827901167 2.30769308310406
-0.26138457133899 2.29789310144629
-0.261099014458133 2.28809483805551
-0.26078072833452 2.27829845646099
-0.260429302292559 2.26850412016064
-0.26004434766936 2.25871199261822
-0.259625496948671 2.2489222372606
-0.259172407612535 2.23913501747511
-0.258684761291484 2.22935049660671
-0.258162267637716 2.21956883795535
-0.2576046634503 2.2097902047732
-0.257011716691381 2.20001476026194
-0.256383225583486 2.19024266757002
-0.255719022571343 2.18047408978997
-0.255018973483043 2.17070918995565
-0.254282981497997 2.16094813103951
-0.253510986321284 2.15119107594994
-0.252702968115563 2.14143818752848
-0.251858946597424 2.13168962854713
-0.250978985060989 2.12194556170565
-0.250063189383022 2.11220614962882
-0.249111712036961 2.10247155486372
-0.248124751081487 2.09274193987705
-0.247102554025606 2.08301746705239
-0.24604541682764 2.0732982986875
-0.244953687745768 2.06358459699161
-0.243827766200032 2.05387652408272
-0.242668106591173 2.04417424198488
-0.241475216999767 2.03447791262549
-0.240249663017065 2.02478769783262
-0.238992066298238 2.01510375933228
-0.237703108254795 2.00542625874571
-0.236383528547323 1.99575535758674
-0.235034128621246 1.98609121725902
-0.233655770059219 1.97643399905341
-0.232249378041347 1.9667838641452
-0.230815939532457 1.95714097359148
-0.229356506552166 1.94750548832845
-0.227872194177355 1.93787756916868
-0.226364183769819 1.9282573767985
-0.224833720742188 1.91864507177527
-0.223282117572536 1.9090408145247
-0.221710751428586 1.89944476533822
-0.220121066943948 1.88985708437024
-0.218514573706961 1.88027793163551
-0.21689284885348 1.87070746700646
-0.215257534291637 1.86114585021051
-0.213610339075819 1.85159324082742
-0.211953036453519 1.84204979828662
-0.210287465982156 1.83251568186453
-0.208615530432247 1.82299105068194
-0.206939197618568 1.81347606370134
-0.205260497016504 1.80397087972425
-0.203581521522408 1.79447565738857
-0.201904423689745 1.78499055516596
-0.200231417265207 1.77551573135919
-0.198564773311077 1.76605134409946
-0.196906821439826 1.75659755134382
-0.195259945614316 1.74715451087246
-0.193626585215588 1.73772238028615
-0.192009230685104 1.72830131700358
-0.190410424284388 1.71889147825872
-0.188832755472503 1.70949302109819
-0.187278861500924 1.70010610237869
-0.185751422533174 1.69073087876433
-0.184253162057662 1.68136750672402
-0.182786841737166 1.67201614252891
-0.181355261668529 1.6626769422497
-0.179961255020901 1.6533500617541
-0.178607687990279 1.64403565670422
-0.177297454392222 1.63473388255393
-0.176033475369919 1.62544489454632
-0.174818693774161 1.61616884771107
-0.173656073745212 1.60690589686189
-0.172548594893675 1.5976561965939
-0.171499251769587 1.5884199012811
-0.170511047885365 1.57919716507374
-0.169586994983352 1.5699881418958
-0.168730107057982 1.56079298544239
-0.167943399383053 1.55161184917716
-0.167229882446506 1.5424448863298
-0.166592560969354 1.53329224989344
-0.166034427688093 1.52415409262211
-0.165558462301843 1.51503056702819
-0.165167625177159 1.50592182537986
-0.164864856291784 1.49682801969856
-0.164653068869171 1.48774930175645
-0.164535148276292 1.47868582307389
-0.164513945690378 1.4696377349169
-0.164592276940546 1.46060518829464
-0.164772916226273 1.45158833395689
-0.16505859493344 1.44258732239151
-0.165451995422519 1.43360230382199
-0.165955749898573 1.42463342820486
-0.166572434196019 1.41568084522727
-0.167304566757985 1.40674470430441
-0.168154602518177 1.3978251545771
-0.169124931899932 1.38892234490923
-0.170217874890193 1.38003642388531
-0.171435680117718 1.37116753980801
-0.172780518990555 1.36231584069562
-0.174254484955109 1.35348147427965
-0.175859587855873 1.34466458800231
-0.177597753229716 1.3358653290141
-0.179470816897734 1.32708384417131
-0.181480524406045 1.31832028003359
-0.18362852579899 1.30957478286149
-0.185916375317822 1.30084749861405
-0.188345526274676 1.29213857294633
-0.190917330987241 1.28344815120699
-0.193633035981854 1.27477637843588
-0.196493782042382 1.26612339936158
-0.199500599617815 1.25748935839905
-0.202654409167452 1.24887439964713
-0.205956016880789 1.24027866688624
-0.209406115159057 1.23170230357588
-0.213005278615484 1.2231454528523
-0.216753964798357 1.2146082575261
-0.220652510549122 1.20609086007983
-0.224701132924826 1.19759340266561
-0.22889992581959 1.18911602710278
-0.233248861135776 1.18065887487554
-0.237747785771803 1.17222208713053
-0.242396423021933 1.16380580467455
-0.247194369825785 1.15541016797215
-0.252141098427498 1.14703531714332
-0.257235953968587 1.13868139196115
-0.262478156387276 1.13034853184949
-0.267866798321902 1.12203687588059
-0.273400847214759 1.11374656277284
-0.279079143563742 1.10547773088844
-0.284900403275182 1.09723051823103
-0.290863216206544 1.08900506244347
-0.296966048750416 1.0808015008055
-0.303207242664051 1.07261997023145
-0.309585017878982 1.06446060726795
-0.316097471676078 1.05632354809168
-0.322742581653026 1.04820892850707
-0.329518205203058 1.04011688394404
-0.336422082712509 1.03204754945575
-0.343451837272093 1.02400105971631
-0.350604978102435 1.0159775490186
-0.357878900512132 1.00797715127196
-0.365270889486793 1
-0.372778119954711 0.992046228338337
-0.380397660491325 0.984115969032407
-0.388126473852151 0.976209354435228
-0.395961420815197 0.968326516505196
-0.403899260916125 0.960467586803886
-0.411936656457409 0.952632696493852
-0.420070173482105 0.94482197633644
-0.42829628583337 0.937035556689605
-0.436611376380159 0.929273567505737
-0.44501174111853 0.921536138329488
-0.453493590597668 0.913823398295616
-0.462053054180542 0.906135476126826
-0.470686181543106 0.898472500131619
-0.479388947013238 0.890834598202159
-0.488157251262461 0.88322189781213
-0.496986925619536 0.875634526014611
-0.505873733966821 0.86807260943996
-0.51481337705206 0.860536274293694
-0.523801494476426 0.853025646354386
-0.532833669034934 0.845540850971568
-0.541905428841818 0.838082013063632
-0.551012251608265 0.830649257115754
-0.560149566884735 0.82324270717781
-0.569312760322619 0.815862486862308
-0.578497175950011 0.808508719342323
-0.587698120418416 0.801181527349445
-0.596910865340839 0.793881033171727
-0.606130651463319 0.786607358651648
-0.615352691053988 0.779360625184073
-0.624572172004083 0.772140953714237
-0.633784260227627 0.764948464735714
-0.642984103715233 0.757783278288417
-0.652166834946151 0.750645513956588
-0.661327574799996 0.743535290866805
-0.67046143503324 0.736452727685994
-0.679563522014073 0.729397942619446
-0.688628939227733 0.722371053408847
-0.697652790932317 0.715372177330311
-0.706630184591789 0.708401431192423
-0.715556234428371 0.701458931334292
-0.724426063819662 0.694544793623605
-0.733234808699523 0.687659133454697
-0.741977619976404 0.680802065746624
-0.750649666747681 0.673973704941242
-0.759246138689604 0.667174165001303
-0.767762249115854 0.660403559408548
-0.776193237349308 0.653662001161815
-0.784534371604274 0.646949602775153
-0.792780951332633 0.640266476275942
-0.800928309939442 0.63361273320303
-0.808971817055945 0.626988484604861
-0.816906881115004 0.620393841037632
-0.824728951599007 0.613828912563441
-0.832433521417574 0.607293808748454
-0.840016129130062 0.600788638661071
-0.847472361150197 0.594313510870115
-0.854797853932709 0.58786853344301
-0.861988296008138 0.581453813943984
-0.86903943012156 0.575069459432271
-0.875947055132736 0.568715576460325
-0.882707028081186 0.562392271072041
-0.889315265967141 0.556099648800988
-0.895767747761333 0.549837814668641
-0.902060516019217 0.543606873182638
-0.908189678890338 0.537406928335027
-0.914151411583596 0.531238083600533
-0.919941958336961 0.525100441934836
-0.925557633757035 0.518994105772845
-0.930994824768201 0.512919177026994
-0.936249991820908 0.506875757085538
-0.941319670824476 0.500863946810862
-0.94620047422405 0.494883846537798
-0.950889092957268 0.48893555607195
-0.955382297413119 0.48301917468803
-0.959676939363615 0.477134801128197
-0.963769952829822 0.471282533600413
-0.967658356052734 0.465462469776802
-0.971339252235479 0.459674706792021
-0.974809831519118 0.453919341241636
-0.978067371683339 0.448196469180517
-0.98110924011065 0.442506186121224
-0.983932894425024 0.436848587032423
-0.986535884495002 0.431223766337297
-0.98891585300235 0.425631817911967
-0.991070537481385 0.42007283508393
-0.992997770840113 0.414546910630502
-0.99469548344521 0.409054136777263
-0.996161703577056 0.403594605196526
-0.997394559598269 0.398168407005799
-0.998392280357363 0.392775632766272
-0.999153197413078 0.387416372481301
-0.999675745411121 0.382090715594905
-0.999958464359608 0.376798750990277
-1 0.371540566988299
-0.999799106140895 0.366316251346065
-0.999354645020473 0.361125891255421
-0.998665589681087 0.355969573341508
-0.997731024341137 0.350847383661314
-0.996550146843991 0.345759407702242
-0.995122269002234 0.34070573038068
-0.993446819128519 0.335686436040583
-0.991523342362746 0.33070160845207
-0.989351503271783 0.325751330810022
-0.986931086184531 0.320835685732694
-0.984261997828748 0.315954755260337
-0.981344267686429 0.311108620853828
-0.97817805066241 0.306297363393311
-0.97476362742704 0.301521063176848
-0.971101407162281 0.296779799919077
-0.967191927872034 0.292073652749881
-0.963035859153187 0.287402700213072
-0.958634002519682 0.282767020265075
-0.95398729418179 0.278166690273628
-0.949096805341469 0.273601787016494
-0.943963744986372 0.269072386680176
-0.938589460141576 0.264578564858646
-0.932975438673027 0.260120396552085
-0.927123309482259 0.255697956165631
-0.921034845282508 0.251311317508135
-0.914711962744588 0.246960553790931
-0.908156725219824 0.242645737626616
-0.901371342806591 0.238366941027833
-0.894358175009543 0.234124235406074
-0.887119730720589 0.229917691570485
-0.879658670778419 0.225747379726688
-0.871977807829812 0.221613369475603
-0.864080108796598 0.217515729812294
-0.855968694575142 0.213454529124811
-0.847646842359476 0.209429835193053
-0.839117985198164 0.205441715187633
-0.830385714130815 0.201490235668762
-0.821453777562492 0.197575462585133
-0.812326083206191 0.193697461272823
-0.803006697226787 0.189856296454203
-0.793499845957793 0.186052032236855
-0.783809914806056 0.182284732112505
-0.773941449698668 0.178554458955964
-0.763899155715276 0.174861275024074
-0.753687898235696 0.171205241954674
-0.743312701264897 0.167586420765568
-0.732778748256446 0.164004871853509
-0.722091380094856 0.160460654993188
-0.711256095551148 0.156953829336241
-0.700278548905125 0.153484453410256
-0.689164549991749 0.150052585117801
-0.677920061425414 0.146658281735456
-0.666551198219749 0.143301599912856
-0.655064224576698 0.139982595671747
-0.64346555302911 0.13670132440505
-0.631761740776334 0.133457840875936
-0.619959488327393 0.130252199216917
-0.608065635340168 0.127084452928934
-0.596087158728356 0.12395465488047
-0.584031167983571 0.120862857306668
-0.571904902718326 0.117809111808455
-0.559715727447986 0.114793469351685
-0.547471128531753 0.111815980266287
-0.535178708385528 0.108876694245423
-0.522846181809897 0.105975660344661
-0.510481369603315 0.103112926981157
-0.498092194249827 0.100288541932843
-0.48568667293012 0.097502552337635
-0.473272912539056 0.0947550046926415
-0.460859102072004 0.0920459448533898
-0.4484535069707 0.0893754180330609
-0.436064460872816 0.0867434688017338
-0.423700359269245 0.0841501410856426
-0.411369650617954 0.0815954781664425
-0.399080829310571 0.0790795226804882
-0.386842426147464 0.076602316618122
-0.374663000617769 0.0741639013229734
-0.362551130742556 0.0717643174912675
-0.350515404674458 0.0694036051711487
-0.338564409924882 0.0670818037620091
-0.326706724289896 0.0647989520138335
-0.314950904469314 0.0625550880265509
-0.30330547632762 0.0603502492494001
-0.291778922906365 0.0581844724803032
-0.280379674011799 0.0560577938652531
-0.269116093601395 0.0539702488977086
-0.257996468665555 0.0519218724180027
-0.247028995939377 0.049912698612762
-0.236221770001374 0.0479427610143345
-0.225582769223155 0.0460120925002311
-0.215119842976535 0.044120725292577
-0.204840696699519 0.0422686909575729
-0.194752878084895 0.0404560204049687
-0.184863761151292 0.0386827438875487
-0.175180531333544 0.0369488910006246
-0.165710168537439 0.0352544906815434
-0.156459431201456 0.033599571209203
-0.14743483853894 0.0319841602035818
-0.138642653935339 0.0304082846252762
-0.130088866953259 0.0288719707750517
-0.121779176870558 0.027375244293403
-0.113718975519157 0.0259181301601279
-0.105913332295252 0.0245006526939077
-0.0983669794240038 0.0231228355519036
-0.0910843002450026 0.0217847017293608
-0.0840693188791826 0.0204862735592247
-0.0773256938391278 0.0192275727117695
-0.0708567141427776 0.0180086201942337
-0.0646653001582306 0.0168294363504731
-0.0587540078421611 0.0156900408606181
-0.0531250381225313 0.0145904527407471
-0.0477802500950945 0.0135306903425687
-0.0427211791613075 0.0125107713531148
-0.0379490586555069 0.0115307127944466
-0.0334648452466543 0.0105905310233695
-0.0292692462352425 0.00969024173116044
-0.0253627476284304 0.0088298599433061
-0.0217456397448707 0.00800940001925178
-0.0184180361725199 0.00722887565216226
-0.0153798786030822 0.00648829986869338
-0.0126309154141694 0.00578768502877377
-0.0101706339474565 0.00512704282539902
-0.00799811245065114 0.00450638428443688
-0.00611173610980372 0.00392571976444305
-0.00450868560989168 0.00338505895648794
-0.00318405737498213 0.00288441088399513
-0.00212941755437863 0.00242378390259131
-0.00133058743069543 0.00200318569996555
-0.000764695176118118 0.0016226232957424
-0.00039746841291253 0.00128210304136384
-0.000183652205629401 0.000981630619984234
-7.37979495587435e-05 0.000721211046373585
-2.48358191688464e-05 0.000500848666836241
-6.52025751771617e-06 0.000320547159136257
-1.16088856515802e-06 0.000180309532437953
-1.01921784850369e-07 8.01381272534085e-05
-1.59251074941127e-09 2.00346154059441e-05
};
\addplot [semithick, green!48.235294117647058!black, dashed, forget plot]
table {%
-0.299561472375614 2.10413840305607
-0.298481717722241 2.09552485805513
-0.297358555104778 2.08691152868998
-0.296191750170892 2.07829855871382
-0.294981099786032 2.06968609187386
-0.293726431044831 2.06107427190889
-0.292427605849666 2.05246324254693
-0.291084519863544 2.04385314750279
-0.28969710711858 2.03524413047568
-0.288265338977443 2.02663633514684
-0.286789228694249 2.0180299051771
-0.285268830405577 2.0094249842045
-0.283704243722875 2.00082171584193
-0.282095612567959 1.99222024367465
-0.280443129834217 1.98362071125799
-0.278747036124375 1.97502326211486
-0.27700762439505 1.96642803973343
-0.275225238633478 1.95783518756471
-0.273400278390952 1.94924484902013
-0.271533197335232 1.94065716746918
-0.269624507857957 1.93207228623702
-0.267674779456514 1.92349034860205
-0.26568464313364 1.91491149779355
-0.263654789769155 1.90633587698928
-0.26158597438787 1.89776362931312
-0.259479014402168 1.8891948978326
-0.25733479374937 1.88062982555662
-0.255154260859352 1.87206855543298
-0.252938432783083 1.86351123034602
-0.250688392968037 1.85495799311426
-0.248405295159896 1.84640898648798
-0.24609036107047 1.83786435314685
-0.24374488400026 1.82932423569757
-0.241370226317655 1.82078877667145
-0.23896782296521 1.81225811852206
-0.236539178680554 1.80373240362286
-0.23408587129477 1.79521177426478
-0.231609548648614 1.7866963726539
-0.229111931794613 1.77818634090905
-0.226594811613765 1.76968182105941
-0.224060051746624 1.7611829550422
-0.221509585034915 1.75268988470027
-0.218945416149733 1.74420275177973
-0.216369617792239 1.73572169792763
-0.213784333119056 1.72724686468952
-0.211191771681063 1.71877839350715
-0.208594211546422 1.71031642571611
-0.205993994920585 1.70186110254341
-0.203393530181535 1.6934125651052
-0.200795287183726 1.68497095440435
-0.198201798955068 1.67653641132816
-0.195615656802763 1.66810907664593
-0.193039511729372 1.65968909100669
-0.190476069328367 1.6512765949368
-0.18792809096332 1.64287172883763
-0.18539838838934 1.6344746329832
-0.182889824655023 1.62608544751787
-0.180405308537877 1.61770431245394
-0.177947795154874 1.60933136766939
-0.175520280288113 1.60096675290548
-0.173125800706243 1.59261060776447
-0.170767428195664 1.58426307170723
-0.168448269869619 1.57592428405099
-0.166171461829717 1.56759438396694
-0.163940169312942 1.55927351047795
-0.161757580295061 1.55096180245625
-0.159626905396024 1.54265939862109
-0.157551371240747 1.53436643753643
-0.155534220259969 1.52608305760865
-0.15357870402442 1.51780939708422
-0.151688082828493 1.5095455940474
-0.149865618857362 1.50129178641791
-0.148114575730082 1.49304811194868
-0.146438211543229 1.4848147082235
-0.144839778379329 1.47659171265476
-0.143322515196744 1.46837926248113
-0.141889647364337 1.4601774947653
-0.140544379514344 1.45198654639164
-0.139289894875439 1.44380655406399
-0.138129348305829 1.4356376543033
-0.137065865551903 1.42747998344542
-0.136102536238149 1.41933367763878
-0.135242413200016 1.41119887284213
-0.134488505470439 1.40307570482227
-0.133843777673511 1.39496430915179
-0.133311143086709 1.38686482120682
-0.132893463012468 1.37877737616473
-0.132593540062603 1.37070210900191
-0.132414117485665 1.3626391544915
-0.132357872577262 1.35458864720116
-0.132427416214901 1.3465507214908
-0.132625286328644 1.33852551151034
-0.132953947575012 1.3305131511975
-0.133415784932899 1.32251377427553
-0.134013103576993 1.31452751425099
-0.134748122655732 1.30655450441154
-0.135622975272467 1.29859487782367
-0.136639702509492 1.29064876733055
-0.137800253579783 1.28271630554973
-0.139106480086383 1.274797624871
-0.140560136324018 1.26689285745413
-0.142162873819371 1.25900213522669
-0.14391624186524 1.25112558988183
-0.14582168223085 1.24326335287611
-0.147880529978316 1.23541555542729
-0.150094008456202 1.22758232851212
-0.152463230257061 1.21976380286419
-0.154989192582524 1.21196010897172
-0.15767277844161 1.20417137707541
-0.160514752188633 1.19639773716623
-0.163515761045341 1.18863931898329
-0.166676331011985 1.18089625201163
-0.169996868491663 1.17316866548011
-0.17347765658058 1.16545668835922
-0.17711885693537 1.15776044935892
-0.180920506316441 1.15008007692653
-0.1848825188083 1.14241569924454
-0.189004682547489 1.13476744422852
-0.193286662227852 1.12713543952493
-0.197727996231824 1.11951981250903
-0.202328099289248 1.11192069028276
-0.20708625985017 1.10433819967258
-0.21200164306041 1.09677246722737
-0.217073288505719 1.08922361921635
-0.222300113305173 1.08169178162692
-0.227680910147681 1.07417708016259
-0.233214350607928 1.06667964024087
-0.238898983561839 1.05919958699121
-0.244733238664738 1.05173704525283
-0.25071542499492 1.04429213957274
-0.256843734740634 1.03686499420359
-0.263116242180895 1.02945573310161
-0.269530907546392 1.02206447992455
-0.276085576192176 1.01469135802964
-0.282777982650094 1.00733649047147
-0.289605750088273 1
-0.296566394509502 0.992682009058462
-0.303657324443841 0.985382639781353
-0.310875845245726 0.978102013992374
-0.318219159039078 0.970840253202407
-0.325684369170461 0.963597478607485
-0.33326848034174 0.956373811086766
-0.34096840315137 0.94916937120052
-0.34878095442043 0.941984279188116
-0.356702861820867 0.934818654966011
-0.364730764425833 0.927672618125756
-0.37286121737412 0.920546287931992
-0.381090692584769 0.913439783320467
-0.389415583499198 0.906353222896046
-0.397832205911732 0.899286724930732
-0.406336802786436 0.892240407361696
-0.414925545192287 0.885214387789303
-0.42359453712675 0.878208783475154
-0.432339816630885 0.871223711340126
-0.44115736057408 0.864259287962422
-0.450043085881289 0.857315629575626
-0.458992854301546 0.850392852066762
-0.468002473709991 0.843491070974357
-0.477067702878686 0.836610401486521
-0.486184252861057 0.829750958439015
-0.495347791678555 0.822912856313342
-0.504553945815085 0.816096209234829
-0.513798304779234 0.809301130970731
-0.523076422667315 0.802527734928324
-0.532383822748576 0.795776134153019
-0.54171599895718 0.789046441326469
-0.551068420406887 0.782338768764696
-0.560436532960677 0.775653228416207
-0.569815763568648 0.768989931860135
-0.579201521919912 0.762348990304369
-0.588589204661307 0.755730514583706
-0.597974197000161 0.749134615157992
-0.607351876847207 0.742561402110287
-0.616717616438558 0.73601098514502
-0.626066786290659 0.729483473586167
-0.63539475685329 0.722978976375417
-0.644696902330676 0.716497602070361
-0.65396860226316 0.710039458842675
-0.663205245247553 0.703604654476321
-0.672402230490988 0.69719329636574
-0.681554971363041 0.690805491514067
-0.690658896923537 0.68444134653134
-0.699709455322175 0.678100967632725
-0.708702115263357 0.671784460636738
-0.717632369295138 0.665491930963484
-0.726495735226117 0.659223483632897
-0.735287759199935 0.652979223262982
-0.744004017130878 0.646759254068076
-0.752640117554455 0.640563679857104
-0.761191703041581 0.634392604031849
-0.769654452931811 0.628246129585224
-0.778024084638889 0.622124359099556
-0.786296356254599 0.61602739474487
-0.794467067780282 0.609955338277188
-0.802532063555795 0.603908291036828
-0.810487233509052 0.597886353946714
-0.818328515382685 0.591889627510691
-0.826051895925432 0.585918211811846
-0.833653412971855 0.579972206510843
-0.841129156617904 0.574051710844252
-0.848475271117895 0.568156823622901
-0.85568795603376 0.562287643230219
-0.862763467985387 0.5564442676206
-0.869698121736607 0.550626794317765
-0.876488291814631 0.544835320413137
-0.883130413592474 0.539069942564216
-0.889620984731706 0.533330756992972
-0.895956566262107 0.527617859484233
-0.9021337838837 0.521931345384091
-0.908149329024696 0.516271309598308
-0.913999960017587 0.510637846590735
-0.919682503137982 0.505031050381729
-0.925193853680505 0.499451014546593
-0.930530976956373 0.493897832214006
-0.935690909293212 0.488371596064475
-0.940670759014015 0.482872398328784
-0.945467707303119 0.477400330786457
-0.950079009236808 0.471955484764223
-0.954501994545641 0.466537951134496
-0.958734068623456 0.461147820313858
-0.962772713226855 0.455785182261546
-0.966615487503353 0.450450126477953
-0.97026002859912 0.445142742003138
-0.973704052711144 0.439863117415331
-0.976945355608651 0.434611340829464
-0.979981813749118 0.429387499895695
-0.982811384724018 0.424191681797948
-0.985432108383188 0.419023973252454
-0.987842107235693 0.413884460506307
-0.99003958764062 0.408773229336026
-0.992022840131289 0.403690365046118
-0.993790240640989 0.398635952467661
-0.995340250814883 0.393610075956881
-0.996671419253216 0.38861281939375
-0.997782381804055 0.383644266180584
-0.998671862862726 0.378704499240651
-0.999338675620953 0.373793601016786
-0.999781723423781 0.368911653470017
-1 0.364058738078196
-0.999992590876753 0.35923493583464
-0.999758673559119 0.354440327246776
-0.999297519045694 0.349674992334803
-0.998608491972008 0.344939010630352
-0.99769105217934 0.34023246117516
-0.996544754847073 0.335555422519752
-0.995169252110698 0.330907972722129
-0.993564293192727 0.326290189346463
-0.991729726076175 0.321702149461806
-0.989665497625237 0.317143929640804
-0.987371655285487 0.312615605958415
-0.984848347208873 0.308117253990643
-0.982095824018634 0.303648948813276
-0.979114438895622 0.29921076500063
-0.975904649397706 0.29480277662431
-0.972467017517707 0.290425057251969
-0.968802211545017 0.286077679946082
-0.964911006117775 0.281760717262726
-0.960794284087868 0.277474241250371
-0.956453036569811 0.273218323448673
-0.951888364808401 0.268993034887287
-0.947101480185578 0.264798446084675
-0.942093706129069 0.260634627046932
-0.93686647806155 0.256501647266617
-0.931421345294816 0.252399575721596
-0.925759970959834 0.248328480873886
-0.919884133873227 0.244288430668513
-0.913795728401758 0.240279492532384
-0.907496766306911 0.236301733373153
-0.900989376532775 0.232355219578114
-0.894275807017811 0.228440017013081
-0.887358424396217 0.224556191021302
-0.88023971574421 0.220703806422357
-0.872922288198705 0.216882927511084
-0.865408870614527 0.213093618056501
-0.857702313076396 0.209335941300747
-0.849805588461083 0.205609959958019
-0.841721791833905 0.201915736213531
-0.833454141885638 0.198253331722478
-0.825005980187795 0.194622807608999
-0.816380772515086 0.191024224465165
-0.807582107919891 0.187457642349962
-0.798613699896454 0.183923120788293
-0.789479385304568 0.180420718769981
-0.780183125337185 0.176950494748786
-0.770729004259978 0.173512506641431
-0.761121230184449 0.170106811826632
-0.75136413358319 0.166733467144143
-0.741462167850439 0.163392528893808
-0.731419907591562 0.160084052834618
-0.721242048934056 0.156808094183781
-0.710933407572711 0.153564707615806
-0.700498918814111 0.150353947261584
-0.689943635349266 0.147175866707485
-0.679272727022846 0.144030518994469
-0.668491478310941 0.140917956617194
-0.657605287781122 0.137838231523147
-0.646619665272812 0.13479139511177
-0.635540231020598 0.131777498233606
-0.62437271251205 0.128796591189452
-0.61312294327206 0.125848723729513
-0.601796859375009 0.122933945052579
-0.590400497852456 0.120052303805201
-0.578939992856721 0.117203848080877
-0.567421573685738 0.114388625419252
-0.555851560567643 0.111606682805324
-0.544236362281907 0.10885806666866
-0.532582471559567 0.10614282288262
-0.520896462285884 0.103460996763592
-0.509184984507728 0.100812633070236
-0.497454761195363 0.0981977760027379
-0.485712582841649 0.095616469202069
-0.473965303785397 0.0930687557492609
-0.462219836384552 0.0905546781646841
-0.450483146888044 0.0880742784073391
-0.438762249193366 0.0856275978741569
-0.427064200248327 0.0832146773993071
-0.415396093380688 0.0808355572535166
-0.403765053240102 0.0784902771433977
-0.392178228697987 0.0761788762107855
-0.380642787321641 0.0739013930320847
-0.369165907852711 0.071657865617625
-0.357754774217534 0.0694483314110274
-0.346416567586773 0.0672728272885795
-0.335158459932678 0.0651313895586198
-0.323987605677164 0.0630240539609308
-0.312911134803897 0.0609508556661444
-0.301936144113317 0.058911829275153
-0.291069689893329 0.0569070088185336
-0.280318778787356 0.0549364277559784
-0.269690360032445 0.0530001189757379
-0.259191315939178 0.0510981147940706
-0.248828453686901 0.0492304469547049
-0.23860849539755 0.0473971466283079
-0.22853806946024 0.0455982444119663
-0.218623700155912 0.0438337703286757
-0.208871798446639 0.0421037538268387
-0.199288651082742 0.0404082237797742
-0.189880410771925 0.0387472084852355
-0.180653084677458 0.0371207356649373
-0.171612523877397 0.0355288324640935
-0.16276441118196 0.0339715254509651
-0.154114249843242 0.0324488406164146
-0.145667350706515 0.0309608033734744
-0.137428820265167 0.029507438556921
-0.129403547356028 0.028088770422862
-0.121596190904086 0.02670482264833
-0.114011166678771 0.0253556183308884
-0.106652635430399 0.0240411799882446
-0.0995244906197466 0.0227615295578766
-0.0926303480590499 0.0215166883966639
-0.0859735359246333 0.0203066772805333
-0.0795570873636557 0.019131516404111
-0.0733837343688094 0.0179912253803859
-0.0674559049631588 0.0168858232403831
-0.0617757225186452 0.0158153284328441
-0.0563450089645713 0.0147797588239215
-0.0511652907841327 0.0137791316968789
-0.046237809155577 0.0128134637518032
-0.0415635331376848 0.0118827711053263
-0.037143176739925 0.0109870692903548
-0.0329772186748665 0.0101263732558124
-0.0290659249332272 0.00930069736638922
-0.0254093726152072 0.00851005540230258
-0.0220074739749058 0.00775446055906684
-0.0188599979316393 0.00703392544727298
-0.0159665853868336 0.00634846209237857
-0.0133267519510692 0.00569808193450722
-0.0109398675834509 0.00508279582825677
-0.00880509591306764 0.00450261404251869
-0.00692126391637583 0.00395754626030686
-0.00528661418657013 0.0034476015785959
-0.00389836109572129 0.00297278850816895
-0.00275192997400101 0.00253311497347586
-0.00183970965161026 0.00212858831250138
-0.00114914563512928 0.00175921527664157
-0.000660206424068463 0.00142500203059238
-0.000343065250463951 0.00112595415224593
-0.000158482460076767 0.000862076632598315
-6.36750717790143e-05 0.000633373875664589
-2.14273667476818e-05 0.000439849698407408
-5.62520851550905e-06 0.000281507330671468
-1.00151977022881e-06 0.000158349415131308
-8.79299605758109e-08 7.0378007245193e-05
-1.37389808393677e-09 1.75945752230468e-05
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.305740427080938 1.9452291667515
-0.303285699345432 1.93726613592585
-0.300777282482341 1.9293033044507
-0.29821559972113 1.92134080522268
-0.295601130007438 1.91337877113289
-0.292934406527121 1.90541733506465
-0.290216021806219 1.89745662989131
-0.287446626083481 1.88949678847401
-0.284626932345059 1.88153794365949
-0.281757714581254 1.87358022827786
-0.278839812676154 1.86562377514035
-0.275874130612905 1.85766871703715
-0.272861641278586 1.84971518673517
-0.269803384360122 1.8417633169758
-0.266700471149924 1.83381324047274
-0.263554082219639 1.82586508990974
-0.260365472066363 1.81791899793842
-0.257135966634623 1.80997509717604
-0.253866967693809 1.80203352020329
-0.250559950123965 1.79409439956208
-0.24721646628311 1.78615786775332
-0.243838142962329 1.7782240572347
-0.240426685400023 1.77029310041852
-0.236983874148414 1.76236512966944
-0.233511568815603 1.75444027730227
-0.230011704671075 1.74651867557981
-0.226486296183668 1.73860045671057
-0.222937433165084 1.73068575284662
-0.219367284216984 1.72277469608137
-0.215778092630075 1.71486741844735
-0.212172179390159 1.70696405191402
-0.208551938930304 1.69906472838558
-0.204919841786813 1.69116957969874
-0.201278429988921 1.68327873762052
-0.197630319551091 1.6753923338461
-0.19397819554716 1.66751049999655
-0.190324814284252 1.6596333676167
-0.18667299799784 1.65176106817288
-0.183025636878756 1.6438937330508
-0.179385683401728 1.63603149355329
-0.175756154040519 1.62817448089815
-0.172140123376478 1.62032282621593
-0.168540725448884 1.61247666054777
-0.164961147632946 1.60463611484319
-0.161404631743167 1.59680131995794
-0.157874467651605 1.58897240665176
-0.154373994085882 1.58114950558625
-0.150906591890876 1.57333274732265
-0.147475684805691 1.5655222623197
-0.144084732444496 1.55771818093143
-0.1407372307 1.54992063340498
-0.137436704599067 1.54212974987848
-0.134186708501415 1.53434566037881
-0.130990818765776 1.52656849481947
-0.127852633772028 1.51879838299841
-0.124775766430071 1.51103545459583
-0.121763843973389 1.50327983917208
-0.118820500380808 1.49553166616542
-0.11594937596 1.48779106488992
-0.113154109797848 1.48005816453329
-0.110438339159998 1.4723330941547
-0.107805691747053 1.46461598268263
-0.105259785232183 1.45690695891275
-0.102804219262585 1.44920615150575
-0.100442574997856 1.44151368898517
-0.0981784071890395 1.43382969973529
-0.096015243619126 1.42615431199898
-0.0939565771164699 1.41848765387555
-0.0920058650253382 1.41082985331861
-0.0901665213867232 1.40318103813395
-0.0884419163583429 1.3955413359774
-0.0868353683906334 1.38791087435267
-0.0853501437753773 1.38028978060928
-0.0839894488935873 1.37267818194039
-0.0827564299231477 1.3650762053807
-0.0816541650761334 1.3574839778043
-0.080685664544258 1.34990162592261
-0.0798538629156029 1.34232927628218
-0.0791616190247548 1.33476705526267
-0.0786117087865489 1.32721508907467
-0.0782068251593803 1.31967350375763
-0.077949571101125 1.31214242517775
-0.0778424598009811 1.30462197902587
-0.0778879078080375 1.29711229081539
-0.0780882354777278 1.28961348588015
-0.0784456603876659 1.28212568937236
-0.0789622979047759 1.2746490262605
-0.079640155005834 1.26718362132724
-0.0804811309579902 1.25972959916736
-0.0814870114202163 1.25228708418566
-0.0826594694848537 1.24485620059489
-0.0840000599973651 1.23743707241367
-0.0855102208844575 1.23002982346445
-0.0871912677174781 1.22263457737139
-0.0890443953642561 1.21525145755834
-0.0910706729206445 1.20788058724678
-0.0932710455196553 1.20052208945373
-0.0956463296357111 1.19317608698973
-0.0981972152040327 1.18584270245676
-0.100924261235451 1.17852205824625
-0.103827898168911 1.17121427653695
-0.106908423867446 1.16391947929297
-0.110166006275766 1.15663778826171
-0.113600679656626 1.14936932497184
-0.1172123475882 1.14211421073124
-0.121000779555531 1.13487256662501
-0.124965614099313 1.12764451351346
-0.129106355842984 1.12043017203004
-0.1334223789313 1.11322966257937
-0.137912924226015 1.10604310533523
-0.142577103089243 1.09887062023853
-0.147413894987233 1.09171232699532
-0.152422151337364 1.08456834507479
-0.157600593520608 1.07743879370731
-0.1629478169554 1.07032379188237
-0.168462289324287 1.06322345834666
-0.174142354986925 1.05613791160204
-0.17998623337224 1.04906726990361
-0.185992023620973 1.04201165125768
-0.19215770334697 1.03497117341986
-0.198481133375782 1.02794595389306
-0.204960056695281 1.02093610992551
-0.211592103437697 1.01394175850885
-0.218374790161259 1.00696301637617
-0.225305524857645 1
-0.232381606453351 0.993052825590458
-0.239600229940644 0.986121609093244
-0.246958486207936 0.979206466187732
-0.254453367221668 0.972307512285032
-0.262081765986961 0.965424862526067
-0.269840481845092 0.95855863177965
-0.277726220673513 0.951708934640565
-0.285735600256847 0.944875885427659
-0.293865150562493 0.93805959818193
-0.302111319192382 0.931260186664625
-0.310470471848141 0.924477764355343
-0.318938897808689 0.917712444450138
-0.327512810514801 0.910964339859631
-0.336188353019541 0.904233563207128
-0.344961598710528 0.897520226826736
-0.353828556808474 0.890824442761493
-0.362785173164265 0.884146322761493
-0.371827335697576 0.877485978282024
-0.380950875290421 0.870843520481709
-0.390151571183289 0.864219060220647
-0.399425151973503 0.857612708058567
-0.408767300941423 0.851024574252978
-0.418173657087594 0.844454768757334
-0.427639820404267 0.837903401219196
-0.43716135293701 0.831370580978402
-0.446733784008057 0.824856417065241
-0.45635261126337 0.818361018198638
-0.466013305788261 0.811884492784336
-0.475711313241645 0.805426948913084
-0.48544205881794 0.798988494358841
-0.495200948383809 0.792569236576969
-0.504983373314415 0.786169282702444
-0.51478471162954 0.779788739548068
-0.524600332719846 0.773427713602685
-0.534425598454488 0.767086311029404
-0.544255867756432 0.760764637663828
-0.554086497727897 0.754462799012285
-0.563912847999174 0.748180900250072
-0.573730281850148 0.741919046219694
-0.5835341705064 0.73567734142912
-0.593319894111718 0.729455890050034
-0.60308284586594 0.723254795916098
-0.612818433029397 0.717074162521219
-0.622522080802277 0.710914093017825
-0.632189233344708 0.704774690215137
-0.641815357495048 0.698656056577458
-0.651395943664189 0.692558294222461
-0.660926509441796 0.686481504919487
-0.67040260045599 0.680425790087842
-0.67981979373714 0.67439125079511
-0.689173698585253 0.66837798775546
-0.698459959744992 0.662386101327971
-0.707674258169149 0.656415691514954
-0.716812314067102 0.650466857960283
-0.725869887609232 0.644539699947732
-0.734842781779157 0.638634316399319
-0.743726843035341 0.632750805873654
-0.752517963987696 0.626889266564296
-0.761212083978994 0.621049796298111
-0.769805191641397 0.615232492533642
-0.778293325425476 0.609437452359481
-0.786672575923296 0.60366477249265
-0.794939086413867 0.597914549276984
-0.803089054973862 0.592186878681527
-0.811118734990162 0.586481856298928
-0.819024437156345 0.580799577343845
-0.826802529890992 0.575140136651358
-0.834449441211362 0.569503628675384
-0.841961659078623 0.563890147487102
-0.849335733111721 0.558299786773383
-0.856568274975423 0.552732639835226
-0.863655959908456 0.5471887995862
-0.870595527053064 0.541668358550896
-0.877383780866985 0.536171408863379
-0.884017591464872 0.530698042265654
-0.890493895865087 0.525248350106132
-0.896809698318786 0.519822423338107
-0.902962071445598 0.514420352518238
-0.908948156528636 0.509042227805037
-0.914765164535615 0.503688138957364
-0.920410376441496 0.49835817533293
-0.925881144103668 0.493052425886806
-0.931174890606912 0.487770979169936
-0.936289111036293 0.482513923327661
-0.941221372813029 0.477281346098249
-0.945969316383569 0.472073334811429
-0.950530655567198 0.466889976386932
-0.954903178168288 0.461731357333042
-0.959084746311304 0.456597563745155
-0.963073297012882 0.451488681304337
-0.96686684252518 0.446404795275897
-0.970463470795198 0.441345990507965
-0.973861345897289 0.436312351430071
-0.977058708419492 0.431303962051742
-0.980053875883032 0.426320905961095
-0.982845243107665 0.421363266323447
-0.985431282670968 0.41643112587992
-0.987810545205559 0.411524566946068
-0.989981659906417 0.406643671410497
-0.991943334762014 0.401788520733501
-0.993694357145675 0.396959195945703
-0.995233593992409 0.3921557776467
-0.996559992413899 0.387378346003721
-0.997672579855267 0.382626980750288
-0.998570464777365 0.377901761184883
-0.999252836765188 0.373202766169628
-0.999718967256168 0.368530074128966
-0.999968209636006 0.363883763048354
-1 0.359263910472961
-0.99981385724746 0.354670593506373
-0.999409383893654 0.350103888809307
-0.998786266128015 0.345563872598332
-0.99794427468906 0.341050620644595
-0.99688326490778 0.336564208272558
-0.995603177635417 0.332104710358743
-0.994104039237431 0.327672201330475
-0.992385962618921 0.32326675516465
-0.990449147183589 0.318888445386492
-0.988293879898176 0.314537345068328
-0.985920535237395 0.310213526828373
-0.983329576289431 0.305917062829513
-0.98052155469101 0.3016480247781
-0.977497111775235 0.297406483922759
-0.974256978486327 0.293192511053199
-0.97080197653814 0.289006176499027
-0.967133018319916 0.284847550128577
-0.963251108105254 0.280716701347747
-0.959157341907734 0.276613699098835
-0.954852908717624 0.27253861185939
-0.950339090317712 0.268491507641073
-0.945617262540866 0.264472453988517
-0.940688895066416 0.260481517978203
-0.935555552656446 0.256518766217338
-0.930218894931742 0.252584264842744
-0.924680677591774 0.248678079519758
-0.918942752128301 0.244800275441129
-0.913007067063388 0.240950917325936
-0.906875667591146 0.237130069418505
-0.900550696779657 0.233337795487339
-0.894034395173388 0.229574158824048
-0.887329101951204 0.225839222242302
-0.880437254444479 0.222133048076774
-0.873361389255553 0.218455698182105
-0.866104141686846 0.214807233931869
-0.858668246806924 0.21118771621755
-0.851056538784246 0.207597205447524
-0.843271951874191 0.204035761546055
-0.835317519659227 0.200503443952289
-0.827196375936323 0.197000311619266
-0.818911753845055 0.193526423012935
-0.810466986656522 0.190081836111181
-0.801865506780082 0.186666608402849
-0.793110846426671 0.183280796886795
-0.784206636477587 0.179924458070928
-0.77515660703623 0.176597647971269
-0.765964586120642 0.173300422111017
-0.756634500068984 0.170032835519619
-0.7471703720943 0.166794942731856
-0.737576322505833 0.163586797786929
-0.727856567099208 0.160408454227561
-0.718015417204516 0.1572599650991
-0.708057277875866 0.154141382948633
-0.697986647757987 0.151052759824114
-0.687808117079377 0.14799414727349
-0.67752636730426 0.144965596343844
-0.667146168921416 0.141967157580543
-0.656672380872588 0.13899888102639
-0.646109948112589 0.136060816220796
-0.635463900815554 0.133153012198946
-0.624739351692293 0.130275517490987
-0.613941494947517 0.127428380121213
-0.603075603358917 0.124611647607267
-0.592147026966421 0.121825366959344
-0.581161189896459 0.119069584679413
-0.570123588787949 0.116344346760433
-0.559039789347347 0.113649698685591
-0.547915424481384 0.110985685427541
-0.536756190587627 0.108352351447652
-0.525567845395951 0.105749740695271
-0.514356203971384 0.103177896606982
-0.503127136252574 0.100636862105888
-0.491886562768271 0.0981266796008894
-0.480640451864149 0.0956473909859807
-0.469394815132398 0.0931990376395472
-0.45815570431214 0.0907816604236779
-0.446929206422926 0.0883952996834803
-0.43572144034751 0.0860399952464102
-0.424538551657136 0.0837157864216048
-0.413386708870037 0.0814227119992269
-0.402272097984464 0.0791608102498189
-0.391200918399101 0.0769301189236626
-0.380179377145047 0.0747306752501493
-0.369213684482816 0.0725625159371596
-0.358310047836129 0.0704256771704495
-0.347474667060022 0.0683201946130472
-0.336713728086076 0.0662461034046575
-0.326033397867097 0.0642034381610756
-0.315439817737252 0.0621922329736091
-0.304939098045703 0.0602125214085098
-0.294537311236112 0.0582643365064118
-0.284240486175531 0.0563477107817823
-0.274054600971023 0.0544626762223771
-0.263985576993277 0.0526092642887077
-0.254039271433222 0.0507875059135157
-0.244221471027035 0.0489974315012574
-0.234537884348076 0.0472390709275951
-0.224994135220017 0.0455124535388999
-0.215595754725512 0.0438176081517605
-0.206348174281979 0.0421545630525031
-0.197256717326556 0.0405233459967197
-0.188326591997113 0.0389239842088036
-0.179562882437133 0.037356504381496
-0.170970541011645 0.0358209326754409
-0.162554379159215 0.0343172947187469
-0.154319059076434 0.0328456156065607
-0.146269084069149 0.0314059199006489
-0.138408789689384 0.0299982316289858
-0.13074233362087 0.028622574285355
-0.123273686374943 0.0272789708289549
-0.116006620918737 0.025967443684018
-0.108944703254643 0.0246880147394341
-0.102091282261173 0.023440705348387
-0.0954494807806292 0.0222255363279968
-0.0890221864706971 0.0210425279589738
-0.0828120443593623 0.0198916999852784
-0.0768214498215957 0.0187730716137928
-0.0710525438293508 0.0176866615140001
-0.0655072093644528 0.0166324878176723
-0.0601870706846579 0.0156105681185689
-0.055093494449813 0.0146209194721412
-0.0502275941478823 0.0136635583952501
-0.0455902368846393 0.0127385008658884
-0.0411820536320278 0.0118457623229153
-0.0370034519974823 0.0109853576657983
-0.0330546321677839 0.0101573012543644
-0.0293356050014256 0.00936160690856117
-0.0258462123224017 0.00859828790822514
-0.0225861480704862 0.0078673569928608
-0.0195549793320239 0.0071688263614278
-0.0167521648632769 0.00650270767213708
-0.0141770678291294 0.00586901204225679
-0.0118289571397265 0.0052677500479268
-0.00970698807660421 0.00469893172398149
-0.00781014701576815 0.00416256656378265
-0.00613713432951948 0.00365866351906134
-0.00468614333870045 0.00318723099976829
-0.00345446589462983 0.00274827687393328
-0.0024378180916735 0.002341808467534
-0.00162923677256981 0.00196783256437419
-0.00101739524738613 0.00162635540596937
-0.000584368568372394 0.00131738269144387
-0.000303594523225558 0.00104091957743494
-0.000140226501055619 0.000796970678007473
-5.63342176808549e-05 0.000585540064575478
-1.89559116155226e-05 0.000406631265836052
-4.97624305947143e-06 0.000260247267708799
-8.85968790651884e-07 0.000146390513287568
-7.77850556665032e-08 6.50629027978201e-05
-1.21538921785143e-09 1.62657935669842e-05
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.281378735648086 1.79355148579166
-0.27744738704818 1.78620936589501
-0.273459010433295 1.77886742980467
-0.26941492837115 1.77152580005475
-0.265316539658346 1.76418459917428
-0.261165316868161 1.75684394968511
-0.256962811356156 1.7495039740999
-0.252710650548655 1.74216479492005
-0.248410542783741 1.73482653463368
-0.244064274351758 1.72748931571357
-0.239673714092733 1.72015326061512
-0.235240810307206 1.71281849177429
-0.230767595143089 1.70548513160561
-0.226256181059051 1.69815330250007
-0.221708765158979 1.69082312682312
-0.217127625319634 1.6834947269126
-0.212515124230486 1.67616822507673
-0.207873705307528 1.66884374359204
-0.203205896330473 1.66152140470135
-0.198514305037029 1.65420133061173
-0.193801622693912 1.64688364349241
-0.189070619226498 1.63956846547284
-0.184324146349904 1.63225591864055
-0.179565132563679 1.62494612503917
-0.174796585907742 1.61763920666639
-0.170021588622453 1.6103352854719
-0.165243299676296 1.60303448335537
-0.16046494883168 1.59573692216443
-0.155689839055994 1.58844272369259
-0.150921340360252 1.58115200967726
-0.146162891604244 1.57386490179769
-0.141417994222389 1.56658152167295
-0.136690213688177 1.55930199085988
-0.131983172761835 1.5520264308511
-0.127300552816783 1.54475496307294
-0.122646086790873 1.53748770888344
-0.118023560167125 1.53022478957031
-0.113436803551874 1.52296632634892
-0.108889693521011 1.51571244036026
-0.104386144855177 1.50846325266894
-0.0999301111268136 1.50121888426115
-0.0955255767339267 1.49397945604266
-0.0911765571412819 1.48674508883676
-0.0868870907919241 1.47951590338231
-0.0826612391255414 1.47229202033167
-0.0785030783129366 1.46507356024869
-0.0744166990509312 1.45786064360675
-0.0704061979764781 1.45065339078668
-0.0664756775898558 1.4434519220748
-0.0626292374963933 1.43625635766089
-0.0588709739807307 1.42906681763619
-0.0552049712835157 1.42188342199139
-0.0516353011177157 1.41470629061463
-0.0481660138283473 1.40753554328953
-0.0448011378580517 1.40037129969312
-0.0415446709327454 1.39321367939392
-0.0384005793991536 1.3860628018499
-0.0353727894735362 1.37891878640648
-0.0324651865056932 1.37178175229457
-0.0296816064302553 1.36465181862857
-0.0270258349944425 1.35752910440435
-0.0245015991597208 1.35041372849733
-0.0221125666407292 1.34330580966041
-0.0198623371978913 1.33620546652208
-0.0177544423662994 1.32911281758436
-0.0157923369797361 1.32202798122087
-0.0139793989491604 1.31495107567484
-0.0123189209182125 1.30788221905714
-0.0108141102159286 1.3008215293443
-0.00946808085642413 1.29376912437656
-0.00828385361005763 1.28672512185588
-0.00726434815682046 1.27968963934398
-0.00641238343130259 1.27266279426041
-0.00573067003024292 1.26564470388053
-0.00522181089102573 1.25863548533362
-0.00488829379463166 1.25163525560087
-0.00473249245803145 1.24464413151346
-0.00475665941222306 1.23766222975059
-0.0049629270564303 1.23068966683756
-0.00535330113926031 1.2237265591438
-0.00592966207329084 1.21677302288093
-0.00669375865410924 1.20982917410083
-0.00764720977933285 1.20289512869371
-0.00879149845131029 1.19597100238615
-0.0101279738114388 1.18905691073919
-0.0116578455755829 1.18215296914639
-0.0133821862647443 1.17525929283193
-0.0153019261548865 1.16837599684864
-0.0174178557156716 1.16150319607612
-0.019730620918119 1.15464100521881
-0.0222407261054172 1.14778953880407
-0.0249485296079583 1.14094891118027
-0.0278542469740997 1.1341192365149
-0.0309579468606542 1.12730062879262
-0.0342595546307246 1.12049320181342
-0.037758848727967 1.11369706919068
-0.0414554643925764 1.10691234434925
-0.0453488904551993 1.10013914052364
-0.0494384734242221 1.09337757075603
-0.0537234145816906 1.08662774789446
-0.0582027743141828 1.07988978459092
-0.0628754696021549 1.07316379329945
-0.0677402786559682 1.06644988627429
-0.0727958386419183 1.05974817556802
-0.0780406506337834 1.05305877302963
-0.0834730776916219 1.04638179030271
-0.089091349907939 1.03971733882358
-0.0948935629118222 1.03306552981939
-0.100877683186858 1.02642647430633
-0.107041546678242 1.0198002830877
-0.113382864404301 1.01318706675211
-0.119899221443504 1.00658693567165
-0.126588082523117 1
-0.133446791380769 0.993426369670607
-0.140472576510621 0.986866154394871
-0.147662550652327 0.980319463660296
-0.155013716811254 0.973786406728666
-0.162522967851421 0.967267092634222
-0.170187092651114 0.960761630181841
-0.178002775985067 0.954270127945223
-0.185966604682946 0.947792694265078
-0.194075067624108 0.941329437247315
-0.202324562037471 0.934880464761241
-0.210711393747441 0.92844588443776
-0.219231783397136 0.922025803667575
-0.227881866819588 0.915620329599399
-0.236657701267223 0.909229569138161
-0.245555266049507 0.902853628943231
-0.254570468687286 0.896492615426628
-0.263699145581413 0.890146634751256
-0.27293706818862 0.883815792829123
-0.282279943821173 0.877500195319579
-0.291723421804233 0.871199947627549
-0.301263094238108 0.864915154901777
-0.310894502132324 0.858645922033067
-0.320613136269136 0.852392353652539
-0.330414443261706 0.846154554129874
-0.340293826431263 0.839932627571579
-0.350246651733854 0.833726677819248
-0.360268248682074 0.827536808447826
-0.370353916229262 0.821363122763886
-0.380498923680601 0.815205723803897
-0.390698516397144 0.809064714332512
-0.400947916729837 0.802940196840848
-0.411242329589611 0.796832273544779
-0.42157694339182 0.790741046383226
-0.431946935484832 0.784666617016459
-0.442347473044159 0.778609086824398
-0.452773718347873 0.772568556904924
-0.463220829640719 0.76654512807219
-0.473683966282921 0.760538900854936
-0.48415828951111 0.754549975494815
-0.494638967411408 0.748578451944719
-0.505121175715305 0.74262442986711
-0.515600102541047 0.736688008632356
-0.526070949129085 0.730769287317076
-0.536528934389367 0.724868364702482
-0.546969295602774 0.718985339272733
-0.55738729279179 0.713120309213291
-0.567778209321579 0.707273372409282
-0.578137356100382 0.701444626443863
-0.588460072144689 0.695634168596591
-0.598741728498366 0.689842095841803
-0.608977728761821 0.684068504846995
-0.619163512923782 0.67831349197121
-0.629294557705917 0.672577153263429
-0.639366380188542 0.666859584460968
-0.649374538183229 0.661160880987881
-0.659314633561308 0.655481137953366
-0.669182312607344 0.649820450150178
-0.67897326918677 0.64417891205305
-0.688683244934639 0.63855661781711
-0.698308032308952 0.632953661276316
-0.707843474726323 0.627370135941888
-0.71728546935522 0.621806135000742
-0.726629967264301 0.616261751313945
-0.735872976004491 0.610737077415155
-0.745010559656711 0.605232205509083
-0.754038841285909 0.599747227469953
-0.762954002924688 0.594282234839966
-0.771752287832549 0.588837318827775
-0.780430000444896 0.583412570306962
-0.788983508458238 0.578008079814522
-0.797409242702848 0.57262393754935
-0.805703699119004 0.567260233370737
-0.813863438593254 0.561917056796871
-0.821885088701724 0.55659449700334
-0.829765343573201 0.551292642821647
-0.837500965453542 0.546011582737728
-0.845088784533952 0.54075140489047
-0.85252570041503 0.535512197070247
-0.859808681872936 0.530294046717447
-0.866934768210653 0.525097040921021
-0.873901068963895 0.519921266417023
-0.880704765117011 0.514766809587164
-0.887343108878281 0.509633756457375
-0.893813424731696 0.504522192696362
-0.900113109161169 0.499432203614186
-0.906239631614353 0.494363874160833
-0.912190534267793 0.489317288924799
-0.917963432847968 0.484292532131675
-0.923556016393416 0.479289687642745
-0.928966047996794 0.474308838953586
-0.934191364562416 0.469350069192672
-0.939229877444673 0.464413461119989
-0.944079572258635 0.459499097125651
-0.948738509397823 0.45460705922853
-0.953204823885854 0.44973742907488
-0.957476725823654 0.444890287936982
-0.961552500236341 0.440065716711781
-0.965430507468128 0.43526379591954
-0.969109183065948 0.430484605702496
-0.972587038108133 0.425728225823518
-0.975862659094895 0.420994735664783
-0.978934708261944 0.416284214226445
-0.981801923496199 0.411596740125319
-0.984463118547017 0.406932391593568
-0.986917183053364 0.402291246477401
-0.989163082701399 0.397673382235767
-0.991199859241149 0.393078875939068
-0.993026630647396 0.38850780426787
-0.994642591184199 0.383960243511626
-0.996047011512008 0.379436269567399
-0.997239238813206 0.374935957938597
-0.998218696838053 0.370459383733712
-0.998984886124088 0.366006621665071
-0.999537383997825 0.361577746047582
-0.999875844823976 0.357172830797497
-1 0.352791949431182
-0.999909658260556 0.348435175063884
-0.999604705643175 0.344102580408513
-0.99908510584275 0.339794237774431
-0.998350900151253 0.33551021906624
-0.997402207856798 0.331250595782588
-0.996239226188679 0.327015439014969
-0.994862230753279 0.322804819446545
-0.993271575444976 0.318618807350957
-0.991467692946261 0.314457472591158
-0.989451094618875 0.310320884618247
-0.987222371047927 0.306209112470307
-0.984782191883863 0.302122224771255
-0.982131306474348 0.298060289729696
-0.979270543670667 0.294023375137784
-0.976200812484887 0.290011548370091
-0.972923101874516 0.286024876382484
-0.969438481436189 0.282063425711006
-0.965748101170769 0.278127262470764
-0.961853192207013 0.27421645235483
-0.957755066538721 0.27033106063314
-0.953455117748192 0.266471152151408
-0.948954820723813 0.262636791330041
-0.944255732422071 0.258828042163068
-0.939359491529539 0.255044968217064
-0.934267819234065 0.2512876326301
-0.928982518840316 0.247556098110679
-0.923505476549693 0.243850426936699
-0.9178386610476 0.240170680954403
-0.91198412424798 0.236516921577356
-0.905944000852047 0.232889209785415
-0.899720509067538 0.229287606123714
-0.893315950094404 0.225712170701651
-0.886732708850919 0.222162963191886
-0.879973253382754 0.218640042829345
-0.873040135544769 0.215143468410234
-0.865935990360696 0.211673298291051
-0.858663536657965 0.208229590387619
-0.851225576337126 0.204812402174116
-0.843624994960618 0.201421790682117
-0.835864760934034 0.198057812499641
-0.827947926036414 0.194720523770206
-0.81987762450858 0.191409980191897
-0.811657073504224 0.188126237016427
-0.803289572085381 0.184869349048226
-0.794778501577445 0.181639370643516
-0.786127324456835 0.178436355709413
-0.777339584616569 0.17526035770302
-0.768418906138467 0.172111429630537
-0.759368993442922 0.16898962404638
-0.750193629936565 0.1658949930523
-0.740896678062528 0.162827588296513
-0.731482077785098 0.15978746097284
-0.721953846515105 0.156774661819853
-0.712316077475726 0.153789241120026
-0.702572939462618 0.150831248698899
-0.692728675069761 0.147900733924241
-0.68278760030253 0.144997745705232
-0.672754102629641 0.142122332491645
-0.662632640447099 0.139274542273034
-0.652427740964249 0.136454422577937
-0.642143999487717 0.133662020473082
-0.631786077140897 0.130897382562601
-0.621358699963639 0.128160554987251
-0.610866656443008 0.125451583423645
-0.600314796436346 0.122770513083492
-0.589708028504101 0.120117388712837
-0.57905131863482 0.117492254591319
-0.568349687387014 0.114895154531431
-0.557608208402526 0.112326131877787
-0.546832005346874 0.1097852295064
-0.536026250217828 0.107272489823967
-0.525196160075751 0.10478795476716
-0.514346995122259 0.102331665801925
-0.503484055228366 0.0999036639227931
-0.492612677789268 0.097503989652195
-0.481738234031737 0.0951326830397827
-0.470866126638762 0.0927897836617642
-0.460001785839542 0.0904753306202408
-0.449150666798343 0.0881893625425557
-0.438318245491427 0.0859319175806482
-0.427510015848787 0.0837030334104185
-0.416731485411453 0.0815027472310971
-0.40598817223798 0.0793310957646258
-0.395285600332484 0.0771881152550433
-0.384629296311984 0.0750738414678807
-0.374024784623499 0.0729883096895658
-0.363477583960538 0.0709315547268321
-0.352993202261229 0.0689036109061395
-0.342577132889678 0.0669045120731008
-0.332234849420592 0.0649342915919169
-0.321971801580283 0.06299298234482
-0.311793409826084 0.0610806167315247
-0.301705061052614 0.0591972266686872
-0.291712102968995 0.057342843589373
-0.281819839582315 0.0555174984425323
-0.272033525374132 0.0537212216924824
-0.262358360565304 0.051954043318401
-0.252799485107645 0.0502159928138242
-0.24336197372595 0.0485070991861556
-0.234050829724857 0.0468273909561811
-0.224870979812283 0.0451768961575938
-0.215827267713888 0.0435556423365255
-0.206924448762187 0.0419636565510874
-0.198167183299166 0.0404009653709179
-0.189560031006967 0.0388675948767397
-0.181107444059819 0.0373635706599247
-0.172813761143702 0.0358889178220662
-0.164683200309346 0.0344436609745602
-0.156719852620274 0.0330278242381955
-0.148927674646274 0.0316414312427496
-0.141310481688955 0.0302845051265954
-0.133871939883347 0.0289570685363153
-0.126615558999237 0.0276591436263217
-0.119544684197929 0.0263907520584893
-0.112662488521328 0.0251519150017915
-0.105971964507619 0.0239426531319492
-0.0994759166749534 0.0227629866310836
-0.0931769534292354 0.0216129351873814
-0.087077480109047 0.0204925179947641
-0.081179691899939 0.0194017537525703
-0.0754855682890568 0.0183406606652406
-0.0699968679616853 0.0173092564420163
-0.0647151257296356 0.0163075582966423
-0.0596416505349882 0.0153355829470805
-0.0547775259727528 0.0143933466152309
-0.0501236124713739 0.0134808650266599
-0.0456805523503692 0.0125981534103393
-0.0414487769391614 0.0117452264983909
-0.0374285166715392 0.010922098525841
-0.0336198133362713 0.0101287832303834
-0.0300225350105188 0.00936529385214902
-0.0266363927780897 0.00863164313348604
-0.0234609592295295 0.00792784331874648
-0.0204956875597368 0.0072539061540822
-0.0177399303430466 0.00660984288724877
-0.0151929558587901 0.0059956642674175
-0.0128539589775607 0.00541138054499649
-0.0107220615607239 0.00485700147145962
-0.00879629394283305 0.0043325362991831
-0.00707554380001389 0.00383799378129148
-0.00555844899093098 0.00337338217151177
-0.00424319637475806 0.00293870922403557
-0.00312716398593285 0.00253398219338935
-0.00220631058746636 0.00215920783431357
-0.00147417810841734 0.00181439240165034
-0.000920370772356197 0.00149954165023801
-0.000528539429931389 0.00121466083481629
-0.000274546362578952 0.000959754709937761
-0.000126794330041748 0.000734827529889333
-5.09339236984169e-05 0.000539883048619769
-1.7137968644895e-05 0.00037492451967885
-4.49890454550843e-06 0.000239954696161496
-8.00978489254913e-07 0.000134975830663279
-7.0323285807738e-08 5.99896752411055e-05
-1.09880273220085e-09 1.49974813858895e-05
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.23067215822767 1.68179631211509
-0.225303928511271 1.67491167553615
-0.21988179924083 1.66802721131065
-0.214408108776725 1.66114303433768
-0.208885285614178 1.65425925951154
-0.203315844607987 1.64737600171983
-0.197702391427254 1.6404933758415
-0.192047618422086 1.63361149674497
-0.186354308835782 1.62673047928619
-0.180625332312117 1.61985043830672
-0.174863648784947 1.61297148863185
-0.169072303805534 1.60609374506863
-0.163254432112977 1.59921732240399
-0.157413252415063 1.59234233540281
-0.151552070886361 1.58546889880603
-0.14567427553448 1.57859712732868
-0.13978333929983 1.57172713565803
-0.133882814189953 1.56485903845163
-0.12797633388777 1.55799295033541
-0.122067607526581 1.55112898590179
-0.116160422218872 1.54426725970772
-0.110258636274606 1.53740788627281
-0.10436618127461 1.5305509800774
-0.0984870551474377 1.52369665556065
-0.0926253238115156 1.51684502711863
-0.0867851139125234 1.50999620910243
-0.0809706142591162 1.50315031581622
-0.0751860678970021 1.49630746151535
-0.0694357734620284 1.48946776040448
-0.0637240770990797 1.48263132663561
-0.0580553731036498 1.47579827430624
-0.0524340958236864 1.46896871745741
-0.0468647200364044 1.46214277007183
-0.0413517523104328 1.45532054607198
-0.0358997313284865 1.44850215931818
-0.0305132190314785 1.44168772360673
-0.0251968006310295 1.43487735266796
-0.0199550754499993 1.42807116016439
-0.0147926568546175 1.42126925968879
-0.00971416283811674 1.41447176476229
-0.00472421581290964 1.4076787888325
0.000172566953425077 1.40089044527161
0.00497157381908162 1.39410684737451
0.00966820828510395 1.38732810835687
0.0142578896411766 1.38055434135326
0.018736062530626 1.37378565941529
0.0230981976931819 1.36702217550969
0.0273398017750155 1.36026400251645
0.0314564177541482 1.3535112532269
0.0354436347872493 1.34676404034187
0.0392970889333656 1.34002247646977
0.0430124727674215 1.33328667412476
0.0465855359907169 1.32655674572482
0.0500120950769842 1.3198328035899
0.0532880337860261 1.31311495994003
0.0564093125865119 1.30640332689349
0.0593719691880578 1.29969801646488
0.0621721277428861 1.29299914056329
0.0648059993049251 1.28630681099041
0.0672698906657647 1.27962113943868
0.069560204704343 1.27294223748944
0.0716734491258596 1.266270216611
0.0736062363466087 1.25960518815688
0.0753552922069906 1.25294726336386
0.0769174554959208 1.24629655335019
0.0782896862918559 1.23965316911369
0.0794690653264049 1.23301722152993
0.0804528020173926 1.22638882135034
0.0812382335324938 1.21976807920042
0.0818228323538801 1.21315510557784
0.0822042050835403 1.20655001085061
0.0823800997255971 1.19995290525526
0.0823484041214962 1.19336389889499
0.0821071528374837 1.1867831017378
0.0816545251317588 1.18021062361471
0.0809888516928696 1.17364657421788
0.0801086120730475 1.1670910630988
0.0790124408951353 1.16054419966646
0.0776991253190226 1.15400609318554
0.0761676105253754 1.14747685277455
0.0744169968234344 1.14095658740403
0.0724465448302837 1.13444540589473
0.0702556721038462 1.12794341691582
0.0678439579910922 1.121450728983
0.0652111398916013 1.11496745045679
0.0623571175922648 1.10849368954064
0.0592819493157487 1.10202955427917
0.0559858554957641 1.09557515255633
0.05246921457377 1.08913059209364
0.0487325664002656 1.08269598044838
0.0447766075940192 1.07627142501176
0.0406021945990711 1.06985703300719
0.036210338665702 1.06345291148842
0.0316022086583708 1.05705916733782
0.0267791256834844 1.05067590726455
0.021742565349045 1.0443032378028
0.016494152364983 1.03794126531001
0.0110356623881572 1.03159009596507
0.00536901624392733 1.0252498357666
-0.000503718477051492 1.01892059053113
-0.00658033340972638 1.01260246589137
-0.0128584781693964 1.00629556729441
-0.0193356666137635 1
-0.0260092757895519 0.993715869078772
-0.032876552441628 0.987443279410485
-0.0399346122752373 0.981182335682278
-0.047180446474006 0.974933142386927
-0.0546109213400681 0.968695803821097
-0.0622227850356677 0.962470424083602
-0.0700126672400468 0.956257107073665
-0.0779770861010408 0.950055956489192
-0.0861124482175239 0.943867075825031
-0.0944150554727427 0.937690568371252
-0.102881105330455 0.931526537211421
-0.11150669774172 0.925375085220879
-0.12028783547261 0.919236315065025
-0.129220431202355 0.913110329197603
-0.138300307887074 0.906997229858992
-0.147523205895867 0.900897119074501
-0.156884783573688 0.894810098652664
-0.166380624283456 0.888736270183542
-0.176006237011469 0.882675735037026
-0.185757063451488 0.876628594361149
-0.195628478772196 0.870594949080394
-0.205615798540261 0.86457489989401
-0.215714279525011 0.858568547274334
-0.225919126518868 0.852575991465111
-0.236225493355538 0.846597332479826
-0.246628489538974 0.840632670100025
-0.257123181214798 0.834682103873663
-0.267704597741694 0.828745733113429
-0.278367732698139 0.822823656895101
-0.28910755036791 0.816915974055882
-0.299918986613595 0.811022783192757
-0.310796955257011 0.805144182660845
-0.32173634898718 0.799280270571759
-0.332732045590409 0.793431144791965
-0.343778908785837 0.787596902941153
-0.35487179424968 0.781777642390606
-0.366005550429448 0.775973460261574
-0.377175024456458 0.770184453423655
-0.38837506289571 0.764410718493174
-0.399600517387433 0.758652351831578
-0.410846245370853 0.75290944954382
-0.422107115537382 0.747182107476761
-0.43337800849342 0.741470421217566
-0.444653822030778 0.735774486092111
-0.455929471683675 0.730094397163392
-0.467199895774417 0.724430249229937
-0.478460055914615 0.718782136824226
-0.489704941882755 0.713150154211112
-0.500929571957388 0.707534395386248
-0.51212899758418 0.701934954074516
-0.52329830372172 0.696351923728467
-0.534432613223409 0.69078539752676
-0.545527087094554 0.685235468372604
-0.556576928639126 0.679702228892211
-0.567577383674138 0.674185771433247
-0.578523744465393 0.668686188063294
-0.589411349795264 0.663203570568312
-0.600235588734318 0.657738010451106
-0.610991900644246 0.652289598929801
-0.621675778642561 0.646858426936316
-0.632282769560015 0.641444585114851
-0.642808477306076 0.636048163820373
-0.65324856262889 0.630669253117104
-0.663598746250808 0.625307942777022
-0.673854808672168 0.619964322278364
-0.684012592994412 0.614638480804127
-0.694068004686405 0.609330507240583
-0.70401701426512 0.604040490175799
-0.713855656880054 0.59876851789815
-0.723580034890506 0.593514678394854
-0.733186317395078 0.588279059350499
-0.742670742549132 0.583061748145578
-0.752029617121168 0.577862831855036
-0.761259318592876 0.572682397246814
-0.770356294633307 0.567520530780399
-0.779317065076327 0.562377318605383
-0.788138221336106 0.557252846560025
-0.796816428202452 0.55214720016982
-0.805348423237902 0.547060464646069
-0.813731018409636 0.541992724884455
-0.82196109941969 0.536944065463635
-0.830035627244621 0.531914570643816
-0.837951637450378 0.526904324365359
-0.845706241504993 0.521913410247373
-0.853296626132271 0.51694191158632
-0.860720054484654 0.511989911354627
-0.867973865459617 0.507057492199298
-0.8750554747867 0.502144736440538
-0.881962374317599 0.497251726070375
-0.888692133005921 0.492378542751295
-0.8952423961521 0.487525267814879
-0.901610886271759 0.482691982260444
-0.907795402431061 0.477878766753692
-0.913793820969134 0.473085701625362
-0.919604094792172 0.468312866869893
-0.925224254027539 0.463560342144086
-0.930652405382316 0.458828206765775
-0.93588673267752 0.454116539712503
-0.9409254962051 0.449425419620206
-0.945767033208419 0.444754924781897
-0.950409757260348 0.440105133146363
-0.954852158644997 0.435476122316863
-0.959092803806813 0.430867969549829
-0.963130335629756 0.426280751753583
-0.96696347294025 0.42171454548705
-0.970591010740022 0.417169426958478
-0.974011819702797 0.412645472024172
-0.977224846376278 0.408142756187223
-0.980229112735433 0.403661354596248
-0.983023716320265 0.39920134204414
-0.985607829808345 0.394762792966816
-0.987980701154219 0.390345781441976
-0.99014165319809 0.385950381187865
-0.992090083706551 0.381576665562046
-0.993825465104134 0.377224707560173
-0.995347344473942 0.372894579814774
-0.996655343278031 0.368586354594037
-0.997749157374413 0.364300103800607
-0.998628556787227 0.360035898970381
-0.999293385679612 0.355793811271322
-0.999743562191502 0.351573911502263
-0.999979078348716 0.347376270091729
-1 0.343200957096762
-0.999806466686804 0.339048042201753
-0.999398691612055 0.334917594717274
-0.998776961510233 0.330809683578928
-0.997941636655018 0.32672437734619
-0.996893150715148 0.322661744201274
-0.995632010814601 0.318621851947983
-0.994158797345138 0.314604768010586
-0.99247416408122 0.310610559432691
-0.990578838000275 0.306639292876121
-0.988473619419474 0.30269103461981
-0.986159381783367 0.298765850558689
-0.983637071865678 0.29486380620259
-0.980907709529827 0.290984966675154
-0.977972387966564 0.287129396712739
-0.974832273407521 0.283297160663345
-0.971488605439386 0.279488322485539
-0.967942696682879 0.275702945747382
-0.964195933121594 0.271941093625377
-0.960249773751873 0.268202828903409
-0.956105750948009 0.264488213971695
-0.951765470083976 0.260797310825751
-0.947230609919583 0.257130181065349
-0.942502922190924 0.253486885893493
-0.937584231989953 0.249867486115396
-0.932476437329158 0.246272042137469
-0.927181509550821 0.242700613966305
-0.921701492835366 0.239153261207687
-0.916038504609147 0.235630043065585
-0.910194735003218 0.232131018341173
-0.90417244726456 0.228656245431845
-0.897973977182045 0.225205782330245
-0.89160173345539 0.22177968662329
-0.885058197090606 0.218378015491218
-0.878345921741274 0.215000825706629
-0.871467533026482 0.21164817363354
-0.86442572887485 0.208320115226441
-0.857223278766844 0.205016706029364
-0.849863024033864 0.201738001174955
-0.842347877046779 0.198484055383553
-0.834680821472107 0.195254922962279
-0.826864911371328 0.192050657804128
-0.818903271409682 0.188871313387069
-0.810799095874901 0.185716942773155
-0.802555648828097 0.182587598607633
-0.794176263036743 0.17948333311807
-0.785664340052116 0.176404198113479
-0.777023349054682 0.173350244983454
-0.768256826845643 0.170321524697315
-0.7593683765918 0.167318087803254
-0.75036166774055 0.164339984427493
-0.74124043465983 0.161387264273447
-0.732008476449876 0.158459976620895
-0.722669655474707 0.155558170325156
-0.713227897088138 0.152681893816277
-0.703687188017333 0.149831195098222
-0.694051575986798 0.147006121748069
-0.684325168001339 0.144206720915221
-0.674512129823764 0.141433039320616
-0.664616684141109 0.138685123255947
-0.654643109919639 0.13596301858289
-0.644595740421803 0.133266770732338
-0.634478962440185 0.130596424703647
-0.624297214175231 0.127952025063877
-0.61405498431893 0.125333615947055
-0.603756809797581 0.122741241053435
-0.593407274703412 0.120174943648771
-0.583011007881581 0.117634766563592
-0.572572681721442 0.11512075219249
-0.562097009581025 0.11263294249341
-0.551588744420641 0.110171378986954
-0.54105267607241 0.10773610275568
-0.530493629705949 0.105327154443426
-0.519916462936518 0.102944574254625
-0.509326064129436 0.100588401953635
-0.498727349342712 0.0982586768640791
-0.488125260448302 0.095955437868184
-0.477524761917587 0.0936787234061344
-0.466930838767604 0.0914285714754314
-0.456348493174101 0.0892050196302561
-0.4457827422399 0.0870081049808453
-0.435238614438606 0.0848378641928705
-0.424721147200848 0.0826943334868275
-0.414235383196416 0.0805775486374296
-0.403786367728384 0.0784875449730133
-0.393379144847965 0.076424357374946
-0.38301875457011 0.0743880202770462
-0.372710228812455 0.0723785676650073
-0.362458588429303 0.0703960330758304
-0.352268838994116 0.0684404495972659
-0.342145967641172 0.0665118498672598
-0.332094938683173 0.0646102660734096
-0.322120690276 0.0627357299524273
-0.312228129878521 0.0608882727896092
-0.30242213073477 0.0590679254183146
-0.292707527182021 0.05727471821945
-0.283089110955949 0.0555086811209631
-0.273571626349242 0.053769843597343
-0.264159766350309 0.0520582346691282
-0.254858167651646 0.0503738829024219
-0.245671406624311 0.0487168164084161
-0.236603994189763 0.0470870628429215
-0.227660371623311 0.045484649405907
-0.218844905287281 0.0439096028410443
-0.210161882265491 0.0423619494352632
-0.201615504947893 0.0408417150183116
-0.193209886478596 0.0393489249623251
-0.184949045171887 0.0378836041814033
-0.176836899750498 0.0364457771311936
-0.168877263555394 0.0350354678084842
-0.161073839525297 0.0336526997508024
-0.153430214157571 0.0322974960360221
-0.145949852175188 0.0309698792819794
-0.138636090186567 0.0296698716460938
-0.13149213099968 0.0283974948249994
-0.12452103695898 0.0271527700541828
-0.117725723914065 0.0259357181076277
-0.111108954287972 0.0247463592974696
-0.104673330814659 0.0235847134736553
-0.0984212895371622 0.0224508000236132
-0.0923550936058461 0.021344637871928
-0.0864768266110323 0.0202662454800267
-0.080788386964905 0.0192156408458685
-0.0752914822209384 0.0181928415036467
-0.069987624807179 0.0171978645234937
-0.0648781282080299 0.016230726511198
-0.0599641049954946 0.0152914436079259
-0.0552464658658918 0.0143800314899524
-0.0507259209481806 0.0134965053684003
-0.0464029826199992 0.0126408799889848
-0.0422779708929699 0.0118131696317693
-0.0383510206404007 0.0110133881109252
-0.0346220914534785 0.0102415487745027
-0.0310909793941537 0.00949766450420745
-0.0277573310821564 0.00878174771518541
-0.0246206593129344 0.00809381035581634
-0.0216803601659837 0.00743386390751362
-0.0189357305378408 0.00680191938453306
-0.0163859852242423 0.00619798733378897
-0.0140302716173735 0.00562207783467792
-0.0118676792441643 0.0050742004989109
-0.0098972395207212 0.00455436447035298
-0.00811790794623343 0.00406257842487008
-0.00652851614898655 0.00359885057018454
-0.00512767223027894 0.00316318864573832
-0.00391357447378342 0.00275559992256375
-0.00288368083740908 0.00237609120316189
-0.00203414603356423 0.00202466882138916
-0.00135890267045594 0.00170133864235198
-0.000848261589734281 0.00140610606230805
-0.000487058413479708 0.00113897600857718
-0.000252968795049262 0.000899952939458526
-0.000116818553199323 0.000689040844156772
-4.69238002138188e-05 0.000506243242714276
-1.57881316158217e-05 0.000351563185953979
-4.14449571204961e-06 0.000225003255427025
-7.37877586245524e-07 0.000126565563371032
-6.47833727541554e-08 5.6251752673239e-05
-1.01224465117713e-09 1.4062996844872e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.15940507742541 1.59101435764532
-0.152731245832392 1.58450134797503
-0.146011603522796 1.57798850135469
-0.139249519122387 1.57147592648122
-0.132448458574349 1.56496373204704
-0.125611979866852 1.5584520267382
-0.118743736671522 1.55194091923259
-0.111847472634399 1.54543051819812
-0.104927024725545 1.53892093229092
-0.0979863170911117 1.5324122701535
-0.0910293640261168 1.52590464041297
-0.0840602636331995 1.51939815167919
-0.0770832003957826 1.51289291254299
-0.0701024382319422 1.50638903157435
-0.0631223230115774 1.49988661732057
-0.0561472751565808 1.49338577830448
-0.0491817916917028 1.48688662302261
-0.0422304386374501 1.4803892599434
-0.0352978525249324 1.47389379750537
-0.0283887324301934 1.46740034411533
-0.0215078414367257 1.46090900814655
-0.0146599980610626 1.45441989793696
-0.00785007730420133 1.44793312178735
-0.00108300196319125 1.44144878795956
0.00563625676474497 1.43496700467464
0.0123026882575033 1.42848788011112
0.0189112420184154 1.4220115224031
0.0254568373292066 1.41553803963856
0.031934362803273 1.40906753985746
0.038338686092562 1.40260013104998
0.0446646542047471 1.39613592115473
0.050907103094231 1.38967501805691
0.057060858124328 1.38321752958654
0.0631207442217766 1.37676356351666
0.0690815862749775 1.37031322756152
0.0749382193919379 1.36386662937476
0.0806854895374054 1.35742387654767
0.0863182639857342 1.35098507660735
0.0918314319649843 1.34455033701493
0.0972199152486212 1.33811976516376
0.102478668784855 1.33169346837765
0.107602691370823 1.32527155390906
0.112587026454371 1.3188541289373
0.117426772566657 1.31244130056676
0.122117084224714 1.30603317582511
0.126653182263186 1.29962986166151
0.131030354696436 1.29323146494487
0.135243967206004 1.28683809246198
0.139289463488632 1.2804498509158
0.143162375650771 1.27406684692368
0.14685832479736 1.26768918701551
0.150373030992684 1.26131697763202
0.153702313569061 1.25495032512297
0.156842101046088 1.24858933574538
0.15978843120017 1.24223411566174
0.162537460577532 1.23588477093826
0.165085464487897 1.2295414075431
0.16742884615278 1.22320413134458
0.169564136491994 1.21687304810944
0.171488002775239 1.21054826350107
0.17319724817714 1.2042298830777
0.174688820201438 1.19791801229071
0.175959809652967 1.19161275648284
0.17700745892786 1.1853142208864
0.177829160490948 1.17902251062158
0.178422464676954 1.17273773069461
0.178785077941839 1.1664599859961
0.178914870214215 1.16018938129922
0.178809872745768 1.15392602125799
0.178468284928579 1.14767001040551
0.177888471782987 1.14142145315221
0.177068970395833 1.13518045378417
0.176008486991365 1.12894711646127
0.174705902878678 1.12272154521557
0.173160270958501 1.11650384394947
0.171370821512862 1.11029411643407
0.169336958111683 1.10409246630734
0.167058262751134 1.09789899707248
0.164534491826875 1.09171381209614
0.161765580488842 1.0855370146067
0.158751638196155 1.07936870769259
0.155492952735528 1.07320899430048
0.151989985286402 1.06705797723368
0.148243374107524 1.06091575915031
0.144253929209256 1.05478244256167
0.140022635494471 1.04865812983048
0.135550647234282 1.04254292316919
0.130839290651208 1.03643692463829
0.125890058131868 1.03034023614458
0.120704610457905 1.02425295943946
0.115284770617603 1.01817519611729
0.109632525688794 1.01210704761361
0.103750020287772 1.00604861520354
0.0976395582587646 1
0.0913035958177916 0.99396130295209
0.0847447426617088 0.987932624843371
0.0779657551961638 0.981914066290192
0.0709695372616106 0.975905727740012
0.0637591330084655 0.96990770946972
0.0563377274451852 0.963920111583967
0.0487086391489377 0.957943034013488
0.0408753205333472 0.951976576513439
0.0328413503303967 0.946020838661732
0.0246104337293276 0.940075919857372
0.0161863946983144 0.934141919318798
0.00757317585425598 0.928218936082226
-0.00122516913200059 0.922307068999999
-0.0102044759831145 0.916406416738935
-0.0193604775771238 0.910517077778682
-0.0286888043267033 0.904639150410071
-0.0381849920590585 0.898772732733479
-0.0478444826604859 0.892917922657192
-0.0576626317526701 0.887074817895768
-0.0676347095828216 0.881243515968408
-0.077755908694684 0.875424114197328
-0.0880213447633677 0.869616709706135
-0.0984260643730509 0.863821399418206
-0.108965045829877 0.858038280055071
-0.119633206891636 0.852267448134798
-0.130425405696211 0.846508999970381
-0.14133644830908 0.840763031668134
-0.152361089642198 0.835029639126088
-0.16349404095803 0.829308918032389
-0.174729970864962 0.823600963863702
-0.186063512600809 0.817905871883614
-0.197489264992796 0.81222373714105
-0.209001799547031 0.806554654468682
-0.220595661582833 0.80089871848135
-0.232265377031894 0.795256023574477
-0.244005453473962 0.789626663922501
-0.25581038681586 0.784010733477298
-0.267674662285061 0.778408325966617
-0.279592760980412 0.772819534892511
-0.2915591606556 0.767244453529784
-0.303568342105309 0.761683174924427
-0.315614789936645 0.756135791892071
-0.32769299875543 0.750602397016432
-0.339797473798637 0.745083082647773
-0.351922736866042 0.739577940901353
-0.364063326888403 0.734087063655901
-0.376213805696148 0.728610542552074
-0.388368758494902 0.72314846899093
-0.400522799296288 0.717700934132405
-0.412670571337401 0.712268028893788
-0.42480675229691 0.706849843948206
-0.436926054599167 0.701446469723109
-0.449023230427579 0.696057996398764
-0.461093071892473 0.690684513906743
-0.47313041576716 0.685326111928432
-0.485130143591897 0.679982879893526
-0.497087186226672 0.67465490697854
-0.508996523739779 0.669342282105319
-0.520853189734452 0.664045093939558
-0.532652271247337 0.658763430889315
-0.544388912751217 0.653497381103544
-0.556058315959187 0.648247032470616
-0.567655743568306 0.643012472616858
-0.579176519023707 0.637793788905087
-0.590616030038527 0.632591068433154
-0.601969728180746 0.62740439803249
-0.613233132245706 0.622233864266655
-0.624401827764411 0.617079553429895
-0.635471470060875 0.611941551545702
-0.646437783716083 0.606819944365378
-0.657296565524933 0.601714817366604
-0.668043683761368 0.596626255752011
-0.678675080895961 0.591554344447761
-0.689186772926542 0.58649916810213
-0.699574851780992 0.581460811084093
-0.709835484600891 0.576439357481915
-0.719964916023898 0.571434891101753
-0.729959467282811 0.56644749546625
-0.739815538397786 0.561477253813148
-0.749529607224618 0.556524249093894
-0.75909823139656 0.551588563972255
-0.768518047414186 0.546670280822945
-0.777785772371201 0.541769481730242
-0.786898202985209 0.536886248486624
-0.795852217206089 0.5320206625914
-0.804644773197518 0.527172805249353
-0.81327291077859 0.522342757369381
-0.821733750403661 0.517530599563151
-0.830024494454169 0.51273641214375
-0.838142426160077 0.507960275124348
-0.846084910816363 0.503202268216858
-0.853849394709061 0.49846247083061
-0.861433406110874 0.493740962071024
-0.868834554256646 0.48903782073829
-0.876050530236603 0.48435312532605
-0.883079105929249 0.479686954020095
-0.889918134821018 0.475039384697052
-0.896565550946826 0.47041049492309
-0.903019369602941 0.465800361952622
-0.909277686255921 0.461209062727017
-0.915338677165491 0.456636673873319
-0.921200598397972 0.452083271702962
-0.926861786315959 0.447548932210499
-0.93232065656251 0.443033731072337
-0.937575704493198 0.438537743645468
-0.942625504241403 0.434061044966217
-0.947468709053215 0.429603709748986
-0.952104050345723 0.425165812385008
-0.956530338007372 0.420747426941106
-0.960746459499334 0.416348627158456
-0.964751380056755 0.411969486451357
-0.968544141873598 0.407610077906007
-0.972123864213354 0.403270474279279
-0.975489742655945 0.39895074799751
-0.978641049180747 0.394650971155294
-0.981577131402461 0.390371215514274
-0.984297412637125 0.386111552501947
-0.986801391210676 0.381872053210473
-0.989088640457372 0.377652788395486
-0.991158808055727 0.373453828474915
-0.993011616039449 0.369275243527807
-0.994646860177166 0.365117103293159
-0.996064409884412 0.360979477168754
-0.997264207730683 0.356862434210002
-0.998246269322583 0.352766043128787
-0.999010682796677 0.348690372292322
-0.99955760872566 0.344635489722006
-0.999887279660643 0.340601463092291
-1 0.33658835972955
-0.999896145602106 0.332596246610956
-0.999576163584742 0.328625190363362
-0.999040572040761 0.324675257262188
-0.998289959800943 0.320746513230321
-0.997324986180863 0.316839023837006
-0.996146380749019 0.312952854296759
-0.994754943096474 0.309088069468275
-0.993151542601572 0.305244733853346
-0.991337118254996 0.301422911595785
-0.989312678364104 0.297622666480354
-0.987079300441615 0.293844061931704
-0.984638130918365 0.290087161013309
-0.981990385040497 0.28635202642642
-0.979137346551459 0.282638720509017
-0.976080367655238 0.278947305234765
-0.972820868663985 0.275277842211985
-0.969360337990786 0.271630392682623
-0.965700331754195 0.268005017521226
-0.961842473836788 0.26440177723393
-0.957788455457766 0.260820731957449
-0.953540035238323 0.257261941458068
-0.949099038739806 0.253725465130652
-0.944467358568129 0.250211361997647
-0.939646953876165 0.246719690708102
-0.934639850483169 0.243250509536684
-0.929448140346455 0.239803876382713
-0.924073981670383 0.236379848769186
-0.918519598349334 0.232978483841825
-0.91278728010015 0.229599838368121
-0.90687938185049 0.226243968736384
-0.900798323865119 0.222910930954804
-0.894546591083313 0.219600780650518
-0.888126733247343 0.216313573068677
-0.881541364205516 0.213049363071529
-0.874793161995717 0.209808205137501
-0.867884868119163 0.206590153360286
-0.860819287597689 0.20339526144795
-0.853599288168909 0.200223582722025
-0.846227800345693 0.197075170116626
-0.838707816539912 0.193950076177565
-0.831042391079892 0.190848353061472
-0.82323463927877 0.18777005253493
-0.81528773741636 0.184715225973607
-0.807204921722618 0.181683924361399
-0.798989488312859 0.178676198289578
-0.790644792100905 0.175692097955953
-0.782174246679793 0.172731673164024
-0.773581323157685 0.169794973322159
-0.764869549972896 0.166882047442763
-0.756042511648651 0.163992944141464
-0.747103848534838 0.161127711636299
-0.738057255469765 0.158286397746912
-0.728906481458204 0.155469049893753
-0.719655328239809 0.152675715097289
-0.710307649876282 0.149906439977217
-0.700867351226812 0.147161270751689
-0.691338387462112 0.144440253236536
-0.681724762406209 0.141743432844509
-0.672030527969529 0.139070854584517
-0.662259782405625 0.136422563060876
-0.652416669614875 0.133798602472567
-0.642505377304396 0.131199016612496
-0.632530136189581 0.128623848866766
-0.622495218025896 0.126073142213948
-0.612404934712234 0.123546939224368
-0.60226363620535 0.121045282059396
-0.592075709497119 0.11856821247074
-0.581845576419391 0.116115771799752
-0.571577692494514 0.113688000976736
-0.561276544610583 0.111284940520266
-0.550946649759935 0.108906630536508
-0.540592552578947 0.106553110718555
-0.530218823960148 0.104224420345757
-0.519830058464334 0.101920598283075
-0.509430872798002 0.0996416829804238
-0.499025903094025 0.0973877124720353
-0.488619803260036 0.0951587243758215
-0.478217242126849 0.0929547558927482
-0.467822901648108 0.0907758438062132
-0.457441473924137 0.0886220244814317
-0.447077659262156 0.0864933338648317
-0.436736163062691 0.0843898074834511
-0.426421693739802 0.0823114804443472
-0.416138959471858 0.0802583874340095
-0.405892665977979 0.0782305627177815
-0.395687513143719 0.0762280401392876
-0.385528192644096 0.0742508531198704
-0.375419384438343 0.0722990346580303
-0.365365754254202 0.0703726173288772
-0.355371949943572 0.0684716332835851
-0.345442598824713 0.0665961142488561
-0.335582303918873 0.0647460915263915
-0.325795641140302 0.0629215959923684
-0.316087155404555 0.0611226580969246
-0.306461357680971 0.0593493078636512
-0.296922720980743 0.0576015748890904
-0.287475677265656 0.0558794883422426
-0.278124613319666 0.0541830769640785
-0.268873867519361 0.0525123690670602
-0.259727725590659 0.0508673925346686
-0.25069041724986 0.0492481748209379
-0.241766111843162 0.047654742949997
-0.232958914858912 0.0460871235156194
-0.224272863461548 0.0445453426807783
-0.215711922866555 0.043029426177211
-0.207279981765001 0.0415393993049883
-0.198980848561456 0.0400752869320936
-0.190818246677595 0.0386371134940066
-0.182795810634432 0.0372249029932964
-0.174917081214511 0.0358386789992202
-0.167185501365538 0.0344784646473303
-0.159604411184551 0.0331442826390884
-0.152177043596835 0.0318361552414855
-0.144906519123244 0.0305541042866716
-0.137795841285417 0.0292981511715907
-0.130847891110188 0.0280683168576236
-0.124065422228144 0.0268646218702381
-0.117451055100511 0.0256870862986471
-0.111007271824459 0.0245357297954722
-0.104736410141215 0.0234105715764168
-0.0986406580630974 0.0223116304199441
-0.0927220478563367 0.0212389246669654
-0.0869824507696258 0.0201924722205323
-0.0814235713740983 0.0191722905455394
-0.0760469428831225 0.0181783966684311
-0.0708539224552754 0.0172108071769198
-0.0658456878133423 0.0162695382197064
-0.0610232343123414 0.0153546055062127
-0.0563873737186154 0.0144660243063186
-0.0519387339396234 0.0136038094501069
-0.0476777608405405 0.0127679753276166
-0.0436047214564489 0.0119585358886017
-0.0397197095465365 0.0111755046422997
-0.0360226528303525 0.0104188946572046
-0.0325133225989527 0.00968871856085007
-0.0291913450350751 0.00898498853959809
-0.0260562146154521 0.00830771633843545
-0.0231073088631105 0.00765691326077839
-0.0203439043829275 0.00703259016828322
-0.0177651932033941 0.00643475748066546
-0.0153702985838054 0.00586342517552584
-0.0131582884969593 0.00531860278818354
-0.0111281841757116 0.00480029941151747
-0.00927895941448177 0.00430852369581452
-0.0076095233386844 0.00384328384862465
-0.00611867488435982 0.00340458763462423
-0.00480500882369725 0.00299244237548664
-0.00366674069192514 0.00260685494975996
-0.00270139679246994 0.00224783179275198
-0.00190528689135544 0.00191537889642283
-0.00127264424190795 0.00160950180928544
-0.000794316488034404 0.001330205636312
-0.000456033248607601 0.00107749503884978
-0.000236833332766943 0.000851374234542646
-0.000109359990729036 0.000651846997261377
-4.39259293396982e-05 0.000478916657039394
-1.47791123412707e-05 0.000332586100018774
-3.8795854876311e-06 0.000212857768400694
-6.9071306630002e-07 0.000119733660405958
-6.06426615005052e-08 5.32153302401299e-05
-9.47548880184891e-10 1.33038880692831e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.0734761926590974 1.51719069579189
-0.0656744560124187 1.5109798922087
-0.0578382045077884 1.50476924410988
-0.0499717842618476 1.49855885514878
-0.0420796403458292 1.49234882897445
-0.0341663099817555 1.48613926922985
-0.026236425256855 1.47993027955019
-0.0182947058271269 1.47372196356114
-0.0103459613264488 1.46751442487715
-0.00239508358364577 1.46130776709968
0.00555295137642781 1.45510209381549
0.01349309128877 1.44889750859492
0.0214202060986922 1.44269411499014
0.0293290965479359 1.43649201653342
0.0372144926343122 1.43029131673545
0.0450710626565995 1.42409211908355
0.0528934121776162 1.41789452703998
0.0606760932181809 1.41169864404019
0.06841360376708 1.40550457349111
0.0761003973013182 1.39931241876945
0.0837308822913673 1.39312228321991
0.0912994323514976 1.3869342701535
0.0988003860697815 1.38074848284581
0.106228057223345 1.37456502453529
0.113576735042372 1.3683839984215
0.120840694619543 1.36220550766344
0.128014197264449 1.35602965537776
0.135091501562786 1.34985654463709
0.142066863625668 1.34368627846832
0.148934548095625 1.33751895985083
0.155688829170059 1.33135469171485
0.162324001342794 1.32519357693966
0.16883438043008 1.31903571835194
0.175214314878384 1.312881218724
0.181458186595157 1.30673018077211
0.187560422227613 1.30058270715475
0.193515494147177 1.29443890047094
0.199317931796495 1.28829886325847
0.204962322604701 1.28216269799223
0.210443323344754 1.27603050708249
0.215755660868121 1.26990239287319
0.220894143482954 1.26377845764024
0.225853661749826 1.25765880358979
0.230629199423794 1.25154353285653
0.235215834296842 1.24543274750202
0.239608748886549 1.23932654951296
0.243803231110828 1.23322504079945
0.247794685043643 1.22712832319338
0.251578630889324 1.22103649844664
0.255150715539103 1.21494966822947
0.258506712730099 1.20886793412877
0.261642532985986 1.20279139764636
0.264554223347235 1.19672016019734
0.267237977214496 1.19065432310835
0.269690133715116 1.18459398761592
0.27190718698406 1.17853925486474
0.273885785383783 1.172490225906
0.275622740300399 1.1664470016957
0.277115025042339 1.16040968309296
0.278359783044351 1.15437837085835
0.279354326443772 1.14835316565216
0.280096143948137 1.14233416803278
0.280582898746086 1.13632147845502
0.280812436161799 1.13031519726836
0.280782780976201 1.12431542471537
0.280492144498359 1.11832226092997
0.279938921636222 1.11233580593579
0.279121697411344 1.1063561596445
0.278039243550732 1.10038342185411
0.276690524451062 1.09441769224736
0.275074693336479 1.08845907039002
0.273191097772221 1.08250765572921
0.271039275397805 1.07656354759179
0.268618958892873 1.07062684518268
0.265930071079895 1.06469764758317
0.262972729754026 1.05877605374933
0.259747242162895 1.05286216251031
0.256254109093293 1.04695607256672
0.252494019472936 1.04105788248895
0.24846785366215 1.03516769071555
0.244176677601394 1.0292855955516
0.239621745753711 1.02341169516702
0.234804494790806 1.01754608759499
0.229726546230924 1.01168887073027
0.224389699724201 1.00584014232759
0.218795935147363 1
0.212947405728944 0.994168541217266
0.206846439617946 0.988345863304221
0.200495532753889 0.982532063439148
0.193897350122862 0.976727238652162
0.187054718285602 0.970931485823585
0.179970626300364 0.965144901682332
0.172648217922453 0.959367582804297
0.165090792397593 0.953599625610739
0.157301796421317 0.947841126366675
0.149284824340462 0.942092181179273
0.141043610308647 0.936352885996245
0.132582028145456 0.930623336604251
0.123904083185405 0.924903628627295
0.115013912028203 0.919193857525132
0.105915774273901 0.913494118591677
0.0966140520769415 0.907804506953408
0.0871132416891835 0.902125117567785
0.0774179529549314 0.896456045221661
0.0675329007819026 0.890797384529702
0.0574629044098526 0.885149229932809
0.0472128790542835 0.879511675696537
0.0367878349176072 0.873884815909527
0.0261928687204598 0.868268744481935
0.0154331628543341 0.86266355514386
0.00451397688362225 0.857069341443787
-0.00655935351070316 0.851486196747017
-0.0177814247572586 0.845914214234119
-0.0291467666296063 0.840353486899365
-0.0406498504023201 0.834804107549185
-0.0522850899590668 0.829266168800613
-0.0640468499750392 0.823739763079746
-0.0759294469608047 0.818224982620198
-0.0879271573267592 0.812721919461563
-0.100034218470797 0.807230665447876
-0.112244836585591 0.801751312226082
-0.124553187703062 0.796283951244508
-0.136953425389195 0.790828673751333
-0.149439681787987 0.78538557079307
-0.162006075058871 0.779954733213039
-0.174646710330083 0.774536251649861
-0.187355686868652 0.769130216535934
-0.200127099180469 0.763736718095936
-0.212955043809445 0.758355846345306
-0.225833620311052 0.752987691088754
-0.238756937880956 0.747632341918753
-0.251719116227434 0.742289888214048
-0.264714292049564 0.736960419138164
-0.277736619638939 0.731644023637918
-0.290780277152495 0.726340790441933
-0.303839467170325 0.721050808059159
-0.31690842273942 0.715774164777393
-0.329981407742354 0.710510948661811
-0.343052722655965 0.705261247553491
-0.356116704829861 0.700025149067954
-0.369167734044939 0.694802740593695
-0.382200232688083 0.68959410929073
-0.395208670923762 0.684399342089139
-0.408187566796457 0.679218525687615
-0.421131491179812 0.674051746552018
-0.434035067721586 0.668899090913932
-0.446892977583584 0.663760644769222
-0.45969995923646 0.658636493876606
-0.472450812883735 0.653526723756216
-0.485140400193555 0.648431419688179
-0.497763648540979 0.643350666711184
-0.510315550490813 0.63828454962107
-0.522791167807001 0.63323315296941
-0.535185630954447 0.628196561062097
-0.547494142754785 0.623174857957938
-0.559711977802035 0.618168127467252
-0.571834485845572 0.613176453150471
-0.58385709117207 0.608199918316746
-0.595775295766003 0.603238606022553
-0.607584678493238 0.598292599070313
-0.61928089813245 0.593361980007005
-0.630859692476046 0.58844683112279
-0.642316881048895 0.583547234449636
-0.653648364169335 0.578663271759954
-0.664850125570181 0.573795024565228
-0.67591823126567 0.568942574114654
-0.686848831932359 0.564106001393791
-0.697638161861598 0.559285387123201
-0.708282541030524 0.554480811757107
-0.718778374003017 0.549692355482049
-0.729122151898341 0.544920098215545
-0.739310451115464 0.540164119604757
-0.749339935222336 0.535424499025164
-0.759207353633979 0.530701315579234
-0.768909543265784 0.525994648095107
-0.778443427264995 0.521304575125278
-0.787806016452663 0.516631174945283
-0.796994408018641 0.511974525552399
-0.806005786849134 0.507334704664337
-0.814837424182627 0.502711789717946
-0.823486678785536 0.498105857867922
-0.83195099562054 0.493516985985522
-0.840227906886127 0.488945250657273
-0.848315030632511 0.484390728183706
-0.856210071740681 0.47985349457807
-0.863910820559609 0.475333625565074
-0.871415153669345 0.470831196579615
-0.878721032575933 0.466346282765525
-0.885826504405142 0.461878958974313
-0.892729700547204 0.457429299763918
-0.899428837286055 0.452997379397465
-0.905922214482126 0.448583271842021
-0.912208216091677 0.444187050767367
-0.918285308828158 0.439808789544764
-0.924152042610881 0.43544856124573
-0.929807049338378 0.431106438640822
-0.935249043210889 0.426782494198418
-0.940476819489394 0.422476800083509
-0.945489254763354 0.418189428156496
-0.950285305801154 0.413920449971991
-0.954864009743037 0.409669936777617
-0.959224482934129 0.405437959512829
-0.963365921097119 0.40122458880772
-0.967287598227731 0.397029894981849
-0.970988866663485 0.392853948043063
-0.974469156071366 0.388696817686332
-0.977727973433991 0.384558573292585
-0.980764902103493 0.38043928392755
-0.983579601775072 0.376339018340603
-0.986171807523514 0.37225784496362
-0.988541329767771 0.368195831909838
-0.990688053393927 0.364153046972711
-0.992611937645104 0.360129557624787
-0.994313015277619 0.356125431016576
-0.995791392470442 0.352140733975431
-0.997047248030827 0.348175533004434
-0.998080833201843 0.344229894281284
-0.998892470995693 0.340303883657195
-0.99948255598324 0.336397566655793
-0.999851553607622 0.332511008472027
-1 0.328644273971079
-0.999928501342035 0.324797427687278
-0.999637733648776 0.320970533823032
-0.999128442202082 0.317163656247745
-0.998401441257602 0.313376858496759
-0.997457613584106 0.309610203770293
-0.996297910135967 0.305863754932384
-0.994923349621034 0.302137574509841
-0.993335018182515 0.298431724691202
-0.991534068975617 0.294746267325693
-0.989521721853176 0.2910812639222
-0.987299263001383 0.287436775648239
-0.984868044549945 0.283812863328936
-0.982229484278785 0.280209587446011
-0.979385065236564 0.276627008136773
-0.976336335445005 0.273065185193111
-0.973084907488642 0.269524178060497
-0.96963245828638 0.266004045836996
-0.965980728640493 0.262504847272281
-0.962131523033083 0.259026640766647
-0.958086709136781 0.25556948437004
-0.953848217667253 0.25213343578109
-0.949418041865401 0.248718552346142
-0.944798237351014 0.245324891058306
-0.939990921567343 0.2419525085565
-0.934998273677753 0.238601461124509
-0.929822533967496 0.235271804690043
-0.924466003751569 0.231963594823804
-0.91893104474948 0.228676886738559
-0.913220078979763 0.225411735288219
-0.90733558810495 0.222168194966922
-0.901280113345522 0.218946319908127
-0.895056254772918 0.215746163883704
-0.888666671216394 0.212567780303043
-0.882114079504589 0.20941122221216
-0.875401254375336 0.206276542292812
-0.86853102768314 0.203163792861617
-0.861506288263769 0.200073025869182
-0.854329981114856 0.197004292899234
-0.847005107237816 0.193957645167764
-0.839534722740233 0.190933133522164
-0.831921938681104 0.187930808440388
-0.824169920107618 0.1849507200301
-0.816281885862456 0.181992918027846
-0.808261107564838 0.179057451798218
-0.800110909390696 0.176144370333035
-0.79183466697447 0.17325372225052
-0.783435807143838 0.170385555794492
-0.774917806762031 0.167539918833562
-0.766284192412565 0.16471685886033
-0.757538539172366 0.161916422990596
-0.748684470238859 0.159138657962573
-0.739725655628266 0.156383610136103
-0.730665811742168 0.15365132549189
-0.721508699979653 0.150941849630728
-0.712258126251513 0.14825522777274
-0.702917939510125 0.145591504756627
-0.693492031183764 0.142950725038913
-0.683984333627288 0.140332932693211
-0.674398819494144 0.137738171409481
-0.664739500065893 0.135166484493305
-0.655010424561514 0.132617914865161
-0.645215678394529 0.130092505059709
-0.635359382367339 0.12759029722508
-0.625445690847931 0.125111333122174
-0.615478790878711 0.12265565412396
-0.605462900242759 0.12022330121479
-0.595402266492721 0.11781431498971
-0.585301164917284 0.115428735653786
-0.57516389746311 0.113066603021432
-0.564994790611904 0.110727956515746
-0.554798194195386 0.108412835167849
-0.544578479163187 0.106121277616239
-0.534340036307965 0.103853322106142
-0.524087273918375 0.101609006488873
-0.513824616401788 0.0993883682212106
-0.503556501830583 0.097191444364763
-0.493287380455313 0.0950182715853561
-0.483021712142001 0.0928688861524191
-0.472763964780399 0.0907433239383788
-0.462518611613981 0.0886416204180623
-0.452290129525015 0.0865638106681038
-0.442082996263926 0.084509929366359
-0.431901688621158 0.0824800107913282
-0.421750679544693 0.0804740888215813
-0.411634436199915 0.0784921969351952
-0.401557416975476 0.0765343682091931
-0.391524069427144 0.0746006353189939
-0.381538827185023 0.0726910305378651
-0.371606107771766 0.0708055857363864
-0.361730309404606 0.0689443323819155
-0.351915808703326 0.0671073015380651
-0.342166957379214 0.0652945238641826
-0.33248807982867 0.0635060296148392
-0.322883469729537 0.0617418486393255
-0.313357387510748 0.0600020103811526
-0.303914056845716 0.0582865438775605
-0.294557662011776 0.0565954777590342
-0.285292344289346 0.0549288402488255
-0.276122199204509 0.0532866591624822
-0.267051272835612 0.0516689619073831
-0.258083558944338 0.0500757754822815
-0.249222995190821 0.0485071264768545
-0.240473460160384 0.0469630410712586
-0.231838769483909 0.0454435450356931
-0.223322672759534 0.0439486637299705
-0.214928849588 0.0424784221030922
-0.20666090637977 0.0410328446928333
-0.198522372300167 0.0396119556253318
-0.190516695960762 0.0382157786146874
-0.182647241261523 0.0368443369625643
-0.174917283947016 0.0354976535578035
-0.167330007324925 0.0341757508760398
-0.159888498664221 0.0328786509793273
-0.152595744754272 0.0316063755157712
-0.145454628101223 0.030358945719166
-0.13846792229143 0.0291363824086415
-0.131638287940608 0.0279387059883157
-0.124968267819972 0.0267659364469535
-0.118460282530311 0.0256180933576331
-0.112116625381412 0.0244951958774207
-0.105939457808399 0.0233972627470486
-0.0999308040659597 0.0223243122906044
-0.0940925465019597 0.0212763624152238
-0.0884264202555175 0.0202534306107928
-0.0829340086578841 0.0192555339496549
-0.0776167382997318 0.0182826890863267
-0.0724758750238368 0.0173349122572194
-0.0675125199323813 0.0164122192803694
-0.0627276066348261 0.0155146255551716
-0.0581218989428344 0.0146421460621251
-0.0536959901710076 0.0137947953625813
-0.0494503033458685 0.0129725875985017
-0.0453850933627127 0.0121755364922224
-0.0415004504539899 0.0114036553462232
-0.0377963058304564 0.0106569570429081
-0.0342724388858389 0.00993545404438806
-0.0309284865890408 0.00923915839227444
-0.0277639544480418 0.00856808170747752
-0.0247782293713301 0.00792223519001227
-0.0219705937484549 0.00730162961881217
-0.019340240664059 0.00670627535154864
-0.0168862893351692 0.00613618232445848
-0.0146077999575072 0.00559136005217802
-0.0125037862792459 0.00507181762758406
-0.0105732234126609 0.00457756372164251
-0.00881504681197795 0.00410860658326372
-0.00722813549766268 0.00366495403916427
-0.00581126839147293 0.00324661349373662
-0.004563034639239 0.00285359192892577
-0.00348166699014521 0.0024858959041126
-0.0025647472226407 0.0021435315560042
-0.00180870556852241 0.00182650459853152
-0.00120800487660341 0.0015348203227544
-0.000753899330916036 0.00126848359677242
-0.000432792560929332 0.00102749886564458
-0.00022474841027245 0.000811870151314496
-0.000103774575946015 0.000621601052543934
-4.16812017455809e-05 0.000456694744851513
-1.40236494610609e-05 0.000317153980461239
-3.68125651320619e-06 0.000202981088255239
-6.55404076966229e-07 0.000114177973736125
-5.75428601996141e-08 5.07461189937397e-05
-8.99117272270485e-10 1.26865826820355e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
0.0219902992368394 1.45735479391848
0.0307278670732086 1.45138893583542
0.0394869973527007 1.44542322710463
0.048262456330403 1.43945776729153
0.0570489136659981 1.43349265595738
0.0658409506985074 1.42752799265763
0.0746330586561902 1.42156387694024
0.0834196474618934 1.41560040834405
0.0921950442412285 1.40963768639707
0.100953502633623 1.40367581061488
0.109689201723121 1.39771488049892
0.118396255476468 1.39175499553485
0.127068712151943 1.38579625519089
0.13570056437116 1.37983875891615
0.144285748468407 1.37388260613899
0.152818155000691 1.36792789626534
0.161291628615295 1.36197472867704
0.169699978628076 1.3560232027302
0.17803697942663 1.35007341775354
0.186296381321989 1.3441254730467
0.194471910871406 1.33817946787863
0.202557282359833 1.33223550148589
0.210546198337902 1.32629367307103
0.218432361107964 1.3203540818009
0.226209473663005 1.31441682680505
0.233871251251798 1.30848200717399
0.241411422344796 1.30254972195761
0.248823740791059 1.29662007016351
0.256101986557487 1.29069315075532
0.263239977735987 1.28476906265107
0.270231572034865 1.27884790472156
0.277070678373629 1.27292977578865
0.283751258227263 1.26701477462368
0.290267337780596 1.26110299994577
0.296613008947403 1.25519455042019
0.302782441358628 1.24928952465672
0.308769883449612 1.24338802120801
0.314569674386103 1.23749013856791
0.320176245014422 1.23159597516984
0.325584129670304 1.22570562938515
0.330787966788328 1.21981919952148
0.335782510680701 1.2139367838211
0.34056263209449 1.20805848045931
0.345123329376153 1.20218438754275
0.349459729038183 1.19631460310781
0.353567096521283 1.19044922511896
0.357440836487989 1.18458835146714
0.361076503569869 1.1787320799681
0.364469801793375 1.17288050836078
0.367616595051479 1.16703373430571
0.37051290666214 1.16119185538332
0.373154929068379 1.15535496909235
0.375539022842428 1.14952317284822
0.377661726251897 1.14369656398139
0.379519753797412 1.13787523973577
0.381110005088436 1.13205929726703
0.382429563187582 1.12624883364105
0.383475702907785 1.12044394583227
0.384245888739429 1.11464473072205
0.38473778249281 1.10885128509711
0.384949240842502 1.10306370564784
0.384878322544028 1.09728208896676
0.384523285261306 1.09150653154685
0.383882592515636 1.08573712977997
0.382954909863014 1.07997397995525
0.381739111185596 1.07421717825747
0.380234274624381 1.06846682076546
0.378439688237066 1.06272300345052
0.376354845392686 1.05698582217478
0.373979449898623 1.0512553726896
0.371313410916102 1.04553175063402
0.36835684758321 1.03981505153313
0.365110083524187 1.03410537079644
0.361573650899339 1.02840280371639
0.357748284237991 1.02270744546663
0.353634924390967 1.01701939110054
0.349234711750639 1.0113387355496
0.34454898938804 1.00566557362178
0.339579296459052 1
0.334327370571743 0.994342109240541
0.328795140715146 0.98869199577145
0.322984729271432 0.983049753890976
0.316898444543704 0.977415477765996
0.310538782504444 0.971789261430438
0.303908418919834 0.966171198783721
0.297010210580883 0.960561383589175
0.289847187308686 0.954959909472489
0.282422552708253 0.94936686992014
0.274739675937012 0.943782358277836
0.266802092190672 0.938206467748955
0.258613494197876 0.932639291392996
0.250177732396366 0.927080922124019
0.241498806143383 0.921531452709098
0.232580863820898 0.915990975766771
0.223428193876323 0.910459583765496
0.214045224338714 0.904937369022107
0.204436514156223 0.899424423700271
0.194606752409648 0.893920839808954
0.184560749401655 0.888426709200883
0.17430343582059 0.882942123571012
0.163839853761497 0.877467174454996
0.153175155781043 0.872001953227655
0.142314595751678 0.866546551101459
0.131263527928375 0.861101059124999
0.120027397810784 0.85566556818147
0.108611741016945 0.850240168987152
0.0970221744004575 0.844824952089899
0.0852643947184662 0.839420007867627
0.0733441696857453 0.834025426526804
0.0612673368420415 0.828641298100943
0.0490397946569996 0.823267712449107
0.0366675012379229 0.8179047592544
0.0241564657561309 0.812552528022475
0.0115127470372785 0.807211108080042
-0.00125755489388571 0.801880588573372
-0.0141483000391268 0.796561058466811
-0.0271533168342086 0.7912526065413
-0.0402664032844455 0.785955321392887
-0.0534813351992052 0.78066929143125
-0.0667918673132443 0.775394604878222
-0.0801917412019508 0.770131349766322
-0.0936746863412326 0.76487961393728
-0.107234427857036 0.759639485040573
-0.120864687516966 0.754411050531965
-0.134559191203637 0.749194397672043
-0.1483116697765 0.743989613524764
-0.162115866220556 0.738796784955999
-0.175965536634783 0.733615998632088
-0.189854456946777 0.728447341018387
-0.203776423765511 0.723290898377832
-0.217725260883904 0.718146756769492
-0.231694819987513 0.71301500204714
-0.245678986998461 0.707895719857813
-0.259671682467163 0.70278899564039
-0.273666867683554 0.697694914624158
-0.287658545003015 0.692613561827398
-0.301640763714729 0.687545022055959
-0.315607620140931 0.682489379901847
-0.329553263202678 0.67744671974181
-0.343471894414442 0.672417125735932
-0.357357773223133 0.66740068182623
-0.371205216898229 0.662397471735248
-0.385008605448112 0.657407578964664
-0.398762381431219 0.652431086793895
-0.412461054652987 0.647468078278707
-0.426099201787042 0.642518636249828
-0.439671470863768 0.637582843311567
-0.453172580737909 0.632660781840436
-0.466597325233339 0.627752533983772
-0.479940572551593 0.62285818165837
-0.493197269246335 0.617977806549113
-0.506362439360568 0.613111490107609
-0.51943118816434 0.608259313550833
-0.532398701326351 0.60342135785977
-0.545260248274259 0.598597703778064
-0.558011181295911 0.593788431810673
-0.570646938619176 0.58899362222252
-0.583163043485554 0.584213355037157
-0.595555107017182 0.579447710035429
-0.607818827077573 0.574696766754144
-0.619949991024751 0.569960604484742
-0.631944474491182 0.565239302271973
-0.643798243833569 0.56053293891258
-0.655507354876316 0.555841592953981
-0.667067955266878 0.55116534269296
-0.678476283033399 0.546504266174359
-0.689728668704151 0.541858441189777
-0.7008215339658 0.53722794527627
-0.711751393481923 0.532612855715056
-0.72251485349836 0.52801324953023
-0.733108613570291 0.523429203487473
-0.743529465006918 0.518860794092774
-0.753774292526161 0.514308097591153
-0.763840072654897 0.509771189965385
-0.773723875165402 0.505250146934738
-0.783422861536951 0.500745043953704
-0.792934286186407 0.496255956210742
-0.802255494913267 0.491782958627024
-0.811383926016377 0.487326125855181
-0.820317108709941 0.48288553227806
-0.829052664101112 0.478461252007485
-0.837588303628733 0.474053358883012
-0.845921829917729 0.469661926470707
-0.854051135168674 0.465287028061909
-0.861974201963735 0.460928736672012
-0.869689101690509 0.456587125039246
-0.877193995135943 0.452262265623462
-0.884487130973533 0.447954230604921
-0.891566846315216 0.443663091883094
-0.898431565140132 0.439388921075457
-0.905079798787629 0.435131789516299
-0.911510144450317 0.430891768255531
-0.91772128555245 0.426668928057497
-0.923711990227289 0.422463339399799
-0.929481111642905 0.418275072472115
-0.935027586593709 0.41410419717503
-0.94035043570154 0.409950783118871
-0.945448762011264 0.405814899622543
-0.950321751133416 0.40169661571237
-0.954968669936327 0.397596000120949
-0.959388866635613 0.393513121285998
-0.963581769454986 0.389448047349215
-0.96754688670652 0.385400846155142
-0.971283805531013 0.38137158525003
-0.974792191865926 0.377360331880714
-0.978071789284232 0.373367152993493
-0.981122418885141 0.369392115233005
-0.983943978199658 0.365435284941123
-0.98653644108163 0.361496728155841
-0.988899856588956 0.35757651061018
-0.99103434886931 0.353674697731081
-0.992940116139993 0.349791354638322
-0.994617430489204 0.345926546143423
-0.996066636893924 0.342080336748574
-0.997288153045019 0.338252790645548
-0.998282468419048 0.334443971714638
-0.999050143996435 0.330653943523586
-0.999591811458922 0.326882769326525
-0.999908172901071 0.32313051206292
-1 0.319397234356522
-0.999868133754304 0.315682998514319
-0.999513483703017 0.311987866525497
-0.99893702763388 0.308311900060408
-0.998139810872165 0.304655160469535
-0.997122945906966 0.301017708782476
-0.995887611788253 0.297399605706919
-0.994435053720705 0.293800911627631
-0.992766582484854 0.29022168660545
-0.990883574044025 0.286661990376285
-0.988787468962992 0.283121882350113
-0.986479772022423 0.279601421609995
-0.983962051700842 0.276100666911084
-0.981235939701098 0.272619676679648
-0.978303130508845 0.269158509012093
-0.975165380926903 0.265717221673993
-0.971824509623031 0.262295872099129
-0.968282396637118 0.258894517388526
-0.964540982997325 0.255513214309504
-0.960602270181435 0.252152019294728
-0.956468319754239 0.248810988441267
-0.952141252795627 0.245490177509658
-0.947623249585535 0.242189641922976
-0.942916549007 0.238909436765907
-0.938023448228091 0.23564961678383
-0.93294630206612 0.232410236381903
-0.927687522716695 0.229191349624157
-0.92224957906837 0.22599301023259
-0.916634996440564 0.222815271586272
-0.910846355877118 0.219658186720455
-0.904886293868147 0.216521808325688
-0.898757501613394 0.213406188746937
-0.892462724761427 0.210311379982708
-0.886004762623713 0.207237433684187
-0.879386467907907 0.204184401154371
-0.872610745880496 0.201152333347213
-0.86568055410454 0.198141280866774
-0.858598901569559 0.195151293966379
-0.851368848385099 0.192182422547774
-0.84399350488628 0.189234716160296
-0.836476031309351 0.186308224000046
-0.828819636819886 0.183402994909067
-0.821027579193505 0.180519077374531
-0.81310316378496 0.177656519527927
-0.805049743174937 0.174815369144259
-0.796870716083632 0.171995673641249
-0.788569526998981 0.169197480078544
-0.780149665016865 0.166420835156934
-0.77161466342497 0.163665785217568
-0.762968098493862 0.160932376241184
-0.754213589015744 0.158220653847342
-0.745354795033205 0.155530663293657
-0.73639541732788 0.152862449475053
-0.727339196080265 0.150216056923005
-0.71818991030955 0.147591529804801
-0.708951376453302 0.144988911922801
-0.699627447764508 0.142408246713712
-0.690222012818954 0.139849577247855
-0.680738994841695 0.137312946228454
-0.671182350147203 0.134798395990917
-0.661556067412658 0.132305968502134
-0.651864166007426 0.129835705359774
-0.642110695218969 0.12738764779159
-0.632299732520217 0.124961836654736
-0.622435382692663 0.122558312435077
-0.612521776026517 0.120177115246521
-0.602563067371693 0.117818284830346
-0.592563434242116 0.115481860554537
-0.582527075801319 0.113167881413127
-0.572458210881111 0.11087638602555
-0.562361076875154 0.108607412635995
-0.552239927684377 0.106360999112767
-0.54209903251915 0.104137182947654
-0.531942673751399 0.101936001255306
-0.521775145644516 0.0997574907726076
-0.511600752106188 0.0976016878580738
-0.501423805334297 0.0954686284912365
-0.491248623479657 0.0933583482720471
-0.481079529201427 0.0912708824202817
-0.470920847237867 0.0892062657749533
-0.460776902875297 0.0871645327937299
-0.450652019430448 0.0851457175523604
-0.440550516615448 0.0831498537441052
-0.430476707937557 0.0811769746791733
-0.420434898970522 0.0792271132841683
-0.410429384661545 0.0773003021015364
-0.400464447511761 0.0753965732890251
-0.390544354788929 0.0735159586191459
-0.380673356612394 0.0716584894786442
-0.370855683086763 0.0698241968679747
-0.361095542281643 0.0680131114007853
-0.351397117278771 0.0662252633034048
-0.341764564062355 0.0644606824143398
-0.332202008472052 0.0627193981837756
-0.322713543998816 0.061001439673085
-0.313303228664415 0.059306835554344
-0.303975082713666 0.057635614109852
-0.294733085409163 0.0559878032316607
-0.28558117263276 0.0543634304211083
-0.276523233604571 0.0527625227883606
-0.267563108386781 0.0511851070519587
-0.258704584526792 0.0496312095383723
-0.24995139446856 0.0481008561815613
-0.241307212120599 0.0465940725225424
-0.232775650180458 0.0451108837089635
-0.224360256623714 0.0436513144946824
-0.216064511939804 0.0422153892393559
-0.207891825550157 0.0408031319080313
-0.19984553294521 0.0394145660707477
-0.191928892025359 0.0380497149021418
-0.184145080136943 0.0367086011810617
-0.176497190322245 0.0353912472901865
-0.168988228234431 0.0340976752156529
-0.161621108275945 0.0328279065466878
-0.154398650369377 0.0315819624752482
-0.147323575949164 0.0303598637956682
-0.140398504546588 0.0291616309043107
-0.133625949600125 0.027987283799228
-0.127008314811739 0.0268368420798278
-0.120547889737603 0.0257103249465456
-0.114246845891359 0.0246077512005247
-0.10810723210956 0.0235291392433031
-0.102130970421839 0.0224745070765045
-0.0963198512542731 0.0214438723015398
-0.090675529181216 0.0204372521193121
-0.0851995181518264 0.0194546633299305
-0.0798931873857647 0.0184961223324288
-0.0747577569750986 0.0175616451244927
-0.069794294369229 0.0166512473021917
-0.0650037108964828 0.0157649440597205
-0.0603867594681994 0.0149027501891436
-0.0559440327270333 0.0140646800801496
-0.0516759627208983 0.0132507477198106
-0.0475828214524397 0.0124609666923486
-0.0436647232714875 0.0116953501789096
-0.0399216285158154 0.0109539109573423
-0.0363533491978742 0.0102366614019862
-0.0329595561668261 0.00954361348346407
-0.0297397883186274 0.00887477876848268
-0.0266934632764366 0.00823016841963971
-0.0238198898319938 0.00760979319523704
-0.0211182815104139 0.00701366344910192
-0.0185877711587535 0.00644178913041354
-0.0162274256987102 0.00589417978353728
-0.0140362602492327 0.00537084454786536
-0.0120132500191207 0.00487179215766411
-0.0101573375716534 0.00439703094192854
-0.00846743156780877 0.0039465688242434
-0.00694239034360269 0.00352041332265037
-0.00558097965239291 0.00311857154952293
-0.00438178622896906 0.00274105021144784
-0.00334305752719966 0.00238785560911307
-0.0024624187259791 0.00205899363720245
-0.00173639220037589 0.00175446978429743
-0.00115961475479419 0.00147428913278575
-0.000723647100974155 0.00121845635877589
-0.000415399654166845 0.000986975732019865
-0.000215705645977119 0.000779851115841406
-9.95957606480929e-05 0.000597085967072089
-4.00019690916025e-05 0.000438683335992475
-1.34585565177926e-05 0.000304645866282662
-3.53291523481528e-06 0.000194975794976889
-6.2899588169476e-07 0.000109674952427381
-5.52245463541807e-08 4.87447622724075e-05
-8.62896423520452e-10 1.21862414140745e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
0.122998113311668 1.40155193153795
0.132486184624776 1.39581450922013
0.141982389529691 1.39007723053582
0.151480711460418 1.38434019123801
0.160975042163504 1.37860348707571
0.170459191331183 1.37286721379235
0.179926885670326 1.36713146712414
0.189371779091441 1.36139634279852
0.198787452053549 1.35566193653253
0.208167422255272 1.34992834403125
0.21750514440508 1.34419566098615
0.226794020978223 1.33846398307354
0.236027402471549 1.33273340595295
0.245198598784488 1.32700402526554
0.254300879331607 1.32127593663249
0.263327484826004 1.31554923565343
0.272271627909665 1.30982401790483
0.281126504910609 1.3041003789384
0.289885296986707 1.2983784142795
0.298541182090781 1.29265821942555
0.307087335949523 1.28693988984444
0.315516944644902 1.2812235209729
0.323823205689385 1.27550920821497
0.331999340547586 1.26979704694036
0.340038596069127 1.26408713248288
0.347934256963608 1.25837956013883
0.355679647206506 1.25267442516542
0.363268143027868 1.2469718227792
0.370693173966715 1.24127184815443
0.377948235633755 1.23557459642153
0.385026891472223 1.22988016266546
0.391922784970353 1.22418864192417
0.398629641128882 1.21850012918698
0.405141279223913 1.212814719393
0.411451613830368 1.20713250742957
0.417554667283622 1.20145358813064
0.423444570692184 1.19577805627524
0.429115576214001 1.19010600658582
0.434562057875562 1.18443753372674
0.439778523611926 1.17877273230268
0.444759615599172 1.17311169685701
0.449500122225938 1.16745452187026
0.453994978264219 1.16180130175854
0.458239276072716 1.15615213087195
0.462228265756803 1.15050710349301
0.465957365827999 1.14486631383508
0.469422163012164 1.1392298560408
0.472618422819133 1.13359782418051
0.475542088338578 1.12797031225069
0.478189290487071 1.12234741417237
0.480556346888179 1.11672922378959
0.482639771220924 1.11111583486782
0.484436271441802 1.10550734109238
0.485942758980673 1.09990383606691
0.487156346413452 1.09430541331178
0.488074355865581 1.08871216626254
0.488694316466347 1.08312418826837
0.48901397210308 1.07754157259049
0.48903127837782 1.07196441240065
0.488744409670397 1.06639280077952
0.488151755678652 1.0608268307152
0.487251927982504 1.05526659510161
0.486043755839187 1.04971218673697
0.484526292444194 1.04416369832225
0.482698810044068 1.03862122245962
0.480560805480903 1.03308485165089
0.478111995085426 1.027554678296
0.475352319535357 1.02203079469144
0.472281938166096 1.01651329302873
0.468901233340206 1.01100226539288
0.465210804254951 1.00549780376084
0.461211470766288 1
0.456904266823519 0.994508945866611
0.452290443718617 0.989024733004285
0.447371462812889 0.983547452942452
0.442148998732941 0.978077197094839
0.436624931517959 0.972614056757939
0.430801348941341 0.967158123109492
0.424680538907857 0.96170948720696
0.418264991057996 0.956268239986007
0.411557388668271 0.950834472258987
0.4045606098946 0.945408274713419
0.397277719355188 0.939989737910481
0.389711969153889 0.934578952283497
0.381866790056194 0.929176008136425
0.373745792037044 0.923780995642354
0.365352755374433 0.918394004841993
0.356691630776768 0.913015125642175
0.347766530264371 0.907644447814352
0.33858172706997 0.902282060993101
0.329141646315485 0.896928054674621
0.319450864628848 0.891582518215246
0.309514100585292 0.886245540829951
0.299336214300828 0.880917211590864
0.288922197771698 0.875597619425777
0.278277173892368 0.870286853116665
0.267406387176409 0.864985001298203
0.256315202504562 0.859692152456284
0.245009095662649 0.854408394926548
0.23349365208532 0.849133816892902
0.221774557364024 0.843868506386054
0.209857595966375 0.838612551282035
0.197748641589765 0.833366039300744
0.185453655962327 0.828129058004473
0.172978679271352 0.822901694796453
0.160329828794421 0.817684036919393
0.147513289657088 0.812476171454021
0.134535313299397 0.807278185317638
0.121402208213296 0.802090165262658
0.108120338650928 0.796912197875168
0.0946961154829664 0.791744369573478
0.0811359947887977 0.786586766606681
0.0674464690692583 0.781439475053214
0.0536340657749382 0.776302580819419
0.0397053386694982 0.771176169638112
0.0256668665857942 0.76606032706715
0.0115252449047272 0.760955138488004
-0.00271291558783013 0.755860689104334
-0.0170409970065536 0.750777063940568
-0.0314523754504434 0.745704347840478
-0.045940428938718 0.740642625465774
-0.0604985384260992 0.735591981294679
-0.0751200955333112 0.730552499620529
-0.0897985034354315 0.72552426455036
-0.104527184310651 0.720507360003508
-0.119299580072951 0.715501869710205
-0.134109159452664 0.710507877210184
-0.148949418839838 0.705525465851287
-0.163813888882277 0.700554718788067
-0.178696135198845 0.695595718980406
-0.193589764728909 0.69064854919213
-0.208488426272022 0.685713291989624
-0.223385816679959 0.680790029740459
-0.238275681044861 0.675878844612013
-0.253151818640438 0.670979818570103
-0.268008083028664 0.666093033377613
-0.282838387755825 0.661218570593134
-0.297636706204702 0.656356511569601
-0.312397076978404 0.651506937452933
-0.327113603641255 0.646669929180681
-0.341780459857533 0.641845567480679
-0.356391889032065 0.637033932869692
-0.370942209001238 0.632235105652076
-0.385425811594189 0.627449165918437
-0.399837167112232 0.622676193544291
-0.41417082367616 0.617916268188737
-0.42842141150089 0.613169469293123
-0.442583642092215 0.60843587607972
-0.456652312158387 0.603715567550403
-0.47062230275121 0.599008622485331
-0.484488583024155 0.594315119441629
-0.498246209088588 0.589635136752083
-0.511890327531111 0.584968752523829
-0.525416174322155 0.580316044637046
-0.53881907793657 0.575677090743666
-0.552094458211198 0.571051968266067
-0.565237829181007 0.566440754395789
-0.578244797912864 0.561843526092241
-0.591111067143319 0.55726036008142
-0.603832433889604 0.552691332854626
-0.616404791983778 0.54813652066719
-0.628824130608479 0.543595999537199
-0.641086536541398 0.539069845244227
-0.653188192654925 0.534558133328072
-0.665125380068869 0.530060939087495
-0.676894476474479 0.525578337578959
-0.688491958057815 0.521110403615383
-0.699914397933942 0.51665721176489
-0.711158467780193 0.512218836349561
-0.722220936218424 0.507795351444198
-0.733098670359901 0.503386830875085
-0.743788634048546 0.498993348218758
-0.754287889336723 0.494614976800774
-0.76459359468211 0.490251789694492
-0.774703006224505 0.485903859719848
-0.784613476048914 0.481571259442143
-0.794322453261469 0.477254061170833
-0.803827482252052 0.472952336958317
-0.813126203655326 0.46866615859874
-0.822216352593366 0.464395597626793
-0.831095759507925 0.460140725316518
-0.839762348432502 0.455901612680119
-0.84821413771273 0.451678330466776
-0.856449238230537 0.447470949161468
-0.864465854085043 0.443279538983792
-0.872262280860593 0.439104169886793
-0.879836906099094 0.434944911555797
-0.887188207634143 0.430801833407247
-0.894314754043126 0.426675004587545
-0.901215202915243 0.422564493971897
-0.907888301246758 0.418470370163167
-0.914332883795657 0.414392701490726
-0.920547873357202 0.410331556009319
-0.926532279103947 0.40628700149792
-0.932285196826344 0.402259105458611
-0.937805807384756 0.398247935115448
-0.943093376822026 0.394253557413341
-0.948147254841144 0.390276039016939
-0.952966874850645 0.386315446309515
-0.957551752539851 0.382371845391856
-0.961901485891364 0.378445302081167
-0.966015753709436 0.374535881909965
-0.969894315631878 0.37064365012499
-0.973537010752859 0.366768671686111
-0.976943757511602 0.36291101126525
-0.980114552418227 0.359070733245294
-0.983049469868994 0.355247901719027
-0.985748660936253 0.351442580488056
-0.988212353195632 0.347654833061748
-0.990440849484464 0.34388472265617
-0.992434527723973 0.340132312193035
-0.994193839787325 0.336397664298648
-0.995719311225902 0.332680841302866
-0.997011540179682 0.328981905238055
-0.998071197129597 0.325300917838053
-0.998899023865518 0.321637940537143
-0.999495833125078 0.317993034469027
-0.999862507684001 0.314366260465803
-1 0.310757679056953
-0.999909331265415 0.307167350468332
-0.999591591078514 0.303595334621161
-0.999047936546731 0.300041691131029
-0.998279591927712 0.296506479306898
-0.997287847800194 0.292989758150111
-0.996074060617759 0.289491586353409
-0.994639651989683 0.286012022299953
-0.992986108204371 0.282551124062346
-0.991114979528438 0.279108949401667
-0.989027879746768 0.275685555766503
-0.986726485450415 0.272281000291996
-0.984212535584984 0.268895339798885
-0.981487830806305 0.265528630792558
-0.978554232930937 0.262180929462111
-0.975413664372004 0.25885229167941
-0.972068107596976 0.255542772998154
-0.968519604546654 0.252252428652955
-0.964770256066632 0.248981313558413
-0.960822221395765 0.245729482308195
-0.956677717547835 0.242496989174132
-0.952339018818206 0.239283888105307
-0.947808456136997 0.236090232727159
-0.943088416616127 0.232916076340582
-0.938181342880462 0.229761471921044
-0.933089732608748 0.226626472117694
-0.927816137826261 0.223511129252489
-0.922363164496493 0.220415495319319
-0.91673347175768 0.217339621983141
-0.910929771522019 0.214283560579113
-0.904954827698418 0.21124736211174
-0.898811455772676 0.208231077254021
-0.892502521999778 0.205234756346608
-0.886030943000814 0.202258449396959
-0.879399684908427 0.199302206078506
-0.87261176295993 0.19636607572983
-0.865670240591661 0.193450107353831
-0.858578229038272 0.190554349616916
-0.851338886396122 0.187678850848181
-0.843955417180117 0.184823659038611
-0.836431071365 0.181988821840273
-0.828769143929269 0.179174386565523
-0.820972973819955 0.176380400186219
-0.813045943503838 0.173606909332934
-0.804991477879733 0.170853960294176
-0.796813043799204 0.168121599015621
-0.788514148923813 0.165409871099341
-0.780098341235507 0.162718821803047
-0.771569207826032 0.160048496039329
-0.76293037436364 0.157398938374912
-0.754185503842891 0.154770193029907
-0.745338296011211 0.152162303877077
-0.736392486061823 0.149575314441102
-0.727351844017025 0.147009267897853
-0.718220173357616 0.144464207073675
-0.709001310367543 0.141940174444666
-0.69969912268844 0.139437212135972
-0.690317508629468 0.136955361921086
-0.680860395658238 0.134494665221145
-0.671331739647721 0.132055163104244
-0.66173552331035 0.129636896284746
-0.652075755399447 0.127239905122608
-0.642356469041228 0.124864229622702
-0.632581720901571 0.122509909434151
-0.622755589464376 0.120176983849666
-0.612882174105757 0.117865491804888
-0.602965593315718 0.115575471877744
-0.593009983711029 0.113306962287796
-0.583019498173149 0.111060000895609
-0.57299830480737 0.108834625202116
-0.562950585006632 0.106630872347993
-0.552880532330222 0.104448779113037
-0.542792350507389 0.102288381915559
-0.532690252237123 0.100149716811766
-0.522578457110802 0.0980328194951679
-0.51246119035387 0.0959377252959775
-0.502342680661286 0.0938644691805219
-0.492227158869302 0.0918130857506588
-0.482118855714329 0.0897836092431992
-0.472022000428757 0.0877760735293358
-0.461940818420937 0.0857905121140781
-0.451879529798989 0.0838269581356922
-0.441842346976866 0.0818854443651492
-0.431833473108838 0.0799660032055771
-0.421857099626881 0.0780686666917201
-0.411917404596373 0.0761934664894052
-0.402018550175166 0.0743404338950116
-0.392164680894746 0.0725095998349503
-0.38235992103787 0.0707009948651469
-0.372608372839596 0.0689146491705323
-0.362914113800856 0.0671505925645377
-0.353281194799651 0.0654088544885991
-0.343713637331868 0.0636894640116633
-0.334215431548611 0.0619924498297054
-0.324790533417082 0.060317840265248
-0.315442862677936 0.0586656632668889
-0.306176299946975 0.0570359464088356
-0.296994684583976 0.055428716890444
-0.287901811722902 0.0538440015357646
-0.278901430064169 0.0522818267930953
-0.269997238842666 0.0507422187345398
-0.261192885536427 0.0492252030555725
-0.252491962770822 0.0477308050746092
-0.243898005948612 0.046259049732585
-0.235414490090799 0.0448099615925382
-0.227044827392352 0.0433835648392001
-0.2187923639954 0.0419798832785908
-0.210660377467935 0.0405989403376232
-0.202652073516265 0.0392407590637107
-0.194770583376164 0.0379053621243836
-0.187018960457246 0.0365927718069098
-0.179400177643564 0.0353030100179237
-0.171917123855339 0.03403609828306
-0.16457260123857 0.0327920577465951
-0.157369321623577 0.0315709091710931
-0.150309903580197 0.0303726729370604
-0.143396868738615 0.0291973690426052
-0.136632638669989 0.0280450171031033
-0.130019531035807 0.0269156363508712
-0.123559756253046 0.0258092456348453
-0.11725541343628 0.0247258634202666
-0.111108486825426 0.0236655077883731
-0.105120841517717 0.0226281964360981
-0.099294219679665 0.0216139466757743
-0.0936302361331068 0.0206227754348454
-0.0881303744657486 0.019654699255583
-0.0827959826533539 0.0187097342948115
-0.0776282693249654 0.0177878963236373
-0.0726282997633239 0.0168892007271864
-0.0677969927555623 0.016013662504347
-0.0631351174961664 0.0151612962675202
-0.0586432916279196 0.0143321162423748
-0.054321979724118 0.0135261362676107
-0.0501714932354785 0.0127433697947279
-0.0461919912874891 0.0119838298878016
-0.0423834832415569 0.011247529223265
-0.0387458324569098 0.0105344800896963
-0.0352787620033275 0.00984469438761543
-0.0319818617833851 0.00917818362928365
-0.0288545975985732 0.00853495893851269
-0.0258963216106417 0.00791503105047862
-0.0231062844624282 0.00731841031154242
-0.02048364845169 0.00674510667907801
-0.0180275016477414 0.00619512972130538
-0.0157368721295422 0.00566848861713127
-0.0136107415658444 0.00516519215599589
-0.0116480565989071 0.00468524873772604
-0.00984773570202824 0.00422866637239523
-0.00820866775092759 0.00379545268019009
-0.00672969586965371 0.00338561489128263
-0.00540957623009189 0.00299915984570991
-0.0042468940427816 0.00263609399326003
-0.00323990804662099 0.00229642339336439
-0.00238627615816905 0.00198015371499636
-0.00168258989087652 0.00168729023657679
-0.00112361622390723 0.00141783784588618
-0.000701144860507724 0.00117180103998242
-0.000402464348061614 0.000949183925126538
-0.000208981447062596 0.000749990216713614
-9.64888423501413e-05 0.00057422323921137
-3.87536345315451e-05 0.000421885926103561
-1.30385153889298e-05 0.000292980819842419
-3.42266109842942e-06 0.000187510071804993
-6.09369434628498e-07 0.000105475442258384
-5.35016698040049e-08 4.68783003290222e-05
-8.35979334717927e-10 1.17196239813098e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.348733371412725
-0.024 0.348733371412725
-0.048 0.348733371412725
-0.072 0.348733371412725
-0.096 0.348733371412725
-0.12 0.348733371412725
-0.144 0.348733371412725
-0.168 0.348733371412725
-0.192 0.348733371412725
-0.216 0.348733371412725
-0.24 0.348733371412725
-0.264 0.348733371412725
-0.288 0.348733371412725
-0.312 0.348733371412725
-0.336 0.348733371412725
-0.36 0.348733371412725
-0.384 0.348733371412725
-0.408 0.348733371412725
-0.432 0.348733371412725
-0.456 0.348733371412725
-0.48 0.348733371412725
-0.504 0.348733371412725
-0.528 0.348733371412725
-0.552 0.348733371412725
-0.576 0.348733371412725
-0.6 0.348733371412725
-0.624 0.348733371412725
-0.648 0.348733371412725
-0.672 0.348733371412725
-0.696 0.348733371412725
-0.72 0.348733371412725
-0.744 0.348733371412725
-0.768 0.348733371412725
-0.792 0.348733371412725
-0.816 0.348733371412725
-0.84 0.348733371412725
-0.864 0.348733371412725
-0.888 0.348733371412725
-0.912 0.348733371412725
-0.936 0.348733371412725
-0.96 0.348733371412725
-0.984 0.348733371412725
-1.008 0.348733371412725
-1.032 0.348733371412725
-1.056 0.348733371412725
-1.08 0.348733371412725
-1.104 0.348733371412725
-1.128 0.348733371412725
-1.152 0.348733371412725
-1.176 0.348733371412725
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0878749444728972
0.024 0.0878749444728972
0.048 0.0878749444728972
0.072 0.0878749444728972
0.096 0.0878749444728972
0.12 0.0878749444728972
0.144 0.0878749444728972
0.168 0.0878749444728972
0.192 0.0878749444728972
0.216 0.0878749444728972
0.24 0.0878749444728972
0.264 0.0878749444728972
0.288 0.0878749444728972
0.312 0.0878749444728972
0.336 0.0878749444728972
0.36 0.0878749444728972
0.384 0.0878749444728972
0.408 0.0878749444728972
0.432 0.0878749444728972
0.456 0.0878749444728972
0.48 0.0878749444728972
0.504 0.0878749444728972
0.528 0.0878749444728972
0.552 0.0878749444728972
0.576 0.0878749444728972
0.6 0.0878749444728972
0.624 0.0878749444728972
0.648 0.0878749444728972
0.672 0.0878749444728972
0.696 0.0878749444728972
0.72 0.0878749444728972
0.744 0.0878749444728972
0.768 0.0878749444728972
0.792 0.0878749444728972
0.816 0.0878749444728972
0.84 0.0878749444728972
0.864 0.0878749444728972
0.888 0.0878749444728972
0.912 0.0878749444728972
0.936 0.0878749444728972
0.96 0.0878749444728972
0.984 0.0878749444728972
1.008 0.0878749444728972
1.032 0.0878749444728972
1.056 0.0878749444728972
1.08 0.0878749444728972
1.104 0.0878749444728972
1.128 0.0878749444728972
1.152 0.0878749444728972
1.176 0.0878749444728972
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.957491407346149 96.3111451500542
0.949134465128928 90.7375553312872
0.939870363617235 85.3293473422545
0.92964762119887 80.0866114438981
0.918407499150249 75.0094351354869
0.906082541843604 70.0979031531701
0.892594775277016 65.3520974685506
0.877853648728048 60.7720972873249
0.861753531011239 56.3579790479585
0.844170851999418 52.1098164204081
0.824960685308967 48.0276803048973
0.803952897592473 44.1116388307283
0.780947699632312 40.3617573551474
0.755710874889574 36.7780984622534
0.727968772997856 33.3607219619525
0.697403900622401 30.1096848889615
0.663652190083896 27.0250415018569
0.626304696791257 24.1068432821656
0.584918235827955 21.3551389335076
0.539043924771413 18.7699743807845
0.488288761122649 16.3513927694126
0.432436310568689 14.0994344646006
0.371664503509456 12.0141370506777
0.30690209414399 10.0955353304677
0.240313588347788 8.34366132470343
0.175694111832244 6.75854427149791
0.118126899482694 5.34021062585266
0.0722025358992929 4.08868405922025
0.0397176560770395 3.0039854591013
0.0192850481929042 2.08613292870585
0.00791427260461494 1.33514178664251
0.00250501042299939 0.751024566670866
0.000494806174446355 0.333791017482765
3.09233481899796e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.929176683405285 96.3111451500542
0.919343222247138 90.7375553312872
0.908700206941645 85.3293473422545
0.897201381581394 80.0866114438981
0.88479354406126 75.0094351354869
0.871415189802223 70.0979031531701
0.856994843924115 65.3520974685506
0.841449165795868 60.7720972873249
0.824680648283468 56.3579790479585
0.806575001686043 52.1098164204081
0.786998030606581 48.0276803048973
0.765792127396076 44.1116388307283
0.742772228034925 40.3617573551474
0.71772149612543 36.7780984622534
0.690386817323569 33.3607219619525
0.660474890919329 30.1096848889615
0.627649925719237 27.0250415018569
0.591535512623768 24.1068432821656
0.551724865119344 21.3551389335076
0.507807766587274 18.7699743807845
0.459428249191652 16.3513927694126
0.406397172000693 14.0994344646006
0.348894821553922 12.0141370506777
0.287801801497252 10.0955353304677
0.225148048642963 8.34366132470343
0.164475884782792 6.75854427149791
0.110514838760448 5.34021062585266
0.0675195005923128 4.08868405922025
0.037131187726533 3.0039854591013
0.0180265680390473 2.08613292870585
0.00739742423289214 1.33514178664251
0.00234141973198 0.751024566670866
0.000462502990394412 0.333791017482765
2.89051686054314e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.901046020105047 96.3111451500542
0.890323579380634 90.7375553312872
0.878871819309463 85.3293473422545
0.866647847788097 80.0866114438981
0.853602080530055 75.0094351354869
0.839676969537908 70.0979031531701
0.824805442203959 65.3520974685506
0.808909133176493 60.7720972873249
0.791896239861145 56.3579790479585
0.773659089755726 52.1098164204081
0.754071237402684 48.0276803048973
0.732984211602189 44.1116388307283
0.710223766636836 40.3617573551474
0.685585893249967 36.7780984622534
0.658832666755721 33.3607219619525
0.629688680538446 30.1096848889615
0.597839013966957 27.0250415018569
0.562931165515544 24.1068432821656
0.524584895675399 21.3551389335076
0.48241783393458 18.7699743807845
0.436100034101645 16.3513927694126
0.385460197046708 14.0994344646006
0.330676526335089 12.0141370506777
0.272588053324771 10.0955353304677
0.213116469985466 8.34366132470343
0.155605703171549 6.75854427149791
0.104511680554423 5.34021062585266
0.0638329169082568 4.08868405922025
0.0350972061972228 3.0039854591013
0.0170373691797068 2.08613292870585
0.00699119928739808 1.33514178664251
0.00221282639910143 0.751024566670866
0.000437105576119609 0.333791017482765
2.73181873893462e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.872054267021973 96.3111451500542
0.860854620789354 90.7375553312872
0.848990711521073 85.3293473422545
0.836422091678554 80.0866114438981
0.823101864922757 75.0094351354869
0.808975486391868 70.0979031531701
0.793979291400052 65.3520974685506
0.778038832194585 60.7720972873249
0.76106686138765 56.3579790479585
0.742961047641152 52.1098164204081
0.723601249934913 48.0276803048973
0.702846467202776 44.1116388307283
0.680531324124198 40.3617573551474
0.656462338732985 36.7780984622534
0.630414045242234 33.3607219619525
0.602125685760285 30.1096848889615
0.571299371110259 27.0250415018569
0.537602020043873 24.1068432821656
0.500674815239232 21.3551389335076
0.460157622883294 18.7699743807845
0.415740861607914 16.3513927694126
0.367266335502211 14.0994344646006
0.314908218314691 12.0141370506777
0.259468042359194 10.0955353304677
0.202774004266949 8.34366132470343
0.148001458492957 6.75854427149791
0.0993762314612759 5.34021062585266
0.0606839651178651 4.08868405922025
0.0333614850314802 3.0039854591013
0.0161936387614424 2.08613292870585
0.00664477552171824 1.33514178664251
0.00210316403612836 0.751024566670866
0.000415445552167179 0.333791017482765
2.59646452074155e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.842240484230786 96.3111451500542
0.830836718925428 90.7375553312872
0.818822527875121 85.3293473422545
0.806159452581953 80.0866114438981
0.79280282718581 75.0094351354869
0.778700641968412 70.0979031531701
0.763792150569878 65.3520974685506
0.748006297507965 60.7720972873249
0.731259812108851 56.3579790479585
0.713455051176076 52.1098164204081
0.694477424944492 48.0276803048973
0.674192518578795 44.1116388307283
0.652442776840247 40.3617573551474
0.629043987245081 36.7780984622534
0.603781632064733 33.3607219619525
0.57640779034654 30.1096848889615
0.546639447233506 27.0250415018569
0.514160409896551 24.1068432821656
0.478630386299765 21.3551389335076
0.439708310613499 18.7699743807845
0.397101785186893 16.3513927694126
0.350663089895213 14.0994344646006
0.300561386141545 12.0141370506777
0.247563240770295 10.0955353304677
0.193412093228276 8.34366132470343
0.141132191379257 6.75854427149791
0.0947446108711234 5.34021062585266
0.0578472345765183 4.08868405922025
0.031799013743547 3.0039854591013
0.0154344304518351 2.08613292870585
0.00633310888783103 1.33514178664251
0.00200450770293858 0.751024566670866
0.0003959588580165 0.333791017482765
2.4746870187377e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.817976388396822 96.3111451500542
0.806466725306489 90.7375553312872
0.794388017900774 85.3293473422545
0.781703279297228 80.0866114438981
0.768369510795275 75.0094351354869
0.754336614554786 70.0979031531701
0.739546061897125 65.3520974685506
0.723929390928807 60.7720972873249
0.707406385901787 56.3579790479585
0.689883017524829 52.1098164204081
0.671248985685228 48.0276803048973
0.651374972644097 44.1116388307283
0.630109480203126 40.3617573551474
0.607275477304863 36.7780984622534
0.582666926619257 33.3607219619525
0.556045844987789 30.1096848889615
0.527140722182499 27.0250415018569
0.495648410445906 24.1068432821656
0.461242899972243 21.3551389335076
0.423597780338884 18.7699743807845
0.382433779995695 16.3513927694126
0.337611006593191 14.0994344646006
0.289294306800517 12.0141370506777
0.238222533198331 10.0955353304677
0.186072605015236 8.34366132470343
0.135750656517786 6.75854427149791
0.0911181459217886 5.34021062585266
0.0556270518305029 4.08868405922025
0.0305764694950563 3.0039854591013
0.014840486402752 2.08613292870585
0.00608930402455965 1.33514178664251
0.00192733455199726 0.751024566670866
0.000380715540611911 0.333791017482765
2.37942683427353e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.801532779735966 96.3111451500542
0.789921706184777 90.7375553312872
0.777771688729847 85.3293473422545
0.765046712834406 80.0866114438981
0.751704886776439 75.0094351354869
0.737697388717409 70.0979031531701
0.722967177905491 65.3520974685506
0.707447541281547 60.7720972873249
0.691060332722199 56.3579790479585
0.673713981494778 52.1098164204081
0.655301116686754 48.0276803048973
0.635695912216651 44.1116388307283
0.614751030585213 40.3617573551474
0.592294385056149 36.7780984622534
0.568125788251789 33.3607219619525
0.542014123055358 30.1096848889615
0.513695838296333 27.0250415018569
0.482876820561423 24.1068432821656
0.449240960345051 21.3551389335076
0.412472014587381 18.7699743807845
0.37229982731025 16.3513927694126
0.328589955415352 14.0994344646006
0.28150428122474 12.0141370506777
0.231762469911831 10.0955353304677
0.180995342340774 8.34366132470343
0.132027146734484 6.75854427149791
0.0886086459917233 5.34021062585266
0.0540905740033881 4.08868405922025
0.0297303786583396 3.0039854591013
0.0144294316265487 2.08613292870585
0.00592057458408738 1.33514178664251
0.00187392657850423 0.751024566670866
0.000370166546590452 0.333791017482765
2.313503822753e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.793497097605916 96.3111451500542
0.781739351051605 90.7375553312872
0.769463076898156 85.3293473422545
0.756632771934522 80.0866114438981
0.74320712630077 75.0094351354869
0.729137990949613 70.0979031531701
0.714369114597573 65.3520974685506
0.698834719577519 60.7720972873249
0.682457777118475 56.3579790479585
0.665148056592375 52.1098164204081
0.646799799145464 48.0276803048973
0.627289117756757 44.1116388307283
0.606471005287174 40.3617573551474
0.584176165676801 36.7780984622534
0.560207736829126 33.3607219619525
0.534338529451412 30.1096848889615
0.506309572744234 27.0250415018569
0.475831982288149 24.1068432821656
0.442595413761288 21.3551389335076
0.40628958945525 18.7699743807845
0.366649770178167 16.3513927694126
0.323544885974368 14.0994344646006
0.277135424757317 12.0141370506777
0.228130394901022 10.0955353304677
0.178134526530871 8.34366132470343
0.129925361958934 6.75854427149791
0.0871901920980722 5.34021062585266
0.0532212899268326 4.08868405922025
0.0292514219864061 3.0039854591013
0.0141966771506446 2.08613292870585
0.00582502559213806 1.33514178664251
0.00184368302836426 0.751024566670866
0.000364193278150843 0.333791017482765
2.27617754481748e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.780219319059937 96.3111451500542
0.768448051582436 90.7375553312872
0.756179094184786 85.3293473422545
0.74337763855496 80.0866114438981
0.730003176698685 75.0094351354869
0.716008493472832 70.0979031531701
0.701338434994527 65.3520974685506
0.685928519921931 60.7720972873249
0.669703258303757 56.3579790479585
0.652574249892738 52.1098164204081
0.634437916933317 48.0276803048973
0.615172970108883 44.1116388307283
0.594637493391545 40.3617573551474
0.572665856986905 36.7780984622534
0.549065527278712 33.3607219619525
0.52361438282679 30.1096848889615
0.496059311887213 27.0250415018569
0.466118060118369 24.1068432821656
0.433487521321198 21.3551389335076
0.39786481000866 18.7699743807845
0.358991745366292 16.3513927694126
0.316741032900211 14.0994344646006
0.271270627646215 12.0141370506777
0.22327491176488 10.0955353304677
0.174324006130434 8.34366132470343
0.12713436930808 6.75854427149791
0.0853110812341549 5.34021062585266
0.0520716399205373 4.08868405922025
0.0286186625333569 3.0039854591013
0.0138893566219041 2.08613292870585
0.00569889637164759 1.33514178664251
0.00180376184654045 0.751024566670866
0.000356308275674611 0.333791017482765
2.22690228016124e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.766710647065927 96.3111451500542
0.754972657766984 90.7375553312872
0.742755560673616 85.3293473422545
0.730025219481908 80.0866114438981
0.716741905210222 75.0094351354869
0.70285931243694 70.0979031531701
0.688323357469908 65.3520974685506
0.673070822975373 60.7720972873249
0.657027717897545 56.3579790479585
0.640107421858732 52.1098164204081
0.622208473596252 48.0276803048973
0.603212098701617 44.1116388307283
0.582979366555122 40.3617573551474
0.561348179679479 36.7780984622534
0.538130164903019 33.3607219619525
0.513108060478025 30.1096848889615
0.486034359962404 27.0250415018569
0.456633136376403 24.1068432821656
0.424608171787227 21.3551389335076
0.389663588689261 18.7699743807845
0.351547380236174 16.3513927694126
0.310135716337111 14.0994344646006
0.265583921777142 12.0141370506777
0.218572107796021 10.0955353304677
0.170636935241147 8.34366132470343
0.12443603973833 6.75854427149791
0.0834955503798097 5.34021062585266
0.0509614137908791 4.08868405922025
0.0280077876606244 3.0039854591013
0.0135927156237242 2.08613292870585
0.00557715964697065 1.33514178664251
0.00176523177464623 0.751024566670866
0.00034869799973515 0.333791017482765
2.17934332516664e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.754571740878685 96.3111451500542
0.74287921817146 90.7375553312872
0.7307234419511 85.3293473422545
0.718070865303313 80.0866114438981
0.704882444296464 75.0094351354869
0.691112674897726 70.0979031531701
0.676708417172506 65.3520974685506
0.661607568952119 60.7720972873249
0.645737461606916 56.3579790479585
0.629013044542139 52.1098164204081
0.611334722160338 48.0276803048973
0.592585935325144 44.1116388307283
0.57263038108056 40.3617573551474
0.551309068339093 36.7780984622534
0.528437279594349 33.3607219619525
0.503802019387961 30.1096848889615
0.477160697731871 27.0250415018569
0.448242931956959 24.1068432821656
0.416758533016652 21.3551389335076
0.382417747111129 18.7699743807845
0.344973946014462 16.3513927694126
0.304306283454346 14.0994344646006
0.260567698836922 12.0141370506777
0.214425678805959 10.0955353304677
0.167387398388512 8.34366132470343
0.122058744287447 6.75854427149791
0.0818964721310926 5.34021062585266
0.0499837549944519 4.08868405922025
0.0274699293351396 3.0039854591013
0.0133315530329683 2.08613292870585
0.00546998723850248 1.33514178664251
0.00173131193947213 0.751024566670866
0.000341998341059703 0.333791017482765
2.13747505716389e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.743629641710012 96.3111451500542
0.731989597288058 90.7375553312872
0.719899956300835 85.3293473422545
0.707327693658834 80.0866114438981
0.694234373094165 75.0094351354869
0.68057520225599 70.0979031531701
0.666297879850372 65.3520974685506
0.651341294801505 60.7720972873249
0.635633953574849 56.3579790479585
0.619092199851204 52.1098164204081
0.601618094152154 48.0276803048973
0.583097042417801 44.1116388307283
0.563395070875777 40.3617573551474
0.542355939833045 36.7780984622534
0.519798167222803 33.3607219619525
0.495512530520369 30.1096848889615
0.469260784291414 27.0250415018569
0.440777441129226 24.1068432821656
0.409777629975765 21.3551389335076
0.375976991362148 18.7699743807845
0.339133623207869 16.3513927694126
0.299129276224737 14.0994344646006
0.256114725779119 12.0141370506777
0.210746226477063 10.0955353304677
0.164504801504384 8.34366132470343
0.119950502609367 6.75854427149791
0.0804786999091762 5.34021062585266
0.0491170924245837 4.08868405922025
0.0269931894702591 3.0039854591013
0.0131000825685682 2.08613292870585
0.00537500267622015 1.33514178664251
0.00170124991900923 0.751024566670866
0.000336060669104646 0.333791017482765
2.10036862956455e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.733742857643534 96.3111451500542
0.722158765333656 90.7375553312872
0.710136938536174 85.3293473422545
0.69764481737927 80.0866114438981
0.684644508067947 75.0094351354869
0.671091854062944 70.0979031531701
0.656935303562689 65.3520974685506
0.64211463119453 60.7720972873249
0.6265593932802 56.3579790479585
0.610187178584495 52.1098164204081
0.592901525699026 48.0276803048973
0.574589593224659 44.1116388307283
0.555119483415367 40.3617573551474
0.53433740723139 36.7780984622534
0.512064762475606 33.3607219619525
0.488095682653816 30.1096848889615
0.462195784264963 27.0250415018569
0.434103928276146 24.1068432821656
0.403539963703055 21.3551389335076
0.370224313547105 18.7699743807845
0.333919257165738 16.3513927694126
0.294508824828414 14.0994344646006
0.252141827809262 12.0141370506777
0.207464482291695 10.0955353304677
0.161934497380815 8.34366132470343
0.118071108720526 6.75854427149791
0.0792150659649974 5.34021062585266
0.0483447599866801 4.08868405922025
0.0265683784643012 3.0039854591013
0.0128938360359082 2.08613292870585
0.00529037103920389 1.33514178664251
0.00167446478261251 0.751024566670866
0.000330770231181309 0.333791017482765
2.06730691383501e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}
\end{tikzpicture}


==> figures/eddyIntRe10000y0p997_Fs_0_0_1.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    %ytick={0, 0.5, 1, 1.5},
    %yticklabels={0, 0.5, 1, 1.5},
    %ytick={0.001,0.01, 0.1,1, 10},
    %yticklabels={,0.01,,1,},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-51.1748925683914, xmax=51.1748925683914,
%ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.00019341143936893 6.63464820354346
0.000193589743104999 6.60748846881134
0.000193913127766725 6.58032941400961
0.000194389583093618 6.55317149241258
0.000195027376522024 6.52601515727567
0.000195835061563538 6.4988608618278
0.000196821488740255 6.47170905926386
0.000197995814475189 6.44456020273713
0.000199367513496966 6.41741474535172
0.000200946388288849 6.39027314015501
0.000202742583089119 6.36313584013009
0.000204766594423643 6.33600329818821
0.000207029286163298 6.30887596716119
0.000209541901072592 6.2817542997939
0.000212316078007127 6.25463874873666
0.00021536386427505 6.22752976653773
0.000218697735039841 6.20042780563575
0.000222330606982881 6.17333331835215
0.000226275859325977 6.14624675688364
0.000230547349254052 6.11916857329466
0.000235159435355301 6.09209921950982
0.000240126994500678 6.06503914730634
0.000245465447869478 6.03798880830658
0.000251190779880383 6.01094865397043
0.000257319566684885 5.98391913558779
0.00026386899725275 5.95690070427108
0.000270856905170275 5.92989381094766
0.000278301792022837 5.90289890635232
0.00028622286241508 5.87591644101979
0.000294640049808431 5.84894686527717
0.000303574055675749 5.82199062923644
0.000313046378257055 5.79504818278695
0.000323079355442712 5.76811997558792
0.000333696197110378 5.7412064570609
0.00034492103263549 5.71430807638229
0.000356778946726344 5.68742528247588
0.000369296032053512 5.66055852400528
0.000382499429205232 5.63370824936649
0.000396417384634694 5.60687490668042
0.000411079295615499 5.58005894378537
0.000426515774344358 5.55326080822959
0.000442758697818011 5.52648094726378
0.000459841278559317 5.49971980783366
0.000477798120711067 5.4729778365725
0.000496665298027425 5.44625547979364
0.00051648041649916 5.41955318348308
0.000537282700675625 5.39287139329202
0.000559113063702956 5.3662105545294
0.000582014202566024 5.33957111215451
0.000606030676320586 5.31295351076953
0.00063120901159252 5.28635819461213
0.000657597790350201 5.25978560754803
0.000685247766178508 5.23323619306365
0.000714211962376082 5.20671039425862
0.000744545801000782 5.18020865383846
0.000776307212275002 5.15373141410716
0.000809556777621039 5.12727911695982
0.000844357852063226 5.10085220387522
0.000880776722234609 5.07445111590852
0.000918882743819951 5.04807629368385
0.000958748516280906 5.021728177387
0.00100045003658699 4.99540720675802
0.00104406689314314 4.96911382108393
0.00108968243747613 4.94284845919135
0.00113738399922643 4.91661155943921
0.00118726307809348 4.8904035597114
0.0012394155826533 4.8642248974095
0.00129394204513803 4.83807600944545
0.00135094788585661 4.81195733223426
0.00141054365350038 4.78586930168674
0.00147284531894854 4.75981235320222
0.00153797454362381 4.73378692166129
0.00160605900555294 4.70779344141853
0.00167723269992765 4.68183234629524
0.00175163630047984 4.65590406957226
0.0018294174955263 4.63000904398269
0.0019107313896336 4.60414770170467
0.0019957408788577 4.5783204743542
0.00208461709674126 4.5525277929779
0.0021775398337518 4.52677008804583
0.00227469803220046 4.50104778944431
0.00237629025478678 4.47536132646875
0.00248252523449038 4.44971112781646
0.00259362239716112 4.42409762157953
0.00270981247220768 4.39852123523766
0.0028313380760127 4.37298239565102
0.00295845438960725 4.34748152905316
0.00309142980938032 4.32201906104387
0.00323054669928109 4.29659541658207
0.00337610211607122 4.27121101997874
0.00352840864408199 4.24586629488983
0.00368779520297089 4.22056166430917
0.00385460797376079 4.19529755056146
0.00402921129815107 4.17007437529517
0.00421198870503628 4.14489255947551
0.00440334391095563 4.11975252337743
0.00460370195799038 4.09465468657861
0.00481351032554294 4.0695994679524
0.00503324019076326 4.04458728566091
0.00526338766332302 4.01961855714796
0.00550447518053215 3.99469369913215
0.00575705287776767 3.96981312759991
0.00602170013165729 3.94497725779853
0.00629902707934292 3.92018650422926
0.00658967632407194 3.89544128064036
0.00689432461787956 3.87074200002023
0.0072136847453453 3.84608907459049
0.00754850738559548 3.8214829157991
0.00789958319069519 3.79692393431352
0.00826774484352297 3.77241254001383
0.00865386934935097 3.74794914198589
0.00905888030706842 3.72353414851455
0.00948375043282414 3.69916796707677
0.00992950406498626 3.67485100433488
0.0103972199409115 3.65058366612975
0.0108880339548947 3.62636635747405
0.0114031422099281 3.60219948254547
0.0119438040511004 3.57808344467999
0.0125113454148773 3.55401864636512
0.0131071621612696 3.53000548923322
0.013732723746071 3.50604437405476
0.014389576875626 3.48213570073167
0.0150793495284152 3.45827986829063
0.0158037549574041 3.43447727487642
0.0165645960881069 3.41072831774531
0.0173637698955925 3.38703339325837
0.0182032722075289 3.3633928968749
0.0190852024843759 3.33980722314581
0.020011769056202 3.31627676570706
0.0209852943369499 3.29280191727303
0.0220082205256904 3.26938306963005
0.0230831152813285 3.2460206136298
0.02421267792403 3.22271493918279
0.0253997456025187 3.1994664352519
0.0266473000263409 3.17627548984582
0.027958474158295 3.15314249001265
0.0293365595120625 3.13006782183335
0.0307850134008156 3.10705187041541
0.0323074668342593 3.0840950198863
0.033907732355955 3.06119765338714
0.0355898125762394 3.03836015306631
0.0373579086335309 3.01558290007301
0.039216429397435 2.99286627455095
0.0411700005849137 2.97021065563198
0.0432234746704636 2.9476164214298
0.0453819406896409 2.9250839490336
0.0476507348904286 2.90261361450178
0.0500354512567647 2.88020579285571
0.0525419529383575 2.85786085807342
0.0551763835246103 2.83557918308341
0.0579451792848954 2.81336113975835
0.0608550812251268 2.79120709890898
0.0639131481717072 2.76911743027782
0.0671267696374688 2.74709250253306
0.0705036797819408 2.72513268326239
0.0740519711123827 2.70323833896685
0.0777801093524658 2.68140983505474
0.0816969480007019 2.65964753583552
0.0858117441322691 2.63795180451369
0.0901341738393285 2.61632300318278
0.0946743489902004 2.59476149281927
0.099442833569794 2.57326763327659
0.104450661418227 2.5518417832791
0.109709353477283 2.5304843004161
0.11523093653352 2.50919554113589
0.121027961385749 2.48797586073976
0.127113522594714 2.46682561337614
0.133501277577266 2.44574515203463
0.140205467378501 2.42473482854012
0.147240936686922 2.40379499354695
0.154623155632786 2.38292599653301
0.162368240711861 2.36212818579394
0.170492977603152 2.34140190843731
0.179014842995799 2.32074751037683
0.187952028422048 2.30016533632656
0.197323462951957 2.27965572979518
0.20714883802477 2.25921903308023
0.217448630984129 2.23885558726242
0.228244130884875 2.21856573219995
0.239557462836537 2.1983498065228
0.251411614737435 2.17820814762708
0.263830462364312 2.15814109166944
0.276838797011281 2.13814897356143
0.290462351261533 2.11823212696393
0.304727827460167 2.09839088428152
0.319662924114717 2.07862557665704
0.335296365147741 2.05893653396596
0.351657926815532 2.03932408481093
0.368778467663308 2.01978855651629
0.386689955858811 2.00033027512259
0.405425499767863 1.98094956538116
0.425019375609124 1.96164675074869
0.445507058527463 1.94242215338184
0.466925250431618 1.92327609413184
0.48931191144985 1.90420889253915
0.512706287808631 1.88522086682812
0.537148943551979 1.86631233390172
0.562681788275369 1.84748360933616
0.589348108951307 1.82873500737573
0.617192597342904 1.81006684092746
0.646261381765329 1.79147942155599
0.676602053995127 1.77297305947827
0.708263700767377 1.75454806355848
0.741296929942831 1.7362047413028
0.775753901543568 1.71794339885431
0.811688352904884 1.69976434098791
0.849155629026365 1.68166787110515
0.888212706459081 1.66365429122926
0.928918222703693 1.64572390200004
0.971332498536321 1.6278770026689
1.01551756617069 1.6101138910938
1.06153718969146 1.59243486373435
1.10945689166856 1.57484021564678
1.15934397132295 1.55733024047912
1.21126752929444 1.53990523046619
1.26529848317319 1.5225654764248
1.32150959000414 1.50531126774887
1.37997545875234 1.48814289240459
1.4407725701725 1.47106063692562
1.50397928574753 1.45406478640834
1.5696758644974 1.43715562450704
1.63794446789796 1.4203334334292
1.70886917313845 1.40359849393083
1.78253597348925 1.3869510853117
1.8590327874934 1.37039148541075
1.93844945418864 1.35391997060142
2.02087773771793 1.33753681578703
2.10641131678986 1.32124229439623
2.19514578407108 1.3050366783784
2.2871786292315 1.28892023819911
2.38260923246269 1.27289324283563
2.48153884037018 1.25695595977244
2.58407055296876 1.24110865499675
2.6903092916201 1.22535159299404
2.80036177874581 1.20968503674372
2.91433649699586 1.19410924771466
3.03234366084539 1.17862448586086
3.15449516612885 1.16323100961713
3.280904552685 1.14792907589475
3.41168694327008 1.13271894007717
3.5469589963038 1.11760085601579
3.68683883316668 1.10257507602571
3.83144598008648 1.08764185088149
3.98090128273869 1.07280142981298
4.13532683621752 1.05805406050118
4.29484588575669 1.04339998907409
4.45958274368831 1.0288394601026
4.62966267512777 1.01437271659642
4.80521180070733 1
4.98635696589344 0.985721550188529
5.17322562830374 0.971537605463915
5.36594570936253 0.957448402550815
5.56464546481684 0.943454176592676
5.76945331732641 0.92955516114782
5.98049770887721 0.91575158818554
6.19790691284132 0.90204368808223
6.42180886683063 0.888431689617541
6.65233096272066 0.874915819970563
6.88959985852296 0.861496304716029
7.13374124487162 0.848173367820559
7.38487963431328 0.83494723163891
7.64313810263405 0.82181811691028
7.90863805421295 0.808786242754607
8.18149893657436 0.79585182666893
8.46183798016743 0.783015084523741
8.74976988464797 0.770276230559396
9.04540653161363 0.757635477382535
9.34885664105108 0.745093035962528
9.66022545548332 0.732649115627968
9.97961436510287 0.720303924063158
10.3071205619922 0.708057667304663
10.6428366325286 0.695910549737859
10.9868501803701 0.683862774093531
11.3392433849013 0.67191454144448
11.7000925917505 0.660066051202177
12.0694678361829 0.648317501113427
12.447432400243 0.636669087257071
12.834042300225 0.625121004040717
13.229345809705 0.613673444197492
13.6333829105168 0.602326598782824
14.0461847812295 0.59108065717126
14.4677732113603 0.579935807053294
14.8981600552101 0.568892234432248
15.3373466095451 0.557950123621156
15.7853230331909 0.547109657239696
16.2420676888073 0.536371016211138
16.7075465290787 0.525734379759326
17.1817124038565 0.515199925405686
17.6645044143979 0.504767828966262
18.1558471877565 0.494438264548786
18.655650201222 0.484211404549767
19.1638070265996 0.47408741965162
19.6801946277338 0.464066478819808
20.2046725780842 0.454148749300032
20.7370823350829 0.444334396615434
21.2772464353881 0.434623584563835
21.8249677506631 0.425016475215004
22.3800286658953 0.41551322890795
22.9421903222399 0.406114004248248
23.5111917847739 0.396818958105389
24.0867492790637 0.387628245610167
24.6685553558813 0.378542020152086
25.2562781292445 0.369560433376799
25.8495604467435 0.360683635183584
26.4480191379206 0.351911773722832
27.0512442000044 0.343244995393582
27.6587980665427 0.334683444841075
28.2702148195536 0.326227264954342
28.8849994894382 0.317876596863815
29.5026273055343 0.309631579938977
30.1225430393166 0.301492351786029
30.7441603064296 0.293459048245603
31.3668609660357 0.285531803390486
31.9899944882784 0.277710749523384
32.6128774234054 0.269996017174721
33.2347928493824 0.26238773510045
33.8549899250474 0.254886030279913
34.472683433244 0.247491027913716
35.0870534327113 0.240202851421641
35.697244912624 0.233021622440591
36.3023675583455 0.225947460822549
36.9014955336984 0.21898048463259
37.4936673759354 0.212120810146902
38.077885922372 0.20536855185085
38.6531183498781 0.198723822437061
39.2182962622333 0.192186732803548
39.7723158884716 0.185757392051856
40.3140383454758 0.179435907485243
40.8422900059494 0.173222384606886
41.355862944879 0.167116927118125
41.853515478055 0.161119636916728
42.3339727860452 0.155230614095194
42.7959276014416 0.149449956939077
43.2380409709234 0.143777761925353
43.6589430221584 0.138214123720803
44.0572337592114 0.132759135180438
44.4314837511995 0.127412887345945
44.7802347385427 0.122175469444175
45.1019999324417 0.117046968885642
45.3952640149959 0.112027471263074
45.658482496198 0.107117060349984
45.8900803950164 0.102315818099265
46.0884497469233 0.097623824641829
46.251945838483 0.0930411582852649
46.3788814823416 0.0885678955125367
46.4675191402415 0.0842041109807013
46.5160599874152 0.0799498775196676
46.5226296076286 0.0758052661309757
46.485259165601 0.0717703459866195
46.4018615980702 0.067845184427883
46.2702013934731 0.0640298469642239
46.0878573024166 0.0603243972721764
45.8521762203464 0.0567288971942888
45.5602172865871 0.0532434067380951
45.2086840182432 0.0498679840751057
44.7938430607888 0.0466026855398463
44.3114268239241 0.0434475656289088
43.7565179369435 0.0404026770000476
43.1234122165532 0.0374680704712987
42.4054574962319 0.0346437950201307
41.5948650459167 0.0319298977826297
40.6824916418327 0.0293264240527106
39.657592130485 0.0268334172813619
38.5075471034777 0.0244509190759209
37.2175802491353 0.0221789691993776
35.7704979279195 0.0200176055697135
34.1465202959282 0.0179668642592682
32.3233370690295 0.0160267794941354
30.2766434551597 0.0141973836535933
27.9816204294394 0.0124787072695642
25.4161888186698 0.0108707790261054
22.5674192994494 0.00937362575892881
19.4431672825183 0.00798727245495398
16.0911628494091 0.00671174225189241
12.625099962323 0.00554705643785789
9.24612592594147 0.00449323445101514
6.22527164748392 0.00355029387925282
3.80912871376528 0.00271825045989277
2.09696674968626 0.001997118079422
1.0187344711096 0.00138690877326765
0.418223655901322 0.000887632725590247
0.13240705390767 0.000499298269119179
0.026157839900752 0.000221911885007236
0.00163489427794143 5.54782027295125e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.000437864419685048 4.96034810050406
0.000439613984500062 4.94004231571253
0.000442335965045823 4.91973703926618
0.000446081600246042 4.89943261005236
0.000450904043995722 4.87912936694429
0.000456858433728337 4.85882764879541
0.000464001974069521 4.83852779443367
0.000472394011620524 4.81823014265594
0.000482096128108521 4.79793503222233
0.000493172221994782 4.77764280185054
0.00050568861203103 4.75735379021018
0.000519714127527137 4.73706833591716
0.000535320221725979 4.71678677752801
0.000552581071366991 4.69650945353425
0.000571573703080157 4.67623670235672
0.000592378102428592 4.65596886233994
0.000615077354280176 4.63570627174647
0.00063975776321479 4.61544926875126
0.000666509007557409 4.595198191436
0.000695424273090012 4.57495337778349
0.000726600423449462 4.55471516567199
0.000760138147258927 4.53448389286956
0.000796142146451711 4.51425989702849
0.000834721299382434 4.49404351567958
0.000875988867690977 4.47383508622657
0.000920062676769576 4.45363494594048
0.000967065344389248 4.43344343195398
0.00101712447988046 4.41326088125577
0.00107037293587951 4.39308763068498
0.00112694902797 4.37292401692549
0.00118699681271751 4.35277037650038
0.00125066633022796 4.33262704576624
0.00131811390944544 4.31249436090762
0.00138950243645287 4.29237265793141
0.0014650016904635 4.27226227266117
0.00154478863951612 4.25216354073161
0.0016290478101391 4.23207679758295
0.00171797161345581 4.21200237845529
0.00181176075091345 4.19194061838308
0.00191062457430107 4.17189185218947
0.00201478153132918 4.15185641448078
0.00212445956193016 4.13183463964084
0.00223989658687648 4.11182686182549
0.00236134094470044 4.09183341495695
0.00248905192717443 4.07185463271824
0.00262330025996342 4.05189084854768
0.00276436868954706 4.03194239563324
0.00291255251166475 4.01200960690702
0.00306816021365587 3.99209281503971
0.00323151405510823 3.97219235243501
0.00340295077056702 3.95230855122409
0.00358282220723693 3.93244174326003
0.00377149609291383 3.91259226011234
0.00396935673500585 3.89276043306134
0.00417680585972686 3.87294659309271
0.00439426337796634 3.85315107089191
0.00462216830105675 3.83337419683871
0.00486097957899242 3.81361630100161
0.00511117709916314 3.79387771313241
0.00537326260278598 3.77415876266065
0.00564776077282202 3.75445977868812
0.00593522023513868 3.7347810899834
0.00623621474285463 3.71512302497633
0.00655134426820656 3.69548591175255
0.0068812362907268 3.67587007804804
0.00722654698714288 3.65627585124361
0.00758796263065794 3.63670355835947
0.00796620088550161 3.61715352604977
0.00836201232579526 3.59762608059712
0.00877618184317149 3.57812154790718
0.00920953029300686 3.5586402535032
0.00966291602251939 3.53918252252058
0.0101372366533214 3.51974867970148
0.0106334307385814 3.50033904938935
0.0111524796910935 3.48095395552356
0.0116954095771875 3.46159372163397
0.012263293199366 3.44225867083554
0.0128572520371256 3.42294912582292
0.0134784584929611 3.4036654088651
0.0141281379870941 3.38440784179999
0.0148075713808646 3.36517674602908
0.0155180972334124 3.34597244251206
0.0162611144079206 3.32679525176147
0.0170380845036581 3.30764549383735
0.0178505346567924 3.28852348834188
0.01870006015395 3.26942955441408
0.0195883274378846 3.25036401072446
0.0205170769128398 3.23132717546971
0.0214881261663041 3.2123193663674
0.0225033729752241 3.19334090065063
0.0235647987541817 3.1743920950628
0.024674471770509 3.15547326585228
0.0258345508302363 3.13658472876716
0.027047288712374 3.11772679904995
0.0283150361014422 3.09889979143234
0.029640245249573 3.08010402012994
0.0310254741677059 3.06133979883704
0.0324733905226708 3.04260744072138
0.0339867760974311 3.0239072584189
0.0355685309288164 3.00523956402855
0.0372216780469162 2.98660466910707
0.0389493678663062 2.96800288466377
0.0407548832114352 2.94943452115539
0.0426416439663662 2.93089988848086
0.0446132123934815 2.91239929597617
0.0466732980482436 2.89393305240919
0.0488257634032829 2.87550146597451
0.0510746290337866 2.85710484428831
0.0534240795530781 2.83874349438324
0.0558784690714479 2.82041772270325
0.058442327452224 2.80212783509853
0.0611203660435305 2.78387413682034
0.0639174842583853 2.76565693251599
0.0668387755939871 2.74747652622371
0.0698895345411361 2.72933322136757
0.0730752628814037 2.71122732075246
0.0764016769324783 2.69315912655897
0.0798747141246557 2.67512894033842
0.0835005405807609 2.65713706300777
0.0872855579756007 2.63918379484463
0.0912364114553181 2.62126943548222
0.0953599967728581 2.60339428390441
0.0996634685497719 2.5855586384407
0.104154247679082 2.56776279676123
0.108840029928807 2.55000705587186
0.113728793606201 2.53229171210915
0.118828808499592 2.51461706113548
0.124148643800657 2.49698339793406
0.129697177373074 2.47939101680404
0.135483603935034 2.46184021135559
0.141517444645694 2.44433127450498
0.14780855551386 2.42686449846973
0.154367137317507 2.4094401747637
0.161203744229906 2.39205859419224
0.168329294049389 2.37472004684734
0.175755077031587 2.35742482210276
0.183492766421723 2.34017320860926
0.191554427466147 2.32296549428971
0.199952528230788 2.30580196633433
0.208699948771991 2.28868291119589
0.217809992232516 2.27160861458492
0.22729639416115 2.25457936146496
0.237173333861064 2.23759543604778
0.247455443821819 2.22065712178865
0.258157821308209 2.2037647013816
0.269296037874841 2.18691845675472
0.280886151169359 2.17011866906544
0.292944714498881 2.15336561869584
0.305488788836568 2.13665958524798
0.31853595240337 2.12000084753921
0.332104312838704 2.10338968359754
0.346212516773076 2.08682637065701
0.360879762135285 2.070311185153
0.376125807668168 2.05384440271771
0.391970985347536 2.03742629817548
0.408436209794054 2.02105714553824
0.425542990781242 2.00473721800095
0.443313442491771 1.988466787937
0.461770296065725 1.97224612689369
0.480936908669863 1.95607550558769
0.500837276044544 1.93995519390056
0.521496041334422 1.92388546087416
0.54293850759811 1.90786657470624
0.56519064631244 1.89189880274594
0.588279109832179 1.87598241148931
0.61223123952968 1.86011766657487
0.637075078111938 1.84430483277921
0.662839377343675 1.82854417401251
0.689553610196531 1.8128359533142
0.71724797807296 1.7971804328485
0.745953422736997 1.78157787390012
0.775701632954058 1.76602853686985
0.806525056132046 1.75053268127022
0.838456904335608 1.73509056572118
0.871531165597523 1.71970244794578
0.905782609184308 1.70436858476586
0.941246796512332 1.68908923209778
0.977960085597432 1.67386464494814
1.01595964151205 1.65869507740952
1.05528343995538 1.64358078265625
1.0959702771327 1.62852201294016
1.13805977231604 1.61351901958642
1.18159237713515 1.59857205298929
1.22660937702084 1.58368136260796
1.27315289977109 1.56884719696242
1.3212659158308 1.55406980362925
1.37099224607693 1.53934942923754
1.42237656074657 1.52468631946475
1.47546438634643 1.51008071903263
1.53030210310301 1.49553287170309
1.58693695091449 1.4810430202742
1.64541702525356 1.46661140657607
1.70579128200191 1.45223827146685
1.76810953164424 1.43792385482873
1.83242244288091 1.42366839556388
1.89878153498208 1.4094721315905
1.96723918009519 1.39533529983886
2.03784859354962 1.38125813624731
2.11066383471193 1.36724087575837
2.18573979509965 1.3532837523148
2.26313219764116 1.33938699885569
2.34289758247275 1.32555084731258
2.42509330442184 1.3117755286056
2.50977751627307 1.29806127263957
2.59700916434292 1.28440830830024
2.68684796895675 1.27081686345039
2.77935441796504 1.25728716492609
2.87458974427799 1.24381943853286
2.97261591710492 1.23041390904195
3.07349561632871 1.21707080018655
3.17729222126069 1.2037903346581
3.2840697816109 1.19057273410252
3.39389300353664 1.17741821911655
3.50682721691683 1.16432700924404
3.6229383585484 1.15129932297234
3.74229293550065 1.13833537772857
3.86495800510863 1.12543538987606
3.99100113410437 1.11259957471072
4.12049037521101 1.09982814645743
4.2534942217445 1.08712131826648
4.39008158054264 1.07447930221
4.53032172173025 1.06190230927846
4.67428424765571 1.04939054937708
4.82203903748924 1.0369442313224
4.9736562118511 1.02456356283874
5.12920607186707 1.01224875055476
5.28875905923135 1
5.45238568936324 0.987817515601459
5.62015650648855 0.97570150068018
5.79214201054874 0.963652157447853
5.9684126069183 0.951669687003446
6.14903852663795 0.939754289329841
6.33408977047418 0.927906163290505
6.52363602201434 0.916125506626165
6.71774658565658 0.90441251595151
6.91649029216817 0.892767386751909
7.11993543014371 0.88119031338015
7.32814964363181 0.869681489053193
7.54119985668283 0.858241105848949
7.75915216253022 0.846869354703074
7.982071740762 0.835566425405776
8.21002273763082 0.824332506598658
8.44306817544587 0.813167785771561
8.68126982354481 0.802072449259438
8.92468809945491 0.791046682239246
9.17338193000599 0.780090668726851
9.42740864384731 0.769204591573963
9.68682382232503 0.758388632465076
9.95168118286329 0.747642971914444
10.222032419081 0.736967789263065
10.4979270746959 0.726363262675685
10.7794123725127 0.715829569137829
11.0665330783256 0.705366884452843
11.3593313183805 0.694975383238966
11.6578464329811 0.684655238926409
11.9621147820423 0.674406623754464
12.2721695880062 0.66422970876863
12.5880407291591 0.654124663817754
12.9097545716167 0.644091657551204
13.2373337501915 0.634130857416046
13.5707969890684 0.624242429654253
13.9101588699616 0.614426539299934
14.2554296415267 0.604683350176572
14.6066149746491 0.595013024894298
14.9637157603587 0.585415724847169
15.3267278523333 0.575891610210483
15.6956418533732 0.566440839938097
16.070442845188 0.55706357175978
16.4511101634689 0.547759962178583
16.8376171151919 0.538530166468216
17.2299307426157 0.529374338670467
17.6280115284481 0.520292631592628
18.0318131491572 0.511285196804944
18.4412821685778 0.502352184638082
18.8563577810147 0.493493744180627
19.2769714940035 0.484710023276588
19.7030468620163 0.476001168522933
20.1344991592937 0.467367325267143
20.5712351050995 0.458808637604786
21.0131525277739 0.45032524837711
21.4601400826711 0.441917299168663
21.9120769087889 0.433584930304927
22.3688323407459 0.425328280849974
22.8302655596876 0.417147488604152
23.2962253009757 0.40904269010178
23.7665495012225 0.401014020608866
24.2410650035345 0.39306161412086
24.719587202894 0.385185603360407
25.2019197510912 0.377386119775138
25.687854202913 0.369663293535475
26.1771697231818 0.362017253532455
26.6696327365103 0.354448127375587
27.1649966391137 0.346956041390713
27.6630014551153 0.339541120617904
28.163373556064 0.332203488809375
28.6658253271148 0.324943268427415
29.1700548973455 0.317760580642348
29.6757458193946 0.310655545330506
30.1825668139578 0.303628281072235
30.6901714666116 0.296678905149906
31.1981979899896 0.289807533545967
31.7062689417661 0.283014280941003
32.2139910081461 0.27629926071182
32.7209547470526 0.26966258492956
33.2267343966389 0.263104364357821
33.7308876478043 0.256624708450817
34.2329554813486 0.250223725351545
34.7324619739725 0.243901521889985
35.2289141676497 0.237658203581312
35.7218019130453 0.231493874624142
36.2105977744503 0.225408637898782
36.6947569144092 0.219402594965527
37.1737170372048 0.213475846062954
37.6468983181332 0.207628490106251
38.1137033880839 0.201860624685572
38.5735173104437 0.196172346064401
39.0257076087646 0.190563749177949
39.4696242937291 0.185034927631571
39.9045999351416 0.1795859736992
40.3299497406683 0.174216978321809
40.7449716725852 0.168928031105893
41.1489465791093 0.163719220321975
41.5411383551352 0.15859063290313
41.9207941256703 0.153542354443535
42.2871444479757 0.148574469197042
42.6394035442637 0.143687060075772
42.976769539296 0.138880208648726
43.2984247348629 0.134153995140432
43.6035358701389 0.129508498429599
43.891254420942 0.124943796047804
44.1607168564143 0.120459964178199
44.4110449269598 0.116057077654235
44.641345864176 0.111735209958417
44.8507125851056 0.107494433221078
45.0382237333299 0.103334818219172
45.2029436624595 0.0992564343750939
45.3439221319621 0.0952593497555228
45.4601938249385 0.0913436310702851
45.5507773765994 0.0875093436712386
45.6146740139719 0.0837565515511846
45.6508653918757 0.0800853173428009
45.6583107002089 0.0764957023175921
45.6359424995241 0.0729877663848716
45.5826613166599 0.0695615680907577
45.4973283054891 0.0662171646172009
45.3787559435934 0.0629546117810253
45.2256958971548 0.0597739640330001
45.0368239450015 0.0566752744569281
44.810720901204 0.0536585947687641
44.5458493201143 0.050723975315746
44.2405247021825 0.0478714650755594
43.8928808258707 0.0451011116555176
43.5008276510832 0.0424129612917671
43.0620011638107 0.039807058848519
42.5737032443894 0.0372834478172942
42.0328305213029 0.034842170316205
41.4357898175712 0.0324832670892452
40.7783985841919 0.0302067775056149
40.0557674442106 0.0280127395590616
39.2621627520624 0.0259011898672453
38.390846382421 0.0238721636711297
37.433891349885 0.0219256948343918
36.3819733300706 0.0200618158428578
35.2241425837833 0.0182805578039611
33.947589470524 0.0165819504462216
32.5374327691989 0.0149660221187517
30.9765922368368 0.0134327997907827
29.2458629224124 0.0119823090512129
27.3244157919553 0.010614574108182
25.191131696427 0.00932961778866737
22.8274942377729 0.00812746153810265
20.2232483321021 0.00700812542001932
17.3866258853262 0.00597162811571217
14.3610668186767 0.00501798692392859
11.2479794245615 0.00414721776057722
8.2252695489229 0.00335933515846532
5.5313196055632 0.00265435226705424
3.38153692362312 0.00203228085224203
1.86048340806368 0.00149313129616313
0.903530969553256 0.00103691259702004
0.37086013323288 0.000663632368928811
0.117402436572654 0.000373296841796001
0.0231929821307473 0.000165910861209946
0.00144958322289328 4.14778883651648e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.000827907594387624 3.66541613465717
0.000850891727473119 3.65041131046062
0.000878020082963349 3.63540686190235
0.000909501167592805 3.6204030394009
0.000945551656744023 3.60540009336439
0.000986396706075645 3.59039827418629
0.00103227031270663 3.57539783224127
0.00108341565416948 3.56039901788101
0.00114008548502189 3.54540208143003
0.00120254250514325 3.53040727318151
0.00127105979470258 3.51541484339312
0.00134592121605775 3.5004250422828
0.00142742188769273 3.48543812002466
0.00151586862235885 3.47045432674474
0.00161158044625815 3.45547391251686
0.00171488907502154 3.44049712735845
0.00182613948113858 3.42552422122638
0.00194569041183578 3.41055544401276
0.00207391500657717 3.39559104554081
0.00221120136117655 3.38063127556066
0.00235795320047554 3.36567638374518
0.00251459049026949 3.35072661968586
0.00268155016945435 3.33578223288857
0.00285928681513321 3.32084347276947
0.00304827343630271 3.30591058865079
0.00324900219543332 3.2909838297567
0.00346198527016804 3.27606344520914
0.00368775563442851 3.26114968402367
0.00392686799179401 3.2462427951053
0.00417989962020482 3.23134302724435
0.00444745138222249 3.21645062911229
0.00473014863759164 3.2015658492576
0.00502864233414081 3.1866889361016
0.00534360999263588 3.17182013793432
0.00567575688363787 3.15695970291038
0.00602581708818382 3.14210787904478
0.00639455476585512 3.12726491420883
0.00678276529590587 3.11243105612599
0.00719127664064142 3.0976065523677
0.00762095057125918 3.08279165034933
0.00807268413177697 3.06798659732595
0.0085474109543051 3.05319164038829
0.00904610282839103 3.03840702645856
0.00956977110944547 3.02363300228636
0.0101194683983912 3.00886981444454
0.0106962900477843 2.99411770932511
0.0113013759571908 2.97937693313511
0.011935912179967 2.96464773189248
0.0126011328394302 2.94993035142203
0.0132983218417171 2.93522503735123
0.0140288149159074 2.92053203510619
0.014794001435506 2.90585158990756
0.015595326589936 2.89118394676639
0.0164342933170091 2.87652935048008
0.017312464608691 2.86188804562828
0.018231465560439 2.84726027656881
0.0191929858140542 2.83264628743358
0.0201987817250646 2.81804632212454
0.0212506789508604 2.80346062430955
0.0223505747355778 2.78888943741838
0.0235004406456249 2.77433300463861
0.0247023249782194 2.75979156891157
0.0259583556462904 2.74526537292833
0.0272707427107356 2.73075465912556
0.0286417814194537 2.71625966968158
0.0300738548661781 2.70178064651226
0.0315694371824367 2.687317831267
0.0331310963192401 2.6728714653247
0.0347614974012957 2.65844178978973
0.0364634056352814 2.6440290454879
0.0382396898202953 2.62963347296243
0.0400933253828368 2.61525531246997
0.042027398047885 2.60089480397657
0.0440451069958578 2.58655218715365
0.0461497686990425 2.57222770137406
0.0483448201976119 2.55792158570802
0.0506338230942064 2.54363407891917
0.0530204669546077 2.52936541946059
0.055508573458937 2.51511584547078
0.0581020999125132 2.50088559476972
0.0608051435706404 2.4866749048549
0.0636219452522692 2.47248401289734
0.0665568938142421 2.45831315573764
0.0696145298818151 2.44416256988204
0.0727995504762012 2.43003249149843
0.0761168128408909 2.41592315641247
0.0795713392200017 2.4018348001036
0.0831683207782255 2.38776765770114
0.0869131225273218 2.37372196398036
0.0908112873316833 2.35969795335856
0.0948685409773111 2.34569585989116
0.0990907962498674 2.33171591726778
0.103484158144107 2.31775835880836
0.108054928008803 2.30382341745924
0.112809608885665 2.28991132578933
0.11775490971048 2.27602231598614
0.122897750779319 2.26215661985197
0.128245267991635 2.24831446880004
0.1338048184383 2.2344960938506
0.139583984663954 2.22070172562707
0.145590580371775 2.20693159435223
0.151832654710886 2.19318592984434
0.158318498079089 2.17946496151333
0.165056646416378 2.16576891835695
0.172055887090574 2.15209802895697
0.179325263182689 2.13845252147534
0.186874079460344 2.12483262365039
0.194711906638291 2.11123856279307
0.202848587424781 2.09767056578309
0.211294240735849 2.08412885906515
0.220059267809785 2.07061366864523
0.229154356345421 2.0571252200867
0.238590486667055 2.04366373850666
0.248378935808095 2.03022944857214
0.258531283712355 2.01682257449632
0.269059417211337 2.00344334003485
0.279975536260302 1.99009196848208
0.291292157792046 1.97676868266733
0.303022121964103 1.96347370495118
0.315178595885525 1.95020725722177
0.327775079870809 1.93696956089107
0.340825411008983 1.92376083689122
0.354343769416674 1.91058130567081
0.368344681616808 1.8974311871912
0.38284302678199 1.88431070092289
0.397854039899937 1.87122006584181
0.413393317991437 1.8581595004257
0.429476823055031 1.84512922265043
0.446120888223452 1.8321294499864
0.463342220500686 1.81916039939488
0.481157906832858 1.8062222873244
0.49958541655448 1.79331532970714
0.518642607423969 1.78043974195533
0.538347727766561 1.76759573895764
0.558719422424214 1.7547835350756
0.579776734585878 1.74200334414004
0.601539111645317 1.7292553794475
0.624026406670993 1.71653985375666
0.647258884149847 1.70385697928483
0.671257221075562 1.69120696770436
0.696042512577834 1.67859003013915
0.721636272637367 1.6660063771611
0.748060439562199 1.65345621878661
0.775337376275875 1.64093976447305
0.80348987564405 1.62845722311529
0.832541160305279 1.61600880304222
0.862514887822861 1.60359471201323
0.893435150025843 1.59121515721481
0.92532647800154 1.57887034525702
0.958213840914132 1.56656048217008
0.992122650784251 1.55428577340095
1.02707876078612 1.54204642380985
1.06310846979584 1.52984263766688
1.10023852011788 1.5176746186486
1.1384961017988 1.50554256983463
1.17790884973633 1.49344669370427
1.21850484776328 1.48138719213309
1.26031262509334 1.4693642663896
1.30336116012152 1.45737811713186
1.34767987621543 1.44542894440417
1.39329864520084 1.43351694763368
1.44024778245598 1.42164232562708
1.48855805007722 1.40980527656733
1.53826065116708 1.39800599801027
1.5893872327213 1.38624468688139
1.64196987910974 1.37452153947251
1.6960411145623 1.3628367514385
1.75163389582982 1.35119051779405
1.80878161428248 1.33958303291038
1.86751808767286 1.328014490512
1.92787756182425 1.31648508367349
1.989894701419 1.30499500481629
2.05360459121325 1.29354444570544
2.11904272586499 1.28213359744643
2.18624501068161 1.270762650482
2.25524775034785 1.25943179458892
2.3260876491601 1.24814121887489
2.39880179863522 1.23689111177533
2.47342767719389 1.22568166105025
2.55000313663547 1.21451305378114
2.62856640114163 1.20338547636781
2.70915605248539 1.19229911452531
2.79181102842947 1.1812541532808
2.87657060658892 1.17025077697051
2.96347440207103 1.1592891692366
3.05256235002322 1.14836951302415
3.14387470251536 1.13749199057808
3.23745200955987 1.12665678344011
3.33333511517037 1.11586407244573
3.43156513676698 1.10511403772119
3.53218346036986 1.0944068586805
3.63523171840135 1.08374271402241
3.7407517838539 1.07312178172744
3.84878574634534 1.06254423905493
3.95937590520387 1.05201026254005
4.07256474369817 1.04152002799087
4.18839492101686 1.03107371048543
4.3069092444756 1.02067148436879
4.4281506602744 1.01031352325017
4.55216222360715 1
4.67898708809477 0.989731086747077
4.80866847375335 0.979506954875664
4.94124965494706 0.969327775022641
5.07677392604622 0.959193717074658
5.21528458783655 0.949104950165295
5.3568249106347 0.939061642672245
5.50143811907521 0.929063962214497
5.64916735263363 0.919112075649545
5.80005564861412 0.909206149070598
5.95414589993889 0.899346347803813
6.11148083618888 0.88953283640553
6.27210297849951 0.87976577865953
6.43605461850247 0.870045337574301
6.60337777011118 0.860371675380316
6.774114146333 0.850744953527326
6.94830510784178 0.841165332681665
7.12599163735314 0.83163297272357
7.30721428478129 0.822148032744511
7.49201313911295 0.812710671044536
7.68042776996442 0.803321045129632
7.87249719679181 0.793979311709092
8.06825982668783 0.7846856266929
8.2677534207167 0.775440145189134
8.47101502776153 0.76624302150137
8.67808094780074 0.757094409126114
8.88898666159983 0.747994460750234
9.10376679083923 0.738943328248414
9.32245502347454 0.729941162680622
9.54508407044744 0.720988114289584
9.7716855865808 0.712084332498281
10.0022901236622 0.703229965907453
10.236927046649 0.694425162293116
10.4756244830647 0.685670068604102
10.7184092342754 0.676964830959603
10.9653067209985 0.668309594646731
11.2163408895233 0.659704504118094
11.4715341530919 0.651149702989391
11.7309072929635 0.642645334037003
11.9944793955571 0.634191539195622
12.2622677481335 0.625788459555876
12.5342877715096 0.617436235361974
12.8105529102617 0.60913500600937
13.0910745609217 0.60088491004243
13.3758619565767 0.592686085152126
13.6649220904169 0.584538668173734
13.9582595945735 0.576442795084551
14.2558766589563 0.568398601001626
14.5577729043543 0.560406220179506
14.8639452964192 0.552465786007995
15.1743880129061 0.544577431009925
15.4890923528684 0.536741286838947
15.8080465980938 0.528957484277335
16.1312359173624 0.521226153233798
16.4586422221388 0.513547422741319
16.7902440660137 0.505921420954994
17.1260164947164 0.4983482751499
17.4659309407675 0.490828111718966
17.8099550679411 0.483361056170866
18.1580526613173 0.475947233127924
18.5101834664469 0.468586766324033
18.8663030748342 0.46127977860259
19.2263627579952 0.454026391914448
19.5903093488478 0.446826727315877
19.9580850709472 0.439680904966549
20.329627415935 0.432589044127525
20.704868968461 0.425551263159272
21.0837372801175 0.418567679519685
21.466154690504 0.411638409762121
21.8520381980147 0.404763569533468
22.2412992776265 0.397943273572196
22.6338437491466 0.391177635706458
23.0295715923588 0.384466768852182
23.4283768133333 0.37781078501119
23.8301472577254 0.371209795269326
24.2347644757723 0.364663909794604
24.6421035345842 0.358173237835368
25.0520328826772 0.351737887718471
25.464414162197 0.345357966847462
25.8791020738822 0.339033581700801
26.2959441902698 0.332764837830075
26.7147808220191 0.326551839858242
27.1354448332227 0.320394691477879
27.5577615101022 0.314293495449456
27.9815483797293 0.30824835359962
28.4066150822616 0.302259366819494
28.832763194348 0.296326635062994
29.2597861060573 0.290450257345162
29.6874688504079 0.284630331740513
30.1155879862302 0.278866955381395
30.543911435302 0.273160224456374
30.9721983724457 0.267510234208622
31.4001990717973 0.261917078934334
31.8276548054666 0.256380851981148
32.2542977004726 0.25090164574659
32.6798506472922 0.245479551676534
33.1040271690704 0.240114660263672
33.5265313413037 0.234807061046005
33.9470576749165 0.229556842605351
34.3652910483618 0.224364092565862
34.7809066060388 0.219228897592567
35.1935697039351 0.214151343389921
35.602935824855 0.209131514700376
36.0086505386156 0.204169495302969
36.4103494353447 0.19926536801192
36.8076581010812 0.194419214675252
37.2001920702671 0.189631116173426
37.5875568172811 0.184901152417988
37.9693477290408 0.180229402350239
38.3451501127687 0.175615943939914
38.7145391892209 0.171060854183884
39.0770801165787 0.166564209104868
39.4323280045172 0.162126083750165
39.7798279536494 0.157746552190405
40.1191150901748 0.153425687518306
40.4497146197508 0.14916356184746
40.7711418819138 0.144960246311128
41.0829024166526 0.14081581106105
41.3844920371749 0.136730325266278
41.6753969066078 0.132703857112019
41.95509362686 0.128736473798499
42.2230493219738 0.12482824153984
42.4787217397523 0.120979225562956
42.7215593368227 0.117189490106461
42.9510013880171 0.113459098419603
43.1664780659267 0.109788112761204
43.3674105500254 0.106176594398621
43.5532110893167 0.102624603606724
43.7232830975448 0.0991321996668924
43.8770211796168 0.0956994408660222
44.0138111884274 0.0923263844955556
44.1330301807398 0.0890130868505228
44.2340463908528 0.0857596032286049
44.316219054194 0.0825659879292083
44.3788982167973 0.0794322942525603
44.4214243170752 0.0763585744988196
44.4431276884336 0.0733448799672022
44.4433277111854 0.0703912609551258
44.4213317671857 0.0674977667573717
44.376433652363 0.0646644456652593
44.3079115949737 0.0618913449658422
44.2150254434661 0.0591785109411198
44.0970131535468 0.0565259888672614
43.9530860282614 0.0539338230138547
43.7824228090642 0.0514020566431631
43.5841619435091 0.0489307320094075
43.357392082424 0.0465198903580576
43.1011399879174 0.0441695719251461
42.8143558438841 0.0418798159365947
42.4958949887686 0.0396506606075635
42.1444959750518 0.0374821431418078
41.7587537864108 0.0353742997310616
41.3370879791808 0.0333271655544315
40.8777043396632 0.0313407747778095
40.378549593158 0.0294151605533051
39.8372574320269 0.0275503550186874
39.2510850274216 0.0257463892968546
38.6168378669141 0.024003293495309
37.930781570279 0.0223210967056584
37.1885381017062 0.020699827003129
36.3849646008231 0.0191395114460964
35.5140123627949 0.0176401760756355
34.5685648520599 0.0162018459150845
33.5402549099918 0.0148245449696281
32.4192654171685 0.0135082962258965
31.1941254586681 0.0122531216515813
29.851528571355 0.0110590421950698
28.3762285839915 0.00992607778509553
26.7511190346442 0.00885424733040436
24.9576981817335 0.00784356871943947
22.9772853551115 0.00689405882004348
20.7936397609395 0.00600573347917654
18.3980636850161 0.00517860752265139
15.798602669092 0.00441269475488616
13.0350621065214 0.00370800795867481
10.1994026929834 0.00306455889497187
7.4522352370599 0.00248235830269828
5.00811568849238 0.00196141589856079
3.0601762020317 0.00150174037689125
1.68312505196308 0.00110333940949865
0.817238731045033 0.000766219645544694
0.335406428642489 0.000490386711429635
0.106174125318351 0.000275845210701359
0.0209745196236717 0.000122598723975038
0.00131092539211895 3.0649808877271e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.00182197650970584 3.04592020315928
0.00193549134073607 3.03345136047236
0.00206199633198654 3.02098282993669
0.00220211840483276 3.00851481964731
0.00235650884529461 2.99604753769059
0.00252584417095806 2.98358119214071
0.00271082710943058 2.97111599105627
0.00291218752463522 2.95865214247674
0.00313068346971234 2.94618985441901
0.0033671021745214 2.93372933487395
0.00362226117686735 2.92127079180291
0.00389700937610639 2.90881443313423
0.00419222824343658 2.89636046675982
0.00450883294477957 2.88390910053164
0.00484777363650088 2.87146054225829
0.00521003665856746 2.85901499970146
0.00559664591839318 2.84657268057254
0.00600866415686113 2.83413379252912
0.00644719442378098 2.82169854317152
0.00691338141988992 2.80926714003932
0.00740841306640756 2.79683979060794
0.00793352192356577 2.78441670228511
0.00848998685826344 2.77199808240747
0.00907913454249949 2.75958413823707
0.00970234121896832 2.74717507695793
0.0103610342798045 2.73477110567256
0.0110566941350547 2.72237243139855
0.0117908558717907 2.70997926106506
0.0125651112263576 2.69759180150941
0.0133811103257095 2.68521025947358
0.0142405637639726 2.67283484160082
0.015145244424918 2.66046575443216
0.0160969896659526 2.64810320440297
0.017097703220332 2.63574739783952
0.0181493574881591 2.62339854095552
0.0192539955178215 2.61105683984872
0.0204137334046794 2.59872250049742
0.0216307623506272 2.58639572875706
0.0229073511692775 2.57407673035679
0.0242458484194449 2.56176571089602
0.0256486850150633 2.54946287584098
0.0271183764340222 2.53716843052134
0.0286575254325047 2.5248825801267
0.0302688243208052 2.51260552970327
0.0319550577790283 2.50033748415033
0.0337191051997662 2.48807864821693
0.035563943603092 2.47582922649838
0.0374926500362289 2.46358942343289
0.0395084045871193 2.45135944329811
0.041614492840875 2.43913949020778
0.0438143089817474 2.42692976810827
0.0461113582953558 2.41473048077522
0.0485092603647463 2.4025418318101
0.0510117516097087 2.39036402463684
0.0536226885656352 2.37819726249842
0.05634605045985 2.36604174845347
0.059185942564463 2.35389768537292
0.0621465987964781 2.34176527593658
0.0652323851516084 2.32964472262974
0.0684478023095503 2.31753622773985
0.0717974891379692 2.30543999335309
0.0752862253058598 2.29335622135102
0.0789189348463284 2.28128511340721
0.0827006887637117 2.26922687098387
0.0866367086526427 2.25718169532849
0.0907323692942966 2.24514978747048
0.0949932023132281 2.23313134821783
0.0994248987384065 2.22112657815371
0.104033312712479 2.20913567763318
0.108824464016163 2.19715884677983
0.113804541798775 2.18519628548242
0.11897990705772 2.17324819339155
0.124357096392316 2.16131476991635
0.129942824413779 2.14939621422112
0.135743987527849 2.13749272522204
0.141767666261656 2.12560450158383
0.148021129044432 2.11373174171642
0.154511834461455 2.10187464377167
0.161247435025085 2.09003340564004
0.168235779312725 2.07820822494731
0.175484915765921 2.06639929905125
0.183003094693753 2.05460682503836
0.190798772035477 2.04283099972055
0.198880611263506 2.03107201963188
0.207257487118545 2.01933008102526
0.215938487362514 2.00760537986919
0.224932916480449 1.99589811184449
0.234250297282227 1.98420847234101
0.243900374566792 1.97253665645441
0.253893116559396 1.96088285898286
0.26423871852949 1.94924727442382
0.274947604039346 1.93763009697077
0.286030428518112 1.92603152051001
0.297498080317764 1.91445173861737
0.309361684226405 1.90289094455501
0.321632602318959 1.89134933126821
0.334322437412831 1.87982709138211
0.347443033696871 1.86832441719851
0.361006480128396 1.85684150069269
0.375025110803019 1.84537853351017
0.38951150829782 1.83393570696352
0.404478503811732 1.82251321202916
0.419939180426432 1.81111123934421
0.435906872997906 1.79972997920327
0.452395171316772 1.78836962155524
0.469417919739988 1.77703035600018
0.486989220283419 1.76571237178613
0.505123431978774 1.75441585780596
0.523835173884608 1.7431410025942
0.543139324147969 1.7318879943239
0.563051022944975 1.72065702080349
0.583585671209475 1.70944826947367
0.604758933489756 1.69826192740424
0.626586736417863 1.687098181291
0.649085271471007 1.67595721745264
0.672270993104275 1.66483922182762
0.696160621440652 1.65374437997107
0.720771140058617 1.64267287705169
0.74611979858926 1.63162489784865
0.772224110182049 1.62060062674854
0.799101854025 1.60960024774227
0.826771072461687 1.59862394442197
0.855250073439758 1.58767189997799
0.884557427246088 1.5767442971958
0.914711968899266 1.56584131845294
0.94573279448702 1.55496314571598
0.977639263497706 1.5441099605375
1.0104509947819 1.53328194405304
1.04418786877578 1.52247927697809
1.07887002314831 1.51170213960506
1.11451785489726 1.50095071180029
1.15115201555612 1.49022517300102
1.18879341328846 1.47952570221243
1.22746320766095 1.46885247800463
1.26718281166839 1.45820567850967
1.30797388609223 1.44758548141859
1.34985834146845 1.43699206397847
1.39285833197687 1.42642560298941
1.4369962573398 1.41588627480165
1.4822947562394 1.40537425531256
1.52877670816832 1.39488971996376
1.57646522642771 1.38443284373817
1.6253836598832 1.37400380115709
1.67555558547943 1.36360276627728
1.72700480993244 1.35322991268806
1.77975536174348 1.34288541350842
1.83383149281086 1.33256944138413
1.88925766991097 1.32228216848486
1.94605857628395 1.31202376650127
2.00425910256365 1.30179440664221
2.06388434826104 1.2915942596318
2.12495961218157 1.28142349570664
2.18751039379387 1.27128228461292
2.25156238308735 1.26117079560359
2.31714146184539 1.25108919743557
2.38427369289156 1.24103765836692
2.4529853212986 1.231016346154
2.52330276298294 1.2210254280487
2.59525260577636 1.21106507079567
2.66886159742522 1.20113544062948
2.74415664649237 1.1912367032719
2.82116480971281 1.18136902392909
2.89991329275218 1.17153256728888
2.9804294367769 1.16172749751799
3.06274071915126 1.15195397825933
3.1468747392493 1.14221217262921
3.23285921892236 1.13250224321467
3.32072198757721 1.12282435207076
3.41049098244054 1.11317866071781
3.50219423281961 1.10356533013873
3.59585986015738 1.09398452077638
3.69151606139064 1.08443639253082
3.78919110871952 1.07492110475669
3.88891333212031 1.06543881626053
3.990711118865 1.05598968529814
4.09461289501813 1.04657386957193
4.20064712465404 1.03719152622829
4.30884229035589 1.02784281185497
4.41922689209433 1.01852788247847
4.53182942674485 1.00924689356142
4.64667838647387 1
4.76380223711974 0.990787356121361
4.88322941622202 0.981609115681032
5.0049883102003 0.972465431860363
5.12910725183385 0.963356457263965
5.25561449632499 0.954282343917169
5.38453821826603 0.945243243263483
5.51590648633596 0.936239306162066
5.64974725969193 0.927270682885212
5.78608836124047 0.918337523115839
5.9249574734259 0.909439975944995
6.06638211014496 0.900578189869365
6.21038961175739 0.891752312788795
6.35700711549976 0.882962492003824
6.50626154968967 0.874208874213228
6.65817960259333 0.865491605511562
6.81278771583377 0.856810831386736
6.97011205151786 0.848166696717573
7.1301784847438 0.839559345771403
7.29301256896025 0.830988922201645
7.45863952749228 0.822455569045416
7.62708421714927 0.813959428721143
7.79837111861914 0.805500643026183
7.97252429818987 0.797079353134459
8.14956739699587 0.788695699594104
8.3295235906326 0.780349822325115
8.51241557722423 0.772041860617015
8.69826553496265 0.763771953126532
8.88709510884471 0.755540237875284
9.07892536604507 0.747346852247476
9.27377678121918 0.739191932987603
9.47166918961487 0.731075616198174
9.67262177083458 0.722998037337435
9.87665299952682 0.714959331217112
10.0837806276538 0.706959632000161
10.294021632752 0.698999073198525
10.5073921984322 0.691077787670909
10.7239076600728 0.683195907620564
10.9435824835825 0.675353564593075
11.1664302084334 0.667550889474172
11.392463424588 0.659788012487542
11.6216937128179 0.652065063192655
11.8541316196693 0.644382170482605
12.0897865949667 0.636739462581955
12.3286669647189 0.6291370670446
12.5707798657307 0.621575110751637
12.8161312164576 0.614053719909246
13.0647256486614 0.606573020046585
13.3165664760452 0.599133136013698
13.5716556229624 0.591734191979424
13.8299935907216 0.584376311429334
14.0915793832378 0.577059617163659
14.3564104710992 0.569784231295251
14.6244827140529 0.562550275247539
14.8957903227482 0.555357869752505
15.1703257780881 0.548207134848666
15.448079790526 0.541098189879075
15.7290412163484 0.534031153489325
16.0131970145502 0.527006143625572
16.3005321599717 0.520023277532565
16.5910295977025 0.513082671751688
16.8846701531383 0.506184442119019
17.1814324839733 0.499328703763391
17.4812929872092 0.492515571104478
17.784225748748 0.485745157850876
18.0902024473588 0.479017576998214
18.3991923019603 0.472332940827264
18.7111619727324 0.465691360902066
19.0260755060709 0.459092948068068
19.3438942328865 0.452537812450278
19.6645767114484 0.446026063451421
19.9880786230657 0.439557809750116
20.3143527127947 0.433133159299063
20.6433486827216 0.426752219323241
20.9750131307665 0.420415096318115
21.3092894417604 0.414121896047864
21.6461177244858 0.407872723543612
21.9854347007882 0.401667683101677
22.3271736411328 0.395506878281829
22.6712642520986 0.389390411905562
23.017632610549 0.38331838605438
23.3662010497723 0.377290902068089
23.7168880927833 0.371308060543109
24.0696083374404 0.365369961330796
24.4242723890479 0.359476703535772
24.780786744961 0.353628385514272
25.1390537268923 0.347825104872506
25.4989713654374 0.342066958465024
25.8604333323897 0.336354042393107
26.2233288257047 0.330686452003153
26.5875425023161 0.325064281885097
26.9529543640523 0.319487625870824
27.3194396914023 0.313956577032606
27.6868689310018 0.308471227681551
28.0551076307723 0.303031669366056
28.4240163295832 0.297637992870286
28.7934504943328 0.292290288212655
29.1632604124268 0.286988644644324
29.5332911313723 0.281733150647712
29.9033823547562 0.276523893935019
30.2733683848658 0.271360961446765
30.6430780228587 0.266244439350331
31.0123345149441 0.261174413038531
31.3809554575284 0.256150967128179
31.7487527475756 0.251174185458682
32.1155324934055 0.246244151090637
32.4810949697576 0.241360946304446
32.8452345350003 0.236524652598945
33.2077395914241 0.23173535069004
33.5683925095958 0.226993120509362
33.9269695943871 0.222298041202933
34.2832410171439 0.217650191129846
34.6369707879231 0.213049647860953
34.9879166961011 0.208496488177578
35.3358302891884 0.203990788070226
35.6804568224888 0.199532622737323
36.0215352447318 0.195122066583955
36.3587981572998 0.190759193220633
36.6919718068945 0.186444075462056
37.0207760546774 0.182176785325902
37.3449243759644 0.177957394031625
37.6641238395756 0.173785971999263
37.9780751144022 0.169662588848268
38.2864724589975 0.165587313396339
38.5890037346719 0.161560213658278
38.8853504052177 0.15758135684485
39.1751875558545 0.153650809361666
39.4581839027357 0.149768636808072
39.7340018168518 0.145934903976054
40.002297342597 0.142149674849159
40.2627202253348 0.138413012601423
40.5149139380244 0.134724979596324
40.7585157107548 0.13108563738573
40.9931565639876 0.127495046708883
41.2184613378472 0.123953267491379
41.4340487300448 0.120460358844169
41.6395313221843 0.117016379062572
41.8345156198597 0.113621385625304
42.0186020724017 0.110275435193518
42.1913851118243 0.106978583609855
42.3524531615502 0.103730885897519
42.5013886697447 0.10053239625935
42.637768100973 0.0973831680769283
42.7611619575929 0.0942832539096766
42.8711347457919 0.0912327054939854
42.9672449753823 0.0882315737423509
43.0490450870694 0.0852799087425224
43.1160814148495 0.0823777597566692
43.1678940529004 0.0795251752205559
43.2040167534262 0.0767222027427364
43.2239766961555 0.0739688891037573
43.2272942739398 0.0712652802553791
43.2134827006039 0.0686114213198068
43.1820476012553 0.066007356588939
43.1324863483415 0.0634531295236281
43.0642873153109 0.0609487827529544
42.9769287575829 0.0584943580735147
42.8698774976479 0.0560898964487263
42.7425870573085 0.0537354380081407
42.5944954101235 0.0514310220467754
42.425021915294 0.0491766870244593
42.2335635919935 0.0469724705651878
42.0194901982806 0.0448184094564974
41.7821382487747 0.04271453964885
41.5208033234318 0.0406608962550351
41.2347307657274 0.038657513549581
40.9231039973503 0.0367044249681852
40.5850304974062 0.0348016631071541
40.2195245323075 0.0329492597228624
39.8254866089975 0.0311472457312186
39.4016785703941 0.0293956512071528
38.9466941812329 0.0276945053841128
38.4589239070806 0.0260438366535764
37.9365135218496 0.0244436725645793
37.3773149506459 0.0228940398232518
36.7788286400132 0.0213949642923771
36.138135474601 0.0199464709909566
35.4518170618295 0.0185485840937938
34.7158620221182 0.0172013269310907
33.9255567190906 0.0159047219880577
33.0753581877367 0.0146587909045395
32.1587483213244 0.0134635544746532
31.1680695161563 0.0123190326464411
30.0943457920791 0.0112252445215383
28.9271005136624 0.0101822083548532
27.65419519269 0.00918994155426353
26.261740287611 0.00824846068032623
24.7341750975092 0.00735778144599951
23.0547015391991 0.00651791871638154
21.2064061259865 0.00572888650846267
19.1746648306333 0.00499069799089125
16.9518184303897 0.00430336548375341
14.5455888879414 0.0036669004583677
11.9928009760951 0.0030813135370943
9.37799319906991 0.00254661449315614
6.84840613260129 0.00206281225047755
4.60036106401806 0.0016299148835342
2.81014174022415 0.00124792961721955
1.54528328102725 0.000916862826721885
0.750217044005799 0.000636720037420911
0.307879719220789 0.000407505924792921
0.0974576615111212 0.000229224314335208
0.0192524261674414 0.000101878181499314
0.00120329210420533 2.54696516446099e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.00464358703502489 2.51507559470616
0.00500913465234278 2.50477982861762
0.00540719976179967 2.49448432027844
0.00583926785832066 2.48418924151674
0.00630687829020458 2.47389476415349
0.00681162584718637 2.46360105999961
0.00735516253906789 2.45330830085311
0.00793919924692243 2.44301665849623
0.00856550758812757 2.43272630469258
0.00923592162697478 2.42243741118427
0.00995233982636836 2.41215014968901
0.0107167268176767 2.40186469189731
0.0115311154353551 2.39158120946954
0.0123976085448724 2.38129987403312
0.0133183811596348 2.37102085717965
0.0142956823221087 2.36074433046202
0.0153318372997185 2.35047046539154
0.0164292495126687 2.34019943343514
0.0175904028119109 2.32993140601245
0.0188178634486714 2.31966655449293
0.0201142824252666 2.30940505019306
0.021482397501792 2.29914706437347
0.0229250356186223 2.28889276823604
0.0244451149339327 2.27864233292107
0.026045647310603 2.26839592950446
0.0277297403757694 2.25815372899477
0.0295006000694285 2.24791590233046
0.0313615327180202 2.23768262037696
0.0333159476369189 2.22745405392386
0.0353673592138518 2.21723037368207
0.0375193895547492 2.20701175028091
0.0397757705635422 2.19679835426534
0.0421403466326551 2.18659035609306
0.0446170767060793 2.17638792613169
0.0472100370030134 2.16619123465591
0.0499234230567921 2.15600045184463
0.0527615524641385 2.14581574777816
0.0557288668902256 2.13563729243533
0.0588299348344032 2.1254652556907
0.0620694535842917 2.11529980731171
0.0654522519865528 2.10514111695583
0.0689832923494217 2.09498935416775
0.0726676732135254 2.08484468837653
0.0765106311779126 2.07470728889281
0.0805175436584439 2.06457732490593
0.0846939306362606 2.05445496548114
0.089045457395963 2.04434037955679
0.0935779361708259 2.03423373594146
0.0982973288583971 2.02413520331122
0.103209748562516 2.01404495020673
0.108321462262428 2.0039631450305
0.113638892227951 1.99388995604402
0.119168618655317 1.98382555136499
0.124917380940513 1.97377009896452
0.130892080259395 1.96372376666428
0.13709978070148 1.95368672213375
0.1435477117799 1.9436591328874
0.150243269403719 1.93364116628187
0.157194018336553 1.92363298951324
0.164407692975368 1.91363476961418
0.171892199741537 1.90364667345117
0.179655617680833 1.89366886772177
0.187706200772048 1.88370151895174
0.19605237832728 1.87374479349238
0.204702757220333 1.86379885751764
0.213666122092768 1.85386387702142
0.222951437474342 1.84394001781478
0.23256784775613 1.83402744552316
0.242524679246289 1.82412632558363
0.252831439921876 1.81423682324212
0.263497821368847 1.80435910355068
0.274533698312338 1.7944933313647
0.285949130459785 1.78463967134017
0.297754361775754 1.77479828793094
0.309959822256694 1.76496934538597
0.32257612694153 1.75515300774657
0.335614077570627 1.74534943884369
0.349084661372434 1.73555880229518
0.362999052611684 1.72578126150306
0.377368611085667 1.71601697965075
0.392204883650446 1.70626611970043
0.407519602415292 1.69652884439024
0.423324686141082 1.68680531623161
0.439632238216297 1.67709569750654
0.456454547964552 1.66740015026489
0.473804088332455 1.65771883632165
0.491693517112157 1.64805191725428
0.510135674361475 1.63839955439999
0.529143583552414 1.62876190885305
0.548730448720898 1.61913914146212
0.568909655544934 1.60953141282752
0.589694768200358 1.59993888329861
0.611099530394584 1.59036171297105
0.633137861942259 1.58080006168419
0.655823859741923 1.57125408901837
0.679171794071816 1.56172395429223
0.703196109531312 1.55220981656011
0.727911421052866 1.54271183460937
0.75333251482193 1.53323016695771
0.779474343959243 1.52376497185057
0.806352029449336 1.51431640725846
0.83398085556273 1.50488463087435
0.862376270757938 1.495469800111
0.891553882835725 1.48607207209836
0.921529459794639 1.47669160368095
0.952318924715666 1.46732855141522
0.983938356649405 1.45798307156697
1.01640398522311 1.4486553201087
1.04973219154503 1.43934545271705
1.08393950251876 1.43005362477018
1.1190425917991 1.42077999134516
1.1550582737654 1.41152470721541
1.1920035045196 1.40228792684812
1.22989537566159 1.39306980440165
1.26875111531326 1.38387049372297
1.30858808158533 1.37469014834506
1.34942376368075 1.36552892148443
1.39127577505035 1.35638696603846
1.43416185455082 1.34726443458292
1.47809985933962 1.3381614793694
1.5231077661205 1.32907825232278
1.56920366375243 1.32001490503865
1.61640575458863 1.31097158878085
1.66473234675743 1.3019484544789
1.71420185563538 1.29294565272548
1.76483279578058 1.28396333377394
1.8166437825333 1.27500164753577
1.86965352365302 1.26606074357811
1.9238808209686 1.25714077112126
1.97934456182779 1.24824187903617
2.03606372077096 1.23936421584198
2.09405735060259 1.23050792970352
2.15334458428904 1.22167316842883
2.21394462566638 1.21286007946674
2.27587675145825 1.20406880990435
2.33916030165967 1.19529950646461
2.40381468169033 1.18655231550388
2.46985935237872 1.17782738300945
2.53731383223442 1.16912485459713
2.606197687037 1.16044487550882
2.67653053225203 1.15178759061007
2.74833202231522 1.14315314438769
2.82162185311921 1.13454168094731
2.89641975089826 1.12595334401098
2.97274547483054 1.11738827691479
3.05061880551137 1.10884662260645
3.130059547645 1.10032852364294
3.21108751805395 1.0918341221881
3.29372254854296 1.08336356001025
3.37798447342964 1.07491697847988
3.46389313246073 1.06649451856722
3.55146835792968 1.05809632083993
3.64072997762009 1.04972252546074
3.7316978014552 1.04137327218512
3.82439162449489 1.03304870035894
3.91883121304519 1.02474894891614
4.01503630775385 1.01647415637643
4.11302660913368 1.00822446084296
4.21282178064566 1
4.31444143373503 0.991800911110694
4.41790513085454 0.983627331014722
4.52323236993854 0.975479396126032
4.63044258742114 0.967357242430567
4.73955514196585 0.959261005483989
4.85058931758183 0.95119082040942
4.96356430665249 0.943146821895188
5.07849921293269 0.935129144192573
5.19541303393416 0.927137921113575
5.31432466382014 0.919173286028675
5.43525287505399 0.911235371864608
5.55821632119782 0.903324311102152
5.68323351772154 0.895440235773905
5.81032284460972 0.887583277462096
5.93950252642162 0.879753567296376
6.07079063476233 0.871951235951636
6.20420506739484 0.864176413645827
6.33976355050705 0.85642923013778
6.47748361692662 0.84870981472505
6.61738260814164 0.841018296241751
6.7594776516589 0.833354803056406
6.90378566260535 0.825719463069809
7.05032332004778 0.818112403712886
7.19910706836128 0.810533751944572
7.35015309246164 0.802983634249688
7.50347731871012 0.795462176636835
7.6590953891901 0.787969504636284
7.81702266221669 0.780505743297888
7.97727418537662 0.773071017188992
8.13986469557962 0.765665450392352
8.30480859083513 0.758289166504069
8.47211992982674 0.750942288631521
8.64181240254006 0.743624939391312
8.81389932918082 0.736337240907224
8.98839362950963 0.729079314808178
9.16530782110625 0.721851282226208
9.34465398739348 0.714653263794434
9.52644377528087 0.707485379645052
9.71068836169661 0.700347749407328
9.89739845052056 0.693240492205602
10.0865842376363 0.686163726657301
10.2782554070923 0.679117570870955
10.4724210947446 0.67210214244423
10.669089883501 0.665117558461966
10.8682697654505 0.658163935494216
11.069968136219 0.651241389594311
11.274191755376 0.644350036296914
11.4809467399085 0.637489990616098
11.6902385230062 0.630661367043419
11.9020718465239 0.623864279546015
12.1164507180907 0.617098841564697
12.3333784024986 0.610365166012057
12.5528573770936 0.603663365270586
12.774889322016 0.596993551190792
12.9994750737599 0.590355835089344
13.2266146143659 0.583750327747203
13.4563070232085 0.57717713940778
13.6885504648995 0.570636379775094
13.9233421392063 0.564128158011942
14.1606782677643 0.557652582738075
14.4005540421016 0.551209762028386
14.6429636090964 0.544799803411109
14.8879000171271 0.53842281386602
15.135355200216 0.532078899822655
15.3853199222467 0.525768167158531
15.637783759747 0.519490721197382
15.8927350441958 0.513246666707398
16.1501608434963 0.507036107899481
16.4100469023703 0.500859148425499
16.672377622419 0.494715891376561
16.9371360006987 0.488606439281297
17.2043036083113 0.482530894104145
17.4738605270983 0.476489357243645
17.7457853269438 0.470481929530758
18.0200550005467 0.464508711227171
18.2966449394029 0.458569802023631
18.575528866768 0.452665301038279
18.856678812244 0.446795306814995
19.1400650430788 0.440959917321756
19.4256560374394 0.435159229948998
19.7134184140349 0.429393341507991
20.0033169040806 0.423662348229227
20.2953142793763 0.417966345760807
20.5893713230807 0.412305429166851
20.8854467563243 0.406679692925909
21.1834972078558 0.401089230929385
21.4834771392545 0.395534136479966
21.7853388135809 0.390014502290072
22.0890322194178 0.384530420480302
22.3945050385316 0.379081982577901
22.7017025688338 0.373669279515229
23.010567691299 0.368292401628247
23.3210407920562 0.362951438655007
23.6330597285548 0.357646479734153
23.9465597510301 0.352377613403436
24.2614734681423 0.347144927598236
24.5777307680111 0.341948509650093
24.8952587834603 0.336788446285252
25.2139818128479 0.331664823623211
25.5338212851675 0.326577727175288
25.8546956809835 0.321527241843192
26.1765204974518 0.316513451917608
26.4992081695774 0.311536441076786
26.8226680355926 0.306596292385148
27.1468062588022 0.301693088291902
27.4715257934143 0.296826910629662
27.7967263073788 0.291997840613088
28.1223041489663 0.287205958837526
28.448152270917 0.282451345277662
28.7741601979361 0.277734079286196
29.1002139525383 0.273054239592504
29.4261960237852 0.268411904301335
29.7519852951627 0.263807150891505
30.0774570148274 0.259240056214599
30.4024827259302 0.254710696493695
30.7269302385881 0.250219147322087
31.0506635630296 0.245765483662028
31.3735428836105 0.241349779843473
31.6954244951509 0.236972109562843
32.0161607793053 0.232632545881794
32.3356001444871 0.228331161225997
32.6535870047852 0.22406802738393
32.9699617238492 0.219843215505678
33.2845605965621 0.215656796101748
33.5972157973033 0.211508839041892
33.9077553646361 0.20739941355394
34.2160031542399 0.203328588222642
34.5217788267511 0.199296430988528
34.8248978057062 0.195303009146774
35.1251712686386 0.191348389346073
35.422406110338 0.18743263758753
35.7164049372688 0.183555819223556
36.0069660363327 0.179717998956777
36.2938833726384 0.175919240838958
36.576946563917 0.17215960826993
36.8559408815257 0.168439163996534
37.1306472306268 0.164757970111573
37.4008421541872 0.161116088052775
37.666297818918 0.157513578601771
37.926782022003 0.153950501883076
38.1820581826302 0.150426917363088
38.4318853509498 0.146942883849095
38.6760182049846 0.143498459488296
38.9142070611841 0.140093701766825
39.1461978762329 0.136728667508798
39.3717322583942 0.133403412875357
39.5905474736329 0.130117993363741
39.8023764566342 0.126872463806356
40.0069478204123 0.123666878369858
40.2039858657174 0.120501290554251
40.3932105929892 0.117375753191995
40.5743377084781 0.114290318447122
40.7470786371615 0.111245037814367
40.9111405235931 0.108239962118309
41.0662262439869 0.105275141512519
41.2120343993119 0.10235062547873
41.3482593243197 0.0994664628260038
41.4745910699372 0.0966227016899203
41.5907154064746 0.0938193895317739
41.6963137915459 0.0910565731377808
41.79106336388 0.0883342986182982
41.874636892129 0.0856526114070546
41.9467027545359 0.0830115562603919
42.0069248623188 0.0804111772565182
42.0549626184636 0.0778515177947726
42.0904708067409 0.0753326205948996
42.1130995193787 0.0728545276963382
42.1224939979459 0.0704172804575178
42.1182945132631 0.0680209195551706
42.1001361356867 0.0656654849836498
42.0676485390839 0.0633510160542653
42.0204556626231 0.0610775513946247
41.9581753902719 0.058845128947991
41.8804190395262 0.0566537859726473
41.7867908337184 0.0545035590412761
41.6768871091986 0.0523944840403492
41.5502954425084 0.0503265961695279
41.4065933989997 0.0482999299410757
41.2453470928629 0.0463145191792834
41.066109198639 0.0443703970199029
40.8684166015313 0.0424675959095949
40.6517872521525 0.0406061476053886
40.4157164016539 0.0387860831741492
40.1596716954239 0.0370074329920619
39.883087280884 0.0352702267441225
39.5853563076395 0.0335744934236448
39.2658219456323 0.0319202613317738
38.9237661878755 0.0303075580770159
38.5583965202247 0.0287364105747757
38.1688295984814 0.0272068450469096
37.7540719479374 0.0257188870212852
37.3129966738225 0.0242725613313576
36.8443160830087 0.0228678921157535
36.3465490066134 0.0215049028178689
35.8179825250017 0.0201836161854786
35.2566266106078 0.0189040542703543
34.6601610692679 0.0176662384278994
34.0258729364592 0.0164701893167902
33.3505832718646 0.0153159268986326
32.63056115909 0.0142034704376284
31.8614234991724 0.0131328385002535
31.0380185277656 0.012104048954949
30.1542922386091 0.0111171189718218
29.2031379278622 0.0101720650223588
28.1762326611158 0.0092689028791519
27.0638710350931 0.00840764761563427
25.8548190291551 0.00758831360582941
24.5362352140498 0.0068109145241114
23.0937493965238 0.00607546334497571
21.5118699390733 0.00538197234282322
19.7750294225708 0.00473045309175567
17.86981917261 0.0041209164653823
15.7893265620551 0.00355337263663801
13.5409350335307 0.00302783107761381
11.1590310052017 0.00254430055939924
8.7222222554642 0.00210278915193468
6.36716449066449 0.00170330422387814
4.27582934155632 0.00134585244248135
2.61133723020907 0.00103043977347944
1.43575640392657 0.000757071480989462
0.696983667328239 0.000525752127424983
0.286020606274141 0.000336485573417777
0.0905365053667526 0.000189274977755413
0.0178850676064761 8.41227973261421e-05
0.00111783051662288 2.10307870805623e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.0114827291780238 2.20012131100187
0.0123897541591456 2.19111484836029
0.0133649243314007 2.18210861119099
0.0144111368311793 2.17310274980467
0.0155313820990917 2.16409741450572
0.0167287458850299 2.15509275558979
0.0180064115285413 2.14608892334122
0.0193676619607798 2.13708606803053
0.0208158820155925 2.12808433991198
0.0223545604145299 2.11908388922099
0.0239872921022931 2.11008486617166
0.0257177802053792 2.10108742095428
0.0275498383806797 2.09209170373279
0.0294873927398437 2.08309786464229
0.031534484198925 2.07410605378656
0.033695270355481 2.0651164212355
0.0359740278274959 2.05612911702266
0.0383751540634589 2.04714429114275
0.0409031696764356 2.03816209354909
0.0435627201716846 2.02918267415116
0.0463585782500059 2.02020618281206
0.049295645445216 2.01123276934602
0.0523789543919621 2.00226258351591
0.0556136703551564 1.99329577503073
0.0590050934497782 1.9843324935431
0.0625586600453597 1.97537288864679
0.0662799449287979 1.96641710987421
0.0701746625708906 1.95746530669391
0.0742486692176686 1.94851762850808
0.07850796401413 1.93957422465009
0.0829586910052736 1.93063524438194
0.0876071400932359 1.92170083689182
0.0924597489560322 1.9127711512916
0.0975231038174619 1.90384633661436
0.102803941266365 1.89492654181185
0.108309148832497 1.88601191575207
0.114045766697198 1.87710260721674
0.120020988065531 1.86819876489885
0.126242160759185 1.85930053740014
0.132716787361867 1.85040807322865
0.139452526682118 1.84152152079624
0.146457193681691 1.83264102841609
0.153738760810377 1.82376674430025
0.161305357682889 1.81489881655715
0.169165272273185 1.80603739318915
0.177326950352619 1.79718262209004
0.185798996543447 1.78833465104258
0.194590173484189 1.77949362771605
0.203709402752269 1.77065969966378
0.213165763773717 1.76183301432068
0.222968494586648 1.75301371900078
0.233126990469406 1.74420196089476
0.243650804583265 1.73539788706752
0.254549646311676 1.72660164445572
0.2658333817598 1.71781337986531
0.27751203182468 1.70903323996909
0.289595772544871 1.70026137130426
0.302094932883637 1.69149792026998
0.315019994976863 1.68274303312493
0.328381591594086 1.67399685598484
0.34219050627483 1.66525953482009
0.356457670512426 1.65653121545327
0.371194163774029 1.6478120435567
0.386411210388425 1.63910216465005
0.402120179468474 1.63040172409791
0.418332581539056 1.62171086710732
0.435060068331896 1.61302973872538
0.452314429105699 1.60435848383685
0.470107590405281 1.59569724716165
0.488451612113389 1.58704617325256
0.507358687105772 1.57840540649272
0.526841137053588 1.56977509109323
0.546911412022347 1.56115537109079
0.567582085987292 1.55254639034526
0.588865856441571 1.54394829253725
0.610775539627394 1.53536122116576
0.633324070087484 1.52678531954575
0.656524495697196 1.51822073080576
0.680389977185934 1.50966759788553
0.704933782874687 1.5011260635336
0.730169288321606 1.49259627030493
0.756109970768168 1.48407836055855
0.782769408748818 1.47557247645513
0.810161276389637 1.46707875995464
0.838299343054806 1.458597352814
0.86719746740329 1.45012839658467
0.89686959708642 1.44167203261032
0.927329762608124 1.43322840202444
0.958592077099684 1.42479764574804
0.990670729990064 1.41637990448723
1.02357998687014 1.40797531873093
1.05733418294337 1.39958402874847
1.09194772302993 1.39120617458731
1.12743507482599 1.38284189607064
1.16381076902946 1.37449133279512
1.20108939241735 1.36615462412845
1.23928558812697 1.35783190920716
1.27841404855577 1.3495233269342
1.31848951581504 1.34122901597664
1.35952677438797 1.3329491147634
1.40154065180766 1.32468376148288
1.44454601117447 1.31643309408068
1.48855775200257 1.30819725025733
1.53359080259585 1.29997636746592
1.57966012102399 1.29177058290988
1.62678068735144 1.28358003354062
1.67496750486581 1.27540485605532
1.72423559214697 1.26724518689457
1.77459998451254 1.25910116224017
1.82607572590736 1.2509729180128
1.87867787061566 1.24286058986976
1.9324214748943 1.23476431320273
1.98732159893161 1.2266842231355
2.04339329843636 1.21862045452171
2.100651626802 1.2105731419426
2.15911162649042 1.20254241970475
2.21878833147528 1.19452842183787
2.27969675841039 1.18653128209255
2.34185190930957 1.17855113393801
2.40526876256498 1.1705881105599
2.46996227590095 1.16264234485806
2.53594737720992 1.1547139694443
2.60323896776716 1.1468031166402
2.67185191281916 1.13890991847489
2.74180104512005 1.13103450668285
2.81310115523354 1.12317701270171
2.88576699536678 1.11533756767008
2.95981326946239 1.1075163024253
3.03525463720155 1.09971334750133
3.11210570403486 1.09192883312653
3.19038102531269 1.08416288922148
3.27009509598367 1.07641564539685
3.35126235512043 1.06868723095119
3.43389717529869 1.06097777486881
3.51801386736677 1.0532874058176
3.60362666955667 1.04561625214691
3.6907497525048 1.03796444188537
3.77939720799155 1.03033210273881
3.86958305418444 1.02271936208805
3.96132122401229 1.01512634698686
4.05462557064588 1.00755318415977
4.14950985563231 1
4.24598775450992 0.992466920567326
4.34407284456407 0.984954071585985
4.44377861063019 0.977461578442575
4.54511843246745 0.969989566183963
4.64810559070492 0.962538159515199
4.75275325375292 0.955107482797431
4.85907448400273 0.947697660045835
4.96708222426117 0.94030881492754
5.07678930403659 0.932941070759568
5.18820842558716 0.925594550506771
5.30135217025074 0.918269376779786
5.41623298404668 0.910965671832983
5.53286318407884 0.903683557562424
5.6512549435986 0.896423155503834
5.77142029853962 0.889184586830568
5.89337113198947 0.88196797235159
6.01711918070679 0.874773432509457
6.14267601914576 0.867601087378309
6.27005306589496 0.860451056661864
6.3992615671482 0.853323459691422
6.53031260315495 0.84621841542387
6.66321707092272 0.839136042439702
6.79798569079624 0.832076458941035
6.93462898844988 0.825039782749639
7.07315730134298 0.818026131304968
7.21358076009753 0.811035621662204
7.3559092948288 0.804068370490301
7.50015261581191 0.797124494070035
7.64632021971536 0.79020410829207
7.79442136943768 0.783307328655017
7.94446510013551 0.776434270263512
8.09646019835407 0.76958504782629
8.25041520792603 0.762759775654276
8.40633840818164 0.755958567658672
8.56423781963746 0.749181537349058
8.72412118137032 0.742428797831498
8.88599595645197 0.735700461806652
9.04986930855246 0.728996641567895
9.21574810694283 0.722317448999442
9.38363890212364 0.715662995574484
9.55354793062869 0.709033392353322
9.72548108965231 0.702428749981518
9.89944394139633 0.695849178688048
10.0754416868692 0.689294788283458
10.253479169875 0.682765688158039
10.4335608496857 0.676261987279992
10.6156908046123 0.669783794193617
10.7998727035609 0.6633312170175
10.986109809177 0.656904363442703
11.1744049484354 0.650503340730975
11.3647605151845 0.644128255712955
11.5571784396284 0.637779214786393
11.7516601903092 0.631456323914373
11.948206742487 0.625159688623543
12.1468185796075 0.618889414002358
12.3474956604194 0.612645604699321
12.5502374198561 0.60642836492124
12.7550427349339 0.600237798431488
12.9619099250044 0.59407400854827
13.1708367165495 0.587937098142899
13.3818202426629 0.581827169638083
13.5948570066661 0.575744325006208
13.8099428808877 0.569688665767644
14.0270730688977 0.563660292989045
14.2462421036179 0.557659307281665
14.4674438083338 0.551685808799678
14.6906712940242 0.545739897238507
14.9159169191144 0.53982167183316
15.1431722860014 0.533931231356572
15.3724281995464 0.52806867411796
15.603674662737 0.522234097961179
15.8369008338397 0.516427600263092
16.0720950213326 0.510649277931941
16.3092446398278 0.504899227405733
16.5483362040596 0.499177544650629
16.7893552834925 0.493484325159344
17.032286495511 0.48781966394955
17.2771134587346 0.482183655562293
17.5238187853564 0.476576394060413
17.7723840332321 0.470997973026979
18.022789697355 0.465448485563719
18.2750151606726 0.459928024289474
18.529038684675 0.454436681338647
18.7848373590332 0.448974548359668
19.0423870913613 0.443541716513464
19.3016625556991 0.438138276471937
19.5626371813855 0.43276431841645
19.8252831005271 0.427419932036324
20.089571135944 0.42210520652734
20.3554707475692 0.416820230590249
20.6229500196998 0.411565092429294
20.891975606317 0.406339879750737
21.1625127176285 0.401144679761394
21.4345250644483 0.395979579167182
21.7079748439687 0.390844664171669
21.9828226833846 0.385740020474639
22.2590276249873 0.380665733270657
22.5365470690351 0.375621887247651
22.8153367581857 0.370608566585497
23.0953507197687 0.365625854954615
23.3765412496866 0.360673835514571
23.658858854159 0.35575259091269
23.9422522331683 0.350862203282676
24.2266682217507 0.346002754243244
24.5120517731113 0.341174324896754
24.7983458996827 0.336376995827859
25.0854916559043 0.33161084710216
25.373428079139 0.326875958264873
25.662092172342 0.322172408339494
25.9514188450188 0.317500275826486
26.2413408957544 0.312859638701969
26.5317889534336 0.308250574416414
26.8226914598117 0.303673159893356
27.1139746111551 0.299127471528105
27.4055623409459 0.294613585186477
27.6973762621214 0.29013157620352
27.9893356501067 0.285681519382263
28.2813573858931 0.281263488992468
28.573355939409 0.276877558769383
28.8652433135865 0.27252380191252
29.156929028412 0.268202291084429
29.4483200661686 0.263913098409486
29.7393208561848 0.259656295472687
30.0298332215484 0.255431953318461
30.3197563647468 0.251240142449472
30.6089868160586 0.247080932825455
30.8974184201371 0.242954393862039
31.1849422863516 0.238860594429594
31.4714467765036 0.234799602852079
31.7568174573094 0.230771486905902
32.0409370893803 0.226776313818789
32.3236855821061 0.222814150268664
32.604939983964 0.218885062382532
32.8845744400157 0.214989115735379
33.1624601836909 0.211126375349077
33.4384654970765 0.207296905691295
33.71245570432 0.203500770674431
33.9842931349202 0.199738033654535
34.2538371187332 0.196008757430263
34.52094395244 0.192313004241818
34.7854668961731 0.188650835769918
35.0472561433491 0.185022313134767
35.30615881897 0.181427496895028
35.5620189528864 0.177866447046822
35.8146774796938 0.174339223022719
36.0639722155391 0.170845883690749
36.3097378594833 0.167386487353421
36.5518059739231 0.163961091746745
36.7900049872595 0.160569754039275
37.0241601778649 0.157212530831151
37.2540936778704 0.153889478153153
37.4796244605927 0.15060065146577
37.7005683450852 0.147346105658271
37.9167379868906 0.144125895047791
38.1279428829045 0.140940073378422
38.3339893652054 0.137788693820319
38.5346806057549 0.134671808968812
38.7298166129081 0.131589470843525
38.9191942352477 0.128541730887512
39.1026071603483 0.125528639966396
39.2798459169276 0.122550248367522
39.450697875177 0.119606605799115
39.6149472462585 0.116697761389452
39.7723750834474 0.113823763686043
39.9227592777235 0.110984660654818
40.0658745587291 0.10818049967933
40.2014924850657 0.105411327559962
40.3293814438058 0.102677190513144
40.4493066337305 0.0999781341705878
40.5610300619222 0.0973142035785183
40.6643105179347 0.0946854431969266
40.7589035655987 0.0920918968988253
40.8445615056294 0.0895336079695186
40.9210333603917 0.0870106191058776
40.9880648220324 0.0845229724156289
41.0453982274348 0.0820707094166517
41.092772488137 0.0796538710362849
41.1299230518891 0.0772724976106441
41.1565818097675 0.0749266288839479
41.1724770395546 0.0726163040078549
41.1773332837216 0.0703415615408108
41.1708712677917 0.0681024394474043
41.1528077401633 0.065898975097733
41.1228553550005 0.063731205266781
41.0807224599281 0.061599166133804
41.0261129264812 0.0595028932817262
40.9587258629224 0.0574424216965456
40.878255363752 0.0554177857667514
40.7843901096268 0.0534290192827487
40.6768129874039 0.0514761554362957
40.5552005131523 0.0495592268199488
40.419222241226 0.0476782654265189
40.2685399042699 0.0458333026485383
40.1028064772935 0.0440243692777352
39.9216648639406 0.0422514955045211
39.7247464027731 0.0405147109174869
39.5116688345805 0.0388140445029078
39.2820339266297 0.0371495246442609
39.0354243261342 0.0355211791217514
38.7713998293693 0.0339290351118478
38.4894925586011 0.0323731191868297
38.1892012159103 0.0308534573143429
37.8699838150246 0.0293700748569679
37.5312490345442 0.0279229965717947
37.1723454920133 0.026512246610011
36.7925490440489 0.0251378485164976
36.3910472965092 0.023799825229438
35.9669213683985 0.0224981990799326
35.5191239532253 0.021232991791628
35.0464536142446 0.0200042244803537
34.5475241717601 0.0188119176537695
34.0207289313776 0.0176560912110246
33.4641983542027 0.0165367644424229
32.8757506154202 0.015453956029104
32.2528333158831 0.0144076840427291
31.5924553826975 0.0133979659451807
30.8911070984376 0.0124248185882708
30.1446669655717 0.0114882582134591
29.3482934687031 0.0105883004515832
28.4963010072588 0.00972496032259653
27.5820202168389 0.00889825223531818
26.597646297211 0.00810818998719249
25.5340851030803 0.00735478676405834
24.3808184310124 0.00663805513992961
23.125832838731 0.00595800707678544
21.7556964593799 0.00531465392436979
20.2559442320485 0.00470800642000244
18.6120615743043 0.00413807468840008
16.8115818735266 0.00360486824150721
14.8481531521167 0.00310839597833702
12.7288460995107 0.00264866618482304
10.4860528486503 0.0022256865336814
8.19359930346891 0.00183946408428155
5.97965608893851 0.00149000528252974
4.01473570223948 0.00117731596076064
2.45149619946986 0.000901401337640878
1.3477328642892 0.00066226601808017
0.654212391120078 0.000459913993156702
0.268459872062197 0.000294348640048581
0.084976654156104 0.000165572721979253
0.0167866718125091 7.35883881692867e-05
0.00104917956472592 1.8397173802839e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.0253444182337584 1.9452291667515
0.0272185533694556 1.93726613592585
0.0292165094949709 1.9293033044507
0.0313431239311608 1.92134080522268
0.0336033672323903 1.91337877113289
0.036002344815093 1.90541733506465
0.0385452989586786 1.89745662989131
0.041237610291972 1.88949678847401
0.0440847997017268 1.88153794365949
0.0470925296541426 1.87358022827786
0.0502666060013553 1.86562377514035
0.0536129791213796 1.85766871703715
0.0571377456068717 1.84971518673517
0.0608471492131199 1.8417633169758
0.0647475824082306 1.83381324047274
0.068845587112951 1.82586508990974
0.0731478560964749 1.81791899793842
0.0776612334784088 1.80997509717604
0.0823927159898325 1.80203352020329
0.087349453216849 1.79409439956208
0.0925387486869757 1.78615786775332
0.097968059853106 1.7782240572347
0.103644999006359 1.77029310041852
0.10957733297715 1.76236512966944
0.115772983866064 1.75444027730227
0.122240028446239 1.74651867557981
0.128986698706131 1.73860045671057
0.13602138094567 1.73068575284662
0.143352616118948 1.72277469608137
0.150989098631388 1.71486741844735
0.158939676465315 1.70696405191402
0.167213349652881 1.69906472838558
0.175819270213411 1.69116957969874
0.184766740284553 1.68327873762052
0.194065211860415 1.6753923338461
0.203724284587164 1.66751049999655
0.213753705302533 1.6596333676167
0.224163365499885 1.65176106817288
0.234963300671244 1.6438937330508
0.246163687422361 1.63603149355329
0.257774842617874 1.62817448089815
0.269807220181554 1.62032282621593
0.28227141006637 1.61247666054777
0.295178134704958 1.60463611484319
0.308538247802446 1.59680131995794
0.322362730477715 1.58897240665176
0.336662689899028 1.58114950558625
0.351449355080947 1.57333274732265
0.366734075395905 1.5655222623197
0.382528316075579 1.55771818093143
0.398843656572597 1.54992063340498
0.415691785745084 1.54212974987848
0.433084500144126 1.53434566037881
0.45103369889125 1.52656849481947
0.469551381875228 1.51879838299841
0.488649644367628 1.51103545459583
0.508340675136783 1.50327983917208
0.528636750793846 1.49553166616542
0.549550233908594 1.48779106488992
0.57109356705007 1.48005816453329
0.593279270904017 1.4723330941547
0.616119938090811 1.46461598268263
0.639628231294316 1.45690695891275
0.6638168768375 1.44920615150575
0.688698662857359 1.44151368898517
0.714286432715682 1.43382969973529
0.7405930831824 1.42615431199898
0.767631557618555 1.41848765387555
0.7954148443135 1.41082985331861
0.823955969508035 1.40318103813395
0.853267995792792 1.3955413359774
0.883364015006424 1.38791087435267
0.91425714676909 1.38028978060928
0.945960531208795 1.37267818194039
0.978487327730611 1.3650762053807
1.01185070757853 1.3574839778043
1.04606385274279 1.34990162592261
1.08113994848609 1.34232927628218
1.11709218243346 1.33476705526267
1.15393373692157 1.32721508907467
1.19167778848693 1.31967350375763
1.23033750005271 1.31214242517775
1.26992602057916 1.30462197902587
1.3104564772868 1.29711229081539
1.35194197557342 1.28961348588015
1.39439559114005 1.28212568937236
1.4378303701821 1.2746490262605
1.48225932148086 1.26718362132724
1.52769541689877 1.25972959916736
1.57415158344185 1.25228708418566
1.62164070406592 1.24485620059489
1.67017560965861 1.23743707241367
1.71976908022502 1.23002982346445
1.77043383681921 1.22263457737139
1.82218254306811 1.21525145755834
1.87502779706175 1.20788058724678
1.92898213324834 1.20052208945373
1.98405801428585 1.19317608698973
2.04026783331145 1.18584270245676
2.09762390566092 1.17852205824625
2.15613847157778 1.17121427653695
2.21582368791761 1.16391947929297
2.27669163120669 1.15663778826171
2.33875428933187 1.14936932497184
2.40202356487376 1.14211421073124
2.46651126675824 1.13487256662501
2.53222911402943 1.12764451351346
2.59918872743432 1.12043017203004
2.66740163356102 1.11322966257937
2.73687925632478 1.10604310533523
2.80763292153102 1.09887062023853
2.87967384814451 1.09171232699532
2.95301315323447 1.08456834507479
3.02766184330725 1.07743879370731
3.10363081955517 1.07032379188237
3.18093086902984 1.06322345834666
3.25957267028399 1.05613791160204
3.33956678436253 1.04906726990361
3.42092366076882 1.04201165125768
3.50365362834635 1.03497117341986
3.5877669016057 1.02794595389306
3.67327357145625 1.02093610992551
3.76018361185178 1.01394175850885
3.848506870278 1.00696301637617
3.93825307480038 1
4.02943182424309 0.993052825590458
4.12205259559046 0.986121609093244
4.21612473396158 0.979206466187732
4.31165746018064 0.972307512285032
4.40865986073414 0.965424862526067
4.50714089545357 0.95855863177965
4.60710938710176 0.951708934640565
4.7085740295008 0.944875885427659
4.81154337675915 0.93805959818193
4.9160258516475 0.931260186664625
5.02202973452851 0.924477764355343
5.12956317198027 0.917712444450138
5.2386341653002 0.910964339859631
5.34925057933727 0.904233563207128
5.46142013058237 0.897520226826736
5.57515039620954 0.890824442761493
5.69044880191762 0.884146322761493
5.80732263105588 0.877485978282024
5.92577901202874 0.870843520481709
6.04582492757448 0.864219060220647
6.16746720174835 0.857612708058567
6.29071250928782 0.851024574252978
6.41556736207088 0.844454768757334
6.5420381187106 0.837903401219196
6.6701309704772 0.831370580978402
6.79985195091583 0.824856417065241
6.93120692134911 0.818361018198638
7.06420158046287 0.811884492784336
7.19884144933214 0.805426948913084
7.33513188100812 0.798988494358841
7.47307804496318 0.792569236576969
7.61268493675567 0.786169282702444
7.75395736183828 0.779788739548068
7.89689994512165 0.773427713602685
8.04151711433875 0.767086311029404
8.18781310943998 0.760764637663828
8.33579196537894 0.754462799012285
8.48545752146959 0.748180900250072
8.63681340335719 0.741919046219694
8.78986303246831 0.73567734142912
8.94460960724085 0.729455890050034
9.10105611239404 0.723254795916098
9.2592052995544 0.717074162521219
9.41905969632573 0.710914093017825
9.5806215862198 0.704774690215137
9.74389301758199 0.698656056577458
9.90887578269457 0.692558294222461
10.0755714264463 0.686481504919487
10.2439812247646 0.680425790087842
10.4141061931256 0.67439125079511
10.585947064096 0.66837798775546
10.7595042955945 0.662386101327971
10.9347780476622 0.656415691514954
11.1117681904325 0.650466857960283
11.2904742802183 0.644539699947732
11.4708955670193 0.638634316399319
11.6530309697042 0.632750805873654
11.8368790833287 0.626889266564296
12.0224381534104 0.621049796298111
12.2097060827825 0.615232492533642
12.3986804051701 0.609437452359481
12.5893582917048 0.60366477249265
12.7817365234942 0.597914549276984
12.9758114977418 0.592186878681527
13.1715791993571 0.586481856298928
13.3690352066812 0.580799577343845
13.5681746623115 0.575140136651358
13.7689922782709 0.569503628675384
13.9714823059098 0.563890147487102
14.1756385405912 0.558299786773383
14.3814542906932 0.552732639835226
14.5889223818609 0.5471887995862
14.7980351249698 0.541668358550896
15.0087843198972 0.536171408863379
15.2211612225089 0.530698042265654
15.4351565479168 0.525248350106132
15.650760436645 0.519822423338107
15.8679624572306 0.514420352518238
16.0867515715136 0.509042227805037
16.3071161366834 0.503688138957364
16.5290438694906 0.49835817533293
16.7525218477919 0.493052425886806
16.9775364738837 0.487770979169936
17.2040734754436 0.482513923327661
17.4321178679597 0.477281346098249
17.6616539550746 0.472073334811429
17.8926652901345 0.466889976386932
18.1251346758819 0.461731357333042
18.3590441250664 0.456597563745155
18.5943748596377 0.451488681304337
18.8311072705635 0.446404795275897
19.0692209163247 0.441345990507965
19.3086944818498 0.436312351430071
19.5495057764941 0.431303962051742
19.7916316921393 0.426320905961095
20.0350482005966 0.421363266323447
20.2797303109718 0.41643112587992
20.525652066511 0.411524566946068
20.7727865011737 0.406643671410497
21.0211056359071 0.401788520733501
21.2705804345747 0.396959195945703
21.5211807997064 0.3921557776467
21.7728755278088 0.387378346003721
22.0256323045547 0.382626980750288
22.2794176596391 0.377901761184883
22.5341969613711 0.373202766169628
22.7899343710066 0.368530074128966
23.046592837002 0.363883763048354
23.3041340488235 0.359263910472961
23.5625184308516 0.354670593506373
23.8217050958036 0.350103888809307
24.0816518382231 0.345563872598332
24.3423150877198 0.341050620644595
24.6036499021228 0.336564208272558
24.865609920533 0.332104710358743
25.1281473561504 0.327672201330475
25.3912129493009 0.32326675516465
25.6547559600574 0.318888445386492
25.9187241212765 0.314537345068328
26.1830636310948 0.310213526828373
26.4477191060409 0.305917062829513
26.712633573502 0.3016480247781
26.9777484251105 0.297406483922759
27.2430034091543 0.293192511053199
27.508336584309 0.289006176499027
27.7736843121844 0.284847550128577
28.0389812115484 0.280716701347747
28.3041601509532 0.276613699098835
28.5691522036375 0.27253861185939
28.833886640365 0.268491507641073
29.0982908851222 0.264472453988517
29.362290508219 0.260481517978203
29.6258091829107 0.256518766217338
29.8887686789031 0.252584264842744
30.1510888200704 0.248678079519758
30.4126874783315 0.244800275441129
30.6734805325543 0.240950917325936
30.9333818630585 0.237130069418505
31.1923033118329 0.233337795487339
31.4501546776247 0.229574158824048
31.7068436776748 0.225839222242302
31.9622759435111 0.222133048076774
32.2163549843226 0.218455698182105
32.4689821834252 0.214807233931869
32.7200567634658 0.21118771621755
32.9694757836524 0.207597205447524
33.217134106876 0.204035761546055
33.4629243977475 0.200503443952289
33.7067370917926 0.197000311619266
33.94846039426 0.193526423012935
34.1879802514961 0.190081836111181
34.4251803505615 0.186666608402849
34.6599420928383 0.183280796886795
34.8921445945021 0.179924458070928
35.1216646624601 0.176597647971269
35.3483767955291 0.173300422111017
35.5721531627627 0.170032835519619
35.7928636052498 0.166794942731856
36.0103756168768 0.163586797786929
36.2245543466902 0.160408454227561
36.4352625820328 0.1572599650991
36.6423607512697 0.154141382948633
36.8457069092904 0.151052759824114
37.0451567403439 0.14799414727349
37.2405635458545 0.144965596343844
37.4317782470955 0.141967157580543
37.6186493751111 0.13899888102639
37.8010230729411 0.136060816220796
37.9787430874487 0.133153012198946
38.1516507706273 0.130275517490987
38.3195850730847 0.127428380121213
38.4823825438895 0.124611647607267
38.639877325347 0.121825366959344
38.7919011508289 0.119069584679413
38.9382833403466 0.116344346760433
39.0788507955819 0.113649698685591
39.2134279957495 0.110985685427541
39.341836988953 0.108352351447652
39.4638973875689 0.105749740695271
39.5794263549149 0.103177896606982
39.6882385993524 0.100636862105888
39.7901463549918 0.0981266796008894
39.8849593734683 0.0956473909859807
39.9724848973009 0.0931990376395472
40.0525276480692 0.0907816604236779
40.124889790667 0.0883952996834803
40.1893709164174 0.0860399952464102
40.2457679962743 0.0837157864216048
40.2938753570253 0.0814227119992269
40.3334846210092 0.0791608102498189
40.3643846732015 0.0769301189236626
40.3863615846325 0.0747306752501493
40.3991985676486 0.0725625159371596
40.4026758793811 0.0704256771704495
40.3965707616555 0.0683201946130472
40.3806573200252 0.0662461034046575
40.3547064435919 0.0642034381610756
40.3184856533365 0.0621922329736091
40.2717589950064 0.0602125214085098
40.2142868477391 0.0582643365064118
40.1458257795012 0.0563477107817823
40.0661283020057 0.0544626762223771
39.9749426716385 0.0526092642887077
39.8720125678872 0.0507875059135157
39.7570768112479 0.0489974315012574
39.6298689273447 0.0472390709275951
39.4901167336691 0.0455124535388999
39.3375417262676 0.0438176081517605
39.1718584552952 0.0421545630525031
38.9927736306758 0.0405233459967197
38.7999851562449 0.0389239842088036
38.5931807894022 0.037356504381496
38.3720366291939 0.0358209326754409
38.1362150761413 0.0343172947187469
37.885362465385 0.0328456156065607
37.6191059522065 0.0314059199006489
37.3370498434015 0.0299982316289858
37.0387708791299 0.028622574285355
36.7238126436323 0.0272789708289549
36.3916785251683 0.025967443684018
36.0418233809485 0.0246880147394341
35.6736432333495 0.023440705348387
35.2864631187417 0.0222255363279968
34.8795223079513 0.0210425279589738
34.4519569626281 0.0198916999852784
34.0027793151502 0.0187730716137928
33.530853335041 0.0176866615140001
33.0348657943759 0.0166324878176723
32.5132925168958 0.0156105681185689
31.9643584796643 0.0146209194721412
31.3859912646512 0.0136635583952501
30.7757662107468 0.0127385008658884
30.1308423750238 0.0118457623229153
29.4478873479992 0.0109853576657983
28.7229897226026 0.0101573012543644
27.9515573831959 0.00936160690856117
27.1282009569171 0.00859828790822514
26.2466026428521 0.0078673569928608
25.2993738839024 0.0071688263614278
24.2779111320736 0.00650270767213708
23.1722700358039 0.00586901204225679
21.9711000120054 0.0052677500479268
20.6617191344383 0.00469893172398149
19.2304810397799 0.00416256656378265
17.6637080704107 0.00365866351906134
15.9496777675405 0.00318723099976829
14.0824710266037 0.00274827687393328
12.0688836875308 0.002341808467534
9.93967512165801 0.00196783256437419
7.76479227720321 0.00162635540596937
5.66554919862582 0.00131738269144387
3.8032222232645 0.00104091957743494
2.32206361735803 0.000796970678007473
1.2764754035567 0.000585540064575478
0.619593779301216 0.000406631265836052
0.254247683620106 0.000260247267708799
0.0804771550830242 0.000146390513287568
0.015897768763547 6.50629027978201e-05
0.000993622214601817 1.62657935669842e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.0495904730323129 1.74737453747358
0.0529692230598589 1.74022144849893
0.0565488256339914 1.73306853859829
0.0603364366694414 1.72591592715101
0.0643393747562509 1.71876373353146
0.0685651213920138 1.71161207710704
0.0730213217185205 1.70446107723618
0.0777157844362921 1.69731085326636
0.082656482296735 1.69016152453209
0.0878515516738583 1.68301321035297
0.0933092928082392 1.67586603003164
0.0990381690195833 1.66872010285183
0.105046806690297 1.66157554807635
0.11134399411544 1.65443248494512
0.117938681204648 1.64729103267314
0.124839977960033 1.64015131044854
0.132057153885086 1.63301343743058
0.139599636059296 1.62587753274765
0.147477008302392 1.61874371549529
0.155699008829331 1.6116121047342
0.164275529122843 1.60448281948826
0.173216611186514 1.59735597874254
0.182532446145248 1.5902317014413
0.192233371077466 1.58311010648603
0.202329867349855 1.57599131273344
0.212832557025425 1.56887543899351
0.223752200940163 1.56176260402746
0.235099694696127 1.5546529265458
0.246886066480323 1.54754652520637
0.259122472674793 1.5404435186123
0.271820195412717 1.53334402531007
0.284990637787355 1.52624816378754
0.298645321206605 1.51915605247193
0.312795880195781 1.5120678097279
0.327454059556254 1.50498355385553
0.342631708790079 1.49790340308836
0.358340779080816 1.49082747559142
0.374593317367893 1.48375588945926
0.391401463169585 1.47668876271395
0.40877744230313 1.46962621330318
0.426733563565623 1.4625683590982
0.445282212165799 1.45551531789192
0.464435846313672 1.44846720739693
0.48420699033172 1.44142414524351
0.504608231165417 1.43438624897771
0.525652211247401 1.42735363605933
0.547351624974248 1.42032642386002
0.569719211288086 1.41330472966128
0.592767750176715 1.40628867065253
0.616510055058711 1.39927836392912
0.640958969282399 1.39227392649042
0.66612735829543 1.38527547523783
0.692028106256685 1.37828312697284
0.71867410801755 1.37129699839509
0.74607826583273 1.36431720610043
0.77425348122001 1.35734386657892
0.803212651789947 1.35037709621297
0.832968662984218 1.34341701127533
0.863534385139752 1.33646372792716
0.894922665062246 1.32951736221614
0.927146323328556 1.32257803007448
0.96021814581162 1.31564584731698
0.994150881240611 1.30872092963915
1.02895723264404 1.30180339261524
1.06464985520742 1.29489335169632
1.1012413477547 1.28799092220834
1.13874425084403 1.28109621935024
1.17717103819733 1.27420935819199
1.21653411522612 1.26733045367269
1.25684581049609 1.26045962059865
1.29811837455556 1.25359697364145
1.340363971474 1.24674262733608
1.38359467806073 1.23989669607898
1.4278224754114 1.23305929412613
1.47305924864281 1.22623053559119
1.51931677844645 1.21941053444353
1.56660674119462 1.2125994045064
1.61494070066409 1.20579725945496
1.66433010856764 1.19900421281444
1.71478629624358 1.19222037795821
1.76632047587817 1.18544586810589
1.81894373218075 1.17868079632148
1.87266702396532 1.17192527551147
1.92750117605412 1.16517941842293
1.98345688134801 1.15844333764166
2.04054469277237 1.15171714559029
2.09877502582198 1.14500095452641
2.15815815062019 1.13829487654071
2.21870419496157 1.13159902355507
2.28042313648015 1.12491350732076
2.34332480617811 1.11823843941648
2.40741888061723 1.1115739312466
2.47271488601631 1.10492009403922
2.5392221904869 1.09827703884437
2.60695000862176 1.09164487653211
2.67590739377853 1.08502371779072
2.74610324318299 1.07841367312483
2.81754629025446 1.07181485285356
2.89024511020093 1.06522736710873
2.96420811226068 1.05865132583297
3.03944354586444 1.05208683877793
3.11595949291329 1.04553401550238
3.19376387437802 1.03899296537048
3.27286444261624 1.03246379754985
3.3532687882891 1.02594662100985
3.43498433266689 1.01944154451966
3.51801833507385 1.01294867664655
3.60237788513467 1.00646812575402
3.68806991062306 1
3.7751011696067 0.993544407335059
3.86347825877109 0.987101455500589
3.9532076052975 0.980671252027008
4.04429547559201 0.974253904231974
4.13674796724962 0.967849519218585
4.23057101807185 0.961458203873597
4.32577039782828 0.955080064865638
4.42235171766914 0.948715208643428
4.52032042165339 0.942363741434001
4.61968179646064 0.936025769240934
4.72044096276481 0.929701397842579
4.82260288528289 0.923390732790294
4.9261723639504 0.917093879406684
5.03115404423497 0.910810942783841
5.13755240799223 0.904542027781596
5.24537178415808 0.898287239025759
5.35461633919641 0.892046680906381
5.46529008809833 0.885820457576009
5.57739688455949 0.879608672947948
5.69094043204874 0.873411430694526
5.80592427394116 0.867228834245364
5.92235180459196 0.86106098678565
6.04022625899846 0.854907991254419
6.15955072427476 0.848769950342831
6.2803281288574 0.842646966492458
6.40256125414746 0.836539141893579
6.52625272333425 0.830446578483467
6.65140501320166 0.824369377944694
6.77802044242302 0.818307641703431
6.90610118348948 0.812261470927755
7.03564925050266 0.806230966525962
7.16666651120858 0.800216229144882
7.29915467449667 0.794217359168199
7.43311530240756 0.788234456714776
7.56854979709844 0.782267621636986
7.70545941291576 0.776316953519041
7.84384524287225 0.770382551675334
7.98370823069535 0.76446451514878
8.12504915669894 0.758562942709161
8.26786864998617 0.752677932851484
8.41216717371009 0.746809583794329
8.55794503719792 0.740957993478215
8.70520238074362 0.735123259563964
8.85393918759154 0.729305479431069
9.00415526821421 0.723504750176075
9.1558502721936 0.717721168610951
9.30902367187662 0.711954831261479
9.46367477425199 0.70620583436564
9.61980270392654 0.700474273872011
9.77740641479816 0.694760245438161
9.93648467259407 0.689063844429058
10.0970360662715 0.683385165915472
10.2590589899605 0.677724304672392
10.4225516542643 0.672081355177444
10.5875120673569 0.666456411609313
10.7539380463286 0.660849567846175
10.921827197526 0.655260917464122
11.0911769276603 0.64969055373561
11.2619844235693 0.644138569627894
11.4342466630482 0.638605057801483
11.6079603939529 0.633090110608589
11.7831221448392 0.627593820091589
11.9597282032618 0.622116277981483
12.1377746261141 0.616657575696373
12.3172572173104 0.611217804339928
12.4981715379387 0.605797054699867
12.6805128831062 0.600395417246445
12.8642762918134 0.59501298213094
13.0494565231133 0.589649839184152
13.2360480656649 0.584306077914903
13.4240451133134 0.578981787508539
13.6134415741629 0.573677056825447
13.8042310453427 0.568391974399569
13.9964068219071 0.563126628436925
14.1899618708024 0.55788110681414
14.3848888393096 0.552655497076981
14.5811800284537 0.547449886438891
14.7788274011297 0.542264361779535
14.9778225546404 0.537099009643353
15.178156728457 0.531953916238111
15.3798207759639 0.526829167433466
15.5828051718604 0.52172484875953
15.7870999833014 0.516641045405446
15.9926948767886 0.511577842217961
16.1995790885729 0.506535323700016
16.4077414311399 0.501513574009332
16.6171702629063 0.496512676957004
16.8278534943462 0.491532716006107
17.0397785568614 0.486573774270299
17.2529324085204 0.481635934512436
17.467301502179 0.47671927914319
17.6828717908035 0.471823890219673
17.8996286950243 0.466949849444067
18.1175571078978 0.462097238162266
18.3366413618506 0.457266137362508
18.5568652330093 0.452456627674033
18.7782119073291 0.447668789365732
19.0006639845544 0.442902702344811
19.2242034437608 0.438158446155452
19.44881164685 0.433436099977491
19.67446930348 0.428735742625094
19.9011564741209 0.424057452545441
20.1288525344153 0.419401307817418
20.3575361777378 0.414767386150314
20.587185378938 0.410155764882523
20.8177773965647 0.405566520980254
21.0492887361588 0.400999731036245
21.2816951519559 0.396455471268488
21.5149716096219 0.391933817518955
21.7490922876388 0.38743484525233
21.9840305395488 0.382958629554752
22.2197588949465 0.378505245132564
22.4562490213549 0.374074766311061
22.693471724862 0.369667267033254
22.9313969115474 0.365282820858633
23.1699935877528 0.36092150096194
23.4092298212457 0.35658338013195
23.649072741146 0.352268530770253
23.8894884988485 0.347977024890048
24.1304422675834 0.343708934114938
24.3718982032702 0.33946432967774
24.6138194436719 0.335243282419291
24.8561680690874 0.331045862787267
25.0989051013683 0.326872140835009
25.3419904644526 0.322722186220353
25.5853829832329 0.318596068204467
25.8290403440473 0.314493855650694
26.0729190933233 0.310415617023404
26.3169745982412 0.306361420386854
26.5611610452114 0.302331333404047
26.8054314006901 0.298325423335604
27.0497374094838 0.294343757038645
27.2940295558826 0.290386400965669
27.5382570618966 0.286453421163448
27.7823678486954 0.282544883271921
28.0263085348628 0.278660852523103
28.2700243981974 0.274801393739992
28.5134593740417 0.270966571335493
28.7565560176179 0.267156449311334
28.9992555023897 0.263371091257007
29.2414975829806 0.259610560348702
29.4832205937241 0.255874919348251
29.7243614122803 0.252164230602086
29.9648554582916 0.248478556040194
30.204636657851 0.244817957175085
30.4436374423571 0.241182495100763
30.6817887139123 0.237572230491712
30.9190198443942 0.233987223601878
31.1552586418712 0.230427534263666
31.3904313499893 0.22689322188694
31.624462615523 0.223384345458031
31.8572754880115 0.219900963538757
32.0887913884914 0.216443134265439
32.3189301095706 0.213010915347936
32.5476097854228 0.209604364068679
32.7747468922227 0.206223537281715
33.0002562195386 0.202868491411762
33.2240508711908 0.199539282453262
33.4460422381052 0.196235965969448
33.6661399995059 0.192958597091419
33.8842520973672 0.189707230517218
34.1002847379679 0.18648192051092
34.3141423679551 0.183282720901724
34.5257276762506 0.180109685083057
34.7349415718119 0.176962866011684
34.9416831857889 0.173842316206821
35.1458498510282 0.170748087749259
35.3473371044459 0.167680232280498
35.5460386682455 0.16463880100188
35.7418464525034 0.161623844673739
35.9346505381298 0.158635413614554
36.124339179435 0.155673557700104
36.3107987888259 0.152738326362639
36.4939139392099 0.149829768590058
36.6735673503867 0.146947932925086
36.8496398911788 0.144092867464466
37.0220105673831 0.141264619858157
37.1905565233603 0.13846323730854
37.3551530314789 0.135688766569624
37.5156734928407 0.132941253946275
37.671989428098 0.130220745293435
37.8239704769938 0.12752728601536
37.971484390272 0.124860921064866
38.1143970276998 0.12222169494257
38.2525723508163 0.119609651696154
38.3858724189186 0.117024834919631
38.5141573823422 0.114467287752609
38.6372854758346 0.111937052879582
38.7551130119525 0.109434172529209
38.8674943712399 0.106958688473614
38.9742819952084 0.104510642027685
39.0753263725169 0.102090074048389
39.1704760310003 0.0996970249340869
39.2595775189651 0.0973315346238602
39.3424753954779 0.0949936425968449
39.4190122057664 0.0926833878715712
39.4890284689618 0.090400809005314
39.552362646353 0.0881459440934482
39.6088511255339 0.0859188307688139
39.6583281801649 0.0837195062010866
39.7006259492824 0.0815480070961596
39.7355743868425 0.079404369695528
39.7630012347714 0.0772886297756873
39.7827319604266 0.0752008226475335
39.7945897215785 0.0731409831557751
39.7983952894367 0.0711091456783518
39.7939670034235 0.0691053441258601
39.7811206770495 0.0671296119409872
39.7596695398505 0.0651819820979537
39.7294241225584 0.0632624871019625
39.6901921827409 0.0613711589886567
39.6417785648907 0.0595080293235847
39.583985105094 0.0576731292016736
39.5166104598445 0.0558664892467101
39.4394499829282 0.0540881396108296
39.352295514016 0.0523381099740124
39.2549352172553 0.0506164295435892
39.1471533156815 0.0489231270537529
39.0287298744589 0.0472582307650797
38.8994404584071 0.0456217684640564
38.7590558315101 0.0440137674626183
38.6073415000603 0.0424342545976914
38.4440572807964 0.0408832562307465
38.2689566674976 0.0393607982473575
38.0817861892168 0.0378669060567703
37.8822844990715 0.0364016045914788
37.6701813957801 0.0349649183068084
37.4451964746977 0.0335568711805077
37.2070376149796 0.0321774867123494
36.955398948639 0.0308267879237364
36.6899585172105 0.0295047973573188
36.4103752010671 0.028211537076618
36.1162851200839 0.0269470286656569
35.8072970206946 0.0257112932286012
35.4829868346777 0.0245043513894062
35.1428908457072 0.0233262232914734
34.7864976287406 0.0221769285973135
34.413238110063 0.0210564864882189
34.0224738814956 0.0199649156639429
33.6134830156364 0.0189022343423889
33.1854434620996 0.0178684602593045
32.7374131471215 0.0168636106679868
32.2683067600495 0.0158877023389943
31.7768681821149 0.0149407515598664
31.2616383704026 0.0140227741348528
30.7209174195813 0.0131337853846476
30.1527203394409 0.0122738001461365
29.5547249668775 0.0114428327721461
28.9242111797221 0.0106408971312069
28.2579895404855 0.0098680066073204
27.5523182447171 0.00912417409973589
26.8028066217289 0.00840941202273588
26.0043045855186 0.00772373230542812
25.1507782452945 0.00706714639154692
24.2351750149044 0.00643966523926205
23.2492870572966 0.00584129932099563
22.1836324964139 0.00527205862324778
21.0273944325936 0.00473195264642997
19.768494027827 0.00422099040470588
18.3939423087706 0.00373918042584126
16.8907321387871 0.00328653075106188
15.2477346490012 0.00286304893491916
13.4593704826899 0.00246874204516387
11.5322008424747 0.00210361666262826
9.49565091038729 0.00176767888111667
7.41651729681941 0.00146093430730284
5.41055965208076 0.00118338806063744
3.63158517789397 0.000935044773261889
2.21706332790457 0.00071590858993182
1.21867999862927 0.000525983167946471
0.591518613744864 0.000365271677089417
0.242722522948612 0.000233776799574135
0.0768284531457359 0.000131500730000653
0.0151769520460802 5.84451753172552e-05
0.00094857047602189 1.46113547938492e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.0874061305242767 1.61044824073662
0.0928934409835011 1.60385567611581
0.0986786732364512 1.59726327653656
0.104771468863035 1.59067115202352
0.111181642833027 1.58407941259674
0.117919181403852 1.57748816826986
0.124994240714769 1.57089752904824
0.132417144203685 1.56430760492715
0.140198380824755 1.55771850588992
0.148348601965713 1.55113034190611
0.156878619302471 1.54454322292969
0.165799401210162 1.53795725889716
0.175122070255462 1.53137255972577
0.184857899115029 1.52478923531164
0.195018307693357 1.51820739552797
0.20561485855683 1.51162715022317
0.216659253677964 1.50504860921902
0.22816332936119 1.49847188230888
0.240139052704233 1.49189707925583
0.252598516011695 1.48532430979084
0.265553932926232 1.47875368361093
0.279017632376272 1.47218531037737
0.293002054425014 1.4656192997138
0.307519743746072 1.45905576120445
0.322583345218496 1.4524948043923
0.338205596947801 1.44593653877722
0.354399325636093 1.43938107381417
0.371177439181246 1.43282851891138
0.388552921840175 1.42627898342851
0.406538826470084 1.4197325766748
0.42514826949771 1.41318940790732
0.444394422795634 1.40664958632906
0.464290508555006 1.40011322108716
0.484849790808511 1.39358042127107
0.506085570233722 1.38705129591076
0.528011175373663 1.38052595397484
0.550639957407702 1.37400450436879
0.573985281124587 1.36748705593313
0.598060519697589 1.36097371744161
0.622879045421448 1.35446459759936
0.648454224522751 1.34795980504114
0.674799407757171 1.34145944832946
0.701927925333747 1.3349636359528
0.729853077338899 1.32847247632381
0.758588128797914 1.32198607777749
0.788146300028228 1.31550454856935
0.81854076190593 1.30902799687367
0.849784626106998 1.30255653078164
0.881890940651418 1.29609025829956
0.914872680153491 1.28962928734707
0.94874274161303 1.28317372575533
0.983513934648244 1.2767236812652
1.01919897767972 1.27027926152549
1.05581048818474 1.26384057409111
1.09336097925259 1.25740772642131
1.13186284993739 1.25098082587788
1.17132838220914 1.24455997972334
1.21176973140551 1.2381452951192
1.25319892371182 1.23173687912409
1.29562784664977 1.22533483869205
1.33906824708509 1.2189392806707
1.38353172189264 1.21255031179949
1.4290297165124 1.20616803870786
1.47557351572812 1.19979256791355
1.52317424280249 1.19342400582074
1.57184285052939 1.18706245871832
1.62159012085154 1.18070803277808
1.67242665605704 1.17436083405299
1.72436287910597 1.16802096847539
1.77740902506501 1.16168854185523
1.83157514197342 1.1553636598783
1.88687108254549 1.14904642810449
1.94330650566331 1.14273695196599
2.0008908682545 1.13643533676557
2.05963342755233 1.13014168767479
2.1195432331279 1.12385610973227
2.18062912971473 1.11757870784193
2.24289974958242 1.1113095867712
2.30636351598359 1.10504885114936
2.37102863559059 1.09879660546569
2.43690310286744 1.0925529540678
2.5039946925923 1.08631800115988
2.57231096471503 1.08009185080091
2.64185925724255 1.07387460690299
2.71264669173491 1.06766637322955
2.78468016630636 1.06146725339365
2.85796636171441 1.05527735085627
2.93251173455123 1.04909676892451
3.00832252393598 1.04292561074995
3.085404744881 1.03676397932688
3.16376419554917 1.03061197749058
3.24340645066752 1.02446970791563
3.32433686944893 1.01833727311419
3.4065605890599 1.01221477543425
3.49008253308542 1.00610231705798
3.57490740505039 1
3.66103969744044 0.993907926105656
3.74848368525934 0.987826197049352
3.83724343555192 0.981754914332839
3.92732280084523 0.97569417928352
4.01872542925913 0.969644093052765
4.11145475794682 0.963604756614215
4.20551402362602 0.957576270762104
4.30090625602928 0.951558736109574
4.39763428869111 0.945552253086994
4.49570075232826 0.939556921940287
4.59510808614435 0.933572842729253
4.69585853107626 0.927600115325905
4.79795414143934 0.921638839412796
4.90139677799274 0.915689114481359
5.00618812001554 0.909751039830244
5.11232965797947 0.903824714563665
5.21982270595772 0.897910237589742
5.32866839433762 0.892007707618849
5.43886768241374 0.886117223161974
5.55042135078612 0.880238882529065
5.66333001426594 0.874372783827398
5.77759411393003 0.868519024959933
5.89321393021909 0.862677703623684
6.01018957473556 0.856848917308089
6.1285210035785 0.851032763293378
6.2482080088452 0.845229338648955
6.36925023210431 0.839438740231774
6.4916471554577 0.833661064684727
6.61539811530423 0.827896408435025
6.74050229285331 0.822144867692594
6.86695872808846 0.816406538448465
6.99476630990952 0.810681516473177
7.12392379001373 0.804969897315172
7.254429772932 0.799271776299209
7.38628272976337 0.793587248524764
7.51948098761866 0.787916408864448
7.65402274366236 0.782259351962423
7.78990605398574 0.776616172232823
7.92712884769862 0.770986963858174
8.06568891532035 0.76537182078783
8.20558392292119 0.759770836736397
8.34681139987131 0.754184105182172
8.48936875299244 0.748611719365587
8.63325325371419 0.743053772287644
8.77846205220026 0.737510356708373
8.92499216416693 0.731981565145274
9.07284048485833 0.726467489871782
9.22200377523355 0.72096822291572
9.37247867591143 0.715483856057767
9.52426169280783 0.710014480829923
9.67734921093661 0.704560188513987
9.8317374793768 0.699121070140027
9.98742262514369 0.693697216484865
10.1444006374864 0.688288718070559
10.3026673815803 0.682895665162896
10.4622185823221 0.677518147769883
10.6230498377791 0.672156255640244
10.7851566024491 0.666810078261923
10.9485342005106 0.661479704860593
11.1131778084425 0.656165224398162
11.2790824681945 0.650866725571293
11.4462430691097 0.645584296809921
11.6146543608026 0.640318026275776
11.78431093467 0.635068001860916
11.9552072364097 0.629834311186256
12.1273375469461 0.624617041600107
12.3006959947985 0.619416280176718
12.4752765361619 0.614232113714824
12.6510729672879 0.609064628736196
12.8280789038159 0.603913911484198
13.0062877928801 0.598780047922344
13.1856928919164 0.593663123732871
13.3662872804309 0.588563224315301
13.5480638382122 0.583480434785019
13.7310152568804 0.578414839971855
13.9151340173418 0.573366524418663
14.100412401019 0.568335572379914
14.2868424667654 0.563322067820289
14.4744160618962 0.558326094413276
14.6631247983451 0.553347735539775
14.8529600634057 0.548387074286706
15.0439129953055 0.543444193445624
15.2359744936176 0.538519175511334
15.4291351943719 0.533612102680516
15.623385479989 0.528723056850354
15.818715453686 0.523852119617166
16.0151149492627 0.518999372275048
16.2125735048303 0.51416489581451
16.411080372163 0.509348770921131
16.6106244900146 0.504551077974206
16.8111944931849 0.499771897045411
17.0127786851081 0.495011307897462
17.2153650465892 0.490269389982784
17.4189412077672 0.485546222442189
17.6234944565342 0.48084188410355
17.8290117100672 0.476156453480489
18.0354795227868 0.471490008771064
18.2428840573261 0.466842627856468
18.4512110921605 0.462214388299724
18.6604459920507 0.457605367344394
18.8705737153796 0.453015641913288
19.0815787839629 0.448445288607182
19.2934452900844 0.443894383703539
19.5061568657574 0.439363003155234
19.719696689429 0.43485122258929
19.934047454896 0.43035911730561
20.1491913775243 0.425886762275729
20.3651101627866 0.421434232141554
20.5817850121472 0.417001601214123
20.7991965910039 0.412588943472365
21.0173250343106 0.408196332561863
21.2361499141708 0.403823841793625
21.4556502450978 0.399471544142864
21.6758044512363 0.395139512247775
21.896590371301 0.390827818408327
22.1179852254744 0.386536534585054
22.3399656199622 0.382265732397855
22.5625075135254 0.378015483124796
22.7855862218123 0.373785857700926
23.0091763837095 0.369576926717088
23.2332519652708 0.365388760418743
23.4577862257546 0.361221428704796
23.6827517213763 0.357075001126433
23.9081202711052 0.352949546885957
24.1338629601403 0.348845134835632
24.3599501056101 0.34476183347654
24.5863512598202 0.340699710957429
24.8130351757462 0.336658835073583
25.039969810044 0.332639273265687
25.2671222885492 0.328641092618703
25.4944589090447 0.324664359860747
25.721945106781 0.320709141361981
25.9495454569869 0.316775503133501
26.1772236405822 0.312863510826235
26.4049424463876 0.308973229729852
26.6326637369119 0.305104724771664
26.8603484505294 0.301258060515554
27.0879565673437 0.297433301160887
27.3154471113214 0.293630510541445
27.5427781163224 0.289849752124361
27.7699066280994 0.286091089009058
27.9967886707212 0.282354583926196
28.2233792484738 0.278640299236629
28.4496323126341 0.274948296930357
28.6755007632508 0.271278638625499
28.9009364164393 0.267631385567259
29.1258900061298 0.264006598626905
29.3503111518224 0.260404338300757
29.574148360397 0.256824664709173
29.7973489943767 0.253267637595545
30.0198592738134 0.249733316325308
30.2416242452107 0.246221759884941
30.4625877834367 0.24273302688099
30.6826925613306 0.239267175539083
30.9018800517645 0.235824263702965
31.1200904980253 0.232404348833528
31.3372629159234 0.229007488007852
31.5533350650747 0.225633737918257
31.7682434511179 0.22228315487135
31.9819232979473 0.218955794787091
32.1943085500295 0.215651713197858
32.4053318456403 0.212370965247518
32.6149245193511 0.209113605690509
32.8230165763462 0.205879688890927
33.0295366949889 0.202669268821616
33.2344122022334 0.199482399063267
33.43756907641 0.196319132803529
33.6389319237805 0.193179522836114
33.8384239814408 0.190063621559922
34.0359670951064 0.186971480978161
34.2314817221571 0.183903152697486
34.4248869106758 0.180858687927131
34.616100302508 0.177838137478057
34.8050381136546 0.174841551762105
34.9916151373344 0.171868980791154
35.1757447256914 0.168920474176284
35.3573387928197 0.165996081126953
35.5363077978269 0.163095850450171
35.7125607476742 0.160219830549687
35.8860051816085 0.157368069425181
36.0565471737385 0.154540614671466
36.2240913187506 0.151737513477687
36.3885407341928 0.148958812626539
36.5497970474625 0.146204558493486
36.707760397514 0.143474797045984
36.8623294230745 0.140769573842716
37.0134012636025 0.138088934032829
37.160871548635 0.135432922355185
37.3046343978618 0.132801583137612
37.444582411427 0.130194960296162
37.580606668813 0.127613097334381
37.7125967200009 0.125056037342582
37.8404405828039 0.122523822997126
37.9640247347315 0.12001649655971
38.0832341084306 0.11753409987666
38.1979520839343 0.115076674378236
38.3080604818605 0.112644261077935
38.4134395557674 0.110236900571813
38.5139679825712 0.107854633037803
38.6095228546743 0.105497498235046
38.699979667018 0.103165535503227
38.7852123085499 0.10085878376192
38.865093045326 0.0985772815099363
38.9394925107698 0.0963210668246816
39.0082796840241 0.0940901773615235
39.0713218784652 0.0918846503531604
39.1284847144302 0.0897045226090009
39.1796321051968 0.0875498305145501
39.2246262230945 0.0854206100308009
39.2633274821625 0.0833168966936355
39.2955944964251 0.0812387256132308
39.3212840581902 0.0791861314734741
39.340251087192 0.0771591485313819
39.3523486033237 0.075157810616531
39.3574276649615 0.0731821511304911
39.3553373347601 0.0712322030462697
39.3459246053684 0.0693079989077603
39.329034356523 0.0674095708291994
39.3045092658785 0.0655369504946316
39.2721897553197 0.0636901691573796
39.2319138842813 0.0618692576395229
39.1835172827236 0.0600742463313837
39.1268330234688 0.0583051651910197
39.0616915384428 0.0565620437437238
38.9879204657484 0.0548449110815313
38.9053445445594 0.0531537958627347
38.8137854308049 0.0514887263114053
38.7130615639436 0.0498497302169223
38.6029879423794 0.048236834933508
38.4833759516334 0.0466500673797731
38.3540330855916 0.0450894540382656
38.2147627190653 0.0435550209550302
38.0653637522798 0.0420467937391723
37.905630299613 0.0405647975624322
37.7353512201718 0.0391090571587634
37.5543096755829 0.0376795968239212
37.3622824853867 0.0362764404150558
37.1590394766956 0.0348996113503151
36.9443425652087 0.0335491326084541
36.7179447729097 0.0322250267284501
36.4795888790157 0.0309273158091279
36.2290059138777 0.0296560215087904
35.965913143589 0.0284111650448568
35.6900117544384 0.027192767193509
35.4009838270441 0.0260008482893453
35.0984888031494 0.0248354282250393
34.7821589683905 0.0236965264510101
34.4515941420329 0.0225841619750956
34.1063550220747 0.0214983533622373
33.7459553583023 0.0204391187341684
33.3698523180267 0.0194064757691133
32.9774351877954 0.0184004417014907
32.5680116797672 0.017421033321628
32.1407919353179 0.016468266975479
31.6948693754531 0.0155421585643526
31.229198398098 0.0146427235446467
30.7425679113349 0.0137699769275902
30.2335705383631 0.0129239332789935
29.7005662590102 0.0121046067190034
29.1416400589598 0.0113120109218698
28.5545520590896 0.0105461591157155
27.936679340091 0.00980706408231649
27.2849476561916 0.00909473815688858
26.5957519737959 0.00840919322788088
25.8648641464963 0.00775044073677831
25.0873271695817 0.0071184916779099
24.2573362156154 0.00651335659826564
23.3681096889863 0.0059350455973204
22.4117587966044 0.00538356832686517
21.3791743428627 0.00485893399084631
20.2599692238602 0.00436115134521203
19.0425499274049 0.00389022869776567
17.7144559870994 0.00344617390802738
16.2632185383526 0.00302899438710313
14.6781838464894 0.00263869709756094
12.9540415490165 0.0022752885533144
11.0971568216911 0.00193877481951413
9.13586994605576 0.00162916151244687
7.13442587316543 0.00134645379944093
5.2040928747832 0.00109065639878085
3.49264528999286 0.000861773579628089
2.13208189215797 0.000659809161950414
1.17190951416908 0.000484766516456851
0.568800735480315 0.000336648564543056
0.233396965820392 0.000215457778241144
0.073876168044934 0.000121196180179737
0.0145937189161495 5.38653435486724e-05
0.000912117871993153 1.34663920744518e-05
};
\addplot [semithick, color9, forget plot]
table {%
0.141400193265051 1.4740230528329
0.149616522203343 1.46798896121631
0.158244734105843 1.4619550206602
0.167296916116481 1.45592133186873
0.176785316871596 1.44988799554189
0.186722341401166 1.44385511237377
0.197120546994553 1.43782278305089
0.207992637509089 1.43179110825054
0.219351458784646 1.4257601886391
0.231209992355536 1.41973012487031
0.243581350454756 1.41370101758366
0.256478769139397 1.40767296740265
0.269915602906052 1.40164607493316
0.283905317268226 1.39562044076173
0.298461482986905 1.38959616545392
0.313597768134511 1.38357334955259
0.329327931957731 1.37755209357625
0.345665816417839 1.37153249801738
0.362625339828066 1.36551466334074
0.380220487883002 1.35949868998172
0.398465307027014 1.35348467834462
0.417373895052019 1.34747272880102
0.436960394278204 1.34146294168808
0.457238981731484 1.33545541730685
0.478223862187905 1.32945025592065
0.499929257971989 1.32344755775333
0.522369401918124 1.31744742298765
0.54555852684717 1.31144995176358
0.569510858480638 1.30545524417665
0.594240604692102 1.29946340027624
0.619761948405353 1.29347452006396
0.646089036623844 1.28748870349195
0.673235973442854 1.28150605046121
0.701216808884007 1.27552666081995
0.730045532069701 1.26955063436191
0.759736059930634 1.26357807082471
0.790302230594114 1.25760906988817
0.821757792043616 1.25164373117265
0.854116395767286 1.24568215423739
0.88739158539373 1.23972443857884
0.921596790638982 1.23377068362902
0.956745316037831 1.22782098875383
0.992850335290494 1.22187545325144
1.02992488004649 1.21593417635056
1.06798183467794 1.20999725720886
1.10703392523749 1.20406479491127
1.14709371474136 1.19813688846832
1.18817359224619 1.19221363681453
1.2302857687163 1.18629513880672
1.27344226636976 1.18038149322237
1.3176549150839 1.17447279875799
1.36293534196355 1.16856915402744
1.40929496845212 1.16267065756032
1.45674500016505 1.15677740780029
1.50529642466595 1.15088950310345
1.55496000163854 1.1450070417367
1.60574626134856 1.13913012187609
1.65766549514761 1.13325884160518
1.71072775475623 1.12739329891341
1.76494284300813 1.12153359169445
1.82032031394033 1.11567981774461
1.87686946392929 1.10983207476114
1.93459933260191 1.10399046034066
1.99351869425704 1.09815507197749
2.0536360596075 1.09232600706206
2.11495966768384 1.08650336287924
2.1774974882607 1.08068723660675
2.24125721406756 1.07487772531354
2.30624626414808 1.06907492595815
2.3724717764681 1.06327893538709
2.43994061199567 1.05748985033324
2.50865934771566 1.05170776741424
2.57863428150647 1.04593278313087
2.64987142544031 1.04016499386541
2.72237651160296 1.03440449588007
2.79615498563225 1.02865138531539
2.87121201321659 1.0229057581886
2.94755247407349 1.01716771039203
3.02518096918666 1.01143733769153
3.10410181486941 1.00571473572483
3.18431905106988 1
3.26583643554598 0.994293225893802
3.34865745268852 0.988594508650133
3.43278530811319 0.98290394337842
3.51822293817963 0.97722162505204
3.60497300468948 0.971547648506727
3.69303790502127 0.965882108438999
3.78241976701262 0.960225099404567
3.87312045970706 0.954576715816767
3.96514158839704 0.948937051944977
4.05848450591483 0.943306201913047
4.1531503076661 0.937684259697726
4.24913984358735 0.932071319127098
4.3464537131613 0.926467473879009
4.4450922778748 0.920872817479511
4.54505565621736 0.915287443301297
4.64634373664414 0.90971144456214
4.74895617252841 0.904144914323344
4.85289239554562 0.898587945488188
4.95815161041137 0.89304063080037
5.06473280878483 0.887503062842469
5.17263476389947 0.881975334034393
5.28185604478915 0.876457536631836
5.39239501083595 0.870949762724745
5.50424982611474 0.865452104235775
5.61741845375089 0.859964652918761
5.73189867070031 0.854487500357181
5.84768806184303 0.849020737962636
5.96478403497091 0.843564456973312
6.08318381457262 0.838118748452471
6.20288445714628 0.83268370328692
6.32388284442236 0.827259412185501
6.4461756988755 0.821845965677574
6.56975957690329 0.816443454111507
6.6946308843673 0.811051967653167
6.82078586930855 0.805671596284418
6.94822063767288 0.800302429801616
7.07693114554666 0.794944557814112
7.20691321492468 0.789598069742756
7.33816252556412 0.784263054818404
7.47067463085101 0.778939602080433
7.60444494924345 0.773627800375247
7.73946878011689 0.768327738354802
7.87574129463581 0.763039504475121
8.01325755177557 0.75776318699482
8.15201248849846 0.752498873973637
8.29200093584537 0.747246653270957
8.43321760863654 0.742006612544352
8.57565712131539 0.736778839248111
8.71931397747543 0.731563420631789
8.86418258539926 0.726360443738742
9.01025724687903 0.721169995404679
9.15753217295549 0.715992162256215
9.30600147206513 0.71082703070942
9.45565916570812 0.705674686968378
9.60649917602451 0.700535217023751
9.75851534139807 0.695408706651343
9.91170140329212 0.690295241410667
10.066051021757 0.685194906643515
10.2215577616038 0.680107787472542
10.3782151077581 0.675033968799834
10.5360164510715 0.6699735353055
10.6949551034126 0.664926571446254
10.855024282769 0.659893161454009
11.0162171282295 0.654873389334466
11.1785266844953 0.649867338865718
11.3419459166149 0.644875093596847
11.5064676937902 0.639896736846532
11.672084804109 0.634932351701658
11.8387899376522 0.629982021015929
12.0065757009676 0.625045827408486
12.1754345996649 0.620123853262526
12.3453590525684 0.615216180723931
12.5163413737813 0.610322891699893
12.6883737865641 0.605444067857548
12.8614484047725 0.600579790622615
13.0355572466001 0.595730141178036
13.210692215329 0.590895200462618
13.3868451127195 0.586075049169688
13.5640076193959 0.581269767745741
13.7421713078178 0.576479436389102
13.9213276221197 0.571704135048582
14.1014678908998 0.566943943422148
14.2825833062454 0.562198940955593
14.4646649365229 0.557469206841207
14.6477037046876 0.552754820016457
14.8316904007851 0.54805585916267
15.0166156598122 0.543372402703721
15.2024699738435 0.538704528804719
15.3892436693831 0.534052315370709
15.5769269192625 0.529415840045368
15.7655097193018 0.524795180209708
15.9549818998921 0.520190412980791
16.1453331022079 0.515601615210432
16.3365527895968 0.511028863483925
16.5286302231273 0.506472234118762
16.7215544726946 0.501931803163358
16.9153143921047 0.497407646395781
17.1098986298546 0.492899839322491
17.305295603875 0.488408457177078
17.5014935118542 0.483933574919006
17.6984803053907 0.479475267232361
17.8962437002032 0.475033608524606
18.0947711497299 0.470608672925341
18.2940498549393 0.46620053428506
18.4940667376605 0.461809266173924
18.6948084501453 0.457434941880533
18.8962613478103 0.453077634410699
19.0984114985093 0.448737416486229
19.3012446548108 0.444414360543714
19.5047462629953 0.440108538733317
19.7089014350619 0.435820022917569
19.9136949573127 0.431548884670173
20.1191112619581 0.427295195274805
20.3251344354444 0.423059025723927
20.5317481896936 0.418840446717601
20.7389358701966 0.414639528662309
20.9466804267896 0.41045634166978
21.154964421521 0.406290955555817
21.3637699990534 0.402143439839134
21.5730788942686 0.398013863740194
21.7828724025123 0.393902296180055
21.9931313867743 0.389808805779219
22.2038362477503 0.385733460856488
22.4149669307627 0.381676329427822
22.6265028954078 0.377637479205204
22.8384231222976 0.373616977595513
23.0507060825494 0.369614891699394
23.2633297442428 0.365631288310143
23.4762715417289 0.361666233912587
23.6895083818499 0.357719794681981
23.9030166131193 0.353792036482898
24.1167720316371 0.34988302486813
24.3307498500976 0.345992825077599
24.5449247035577 0.342121502037263
24.7592706184701 0.338269120358034
24.9737610181261 0.334435744334701
25.1883686915548 0.330621437944854
25.403065798886 0.326826264847821
25.6178238401914 0.323050288383599
25.8326136606415 0.319293571571802
26.0474054194498 0.315556177110609
26.2621685948781 0.311838167375716
26.4768719531413 0.308139604419293
26.6914835532563 0.304460549968952
26.9059707161411 0.300801065426717
27.1203000292697 0.297161211867995
27.3344373159762 0.293541050040562
27.5483476399047 0.289940640363544
27.7619952746842 0.286360042926412
27.9753437081272 0.28279931748798
28.1883556121335 0.279258523475402
28.4009928469012 0.275737719983189
28.6132164310567 0.272236965772213
28.8249865458715 0.268756319268733
29.0362625056808 0.265295838563421
29.2470027619985 0.261855581410384
29.4571648744637 0.25843560522621
29.6667055148687 0.255035967089002
29.8755804385673 0.251656723737433
30.0837444883807 0.248297931569789
30.2911515666464 0.24495964664304
30.4977546390721 0.241641924671891
30.7035057073167 0.238344821027866
30.9083558128987 0.235068390738371
31.112255010353 0.231812688485786
31.3151523711673 0.228577768606545
31.5169959576486 0.225363685090234
31.7177328268358 0.222170491578686
31.9173090050813 0.21899824136509
32.115669492032 0.215846987393098
32.3127582359987 0.212716782255942
32.5085181378927 0.209607678195559
32.702891027481 0.206519727101716
32.8958176673178 0.203452980511144
33.0872377299156 0.20040748960668
33.2770898016425 0.197383305216412
33.4653113608379 0.194380477812829
33.6518387817229 0.191399057511982
33.8366073135093 0.188439094072643
34.0195510842146 0.18550063689548
34.2006030807549 0.182583735022227
34.3796951527702 0.17968843713487
34.5567579937265 0.176814791554831
34.7317211446371 0.173962846242166
34.9045129762229 0.171132648794758
35.075060692527 0.16832424644753
35.2432903141327 0.16553768607165
35.4091266815181 0.162773014173755
35.5724934394076 0.160030276895168
35.7333130398301 0.157309520011135
35.8915067275269 0.154610788930054
36.0469945426571 0.151934128692724
36.1996953072739 0.149279583971588
36.3495266274985 0.14664719906999
36.4964048810607 0.144037017921435
36.6402452188334 0.141449084088857
36.7809615533158 0.138883440763888
36.9184665594878 0.136340130766142
37.0526716642007 0.133819196542498
37.183487046034 0.131320680166392
37.3108216255282 0.128844623337112
37.434583063858 0.126391067379109
37.5546777537727 0.123960053241301
37.6710108169432 0.12155162149639
37.7834860954086 0.119165812340188
37.8920061472686 0.116802665590945
37.9964722385305 0.114462220688684
38.0967843367643 0.11214451669454
38.1928411031775 0.109849592290116
38.2845398838852 0.107577485776828
38.3717767018721 0.105328235075271
38.4544462455235 0.103101877724587
38.5324418601876 0.100898450881834
38.6056555334242 0.0987179913213698
38.6739778858203 0.0965605354342379
38.7372981523762 0.0944261192275579
38.7955041721354 0.0923147783239263
38.8484823651312 0.0902265479608218
38.8961177202823 0.0881614629900162
38.9382937671091 0.0861195578769944
38.9748925613681 0.0841008667003778
39.0057946506816 0.0821054231513557
39.030879057129 0.0801332605331244
39.0500232358217 0.0781844117603289
39.0631030536836 0.0762589093585158
39.069992739788 0.0743567854635896
39.0705648593068 0.0724780718212764
39.0646902543544 0.0706227997865935
39.052238011937 0.0687910003233277
39.0330753936548 0.0669827040035163
39.0070677963232 0.065197941006939
38.9740786688082 0.063436741120613
38.933969463598 0.0616991337382956
38.8865995385565 0.059985147859995
38.831826097415 0.0582948120914851
38.7695040738959 0.0566281546438281
38.6994860586307 0.0549852033329045
38.621622162247 0.0533659855789481
38.5357599253686 0.051770528406089
38.4417441564633 0.0501988584419017
38.3394168203635 0.0486510019169615
38.2286168448064 0.0471269846644064
38.1091799807363 0.0456268321195062
37.9809385687165 0.0441505693192372
37.8437213605595 0.0426982209018658
37.6973532317698 0.0412698111065355
37.5416549475474 0.039865363772864
37.3764427987773 0.038484902340544
37.2015282843623 0.0371284498489532
37.0167176339143 0.0357960289367688
36.8218113597462 0.0344876618415905
36.6166036057682 0.0332033703995682
36.400881493102 0.0319431760450389
36.1744241977123 0.0307070998101681
35.9370019682819 0.0294951623245991
35.6883747804106 0.0283073838151084
35.4282908397051 0.027143784105269
35.1564845827492 0.0260043826151182
34.8726743882662 0.0248891983608343
34.5765595917435 0.0237982499544197
34.2678170103832 0.0227315556033891
33.9460965078578 0.0216891331104666
33.6110157948507 0.0206709998732876
33.2621539231566 0.01967717288411
32.8990436524024 0.0187076687295286
32.521162067032 0.0177625035902003
32.1279195951542 0.016841693240572
31.7186467146762 0.0159452530486196
31.2925784498767 0.0150731979755894
30.8488358289287 0.0142255425757496
30.3864043162588 0.0134023009961474
29.9041082348141 0.0126034869763719
29.4005810329939 0.0118291138483265
28.8742301938667 0.0110791945360043
28.3231963851929 0.0103537415552746
27.7453053645338 0.00965276701367188
27.138011893901 0.00897628261019543
26.4983339090933 0.00832429963511329
25.8227759296636 0.00769682896977366
25.1072400703361 0.00709388108642404
24.3469241344754 0.00651546604803571
23.536206982602 0.00596159350813618
22.6685243334971 0.00543227271064801
21.7362432198798 0.00492751248973426
20.730553226187 0.00444732126965148
19.6414117262102 0.00399170706460913
18.4576140518734 0.00356067747863528
17.1671229615635 0.00315423970545002
15.7579002873525 0.0027724005283456
14.2196718438606 0.00241516632007311
12.5473407805708 0.00208254304273585
10.7471118599888 0.00177453624769002
8.84645079763746 0.00149115107545237
6.907550172554 0.0012323922556136
5.03806914349281 0.00099826410676032
3.38093738300997 0.0007887705364024
2.06376403893696 0.000603915040908365
1.13431275590247 0.000443700705445867
0.550539631145796 0.000308130203931665
0.225901068320129 0.000197205798985714
0.0715031426922065 0.000110929341894595
0.014124922128834 4.93022725792104e-05
0.000882817662925303 1.23256195723178e-05
};
\addplot [semithick, color10, forget plot]
table {%
0.213410046852045 1.40155193153795
0.224949933845085 1.39581450922013
0.237028553963122 1.39007723053582
0.249660236199437 1.38434019123801
0.262859436544406 1.37860348707571
0.276640729561543 1.37286721379235
0.291018801276409 1.36713146712414
0.306008440120987 1.36139634279852
0.321624529372947 1.35566193653253
0.337882037483967 1.34992834403125
0.354796010144042 1.34419566098615
0.372381560025044 1.33846398307354
0.390653858517337 1.33273340595295
0.409628124955656 1.32700402526554
0.42931961805147 1.32127593663249
0.449743624667367 1.31554923565343
0.470915450978189 1.30982401790483
0.492850410800229 1.3041003789384
0.515563816678859 1.2983784142795
0.53907096780176 1.29265821942555
0.563387140974504 1.28693988984444
0.588527578229078 1.2812235209729
0.614507477801661 1.27550920821497
0.641341981466379 1.26979704694036
0.669046165586097 1.26408713248288
0.697635028234829 1.25837956013883
0.72712348039769 1.25267442516542
0.757526332960095 1.2469718227792
0.78885828810634 1.24127184815443
0.821133926300173 1.23557459642153
0.854367697928269 1.22988016266546
0.888573910281579 1.22418864192417
0.923766719596992 1.21850012918698
0.959960118077434 1.212814719393
0.997167926397421 1.20713250742957
1.03540378083632 1.20145358813064
1.07468112630726 1.19577805627524
1.11501320370053 1.19010600658582
1.1564130434814 1.18443753372674
1.19889345327615 1.17877273230268
1.24246701207339 1.17311169685701
1.28714605818431 1.16745452187026
1.33294268416441 1.16180130175854
1.37986872508619 1.15615213087195
1.42793575420279 1.15050710349301
1.47715507166166 1.14486631383508
1.52753770100069 1.1392298560408
1.57909437822585 1.13359782418051
1.63183554920151 1.12797031225069
1.68577135926538 1.12234741417237
1.74091165144293 1.11672922378959
1.79726595651933 1.11111583486782
1.85484349225711 1.10550734109238
1.91365315396617 1.09990383606691
1.97370351465513 1.09430541331178
2.0350028161554 1.08871216626254
2.09755897021729 1.08312418826837
2.16137955016958 1.07754157259049
2.22647179308376 1.07196441240065
2.29284259184014 1.06639280077952
2.36049849832908 1.0608268307152
2.42944571607766 1.05526659510161
2.49969010448924 1.04971218673697
2.57123717187119 1.04416369832225
2.64409208069421 1.03862122245962
2.71825964125267 1.03308485165089
2.79374431773982 1.027554678296
2.87055022231766 1.02203079469144
2.94868112226825 1.01651329302873
3.02814043455287 1.01100226539288
3.10893123378984 1.00549780376084
3.19105624728464 1
3.27451786389031 0.994508945866611
3.35931812936265 0.989024733004285
3.4454587562504 0.983547452942452
3.53294111949821 0.978077197094839
3.62176626704372 0.972614056757939
3.71193491587903 0.967158123109492
3.8034474634172 0.96170948720696
3.89630398358408 0.956268239986007
3.9905042393039 0.950834472258987
4.08604767865534 0.945408274713419
4.18293344781811 0.939989737910481
4.2811603876248 0.934578952283497
4.38072704717606 0.929176008136425
4.48163168041448 0.923780995642354
4.58387226029513 0.918394004841993
4.68744647546531 0.913015125642175
4.79235174497402 0.907644447814352
4.89858521503372 0.902282060993101
5.00614377417108 0.896928054674621
5.11502404985968 0.891582518215246
5.22522242426601 0.886245540829951
5.33673503072968 0.880917211590864
5.44955776989622 0.875597619425777
5.56368630605591 0.870286853116665
5.67911608366429 0.864985001298203
5.79584232349985 0.859692152456284
5.91386003946224 0.854408394926548
6.03316403437616 0.849133816892902
6.15374891718055 0.843868506386054
6.27560909847599 0.838612551282035
6.39873880788745 0.833366039300744
6.52313208939955 0.828129058004473
6.64878281865702 0.822901694796453
6.77568469795602 0.817684036919393
6.90383127385725 0.812476171454021
7.0332159317561 0.807278185317638
7.16383191353367 0.802090165262658
7.29567231167056 0.796912197875168
7.42873008708708 0.791744369573478
7.56299806251027 0.786586766606681
7.69846894035059 0.781439475053214
7.83513529592995 0.776302580819419
7.97298959521321 0.771176169638112
8.11202418741423 0.76606032706715
8.25223132276868 0.760955138488004
8.39360314452348 0.755860689104334
8.53613170658927 0.750777063940568
8.67980896502499 0.745704347840478
8.82462679564171 0.740642625465774
8.9705769849686 0.735591981294679
9.11765124767115 0.730552499620529
9.26584121682471 0.72552426455036
9.41513846139492 0.720507360003508
9.56553447568188 0.715501869710205
9.7170206967423 0.710507877210184
9.86958849327027 0.705525465851287
10.0232291826168 0.700554718788067
10.177934019439 0.695595718980406
10.3336942122723 0.69064854919213
10.4905009113827 0.685713291989624
10.6483452254375 0.680790029740459
10.8072182086067 0.675878844612013
10.9671108770566 0.670979818570103
11.1280141954151 0.666093033377613
11.2899190931048 0.661218570593134
11.4528164499944 0.656356511569601
11.6166971125495 0.651506937452933
11.7815518787806 0.646669929180681
11.9473715141295 0.641845567480679
12.1141467360571 0.637033932869692
12.2818682295784 0.632235105652076
12.4505266310888 0.627449165918437
12.6201125437393 0.622676193544291
12.7906165206533 0.617916268188737
12.9620290799778 0.613169469293123
13.1343406873905 0.60843587607972
13.3075417710944 0.603715567550403
13.4816227036276 0.599008622485331
13.656573816544 0.594315119441629
13.8323853817267 0.589635136752083
14.0090476256947 0.584968752523829
14.1865507104161 0.580316044637046
14.3648847472901 0.575677090743666
14.5440397773728 0.571051968266067
14.7240057851899 0.566440754395789
14.9047726783112 0.561843526092241
15.0863303007743 0.55726036008142
15.2686684123587 0.552691332854626
15.4517767015583 0.54813652066719
15.6356447643717 0.543595999537199
15.8202621170769 0.539069845244227
16.0056181742603 0.534558133328072
16.1917022616036 0.530060939087495
16.3785035932439 0.525578337578959
16.5660112842798 0.521110403615383
16.7542143277744 0.51665721176489
16.9431016068658 0.512218836349561
17.1326618713628 0.507795351444198
17.3228837496323 0.503386830875085
17.5137557245814 0.498993348218758
17.7052661452519 0.494614976800774
17.8974032024533 0.490251789694492
18.0901549401814 0.485903859719848
18.2835092306865 0.481571259442143
18.4774537856284 0.477254061170833
18.6719761308024 0.472952336958317
18.8670636169831 0.46866615859874
19.0627033944284 0.464395597626793
19.2588824233002 0.460140725316518
19.4555874476929 0.455901612680119
19.6528050059765 0.451678330466776
19.8505214043937 0.447470949161468
20.0487227270434 0.443279538983792
20.2473948093431 0.439104169886793
20.4465232478026 0.434944911555797
20.6460933730288 0.430801833407247
20.8460902592492 0.426675004587545
21.0464986970006 0.422564493971897
21.2473032024181 0.418470370163167
21.4484879897953 0.414392701490726
21.6500369805046 0.410331556009319
21.8519337752993 0.40628700149792
22.0541616630411 0.402259105458611
22.2567035927774 0.398247935115448
22.4595421822829 0.394253557413341
22.6626596898181 0.390276039016939
22.8660380225075 0.386315446309515
23.0696587078735 0.382371845391856
23.2735029020072 0.378445302081167
23.4775513611019 0.374535881909965
23.6817844492447 0.37064365012499
23.8861821099301 0.366768671686111
24.0907238736474 0.36291101126525
24.295388829126 0.359070733245294
24.5001556308108 0.355247901719027
24.7050024700975 0.351442580488056
24.9099070825801 0.347654833061748
25.1148467192582 0.34388472265617
25.3197981536062 0.340132312193035
25.5247376528035 0.336397664298648
25.729640984551 0.332680841302866
25.9344833882791 0.328981905238055
26.1392395818659 0.325300917838053
26.3438837330288 0.321637940537143
26.548389465765 0.317993034469027
26.7527298317399 0.314366260465803
26.9568773167153 0.310757679056953
27.16080381201 0.307167350468332
27.3644806207599 0.303595334621161
27.5678784296311 0.300041691131029
27.7709673149696 0.296506479306898
27.9737167145913 0.292989758150111
28.1760954338217 0.289491586353409
28.3780716176115 0.286012022299953
28.5796127563986 0.282551124062346
28.780685658557 0.279108949401667
28.9812564560718 0.275685555766503
29.1812905774797 0.272281000291996
29.3807527533076 0.268895339798885
29.5796069893422 0.265528630792558
29.7778165720921 0.262180929462111
29.9753440423753 0.25885229167941
30.1721512008039 0.255542772998154
30.3681990817289 0.252252428652955
30.563447958621 0.248981313558413
30.7578573186247 0.245729482308195
30.9513858678349 0.242496989174132
31.1439915063696 0.239283888105307
31.3356313334929 0.236090232727159
31.5262616234 0.232916076340582
31.7158378302412 0.229761471921044
31.9043145644615 0.226626472117694
32.0916455978505 0.223511129252489
32.2777838404796 0.220415495319319
32.462681345711 0.217339621983141
32.6462892878536 0.214283560579113
32.8285579670816 0.21124736211174
33.0094367877987 0.208231077254021
33.1888742635313 0.205234756346608
33.366817996063 0.202258449396959
33.5432146801811 0.199302206078506
33.7180100836571 0.19636607572983
33.8911490518711 0.193450107353831
34.0625754886526 0.190554349616916
34.23223236074 0.187678850848181
34.4000616794894 0.184823659038611
34.5660045052019 0.181988821840273
34.7300009297308 0.179174386565523
34.8919900805528 0.176380400186219
35.0519101042468 0.173606909332934
35.2096981703921 0.170853960294176
35.3652904559274 0.168121599015621
35.5186221487549 0.165409871099341
35.6696274330008 0.162718821803047
35.8182394923025 0.160048496039329
35.9643904959564 0.157398938374912
36.1080116017168 0.154770193029907
36.2490329428901 0.152162303877077
36.387383630593 0.149575314441102
36.5229917416894 0.147009267897853
36.6557843204452 0.144464207073675
36.7856873672996 0.141940174444666
36.9126258397137 0.139437212135972
37.0365236417661 0.136955361921086
37.1573036240704 0.134494665221145
37.2748875740443 0.132055163104244
37.3891962148547 0.129636896284746
37.5001491963108 0.127239905122608
37.6076650924929 0.124864229622702
37.7116613931977 0.122509909434151
37.8120545000584 0.120176983849666
37.9087597183796 0.117865491804888
38.0016912516078 0.115575471877744
38.0907621933401 0.113306962287796
38.1758845198051 0.111060000895609
38.2569690819368 0.108834625202116
38.3339255954686 0.106630872347993
38.4066626328918 0.104448779113037
38.4750876108176 0.102288381915559
38.5391067814665 0.100149716811766
38.5986252169463 0.0980328194951679
38.6535467999852 0.0959377252959775
38.7037742045821 0.0938644691805219
38.7492088856323 0.0918130857506588
38.7897510553767 0.0897836092431992
38.8252996714823 0.0877760735293358
38.8557524087271 0.0857905121140781
38.8810056449879 0.0838269581356922
38.9009544273815 0.0818854443651492
38.9154924556469 0.0799660032055771
38.9245120419058 0.0780686666917201
38.9279040906645 0.0761934664894052
38.9255580512479 0.0743404338950116
38.917361893675 0.0725095998349503
38.9032020526142 0.0707009948651469
38.8829633981284 0.0689146491705323
38.8565291699332 0.0671505925645377
38.8237809418755 0.0654088544885991
38.7845985448765 0.0636894640116633
38.7388600238538 0.0619924498297054
38.686441547675 0.060317840265248
38.6272173568383 0.0586656632668889
38.561059658273 0.0570359464088356
38.4878385617848 0.055428716890444
38.4074219572189 0.0538440015357646
38.3196754372239 0.0522818267930953
38.2244621534219 0.0507422187345398
38.1216427221894 0.0492252030555725
38.0110750556892 0.0477308050746092
37.8926142461484 0.046259049732585
37.7661123657246 0.0448099615925382
37.6314183225669 0.0433835648392001
37.4883776207406 0.0419798832785908
37.3368321776355 0.0405989403376232
37.1766200301509 0.0392407590637107
37.0075750965396 0.0379053621243836
36.8295268064509 0.0365927718069098
36.6422997792963 0.0353030100179237
36.4457133415531 0.03403609828306
36.2395810753465 0.0327920577465951
36.0237101631371 0.0315709091710931
35.7979007314071 0.0303726729370604
35.5619449266455 0.0291973690426052
35.3156259347606 0.0280450171031033
35.0587166390163 0.0269156363508712
34.7909781319626 0.0258092456348453
34.512157730712 0.0247258634202666
34.2219867110488 0.0236655077883731
33.9201773557272 0.0226281964360981
33.6064195275854 0.0216139466757743
33.2803763011814 0.0206227754348454
32.9416788535952 0.019654699255583
32.5899200789023 0.0187097342948115
32.2246471112594 0.0177878963236373
31.8453521437244 0.0168892007271864
31.4514617017793 0.016013662504347
31.0423236694126 0.0151612962675202
30.6171921801442 0.0143321162423748
30.175209559178 0.0135261362676107
29.7153853424286 0.0127433697947279
29.2365714070917 0.0119838298878016
28.7374330845612 0.011247529223265
28.2164150782023 0.0105344800896963
27.6717018073102 0.00984469438761543
27.1011707235301 0.00917818362928365
26.5023378866231 0.00853495893851269
25.8722940840679 0.00791503105047862
25.2076305216622 0.00731841031154242
24.5043524835236 0.00674510667907801
23.7577804734397 0.00619512972130538
22.9624390218101 0.00566848861713127
22.1119362536006 0.00516519215599589
21.1988422182619 0.00468524873772604
20.214583649655 0.00422866637239523
19.1493913717106 0.00379545268019009
17.9923693956376 0.00338561489128263
16.7318164339625 0.00299915984570991
15.3560361425736 0.00263609399326003
13.8550554187903 0.00229642339336439
12.2239464254988 0.00198015371499636
10.4687856397084 0.00168729023657679
8.61634281976699 0.00141783784588618
6.72717851842458 0.00117180103998242
4.90608286161437 0.000949183925126538
3.29213510941407 0.000749990216713614
2.00945653599821 0.00057422323921137
1.10442690858818 0.000421885926103561
0.53602401689794 0.000292980819842419
0.219942690160348 0.000187510071804993
0.0696168686319908 0.000105475442258384
0.0137522849393717 4.68783003290222e-05
0.00085952752656778 1.17196239813098e-05
};
\addplot [semithick, color11, forget plot]
table {%
0.304471864166273 1.34943509840753
0.319873632950878 1.34391102264849
0.33594976987793 1.33838708518193
0.352716534248737 1.33286337820026
0.370190257864528 1.32733999389206
0.388387333247563 1.32181702444052
0.407324203597664 1.3162945620219
0.427017350419805 1.31077269880401
0.447483283110745 1.30525152694464
0.468738526030416 1.29973113859007
0.490799607830074 1.29421162587347
0.51368304802056 1.28869308091341
0.53740534611704 1.28317559581233
0.561982967800022 1.27765926265495
0.587432333919137 1.27214417350678
0.613769806346825 1.26663042041256
0.641011676886303 1.26111809539474
0.669174152840447 1.25560729045194
0.698273346076465 1.25009809755739
0.72832525835223 1.24459060865744
0.759345770502949 1.23908491566999
0.791350627663169 1.23358111048295
0.824355428718853 1.22807928495276
0.85837561147197 1.22257953090279
0.893426442441184 1.21708194012185
0.929523002050289 1.21158660436265
0.966680174872527 1.20609361534024
1.0049126349349 1.20060306473054
1.04423483646297 1.19511504416875
1.084660999446 1.18962964524785
1.12620510093825 1.18414695951707
1.16888086089546 1.17866707848035
1.21270173419698 1.17319009359483
1.2576808967966 1.16771609626931
1.30383123854397 1.16224517786271
1.35116534971816 1.15677742968261
1.39969551470831 1.15131294298363
1.4494336990378 1.14585180896599
1.50039154393789 1.14039411877394
1.55258035389859 1.13493996349426
1.60601109215515 1.12948943415473
1.66069436889851 1.12404262172262
1.71664043780047 1.11859961710316
1.77385918479499 1.11316051113803
1.83236012564991 1.10772539460385
1.89215239544313 1.10229435821065
1.95324474727196 1.09686749260036
2.01564554231956 1.09144488834531
2.07936274973726 1.08602663594672
2.14440393749256 1.08061282583315
2.21077627332463 1.07520354835904
2.27848651624917 1.06979889380319
2.34754101877036 1.06439895236722
2.41794571907828 1.0590038141741
2.48970614441129 1.05361356926666
2.56282740397362 1.04822830760602
2.63731419344666 1.04284811907017
2.71317078859438 1.0374730934524
2.79040105102348 1.03210332045986
2.86900842230578 1.02673888971201
2.94899593093786 1.02137989073918
3.03036618713029 1.01602641298102
3.11312139095344 1.01067854578504
3.19726332757568 1.00533637840512
3.28279337654413 1
3.36971250773731 0.994669499631816
3.45802129151705 0.989344966264595
3.54771989512743 0.984026488762778
3.63880809398082 0.978714155889735
3.73128526856896 0.973408056306286
3.82515041660583 0.968108278569221
3.92040215040022 0.962814911129817
4.01703870988668 0.95752804233237
4.11505796029549 0.952247760412712
4.21445740621701 0.946974153496745
4.31523418946207 0.941707309598968
4.41738510378551 0.936447316621006
4.52090659315228 0.931194262350147
4.62579476718772 0.925948234457871
4.73204539935665 0.920709320498394
4.83965394350576 0.915477607907203
4.94861553200081 0.910253183999594
5.05892499260179 0.90503613596922
5.17057684691581 0.899826550886633
5.28356532784788 0.894624515697831
5.39788437793599 0.889430117222807
5.5135276672347 0.8842434421541
5.63048859162584 0.879064577055349
5.7487602911092 0.873893608359848
5.86833564807241 0.868730622369101
5.98920730586289 0.863575705251385
6.11136766676869 0.858428943040311
6.23480891106526 0.853290421633386
6.35952299467102 0.848160226790584
6.48550166842205 0.843038444132909
6.61273647543163 0.837925159140971
6.74121877059446 0.832820457153554
6.87093971760041 0.827724423366198
7.00189030853848 0.822637142829774
7.1340613603993 0.817558700449062
7.26744353490773 0.81248918098134
7.40202733460087 0.807428669034962
7.53780312266069 0.802377249067953
7.67476111863552 0.797335005386596
7.81289141801402 0.792302022144023
7.952183987437 0.787278383338815
8.09262868444478 0.782264172813598
8.23421525210602 0.777259474253642
8.37693333862111 0.772264371185467
8.52077249134725 0.767278946975447
8.66572217644817 0.762303284828421
8.8117717719927 0.757337467786302
8.95891058747183 0.752381578726691
9.10712785666997 0.747435700361497
9.25641275686459 0.742499915235552
9.40675440092434 0.737574305725237
9.55814185641213 0.732658954037106
9.71056413694404 0.727753942206512
9.86401022101518 0.722859352096243
10.018469042747 0.717975265395148
10.1739295105251 0.713101763616783
10.3303804971394 0.708238928098043
10.4878108580828 0.703386839997805
10.6462094209002 0.698545580295581
10.8055650034489 0.693715229790156
10.9658664023079 0.688895869098249
11.127102410866 0.684087578653159
11.2892618071044 0.67929043870343
11.4523333711495 0.674504529311507
11.6163058727824 0.669729930352401
11.7811680884281 0.664966721512358
11.9469087878057 0.660214982287524
12.1135167509296 0.655474791982626
12.2809807539601 0.650746229709639
12.4492895859435 0.646029374386475
12.6184320339882 0.641324304735657
12.7883968997705 0.636631099283013
12.9591729838505 0.631949836356362
13.1307491019337 0.627280594084205
13.3031140684702 0.622623450394423
13.4762567125637 0.617978483012977
13.6501658612373 0.613345769462611
13.8248303549264 0.608725387061554
14.0002390299583 0.604117412922237
14.1763807338611 0.599521923949999
14.3532443072335 0.594938996841807
14.5308185986799 0.590368708084975
14.7090924459948 0.585811133955888
14.8880546910034 0.581266350518728
15.0676941600753 0.576734433624208
15.2479996786209 0.572215458908299
15.4289600511441 0.567709501790975
15.6105640753357 0.56321663747495
15.7928005216739 0.558736940944425
15.9756581471675 0.554270486963834
16.1591256744248 0.549817350076601
16.3431918052134 0.545377604603888
16.5278451989329 0.540951324643365
16.7130744857709 0.536538584067962
16.8988682449496 0.532139456524647
17.0852150174189 0.527754015433188
17.2721032836989 0.523382333984932
17.4595214763721 0.519024485141585
17.6474579572308 0.514680541633989
17.8359010298086 0.510350575960914
18.0248389159164 0.506034660387842
18.2142597679131 0.501732866945768
18.4041516449855 0.497445267429992
18.594502525015 0.493171933398921
18.7853002805597 0.48891293617288
18.9765326905137 0.484668346832916
19.1681874155545 0.480438236219613
19.3602520095465 0.476222674931914
19.5527138947386 0.472021733325936
19.7455603730161 0.4678354815138
19.9387786006337 0.463663989362461
20.1323555992298 0.45950732649254
20.326278230339 0.455365562277161
20.5205332061134 0.451238765840799
20.7151070637255 0.447127006058119
20.9099861757059 0.443030351552833
21.1051567239796 0.438948870696549
21.3006047101629 0.434882631607633
21.4963159292801 0.430831702150074
21.6922759797428 0.426796149932346
21.8884702370545 0.422776042306285
22.0848838636163 0.418771446365961
22.2815017820939 0.414782428946561
22.4783086850082 0.410809056623271
22.6752890079185 0.406851395710168
22.8724269388179 0.402909512259111
23.0697063913112 0.398983472058639
23.2671110136784 0.395073340632872
23.464624161921 0.39117918324042
23.6622289086873 0.387301064873293
23.8599080162137 0.383439050255813
24.0576439451047 0.379593203843541
24.2554188270767 0.375763589822192
24.453214473624 0.371950272106571
24.6510123486664 0.368153314339504
24.8487935770494 0.364372779890776
25.0465389173198 0.360608731856071
25.2442287698815 0.356861233055923
25.4418431498837 0.353130346034664
25.6393616952131 0.349416133059384
25.8367636392311 0.345718656118886
26.0340278187062 0.342037976922659
26.2311326466549 0.338374156899841
26.4280561200862 0.334727257198198
26.6247757929366 0.331097338683102
26.8212687836745 0.327484461936516
27.0175117483767 0.323888687255981
27.2134808881134 0.320310074653612
27.409151922117 0.316748683855096
27.6045000950974 0.313204574298693
27.7995001507173 0.309677805134247
27.9941263386558 0.306168435222197
28.1883523881744 0.302676523132595
28.3821515152155 0.299202127144129
28.5754963961327 0.295745305243149
28.7683591746382 0.292306115122701
28.9607114358974 0.288884614181562
29.152524213382 0.285480859523286
29.343767963123 0.282094907955246
29.5344125704789 0.278726815987688
29.7244273248039 0.275376639832789
29.9137809260344 0.272044435403718
30.1024414597824 0.268730258313702
30.290376403731 0.2654341638751
30.4775526032994 0.262156207098476
30.6639362777992 0.258896442691685
30.8494929964919 0.255654925058959
31.0341876847589 0.252431708299996
31.2179846005317 0.24922684620906
31.400847340483 0.246040392274085
31.5827388168493 0.242872399675776
31.7636212634968 0.239722921286728
31.9434562134015 0.236592009670541
32.1222045045782 0.23347971708094
32.2998262581042 0.230386095460909
32.4762808838496 0.227311196441817
32.6515270592541 0.224255071342564
32.825522734901 0.221217771168716
32.9982251138435 0.218199346611661
33.169590657165 0.21519984804776
33.339575063903 0.212219325537505
33.5081332764912 0.209257828824686
33.6752194613898 0.206315407335559
33.840787014367 0.203392110178023
34.0047885418146 0.200487986140797
34.1671758659075 0.197603083692609
34.3279000066577 0.194737450981387
34.4869111868318 0.191891135833453
34.6441588147962 0.189064185752727
34.799591489206 0.186256647919933
34.9531569826485 0.183468569191811
35.1048022460467 0.180699996100338
35.2544733930944 0.177950974851948
35.4021157043968 0.175221551326762
35.5476736127146 0.172511771077824
35.6910907067072 0.169821679330336
35.8323097169453 0.167151320980911
35.9712725193232 0.164500740596814
36.1079201218381 0.161869982415228
36.2421926675474 0.159259090342507
36.3740294221143 0.156668107953449
36.5033687762734 0.154097078490567
36.6301482341203 0.151546044863368
36.7543044149021 0.149015049647635
36.8757730420961 0.146504135084716
36.994488944466 0.144013343080824
37.1103860458054 0.141542715206331
37.2233973651946 0.13909229269508
37.3334550073888 0.136662116443691
37.4404901620515 0.134252227010886
37.5444330947794 0.131862664616802
37.6452131451759 0.129493469142331
37.7427587183396 0.127144680128446
37.8369972817409 0.124816336775543
37.9278553571159 0.12250847794279
38.0152585157832 0.120221142147475
38.0991313708691 0.117954367564364
38.1793975708714 0.115708192025065
38.2559797920313 0.113482653017395
38.3287997300096 0.111277787684757
38.3977780921829 0.109093632825514
38.4628345870826 0.106930224892383
38.5238879165085 0.104787599991822
38.580855762325 0.102665793883427
38.6336547782087 0.100564841979337
38.6822005734604 0.0984847793436414
38.7264077040255 0.0964256406917968
38.766189652976 0.0943874603900455
38.8014588205179 0.0923702724548434
38.8321265006023 0.0903741105522917
38.858102869566 0.0883990079975748
38.8792969583081 0.086444997754405
38.895616639131 0.0845121124344718
38.9069685929297 0.0826003842968976
38.9132582936896 0.0807098452476994
38.9143899699209 0.0788405268392567
38.9102665863135 0.0769924602697844
38.9007897985961 0.0751656763828118
38.885859931582 0.0733602056666694
38.8653759265247 0.0715760782539776
38.8392353148274 0.0698133239211463
38.8073341567708 0.0680719720878761
38.7695670098949 0.0663520518166686
38.7258268579098 0.06465359181234
38.6760050726408 0.0629766204215437
38.6199913315298 0.0613211656322953
38.5576735718832 0.0596872550735075
38.488937895329 0.0580749160145272
38.4136685127132 0.0564841753646814
38.331747633388 0.0549150596728281
38.2430553987902 0.0533675951269126
38.1474697541249 0.0518418075535309
38.0448663682184 0.0503377224174986
37.9351184842767 0.0488553648214257
37.8180968227423 0.0473947595052983
37.693669407027 0.0459559308460645
37.5617014448781 0.0445389028572286
37.4220551230846 0.0431436991884502
37.2745894606524 0.0417703431251491
37.1191600637343 0.0404188575881165
36.955618940183 0.0390892651331334
36.7838142009287 0.0377815879505932
36.6035898190165 0.036495847865132
36.4147852550761 0.0352320663352635
36.217235133016 0.0339902644530222
36.0107687531576 0.0327704629436101
35.7952096385442 0.0315726821650518
35.5703748763246 0.0303969421078536
35.3360744602631 0.0292432623946708
35.0921103653451 0.0281116622799804
34.8382755686424 0.0270021606497586
34.5743527099851 0.0259147760211665
34.300112610971 0.0248495265422412
34.015312301153 0.023806429991592
33.7196927701953 0.0227855037781044
33.4129760421779 0.0217867649406499
33.0948617864805 0.0208102301478002
32.7650230014321 0.0198559156975509
32.4231009759289 0.0189238375170475
32.0686989979413 0.0180140111623215
31.7013750004152 0.0171264518180293
31.3206325382221 0.0162611742971997
30.9259102619172 0.0154181930409858
30.5165691949578 0.0145975221184253
30.0918779350662 0.0137991752262043
29.6509949771976 0.0130231656884294
29.1929481942718 0.0122695064564053
28.7166105246041 0.0115382101084185
28.2206717506007 0.0108292888495279
27.7036052095289 0.0101427545113598
27.1636290768522 0.00947861855191216
26.5986607921518 0.00883689205536188
26.006263941357 0.00821758573188074
25.3835859091552 0.00762070991745632
24.7272853626577 0.00704627457371926
24.0334479925998 0.00649428928777763
23.2974900504574 0.00596476327205633
22.5140498571424 0.00545770536414362
21.6768703322096 0.00497312402664362
20.778680369356 0.00451102734703479
19.8110923686698 0.00407142303753536
18.7645513536285 0.00365431843497465
17.6284032435391 0.00325972050067007
16.3912101477587 0.0028876358203113
15.0415438466415 0.0025380706038505
13.5696675672594 0.00221103068539857
11.9707864288983 0.0019065215231276
10.2508769680676 0.00162454819917989
8.43616413974804 0.00136511541958339
6.58592997435644 0.0011282275141725
4.8027162928779 0.000913888436516558
3.22258432470052 0.00072210176385335
1.96692062201228 0.000552870697029971
1.08101847825107 0.000406198060448321
0.524654348752604 0.000282086302019319
0.215275635583946 0.00018053749312087
0.0681393930843982 0.000101553328564384
0.0134604067703298 4.51351265652044e-05
0.000841284907470871 1.12838287220397e-05
};
\addplot [semithick, color12, forget plot]
table {%
0.414942128839512 1.30069406804278
0.434672014464418 1.29536951958567
0.455217040316008 1.29004510442596
0.47659503014386 1.28472091142614
0.498823809571196 1.27939702944495
0.521921191153812 1.27407354733597
0.545904961659115 1.2687505539461
0.570792866640093 1.26342813811407
0.596602597493778 1.25810638866899
0.623351775608794 1.25278539442884
0.651057939351103 1.24746524419898
0.679738527857958 1.24214602677071
0.709410868053577 1.23682783091975
0.740092158211713 1.23151074540476
0.77179945505957 1.2261948589659
0.80454965724227 1.22088026032328
0.838359492566373 1.21556703817554
0.87324550140264 1.21025528119834
0.909224024372608 1.20494507804288
0.946311185739564 1.19963651733446
0.984522881504915 1.19432968767092
1.02387476294529 1.18902467762124
1.06438222528545 1.18372157572403
1.10606039144222 1.17842047048605
1.14892410136096 1.17312145038072
1.19298789605974 1.16782460384669
1.23826600773829 1.16253001928631
1.2847723442202 1.15723778506418
1.33252047989167 1.1519479895057
1.38152364069835 1.14666072089554
1.43179469597384 1.14137606747621
1.48334614399765 1.13609411744656
1.53619010487647 1.13081495896034
1.59033830670545 1.1255386801247
1.64580207958834 1.12026536899874
1.70259234245281 1.114995113592
1.76071959826313 1.10972800186307
1.82019392160156 1.10446412171802
1.88102495508594 1.09920356100904
1.94322189775279 1.09394640753286
2.00679350267529 1.0886927490294
2.0717480662725 1.08344267318022
2.13809342725702 1.07819626760709
2.20583695674886 1.07295361987053
2.27498555854014 1.06771481746835
2.34554566012347 1.06247994783416
2.41752321436078 1.05724909833595
2.49092369128984 1.05202235627462
2.56575208119533 1.04679980888251
2.64201288740009 1.04158154332195
2.71971013060555 1.03636764668382
2.7988473424902 1.03115820598606
2.87942757150172 1.02595330817228
2.96145337729214 1.02075304011023
3.04492683781446 1.01555748859043
3.12984954458553 1.01036674032464
3.21622261107312 1.0051808819445
3.3040466687407 1
3.39332187679315 0.994824180958107
3.48404791878951 0.989653511201272
3.57622401368128 0.984488077026011
3.6698489131346 0.97932796464146
3.76492091383288 0.974173260167938
3.86143785523092 0.969024049635504
3.95939713303727 0.963880418982531
4.05879569769939 0.958742454054259
4.15963006874305 0.953610240601376
4.26189633368077 0.948483864278574
4.36559016346737 0.943363410643131
4.47070681188252 0.938248965153474
4.57724113180882 0.933140613167757
4.68518757500359 0.928038439942436
4.79454020920318 0.922942530630847
4.90529271810988 0.917852970281781
5.01743841946506 0.91276984383807
5.13097026511653 0.907693236135165
5.24588085964433 0.902623231899722
5.36216246072591 0.897559915748188
5.47980699838918 0.892503372185387
5.59880607512884 0.887453685603113
5.7191509861658 0.88241094027872
5.84083271937375 0.877375220373711
5.96384197569324 0.872346609932342
6.08816916925372 0.867325192880213
6.21380444822515 0.862311053022869
6.34073769464629 0.8573042740444
6.4689585455463 0.852304939506049
6.59845639258582 0.847313132844811
6.72922040341719 0.842328937372046
6.86123952113747 0.837352436272083
6.99450248573466 0.832383712600839
7.12899783307171 0.827422849284425
7.26471391665911 0.822469929117769
7.40163890612188 0.817525034763226
7.53976080901823 0.812588248749209
7.67906746884427 0.807659653468802
7.8195465869046 0.80273933117839
7.96118571979505 0.797827363996285
8.10397230118175 0.792923833901354
8.24789363861391 0.788028822731655
8.39293693535507 0.783142412183067
8.53908928660188 0.778264683807926
8.68633770113623 0.773395719013669
8.83466909704314 0.76853559906147
8.98407032291089 0.763684405064887
9.13452815287655 0.758842217988506
9.28602930785965 0.754009118646593
9.43856044987212 0.749185187701742
9.5921082029304 0.744370505663528
9.74665914662634 0.739565152887169
9.90219983694971 0.734769209572178
10.0587167987696 0.729982755761029
10.2161965463624 0.725205871337821
10.3746255755931 0.720438636026941
10.5339903839677 0.715681129391737
10.6942774619074 0.71093343083319
10.8554733125822 0.706195619588588
11.0175644423438 0.701467774730201
11.1805373801417 0.696749975163967
11.3443786672597 0.692042299628169
11.5090748764209 0.687344826692127
11.6746126008525 0.68265763475488
11.8409784729166 0.677980802043883
12.0081591523097 0.6733144066137
12.1761413445757 0.668658526344698
12.3449117882811 0.664013238941755
12.5144572732598 0.659378621932952
12.684764627125 0.654754752668289
12.8558207328712 0.650141708318389
13.027612515089 0.645539565873213
13.2001269569158 0.640948402140771
13.3733510853556 0.636368293745843
13.5472719881725 0.631799317128701
13.721876798389 0.627241548543829
13.8971527108576 0.622695064058657
14.0730869660711 0.618159939552285
14.2496668664478 0.61363625071422
14.4268797592588 0.609124073043112
14.6047130526313 0.604623481845494
14.7831541977695 0.600134552234525
14.9621907045386 0.595657359128737
15.1418101233987 0.591191977250784
15.3220000605292 0.586738481126194
15.5027481589765 0.582296945082129
15.6840421135911 0.577867443246138
15.8658696515796 0.573450049544927
16.0482185470442 0.569044837703121
16.231076600891 0.564651881242032
16.4144316552534 0.560271253478438
16.598271572777 0.555903027523354
16.7825842506846 0.551547276280812
16.967357599652 0.547204072446648
17.1525795574589 0.542873488507287
17.338238067473 0.53855559673853
17.5243210919431 0.534250469204352
17.71081659002 0.529958177755699
17.8977125308664 0.525678794029285
18.0849968711471 0.521412389446401
18.2726575677376 0.517159035211721
18.4606825550668 0.512918802312112
18.6490597573677 0.508691761515454
18.837777065703 0.504477983369451
19.0268223500211 0.500277538200463
19.2161834355611 0.496090496112325
19.405848114984 0.491916926985181
19.5958041242295 0.487756900474316
19.7860391544131 0.483610486008993
19.9765408275315 0.479477752791297
20.1672967079565 0.475358769794977
20.3582942779516 0.471253605764295
20.5495209489794 0.467162329212881
20.7409640367618 0.463085008422589
20.9326107723777 0.459021711442355
21.1244482771669 0.454972506087064
21.3164635737035 0.450937459936416
21.5086435603325 0.446916640333801
21.7009750219336 0.442910114385171
21.8934446043549 0.438917948957926
22.0860388249017 0.434940210679789
22.2787440467628 0.430976965937705
22.4715464891601 0.427028280876723
22.6644322015066 0.423094221398898
22.8573870735494 0.419174853162191
23.0503968093097 0.41527024157937
23.2434469369488 0.411380451816921
23.4365227828057 0.407505548793958
23.6296094811225 0.403645597181143
23.8226919478492 0.399800661399603
24.0157548901861 0.395970805619857
24.2087827803225 0.392156093760744
24.4017598648161 0.388356589488359
24.594670138433 0.384572356214985
24.7874973532259 0.38080345709804
24.9802249923518 0.37704995503902
25.1728362790568 0.37331191268245
25.3653141504908 0.369589392414837
25.5576412665791 0.365882456363633
25.7497999837406 0.362191166396194
25.9417723636841 0.358515584118748
26.1335401471379 0.354855770875369
26.3250847625122 0.351211787746951
26.5163872998605 0.347583695550189
26.7074285192233 0.343971554836566
26.898188824811 0.340375425891338
27.08864827321 0.336795368732534
27.2787865475104 0.33323144310995
27.4685829654913 0.32968370850415
27.6580164539404 0.32615222412548
27.847065556678 0.322637048913073
28.0357084090668 0.319138241533869
28.2239227459217 0.315655860381638
28.4116858762522 0.312189963575997
28.5989746909715 0.308740608961449
28.7857656378202 0.305307854106415
28.9720347290201 0.301891756302269
29.157757516599 0.298492372562388
29.3429090998045 0.295109759621197
29.5274641005864 0.291743973933221
29.7113966710785 0.288395071672147
29.8946804693093 0.285063108729883
30.0772886665355 0.281748140715624
30.2591939234014 0.278450222954931
30.4403683971794 0.275169410488798
30.6207837181428 0.271905758072741
30.8004109967336 0.268659320175879
30.9792208004109 0.26543015098003
31.1571831606206 0.262218304378802
31.3342675501354 0.259023833976695
31.5104428898169 0.255846793088209
31.6856775265804 0.25268723473695
31.8599392399022 0.249545211654748
32.0331952202186 0.246420776280777
32.2054120754251 0.243313980760676
32.3765558096772 0.240224876945684
32.5465918299008 0.237153516391771
32.7154849249992 0.234099950358779
32.8831992722066 0.231064229809568
33.0496984169804 0.22804640540916
33.2149452791794 0.225046527523899
33.3789021335035 0.22206464622061
33.541530615423 0.219100811265759
33.702791702396 0.216155072124627
33.8626457195797 0.213227477960483
34.0210523215766 0.210318077633762
34.1779704980914 0.207426919701252
34.3333585562613 0.20455405241528
34.487174126118 0.201699523722913
34.6393741436026 0.19886338126515
34.7899148557978 0.196045672376134
34.9387518045993 0.193246444082355
35.0858398317329 0.190465743101872
35.2311330631285 0.18770361584353
35.3745849136076 0.184960108406183
35.5161480719918 0.18223526657793
35.6557745054668 0.179529135835346
35.7934154454278 0.176841761342728
35.9290213914518 0.174173187951335
36.0625420978619 0.171523460198645
36.1939265773246 0.168892622307608
36.3231230881427 0.166280718185911
36.4500791373308 0.163687791425242
36.5747414685881 0.161113885300564
36.6970560649099 0.158559042769394
36.8169681372261 0.156023306471084
36.9344221264258 0.153506718726112
37.0493616926472 0.151009321535371
37.1617297166655 0.148531156579472
37.2714682898066 0.146072265218049
37.3785187145087 0.143632688489065
37.4828214948954 0.141212467108129
37.5843163364446 0.138811641467819
37.6829421370834 0.136430251637003
37.7786369859017 0.134068337360174
37.8713381547382 0.131725938056785
37.9609820956975 0.12940309282059
38.0475044332244 0.127099840418996
38.1308399602823 0.124816219292412
38.2109226307237 0.122552267553606
38.2876855540985 0.120308022987075
38.3610609882598 0.118083523048408
38.4309803324217 0.115878804863667
38.4973741199282 0.113693905228759
38.5601720093695 0.111528860608831
38.6193027773111 0.109383707137656
38.6746943073413 0.107258480617032
38.7262735825356 0.105153216516183
38.7739666720811 0.103067949971167
38.8176987233692 0.101002715784292
38.8573939457862 0.098957548423532
38.8929756022524 0.0969324820219554
38.9243659898414 0.0949275503771512
38.9514864303998 0.092942786950668
38.9742572476546 0.090978224867454
38.9925977566313 0.0890338969153049
39.0064262367127 0.0871098355443164
39.0156599195001 0.0852060728663425
39.020214957267 0.0833226406544598
39.020006408837 0.0814595703424374
39.014948202891 0.0796168930242117
39.0049531213197 0.0777946394533677
38.9899327566265 0.0759928400426262
38.9697974922675 0.0742115248633356
38.9444564533437 0.07245072364497
38.913817483169 0.0707104657746339
38.8777870863364 0.0689907802965704
38.8362704008031 0.0672916959116776
38.7891711322299 0.0656132409770291
38.7363915206005 0.0639554435054011
38.6778322646675 0.0623183311648037
38.6133924820186 0.0607019312780213
38.5429696220555 0.0591062708221539
38.4664594182711 0.0575313764281695
38.3837557881542 0.0559772743804578
38.2947507760472 0.0544439906163919
38.199334437882 0.0529315507258962
38.0973947726692 0.0514399799510186
37.9888175896671 0.0499693031855091
37.8734864261215 0.0485195449744048
37.7512823935718 0.0470907295136202
37.6220840785907 0.0456828806495432
37.4857673641538 0.0442960218786368
37.3422053089012 0.0429301763470478
37.1912679375809 0.0415853668502196
37.0328220921305 0.0402616158325127
36.8667311824535 0.0389589453868289
36.6928549988782 0.0376773772542439
36.5110494094852 0.0364169328236431
36.3211661170412 0.0351776331313661
36.1230522805293 0.0339594988608541
35.9165501887616 0.0327625503423061
35.7014967697735 0.0315868075523384
35.4777231352293 0.0304322901136524
35.2450539185673 0.0292990172947056
35.0033066162642 0.0281870080093914
34.7522906604531 0.0270962808167229
34.4918064403149 0.0260268539205229
34.2216439636354 0.0249787451691204
33.9415813803551 0.023951972055053
33.6513830155827 0.022946551714774
33.3507971343811 0.0219625009283673
33.0395530341431 0.0209998361192675
32.7173576829363 0.0200585733539846
32.3838914409049 0.0191387283418371
32.0388030745142 0.018240316434689
31.6817035349301 0.0173633526266944
31.3121586964629 0.0165078515540462
30.9296804527085 0.0156738274947328
30.5337163425728 0.0148612943682989
30.123637018515 0.0140702657356146
29.6987216853437 0.0133007547986471
29.2581407145435 0.0125527744002422
28.8009354796236 0.0118263370239088
28.3259944711328 0.0111214547936109
27.832025587865 0.0104381394735658
27.3175234577476 0.00977640246804642
26.7807314450648 0.00913625482119268
26.2195969307652 0.00851770721682561
25.6317192017323 0.00792076997827007
25.0142882838193 0.00734545306818212
24.3640138075036 0.00679176608838247
23.6770423521481 0.00625971827969686
22.9488628296478 0.00574931852180126
22.1742000749244 0.00526057533307396
21.3468996593141 0.00479349687045334
20.4598116170133 0.00434809092930154
19.5046901248133 0.00392436494327471
18.4721439588373 0.00352232598419895
17.3517041744272 0.00314198076195181
16.1321346860607 0.00278333562435062
14.8022129788897 0.00244639655704666
13.3523840011041 0.0021311691834252
11.7779559101151 0.00183765876451144
10.0848305543996 0.00156587019888282
8.29881832150454 0.00131580802258755
6.47822570075004 0.00108747640906821
4.72387701320004 0.00088087916909287
3.16952614003565 0.000696019750690992
1.93446663549679 0.000532901239096412
1.06315673186585 0.000391526356694819
0.515978305279219 0.000271897462979614
0.211714178030725 0.0001740165545114
0.0670119115285676 9.78852648857091e-05
0.0132376701490967 4.35048647044988e-05
0.000827363699668811 1.08762615563267e-05
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-51.1748925683914,0)
--(axis cs:51.1748925683914,0);

\path [draw=black, fill opacity=0] (axis cs:-51.1748925683914,1)
--(axis cs:51.1748925683914,1);
\fi

\end{axis}

\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-0.000100280496376386 6.63464820354346
-0.000106407888508009 6.60748846881134
-0.000112717832010085 6.58032941400961
-0.000119215140198498 6.55317149241258
-0.000125904772219237 6.52601515727567
-0.000132791831332242 6.4988608618278
-0.000139881577426325 6.47170905926386
-0.000147179425554535 6.44456020273713
-0.000154690959103347 6.41741474535172
-0.000162421928590112 6.39027314015501
-0.000170378265515266 6.36313584013009
-0.000178566081526496 6.33600329818821
-0.000186991682925245 6.30887596716119
-0.000195661570249072 6.2817542997939
-0.000204582453577009 6.25463874873666
-0.00021376125243737 6.22752976653773
-0.000223205111979119 6.20042780563575
-0.000232921403372874 6.17333331835215
-0.000242917740811104 6.14624675688364
-0.00025320198245219 6.11916857329466
-0.000263782248345679 6.09209921950982
-0.000274666921957531 6.06503914730634
-0.000285864669130351 6.03798880830658
-0.000297384440222202 6.01094865397043
-0.000309235490124969 5.98391913558779
-0.000321427381143353 5.95690070427108
-0.000333970004188738 5.92989381094766
-0.000346873582426882 5.90289890635232
-0.000360148693726478 5.87591644101979
-0.000373806275155137 5.84894686527717
-0.000387857646844017 5.82199062923644
-0.000402314517414947 5.79504818278695
-0.00041718900927769 5.76811997558792
-0.000432493665184647 5.7412064570609
-0.000448241475077336 5.71430807638229
-0.000464445883810911 5.68742528247588
-0.000481120819740026 5.66055852400528
-0.000498280703748262 5.63370824936649
-0.00051594047968107 5.60687490668042
-0.000534115624815351 5.58005894378537
-0.000552822182346837 5.55326080822959
-0.000572076773410597 5.52648094726378
-0.000591896631772408 5.49971980783366
-0.000612299617643644 5.4729778365725
-0.000633304254715202 5.44625547979364
-0.000654929745947602 5.41955318348308
-0.000677196013198378 5.39287139329202
-0.000700123715149427 5.3662105545294
-0.000723734289777242 5.33957111215451
-0.00074804997464646 5.31295351076953
-0.000773093852436678 5.28635819461213
-0.000798889873921962 5.25978560754803
-0.00082546290680067 5.23323619306365
-0.000852838761555507 5.20671039425862
-0.000881044244008547 5.18020865383846
-0.000910107184332681 5.15373141410716
-0.000940056493588067 5.12727911695982
-0.000970922196282469 5.10085220387522
-0.00100273549123446 5.07445111590852
-0.00103552878802635 5.04807629368385
-0.00106933577264567 5.021728177387
-0.00110419144815463 4.99540720675802
-0.00114013220554632 4.96911382108393
-0.00117719586911632 4.94284845919135
-0.00121542177298857 4.91661155943921
-0.0012548508115854 4.8904035597114
-0.00129552552237162 4.8642248974095
-0.00133749014202544 4.83807600944545
-0.00138079069584861 4.81195733223426
-0.00142547506017286 4.78586930168674
-0.00147159305914001 4.75981235320222
-0.00151919653385231 4.73378692166129
-0.00156833944716725 4.70779344141853
-0.00161907796032981 4.68183234629524
-0.00167147054643022 4.65590406957226
-0.00172557807514077 4.63000904398269
-0.00178146393567474 4.60414770170467
-0.00183919413038712 4.5783204743542
-0.00189883740795871 4.5525277929779
-0.00196046536672293 4.52677008804583
-0.00202415259895933 4.50104778944431
-0.00208997680464624 4.47536132646875
-0.00215801894795389 4.44971112781646
-0.00222836338229921 4.42409762157953
-0.00230109801987906 4.39852123523766
-0.00237631446911991 4.37298239565102
-0.00245410821821556 4.34748152905316
-0.00253457878595876 4.32201906104387
-0.00261782992047713 4.29659541658207
-0.00270396976434971 4.27121101997874
-0.00279311106968442 4.24586629488983
-0.00288537137867986 4.22056166430917
-0.00298087325622557 4.19529755056146
-0.00307974448699602 4.17007437529517
-0.00318211832676045 4.14489255947551
-0.0032881337171899 4.11975252337743
-0.00339793555714372 4.09465468657861
-0.00351167493634161 4.0695994679524
-0.00362950942784564 4.04458728566091
-0.00375160334185127 4.01961855714796
-0.00387812804068326 3.99469369913215
-0.00400926221378819 3.96981312759991
-0.0041451922165126 3.94497725779853
-0.00428611236748603 3.92018650422926
-0.00443222531249698 3.89544128064036
-0.00458374234527914 3.87074200002023
-0.00474088379771798 3.84608907459049
-0.00490387938524271 3.8214829157991
-0.00507296862437456 3.79692393431352
-0.00524840120363916 3.77241254001383
-0.00543043742969048 3.74794914198589
-0.00561934862456633 3.72353414851455
-0.00581541760129256 3.69916796707677
-0.00601893908829178 3.67485100433488
-0.00623022023523132 3.65058366612975
-0.00644958106510086 3.62636635747405
-0.00667735501102582 3.60219948254547
-0.00691388939633962 3.57808344467999
-0.00715954600278812 3.55401864636512
-0.00741470157873044 3.53000548923322
-0.00767974843889359 3.50604437405476
-0.00795509500051384 3.48213570073167
-0.00824116641456688 3.45827986829063
-0.00853840512932462 3.43447727487642
-0.00884727155253409 3.41072831774531
-0.00916824464158963 3.38703339325837
-0.00950182259586397 3.3633928968749
-0.00984852347213423 3.33980722314581
-0.0102088859058314 3.31627676570706
-0.0105834697498886 3.29280191727303
-0.0109728568231788 3.26938306963005
-0.0113776515705255 3.2460206136298
-0.0117984818360359 3.22271493918279
-0.0122359995413568 3.1994664352519
-0.0126908814810835 3.17627548984582
-0.0131638300157084 3.15314249001265
-0.0136555738855339 3.13006782183335
-0.0141668689142126 3.10705187041541
-0.0146984988369479 3.0840950198863
-0.0152512760097456 3.06119765338714
-0.01582604224707 3.03836015306631
-0.0164236695309809 3.01558290007301
-0.0170450608525537 2.99286627455095
-0.0176911509143268 2.97021065563198
-0.0183629069689782 2.9476164214298
-0.019061329507762 2.9250839490336
-0.0197874530890035 2.90261361450178
-0.0205423470042626 2.88020579285571
-0.021327116088484 2.85786085807342
-0.0221429013544779 2.83557918308341
-0.0229908807756225 2.81336113975835
-0.0238722698785802 2.79120709890898
-0.024788322488293 2.76911743027782
-0.0257403312678139 2.74709250253306
-0.026729628414623 2.72513268326239
-0.0277575861354657 2.70323833896685
-0.0288256172819458 2.68140983505474
-0.0299351757472219 2.65964753583552
-0.031087757028104 2.63795180451369
-0.0322848985295896 2.61632300318278
-0.0335281800396217 2.59476149281927
-0.0348192239265218 2.57326763327659
-0.0361596955116779 2.5518417832791
-0.0375513031440955 2.5304843004161
-0.038995798455744 2.50919554113589
-0.0404949762964416 2.48797586073976
-0.0420506748554875 2.46682561337614
-0.043664775439738 2.44574515203463
-0.0453392024446374 2.42473482854012
-0.0470759229573211 2.40379499354695
-0.0488769465595755 2.38292599653301
-0.0507443247374536 2.36212818579394
-0.0526801504985519 2.34140190843731
-0.0546865575691267 2.32074751037683
-0.056765719807276 2.30016533632656
-0.0589198501683111 2.27965572979518
-0.0611511998956867 2.25921903308023
-0.0634620572351897 2.23885558726242
-0.0658547463852292 2.21856573219995
-0.0683316259403967 2.1983498065228
-0.0708950875826891 2.17820814762708
-0.0735475542357003 2.15814109166944
-0.0762914784791821 2.13814897356143
-0.0791293403949504 2.11823212696393
-0.0820636456878159 2.09839088428152
-0.0850969232054551 2.07862557665704
-0.0882317227488066 2.05893653396596
-0.0914706122485084 2.03932408481093
-0.0948161752497067 2.01978855651629
-0.098271007729601 2.00033027512259
-0.101837715243002 1.98094956538116
-0.105518909365971 1.96164675074869
-0.109317204489384 1.94242215338184
-0.11323521387636 1.92327609413184
-0.117275546093344 1.90420889253915
-0.12144080067059 1.88522086682812
-0.125733564162291 1.86631233390172
-0.130156405401378 1.84748360933616
-0.134711871183088 1.82873500737573
-0.139402481108366 1.81006684092746
-0.144230722888031 1.79147942155599
-0.14919904677158 1.77297305947827
-0.154309860471202 1.75454806355848
-0.159565523176425 1.7362047413028
-0.164968340101215 1.71794339885431
-0.170520556088318 1.69976434098791
-0.176224349787269 1.68166787110515
-0.18208182685585 1.66365429122926
-0.188095013779337 1.64572390200004
-0.194265850680975 1.6278770026689
-0.200596184797718 1.6101138910938
-0.207087762915676 1.59243486373435
-0.213742224522237 1.57484021564678
-0.220561093888213 1.55733024047912
-0.227545772921488 1.53990523046619
-0.234697532920661 1.5225654764248
-0.24201750715947 1.50531126774887
-0.249506682344228 1.48814289240459
-0.25716589096481 1.47106063692562
-0.264995802492678 1.45406478640834
-0.272996915539202 1.43715562450704
-0.281169548836465 1.4203334334292
-0.289513833249542 1.40359849393083
-0.29802970258926 1.3869510853117
-0.30671688553135 1.37039148541075
-0.315574896316812 1.35391997060142
-0.324603026637492 1.33753681578703
-0.333800336284361 1.32124229439623
-0.343165645064718 1.3050366783784
-0.352697523467056 1.28892023819911
-0.362394284681754 1.27289324283563
-0.372253975357703 1.25695595977244
-0.382274367805305 1.24110865499675
-0.392452950925669 1.22535159299404
-0.40278692268161 1.20968503674372
-0.413273181287365 1.19410924771466
-0.423908318039919 1.17862448586086
-0.434688608865262 1.16323100961713
-0.445610007607359 1.14792907589475
-0.456668138031754 1.13271894007717
-0.467858287678005 1.11760085601579
-0.479175400430029 1.10257507602571
-0.490614071043033 1.08764185088149
-0.502168538394027 1.07280142981298
-0.51383268079985 1.05805406050118
-0.525600010069058 1.04339998907409
-0.537463667734955 1.0288394601026
-0.549416420033825 1.01437271659642
-0.561450655179522 1
-0.573558379400169 0.985721550188529
-0.585731215387773 0.971537605463915
-0.597960399527261 0.957448402550815
-0.61023678165652 0.943454176592676
-0.622550823628721 0.92955516114782
-0.634892600521747 0.91575158818554
-0.647251800673654 0.90204368808223
-0.659617728482187 0.888431689617541
-0.671979306057805 0.874915819970563
-0.684325077754787 0.861496304716029
-0.696643213582475 0.848173367820559
-0.708921515606837 0.83494723163891
-0.721147423266384 0.82181811691028
-0.733308021783142 0.808786242754607
-0.745390049517199 0.79585182666893
-0.757379908522018 0.783015084523741
-0.76926367407304 0.770276230559396
-0.781027107491915 0.757635477382535
-0.792655667972012 0.745093035962528
-0.804134527789348 0.732649115627968
-0.815448586543494 0.720303924063158
-0.826582488860205 0.708057667304663
-0.837520641148527 0.695910549737859
-0.84824723188556 0.683862774093531
-0.858746250973696 0.67191454144448
-0.869001512679402 0.660066051202177
-0.878996677659479 0.648317501113427
-0.888715278604031 0.636669087257071
-0.898140744971991 0.625121004040717
-0.907256431361599 0.613673444197492
-0.916045644968509 0.602326598782824
-0.924491676675936 0.59108065717126
-0.932577831217005 0.579935807053294
-0.94028746094527 0.568892234432248
-0.947603998647774 0.557950123621156
-0.95451099391312 0.547109657239696
-0.960992148496483 0.536371016211138
-0.96703135516162 0.525734379759326
-0.972612735455928 0.515199925405686
-0.977720680852305 0.504767828966262
-0.982339892741429 0.494438264548786
-0.986455425646855 0.484211404549767
-0.990052729184798 0.47408741965162
-0.993117693067005 0.464066478819808
-0.995636690720198 0.454148749300032
-0.997596625732688 0.444334396615434
-0.998984976761402 0.434623584563835
-0.99978984501244 0.425016475215004
-1 0.41551322890795
-0.999604927583415 0.406114004248248
-0.998594876073524 0.396818958105389
-0.996960904279943 0.387628245610167
-0.994694927391623 0.378542020152086
-0.991789764422214 0.369560433376799
-0.988239183223722 0.360683635183584
-0.984037946648215 0.351911773722832
-0.979181855988036 0.343244995393582
-0.97366779511164 0.334683444841075
-0.967493771564334 0.326227264954342
-0.960658957874225 0.317876596863815
-0.953163729488957 0.309631579938977
-0.945009702401056 0.301492351786029
-0.936199767052264 0.293459048245603
-0.926738121383607 0.285531803390486
-0.916630299802914 0.277710749523384
-0.905883200738277 0.269996017174721
-0.894505109744508 0.26238773510045
-0.882505720625428 0.254886030279913
-0.869896151748602 0.247491027913716
-0.856688959806862 0.240202851421641
-0.842898148425414 0.233021622440591
-0.828539173656382 0.225947460822549
-0.813628943995595 0.21898048463259
-0.798185816749244 0.212120810146902
-0.782229588630264 0.20536855185085
-0.765781482197954 0.198723822437061
-0.748864126274639 0.192186732803548
-0.731501531735236 0.185757392051856
-0.713719061063714 0.179435907485243
-0.695543392852819 0.173222384606886
-0.677002479900128 0.167116927118125
-0.658125501856202 0.161119636916728
-0.638942811333194 0.155230614095194
-0.619485874205506 0.149449956939077
-0.599787203264824 0.143777761925353
-0.579880285739034 0.138214123720803
-0.559799504090878 0.132759135180438
-0.53958005040433 0.127412887345945
-0.519257834042702 0.122175469444175
-0.498869382732436 0.117046968885642
-0.478451737068546 0.112027471263074
-0.458042338527737 0.107117060349984
-0.437678911376236 0.102315818099265
-0.417399338628672 0.097623824641829
-0.397241532948281 0.0930411582852649
-0.377243302884342 0.0885678955125367
-0.357442215956453 0.0842041109807013
-0.337875459388714 0.0799498775196676
-0.318579700688192 0.0758052661309757
-0.299590949375123 0.0717703459866195
-0.280944422684085 0.067845184427883
-0.262674417008063 0.0640298469642239
-0.244814188286307 0.0603243972721764
-0.227395843356804 0.0567288971942888
-0.210450245424292 0.0532434067380951
-0.194006935552901 0.0498679840751057
-0.178094072731437 0.0466026855398463
-0.162738393892595 0.0434475656289088
-0.147965195261673 0.0404026770000476
-0.133798335499209 0.0374680704712987
-0.120260260291818 0.0346437950201307
-0.107372047501732 0.0319298977826297
-0.0951534700540352 0.0293264240527106
-0.0836230733429197 0.0268334172813619
-0.072798260035434 0.0244509190759209
-0.0626953737180326 0.0221789691993776
-0.0533297646027348 0.0200176055697135
-0.0447158142560891 0.0179668642592682
-0.0368668772296563 0.0160267794941354
-0.0297950755718616 0.0141973836535933
-0.0235108346882946 0.0124787072695642
-0.0180219838100211 0.0108707790261054
-0.0133321298669454 0.00937362575892881
-0.009437864023407 0.00798727245495398
-0.00632418755807585 0.00671174225189241
-0.00395754627383243 0.00554705643785789
-0.00227661989424274 0.00449323445101514
-0.00118392806221236 0.00355029387925282
-0.000547130662024345 0.00271825045989277
-0.000219850174599087 0.001997118079422
-7.3980165594624e-05 0.00138690877326765
-1.94201402801231e-05 0.000887632725590247
-3.4573123008545e-06 0.000499298269119179
-3.03520932489364e-07 0.000221911885007236
-4.74230544100333e-09 5.54782027295125e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-0.000361504490451627 4.96034810050406
-0.00038412498475265 4.94004231571253
-0.000407427759955881 4.91973703926618
-0.000431431840440286 4.89943261005236
-0.00045615687041011 4.87912936694429
-0.000481623114512674 4.85882764879541
-0.00050785150532557 4.83852779443367
-0.000534863645300728 4.81823014265594
-0.00056268185703394 4.79793503222233
-0.000591329186624945 4.77764280185054
-0.000620829456798537 4.75735379021018
-0.000651207272103347 4.73706833591716
-0.000682488074883595 4.71678677752801
-0.000714698152485479 4.69650945353425
-0.000747864696637206 4.67623670235672
-0.000782015812418947 4.65596886233994
-0.000817180581283216 4.63570627174647
-0.000853389072429464 4.61544926875126
-0.000890672409423483 4.595198191436
-0.000929062784137532 4.57495337778349
-0.000968593527413042 4.55471516567199
-0.00100929912571459 4.53448389286956
-0.0010512152962159 4.51425989702849
-0.00109437900642035 4.49404351567958
-0.00113882855375088 4.47383508622657
-0.00118460358865009 4.45363494594048
-0.00123174519911132 4.43344343195398
-0.00128029593728002 4.41326088125577
-0.00133029990942993 4.39308763068498
-0.00138180280636027 4.37292401692549
-0.00143485199922408 4.35277037650038
-0.00148949657417544 4.33262704576624
-0.00154578743415089 4.31249436090762
-0.00160377733837798 4.29237265793141
-0.00166352101056502 4.27226227266117
-0.00172507518342738 4.25216354073161
-0.00178849871391663 4.23207679758295
-0.00185385263319402 4.21200237845529
-0.00192120026929146 4.19194061838308
-0.00199060730289546 4.17189185218947
-0.00206214189813423 4.15185641448078
-0.00213587476451107 4.13183463964084
-0.00221187929617274 4.11182686182549
-0.0022902316407493 4.09183341495695
-0.00237101084752454 4.07185463271824
-0.00245429894356148 4.05189084854768
-0.00254018109143727 4.03194239563324
-0.00262874567309692 4.01200960690702
-0.00272008445777568 3.99209281503971
-0.00281429269404013 3.97219235243501
-0.00291146928836197 3.95230855122409
-0.00301171690606445 3.93244174326003
-0.00311514216104949 3.91259226011234
-0.0032218557260145 3.89276043306134
-0.00333197253409598 3.87294659309271
-0.00344561189883567 3.85315107089191
-0.00356289772818328 3.83337419683871
-0.00368395865472408 3.81361630100161
-0.00380892826273267 3.79387771313241
-0.00393794522901047 3.77415876266065
-0.00407115356357938 3.75445977868812
-0.00420870276152709 3.7347810899834
-0.00435074805778962 3.71512302497633
-0.00449745059054567 3.69548591175255
-0.00464897767055042 3.67587007804804
-0.0048055029562309 3.65627585124361
-0.00496720673801215 3.63670355835947
-0.00513427612570639 3.61715352604977
-0.00530690534798398 3.59762608059712
-0.00548529595206504 3.57812154790718
-0.00566965711894393 3.5586402535032
-0.00586020587534175 3.53918252252058
-0.00605716742479496 3.51974867970148
-0.0062607753721551 3.50033904938935
-0.00647127207048273 3.48095395552356
-0.00668890885782334 3.46159372163397
-0.00691394642007713 3.44225867083554
-0.00714665503991177 3.42294912582292
-0.00738731497520942 3.4036654088651
-0.00763621671986888 3.38440784179999
-0.00789366139763348 3.36517674602908
-0.00815996103384768 3.34597244251206
-0.00843543896461836 3.32679525176147
-0.00872043011875759 3.30764549383735
-0.00901528144128609 3.28852348834188
-0.00932035218493854 3.26942955441408
-0.00963601434704014 3.25036401072446
-0.00996265296946378 3.23132717546971
-0.01030066658803 3.2123193663674
-0.0106504675391566 3.19334090065063
-0.0110124824205599 3.1743920950628
-0.0113871524032062 3.15547326585228
-0.011774933701712 3.13658472876716
-0.012176297889627 3.11772679904995
-0.0125917323777219 3.09889979143234
-0.0130217407305174 3.08010402012994
-0.0134668431503928 3.06133979883704
-0.0139275767928117 3.04260744072138
-0.0144044962539103 3.0239072584189
-0.0148981738818395 3.00523956402855
-0.0154092002652379 2.98660466910707
-0.0159381845373936 2.96800288466377
-0.0164857548626331 2.94943452115539
-0.0170525587301226 2.93089988848086
-0.0176392634350701 2.91239929597617
-0.0182465563580754 2.89393305240919
-0.0188751454377396 2.87550146597451
-0.019525759431987 2.85710484428831
-0.020199148377784 2.83874349438324
-0.0208960838299182 2.82041772270325
-0.021617359304162 2.80212783509853
-0.0223637904887129 2.78387413682034
-0.0231362156662486 2.76565693251599
-0.0239354958933989 2.74747652622371
-0.0247625153966861 2.72933322136757
-0.0256181817146268 2.71122732075246
-0.0265034260629277 2.69315912655897
-0.0274192034335282 2.67512894033842
-0.0283664929238271 2.65713706300777
-0.0293462977870775 2.63918379484463
-0.0303596457199943 2.62126943548222
-0.0314075888584876 2.60339428390441
-0.0324912040181315 2.5855586384407
-0.033611592628868 2.56776279676123
-0.0347698809223606 2.55000705587186
-0.03596721979951 2.53229171210915
-0.0372047849587779 2.51461706113548
-0.0384837766898802 2.49698339793406
-0.0398054199370892 2.47939101680404
-0.0411709640122561 2.46184021135559
-0.0425816825869812 2.44433127450498
-0.0440388733185176 2.42686449846973
-0.0455438577645966 2.4094401747637
-0.047097980915338 2.39205859419224
-0.0487026110246643 2.37472004684734
-0.0503591390414723 2.35742482210276
-0.0520689783514505 2.34017320860926
-0.0538335641010496 2.32296549428971
-0.0556543528437251 2.30580196633433
-0.0575328217505316 2.28868291119589
-0.059470468155145 2.27160861458492
-0.0614688086446318 2.25457936146496
-0.0635293784976189 2.23759543604778
-0.0656537306490542 2.22065712178865
-0.0678434350164425 2.2037647013816
-0.0701000773330204 2.18691845675472
-0.0724252583571866 2.17011866906544
-0.0748205925688533 2.15336561869584
-0.0772877072578577 2.13665958524798
-0.0798282410781934 2.12000084753921
-0.0824438430114827 2.10338968359754
-0.0851361707751705 2.08682637065701
-0.0879068896572185 2.070311185153
-0.0907576707743731 2.05384440271771
-0.0936901897755789 2.03742629817548
-0.0967061249472367 2.02105714553824
-0.0998071557829118 2.00473721800095
-0.102994960932853 1.988466787937
-0.106271216638991 1.97224612689369
-0.109637594527065 1.95607550558769
-0.1130957599061 1.93995519390056
-0.116647369402221 1.92388546087416
-0.120294069122434 1.90786657470624
-0.124037492130236 1.89189880274594
-0.127879256475498 1.87598241148931
-0.131820962512023 1.86011766657487
-0.135864190795139 1.84430483277921
-0.140010499243602 1.82854417401251
-0.1442614209077 1.8128359533142
-0.14861846097814 1.7971804328485
-0.153083094428392 1.78157787390012
-0.157656762874383 1.76602853686985
-0.162340872097154 1.75053268127022
-0.167136788758178 1.73509056572118
-0.172045837807781 1.71970244794578
-0.177069299062148 1.70436858476586
-0.182208404505448 1.68908923209778
-0.187464334735647 1.67386464494814
-0.192838216168575 1.65869507740952
-0.198331117360704 1.64358078265625
-0.203944046124027 1.62852201294016
-0.209677945736522 1.61351901958642
-0.215533691979374 1.59857205298929
-0.221512089245044 1.58368136260796
-0.227613867509679 1.56884719696242
-0.233839678351511 1.55406980362925
-0.240190091870197 1.53934942923754
-0.246665592628218 1.52468631946475
-0.253266576532475 1.51008071903263
-0.259993346714371 1.49553287170309
-0.266846110390438 1.4810430202742
-0.273824974695813 1.46661140657607
-0.280929943539971 1.45223827146685
-0.288160913411929 1.43792385482873
-0.295517670249625 1.42366839556388
-0.302999885235676 1.4094721315905
-0.310607111699612 1.39533529983886
-0.318338780923374 1.38125813624731
-0.326194199098082 1.36724087575837
-0.33417254316078 1.3532837523148
-0.342272857828616 1.33938699885569
-0.350494051488823 1.32555084731258
-0.358834893331712 1.3117755286056
-0.367294009318309 1.29806127263957
-0.3758698794367 1.28440830830024
-0.384560833772285 1.27081686345039
-0.39336504991504 1.25728716492609
-0.402280549158327 1.24381943853286
-0.411305194082417 1.23041390904195
-0.420436684909362 1.21707080018655
-0.429672557290712 1.2037903346581
-0.439010178846753 1.19057273410252
-0.448446747187329 1.17741821911655
-0.457979286666607 1.16432700924404
-0.467604646668055 1.15129932297234
-0.47731949860285 1.13833537772857
-0.48712033448864 1.12543538987606
-0.497003464225503 1.11259957471072
-0.506965014501422 1.09982814645743
-0.517000926378142 1.08712131826648
-0.527106954555639 1.07447930221
-0.537278665300485 1.06190230927846
-0.547511436102491 1.04939054937708
-0.557800453980643 1.0369442313224
-0.568140715565905 1.02456356283874
-0.57852702582119 1.01224875055476
-0.588953998585435 1
-0.599416055741044 0.987817515601459
-0.609907428253715 0.97570150068018
-0.62042215582447 0.963652157447853
-0.630954088460068 0.951669687003446
-0.641496886646753 0.939754289329841
-0.652044023486787 0.927906163290505
-0.662588785429099 0.916125506626165
-0.673124275007677 0.90441251595151
-0.683643412165011 0.892767386751909
-0.694138937627502 0.88119031338015
-0.704603414859332 0.869681489053193
-0.715029234107091 0.858241105848949
-0.725408615017851 0.846869354703074
-0.735733611387478 0.835566425405776
-0.745996114479142 0.824332506598658
-0.756187858507031 0.813167785771561
-0.766300424686402 0.802072449259438
-0.776325247481916 0.791046682239246
-0.786253619421876 0.780090668726851
-0.796076698141144 0.769204591573963
-0.805785511986564 0.758388632465076
-0.815370967878366 0.747642971914444
-0.824823857734754 0.736967789263065
-0.834134867175701 0.726363262675685
-0.843294582787509 0.715829569137829
-0.852293501686854 0.705366884452843
-0.861122039647206 0.694975383238966
-0.869770541537486 0.684655238926409
-0.878229290322398 0.674406623754464
-0.886488518385108 0.66422970876863
-0.894538417412658 0.654124663817754
-0.902369150606384 0.644091657551204
-0.909970863452023 0.634130857416046
-0.917333696813184 0.624242429654253
-0.924447798588682 0.614426539299934
-0.931303337679744 0.604683350176572
-0.937890516517169 0.595013024894298
-0.944199585885706 0.585415724847169
-0.950220858303495 0.575891610210483
-0.955944723672906 0.566440839938097
-0.961361663478989 0.55706357175978
-0.966462267229258 0.547759962178583
-0.97123724743449 0.538530166468216
-0.975677456787429 0.529374338670467
-0.979773903872278 0.520292631592628
-0.983517771020912 0.511285196804944
-0.986900430684513 0.502352184638082
-0.989913463892694 0.493493744180627
-0.992548677212832 0.484710023276588
-0.994798121724271 0.476001168522933
-0.996654110470906 0.467367325267143
-0.998109237846855 0.458808637604786
-0.999156397434374 0.45032524837711
-0.999788801681087 0.441917299168663
-1 0.433584930304927
-0.999783898606273 0.425328280849974
-0.999134778741757 0.417147488604152
-0.998047316518121 0.40904269010178
-0.996516601107892 0.401014020608866
-0.994538154427867 0.39306161412086
-0.992107949125154 0.385185603360407
-0.989222427916369 0.377386119775138
-0.9858785211807 0.369663293535475
-0.982073665754905 0.362017253532455
-0.977805821927627 0.354448127375587
-0.973073491473602 0.346956041390713
-0.967875733829643 0.339541120617904
-0.962212183139349 0.332203488809375
-0.956083063376042 0.324943268427415
-0.949489204154977 0.317760580642348
-0.942432054557961 0.310655545330506
-0.934913697458098 0.303628281072235
-0.92693686178951 0.296678905149906
-0.918504935120107 0.289807533545967
-0.909621974101533 0.283014280941003
-0.900292715021227 0.27629926071182
-0.890522582162932 0.26966258492956
-0.880317696063606 0.263104364357821
-0.869684879513198 0.256624708450817
-0.858631663245555 0.250223725351545
-0.847166289310023 0.243901521889985
-0.835297713926877 0.237658203581312
-0.823035607967111 0.231493874624142
-0.810390356715534 0.225408637898782
-0.797373057208739 0.219402594965527
-0.783995514660666 0.213475846062954
-0.770270236424386 0.207628490106251
-0.756210424855634 0.201860624685572
-0.741829967687106 0.196172346064401
-0.727143427130306 0.190563749177949
-0.712166026477215 0.185034927631571
-0.696913635271027 0.1795859736992
-0.681402751983313 0.174216978321809
-0.66565048511902 0.168928031105893
-0.649674531853568 0.163719220321975
-0.633493154976738 0.15859063290313
-0.617125157412875 0.153542354443535
-0.600589854947404 0.148574469197042
-0.583907046592729 0.143687060075772
-0.567096983077869 0.138880208648726
-0.550180333055416 0.134153995140432
-0.533178147365166 0.129508498429599
-0.516111821101271 0.124943796047804
-0.499003053679081 0.120459964178199
-0.481873806793694 0.116057077654235
-0.464746260324509 0.111735209958417
-0.447642766218926 0.107494433221078
-0.430585800272983 0.103334818219172
-0.413597911980802 0.0992564343750939
-0.396701672252833 0.0952593497555228
-0.379919619320757 0.0913436310702851
-0.363274202545505 0.0875093436712386
-0.346787724616527 0.0837565515511846
-0.330482281829391 0.0800853173428009
-0.314379703140636 0.0764957023175921
-0.298501487737091 0.0729877663848716
-0.282868742081292 0.0695615680907577
-0.267502116307528 0.0662171646172009
-0.252421741236321 0.0629546117810253
-0.23764716609484 0.0597739640330001
-0.223197298521376 0.0566752744569281
-0.209090347182089 0.0536585947687641
-0.195343768816935 0.050723975315746
-0.181974220235205 0.0478714650755594
-0.168997517148659 0.0451011116555176
-0.156428600422375 0.0424129612917671
-0.14428151144965 0.039807058848519
-0.132569377103307 0.0372834478172942
-0.121304405497201 0.034842170316205
-0.110497892692554 0.0324832670892452
-0.100160240834289 0.0302067775056149
-0.0903009873735509 0.0280127395590616
-0.0809288448494517 0.0259011898672453
-0.0720517501996462 0.0238721636711297
-0.0636769216389913 0.0219256948343918
-0.0558109208010103 0.0200618158428578
-0.048459715605203 0.0182805578039611
-0.0416287383524921 0.0165819504462216
-0.0353229285218074 0.0149660221187517
-0.0295467457545475 0.0134327997907827
-0.0243041265725867 0.0119823090512129
-0.019598344529877 0.010614574108182
-0.0154317035860691 0.00932961778866737
-0.0118049533420687 0.00812746153810265
-0.00871624262915218 0.00700812542001932
-0.00615933363286828 0.00597162811571217
-0.00412069017962698 0.00501798692392859
-0.00257505686501788 0.00414721776057722
-0.00147963061490613 0.00335933515846532
-0.000768790227160536 0.00265435226705424
-0.000355067425515068 0.00203228085224203
-0.000142621764970355 0.00149313129616313
-4.79833091121371e-05 0.00103691259702004
-1.25948699022752e-05 0.000663632368928811
-2.24220348001067e-06 0.000373296841796001
-1.968486766868e-07 0.000165910861209946
-3.07568664437543e-09 4.14778883651648e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.000876505874091326 3.66541613465717
-0.00093454611291693 3.65041131046062
-0.000994388251957374 3.63540686190235
-0.00105608602646092 3.6204030394009
-0.00111969503040358 3.60540009336439
-0.00118527273682606 3.59039827418629
-0.00125287862210983 3.57539783224127
-0.00132257419028568 3.56039901788101
-0.00139442310452554 3.54540208143003
-0.00146849121560175 3.53040727318151
-0.00154484670060005 3.51541484339312
-0.00162356009644915 3.5004250422828
-0.00170470444582997 3.48543812002466
-0.00178835533600121 3.47045432674474
-0.00187459105307674 3.45547391251686
-0.00196349262549405 3.44049712735845
-0.00205514398695663 3.42552422122638
-0.00214963202586429 3.41055544401276
-0.00224704675668995 3.39559104554081
-0.00234748137542428 3.38063127556066
-0.00245103244023131 3.36567638374518
-0.00255779993295106 3.35072661968586
-0.00266788744949169 3.33578223288857
-0.0027814022678016 3.32084347276947
-0.0028984555477828 3.30591058865079
-0.00301916240644454 3.2909838297567
-0.00314364212792056 3.27606344520914
-0.00327201824532056 3.26114968402367
-0.00340441876161192 3.2462427951053
-0.00354097623830348 3.23134302724435
-0.00368182802732485 3.21645062911229
-0.00382711636703414 3.2015658492576
-0.00397698862473151 3.1866889361016
-0.00413159740052759 3.17182013793432
-0.00429110078073704 3.15695970291038
-0.00445566244918408 3.14210787904478
-0.0046254519519339 3.12726491420883
-0.00480064481604115 3.11243105612599
-0.00498142282560826 3.0976065523677
-0.00516797414762317 3.08279165034933
-0.00536049361972121 3.06798659732595
-0.00555918288281716 3.05319164038829
-0.00576425068002961 3.03840702645856
-0.00597591299641319 3.02363300228636
-0.00619439336872184 3.00886981444454
-0.00641992303160458 2.99411770932511
-0.00665274123802252 2.97937693313511
-0.00689309541138548 2.96464773189248
-0.00714124147639969 2.94993035142203
-0.00739744401638489 2.93522503735123
-0.00766197661373093 2.92053203510619
-0.00793512201205877 2.90585158990756
-0.00821717246555815 2.89118394676639
-0.00850842990489869 2.87652935048008
-0.00880920629475984 2.86188804562828
-0.00911982380253662 2.84726027656881
-0.00944061516295353 2.83264628743358
-0.0097719238481655 2.81804632212454
-0.0101141044388888 2.80346062430955
-0.0104675227942496 2.78888943741838
-0.0108325564279981 2.77433300463861
-0.0112095946767833 2.75979156891157
-0.0115990390798969 2.74526537292833
-0.0120013035444071 2.73075465912556
-0.0124168147268966 2.71625966968158
-0.0128460121932769 2.70178064651226
-0.0132893488006371 2.687317831267
-0.013747290850357 2.6728714653247
-0.0142203184678768 2.65844178978973
-0.0147089257462589 2.6440290454879
-0.0152136211224859 2.62963347296243
-0.0157349275088613 2.61525531246997
-0.016273382663325 2.60089480397657
-0.0168295393065969 2.58655218715365
-0.0174039654837977 2.57222770137406
-0.0179972446643416 2.55792158570802
-0.0186099760925579 2.54363407891917
-0.019242774867669 2.52936541946059
-0.0198962722802584 2.51511584547078
-0.0205711158694536 2.50088559476972
-0.0212679697426418 2.4866749048549
-0.02198751460601 2.47248401289734
-0.0227304480652578 2.45831315573764
-0.0234974846261145 2.44416256988204
-0.0242893559723705 2.43003249149843
-0.025106810933495 2.41592315641247
-0.025950615736703 2.4018348001036
-0.0268215539382033 2.38776765770114
-0.0277204266463817 2.37372196398036
-0.0286480524125297 2.35969795335856
-0.0296052674220108 2.34569585989116
-0.0305929253412852 2.33171591726778
-0.0316118974735698 2.31775835880836
-0.0326630725584283 2.30382341745924
-0.0337473568886887 2.28991132578933
-0.034865674059096 2.27602231598614
-0.036018965041189 2.26215661985197
-0.0372081878771607 2.24831446880004
-0.0384343177096747 2.2344960938506
-0.0396983464176932 2.22070172562707
-0.0410012825981121 2.20693159435223
-0.042344151139769 2.19318592984434
-0.0437279931536933 2.17946496151333
-0.0451538654824709 2.16576891835695
-0.0466228405764285 2.15209802895697
-0.0481360059343784 2.13845252147534
-0.0496944639234111 2.12483262365039
-0.0512993311487043 2.11123856279307
-0.0529517382136057 2.09767056578309
-0.0546528290153731 2.08412885906515
-0.0564037604440599 2.07061366864523
-0.058205701601403 2.0571252200867
-0.0600598334363144 2.04366373850666
-0.061967347885197 2.03022944857214
-0.063929447441654 2.01682257449632
-0.0659473442157876 2.00344334003485
-0.0680222594373952 1.99009196848208
-0.070155422432221 1.97676868266733
-0.0723480700575574 1.96347370495118
-0.0746014455944956 1.95020725722177
-0.0769167981146307 1.93696956089107
-0.0792953812872878 1.92376083689122
-0.0817384526771871 1.91058130567081
-0.0842472724655604 1.8974311871912
-0.0868231026786348 1.88431070092289
-0.0894672058227077 1.87122006584181
-0.0921808440440118 1.8581595004257
-0.0949652776777176 1.84512922265043
-0.0978217643400485 1.8321294499864
-0.100751557391369 1.81916039939488
-0.103755904961652 1.8062222873244
-0.106836048329343 1.79331532970714
-0.109993220881898 1.78043974195533
-0.113228646411201 1.76759573895764
-0.116543538011339 1.7547835350756
-0.119939096292452 1.74200334414004
-0.123416508218134 1.7292553794475
-0.126976945240057 1.71653985375666
-0.130621562077999 1.70385697928483
-0.134351494778709 1.69120696770436
-0.13816785944215 1.67859003013915
-0.142071750207565 1.6660063771611
-0.14606423792929 1.65345621878661
-0.150146368093353 1.64093976447305
-0.154319159447694 1.62845722311529
-0.158583601853375 1.61600880304222
-0.162940654874162 1.60359471201323
-0.167391245567093 1.59121515721481
-0.171936267036851 1.57887034525702
-0.176576576170116 1.56656048217008
-0.181312992160241 1.55428577340095
-0.186146294191695 1.54204642380985
-0.191077219940366 1.52984263766688
-0.196106463213748 1.5176746186486
-0.20123467243391 1.50554256983463
-0.206462448239854 1.49344669370427
-0.211790341959429 1.48138719213309
-0.217218853180116 1.4693642663896
-0.222748428217809 1.45737811713186
-0.228379457663333 1.44542894440417
-0.234112274855375 1.43351694763368
-0.239947153410061 1.42164232562708
-0.245884305705116 1.40980527656733
-0.251923880400909 1.39800599801027
-0.258065960945345 1.38624468688139
-0.264310563092983 1.37452153947251
-0.270657633438602 1.3628367514385
-0.277107046943905 1.35119051779405
-0.283658605507955 1.33958303291038
-0.290312035510202 1.328014490512
-0.297066986426199 1.31648508367349
-0.3039230283957 1.30499500481629
-0.310879650894922 1.29354444570544
-0.317936260338921 1.28213359744643
-0.325092178818368 1.270762650482
-0.332346641745585 1.25943179458892
-0.339698796666758 1.24814121887489
-0.347147700961393 1.23689111177533
-0.354692320739113 1.22568166105025
-0.362331528602002 1.21451305378114
-0.370064102634745 1.20338547636781
-0.377888724242002 1.19229911452531
-0.385803977243322 1.1812541532808
-0.393808345794056 1.17025077697051
-0.401900213596768 1.1592891692366
-0.41007786191726 1.14836951302415
-0.418339468919958 1.13749199057808
-0.426683107788808 1.12665678344011
-0.435106746198461 1.11586407244573
-0.44360824455234 1.10511403772119
-0.452185355602116 1.0944068586805
-0.4608357228119 1.08374271402241
-0.469556880134867 1.07312178172744
-0.478346250516442 1.06254423905493
-0.487201145839362 1.05201026254005
-0.496118765577623 1.04152002799087
-0.505096196920104 1.03107371048543
-0.514130413585496 1.02067148436879
-0.523218276136899 1.01031352325017
-0.532356530969858 1
-0.541541810830151 0.989731086747077
-0.550770633985685 0.979506954875664
-0.560039404955445 0.969327775022641
-0.569344413878198 0.959193717074658
-0.578681837463821 0.949104950165295
-0.588047738570402 0.939061642672245
-0.597438067391793 0.929063962214497
-0.606848661254598 0.919112075649545
-0.616275246050807 0.909206149070598
-0.625713436266343 0.899346347803813
-0.635158736669683 0.88953283640553
-0.644606542583629 0.87976577865953
-0.654052141840567 0.870045337574301
-0.663490715311071 0.860371675380316
-0.672917339138077 0.850744953527326
-0.682326985529996 0.841165332681665
-0.691714525282265 0.83163297272357
-0.70107472884952 0.822148032744511
-0.710402269166254 0.812710671044536
-0.719691723008446 0.803321045129632
-0.728937574122487 0.793979311709092
-0.73813421488587 0.7846856266929
-0.747275949753581 0.775440145189134
-0.756356997228943 0.76624302150137
-0.76537149363627 0.757094409126114
-0.774313495414026 0.747994460750234
-0.78317698322242 0.738943328248414
-0.791955864565137 0.729941162680622
-0.800643978239105 0.720988114289584
-0.809235097294643 0.712084332498281
-0.817722933833738 0.703229965907453
-0.826101142317329 0.694425162293116
-0.83436332471827 0.685670068604102
-0.842503034180923 0.676964830959603
-0.850513780534193 0.668309594646731
-0.858389034308652 0.659704504118094
-0.866122232613276 0.651149702989391
-0.873706783516562 0.642645334037003
-0.881136072286621 0.634191539195622
-0.888403466137108 0.625788459555876
-0.895502320832138 0.617436235361974
-0.90242598580063 0.60913500600937
-0.909167811104258 0.60088491004243
-0.915721152916626 0.592686085152126
-0.922079380849004 0.584538668173734
-0.928235883793272 0.576442795084551
-0.934184077601319 0.568398601001626
-0.939917411283217 0.560406220179506
-0.945429375029623 0.552465786007995
-0.95071350675897 0.544577431009925
-0.955763400472289 0.536741286838947
-0.960572713135456 0.528957484277335
-0.965135173350467 0.521226153233798
-0.96944458856105 0.513547422741319
-0.973494854021568 0.505921420954994
-0.977279960304799 0.4983482751499
-0.980794002546132 0.490828111718966
-0.984031188233382 0.483361056170866
-0.986985846699861 0.475947233127924
-0.989652437165492 0.468586766324033
-0.992025558446348 0.46127977860259
-0.994099957223049 0.454026391914448
-0.995870537932107 0.446826727315877
-0.997332371219494 0.439680904966549
-0.998480703975899 0.432589044127525
-0.999310967937487 0.425551263159272
-0.999818789816587 0.418567679519685
-1 0.411638409762121
-0.99985064272524 0.404763569533468
-0.99936698482897 0.397943273572196
-0.99854552591179 0.391177635706458
-0.997383007078123 0.384466768852182
-0.995876421027782 0.37781078501119
-0.994023020722906 0.371209795269326
-0.991820329338772 0.364663909794604
-0.989266148792963 0.358173237835368
-0.98635856948319 0.351737887718471
-0.983095978602651 0.345357966847462
-0.979477069585768 0.339033581700801
-0.975500850130078 0.332764837830075
-0.971166651264667 0.326551839858242
-0.966474134993835 0.320394691477879
-0.961423302902001 0.314293495449456
-0.956014503331408 0.30824835359962
-0.950248439427695 0.302259366819494
-0.944126175755663 0.296326635062994
-0.937649145689364 0.290450257345162
-0.930819157368985 0.284630331740513
-0.923638400333797 0.278866955381395
-0.916109450720067 0.273160224456374
-0.908235277033187 0.267510234208622
-0.900019244482129 0.261917078934334
-0.891465119784445 0.256380851981148
-0.882577074532839 0.25090164574659
-0.873359688927731 0.245479551676534
-0.863817954069981 0.240114660263672
-0.853957274515212 0.234807061046005
-0.843783469389109 0.229556842605351
-0.833302773658564 0.224364092565862
-0.822521837967363 0.219228897592567
-0.81144772852181 0.214151343389921
-0.800087925547812 0.209131514700376
-0.788450321694864 0.204169495302969
-0.776543219020922 0.19926536801192
-0.764375325822499 0.194419214675252
-0.751955752060233 0.189631116173426
-0.73929400453341 0.184901152417988
-0.726399980668898 0.180229402350239
-0.713283961964872 0.175615943939914
-0.699956606073609 0.171060854183884
-0.686428938453251 0.166564209104868
-0.672712342688773 0.162126083750165
-0.658818550301637 0.157746552190405
-0.644759629266054 0.153425687518306
-0.630547971941848 0.14916356184746
-0.616196281759371 0.144960246311128
-0.601717559257189 0.14081581106105
-0.587125086924675 0.136730325266278
-0.572432413343095 0.132703857112019
-0.55765333619301 0.128736473798499
-0.542801884515238 0.12482824153984
-0.527892299907355 0.120979225562956
-0.51293901693859 0.117189490106461
-0.497956642575526 0.113459098419603
-0.482959934799663 0.109788112761204
-0.467963780316046 0.106176594398621
-0.452983171432371 0.102624603606724
-0.438033182110424 0.0991321996668924
-0.423128943169432 0.0956994408660222
-0.408285616739101 0.0923263844955556
-0.393518369844929 0.0890130868505228
-0.378842347312578 0.0857596032286049
-0.364272643780092 0.0825659879292083
-0.349824275090977 0.0794322942525603
-0.335512148768931 0.0763585744988196
-0.321351033932393 0.0733448799672022
-0.307355530277714 0.0703912609551258
-0.293540036579638 0.0674977667573717
-0.279918718292042 0.0646644456652593
-0.26650547480475 0.0618913449658422
-0.253313905931572 0.0591785109411198
-0.240357278317668 0.0565259888672614
-0.227648491386281 0.0539338230138547
-0.215200043674519 0.0514020566431631
-0.203023999276233 0.0489307320094075
-0.191131955422576 0.0465198903580576
-0.179535011057499 0.0441695719251461
-0.16824373760877 0.0418798159365947
-0.15726815195812 0.0396506606075635
-0.146617692919128 0.0374821431418078
-0.136301201331305 0.0353742997310616
-0.126326905065917 0.0333271655544315
-0.116702409067483 0.0313407747778095
-0.107434691546044 0.0294151605533051
-0.0985301063456432 0.0275503550186874
-0.0899943922435743 0.0257463892968546
-0.0818326890028714 0.024003293495309
-0.0740495604099169 0.0223210967056584
-0.0666490238349117 0.020699827003129
-0.059634585867786 0.0191395114460964
-0.0530092831570947 0.0176401760756355
-0.0467757270420515 0.0162018459150845
-0.0409361502814163 0.0148245449696281
-0.0354924526927158 0.0135082962258965
-0.0304462418044864 0.0122531216515813
-0.0257988611144258 0.0110590421950698
-0.0215513956905926 0.00992607778509553
-0.0177046364023216 0.00885424733040436
-0.0142589742067132 0.00784356871943947
-0.0112141746733715 0.00689405882004348
-0.00856895366170941 0.00600573347917654
-0.00632022378148045 0.00517860752265139
-0.00446181419469961 0.00441269475488616
-0.00298238920695144 0.00370800795867481
-0.00186229374966704 0.00306455889497187
-0.00106940134468659 0.00248235830269828
-0.000555375213671674 0.00196141589856079
-0.000256416226174579 0.00150174037689125
-0.000102975203613572 0.00110333940949865
-3.4641077207596e-05 0.000766219645544694
-9.09236684220125e-06 0.000490386711429635
-1.61866150218112e-06 0.000275845210701359
-1.42107812907939e-07 0.000122598723975038
-2.22040683166979e-09 3.0649808877271e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.00169528261248441 3.04592020315928
-0.00181645419261142 3.03345136047236
-0.00194153063084628 3.02098282993669
-0.00207063493321183 3.00851481964731
-0.00220389437464407 2.99604753769059
-0.00234144055540265 2.98358119214071
-0.00248340964020655 2.97111599105627
-0.00262994241988813 2.95865214247674
-0.002781184561179 2.94618985441901
-0.00293728667337488 2.93372933487395
-0.00309840456802464 2.92127079180291
-0.00326469933160642 2.90881443313423
-0.00343633759446448 2.89636046675982
-0.00361349160911993 2.88390910053164
-0.00379633952974403 2.87146054225829
-0.00398506549416611 2.85901499970146
-0.00417985991347263 2.84657268057254
-0.00438091955920076 2.83413379252912
-0.00458844786179242 2.82169854317152
-0.00480265500192709 2.80926714003932
-0.00502375821839653 2.79683979060794
-0.005251981902633 2.78441670228511
-0.00548755791548147 2.77199808240747
-0.00573072568472381 2.75958413823707
-0.0059817325292508 2.74717507695793
-0.00624083375937472 2.73477110567256
-0.00650829300823146 2.72237243139855
-0.00678438233280948 2.70997926106506
-0.00706938255252184 2.69759180150941
-0.00736358334990933 2.68521025947358
-0.00766728361508268 2.67283484160082
-0.00798079154551195 2.66046575443216
-0.00830442499443952 2.64810320440297
-0.00863851156911938 2.63574739783952
-0.00898338898205595 2.62339854095552
-0.00933940514553037 2.61105683984872
-0.00970691852488376 2.59872250049742
-0.010086298227812 2.58639572875706
-0.0104779243582203 2.57407673035679
-0.0108821880980423 2.56176571089602
-0.0112994920606476 2.54946287584098
-0.0117302503633631 2.53716843052134
-0.012174888977946 2.5248825801267
-0.0126338457926205 2.51260552970327
-0.0131075709577376 2.50033748415033
-0.013596526934914 2.48807864821693
-0.0141011888358641 2.47582922649838
-0.0146220444564115 2.46358942343289
-0.0151595946069078 2.45135944329811
-0.0157143531285176 2.43913949020778
-0.0162868472125157 2.42692976810827
-0.0168776173970542 2.41473048077522
-0.0174872178731308 2.4025418318101
-0.0181162164590613 2.39036402463684
-0.0187651948907683 2.37819726249842
-0.0194347487716445 2.36604174845347
-0.0201254878446422 2.35389768537292
-0.0208380359142899 2.34176527593658
-0.0215730310993297 2.32964472262974
-0.0223311257238278 2.31753622773985
-0.0231129865471975 2.30543999335309
-0.023919294622385 2.29335622135102
-0.0247507455008125 2.28128511340721
-0.0256080490548367 2.26922687098387
-0.0264919296553981 2.25718169532849
-0.0274031259557668 2.24514978747048
-0.0283423910391389 2.23313134821783
-0.0293104921622115 2.22112657815371
-0.0303082108701562 2.20913567763318
-0.0313363426962773 2.19715884677983
-0.0323956972433229 2.18519628548242
-0.0334870978365876 2.17324819339155
-0.0346113815689897 2.16131476991635
-0.0357693989059323 2.14939621422112
-0.0369620136917734 2.13749272522204
-0.0381901027039656 2.12560450158383
-0.0394545556193133 2.11373174171642
-0.0407562745158117 2.10187464377167
-0.0420961737963928 2.09003340564004
-0.043475179636755 2.07820822494731
-0.0448942298655876 2.06639929905125
-0.0463542733557301 2.05460682503836
-0.0478562698606204 2.04283099972055
-0.0494011893472324 2.03107201963188
-0.0509900117867635 2.01933008102526
-0.0526237264289831 2.00760537986919
-0.0543033315462813 1.99589811184449
-0.0560298336483417 1.98420847234101
-0.0578042471794264 1.97253665645441
-0.0596275936719845 1.96088285898286
-0.0615009013970665 1.94924727442382
-0.0634252044569783 1.93763009697077
-0.0654015423885553 1.92603152051001
-0.0674309591945857 1.91445173861737
-0.0695145029004285 1.90289094455501
-0.0716532245244858 1.89134933126821
-0.0738481775886869 1.87982709138211
-0.0761004170279944 1.86832441719851
-0.0784109986561079 1.85684150069269
-0.0807809780151475 1.84537853351017
-0.0832114097978137 1.83393570696352
-0.0857033466379351 1.82251321202916
-0.0882578384900723 1.81111123934421
-0.090875931363229 1.79972997920327
-0.0935586666599971 1.78836962155524
-0.0963070798539564 1.77703035600018
-0.0991221997912192 1.76571237178613
-0.102005047314272 1.75441585780596
-0.104956634527292 1.7431410025942
-0.107977963368267 1.7318879943239
-0.111070024841831 1.72065702080349
-0.114233797542091 1.70944826947367
-0.117470246855846 1.69826192740424
-0.120780323439819 1.687098181291
-0.124164962396502 1.67595721745264
-0.127625081708134 1.66483922182762
-0.131161581389816 1.65374437997107
-0.134775341883282 1.64267287705169
-0.138467223191099 1.63162489784865
-0.142238063234609 1.62060062674854
-0.146088676972264 1.60960024774227
-0.150019854725555 1.59862394442197
-0.154032361285965 1.58767189997799
-0.158126934212246 1.5767442971958
-0.162304282930367 1.56584131845294
-0.166565087006639 1.55496314571598
-0.170909995245598 1.5441099605375
-0.175339623943161 1.53328194405304
-0.179854555987018 1.52247927697809
-0.184455339093838 1.51170213960506
-0.189142484916419 1.50095071180029
-0.193916467270959 1.49022517300102
-0.19877772125621 1.47952570221243
-0.20372664147406 1.46885247800463
-0.208763581165658 1.45820567850967
-0.213888850430335 1.44758548141859
-0.219102715383465 1.43699206397847
-0.224405396378428 1.42642560298941
-0.229797067191317 1.41588627480165
-0.235277853252124 1.40537425531256
-0.240847830861577 1.39488971996376
-0.246507025436055 1.38443284373817
-0.252255410760436 1.37400380115709
-0.258092907251275 1.36360276627728
-0.264019381251661 1.35322991268806
-0.270034643317304 1.34288541350842
-0.276138447558921 1.33256944138413
-0.282330489956451 1.32228216848486
-0.288610407754065 1.31202376650127
-0.294977777806848 1.30179440664221
-0.301432116033038 1.2915942596318
-0.307972875799239 1.28142349570664
-0.314599447433856 1.27128228461292
-0.321311156655433 1.26117079560359
-0.328107264152969 1.25108919743557
-0.334986964062378 1.24103765836692
-0.341949383617583 1.231016346154
-0.348993581679424 1.2210254280487
-0.356118548463196 1.21106507079567
-0.363323204125087 1.20113544062948
-0.370606398570543 1.1912367032719
-0.377966910102572 1.18136902392909
-0.385403445314158 1.17153256728888
-0.392914637804324 1.16172749751799
-0.400499048160814 1.15195397825933
-0.408155162746035 1.14221217262921
-0.415881393773756 1.13250224321467
-0.423676078171032 1.12282435207076
-0.431537477752003 1.11317866071781
-0.439463778160486 1.10356533013873
-0.447453089144228 1.09398452077638
-0.455503443581855 1.08443639253082
-0.463612797864568 1.07492110475669
-0.471779031011986 1.06543881626053
-0.479999945162782 1.05598968529814
-0.488273264783296 1.04657386957193
-0.496596637272818 1.03719152622829
-0.504967632269388 1.02784281185497
-0.513383742372127 1.01852788247847
-0.521842382547552 1.00924689356142
-0.530340890971011 1
-0.538876528540324 0.990787356121361
-0.547446479841612 0.981609115681032
-0.556047852771629 0.972465431860363
-0.564677679633397 0.963356457263965
-0.573332916872604 0.954282343917169
-0.582010446302068 0.945243243263483
-0.59070707495514 0.936239306162066
-0.599419536443999 0.927270682885212
-0.608144490935623 0.918337523115839
-0.616878526649802 0.909439975944995
-0.625618159958795 0.900578189869365
-0.634359837025426 0.891752312788795
-0.643099934032522 0.882962492003824
-0.651834758964841 0.874208874213228
-0.660560551972803 0.865491605511562
-0.669273487299991 0.856810831386736
-0.677969673783245 0.848166696717573
-0.686645156930707 0.839559345771403
-0.695295919562855 0.830988922201645
-0.703917884045268 0.822455569045416
-0.712506913073035 0.813959428721143
-0.721058812056915 0.805500643026183
-0.729569330056513 0.797079353134459
-0.738034162322618 0.788695699594104
-0.746448951382274 0.780349822325115
-0.754809289743317 0.772041860617015
-0.763110721134349 0.763771953126532
-0.771348743371105 0.755540237875284
-0.779518809754167 0.747346852247476
-0.787616332099183 0.739191932987603
-0.79563668229552 0.731075616198174
-0.803575195501867 0.722998037337435
-0.811427171870794 0.714959331217112
-0.819187879913357 0.706959632000161
-0.826852558387315 0.698999073198525
-0.834416419829506 0.691077787670909
-0.841874652613798 0.683195907620564
-0.849222424653977 0.675353564593075
-0.856454885632164 0.667550889474172
-0.863567170871628 0.659788012487542
-0.870554403735832 0.652065063192655
-0.877411699670823 0.644382170482605
-0.884134168776117 0.636739462581955
-0.890716920015897 0.6291370670446
-0.897155063964915 0.621575110751637
-0.903443717187118 0.614053719909246
-0.909578005152409 0.606573020046585
-0.915553066780391 0.599133136013698
-0.921364057528066 0.591734191979424
-0.927006154095257 0.584376311429334
-0.932474557682113 0.577059617163659
-0.937764498852816 0.569784231295251
-0.942871240957979 0.562550275247539
-0.947790085152534 0.555357869752505
-0.952516373978566 0.548207134848666
-0.957045496531402 0.541098189879075
-0.961372892199957 0.534031153489325
-0.965494055971583 0.527006143625572
-0.96940454232115 0.520023277532565
-0.973099970647049 0.513082671751688
-0.976576029304175 0.506184442119019
-0.979828481161131 0.499328703763391
-0.982853167764372 0.492515571104478
-0.985646015003371 0.485745157850876
-0.988203037397495 0.479017576998214
-0.990520343858099 0.472332940827264
-0.992594142081734 0.465691360902066
-0.99442074439237 0.459092948068068
-0.995996572228808 0.452537812450278
-0.997318162050967 0.446026063451421
-0.998382169902187 0.439557809750116
-0.99918537735976 0.433133159299063
-0.999724696156565 0.426752219323241
-0.999997174154159 0.420415096318115
-1 0.414121896047864
-0.999730509099864 0.407872723543612
-0.999186188289776 0.401667683101677
-0.998364681782072 0.395506878281829
-0.997263795822082 0.389390411905562
-0.99588150457854 0.38331838605438
-0.99421595476446 0.377290902068089
-0.992265471442052 0.371308060543109
-0.990028562571369 0.365369961330796
-0.987503924699596 0.359476703535772
-0.984690447407699 0.353628385514272
-0.981587218846095 0.347825104872506
-0.978193530040729 0.342066958465024
-0.97450888023892 0.336354042393107
-0.970532981041637 0.330686452003153
-0.966265761519295 0.325064281885097
-0.961707372129132 0.319487625870824
-0.956858189559344 0.313956577032606
-0.951718820388664 0.308471227681551
-0.946290105615204 0.303031669366056
-0.940573124018011 0.297637992870286
-0.934569196326258 0.292290288212655
-0.928279888235595 0.286988644644324
-0.921707014170345 0.281733150647712
-0.914852639907968 0.276523893935019
-0.907719085884859 0.271360961446765
-0.90030892938103 0.266244439350331
-0.892625007323192 0.261174413038531
-0.884670417982895 0.256150967128179
-0.876448523225147 0.251174185458682
-0.867962949669306 0.246244151090637
-0.859217590335084 0.241360946304446
-0.850216605218227 0.236524652598945
-0.840964422284102 0.23173535069004
-0.831465737410875 0.226993120509362
-0.821725514682468 0.222298041202933
-0.811748985650934 0.217650191129846
-0.801541648881529 0.213049647860953
-0.791109268489305 0.208496488177578
-0.780457872892306 0.203990788070226
-0.769593752578521 0.199532622737323
-0.758523458025447 0.195122066583955
-0.747253796657789 0.190759193220633
-0.735791829894188 0.186444075462056
-0.724144869259005 0.182176785325902
-0.712320472520716 0.177957394031625
-0.700326438925007 0.173785971999263
-0.688170804395495 0.169662588848268
-0.675861835860575 0.165587313396339
-0.663408025490611 0.161560213658278
-0.650818084096261 0.15758135684485
-0.638100934384907 0.153650809361666
-0.625265703415608 0.149768636808072
-0.612321714861509 0.145934903976054
-0.599278480511542 0.142149674849159
-0.586145691535201 0.138413012601423
-0.572933209030215 0.134724979596324
-0.559651054292529 0.13108563738573
-0.546309398416316 0.127495046708883
-0.532918551580744 0.123953267491379
-0.519488951717997 0.120460358844169
-0.506031152837281 0.117016379062572
-0.49255581278418 0.113621385625304
-0.479073680630394 0.110275435193518
-0.465595583556433 0.106978583609855
-0.452132413343833 0.103730885897519
-0.438695112420224 0.10053239625935
-0.425294659497439 0.0973831680769283
-0.411942054823071 0.0942832539096766
-0.398648305011824 0.0912327054939854
-0.385424407550528 0.0882315737423509
-0.372281334869896 0.0852799087425224
-0.359230018146563 0.0823777597566692
-0.346281330657362 0.0795251752205559
-0.333446070913636 0.0767222027427364
-0.320734945329319 0.0739688891037573
-0.308158550709378 0.0712652802553791
-0.295727356247858 0.0686114213198068
-0.283451685379187 0.066007356588939
-0.271341697112835 0.0634531295236281
-0.259407367251963 0.0609487827529544
-0.247658469080434 0.0584943580735147
-0.236104553980216 0.0560898964487263
-0.224754931538407 0.0537354380081407
-0.213618649679759 0.0514310220467754
-0.202704474387222 0.0491766870244593
-0.192020869637602 0.0469724705651878
-0.18157597715606 0.0448184094564974
-0.171377596726203 0.04271453964885
-0.161433166736505 0.0406608962550351
-0.151749745818635 0.038657513549581
-0.142333995360419 0.0367044249681852
-0.133192163853167 0.0348016631071541
-0.124330072957594 0.0329492597228624
-0.115753106300238 0.0311472457312186
-0.107466200951738 0.0293956512071528
-0.0994738425589025 0.0276945053841128
-0.0917800640841754 0.0260438366535764
-0.0843884489640146 0.0244436725645793
-0.0773021385652929 0.0228940398232518
-0.0705238444673311 0.0213949642923771
-0.0640558653095342 0.0199464709909566
-0.0579001083413014 0.0185485840937938
-0.0520581152278152 0.0172013269310907
-0.0465310917519828 0.0159047219880577
-0.0413199406935051 0.0146587909045395
-0.0364252968195286 0.0134635544746532
-0.0318475626801629 0.0123190326464411
-0.0275869428138325 0.0112252445215383
-0.0236434734093023 0.0101822083548532
-0.020017041826545 0.00918994155426353
-0.0167073881876112 0.00824846068032623
-0.0137140748218675 0.00735778144599951
-0.0110364018181163 0.00651791871638154
-0.00867323074230366 0.00572888650846267
-0.00662265624406593 0.00499069799089125
-0.00488142615607536 0.00430336548375341
-0.00344395950400377 0.0036669004583677
-0.00230075303311747 0.0030813135370943
-0.00143596907457507 0.00254661449315614
-0.00082426391464476 0.00206281225047755
-0.000427938998763977 0.0016299148835342
-0.00019753836242069 0.00124792961721955
-7.93203008903317e-05 0.000916862826721885
-2.66818015341837e-05 0.000636720037420911
-7.00309502272895e-06 0.000407505924792921
-1.2467176421986e-06 0.000229224314335208
-1.09454364745781e-07 0.000101878181499314
-1.71021608705883e-09 2.54696516446099e-05
};
\addplot [semithick, green!41.17647058823529!black, dashed, forget plot]
table {%
-0.00286930638620858 2.51507559470616
-0.00309122128824196 2.50477982861762
-0.00332050720897076 2.49448432027844
-0.00355739988732807 2.48418924151674
-0.00380214265218411 2.47389476415349
-0.00405498648583884 2.46360105999961
-0.00431619036312854 2.45330830085311
-0.00458602131406674 2.44301665849623
-0.00486475476974237 2.43272630469258
-0.00515267462276222 2.42243741118427
-0.00545007357751955 2.41215014968901
-0.00575725320887801 2.40186469189731
-0.00607452431485283 2.39158120946954
-0.00640220697183954 2.38129987403312
-0.00674063089043416 2.37102085717965
-0.0070901354631951 2.36074433046202
-0.00745107012181887 2.35047046539154
-0.00782379437859946 2.34019943343514
-0.00820867818200564 2.32993140601245
-0.00860610194893295 2.31966655449293
-0.00901645691852945 2.30940505019306
-0.00944014517288668 2.29914706437347
-0.00987757998691901 2.28889276823604
-0.010329185836384 2.27864233292107
-0.0107953987407803 2.26839592950446
-0.0112766662570162 2.25815372899477
-0.0117734478142163 2.24791590233046
-0.0122862146892954 2.23768262037696
-0.0128154503324877 2.22745405392386
-0.0133616503226491 2.21723037368207
-0.0139253226808067 2.20701175028091
-0.0145069878034932 2.19679835426534
-0.0151071787611569 2.18659035609306
-0.015726441208024 2.17638792613169
-0.0163653336630859 2.16619123465591
-0.0170244273930152 2.15600045184463
-0.017704306674325 2.14581574777816
-0.0184055686469747 2.13563729243533
-0.019128823555459 2.1254652556907
-0.0198746945697852 2.11529980731171
-0.0206438180039897 2.10514111695583
-0.0214368431023476 2.09498935416775
-0.0222544322320276 2.08484468837653
-0.0230972606329795 2.07470728889281
-0.0239660165827554 2.06457732490593
-0.0248614011075876 2.05445496548114
-0.0257841281169418 2.04434037955679
-0.0267349240734982 2.03423373594146
-0.0277145280964536 2.02413520331122
-0.0287236915879308 2.01404495020673
-0.029763178302408 2.0039631450305
-0.0308337639284564 1.99388995604402
-0.0319362361228618 1.98382555136499
-0.0330713940455785 1.97377009896452
-0.0342400483569309 1.96372376666428
-0.035443020704662 1.95368672213375
-0.0366811436829113 1.9436591328874
-0.0379552602688254 1.93364116628187
-0.0392662237441759 1.92363298951324
-0.0406148970801047 1.91363476961418
-0.0420021528189596 1.90364667345117
-0.0434288724075335 1.89366886772177
-0.0448959460389171 1.88370151895174
-0.0464042719329453 1.87374479349238
-0.047954756138191 1.86379885751764
-0.0495483117589988 1.85386387702142
-0.0511858587169637 1.84394001781478
-0.0528683229261198 1.83402744552316
-0.0545966360140026 1.82412632558363
-0.0563717344433867 1.81423682324212
-0.0581945591951663 1.80435910355068
-0.0600660548370608 1.7944933313647
-0.0619871691685483 1.78463967134017
-0.0639588522380836 1.77479828793094
-0.065982055950929 1.76496934538597
-0.0680577330356773 1.75515300774657
-0.0701868366165273 1.74534943884369
-0.0723703191313459 1.73555880229518
-0.0746091318693172 1.72578126150306
-0.0769042238423217 1.71601697965075
-0.0792565412908205 1.70626611970043
-0.0816670265091012 1.69652884439024
-0.0841366173229815 1.68680531623161
-0.086666245871122 1.67709569750654
-0.0892568380557389 1.66740015026489
-0.0919093122837141 1.65771883632165
-0.0946245788931055 1.64805191725428
-0.0974035388564308 1.63839955439999
-0.100247083186514 1.62876190885305
-0.103156091604204 1.61913914146212
-0.106131431926917 1.60953141282752
-0.109173958704458 1.59993888329861
-0.11228451259343 1.59036171297105
-0.115463918964271 1.58080006168419
-0.118712987265358 1.57125408901837
-0.122032509604904 1.56172395429223
-0.125423260108254 1.55220981656011
-0.128885993477625 1.54271183460937
-0.132421444347095 1.53323016695771
-0.136030325824311 1.52376497185057
-0.139713328847241 1.51431640725846
-0.143471120711278 1.50488463087435
-0.147304344430647 1.495469800111
-0.15121361725618 1.48607207209836
-0.155199530045752 1.47669160368095
-0.159262645775246 1.46732855141522
-0.163403498923125 1.45798307156697
-0.167622593979219 1.4486553201087
-0.171920404846314 1.43934545271705
-0.176297373350134 1.43005362477018
-0.180753908663177 1.42077999134516
-0.185290385819871 1.41152470721541
-0.189907145166617 1.40228792684812
-0.194604490887118 1.39306980440165
-0.199382690481109 1.38387049372297
-0.204241973302544 1.37469014834506
-0.209182530072456 1.36552892148443
-0.214204511433568 1.35638696603846
-0.219308027501125 1.34726443458292
-0.224493146438832 1.3381614793694
-0.229759894050054 1.32907825232278
-0.235108252378596 1.32001490503865
-0.240538159344088 1.31097158878085
-0.24604950737035 1.3019484544789
-0.251642143068658 1.29294565272548
-0.25731586589718 1.28396333377394
-0.263070427896184 1.27500164753577
-0.268905532381638 1.26606074357811
-0.274820833735129 1.25714077112126
-0.280815936134338 1.24824187903617
-0.286890393399487 1.23936421584198
-0.293043707765795 1.23050792970352
-0.299275329790167 1.22167316842883
-0.305584657165838 1.21286007946674
-0.311971034691952 1.20406880990435
-0.318433753133493 1.19529950646461
-0.324972049255778 1.18655231550388
-0.331585104731889 1.17782738300945
-0.338272046244384 1.16912485459713
-0.34503194444444 1.16044487550882
-0.351863814123223 1.15178759061007
-0.35876661322413 1.14315314438769
-0.365739243083864 1.13454168094731
-0.372780547499321 1.12595334401098
-0.37988931304139 1.11738827691479
-0.387064268177762 1.10884662260645
-0.394304083661908 1.10032852364294
-0.401607371713796 1.0918341221881
-0.4089726864853 1.08336356001025
-0.416398523299986 1.07491697847988
-0.423883319195581 1.06649451856722
-0.431425452225542 1.05809632083993
-0.439023242078715 1.04972252546074
-0.446674949443734 1.04137327218512
-0.454378776707874 1.03304870035894
-0.462132867385694 1.02474894891614
-0.469935306896766 1.01647415637643
-0.477784122059334 1.00822446084296
-0.485677281948929 1
-0.493612697458394 0.991800911110694
-0.501588222238033 0.983627331014722
-0.509601652322483 0.975479396126032
-0.517650727151149 0.967357242430567
-0.525733129264877 0.959261005483989
-0.533846485409378 0.95119082040942
-0.541988366299281 0.943146821895188
-0.550156287804538 0.935129144192573
-0.558347710784841 0.927137921113575
-0.566560042357649 0.919173286028675
-0.574790635804273 0.911235371864608
-0.583036791919147 0.903324311102152
-0.591295758987321 0.895440235773905
-0.59956473421898 0.887583277462096
-0.607840863799815 0.879753567296376
-0.616121244407807 0.871951235951636
-0.624402923336666 0.864176413645827
-0.632682900097554 0.85642923013778
-0.64095812661688 0.84870981472505
-0.649225508921271 0.841018296241751
-0.657481907409507 0.833354803056406
-0.665724138619159 0.825719463069809
-0.673948975576723 0.818112403712886
-0.682153149648336 0.810533751944572
-0.690333350965646 0.802983634249688
-0.698486230363021 0.795462176636835
-0.706608399881763 0.787969504636284
-0.714696434788404 0.780505743297888
-0.722746874157023 0.773071017188992
-0.730756222970949 0.765665450392352
-0.738720952785769 0.758289166504069
-0.746637503917779 0.750942288631521
-0.754502286185334 0.743624939391312
-0.76231168118061 0.736337240907224
-0.770062043092786 0.729079314808178
-0.777749701064021 0.721851282226208
-0.78537096009623 0.714653263794434
-0.792922103489604 0.707485379645052
-0.800399393831664 0.700347749407328
-0.807799075520879 0.693240492205602
-0.815117375839856 0.686163726657301
-0.822350507565308 0.679117570870955
-0.82949467012455 0.67210214244423
-0.836546052286909 0.665117558461966
-0.843500833406497 0.658163935494216
-0.850355186194803 0.651241389594311
-0.857105278049783 0.644350036296914
-0.86374727391339 0.637489990616098
-0.870277337686893 0.630661367043419
-0.876691635169737 0.623864279546015
-0.882986335560718 0.617098841564697
-0.889157614477276 0.610365166012057
-0.895201655543055 0.603663365270586
-0.901114653486053 0.596993551190792
-0.906892815814587 0.590355835089344
-0.912532365995446 0.583750327747203
-0.918029545212421 0.57717713940778
-0.923380615620006 0.570636379775094
-0.928581862188011 0.564128158011942
-0.933629596030978 0.557652582738075
-0.93852015633632 0.551209762028386
-0.943249913765796 0.544799803411109
-0.947815272464584 0.53842281386602
-0.95221267353166 0.532078899822655
-0.956438597107693 0.525768167158531
-0.960489565911081 0.519490721197382
-0.964362147405505 0.513246666707398
-0.968052957397208 0.507036107899481
-0.971558662274959 0.500859148425499
-0.974875982664032 0.494715891376561
-0.978001695735945 0.488606439281297
-0.980932638913431 0.482530894104145
-0.983665712246309 0.476489357243645
-0.986197882161983 0.470481929530758
-0.98852618390012 0.464508711227171
-0.990647725302825 0.458569802023631
-0.992559689301666 0.452665301038279
-0.994259337739836 0.446795306814995
-0.995744013906906 0.440959917321756
-0.997011146382516 0.435159229948998
-0.998058251608609 0.429393341507991
-0.998882937745947 0.423662348229227
-0.999482907278466 0.417966345760807
-0.999855960872583 0.412305429166851
-1 0.406679692925909
-0.999913030786764 0.401089230929385
-0.99959316664669 0.395534136479966
-0.999038632110136 0.390014502290072
-0.998247765451907 0.384530420480302
-0.997219022484812 0.379081982577901
-0.995950979171746 0.373669279515229
-0.994442335370058 0.368292401628247
-0.992691917410888 0.362951438655007
-0.990698681778089 0.357646479734153
-0.988461717642476 0.352377613403436
-0.985980250457703 0.347144927598236
-0.983253644430042 0.341948509650093
-0.980281406013461 0.336788446285252
-0.977063186299437 0.331664823623211
-0.973598784391936 0.326577727175288
-0.969888149693741 0.321527241843192
-0.965931385140023 0.316513451917608
-0.961728749368353 0.311536441076786
-0.957280659789708 0.306596292385148
-0.952587694615151 0.301693088291902
-0.947650595744436 0.296826910629662
-0.942470270629993 0.291997840613088
-0.937047794957033 0.287205958837526
-0.931384414318216 0.282451345277662
-0.925481546662425 0.277734079286196
-0.919340783760152 0.273054239592504
-0.912963893395507 0.268411904301335
-0.906352820596203 0.263807150891505
-0.899509689543362 0.259240056214599
-0.892436804539992 0.254710696493695
-0.885136651612802 0.250219147322087
-0.877611899196629 0.245765483662028
-0.869865399403161 0.241349779843473
-0.861900188393788 0.236972109562843
-0.853719487288772 0.232632545881794
-0.845326702202787 0.228331161225997
-0.836725424767368 0.22406802738393
-0.82791943180356 0.219843215505678
-0.818912685434672 0.215656796101748
-0.809709332372757 0.211508839041892
-0.800313703594719 0.20739941355394
-0.79073031321675 0.203328588222642
-0.780963857711247 0.199296430988528
-0.771019214346852 0.195303009146774
-0.760901439922906 0.191348389346073
-0.75061576875415 0.18743263758753
-0.740167610901651 0.183555819223556
-0.729562549680753 0.179717998956777
-0.718806339368951 0.175919240838958
-0.707904902219326 0.17215960826993
-0.696864325628764 0.168439163996534
-0.685690858640236 0.164757970111573
-0.674390908557022 0.161116088052775
-0.662971036920919 0.157513578601771
-0.651437955560159 0.153950501883076
-0.63979852203292 0.150426917363088
-0.628059735099473 0.146942883849095
-0.61622872962326 0.143498459488296
-0.604312771462397 0.140093701766825
-0.59231925182434 0.136728667508798
-0.580255681573912 0.133403412875357
-0.568129685040881 0.130117993363741
-0.555948993747977 0.126872463806356
-0.543721439675689 0.123666878369858
-0.531454948415372 0.120501290554251
-0.519157531898143 0.117375753191995
-0.506837280984441 0.114290318447122
-0.494502357669619 0.111245037814367
-0.482160987124786 0.108239962118309
-0.469821449395264 0.105275141512519
-0.457492070912164 0.10235062547873
-0.445181215705157 0.0994664628260038
-0.432897276409053 0.0966227016899203
-0.420648665015779 0.0938193895317739
-0.408443803403628 0.0910565731377808
-0.396291113657288 0.0883342986182982
-0.384199008151124 0.0856526114070546
-0.372175879468485 0.0830115562603919
-0.360230090072105 0.0804111772565182
-0.348369961854457 0.0778515177947726
-0.336603765427971 0.0753326205948996
-0.324939709336873 0.0728545276963382
-0.31338592899612 0.0704172804575178
-0.301950475588784 0.0680209195551706
-0.290641304675075 0.0656654849836498
-0.279466264789714 0.0633510160542653
-0.268433085731171 0.0610775513946247
-0.25754936686048 0.058845128947991
-0.246822565067218 0.0566537859726473
-0.236259982760357 0.0545035590412761
-0.225868755500242 0.0523944840403492
-0.215655839669937 0.0503265961695279
-0.205627999772181 0.0482999299410757
-0.195791795794415 0.0463145191792834
-0.186153570214842 0.0443703970199029
-0.176719435146028 0.0424675959095949
-0.167495259197904 0.0406061476053886
-0.158486654623607 0.0387860831741492
-0.149698964367748 0.0370074329920619
-0.141137249659984 0.0352702267441225
-0.132806277837097 0.0335744934236448
-0.124710511120175 0.0319202613317738
-0.116854096110022 0.0303075580770159
-0.109240854796028 0.0287364105747757
-0.101874276918008 0.0272068450469096
-0.0947575145010472 0.0257188870212852
-0.0878933784505019 0.0242725613313576
-0.0812843379789754 0.0228678921157535
-0.0749325227503112 0.0215049028178689
-0.0688397283723411 0.0201836161854786
-0.0630074250659031 0.0189040542703543
-0.0574367699109607 0.0176662384278994
-0.0521286223964371 0.0164701893167902
-0.0470835633672234 0.0153159268986326
-0.0423019169643221 0.0142034704376284
-0.037783775267229 0.0131328385002535
-0.0335290250394555 0.012104048954949
-0.0295373757375211 0.0111171189718218
-0.02580838773695 0.0101720650223588
-0.0223414988862554 0.0092689028791519
-0.0191360470436018 0.00840764761563427
-0.0161912841548327 0.00758831360582941
-0.013506375671932 0.0068109145241114
-0.0110803739835965 0.00607546334497571
-0.00891214850174052 0.00538197234282322
-0.00700024210642942 0.00473045309175567
-0.00534260578806329 0.0041209164653823
-0.0039361320470328 0.00355337263663801
-0.00277586666874861 0.00302783107761381
-0.00185373146318491 0.00254430055939924
-0.00115659241419602 0.00210278915193468
-0.000663721293995234 0.00170330422387814
-0.000344519440992825 0.00134585244248135
-0.0001590096553465 0.00103043977347944
-6.38440482292616e-05 0.000757071480989462
-2.14749897424813e-05 0.000525752127424983
-5.63639121699877e-06 0.000336485573417777
-1.00341117318834e-06 0.000189274977755413
-8.80939843694422e-08 8.41227973261421e-05
-1.37646935046032e-09 2.10307870805623e-05
};
\addplot [semithick, green!48.235294117647058!black, dashed, forget plot]
table {%
-0.00448640272842001 2.20012131100187
-0.00485604332449674 2.19111484836029
-0.00523808704899225 2.18210861119099
-0.0056329186609135 2.17310274980467
-0.00604093363844319 2.16409741450572
-0.00646253816252393 2.15509275558979
-0.00689814947616949 2.14608892334122
-0.00734819585230564 2.13708606803053
-0.00781311694740067 2.12808433991198
-0.0082933637511103 2.11908388922099
-0.00878939892994906 2.11008486617166
-0.00930169675868614 2.10108742095428
-0.00983074345099762 2.09209170373279
-0.0103770370698065 2.08309786464229
-0.0109410878451922 2.07410605378656
-0.011523418057876 2.0651164212355
-0.0121245623416784 2.05612911702266
-0.0127450675414349 2.04714429114275
-0.0133854929958891 2.03816209354909
-0.0140464103657592 2.02918267415116
-0.0147284038968569 2.02020618281206
-0.0154320702154271 2.01123276934602
-0.0161580185682708 2.00226258351591
-0.0169068705842573 1.99329577503073
-0.0176792604880196 1.9843324935431
-0.0184758348253449 1.97537288864679
-0.0192972526495125 1.96641710987421
-0.020144185206539 1.95746530669391
-0.0210173160929294 1.94851762850808
-0.021917340898903 1.93957422465009
-0.0228449673349569 1.93063524438194
-0.023800914831624 1.92170083689182
-0.0247859146320763 1.9127711512916
-0.0258007093477396 1.90384633661436
-0.0268460530151355 1.89492654181185
-0.0279227106043176 1.88601191575207
-0.0290314580397926 1.87710260721674
-0.0301730816605032 1.86819876489885
-0.0313483782036277 1.85930053740014
-0.0325581542136879 1.85040807322865
-0.0338032259892269 1.84152152079624
-0.0350844189407382 1.83264102841609
-0.0364025674981436 1.82376674430025
-0.0377585144175853 1.81489881655715
-0.0391531106497745 1.80603739318915
-0.0405872145953589 1.79718262209004
-0.0420616919332609 1.78833465104258
-0.0435774148242719 1.77949362771605
-0.0451352617011696 1.77065969966378
-0.0467361164203147 1.76183301432068
-0.0483808680130001 1.75301371900078
-0.0500704097866562 1.74420196089476
-0.0518056390386996 1.73539788706752
-0.0535874561078084 1.72660164445572
-0.0554167640512656 1.71781337986531
-0.0572944676481926 1.70903323996909
-0.059221473042059 1.70026137130426
-0.0611986866956001 1.69149792026998
-0.0632270150029773 1.68274303312493
-0.0653073631983357 1.67399685598484
-0.0674406349369836 1.66525953482009
-0.069627731161683 1.65653121545327
-0.0718695496562711 1.6478120435567
-0.0741669838707527 1.63910216465005
-0.0765209224507016 1.63040172409791
-0.0789322480238224 1.62171086710732
-0.0814018367072601 1.61302973872538
-0.0839305568606884 1.60435848383685
-0.0865192685746993 1.59569724716165
-0.0891688223913359 1.58704617325256
-0.0918800587789669 1.57840540649272
-0.0946538068238272 1.56977509109323
-0.0974908836942242 1.56115537109079
-0.100392093307459 1.55254639034526
-0.103358225787057 1.54394829253725
-0.106390056108455 1.53536122116576
-0.10948834355301 1.52678531954575
-0.112653830337759 1.51822073080576
-0.115887241069196 1.50966759788553
-0.119189281361074 1.5011260635336
-0.12256063729341 1.49259627030493
-0.12600197402049 1.48407836055855
-0.12951393524075 1.47557247645513
-0.133097141799273 1.46707875995464
-0.13675219117086 1.458597352814
-0.140479656062819 1.45012839658467
-0.144280083915432 1.44167203261032
-0.148153995508572 1.43322840202444
-0.152101884484273 1.42479764574804
-0.15612421596062 1.41637990448723
-0.16022142608053 1.40797531873093
-0.164393920637257 1.39958402874847
-0.168642074653319 1.39120617458731
-0.172966231021147 1.38284189607064
-0.177366700116198 1.37449133279512
-0.181843758456794 1.36615462412845
-0.186397648354607 1.35783190920716
-0.191028576596584 1.3495233269342
-0.195736714137112 1.34122901597664
-0.200522194805796 1.3329491147634
-0.205385115045037 1.32468376148288
-0.210325532646404 1.31643309408068
-0.215343466534958 1.30819725025733
-0.220438895539115 1.29997636746592
-0.22561175822495 1.29177058290988
-0.230861951700834 1.28358003354062
-0.236189331505641 1.27540485605532
-0.241593710451235 1.26724518689457
-0.247074858565735 1.25910116224017
-0.25263250197549 1.2509729180128
-0.258266322906795 1.24286058986976
-0.263975958609732 1.23476431320273
-0.269761001420393 1.2266842231355
-0.275620997729793 1.21862045452171
-0.281555448106206 1.2105731419426
-0.287563806309294 1.20254241970475
-0.293645479475989 1.19452842183787
-0.299799827181203 1.18653128209255
-0.306026161688479 1.17855113393801
-0.312323747060155 1.1705881105599
-0.318691799472141 1.16264234485806
-0.325129486374327 1.1547139694443
-0.331635926870354 1.1468031166402
-0.338210190928363 1.13890991847489
-0.344851299826839 1.13103450668285
-0.351558225416191 1.12317701270171
-0.358329890632152 1.11533756767008
-0.365165168808585 1.1075163024253
-0.372062884257895 1.09971334750133
-0.379021811635109 1.09192883312653
-0.386040676583435 1.08416288922148
-0.393118155152708 1.07641564539685
-0.400252874511348 1.06868723095119
-0.407443412415466 1.06097777486881
-0.414688297986958 1.0532874058176
-0.421986011233725 1.04561625214691
-0.429334983892823 1.03796444188537
-0.436733599001275 1.03033210273881
-0.444180191803561 1.02271936208805
-0.451673049375204 1.01512634698686
-0.459210411594361 1.00755318415977
-0.466790470816526 1
-0.474411372906913 0.992466920567326
-0.482071216965302 0.984954071585985
-0.489768056419744 0.977461578442575
-0.497499898800175 0.969989566183963
-0.505264706893777 0.962538159515199
-0.513060398566879 0.955107482797431
-0.520884847980432 0.947697660045835
-0.528735885459367 0.94030881492754
-0.536611298766159 0.932941070759568
-0.544508833018118 0.925594550506771
-0.552426192016916 0.918269376779786
-0.560361038212868 0.910965671832983
-0.568310994090274 0.903683557562424
-0.576273642178122 0.896423155503834
-0.584246526488633 0.889184586830568
-0.592227152573398 0.88196797235159
-0.60021298901541 0.874773432509457
-0.608201467530043 0.867601087378309
-0.616189984509716 0.860451056661864
-0.624175901168365 0.853323459691422
-0.632156545135219 0.84621841542387
-0.640129210644926 0.839136042439702
-0.648091160181786 0.832076458941035
-0.656039624710911 0.825039782749639
-0.663971805371603 0.818026131304968
-0.671884873751584 0.811035621662204
-0.679775973626311 0.804068370490301
-0.68764222127637 0.797124494070035
-0.695480707271244 0.79020410829207
-0.703288496828191 0.783307328655017
-0.711062631643729 0.776434270263512
-0.718800130294804 0.76958504782629
-0.726497990113329 0.762759775654276
-0.73415318762857 0.755958567658672
-0.741762680486814 0.749181537349058
-0.74932340793555 0.742428797831498
-0.756832292785203 0.735700461806652
-0.764286241933828 0.728996641567895
-0.771682148368393 0.722317448999442
-0.779016891733509 0.715662995574484
-0.78628734037429 0.709033392353322
-0.793490351945406 0.702428749981518
-0.800622775497376 0.695849178688048
-0.807681452128154 0.689294788283458
-0.814663217105748 0.682765688158039
-0.821564900561274 0.676261987279992
-0.82838332965007 0.669783794193617
-0.835115329288087 0.6633312170175
-0.841757724354517 0.656904363442703
-0.848307340468197 0.650503340730975
-0.85476100622717 0.644128255712955
-0.861115554028087 0.637779214786393
-0.867367822343151 0.631456323914373
-0.873514656583768 0.625159688623543
-0.879552911412184 0.618889414002358
-0.885479451647031 0.612645604699321
-0.89129115461206 0.60642836492124
-0.896984911084831 0.600237798431488
-0.902557627683165 0.59407400854827
-0.908006227855103 0.587937098142899
-0.913327654297098 0.581827169638083
-0.91851886998792 0.575744325006208
-0.923576860637511 0.569688665767644
-0.928498635763941 0.563660292989045
-0.933281231176581 0.557659307281665
-0.937921710095086 0.551685808799678
-0.942417165662398 0.545739897238507
-0.946764722104373 0.53982167183316
-0.950961537271094 0.533931231356572
-0.955004803837159 0.52806867411796
-0.958891751868886 0.522234097961179
-0.962619650066402 0.516427600263092
-0.966185808357613 0.510649277931941
-0.969587579175164 0.504899227405733
-0.972822360071856 0.499177544650629
-0.975887595035443 0.493484325159344
-0.978780777125376 0.48781966394955
-0.98149944982191 0.482183655562293
-0.984041209679804 0.476576394060413
-0.986403707708803 0.470997973026979
-0.988584652040604 0.465448485563719
-0.990581809337623 0.459928024289474
-0.992393007469998 0.454436681338647
-0.994016136953195 0.448974548359668
-0.995449153630072 0.443541716513464
-0.996690080129605 0.438138276471937
-0.997737008549559 0.43276431841645
-0.998588101933364 0.427419932036324
-0.999241596947832 0.42210520652734
-0.999695805374474 0.416820230590249
-0.999949116777034 0.411565092429294
-1 0.406339879750737
-0.999847005820779 0.401144679761394
-0.999488768449248 0.395979579167182
-0.998924008157567 0.390844664171669
-0.998151532776753 0.385740020474639
-0.997170240294912 0.380665733270657
-0.995979120341501 0.375621887247651
-0.994577256746411 0.370608566585497
-0.992963829008044 0.365625854954615
-0.991138114805151 0.360673835514571
-0.989099491436376 0.35575259091269
-0.986847438273921 0.350862203282676
-0.984381538169114 0.346002754243244
-0.981701479840497 0.341174324896754
-0.978807059231363 0.336376995827859
-0.975698181820687 0.33161084710216
-0.972374863925495 0.326875958264873
-0.968837234923935 0.322172408339494
-0.96508553848913 0.317500275826486
-0.961120134712512 0.312859638701969
-0.956941501260747 0.308250574416414
-0.952550235386284 0.303673159893356
-0.947947054992713 0.299127471528105
-0.943132800520215 0.294613585186477
-0.938108435909093 0.29013157620352
-0.932875050346653 0.285681519382263
-0.927433859111297 0.281263488992468
-0.921786205166352 0.276877558769383
-0.915933559878223 0.27252380191252
-0.909877524442992 0.268202291084429
-0.903619830459165 0.263913098409486
-0.89716234117502 0.259656295472687
-0.89050705190433 0.255431953318461
-0.883656091077006 0.251240142449472
-0.876611720479771 0.247080932825455
-0.869376336096619 0.242954393862039
-0.861952468163364 0.238860594429594
-0.854342781782375 0.234799602852079
-0.846550076774769 0.230771486905902
-0.83857728805429 0.226776313818789
-0.830427485261685 0.222814150268664
-0.822103872883027 0.218885062382532
-0.813609789654395 0.214989115735379
-0.804948708410934 0.211126375349077
-0.796124235245942 0.207296905691295
-0.787140109076332 0.203500770674431
-0.778000200542221 0.199738033654535
-0.768708511274088 0.196008757430263
-0.759269172519563 0.192313004241818
-0.749686444101794 0.188650835769918
-0.739964712762573 0.185022313134767
-0.730108490798026 0.181427496895028
-0.720122414104995 0.177866447046822
-0.710011240484377 0.174339223022719
-0.699779847381119 0.170845883690749
-0.689433229844901 0.167386487353421
-0.678976497955384 0.163961091746745
-0.668414874431976 0.160569754039275
-0.657753691735344 0.157212530831151
-0.646998389319369 0.153889478153153
-0.636154510403246 0.15060065146577
-0.625227698860882 0.147346105658271
-0.614223695658578 0.144125895047791
-0.603148335378911 0.140940073378422
-0.59200754232189 0.137788693820319
-0.580807326661694 0.134671808968812
-0.569553780210628 0.131589470843525
-0.558253072209026 0.128541730887512
-0.546911444753313 0.125528639966396
-0.535535208222585 0.122550248367522
-0.524130736374627 0.119606605799115
-0.5127044614137 0.116697761389452
-0.501262868760228 0.113823763686043
-0.489812491768908 0.110984660654818
-0.478359906181135 0.10818049967933
-0.466911724502752 0.105411327559962
-0.455474590149406 0.102677190513144
-0.44405517149739 0.0999781341705878
-0.432660155735789 0.0973142035785183
-0.421296242605723 0.0946854431969266
-0.409970137974718 0.0920918968988253
-0.398688547281959 0.0895336079695186
-0.387458168853479 0.0870106191058776
-0.376285687073721 0.0845229724156289
-0.365177765461456 0.0820707094166517
-0.354141039589079 0.0796538710362849
-0.343182109940761 0.0772724976106441
-0.332307534602446 0.0749266288839479
-0.321523821924057 0.0726163040078549
-0.310837423002668 0.0703415615408108
-0.30025472416924 0.0681024394474043
-0.289782039285383 0.065898975097733
-0.27942560207224 0.063731205266781
-0.269191558236387 0.061599166133804
-0.259085957651507 0.0595028932817262
-0.24911474632117 0.0574424216965456
-0.239283758414804 0.0554177857667514
-0.229598708064894 0.0534290192827487
-0.220065181247274 0.0514761554362957
-0.210688627398825 0.0495592268199488
-0.201474351123636 0.0476782654265189
-0.192427503612186 0.0458333026485383
-0.183553074154625 0.0440243692777352
-0.174855881352628 0.0422514955045211
-0.166340564444095 0.0405147109174869
-0.158011574338963 0.0388140445029078
-0.149873164821703 0.0371495246442609
-0.141929383530429 0.0355211791217514
-0.13418406321953 0.0339290351118478
-0.126640812950302 0.0323731191868297
-0.119303009776788 0.0308534573143429
-0.112173790625516 0.0293700748569679
-0.105256044998441 0.0279229965717947
-0.0985524082632179 0.026512246610011
-0.0920652562077947 0.0251378485164976
-0.0857967006841653 0.023799825229438
-0.079748587028479 0.0224981990799326
-0.0739224931186745 0.021232991791628
-0.0683197307072139 0.0200042244803537
-0.0629413488867314 0.0188119176537695
-0.0577881402034185 0.0176560912110246
-0.0528606492304036 0.0165367644424229
-0.0481591839229453 0.015453956029104
-0.0436838294912073 0.0144076840427291
-0.0394344648615801 0.0133979659451807
-0.0354107813658466 0.0124248185882708
-0.0316123034188101 0.0114882582134591
-0.0280384106763634 0.0105883004515832
-0.0246883609897811 0.00972496032259653
-0.0215613132916172 0.00889825223531818
-0.0186563488686465 0.00810818998719249
-0.0159724890930122 0.00735478676405834
-0.0135087059600962 0.00663805513992961
-0.0112639203206535 0.00595800707678544
-0.00923697845955021 0.00531465392436979
-0.00742659268263821 0.00470800642000244
-0.00583122087019047 0.00413807468840008
-0.00444884517216973 0.00360486824150721
-0.00327658414041658 0.00310839597833702
-0.00231003870607037 0.00264866618482304
-0.00154223349010985 0.0022256865336814
-0.00096201650670127 0.00183946408428155
-0.000551957423371332 0.00149000528252974
-0.000286465032242317 0.00117731596076064
-0.000132202422595991 0.000901401337640878
-5.30776140698915e-05 0.00066226601808017
-1.78530148948941e-05 0.000459913993156702
-4.68571064383173e-06 0.000294348640048581
-8.34167856322645e-07 0.000165572721979253
-7.32356767659735e-08 7.35883881692867e-05
-1.14431303256429e-09 1.8397173802839e-05
};
\addplot [semithick, green!55.294117647058826!black, dotted, forget plot]
table {%
-0.00666494676857343 1.9452291667515
-0.00723492187841586 1.93726613592585
-0.00782377492124826 1.9293033044507
-0.00843205348324182 1.92134080522268
-0.00906031754704252 1.91337877113289
-0.00970913928909081 1.90541733506465
-0.0103791033562046 1.89745662989131
-0.0110708066284281 1.88949678847401
-0.01178485847398 1.88153794365949
-0.0125218804749297 1.87358022827786
-0.013282506655101 1.86562377514035
-0.0140673831688626 1.85766871703715
-0.0148771684988604 1.84971518673517
-0.0157125331050847 1.8417633169758
-0.0165741595930948 1.83381324047274
-0.0174627423169494 1.82586508990974
-0.0183789875155787 1.81791899793842
-0.0193236128720584 1.80997509717604
-0.0202973476141549 1.80203352020329
-0.0213009320255954 1.79409439956208
-0.0223351175117447 1.78615786775332
-0.0234006660609832 1.7782240572347
-0.0244983502726249 1.77029310041852
-0.0256289527686883 1.76236512966944
-0.0267932661818165 1.75444027730227
-0.0279920925159509 1.74651867557981
-0.029226243094949 1.73860045671057
-0.0304965378695324 1.73068575284662
-0.0318038053267075 1.72277469608137
-0.0331488817429915 1.71486741844735
-0.0345326110537533 1.70696405191402
-0.0359558440529238 1.69906472838558
-0.0374194382214058 1.69116957969874
-0.0389242568749592 1.68327873762052
-0.0404711689518084 1.6753923338461
-0.0420610481075372 1.66751049999655
-0.0436947724643776 1.6596333676167
-0.0453732236543695 1.65176106817288
-0.0470972865313786 1.6438937330508
-0.0488678481622899 1.63603149355329
-0.0506857975044708 1.62817448089815
-0.05255202434776 1.62032282621593
-0.0544674189575133 1.61247666054777
-0.0564328709699796 1.60463611484319
-0.0584492690040164 1.59680131995794
-0.0605174995126784 1.58897240665176
-0.0626384463649819 1.58114950558625
-0.0648129896558879 1.57333274732265
-0.0670420052632923 1.5655222623197
-0.0693263636189515 1.55771818093143
-0.0716669292425494 1.54992063340498
-0.0740645594781915 1.54212974987848
-0.0765201040096282 1.53434566037881
-0.0790344035653654 1.52656849481947
-0.0816082894186112 1.51879838299841
-0.0842425820657503 1.51103545459583
-0.0869380907154045 1.50327983917208
-0.0896956119417971 1.49553166616542
-0.0925159291703924 1.48779106488992
-0.0953998113110847 1.48005816453329
-0.0983480122406343 1.4723330941547
-0.101361269422668 1.46461598268263
-0.104440303393133 1.45690695891275
-0.107585816369288 1.44920615150575
-0.110798491743463 1.44151368898517
-0.114078992685819 1.43382969973529
-0.117427961649976 1.42615431199898
-0.120846018976422 1.41848765387555
-0.124333762414688 1.41082985331861
-0.127891765729344 1.40318103813395
-0.131520578245244 1.3955413359774
-0.135220723461045 1.38791087435267
-0.138992698621081 1.38028978060928
-0.142836973341502 1.37267818194039
-0.146753989213351 1.3650762053807
-0.150744158445076 1.3574839778043
-0.154807863500461 1.34990162592261
-0.158945455763805 1.34232927628218
-0.163157255215396 1.33476705526267
-0.167443549123096 1.32721508907467
-0.17180459176116 1.31967350375763
-0.176240603129551 1.31214242517775
-0.180751768721296 1.30462197902587
-0.185338238273596 1.29711229081539
-0.190000125584705 1.28961348588015
-0.194737507302216 1.28212568937236
-0.199550422792621 1.2746490262605
-0.204438872969106 1.26718362132724
-0.209402820217215 1.25972959916736
-0.214442187264467 1.25228708418566
-0.219556857164551 1.24485620059489
-0.224746672211377 1.23743707241367
-0.230011433984414 1.23002982346445
-0.235350902308789 1.22263457737139
-0.240764795363807 1.21525145755834
-0.246252788691463 1.20788058724678
-0.25181451536888 1.20052208945373
-0.257449565066181 1.19317608698973
-0.263157484284916 1.18584270245676
-0.268937775466831 1.17852205824625
-0.27478989730004 1.17121427653695
-0.28071326387895 1.16391947929297
-0.286707245076367 1.15663778826171
-0.292771165757506 1.14936932497184
-0.29890430621871 1.14211421073124
-0.30510590145437 1.13487256662501
-0.311375141663676 1.12764451351346
-0.317711171570757 1.12043017203004
-0.32411309099792 1.11322966257937
-0.330579954237935 1.10604310533523
-0.337110770694425 1.09887062023853
-0.343704504306321 1.09171232699532
-0.350360074255008 1.08456834507479
-0.357076354441757 1.07743879370731
-0.363852174257853 1.07032379188237
-0.370686318112292 1.06322345834666
-0.377577526266069 1.05613791160204
-0.384524494409135 1.04906726990361
-0.391525874557478 1.04201165125768
-0.398580274680086 1.03497117341986
-0.40568625965537 1.02794595389306
-0.41284235094645 1.02093610992551
-0.420047027615074 1.01394175850885
-0.427298726043107 1.00696301637617
-0.434595841002997 1
-0.441936725423453 0.993052825590458
-0.449319691516047 0.986121609093244
-0.456743010583501 0.979206466187732
-0.46420491419939 0.972307512285032
-0.471703594057328 0.965424862526067
-0.479237203199249 0.95855863177965
-0.486803855907453 0.951708934640565
-0.49440162898139 0.944875885427659
-0.502028561666122 0.93805959818193
-0.509682656975719 0.931260186664625
-0.517361881657089 0.924477764355343
-0.525064167557148 0.917712444450138
-0.532787411620164 0.910964339859631
-0.540529477296364 0.904233563207128
-0.548288194574299 0.897520226826736
-0.556061361429481 0.890824442761493
-0.563846743888486 0.884146322761493
-0.571642077512694 0.877485978282024
-0.579445067492145 0.870843520481709
-0.587253390163943 0.864219060220647
-0.595064693133478 0.857612708058567
-0.602876596827409 0.851024574252978
-0.610686694640822 0.844454768757334
-0.618492554522102 0.837903401219196
-0.626291719144944 0.831370580978402
-0.634081707522147 0.824856417065241
-0.641860015202186 0.818361018198638
-0.649624115909414 0.811884492784336
-0.657371461763873 0.805426948913084
-0.665099484947191 0.798988494358841
-0.67280559794473 0.792569236576969
-0.680487195234027 0.786169282702444
-0.688141653548095 0.779788739548068
-0.695766333586595 0.773427713602685
-0.703358580299246 0.767086311029404
-0.710915724619055 0.760764637663828
-0.71843508376421 0.754462799012285
-0.72591396298916 0.748180900250072
-0.73334965590779 0.741919046219694
-0.740739446263797 0.73567734142912
-0.748080608269865 0.729455890050034
-0.755370408396225 0.723254795916098
-0.76260610572822 0.717074162521219
-0.769784953769559 0.710914093017825
-0.77690420081833 0.704774690215137
-0.783961091783799 0.698656056577458
-0.790952868579149 0.692558294222461
-0.797876771955491 0.686481504919487
-0.804730041912575 0.680425790087842
-0.811509919545081 0.67439125079511
-0.818213647470252 0.66837798775546
-0.824838471688947 0.662386101327971
-0.831381642031061 0.656415691514954
-0.837840414028247 0.650466857960283
-0.844212049375802 0.644539699947732
-0.850493817814769 0.638634316399319
-0.856682997614129 0.632750805873654
-0.862776877464807 0.626889266564296
-0.868772756978323 0.621049796298111
-0.874667948594866 0.615232492533642
-0.88045977810104 0.609437452359481
-0.886145586544388 0.60366477249265
-0.891722730769079 0.597914549276984
-0.897188585339792 0.592186878681527
-0.902540543097315 0.586481856298928
-0.907776017095039 0.580799577343845
-0.912892441171086 0.575140136651358
-0.917887271892706 0.569503628675384
-0.922757989148009 0.563890147487102
-0.927502098098975 0.558299786773383
-0.93211712979421 0.552732639835226
-0.936600643127688 0.5471887995862
-0.940950225469906 0.541668358550896
-0.945163494635244 0.536171408863379
-0.949238099532751 0.530698042265654
-0.953171722142809 0.525248350106132
-0.956962078185356 0.519822423338107
-0.960606919099676 0.514420352518238
-0.964104032732985 0.509042227805037
-0.967451245322112 0.503688138957364
-0.970646422201356 0.49835817533293
-0.973687469790161 0.493052425886806
-0.976572336318894 0.487770979169936
-0.979299013817956 0.482513923327661
-0.981865538859824 0.477281346098249
-0.984269994548099 0.472073334811429
-0.986510511275986 0.466889976386932
-0.988585268712692 0.461731357333042
-0.990492496579265 0.456597563745155
-0.992230476633602 0.451488681304337
-0.993797543456415 0.446404795275897
-0.995192086429489 0.441345990507965
-0.996412550534784 0.436312351430071
-0.997457438326141 0.431303962051742
-0.998325310737828 0.426320905961095
-0.999014789045375 0.421363266323447
-0.999524555681003 0.41643112587992
-0.999853356180045 0.411524566946068
-1 0.406643671410497
-0.999963362450067 0.401788520733501
-0.999742385514607 0.396959195945703
-0.999336079761013 0.3921557776467
-0.998743525160297 0.387378346003721
-0.997963872969556 0.382626980750288
-0.996996346547027 0.377901761184883
-0.995840243204383 0.373202766169628
-0.994494935013217 0.368530074128966
-0.992959870622725 0.363883763048354
-0.99123457605112 0.359263910472961
-0.989318656464761 0.354670593506373
-0.987211796949205 0.350103888809307
-0.984913764244022 0.345563872598332
-0.982424407490528 0.341050620644595
-0.97974365991468 0.336564208272558
-0.976871539543581 0.332104710358743
-0.97380815083037 0.327672201330475
-0.970553685337321 0.32326675516465
-0.967108423296726 0.318888445386492
-0.963472734249894 0.314537345068328
-0.959647078535274 0.310213526828373
-0.955632007880255 0.305917062829513
-0.951428166811604 0.3016480247781
-0.947036293188118 0.297406483922759
-0.942457219524802 0.293192511053199
-0.937691873462066 0.289006176499027
-0.932741278995753 0.284847550128577
-0.927606556872529 0.280716701347747
-0.922288925717554 0.276613699098835
-0.916789702350846 0.27253861185939
-0.911110302803077 0.268491507641073
-0.905252242542013 0.264472453988517
-0.899217137368289 0.260481517978203
-0.89300670354557 0.256518766217338
-0.886622758567068 0.252584264842744
-0.880067221176231 0.248678079519758
-0.873342111994383 0.244800275441129
-0.866449553429723 0.240950917325936
-0.859391770156761 0.237130069418505
-0.852171088899398 0.233337795487339
-0.844789938755338 0.229574158824048
-0.837250850846734 0.225839222242302
-0.829556458477752 0.222133048076774
-0.821709496640382 0.218455698182105
-0.813712801997653 0.214807233931869
-0.805569312238958 0.21118771621755
-0.797282065879512 0.207597205447524
-0.788854201455073 0.204035761546055
-0.780288957128689 0.200503443952289
-0.771589669715689 0.197000311619266
-0.762759774089566 0.193526423012935
-0.753802802031503 0.190081836111181
-0.744722381428098 0.186666608402849
-0.735522234936149 0.183280796886795
-0.726206178964735 0.179924458070928
-0.716778122147793 0.176597647971269
-0.707242064102653 0.173300422111017
-0.697602093703718 0.170032835519619
-0.687862387613454 0.166794942731856
-0.678027208352707 0.163586797786929
-0.668100902597044 0.160408454227561
-0.658087899037156 0.1572599650991
-0.647992706437219 0.154141382948633
-0.637819911281903 0.151052759824114
-0.627574175592732 0.14799414727349
-0.617260234359264 0.144965596343844
-0.606882893111106 0.141967157580543
-0.596447025129931 0.13899888102639
-0.585957568775886 0.136060816220796
-0.575419524480041 0.133153012198946
-0.564837951825431 0.130275517490987
-0.554217966319714 0.127428380121213
-0.543564736232423 0.124611647607267
-0.532883479149866 0.121825366959344
-0.522179458570956 0.119069584679413
-0.511457980247163 0.116344346760433
-0.500724388540545 0.113649698685591
-0.489984062552915 0.110985685427541
-0.479242412251932 0.108352351447652
-0.468504874395373 0.105749740695271
-0.457776908431507 0.103177896606982
-0.447063992225317 0.100636862105888
-0.436371617742874 0.0981266796008894
-0.425705286588659 0.0956473909859807
-0.415070505483039 0.0931990376395472
-0.4044727816202 0.0907816604236779
-0.393917617950638 0.0883952996834803
-0.383410508371652 0.0860399952464102
-0.372956932827814 0.0837157864216048
-0.362562352346438 0.0814227119992269
-0.352232203969992 0.0791608102498189
-0.34197189565098 0.0769301189236626
-0.331786801031831 0.0747306752501493
-0.321682254213899 0.0725625159371596
-0.311663544400323 0.0704256771704495
-0.301735910554277 0.0683201946130472
-0.291904535920839 0.0662461034046575
-0.282174542588961 0.0642034381610756
-0.272550985906937 0.0621922329736091
-0.263038848960501 0.0602125214085098
-0.253643036893821 0.0582643365064118
-0.24436837131283 0.0563477107817823
-0.235219584518677 0.0544626762223771
-0.226201313838665 0.0526092642887077
-0.217318095771723 0.0507875059135157
-0.208574360241091 0.0489974315012574
-0.199974424642501 0.0472390709275951
-0.191522488002803 0.0455124535388999
-0.183222624911978 0.0438176081517605
-0.175078779565416 0.0421545630525031
-0.167094759557428 0.0405233459967197
-0.159274229785863 0.0389239842088036
-0.151620706095152 0.037356504381496
-0.144137549043411 0.0358209326754409
-0.136827957419064 0.0343172947187469
-0.129694961925211 0.0328456156065607
-0.122741418670172 0.0314059199006489
-0.115970002923152 0.0299982316289858
-0.109383202805174 0.028622574285355
-0.102983313421644 0.0272789708289549
-0.096772431154006 0.025967443684018
-0.0907524486646704 0.0246880147394341
-0.0849250503880568 0.023440705348387
-0.0792917090963647 0.0222255363279968
-0.0738536833631347 0.0210425279589738
-0.0686120165151726 0.0198916999852784
-0.063567536925098 0.0187730716137928
-0.0587208601867327 0.0176866615140001
-0.0540723930221058 0.0166324878176723
-0.0496223393537811 0.0156105681185689
-0.0453707083543393 0.0146209194721412
-0.0413173247417064 0.0136635583952501
-0.0374618410721006 0.0127385008658884
-0.0338037520885567 0.0118457623229153
-0.0303424108026157 0.0109853576657983
-0.0270770461084523 0.0101573012543644
-0.0240067814910532 0.00936160690856117
-0.0211306542556427 0.00859828790822514
-0.0184476345457626 0.0078673569928608
-0.0159566428512561 0.0071688263614278
-0.0136565643762512 0.00650270767213708
-0.0115462571816967 0.00586901204225679
-0.00962454977259942 0.0052677500479268
-0.00789022020755998 0.00469893172398149
-0.00634194456690294 0.00416256656378265
-0.00497819352756363 0.00365866351906134
-0.00379704323436945 0.00318723099976829
-0.00279584467401956 0.00274827687393328
-0.00197066696596337 0.002341808467534
-0.00131539691505667 0.00196783256437419
-0.00082037851952657 0.00162635540596937
-0.000470626775568591 0.00131738269144387
-0.000244229065607009 0.00104091957743494
-0.000112702814230706 0.000796970678007473
-4.52469148580507e-05 0.000585540064575478
-1.52188068879153e-05 0.000406631265836052
-3.99431071382033e-06 0.000260247267708799
-7.11083061584494e-07 0.000146390513287568
-6.24297015672293e-08 6.50629027978201e-05
-9.75472246885715e-10 1.62657935669842e-05
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.00951801052356055 1.74737453747358
-0.0103407686403386 1.74022144849893
-0.0111899077723185 1.73306853859829
-0.0120661251366236 1.72591592715101
-0.0129701298456437 1.71876373353146
-0.0139026424385664 1.71161207710704
-0.0148643949970704 1.70446107723618
-0.0158561306264579 1.69731085326636
-0.0168786035368522 1.69016152453209
-0.0179325784721193 1.68301321035297
-0.0190188307510909 1.67586603003164
-0.0201381456459113 1.66872010285183
-0.0212913183812684 1.66157554807635
-0.0224791534605019 1.65443248494512
-0.0237024646247978 1.64729103267314
-0.0249620741212941 1.64015131044854
-0.0262588126215316 1.63301343743058
-0.0275935184361489 1.62587753274765
-0.0289670373899409 1.61874371549529
-0.0303802219799518 1.6116121047342
-0.0318339312101994 1.60448281948826
-0.0333290296934128 1.59735597874254
-0.0348663874439774 1.5902317014413
-0.0364468789259233 1.58311010648603
-0.0380713828040751 1.57599131273344
-0.0397407809385829 1.56887543899351
-0.0414559580974369 1.56176260402746
-0.0432178008972731 1.5546529265458
-0.0450271974794042 1.54754652520637
-0.0468850363995658 1.5404435186123
-0.0487922062690724 1.53334402531007
-0.0507495945959218 1.52624816378754
-0.0527580873927205 1.51915605247193
-0.0548185679737137 1.5120678097279
-0.0569319165319922 1.50498355385553
-0.0590990088935181 1.49790340308836
-0.061320716068951 1.49082747559142
-0.0635979029687236 1.48375588945926
-0.065931427932808 1.47668876271395
-0.0683221414088567 1.46962621330318
-0.0707708854653047 1.4625683590982
-0.0732784924382851 1.45551531789192
-0.0758457844301043 1.44846720739693
-0.0784735719297519 1.44142414524351
-0.0811626533024886 1.43438624897771
-0.0839138133893463 1.42735363605933
-0.0867278229908685 1.42032642386002
-0.089605437449622 1.41330472966128
-0.0925473961358811 1.40628867065253
-0.0955544210176165 1.39927836392912
-0.0986272161514167 1.39227392649042
-0.10176646624663 1.38527547523783
-0.104972836167254 1.37828312697284
-0.10824696949464 1.37129699839509
-0.11158948804527 1.36431720610043
-0.115000990438307 1.35734386657892
-0.118482051635004 1.35037709621297
-0.122033221512978 1.34341701127533
-0.125655024436004 1.33646372792716
-0.129347957841527 1.32951736221614
-0.133112491840218 1.32257803007448
-0.136949067824884 1.31564584731698
-0.140858098107217 1.30872092963915
-0.14483996454953 1.30180339261524
-0.148895018244086 1.29489335169632
-0.15302357817284 1.28799092220834
-0.157225930932574 1.28109621935024
-0.161502329429335 1.27420935819199
-0.165852992653737 1.26733045367269
-0.170278104411372 1.26045962059865
-0.174777813153809 1.25359697364145
-0.179352230749466 1.24674262733608
-0.184001432372829 1.23989669607898
-0.188725455319662 1.23305929412613
-0.193524298958145 1.22623053559119
-0.198397923590736 1.21941053444353
-0.203346250468944 1.2125994045064
-0.20836916070745 1.20579725945496
-0.213466495363253 1.19900421281444
-0.218638054403822 1.19222037795821
-0.223883596855185 1.18544586810589
-0.229202839823085 1.17868079632148
-0.234595458713152 1.17192527551147
-0.240061086307542 1.16517941842293
-0.245599313055547 1.15844333764166
-0.251209686209221 1.15171714559029
-0.25689171018533 1.14500095452641
-0.262644845759979 1.13829487654071
-0.268468510502859 1.13159902355507
-0.274362078031122 1.12491350732076
-0.280324878515674 1.11823843941648
-0.286356197994197 1.1115739312466
-0.29245527895015 1.10492009403922
-0.298621319683864 1.09827703884437
-0.304853474963617 1.09164487653211
-0.311150855454937 1.08502371779072
-0.317512528441558 1.07841367312483
-0.323937517311635 1.07181485285356
-0.330424802347973 1.06522736710873
-0.336973320270252 1.05865132583297
-0.343581965094293 1.05208683877793
-0.350249587727828 1.04553401550238
-0.356974996893967 1.03899296537048
-0.363756958781507 1.03246379754985
-0.37059419803087 1.02594662100985
-0.377485397435628 1.01944154451966
-0.384429198990096 1.01294867664655
-0.391424203639949 1.00646812575402
-0.398468972387746 1
-0.405562026089345 0.993544407335059
-0.412701846615835 0.987101455500589
-0.419886876694023 0.980671252027008
-0.427115521122727 0.974253904231974
-0.434386146656444 0.967849519218585
-0.441697083269625 0.961458203873597
-0.449046624078844 0.955080064865638
-0.45643302665489 0.948715208643428
-0.463854512980997 0.942363741434001
-0.471309270809814 0.936025769240934
-0.478795453657237 0.929701397842579
-0.486311182199159 0.923390732790294
-0.49385454429782 0.917093879406684
-0.501423596434945 0.910810942783841
-0.509016363767366 0.904542027781596
-0.516630841594784 0.898287239025759
-0.524264995441375 0.892046680906381
-0.53191676255704 0.885820457576009
-0.539584052022629 0.879608672947948
-0.547264746280488 0.873411430694526
-0.554956701261034 0.867228834245364
-0.562657747936794 0.86106098678565
-0.570365692472307 0.854907991254419
-0.578078317801452 0.848769950342831
-0.585793383792913 0.842646966492458
-0.593508628848591 0.836539141893579
-0.601221770083218 0.830446578483467
-0.608930504940575 0.824369377944694
-0.616632511385326 0.818307641703431
-0.624325449534371 0.812261470927755
-0.632006961862822 0.806230966525962
-0.639674674849143 0.800216229144882
-0.647326199191535 0.794217359168199
-0.654959131461622 0.788234456714776
-0.662571054329386 0.782267621636986
-0.670159538225109 0.776316953519041
-0.677722141570552 0.770382551675334
-0.685256412449742 0.76446451514878
-0.692759888845059 0.758562942709161
-0.700230100314088 0.752677932851484
-0.707664568230271 0.746809583794329
-0.715060807462982 0.740957993478215
-0.722416326622565 0.735123259563964
-0.72972862974171 0.729305479431069
-0.736995216524069 0.723504750176075
-0.744213584026529 0.717721168610951
-0.751381226910955 0.711954831261479
-0.758495639124624 0.70620583436564
-0.765554314154427 0.700474273872011
-0.772554746706272 0.694760245438161
-0.779494432961004 0.689063844429058
-0.786370872252981 0.683385165915472
-0.793181567326472 0.677724304672392
-0.799924026009264 0.672081355177444
-0.806595761473422 0.666456411609313
-0.813194293906045 0.660849567846175
-0.81971715076914 0.655260917464122
-0.82616186846711 0.64969055373561
-0.83252599260888 0.644138569627894
-0.838807079668993 0.638605057801483
-0.845002697252374 0.633090110608589
-0.851110425748637 0.627593820091589
-0.857127858598197 0.622116277981483
-0.863052603944156 0.616657575696373
-0.868882284901684 0.611217804339928
-0.874614541202775 0.605797054699867
-0.880247029468236 0.600395417246445
-0.885777424848402 0.59501298213094
-0.891203421299111 0.589649839184152
-0.896522733215601 0.584306077914903
-0.901733095711375 0.578981787508539
-0.906832266243557 0.573677056825447
-0.91181802489888 0.568391974399569
-0.916688176013614 0.563126628436925
-0.92144054846301 0.55788110681414
-0.926072997278415 0.552655497076981
-0.93058340394332 0.547449886438891
-0.934969677999881 0.542264361779535
-0.939229757350478 0.537099009643353
-0.943361609857368 0.531953916238111
-0.947363233651979 0.526829167433466
-0.951232658731184 0.52172484875953
-0.954967947271018 0.516641045405446
-0.95856719521507 0.511577842217961
-0.962028532595852 0.506535323700016
-0.965350125116309 0.501513574009332
-0.968530174480495 0.496512676957004
-0.971566919965373 0.491532716006107
-0.97445863875809 0.486573774270299
-0.977203647521411 0.481635934512436
-0.979800302738912 0.47671927914319
-0.982247002274948 0.471823890219673
-0.984542185725384 0.466949849444067
-0.986684335965974 0.462097238162266
-0.988671979511873 0.457266137362508
-0.990503688053148 0.452456627674033
-0.992178078821996 0.447668789365732
-0.993693816119941 0.442902702344811
-0.995049611691242 0.438158446155452
-0.996244226237394 0.433436099977491
-0.997276469794971 0.428735742625094
-0.998145203236123 0.424057452545441
-0.998849338651322 0.419401307817418
-0.999387840833251 0.414767386150314
-0.99975972766536 0.410155764882523
-0.999964071590887 0.405566520980254
-1 0.400999731036245
-0.999866696678757 0.396455471268488
-0.99956340219797 0.391933817518955
-0.999089415342816 0.38743484525233
-0.998444093499771 0.382958629554752
-0.997626854062799 0.378505245132564
-0.996637174816375 0.374074766311061
-0.995474595314958 0.369667267033254
-0.994138717258993 0.365282820858633
-0.992629205846068 0.36092150096194
-0.990945790140891 0.35658338013195
-0.989088264393832 0.352268530770253
-0.987056488398278 0.347977024890048
-0.984850388773532 0.343708934114938
-0.982469959307328 0.33946432967774
-0.979915262199224 0.335243282419291
-0.977186428386023 0.331045862787267
-0.974283658741976 0.326872140835009
-0.971207224381474 0.322722186220353
-0.967957467813295 0.318596068204467
-0.964534803216131 0.314493855650694
-0.960939717542359 0.310415617023404
-0.957172770764404 0.306361420386854
-0.953234596921858 0.302331333404047
-0.949125904332118 0.298325423335604
-0.944847476576076 0.294343757038645
-0.940400172672282 0.290386400965669
-0.935784927996934 0.286453421163448
-0.931002754412327 0.282544883271921
-0.926054741114175 0.278660852523103
-0.920942054713121 0.274801393739992
-0.915665940006401 0.270966571335493
-0.910227720002138 0.267156449311334
-0.904628796609151 0.263371091257007
-0.898870650601871 0.259610560348702
-0.892954842222465 0.255874919348251
-0.886883011078294 0.252164230602086
-0.880656876650844 0.248478556040194
-0.874278238122816 0.244817957175085
-0.867748974786873 0.241182495100763
-0.861071045794123 0.237572230491712
-0.854246490457455 0.233987223601878
-0.847277427917784 0.230427534263666
-0.84016605733561 0.22689322188694
-0.832914657464864 0.223384345458031
-0.82552558672639 0.219900963538757
-0.818001282689912 0.216443134265439
-0.810344262023253 0.213010915347936
-0.80255711987171 0.209604364068679
-0.794642529679507 0.206223537281715
-0.786603242463254 0.202868491411762
-0.778442086497411 0.199539282453262
-0.770161966472957 0.196235965969448
-0.761765863043085 0.192958597091419
-0.753256831864678 0.189707230517218
-0.74463800299848 0.18648192051092
-0.735912579826993 0.183282720901724
-0.727083838303827 0.180109685083057
-0.718155125742575 0.176962866011684
-0.709129859911012 0.173842316206821
-0.700011527688713 0.170748087749259
-0.69080368400233 0.167680232280498
-0.681509950346413 0.16463880100188
-0.672134013556177 0.161623844673739
-0.662679624187503 0.158635413614554
-0.653150595122974 0.155673557700104
-0.643550799807925 0.152738326362639
-0.633884170689069 0.149829768590058
-0.624154697305397 0.146947932925086
-0.614366424555782 0.144092867464466
-0.604523450641508 0.141264619858157
-0.594629925162613 0.13846323730854
-0.584690046911498 0.135688766569624
-0.574708061796965 0.132941253946275
-0.564688260489227 0.130220745293435
-0.554634976171964 0.12752728601536
-0.544552582037866 0.124860921064866
-0.534445488869897 0.12222169494257
-0.524318142389117 0.119609651696154
-0.514175020667337 0.117024834919631
-0.504020631328847 0.114467287752609
-0.493859508797594 0.111937052879582
-0.483696211356207 0.109434172529209
-0.473535318231325 0.106958688473614
-0.463381426513613 0.104510642027685
-0.453239148085635 0.102090074048389
-0.443113106407543 0.0996970249340869
-0.433007933293473 0.0973315346238602
-0.422928265568755 0.0949936425968449
-0.412878741700817 0.0926833878715712
-0.40286399833417 0.090400809005314
-0.392888666784561 0.0881459440934482
-0.382957369459661 0.0859188307688139
-0.373074716224137 0.0837195062010866
-0.363245300713908 0.0815480070961596
-0.353473696581848 0.079404369695528
-0.343764453715143 0.0772886297756873
-0.334122094371939 0.0752008226475335
-0.324551109311238 0.0731409831557751
-0.315055953831074 0.0711091456783518
-0.305641043821742 0.0691053441258601
-0.296310751717059 0.0671296119409872
-0.287069402481471 0.0651819820979537
-0.27792126948534 0.0632624871019625
-0.268870570436288 0.0613711589886567
-0.259921463189502 0.0595080293235847
-0.251078041632626 0.0576731292016736
-0.242344331440204 0.0558664892467101
-0.233724285919139 0.0540881396108296
-0.225221781713624 0.0523381099740124
-0.216840614614829 0.0506164295435892
-0.208584495217908 0.0489231270537529
-0.200457044693352 0.0472582307650797
-0.192461790390904 0.0456217684640564
-0.184602161562705 0.0440137674626183
-0.176881484901265 0.0424342545976914
-0.169302980195964 0.0408832562307465
-0.161869755784176 0.0393607982473575
-0.154584804117663 0.0378669060567703
-0.147450997103744 0.0364016045914788
-0.140471081559907 0.0349649183068084
-0.133647674432132 0.0335568711805077
-0.126983258136048 0.0321774867123494
-0.120480175672114 0.0308267879237364
-0.114140625900338 0.0295047973573188
-0.10796665863921 0.028211537076618
-0.101960170007531 0.0269470286656569
-0.0961228977030721 0.0257112932286012
-0.090456416675122 0.0245043513894062
-0.0849621349268582 0.0233262232914734
-0.07964128994259 0.0221769285973135
-0.0744949455238486 0.0210564864882189
-0.0695239895550122 0.0199649156639429
-0.0647291325252588 0.0189022343423889
-0.0601109073246419 0.0178684602593045
-0.0556696701655222 0.0168636106679868
-0.0514056031010207 0.0158877023389943
-0.0473187179885463 0.0149407515598664
-0.0434088622731448 0.0140227741348528
-0.0396757264081438 0.0131337853846476
-0.0361188531440601 0.0122738001461365
-0.0327376484547059 0.0114428327721461
-0.0295313941502874 0.0106408971312069
-0.0264992618874863 0.0098680066073204
-0.023640328405204 0.00912417409973589
-0.0209535916015994 0.00840941202273588
-0.0184379869621209 0.00772373230542812
-0.016092403704801 0.00706714639154692
-0.0139156995259043 0.00643966523926205
-0.0119067125382765 0.00584129932099563
-0.0100642677374985 0.00527205862324778
-0.00838717424904815 0.00473195264642997
-0.00687420649675996 0.00422099040470588
-0.00552405875242125 0.00373918042584126
-0.00433525464510948 0.00328653075106188
-0.00330598231399036 0.00286304893491916
-0.00243380681813266 0.00246874204516387
-0.00171518643445361 0.00210361666262826
-0.0011446907787987 0.00176767888111667
-0.000713819857252005 0.00146093430730284
-0.000409453965498848 0.00118338806063744
-0.000212467175622206 0.000935044773261889
-9.80407897647756e-05 0.00071590858993182
-3.93593724388224e-05 0.000525983167946471
-1.32383511033217e-05 0.000365271677089417
-3.47451018903827e-06 0.000233776799574135
-6.18547161113872e-07 0.000131500730000653
-5.43056805900912e-08 5.84451753172552e-05
-8.48535878796616e-10 1.46113547938492e-05
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.013118572485314 1.61044824073662
-0.0142408778311336 1.60385567611581
-0.0153975428877638 1.59726327653656
-0.0165893798378383 1.59067115202352
-0.0178172100488311 1.58407941259674
-0.0190818633076123 1.57748816826986
-0.020384177743505 1.57089752904824
-0.0217249990036054 1.56430760492715
-0.02310518013562 1.55771850588992
-0.0245255807039099 1.55113034190611
-0.0259870666274172 1.54454322292969
-0.0274905092400995 1.53795725889716
-0.0290367850838107 1.53137255972577
-0.0306267749134383 1.52478923531164
-0.0322613634484816 1.51820739552797
-0.0339414383185911 1.51162715022317
-0.0356678897755166 1.50504860921902
-0.0374416095860735 1.49847188230888
-0.0392634907037646 1.49189707925583
-0.04113442610779 1.48532430979084
-0.0430553084397422 1.47875368361093
-0.0450270287914636 1.47218531037737
-0.0470504763072742 1.4656192997138
-0.0491265369257757 1.45905576120445
-0.0512560929500268 1.4524948043923
-0.0534400217456132 1.44593653877722
-0.0556791952844155 1.43938107381417
-0.0579744788011108 1.43282851891138
-0.0603267303146446 1.42627898342851
-0.0627367992483923 1.4197325766748
-0.0652055259333099 1.41318940790732
-0.0677337401960963 1.40664958632906
-0.0703222608478439 1.40011322108716
-0.0729718942472284 1.39358042127107
-0.0756834337791471 1.38705129591076
-0.0784576583957616 1.38052595397484
-0.081295332092612 1.37400450436879
-0.0841972024337559 1.36748705593313
-0.0871640000301843 1.36097371744161
-0.090196437052554 1.35446459759936
-0.0932952067191283 1.34795980504114
-0.0964609818038438 1.34145944832946
-0.099694414136683 1.3349636359528
-0.102996133113099 1.32847247632381
-0.106366745214178 1.32198607777749
-0.109806832524157 1.31550454856935
-0.113316952273909 1.30902799687367
-0.116897635371221 1.30255653078164
-0.120549385976709 1.29609025829956
-0.124272680051889 1.28962928734707
-0.128067964970926 1.28317372575533
-0.131935658093913 1.2767236812652
-0.135876146420373 1.27027926152549
-0.13988978519206 1.26384057409111
-0.143976897593085 1.25740772642131
-0.148137773388604 1.25098082587788
-0.152372668677218 1.24455997972334
-0.156681804566373 1.2381452951192
-0.161065366985458 1.23173687912409
-0.165523505404612 1.22533483869205
-0.170056332705674 1.2189392806707
-0.174663923952226 1.21255031179949
-0.179346316325671 1.20616803870786
-0.184103507945748 1.19979256791355
-0.18893545787579 1.19342400582074
-0.193842084998053 1.18706245871832
-0.198823268089786 1.18070803277808
-0.203878844758435 1.17436083405299
-0.209008611591392 1.16802096847539
-0.21421232315065 1.16168854185523
-0.219489692199463 1.1553636598783
-0.224840388759396 1.14904642810449
-0.230264040414444 1.14273695196599
-0.235760231432082 1.13643533676557
-0.241328503146753 1.13014168767479
-0.246968353144938 1.12385610973227
-0.252679235726974 1.11757870784193
-0.258460561160295 1.1113095867712
-0.26431169621776 1.10504885114936
-0.270231963498187 1.09879660546569
-0.276220642043961 1.0925529540678
-0.282276966725081 1.08631800115988
-0.288400128936623 1.08009185080091
-0.294589276046857 1.07387460690299
-0.300843512170155 1.06766637322955
-0.307161897680422 1.06146725339365
-0.31354345005795 1.05527735085627
-0.319987143465862 1.04909676892451
-0.326491909669325 1.04292561074995
-0.333056637673275 1.03676397932688
-0.339680174711165 1.03061197749058
-0.346361325941252 1.02446970791563
-0.35309885550394 1.01833727311419
-0.359891486273107 1.01221477543425
-0.366737900979071 1.00610231705798
-0.373636742013266 1
-0.380586612612194 0.993907926105656
-0.387586076712457 0.987826197049352
-0.394633660192874 0.981754914332839
-0.401727850777178 0.97569417928352
-0.408867099332791 0.969644093052765
-0.416049819816542 0.963604756614215
-0.423274390623109 0.957576270762104
-0.430539154573542 0.951558736109574
-0.437842420310011 0.945552253086994
-0.445182462322538 0.939556921940287
-0.452557522387866 0.933572842729253
-0.459965809630692 0.927600115325905
-0.467405502001723 0.921638839412796
-0.47487474636885 0.915689114481359
-0.482371660031608 0.909751039830244
-0.489894330839759 0.903824714563665
-0.49744081874152 0.897910237589742
-0.505009155927909 0.892007707618849
-0.512597348406787 0.886117223161974
-0.520203376167389 0.880238882529065
-0.527825194779663 0.874372783827398
-0.535460735576117 0.868519024959933
-0.543107907273049 0.862677703623684
-0.55076459616892 0.856848917308089
-0.558428667781833 0.851032763293378
-0.566097967060987 0.845229338648955
-0.5737703200365 0.839438740231774
-0.581443534040517 0.833661064684727
-0.589115399367766 0.827896408435025
-0.596783689502819 0.822144867692594
-0.604446162790432 0.816406538448465
-0.61210056266663 0.810681516473177
-0.61974461933456 0.804969897315172
-0.627376049997446 0.799271776299209
-0.634992560533792 0.793587248524764
-0.642591845735003 0.787916408864448
-0.650171590980386 0.782259351962423
-0.657729472471258 0.776616172232823
-0.665263158904088 0.770986963858174
-0.672770311700009 0.76537182078783
-0.680248586673154 0.759770836736397
-0.687695634254295 0.754184105182172
-0.695109101152097 0.748611719365587
-0.702486630573805 0.743053772287644
-0.709825863878737 0.737510356708373
-0.717124440792448 0.731981565145274
-0.724380001047662 0.726467489871782
-0.731590184590686 0.72096822291572
-0.738752633210147 0.715483856057767
-0.74586499073396 0.710014480829923
-0.752924904647578 0.704560188513987
-0.759930026280704 0.699121070140027
-0.766878012412662 0.693697216484865
-0.773766525449616 0.688288718070559
-0.780593235014759 0.682895665162896
-0.787355818116317 0.677518147769883
-0.794051960721553 0.672156255640244
-0.800679357915541 0.666810078261923
-0.807235715459186 0.661479704860593
-0.813718749939003 0.656165224398162
-0.820126190307144 0.650866725571293
-0.826455778022157 0.645584296809921
-0.832705268572635 0.640318026275776
-0.838872431608733 0.635068001860916
-0.844955052450633 0.629834311186256
-0.850950932210093 0.624617041600107
-0.856857889279833 0.619416280176718
-0.862673759450106 0.614232113714824
-0.868396397381844 0.609064628736196
-0.874023676713184 0.603913911484198
-0.879553491516696 0.598780047922344
-0.88498375639969 0.593663123732871
-0.890312407942939 0.588563224315301
-0.895537404795419 0.583480434785019
-0.900656729094851 0.578414839971855
-0.905668386556094 0.573366524418663
-0.91057040787845 0.568335572379914
-0.915360848830212 0.563322067820289
-0.920037791638296 0.558326094413276
-0.924599345068687 0.553347735539775
-0.929043645801978 0.548387074286706
-0.933368858511476 0.543444193445624
-0.937573177222212 0.538519175511334
-0.941654825385765 0.533612102680516
-0.945612057221593 0.528723056850354
-0.949443157793072 0.523852119617166
-0.953146444334633 0.518999372275048
-0.956720266325553 0.51416489581451
-0.960163006805896 0.509348770921131
-0.963473082451547 0.504551077974206
-0.966648944871087 0.499771897045411
-0.969689080680975 0.495011307897462
-0.972592012787747 0.490269389982784
-0.975356300465764 0.485546222442189
-0.977980540628311 0.48084188410355
-0.980463367904643 0.476156453480489
-0.982803455895696 0.471490008771064
-0.984999517253757 0.466842627856468
-0.987050304923962 0.462214388299724
-0.988954612228385 0.457605367344394
-0.990711274090559 0.453015641913288
-0.992319167121233 0.448445288607182
-0.993777210829601 0.443894383703539
-0.995084367712039 0.439363003155234
-0.996239644451125 0.43485122258929
-0.997242092004868 0.43035911730561
-0.99809080678747 0.425886762275729
-0.998784930762485 0.421434232141554
-0.999323652604075 0.417001601214123
-0.999706207793044 0.412588943472365
-0.99993187976347 0.408196332561863
-1 0.403823841793625
-0.999909949165648 0.399471544142864
-0.9996611571986 0.395139512247775
-0.999253104420048 0.390827818408327
-0.99868532163121 0.386536534585054
-0.997957391198669 0.382265732397855
-0.997068947152502 0.378015483124796
-0.996019676251305 0.373785857700926
-0.99480931807432 0.369576926717088
-0.993437666061146 0.365388760418743
-0.991904567601153 0.361221428704796
-0.990209925049025 0.357075001126433
-0.988353695807942 0.352949546885957
-0.986335893317166 0.348845134835632
-0.984156587127525 0.34476183347654
-0.98181590385803 0.340699710957429
-0.979314027260774 0.336658835073583
-0.976651199145765 0.332639273265687
-0.973827719436378 0.328641092618703
-0.970843947058595 0.324664359860747
-0.967700299981124 0.320709141361981
-0.964397256066614 0.316775503133501
-0.960935353094618 0.312863510826235
-0.957315189571708 0.308973229729852
-0.953537424735762 0.305104724771664
-0.949602779321922 0.301258060515554
-0.945512035543306 0.297433301160887
-0.94126603781102 0.293630510541445
-0.93686569268759 0.289849752124361
-0.932311969557571 0.286091089009058
-0.927605900552432 0.282354583926196
-0.922748581166684 0.278640299236629
-0.917741170148835 0.274948296930357
-0.912584890059296 0.271278638625499
-0.907281027127672 0.267631385567259
-0.901830931749546 0.264006598626905
-0.896236018302033 0.260404338300757
-0.890497765573801 0.256824664709173
-0.884617716539056 0.253267637595545
-0.878597478719228 0.249733316325308
-0.872438723906374 0.246221759884941
-0.866143188452076 0.24273302688099
-0.859712672939641 0.239267175539083
-0.853149042395851 0.235824263702965
-0.846454225905487 0.232404348833528
-0.839630216742327 0.229007488007852
-0.8326790719247 0.225633737918257
-0.825602912260495 0.22228315487135
-0.818403921837327 0.218955794787091
-0.811084347978299 0.215651713197858
-0.803646500665005 0.212370965247518
-0.796092752399581 0.209113605690509
-0.788425537552447 0.205879688890927
-0.780647352126547 0.202669268821616
-0.772760753032019 0.199482399063267
-0.764768357748487 0.196319132803529
-0.756672843518265 0.193179522836114
-0.748476946905278 0.190063621559922
-0.74018346290546 0.186971480978161
-0.731795244396318 0.183903152697486
-0.723315201157915 0.180858687927131
-0.714746299211602 0.177838137478057
-0.706091559751036 0.174841551762105
-0.697354058366534 0.171868980791154
-0.688536923882026 0.168920474176284
-0.679643337461861 0.165996081126953
-0.670676531350423 0.163095850450171
-0.661639787859287 0.160219830549687
-0.652536438009201 0.157368069425181
-0.643369860395779 0.154540614671466
-0.634143479730435 0.151737513477687
-0.624860765583209 0.148958812626539
-0.615525230820476 0.146204558493486
-0.606140430222689 0.143474797045984
-0.596709958817644 0.140769573842716
-0.587237450374098 0.138088934032829
-0.577726575631046 0.135432922355185
-0.568181040665393 0.132801583137612
-0.558604585015697 0.130194960296162
-0.549000979925148 0.127613097334381
-0.53937402636053 0.125056037342582
-0.529727553130834 0.122523822997126
-0.520065414803 0.12001649655971
-0.510391489697594 0.11753409987666
-0.500709677701455 0.115076674378236
-0.49102389814258 0.112644261077935
-0.481338087502205 0.110236900571813
-0.471656197171669 0.107854633037803
-0.461982191066104 0.105497498235046
-0.452320043266738 0.103165535503227
-0.442673735539795 0.10085878376192
-0.433047254868006 0.0985772815099363
-0.423444590878304 0.0963210668246816
-0.413869733266751 0.0940901773615235
-0.404326669139386 0.0918846503531604
-0.394819380335926 0.0897045226090009
-0.385351840688905 0.0875498305145501
-0.375928013251325 0.0854206100308009
-0.366551847479308 0.0833168966936355
-0.357227276371126 0.0812387256132308
-0.347958213579854 0.0791861314734741
-0.338748550469908 0.0771591485313819
-0.329602153165918 0.075157810616531
-0.320522859534418 0.0731821511304911
-0.311514476176359 0.0712322030462697
-0.302580775341998 0.0693079989077603
-0.29372549187403 0.0674095708291994
-0.28495232006358 0.0655369504946316
-0.276264910551919 0.0636901691573796
-0.267666867136082 0.0618692576395229
-0.259161743636645 0.0600742463313837
-0.25075304066059 0.0583051651910197
-0.242444202442116 0.0565620437437238
-0.234238613570189 0.0548449110815313
-0.226139595808159 0.0531537958627347
-0.218150404791421 0.0514887263114053
-0.210274226829301 0.0498497302169223
-0.202514175575562 0.048236834933508
-0.194873288812781 0.0466500673797731
-0.187354525094002 0.0450894540382656
-0.17996076050416 0.0435550209550302
-0.17269478526503 0.0420467937391723
-0.165559300461764 0.0405647975624322
-0.158556914596621 0.0391090571587634
-0.151690140261213 0.0376795968239212
-0.144961390617657 0.0362764404150558
-0.138372975993226 0.0348996113503151
-0.131927100266188 0.0335491326084541
-0.125625857361848 0.0322250267284501
-0.119471227530304 0.0309273158091279
-0.113465073741487 0.0296560215087904
-0.107609137871757 0.0284111650448568
-0.101905037039448 0.027192767193509
-0.0963542597771896 0.0260008482893453
-0.090958162426036 0.0248354282250393
-0.0857179654663849 0.0236965264510101
-0.0806347502024784 0.0225841619750956
-0.075709455553318 0.0214983533622373
-0.0709428753977469 0.0204391187341684
-0.0663356562690269 0.0194064757691133
-0.0618882958662283 0.0184004417014907
-0.0576011422151558 0.017421033321628
-0.0534743939403117 0.016468266975479
-0.0495081015017285 0.0155421585643526
-0.0457021698145268 0.0146427235446467
-0.0420563621023009 0.0137699769275902
-0.0385703053147344 0.0129239332789935
-0.0352434969347818 0.0121046067190034
-0.0320753133785073 0.0113120109218698
-0.0290650197727474 0.0105461591157155
-0.0262117811549297 0.00980706408231649
-0.0235146748320885 0.00909473815688858
-0.0209727037505113 0.00840919322788088
-0.0185848105341918 0.00775044073677831
-0.0163498917645385 0.0071184916779099
-0.0142668119435162 0.00651335659826564
-0.012334416161685 0.0059350455973204
-0.0105515402333421 0.00538356832686517
-0.00891701595519133 0.00485893399084631
-0.00742966818827227 0.00436115134521203
-0.00608829771785555 0.00389022869776567
-0.00489164059668608 0.00344617390802738
-0.003838287722414 0.00302899438710313
-0.00292653878330109 0.00263869709756094
-0.00215414787358588 0.0022752885533144
-0.00151789602413949 0.00193877481951413
-0.00101290055629999 0.00162916151244687
-0.000631572197555112 0.00134645379944093
-0.000362246437376129 0.00109065639878085
-0.00018795982860464 0.000861773579628089
-8.67287716976396e-05 0.000659809161950414
-3.481731104958e-05 0.000484766516456851
-1.17105406013732e-05 0.000336648564543056
-3.07351899805041e-06 0.000215457778241144
-5.47162154507032e-07 0.000121196180179737
-4.80385519704311e-08 5.38653435486724e-05
-7.50612850486409e-10 1.34663920744518e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.0174845895312939 1.4740230528329
-0.0189438700993868 1.46798896121631
-0.020445427915827 1.4619550206602
-0.0219901437571641 1.45592133186873
-0.0235789031169004 1.44988799554189
-0.0252125951570787 1.44385511237377
-0.0268921124499825 1.43782278305089
-0.0286183498698533 1.43179110825054
-0.0303922042965873 1.4257601886391
-0.0322145734497337 1.41973012487031
-0.0340863555507223 1.41370101758366
-0.0360084481050295 1.40767296740265
-0.0379817475249405 1.40164607493316
-0.0400071478624103 1.39562044076173
-0.0420855403979046 1.38959616545392
-0.0442178123213997 1.38357334955259
-0.0464048462914731 1.37755209357625
-0.0486475190736613 1.37153249801738
-0.0509467010711152 1.36551466334074
-0.0533032549207977 1.35949868998172
-0.055718035003118 1.35348467834462
-0.0581918860011251 1.34747272880102
-0.0607256423913442 1.34146294168808
-0.063320126973172 1.33545541730685
-0.0659761503453534 1.32945025592065
-0.0686945094095946 1.32344755775333
-0.0714759868402788 1.31744742298765
-0.0743213495663748 1.31144995176358
-0.0772313482398641 1.30545524417665
-0.080206715703098 1.29946340027624
-0.0832481664616244 1.29347452006396
-0.0863563951425055 1.28748870349195
-0.0895320759767609 1.28150605046121
-0.0927758612572485 1.27552666081995
-0.0960883808363817 1.26955063436191
-0.099470240587299 1.26357807082471
-0.102922021925432 1.25760906988817
-0.10644428028045 1.25164373117265
-0.110037544646978 1.24568215423739
-0.113702316071303 1.23972443857884
-0.117439067239202 1.23377068362902
-0.121248240986071 1.22782098875383
-0.125130249924529 1.22187545325144
-0.12908547498406 1.21593417635056
-0.13311426508629 1.20999725720886
-0.137216935720943 1.20406479491127
-0.141393768671716 1.19813688846832
-0.145645010632779 1.19221363681453
-0.149970872994413 1.18629513880672
-0.154371530504511 1.18038149322237
-0.15884712111639 1.17447279875799
-0.163397744702301 1.16856915402744
-0.1680234629684 1.16267065756032
-0.172724298223373 1.15677740780029
-0.177500233364326 1.15088950310345
-0.182351210705903 1.1450070417367
-0.187277132041643 1.13913012187609
-0.192277857532471 1.13325884160518
-0.197353205850484 1.12739329891341
-0.202502953132806 1.12153359169445
-0.207726833202003 1.11567981774461
-0.213024536591812 1.10983207476114
-0.218395710850553 1.10399046034066
-0.223839959635081 1.09815507197749
-0.229356843099131 1.09232600706206
-0.23494587705837 1.08650336287924
-0.240606533463195 1.08068723660675
-0.246338239637674 1.07487772531354
-0.252140378837662 1.06907492595815
-0.258012289561199 1.06327893538709
-0.263953266192408 1.05748985033324
-0.269962558384365 1.05170776741424
-0.276039371787199 1.04593278313087
-0.282182867502475 1.04016499386541
-0.288392162895452 1.03440449588007
-0.294666331118651 1.02865138531539
-0.301004402004433 1.0229057581886
-0.307405361660363 1.01716771039203
-0.313868153437887 1.01143733769153
-0.320391677596072 1.00571473572483
-0.326974792347419 1
-0.333616313583745 0.994293225893802
-0.340315015997385 0.988594508650133
-0.347069632868132 0.98290394337842
-0.353878857253138 0.97722162505204
-0.360741341834138 0.971547648506727
-0.367655700172648 0.965882108438999
-0.374620506613391 0.960225099404567
-0.381634297601114 0.954576715816767
-0.388695571637112 0.948937051944977
-0.395802790652865 0.943306201913047
-0.402954380014925 0.937684259697726
-0.410148729953504 0.932071319127098
-0.417384195610453 0.926467473879009
-0.424659098518199 0.920872817479511
-0.431971726687978 0.915287443301297
-0.439320336132885 0.90971144456214
-0.446703150992444 0.904144914323344
-0.454118365095476 0.898587945488188
-0.461564142117346 0.89304063080037
-0.469038617180724 0.887503062842469
-0.476539897039448 0.881975334034393
-0.484066061708984 0.876457536631836
-0.49161516467624 0.870949762724745
-0.499185234555592 0.865452104235775
-0.506774275319665 0.859964652918761
-0.514380267978201 0.854487500357181
-0.522001170825312 0.849020737962636
-0.529634921135948 0.843564456973312
-0.537279435424684 0.838118748452471
-0.544932611156514 0.83268370328692
-0.552592327014627 0.827259412185501
-0.560256444623163 0.821845965677574
-0.567922808822314 0.816443454111507
-0.575589249394364 0.811051967653167
-0.583253581340442 0.805671596284418
-0.590913606609688 0.800302429801616
-0.598567114375099 0.794944557814112
-0.606211882762693 0.789598069742756
-0.613845679125961 0.784263054818404
-0.621466261769567 0.778939602080433
-0.629071380219246 0.773627800375247
-0.636658776936359 0.768327738354802
-0.644226187580153 0.763039504475121
-0.651771342712324 0.75776318699482
-0.659291968048577 0.752498873973637
-0.666785786152865 0.747246653270957
-0.674250516676494 0.742006612544352
-0.681683878038272 0.736778839248111
-0.689083587649901 0.731563420631789
-0.696447363576124 0.726360443738742
-0.703772924750342 0.721169995404679
-0.711057992616158 0.715992162256215
-0.718300291325152 0.71082703070942
-0.725497549359082 0.705674686968378
-0.732647499709377 0.700535217023751
-0.739747881477689 0.695408706651343
-0.746796440036736 0.690295241410667
-0.75379092860768 0.685194906643515
-0.760729108406359 0.680107787472542
-0.767608750197662 0.675033968799834
-0.774427634424009 0.6699735353055
-0.781183552732609 0.664926571446254
-0.787874308085712 0.659893161454009
-0.794497716261937 0.654873389334466
-0.801051605947312 0.649867338865718
-0.807533820213531 0.644875093596847
-0.813942216589609 0.639896736846532
-0.820274668515164 0.634932351701658
-0.826529065394543 0.629982021015929
-0.832703314023432 0.625045827408486
-0.838795338626239 0.620123853262526
-0.844803082255911 0.615216180723931
-0.850724506815305 0.610322891699893
-0.856557594431043 0.605444067857548
-0.862300347459725 0.600579790622615
-0.867950789834539 0.595730141178036
-0.873506967056815 0.590895200462618
-0.878966947517726 0.586075049169688
-0.884328822475465 0.581269767745741
-0.889590707354061 0.576479436389102
-0.894750741705881 0.571704135048582
-0.899807090483892 0.566943943422148
-0.904757943995364 0.562198940955593
-0.909601519151001 0.557469206841207
-0.914336059404942 0.552754820016457
-0.918959835981667 0.54805585916267
-0.9234711478066 0.543372402703721
-0.927868322708688 0.538704528804719
-0.932149717342387 0.534052315370709
-0.936313718366785 0.529415840045368
-0.940358742358581 0.524795180209708
-0.944283236973094 0.520190412980791
-0.948085680851122 0.515601615210432
-0.951764584757576 0.511028863483925
-0.955318491482283 0.506472234118762
-0.958745976960115 0.501931803163358
-0.962045650167716 0.497407646395781
-0.965216154222916 0.492899839322491
-0.96825616627649 0.488408457177078
-0.97116439859019 0.483933574919006
-0.973939598428105 0.479475267232361
-0.976580549116947 0.475033608524606
-0.979086069933719 0.470608672925341
-0.981455017151525 0.46620053428506
-0.983686283927133 0.461809266173924
-0.985778801324387 0.457434941880533
-0.987731538200543 0.453077634410699
-0.989543502212056 0.448737416486229
-0.991213739702232 0.444414360543714
-0.992741336692971 0.440108538733317
-0.994125418770399 0.435820022917569
-0.995365152058455 0.431548884670173
-0.996459743105859 0.427295195274805
-0.997408439842791 0.423059025723927
-0.998210531471003 0.418840446717601
-0.998865349400869 0.414639528662309
-0.999372267141879 0.41045634166978
-0.999730701223927 0.406290955555817
-0.999940111089413 0.402143439839134
-1 0.398013863740194
-0.999909914927742 0.393902296180055
-0.999669447441327 0.389808805779219
-0.999278233599745 0.385733460856488
-0.998735954816811 0.381676329427822
-0.998042337756369 0.377637479205204
-0.997197155180128 0.373616977595513
-0.996200225842723 0.369614891699394
-0.99505141531884 0.365631288310143
-0.993750635896379 0.361666233912587
-0.99229784738189 0.357719794681981
-0.990693056992721 0.353792036482898
-0.988936320138298 0.34988302486813
-0.987027740312175 0.345992825077599
-0.984967469851673 0.342121502037263
-0.982755709822855 0.338269120358034
-0.980392710753731 0.334435744334701
-0.977878772515536 0.330621437944854
-0.975214245031042 0.326826264847821
-0.972399528148732 0.323050288383599
-0.969435072322691 0.319293571571802
-0.966321378478682 0.315556177110609
-0.963058998662773 0.311838167375716
-0.959648535896721 0.308139604419293
-0.956090644795187 0.304460549968952
-0.952386031411559 0.300801065426717
-0.948535453820435 0.297161211867995
-0.94453972194866 0.293541050040562
-0.940399698121076 0.289940640363544
-0.936116296875259 0.286360042926412
-0.931690485468132 0.28279931748798
-0.927123283673497 0.279258523475402
-0.922415764246923 0.275737719983189
-0.91756905270177 0.272236965772213
-0.91258432773132 0.268756319268733
-0.907462820960198 0.265295838563421
-0.902205817321117 0.261855581410384
-0.89681465478094 0.25843560522621
-0.891290724667849 0.255035967089002
-0.885635471367566 0.251656723737433
-0.87985039259797 0.248297931569789
-0.873937039076522 0.24495964664304
-0.867897014740426 0.241641924671891
-0.861731976378056 0.238344821027866
-0.855443633790024 0.235068390738371
-0.849033749385778 0.231812688485786
-0.842504138284991 0.228577768606545
-0.83585666787127 0.225363685090234
-0.829093257830662 0.222170491578686
-0.822215879662931 0.21899824136509
-0.815226556653859 0.215846987393098
-0.80812736333874 0.212716782255942
-0.800920425406175 0.209607678195559
-0.79360791911362 0.206519727101716
-0.786192071118658 0.203452980511144
-0.77867515784137 0.20040748960668
-0.77105950522119 0.197383305216412
-0.763347488025581 0.194380477812829
-0.755541529529219 0.191399057511982
-0.747644100762299 0.188439094072643
-0.739657720109411 0.18550063689548
-0.731584952500663 0.182583735022227
-0.723428408927439 0.17968843713487
-0.715190745569471 0.176814791554831
-0.706874663227359 0.173962846242166
-0.6984829063855 0.171132648794758
-0.690018262556775 0.16832424644753
-0.681483561276169 0.16553768607165
-0.672881673357588 0.162773014173755
-0.664215509818692 0.160030276895168
-0.655488021047604 0.157309520011135
-0.646702195656258 0.154610788930054
-0.637861059555106 0.151934128692724
-0.628967674732966 0.149279583971588
-0.620025138238922 0.14664719906999
-0.611036580889469 0.144037017921435
-0.602005166156836 0.141449084088857
-0.592934088801229 0.138883440763888
-0.583826573665443 0.136340130766142
-0.574685874230974 0.133819196542498
-0.565515271317774 0.131320680166392
-0.556318071564067 0.128844623337112
-0.547097606032969 0.126391067379109
-0.537857228617246 0.123960053241301
-0.528600314551891 0.12155162149639
-0.519330258743127 0.119165812340188
-0.510050474188849 0.116802665590945
-0.500764390233124 0.114462220688684
-0.491475450895432 0.11214451669454
-0.482187113052716 0.109849592290116
-0.472902844679206 0.107577485776828
-0.463626122956486 0.105328235075271
-0.454360432426306 0.103101877724587
-0.445109263031332 0.100898450881834
-0.435876108183759 0.0987179913213698
-0.426664462738923 0.0965605354342379
-0.417477820982981 0.0944261192275579
-0.408319674542764 0.0923147783239263
-0.399193510296023 0.0902265479608218
-0.390102808220646 0.0881614629900162
-0.381051039231171 0.0861195578769944
-0.372041662971176 0.0841008667003778
-0.363078125580611 0.0821054231513557
-0.354163857435644 0.0801332605331244
-0.345302270851115 0.0781844117603289
-0.336496757772049 0.0762589093585158
-0.327750687417383 0.0743567854635896
-0.319067403928355 0.0724780718212764
-0.310450223958302 0.0706227997865935
-0.301902434282713 0.0687910003233277
-0.293427289341078 0.0669827040035163
-0.285028008814321 0.065197941006939
-0.276707775124931 0.063436741120613
-0.268469730986894 0.0616991337382956
-0.260316976869962 0.059985147859995
-0.252252568527941 0.0582948120914851
-0.244279514433392 0.0566281546438281
-0.236400773289519 0.0549852033329045
-0.228619251440552 0.0533659855789481
-0.22093780037183 0.051770528406089
-0.213359214100827 0.0501988584419017
-0.205886226668781 0.0486510019169615
-0.198521509515293 0.0471269846644064
-0.191267668962629 0.0456268321195062
-0.184127243574266 0.0441505693192372
-0.177102701629933 0.0426982209018658
-0.170196438464399 0.0412698111065355
-0.163410773926159 0.039865363772864
-0.156747949687146 0.038484902340544
-0.150210126672169 0.0371284498489532
-0.143799382324416 0.0357960289367688
-0.137517707986169 0.0344876618415905
-0.131367006099048 0.0332033703995682
-0.125349087513456 0.0319431760450389
-0.119465668601735 0.0307070998101681
-0.113718368476405 0.0294951623245991
-0.108108706003987 0.0283073838151084
-0.10263809692946 0.027143784105269
-0.0973078508058094 0.0260043826151182
-0.0921191680620476 0.0248891983608343
-0.0870731369176428 0.0237982499544197
-0.0821707305001625 0.0227315556033891
-0.0774128038994037 0.0216891331104666
-0.0728000915416535 0.0206709998732876
-0.0683332046518757 0.01967717288411
-0.0640126292132329 0.0187076687295286
-0.0598387242299503 0.0177625035902003
-0.0558117207181657 0.016841693240572
-0.0519317212640734 0.0159452530486196
-0.0481987005664008 0.0150731979755894
-0.0446125068212167 0.0142255425757496
-0.0411728643249043 0.0134023009961474
-0.037879377151048 0.0126034869763719
-0.0347315341973797 0.0118291138483265
-0.0317287154364905 0.0110791945360043
-0.0288701995521551 0.0103537415552746
-0.0261551727610504 0.00965276701367188
-0.02358273886036 0.00897628261019543
-0.021151930260841 0.00832429963511329
-0.0188617198746748 0.00769682896977366
-0.0167110335502748 0.00709388108642404
-0.0146987626752743 0.00651546604803571
-0.0128237764493775 0.00596159350813618
-0.0110849329562366 0.00543227271064801
-0.00948108792928501 0.00492751248973426
-0.00801109911897349 0.00444732126965148
-0.00667382331069273 0.00399170706460913
-0.0054681005860044 0.00356067747863528
-0.00439271750902201 0.00315423970545002
-0.00344633469224759 0.0027724005283456
-0.00262735558262149 0.00241516632007311
-0.00193369823156783 0.00208254304273585
-0.00136241205408854 0.00177453624769002
-0.000909058879219429 0.00149115107545237
-0.000566778510473816 0.0012323922556136
-0.000325062549153129 0.00099826410676032
-0.000168658401669018 0.0007887705364024
-7.78204077856031e-05 0.000603915040908365
-3.12405588907819e-05 0.000443700705445867
-1.05074637023213e-05 0.000308130203931665
-2.75776162134477e-06 0.000197205798985714
-4.90950758314418e-07 0.000110929341894595
-4.31035596955729e-08 4.93022725792104e-05
-6.73504117983792e-10 1.23256195723178e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.0225822403527567 1.40155193153795
-0.0244051046725785 1.39581450922013
-0.0262776743486227 1.39007723053582
-0.0282008497831292 1.38434019123801
-0.0301755305129261 1.37860348707571
-0.0322026139224114 1.37286721379235
-0.0342829948434051 1.36713146712414
-0.0364175642147161 1.36139634279852
-0.0386072086528115 1.35566193653253
-0.0408528090623108 1.34992834403125
-0.043155240175284 1.34419566098615
-0.0455153691205812 1.33846398307354
-0.0479340549357423 1.33273340595295
-0.0504121470996928 1.32700402526554
-0.0529504850242956 1.32127593663249
-0.0555498965494789 1.31554923565343
-0.0582111974207586 1.30982401790483
-0.0609351897576551 1.3041003789384
-0.0637226615201942 1.2983784142795
-0.0665743849526172 1.29265821942555
-0.0694911160476646 1.28693988984444
-0.0724735929725292 1.2812235209729
-0.0755225355344325 1.27550920821497
-0.0786386435974676 1.26979704694036
-0.0818225965552412 1.26408713248288
-0.0850750517437209 1.25837956013883
-0.0883966439297254 1.25267442516542
-0.0917879837250203 1.2469718227792
-0.0952496570967251 1.24127184815443
-0.0987822237909034 1.23557459642153
-0.102386216871496 1.22988016266546
-0.106062141159244 1.22418864192417
-0.109810472804885 1.21850012918698
-0.113631657752644 1.212814719393
-0.117526111353675 1.20713250742957
-0.121494216857902 1.20145358813064
-0.125536325076359 1.19577805627524
-0.129652752909186 1.19010600658582
-0.133843783061722 1.18443753372674
-0.138109662612279 1.17877273230268
-0.142450602789726 1.17311169685701
-0.14686677758967 1.16745452187026
-0.151358323615094 1.16180130175854
-0.155925338746191 1.15615213087195
-0.160567882051655 1.15050710349301
-0.165285972518096 1.14486631383508
-0.170079589033488 1.1392298560408
-0.174948669179222 1.13359782418051
-0.179893109294089 1.12797031225069
-0.184912763332045 1.12234741417237
-0.190007443007469 1.11672922378959
-0.195176916724552 1.11111583486782
-0.200420909807185 1.10550734109238
-0.205739103501246 1.09990383606691
-0.21113113529121 1.09430541331178
-0.216596597979122 1.08871216626254
-0.222135040090861 1.08312418826837
-0.227745965028407 1.07754157259049
-0.233428831570676 1.07196441240065
-0.239183053103949 1.06639280077952
-0.245007998208411 1.0608268307152
-0.250902989971478 1.05526659510161
-0.256867306665252 1.04971218673697
-0.262900181136114 1.04416369832225
-0.269000801572682 1.03862122245962
-0.275168310972994 1.03308485165089
-0.281401808000374 1.027554678296
-0.287700346528648 1.02203079469144
-0.294062936584814 1.01651329302873
-0.300488543967977 1.01100226539288
-0.306976091276655 1.00549780376084
-0.313524457600612 1
-0.320132479629353 0.994508945866611
-0.326798951413583 0.989024733004285
-0.33352262555313 0.983547452942452
-0.340302213023726 0.978077197094839
-0.347136384438155 0.972614056757939
-0.354023769939673 0.967158123109492
-0.360962960530287 0.96170948720696
-0.367952508025355 0.956268239986007
-0.374990926448657 0.950834472258987
-0.382076692040122 0.945408274713419
-0.38920824471415 0.939989737910481
-0.396383988118271 0.934578952283497
-0.403602291146451 0.929176008136425
-0.410861488046374 0.923780995642354
-0.418159879983122 0.918394004841993
-0.42549573518989 0.913015125642175
-0.432867290576894 0.907644447814352
-0.440272751921722 0.902282060993101
-0.447710295517417 0.896928054674621
-0.455178068396408 0.891582518215246
-0.462674190015653 0.886245540829951
-0.470196752507836 0.880917211590864
-0.477743822398064 0.875597619425777
-0.485313440879034 0.870286853116665
-0.49290362555223 0.864985001298203
-0.500512370722878 0.859692152456284
-0.508137649160567 0.854408394926548
-0.515777412410106 0.849133816892902
-0.523429592569897 0.843868506386054
-0.531092102611857 0.838612551282035
-0.538762838168924 0.833366039300744
-0.546439677863557 0.828129058004473
-0.554120485100106 0.822901694796453
-0.561803108397162 0.817684036919393
-0.569485383182167 0.812476171454021
-0.577165132122916 0.807278185317638
-0.584840166919471 0.802090165262658
-0.592508288630112 0.796912197875168
-0.600167289457361 0.791744369573478
-0.607814953066292 0.786586766606681
-0.61544905636311 0.781439475053214
-0.623067369804638 0.776302580819419
-0.630667659160574 0.771176169638112
-0.638247685808871 0.76606032706715
-0.645805208482286 0.760955138488004
-0.653337983547817 0.755860689104334
-0.660843766735127 0.750777063940568
-0.668320313400158 0.745704347840478
-0.675765380230526 0.740642625465774
-0.683176725490797 0.735591981294679
-0.690552110701767 0.730552499620529
-0.697889300864905 0.72552426455036
-0.70518606611567 0.720507360003508
-0.712440181924825 0.715501869710205
-0.719649430726259 0.710507877210184
-0.726811602094138 0.705525465851287
-0.733924494342264 0.700554718788067
-0.740985914676602 0.695595718980406
-0.747993680760759 0.69064854919213
-0.754945620849053 0.685713291989624
-0.761839575320452 0.680790029740459
-0.768673396784452 0.675878844612013
-0.775444951583758 0.670979818570103
-0.782152119873197 0.666093033377613
-0.78879279708953 0.661218570593134
-0.795364894003968 0.656356511569601
-0.801866338158378 0.651506937452933
-0.808295073896484 0.646669929180681
-0.814649063767454 0.641845567480679
-0.820926288533078 0.637033932869692
-0.827124748535342 0.632235105652076
-0.833242463679784 0.627449165918437
-0.839277474768997 0.622676193544291
-0.845227843461828 0.617916268188737
-0.85109165357667 0.613169469293123
-0.856867011026864 0.60843587607972
-0.862552045092354 0.603715567550403
-0.868144908334079 0.599008622485331
-0.873643777832745 0.594315119441629
-0.879046855083467 0.589635136752083
-0.884352367202241 0.584968752523829
-0.889558566802124 0.580316044637046
-0.894663733168816 0.575677090743666
-0.899666172119659 0.571051968266067
-0.904564217147656 0.566440754395789
-0.909356229264114 0.561843526092241
-0.914040598113973 0.55726036008142
-0.918615741802833 0.552691332854626
-0.923080107986176 0.54813652066719
-0.927432173680773 0.543595999537199
-0.931670446324269 0.539069845244227
-0.935793463577448 0.534558133328072
-0.939799794358078 0.530060939087495
-0.943688038629193 0.525578337578959
-0.947456828408452 0.521110403615383
-0.951104827547058 0.51665721176489
-0.954630732712908 0.512218836349561
-0.958033273160916 0.507795351444198
-0.961311211691176 0.503386830875085
-0.964463344410536 0.498993348218758
-0.967488501671382 0.494614976800774
-0.970385547827537 0.490251789694492
-0.973153382149458 0.485903859719848
-0.975790938574758 0.481571259442143
-0.978297186603819 0.477254061170833
-0.980671131046969 0.472952336958317
-0.982911812898414 0.46866615859874
-0.985018309079149 0.464395597626793
-0.986989733288915 0.460140725316518
-0.988825235749351 0.455901612680119
-0.990524004037589 0.451678330466776
-0.992085262826479 0.447470949161468
-0.993508274703236 0.443279538983792
-0.994792339910307 0.439104169886793
-0.995936797141079 0.434944911555797
-0.996941023280161 0.430801833407247
-0.997804434181193 0.426675004587545
-0.998526484409125 0.422564493971897
-0.999106668003607 0.418470370163167
-0.999544518219812 0.414392701490726
-0.999839608273456 0.410331556009319
-0.9999915510835 0.40628700149792
-1 0.402259105458611
-0.99986464855046 0.398247935115448
-0.999585231147828 0.394253557413341
-0.999161522837707 0.390276039016939
-0.998593339990456 0.386315446309515
-0.997880540050363 0.382371845391856
-0.997023022213158 0.378445302081167
-0.996020727174513 0.374535881909965
-0.994873637787045 0.37064365012499
-0.993581778811618 0.366768671686111
-0.992145217552699 0.36291101126525
-0.99056406361152 0.359070733245294
-0.988838469504851 0.355247901719027
-0.986968630418282 0.351442580488056
-0.984954784804588 0.347654833061748
-0.982797214135355 0.34388472265617
-0.980496243478061 0.340132312193035
-0.978052241247118 0.336397664298648
-0.975465619757208 0.332680841302866
-0.972736834974656 0.328981905238055
-0.969866387049851 0.325300917838053
-0.966854820062085 0.321637940537143
-0.963702722526445 0.317993034469027
-0.960410727135567 0.314366260465803
-0.956979511242836 0.310757679056953
-0.953409796597765 0.307167350468332
-0.949702349802204 0.303595334621161
-0.945857982038718 0.300041691131029
-0.941877549497106 0.296506479306898
-0.937761953093464 0.292989758150111
-0.93351213886739 0.289491586353409
-0.929129097692794 0.286012022299953
-0.924613865642908 0.282551124062346
-0.919967523688205 0.279108949401667
-0.915191198027487 0.275685555766503
-0.910286059771653 0.272281000291996
-0.905253325239028 0.268895339798885
-0.900094255624531 0.265528630792558
-0.894810157257022 0.262180929462111
-0.889402381250047 0.25885229167941
-0.883872323720724 0.255542772998154
-0.878221425419447 0.252252428652955
-0.872451171908346 0.248981313558413
-0.866563093169563 0.245729482308195
-0.860558763739721 0.242496989174132
-0.85443980229301 0.239283888105307
-0.848207871729288 0.236090232727159
-0.841864678733533 0.232916076340582
-0.835411973816416 0.229761471921044
-0.828851550843594 0.226626472117694
-0.822185247024828 0.223511129252489
-0.815414942414999 0.220415495319319
-0.808542559851884 0.217339621983141
-0.80157006442154 0.214283560579113
-0.794499463342429 0.21124736211174
-0.787332805396368 0.208231077254021
-0.780072180756417 0.205234756346608
-0.772719720378816 0.202258449396959
-0.765277595773234 0.199302206078506
-0.757748018356328 0.19636607572983
-0.750133239161158 0.193450107353831
-0.742435548147954 0.190554349616916
-0.734657273851708 0.187678850848181
-0.726800782650479 0.184823659038611
-0.718868478348724 0.181988821840273
-0.710862801397428 0.179174386565523
-0.702786228411505 0.176380400186219
-0.694641271345525 0.173606909332934
-0.68643047694325 0.170853960294176
-0.678156425863123 0.168121599015621
-0.669821732060602 0.165409871099341
-0.661429041864098 0.162718821803047
-0.65298103328643 0.160048496039329
-0.644480415046943 0.157398938374912
-0.635929925812963 0.154770193029907
-0.627332333169231 0.152162303877077
-0.618690432787868 0.149575314441102
-0.610007047343328 0.147009267897853
-0.601285025609729 0.144464207073675
-0.592527241320047 0.141940174444666
-0.58373659219077 0.139437212135972
-0.574915998726719 0.136955361921086
-0.566068403172803 0.134494665221145
-0.557196768262976 0.132055163104244
-0.548304076099684 0.129636896284746
-0.539393326846196 0.127239905122608
-0.530467537533184 0.124864229622702
-0.521529740694811 0.122509909434151
-0.51258298310447 0.120176983849666
-0.503630324356237 0.117865491804888
-0.494674835529285 0.115575471877744
-0.485719597714405 0.113306962287796
-0.476767700609268 0.111060000895609
-0.467822240991382 0.108834625202116
-0.458886321245329 0.106630872347993
-0.449963047784365 0.104448779113037
-0.441055529511446 0.102288381915559
-0.43216687618995 0.100149716811766
-0.423300196840847 0.0980328194951679
-0.41445859806511 0.0959377252959775
-0.405645182379644 0.0938644691805219
-0.396863046493337 0.0918130857506588
-0.388115279584665 0.0897836092431992
-0.379404961534394 0.0877760735293358
-0.370735161147965 0.0857905121140781
-0.362108934347421 0.0838269581356922
-0.35352932234171 0.0818854443651492
-0.344999349781098 0.0799660032055771
-0.336522022879153 0.0780686666917201
-0.328100327533126 0.0761934664894052
-0.31973722740114 0.0743404338950116
-0.31143566199187 0.0725095998349503
-0.303198544702014 0.0707009948651469
-0.29502876087942 0.0689146491705323
-0.286929165824528 0.0671505925645377
-0.278902582830618 0.0654088544885991
-0.270951801153892 0.0636894640116633
-0.263079574035229 0.0619924498297054
-0.255288616643749 0.060317840265248
-0.24758160408379 0.0586656632668889
-0.239961169316295 0.0570359464088356
-0.2324299011553 0.055428716890444
-0.224990342171798 0.0538440015357646
-0.217644986683391 0.0522818267930953
-0.210396278644178 0.0507422187345398
-0.203246609630484 0.0492252030555725
-0.196198316720007 0.0477308050746092
-0.189253680475316 0.046259049732585
-0.182414922813473 0.0448099615925382
-0.175684204986897 0.0433835648392001
-0.169063625442301 0.0419798832785908
-0.162555217795619 0.0405989403376232
-0.156160948675345 0.0392407590637107
-0.149882715683518 0.0379053621243836
-0.143722345213402 0.0365927718069098
-0.137681590383312 0.0353030100179237
-0.131762128813428 0.03403609828306
-0.125965560513382 0.0327920577465951
-0.120293405597822 0.0315709091710931
-0.114747102106217 0.0303726729370604
-0.109328003636438 0.0291973690426052
-0.104037377078005 0.0280450171031033
-0.098876400152154 0.0269156363508712
-0.0938461590560111 0.0258092456348453
-0.0889476459228214 0.0247258634202666
-0.0841817564111682 0.0236655077883731
-0.0795492871483882 0.0226281964360981
-0.0750509333612803 0.0216139466757743
-0.0706872864431241 0.0206227754348454
-0.0664588318131427 0.019654699255583
-0.0623659468492624 0.0187097342948115
-0.0584088992721357 0.0177878963236373
-0.0545878457961092 0.0168892007271864
-0.0509028314371682 0.016013662504347
-0.0473537893236683 0.0151612962675202
-0.0439405413911887 0.0143321162423748
-0.0406627998242071 0.0135261362676107
-0.037520169586984 0.0127433697947279
-0.0345121519045715 0.0119838298878016
-0.0316381489630716 0.011247529223265
-0.0288974696709452 0.0105344800896963
-0.0262893366466428 0.00984469438761543
-0.0238128942452121 0.00917818362928365
-0.0214672176615659 0.00853495893851269
-0.0192513228888116 0.00791503105047862
-0.0171641774152413 0.00731841031154242
-0.0152047113796743 0.00674510667907801
-0.0133718288449995 0.00619512972130538
-0.0116644187390562 0.00566848861713127
-0.0100813646774336 0.00516519215599589
-0.00862155266872951 0.00468524873772604
-0.00728387480945461 0.00422866637239523
-0.0060672262964825 0.00379545268019009
-0.00497049085838519 0.00338561489128263
-0.00399250706676919 0.00299915984570991
-0.00313200234171946 0.00263609399326003
-0.00238747365331677 0.00229642339336439
-0.00175698024646825 0.00198015371499636
-0.00123779579242147 0.00168729023657679
-0.000825846771864998 0.00141783784588618
-0.000514864716996946 0.00117180103998242
-0.000295273871251199 0.000949183925126538
-0.00015319715576508 0.000749990216713614
-7.0684915136581e-05 0.00057422323921137
-2.83757439339837e-05 0.000421885926103561
-9.54387646365793e-06 0.000292980819842419
-2.5048629183457e-06 0.000187510071804993
-4.45929652121047e-07 0.000105475442258384
-3.91509994855188e-08 4.68783003290222e-05
-6.11745698694186e-10 1.17196239813098e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0283378968443634 1.34943509840753
-0.0305402795796688 1.34391102264849
-0.0327990148945773 1.33838708518193
-0.0351149775576308 1.33286337820026
-0.0374890353992723 1.32733999389206
-0.0399220478450846 1.32181702444052
-0.0424148654260237 1.3162945620219
-0.0449683282697179 1.31077269880401
-0.0475832655947631 1.30525152694464
-0.0502604941663313 1.29973113859007
-0.0530008177734172 1.29421162587347
-0.0558050256582533 1.28869308091341
-0.0586738919820821 1.28317559581233
-0.0616081742344617 1.27765926265495
-0.0646086126955736 1.27214417350678
-0.0676759288257906 1.26663042041256
-0.0708108247324502 1.26111809539474
-0.0740139815514783 1.25560729045194
-0.07728605892287 1.25009809755739
-0.0806276933673847 1.24459060865744
-0.0840394977802122 1.23908491566999
-0.0875220598108304 1.23358111048295
-0.0910759413790685 1.22807928495276
-0.0947016770675018 1.22257953090279
-0.0983997736662988 1.21708194012185
-0.102170708583732 1.21158660436265
-0.106014929429023 1.20609361534024
-0.109932852446633 1.20060306473054
-0.113924862143069 1.19511504416875
-0.117991309753534 1.18962964524785
-0.122132512919486 1.18414695951707
-0.126348754193094 1.17866707848035
-0.130640280771078 1.17319009359483
-0.135007303046028 1.16771609626931
-0.139449994402149 1.16224517786271
-0.143968489816643 1.15677742968261
-0.148562885725287 1.15131294298363
-0.153233238681288 1.14585180896599
-0.157979565294468 1.14039411877394
-0.162801840950261 1.13493996349426
-0.167699999829312 1.12948943415473
-0.172673933694557 1.12404262172262
-0.177723491991214 1.11859961710316
-0.182848480705718 1.11316051113803
-0.188048662552888 1.10772539460385
-0.193323755911213 1.10229435821065
-0.19867343509684 1.09686749260036
-0.204097329376735 1.09144488834531
-0.209595023336563 1.08602663594672
-0.21516605597305 1.08061282583315
-0.220809921154552 1.07520354835904
-0.226526066797074 1.06979889380319
-0.232313895419003 1.06439895236722
-0.23817276340002 1.0590038141741
-0.244101981630228 1.05361356926666
-0.250100814853977 1.04822830760602
-0.256168482414577 1.04284811907017
-0.262304157677415 1.0374730934524
-0.268506968873 1.03210332045986
-0.274775998603032 1.02673888971201
-0.281110284770092 1.02137989073918
-0.287508820169603 1.01602641298102
-0.293970553510276 1.01067854578504
-0.300494389082597 1.00533637840512
-0.307079187867452 1
-0.313723767281077 0.994669499631816
-0.320426902367441 0.989344966264595
-0.327187325618064 0.984026488762778
-0.33400372824534 0.978714155889735
-0.340874760071413 0.973408056306286
-0.347799030878063 0.968108278569221
-0.354775110362298 0.962814911129817
-0.36180152955797 0.95752804233237
-0.368876780852954 0.952247760412712
-0.375999319479417 0.946974153496745
-0.383167563586852 0.941707309598968
-0.390379895793032 0.936447316621006
-0.397634663313262 0.931194262350147
-0.404930179564694 0.925948234457871
-0.412264724344936 0.920709320498394
-0.419636545488414 0.915477607907203
-0.427043859085125 0.910253183999594
-0.43448485118432 0.90503613596922
-0.441957678050643 0.899826550886633
-0.449460467905971 0.894624515697831
-0.456991321219573 0.889430117222807
-0.464548312482961 0.8842434421541
-0.472129490528395 0.879064577055349
-0.479732880330678 0.873893608359848
-0.48735648335011 0.868730622369101
-0.494998279354573 0.863575705251385
-0.502656226780143 0.858428943040311
-0.510328264571619 0.853290421633386
-0.518012312554066 0.848160226790584
-0.525706273285937 0.843038444132909
-0.533408032438298 0.837925159140971
-0.541115460653299 0.832820457153554
-0.548826413927119 0.827724423366198
-0.556538735468468 0.822637142829774
-0.564250256081617 0.817558700449062
-0.571958796023962 0.81248918098134
-0.579662165382063 0.807428669034962
-0.587358165919713 0.802377249067953
-0.595044591447034 0.797335005386596
-0.602719229655133 0.792302022144023
-0.610379862474177 0.787278383338815
-0.618024267892467 0.782264172813598
-0.625650220298949 0.777259474253642
-0.633255492282469 0.772264371185467
-0.640837854954616 0.767278946975447
-0.648395079726335 0.762303284828421
-0.655924938609717 0.757337467786302
-0.663425205971507 0.752381578726691
-0.670893658813375 0.747435700361497
-0.678328078493543 0.742499915235552
-0.68572625098089 0.737574305725237
-0.69308596854622 0.732658954037106
-0.700405029989291 0.727753942206512
-0.707681242298202 0.722859352096243
-0.714912420850145 0.717975265395148
-0.722096391034719 0.713101763616783
-0.729230988426693 0.708238928098043
-0.73631406037086 0.703386839997805
-0.743343466124936 0.698545580295581
-0.750317078407204 0.693715229790156
-0.757232783508077 0.688895869098249
-0.764088482801789 0.684087578653159
-0.7708820928263 0.67929043870343
-0.777611546756925 0.674504529311507
-0.784274794454899 0.669729930352401
-0.790869803898051 0.664966721512358
-0.797394561204324 0.660214982287524
-0.803847072022671 0.655474791982626
-0.810225361524176 0.650746229709639
-0.816527475754393 0.646029374386475
-0.822751481592897 0.641324304735657
-0.828895468066071 0.636631099283013
-0.83495754627645 0.631949836356362
-0.840935850675968 0.627280594084205
-0.846828538971032 0.622623450394423
-0.852633793357882 0.617978483012977
-0.858349820401066 0.613345769462611
-0.863974852228129 0.608725387061554
-0.869507146382239 0.604117412922237
-0.874944986978753 0.599521923949999
-0.880286684532163 0.594938996841807
-0.885530577079201 0.590368708084975
-0.89067502998087 0.585811133955888
-0.895718437011049 0.581266350518728
-0.900659220137072 0.576734433624208
-0.905495830572913 0.572215458908299
-0.910226748539969 0.567709501790975
-0.914850484285878 0.56321663747495
-0.919365577827143 0.558736940944425
-0.923770599935515 0.554270486963834
-0.928064151863977 0.549817350076601
-0.932244866300419 0.545377604603888
-0.936311407078025 0.540951324643365
-0.940262470099464 0.536538584067962
-0.944096783032745 0.532139456524647
-0.947813106208873 0.527754015433188
-0.95141023230332 0.523382333984932
-0.954886987203662 0.519024485141585
-0.958242229683523 0.514680541633989
-0.961474852244438 0.510350575960914
-0.964583780777374 0.506034660387842
-0.967567975380277 0.501732866945768
-0.970426430011956 0.497445267429992
-0.973158173283846 0.493171933398921
-0.975762268106911 0.48891293617288
-0.978237812459026 0.484668346832916
-0.980583939024914 0.480438236219613
-0.982799815944845 0.476222674931914
-0.984884646450751 0.472021733325936
-0.986837669592019 0.4678354815138
-0.988658159868192 0.463663989362461
-0.990345427935921 0.45950732649254
-0.991898820240205 0.455365562277161
-0.993317719700413 0.451238765840799
-0.994601545339111 0.447127006058119
-0.995749752947127 0.443030351552833
-0.996761834714275 0.438948870696549
-0.997637319876985 0.434882631607633
-0.998375774347845 0.430831702150074
-0.998976801349284 0.426796149932346
-0.99944004104536 0.422776042306285
-0.999765171153431 0.418771446365961
-0.9999519065769 0.414782428946561
-1 0.410809056623271
-0.999909241524071 0.406851395710168
-0.999679459248848 0.402909512259111
-0.999310518908622 0.398983472058639
-0.998802324436214 0.395073340632872
-0.998154817602346 0.39117918324042
-0.997367978563369 0.387301064873293
-0.996441825505534 0.383439050255813
-0.995376415173828 0.379593203843541
-0.994171842518338 0.375763589822192
-0.992828241208189 0.371950272106571
-0.991345783280925 0.368153314339504
-0.98972467964291 0.364372779890776
-0.987965179719083 0.360608731856071
-0.986067571933939 0.356861233055923
-0.984032183365038 0.353130346034664
-0.981859380203504 0.349416133059384
-0.979549567410416 0.345718656118886
-0.977103189161841 0.342037976922659
-0.974520728506329 0.338374156899841
-0.971802707790815 0.334727257198198
-0.968949688317446 0.331097338683102
-0.965962270749575 0.327484461936516
-0.962841094769071 0.323888687255981
-0.959586839460004 0.320310074653612
-0.956200222967348 0.316748683855096
-0.952682002861378 0.313204574298693
-0.949032975791079 0.309677805134247
-0.945253977824771 0.306168435222197
-0.941345884101693 0.302676523132595
-0.937309609150954 0.299202127144129
-0.933146106538106 0.295745305243149
-0.928856369159301 0.292306115122701
-0.92444142888252 0.288884614181562
-0.919902356814355 0.285480859523286
-0.915240262933826 0.282094907955246
-0.910456296332595 0.278726815987688
-0.905551644842313 0.275376639832789
-0.900527535245756 0.272044435403718
-0.895385232893572 0.268730258313702
-0.890126041884801 0.2654341638751
-0.88475130467197 0.262156207098476
-0.879262402209579 0.258896442691685
-0.873660753547466 0.255654925058959
-0.867947815945338 0.252431708299996
-0.862125084450925 0.24922684620906
-0.856194091980474 0.246040392274085
-0.850156408879484 0.242872399675776
-0.844013642967712 0.239722921286728
-0.837767439082331 0.236592009670541
-0.831419479084364 0.23347971708094
-0.824971481381058 0.230386095460909
-0.818425200891811 0.227311196441817
-0.811782428551692 0.224255071342564
-0.805044991236234 0.221217771168716
-0.798214751240065 0.218199346611661
-0.791293606157206 0.21519984804776
-0.784283488337183 0.212219325537505
-0.777186364721395 0.209257828824686
-0.770004236269911 0.206315407335559
-0.762739137752258 0.203392110178023
-0.755393137146594 0.200487986140797
-0.747968335382821 0.197603083692609
-0.740466865710143 0.194737450981387
-0.732890893391712 0.191891135833453
-0.725242615041737 0.189064185752727
-0.71752425826906 0.186256647919933
-0.709738080979947 0.183468569191811
-0.701886370970238 0.180699996100338
-0.693971445194709 0.177950974851948
-0.685995649305886 0.175221551326762
-0.677961356884964 0.172511771077824
-0.669870968926247 0.169821679330336
-0.66172691303373 0.167151320980911
-0.653531642849814 0.164500740596814
-0.645287637212394 0.161869982415228
-0.636997399529022 0.159259090342507
-0.628663456895683 0.156668107953449
-0.620288359413278 0.154097078490567
-0.611874679264446 0.151546044863368
-0.603425009973819 0.149015049647635
-0.594941965444342 0.146504135084716
-0.586428179160268 0.144013343080824
-0.577886303181743 0.141542715206331
-0.56931900728985 0.13909229269508
-0.560728977938604 0.136662116443691
-0.552118917342445 0.134252227010886
-0.543491542387348 0.131862664616802
-0.534849583660802 0.129493469142331
-0.526195784320952 0.127144680128446
-0.517532899070081 0.124816336775543
-0.50886369298123 0.12250847794279
-0.500190940414929 0.120221142147475
-0.491517423803961 0.117954367564364
-0.482845932515425 0.115708192025065
-0.47417926159541 0.113482653017395
-0.465520210576083 0.111277787684757
-0.456871582180131 0.109093632825514
-0.448236181075124 0.106930224892383
-0.439616812539014 0.104787599991822
-0.431016281162921 0.102665793883427
-0.422437389479885 0.100564841979337
-0.413882936617754 0.0984847793436414
-0.405355716891565 0.0964256406917968
-0.396858518408708 0.0943874603900455
-0.388394121627306 0.0923702724548434
-0.379965297916001 0.0903741105522917
-0.371574808079989 0.0883990079975748
-0.363225400877954 0.086444997754405
-0.354919811518392 0.0845121124344718
-0.346660760136391 0.0826003842968976
-0.338450950262296 0.0807098452476994
-0.330293067260954 0.0788405268392567
-0.322189776775481 0.0769924602697844
-0.314143723132057 0.0751656763828118
-0.306157527761588 0.0733602056666694
-0.298233787572911 0.0715760782539776
-0.290375073354984 0.0698133239211463
-0.282583928122672 0.0680719720878761
-0.274862865502775 0.0663520518166686
-0.267214368055226 0.06465359181234
-0.259640885645733 0.0629766204215437
-0.25214483374606 0.0613211656322953
-0.244728591796648 0.0596872550735075
-0.237394501489762 0.0580749160145272
-0.230144865124755 0.0564841753646814
-0.222981943877285 0.0549150596728281
-0.21590795615037 0.0533675951269126
-0.208925075833109 0.0518418075535309
-0.202035430650037 0.0503377224174986
-0.195241100411663 0.0488553648214257
-0.18854411536385 0.0473947595052983
-0.181946454432191 0.0459559308460645
-0.175450043571935 0.0445389028572286
-0.169056754006274 0.0431436991884502
-0.162768400575381 0.0417703431251491
-0.156586739966421 0.0404188575881165
-0.150513469057582 0.0390892651331334
-0.14455022313416 0.0377815879505932
-0.138698574219108 0.036495847865132
-0.132960029264842 0.0352320663352635
-0.127336028457096 0.0339902644530222
-0.121827943367466 0.0327704629436101
-0.116437075212109 0.0315726821650518
-0.111164652945452 0.0303969421078536
-0.106011831453244 0.0292432623946708
-0.100979689567827 0.0281116622799804
-0.0960692281779139 0.0270021606497586
-0.0912813681545946 0.0259147760211665
-0.0866169483754934 0.0248495265422412
-0.0820767235741443 0.023806429991592
-0.0776613623100405 0.0227855037781044
-0.0733714447994117 0.0217867649406499
-0.0692074609197841 0.0208102301478002
-0.0651698081508699 0.0198559156975509
-0.0612587897849046 0.0189238375170475
-0.0574746131986124 0.0180140111623215
-0.053817388538703 0.0171264518180293
-0.0502871276451954 0.0162611742971997
-0.0468837435741592 0.0154181930409858
-0.043607050571798 0.0145975221184253
-0.0404567648521053 0.0137991752262043
-0.0374325060455304 0.0130231656884294
-0.034533799633985 0.0122695064564053
-0.0317600802382711 0.0115382101084185
-0.0291106960053569 0.0108292888495279
-0.0265849139448089 0.0101427545113598
-0.0241819263664608 0.00947861855191216
-0.0219008582432101 0.00883689205536188
-0.0197407755345086 0.00821758573188074
-0.0177006942647612 0.00762070991745632
-0.0157795902517858 0.00704627457371926
-0.0139764092275794 0.00649428928777763
-0.0122900770423261 0.00596476327205633
-0.0107195095392131 0.00545770536414362
-0.00926362138349619 0.00497312402664362
-0.00792133293173745 0.00451102734703479
-0.00669157340988899 0.00407142303753536
-0.00557327795371375 0.00365431843497465
-0.00456537402495796 0.00325972050067007
-0.00366675029602152 0.0028876358203113
-0.00287619591962412 0.0025380706038505
-0.00219229093793033 0.00221103068539857
-0.00161321604815304 0.0019065215231276
-0.00113643350613531 0.00162454819917989
-0.00075817205740269 0.00136511541958339
-0.000472649529831542 0.0011282275141725
-0.000271052854936769 0.000913888436516558
-0.000140626702852782 0.00072210176385335
-6.48838749583259e-05 0.000552870697029971
-2.60467792887105e-05 0.000406198060448321
-8.76053950907279e-06 0.000282086302019319
-2.29927382709748e-06 0.00018053749312087
-4.09330731556557e-07 0.000101553328564384
-3.59378523987048e-08 4.51351265652044e-05
-5.61540503789067e-10 1.12838287220397e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.0346562572672955 1.30069406804278
-0.0372448409695535 1.29536951958567
-0.039895485981456 1.29004510442596
-0.0426090033798911 1.28472091142614
-0.0453861912416128 1.27939702944495
-0.0482278330578713 1.27407354733597
-0.0511346972084176 1.2687505539461
-0.054107535348531 1.26342813811407
-0.0571470818825878 1.25810638866899
-0.0602540523312256 1.25278539442884
-0.0634291428041225 1.24746524419898
-0.0666730283578778 1.24214602677071
-0.0699863624746841 1.23682783091975
-0.0733697754180304 1.23151074540476
-0.0768238737257437 1.2261948589659
-0.0803492385647868 1.22088026032328
-0.0839464252475949 1.21556703817554
-0.0876159615980433 1.21025528119834
-0.0913583474960759 1.20494507804288
-0.0951740532583428 1.19963651733446
-0.0990635192206198 1.19432968767092
-0.103027154141754 1.18902467762124
-0.107065334828235 1.18372157572403
-0.111178404570926 1.17842047048605
-0.115366672818176 1.17312145038072
-0.119630413650838 1.16782460384669
-0.123969865512941 1.16253001928631
-0.12838522973047 1.15723778506418
-0.132876670304935 1.1519479895057
-0.137444312484198 1.14666072089554
-0.142088242625355 1.14137606747621
-0.146808506822188 1.13609411744656
-0.151605110842117 1.13081495896034
-0.156478018818556 1.1255386801247
-0.16142715326679 1.12026536899874
-0.166452393843413 1.114995113592
-0.1715535774478 1.10972800186307
-0.1767304970552 1.10446412171802
-0.181982901906108 1.09920356100904
-0.187310496414407 1.09394640753286
-0.192712940450109 1.0886927490294
-0.198189848329433 1.08344267318022
-0.203740789189057 1.07819626760709
-0.209365286060168 1.07295361987053
-0.21506281633995 1.06771481746835
-0.220832810952353 1.06247994783416
-0.226674654914557 1.05724909833595
-0.232587686584332 1.05202235627462
-0.238571198326981 1.04679980888251
-0.244624435848872 1.04158154332195
-0.250746598961698 1.03636764668382
-0.256936841005086 1.03115820598606
-0.263194269707816 1.02595330817228
-0.26951794669677 1.02075304011023
-0.275906888453565 1.01555748859043
-0.282360065910158 1.01036674032464
-0.288876405500458 1.0051808819445
-0.295454788835024 1
-0.302094053848346 0.994824180958107
-0.308792994555214 0.989653511201272
-0.315550362279649 0.984488077026011
-0.322364865494208 0.97932796464146
-0.329235171133809 0.974173260167938
-0.336159904506368 0.969024049635504
-0.343137650687065 0.963880418982531
-0.350166954499167 0.958742454054259
-0.357246321982922 0.953610240601376
-0.364374220443369 0.948483864278574
-0.371549079989691 0.943363410643131
-0.37876929364314 0.938248965153474
-0.386033218940804 0.933140613167757
-0.393339178100173 0.928038439942436
-0.400685459681587 0.922942530630847
-0.408070318802951 0.917852970281781
-0.41549197885693 0.91276984383807
-0.422948631769194 0.907693236135165
-0.430438439761179 0.902623231899722
-0.437959535651649 0.897559915748188
-0.445510024657051 0.892503372185387
-0.453087984728705 0.887453685603113
-0.460691468388846 0.88241094027872
-0.468318503093631 0.877375220373711
-0.475967093099513 0.872346609932342
-0.483635219849185 0.867325192880213
-0.491320843858765 0.862311053022869
-0.499021905122704 0.8573042740444
-0.506736325016594 0.852304939506049
-0.514462006715359 0.847313132844811
-0.522196837105179 0.842328937372046
-0.529938687211377 0.837352436272083
-0.537685414112669 0.832383712600839
-0.545434861371697 0.827422849284425
-0.553184860950392 0.822469929117769
-0.560933233636424 0.817525034763226
-0.56867779095388 0.812588248749209
-0.576416335582779 0.807659653468802
-0.58414666325808 0.80273933117839
-0.591866563178797 0.797827363996285
-0.599573819890094 0.792923833901354
-0.607266213678983 0.788028822731655
-0.614941522439498 0.783142412183067
-0.622597522047905 0.778264683807926
-0.630231988202817 0.773395719013669
-0.637842696780729 0.76853559906147
-0.645427425647708 0.763684405064887
-0.652983954992046 0.758842217988506
-0.660510069105995 0.754009118646593
-0.668003556691342 0.749185187701742
-0.675462212607827 0.744370505663528
-0.682883838148304 0.739565152887169
-0.690266242751531 0.734769209572178
-0.697607244246311 0.729982755761029
-0.70490467052938 0.725205871337821
-0.712156359778851 0.720438636026941
-0.719360162088652 0.715681129391737
-0.726513939647333 0.71093343083319
-0.733615568331525 0.706195619588588
-0.740662937850125 0.701467774730201
-0.747653953296165 0.696749975163967
-0.75458653525787 0.692042299628169
-0.761458621325431 0.687344826692127
-0.76826816616799 0.68265763475488
-0.775013142993698 0.677980802043883
-0.781691543591292 0.6733144066137
-0.788301379745668 0.668658526344698
-0.794840683243437 0.664013238941755
-0.801307507245923 0.659378621932952
-0.80769992625899 0.654754752668289
-0.814016037462199 0.650141708318389
-0.820253960643841 0.645539565873213
-0.82641183948187 0.640948402140771
-0.832487841451418 0.636368293745843
-0.838480159061307 0.631799317128701
-0.844387009727065 0.627241548543829
-0.850206636965051 0.622695064058657
-0.855937310232251 0.618159939552285
-0.861577326077531 0.61363625071422
-0.867125007950211 0.609124073043112
-0.872578707309076 0.604623481845494
-0.877936803406326 0.600134552234525
-0.883197704356529 0.595657359128737
-0.888359846893879 0.591191977250784
-0.893421697398769 0.586738481126194
-0.898381751629524 0.582296945082129
-0.903238535709592 0.577867443246138
-0.907990605834293 0.573450049544927
-0.912636549223879 0.569044837703121
-0.917174983806301 0.564651881242032
-0.921604559135427 0.560271253478438
-0.925923956053772 0.555903027523354
-0.930131887575088 0.551547276280812
-0.934227098529041 0.547204072446648
-0.938208366409517 0.542873488507287
-0.942074501003056 0.53855559673853
-0.945824345205239 0.534250469204352
-0.949456774634479 0.529958177755699
-0.95297069841648 0.525678794029285
-0.9563650587845 0.521412389446401
-0.959638831835322 0.517159035211721
-0.962791027117293 0.512918802312112
-0.965820688360947 0.508691761515454
-0.968726893055009 0.504477983369451
-0.971508753148158 0.500277538200463
-0.974165414620075 0.496090496112325
-0.976696058158798 0.491916926985181
-0.979099898721844 0.487756900474316
-0.981376186190682 0.483610486008993
-0.983524204926719 0.479477752791297
-0.985543274401656 0.475358769794977
-0.987432748748816 0.471253605764295
-0.989192017370801 0.467162329212881
-0.990820504486284 0.463085008422589
-0.992317669720719 0.459021711442355
-0.993683007651675 0.454972506087064
-0.994916048378284 0.450937459936416
-0.996016357065617 0.446916640333801
-0.996983534496915 0.442910114385171
-0.997817216618814 0.438917948957926
-0.998517075074197 0.434940210679789
-0.999082816747286 0.430976965937705
-0.999514184277301 0.427028280876723
-0.999810955607448 0.423094221398898
-0.999972944482765 0.419174853162191
-1 0.41527024157937
-0.999892007093161 0.411380451816921
-0.999648886087507 0.407505548793958
-0.999270593164667 0.403645597181143
-0.998757119919408 0.399800661399603
-0.998108493809463 0.395970805619857
-0.997324777717575 0.392156093760744
-0.996406070389341 0.388356589488359
-0.995352505996708 0.384572356214985
-0.994164254560089 0.38080345709804
-0.992841521516621 0.37704995503902
-0.991384548127482 0.37331191268245
-0.989793611052514 0.369589392414837
-0.988069022740085 0.365882456363633
-0.986211131005276 0.362191166396194
-0.984220319406325 0.358515584118748
-0.982097006827068 0.354855770875369
-0.979841647841361 0.351211787746951
-0.977454732297175 0.347583695550189
-0.974936785663121 0.343971554836566
-0.97228836861747 0.340375425891338
-0.969510077375786 0.336795368732534
-0.966602543284069 0.33323144310995
-0.963566433132449 0.32968370850415
-0.960402448750605 0.32615222412548
-0.957111327304031 0.322637048913073
-0.953693840889966 0.319138241533869
-0.950150796815495 0.315655860381638
-0.94648303719526 0.312189963575997
-0.942691439209004 0.308740608961449
-0.938776914701936 0.305307854106415
-0.934740410424958 0.301891756302269
-0.930582907631129 0.298492372562388
-0.926305422294174 0.295109759621197
-0.921909004704555 0.291743973933221
-0.917394739668566 0.288395071672147
-0.912763746100885 0.285063108729883
-0.908017177201304 0.281748140715624
-0.903156220043681 0.278450222954931
-0.898182095727786 0.275169410488798
-0.893096058962811 0.271905758072741
-0.887899398195481 0.268659320175879
-0.882593435188922 0.26543015098003
-0.877179525124854 0.262218304378802
-0.871659056174121 0.259023833976695
-0.866033449571532 0.255846793088209
-0.86030415917716 0.25268723473695
-0.85447267152277 0.249545211654748
-0.848540505364095 0.246420776280777
-0.842509211697148 0.243313980760676
-0.83638037329825 0.240224876945684
-0.830155604710447 0.237153516391771
-0.823836551769415 0.234099950358779
-0.817424891558922 0.231064229809568
-0.810922331922607 0.22804640540916
-0.804330611385757 0.225046527523899
-0.797651498650182 0.22206464622061
-0.790886792480713 0.219100811265759
-0.78403832118537 0.216155072124627
-0.777107942466333 0.213227477960483
-0.770097542879738 0.210318077633762
-0.763009037648187 0.207426919701252
-0.755844370102886 0.20455405241528
-0.748605511458569 0.201699523722913
-0.741294460231615 0.19886338126515
-0.7339132419762 0.196045672376134
-0.726463908680419 0.193246444082355
-0.71894853846195 0.190465743101872
-0.711369234938585 0.18770361584353
-0.703728126883026 0.184960108406183
-0.696027367569386 0.18223526657793
-0.688269134384924 0.179529135835346
-0.680455628149015 0.176841761342728
-0.672589072681906 0.174173187951335
-0.664671714097421 0.171523460198645
-0.656705820327181 0.168892622307608
-0.648693680382539 0.166280718185911
-0.64063760383363 0.163687791425242
-0.632539920044829 0.161113885300564
-0.624402977607677 0.158559042769394
-0.616229143545159 0.156023306471084
-0.608020802700008 0.153506718726112
-0.599780356909286 0.151009321535371
-0.591510224345297 0.148531156579472
-0.58321283865725 0.146072265218049
-0.574890648266595 0.143632688489065
-0.566546115477384 0.141212467108129
-0.558181715725251 0.138811641467819
-0.549799936655616 0.136430251637003
-0.541403277325878 0.134068337360174
-0.532994247250849 0.131725938056785
-0.524575365558834 0.12940309282059
-0.516149160006129 0.127099840418996
-0.507718166087132 0.124816219292412
-0.499284926017087 0.122552267553606
-0.49085198779746 0.120308022987075
-0.482421904166453 0.118083523048408
-0.47399723161955 0.115878804863667
-0.46558052932858 0.113693905228759
-0.45717435811948 0.111528860608831
-0.448781279361698 0.109383707137656
-0.440403853902914 0.107258480617032
-0.432044640928704 0.105153216516183
-0.423706196856414 0.103067949971167
-0.415391074166228 0.101002715784292
-0.407101820255285 0.098957548423532
-0.398840976242265 0.0969324820219554
-0.390611075783233 0.0949275503771512
-0.382414643849965 0.092942786950668
-0.374254195509492 0.090978224867454
-0.366132234678294 0.0890338969153049
-0.358051252867614 0.0871098355443164
-0.350013727914894 0.0852060728663425
-0.342022122697008 0.0833226406544598
-0.334078883841236 0.0814595703424374
-0.326186440408734 0.0796168930242117
-0.318347202586636 0.0777946394533677
-0.31056356034394 0.0759928400426262
-0.302837882107078 0.0742115248633356
-0.295172513390734 0.07245072364497
-0.287569775459094 0.0707104657746339
-0.280031963933923 0.0689907802965704
-0.272561347443568 0.0672916959116776
-0.265160166211745 0.0656132409770291
-0.25783063069693 0.0639554435054011
-0.250574920164019 0.0623183311648037
-0.243395181316198 0.0607019312780213
-0.236293526852358 0.0591062708221539
-0.229272034094055 0.0575313764281695
-0.222332743531626 0.0559772743804578
-0.215477657448121 0.0544439906163919
-0.208708738456498 0.0529315507258962
-0.202027908122797 0.0514399799510186
-0.195437045496956 0.0499693031855091
-0.1889379857369 0.0485195449744048
-0.182532518634392 0.0470907295136202
-0.176222387240912 0.0456828806495432
-0.1700092863897 0.0442960218786368
-0.163894861323133 0.0429301763470478
-0.157880706210215 0.0415853668502196
-0.15196836277336 0.0402616158325127
-0.146159318798473 0.0389589453868289
-0.140455006756484 0.0376773772542439
-0.134856802299973 0.0364169328236431
-0.129366022870798 0.0351776331313661
-0.123983926172827 0.0339594988608541
-0.118711708752656 0.0327625503423061
-0.11355050443386 0.0315868075523384
-0.108501382853018 0.0304322901136524
-0.103565347836748 0.0292990172947056
-0.0987433358735888 0.0281870080093914
-0.0940362144152797 0.0270962808167229
-0.0894447802679271 0.0260268539205229
-0.0849697578073906 0.0249787451691204
-0.0806117972875738 0.023951972055053
-0.0763714729817145 0.022946551714774
-0.0722492814371756 0.0219625009283673
-0.0682456395965387 0.0209998361192675
-0.0643608830810441 0.0200585733539846
-0.0605952644105393 0.0191387283418371
-0.0569489514736807 0.018240316434689
-0.0534220260503515 0.0173633526266944
-0.0500144827164262 0.0165078515540462
-0.0467262279627536 0.0156738274947328
-0.0435570798663516 0.0148612943682989
-0.0405067681713166 0.0140702657356146
-0.0375749351076878 0.0133007547986471
-0.0347611368202133 0.0125527744002422
-0.0320648457001823 0.0118263370239088
-0.0294854534913075 0.0111214547936109
-0.0270222753994118 0.0104381394735658
-0.0246745550620375 0.00977640246804642
-0.0224414705193946 0.00913625482119268
-0.0203221410203045 0.00851770721682561
-0.01831563469708 0.00792076997827007
-0.0164209769168984 0.00734545306818212
-0.0146371592142967 0.00679176608838247
-0.0129631485657017 0.00625971827969686
-0.0113978967222959 0.00574931852180126
-0.00994034922029116 0.00526057533307396
-0.00858945340831633 0.00479349687045334
-0.00734416464776499 0.00434809092930154
-0.00620344908704327 0.00392436494327471
-0.00516628074821057 0.00352232598419895
-0.00423162877748057 0.00314198076195181
-0.00339842847077742 0.00278333562435062
-0.0026655248958426 0.00244639655704666
-0.00203157130433242 0.0021311691834252
-0.00149485292385629 0.00183765876451144
-0.00105299150677627 0.00156587019888282
-0.00070246852177065 0.00131580802258755
-0.000437905553599257 0.00108747640906821
-0.00025112019797151 0.00088087916909287
-0.000130282567467027 0.000696019750690992
-6.01104723025263e-05 0.000532901239096412
-2.41304438889926e-05 0.000391526356694819
-8.11600012896196e-06 0.000271897462979614
-2.13011405985103e-06 0.0001740165545114
-3.79217049944395e-07 9.78852648857091e-05
-3.32940684315556e-08 4.35048647044988e-05
-5.20231549785825e-10 1.08762615563267e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.409669042257025
-0.024 0.409669042257025
-0.048 0.409669042257025
-0.072 0.409669042257025
-0.096 0.409669042257025
-0.12 0.409669042257025
-0.144 0.409669042257025
-0.168 0.409669042257025
-0.192 0.409669042257025
-0.216 0.409669042257025
-0.24 0.409669042257025
-0.264 0.409669042257025
-0.288 0.409669042257025
-0.312 0.409669042257025
-0.336 0.409669042257025
-0.36 0.409669042257025
-0.384 0.409669042257025
-0.408 0.409669042257025
-0.432 0.409669042257025
-0.456 0.409669042257025
-0.48 0.409669042257025
-0.504 0.409669042257025
-0.528 0.409669042257025
-0.552 0.409669042257025
-0.576 0.409669042257025
-0.6 0.409669042257025
-0.624 0.409669042257025
-0.648 0.409669042257025
-0.672 0.409669042257025
-0.696 0.409669042257025
-0.72 0.409669042257025
-0.744 0.409669042257025
-0.768 0.409669042257025
-0.792 0.409669042257025
-0.816 0.409669042257025
-0.84 0.409669042257025
-0.864 0.409669042257025
-0.888 0.409669042257025
-0.912 0.409669042257025
-0.936 0.409669042257025
-0.96 0.409669042257025
-0.984 0.409669042257025
-1.008 0.409669042257025
-1.032 0.409669042257025
-1.056 0.409669042257025
-1.08 0.409669042257025
-1.104 0.409669042257025
-1.128 0.409669042257025
-1.152 0.409669042257025
-1.176 0.409669042257025
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0738667716493148
0.024 0.0738667716493148
0.048 0.0738667716493148
0.072 0.0738667716493148
0.096 0.0738667716493148
0.12 0.0738667716493148
0.144 0.0738667716493148
0.168 0.0738667716493148
0.192 0.0738667716493148
0.216 0.0738667716493148
0.24 0.0738667716493148
0.264 0.0738667716493148
0.288 0.0738667716493148
0.312 0.0738667716493148
0.336 0.0738667716493148
0.36 0.0738667716493148
0.384 0.0738667716493148
0.408 0.0738667716493148
0.432 0.0738667716493148
0.456 0.0738667716493148
0.48 0.0738667716493148
0.504 0.0738667716493148
0.528 0.0738667716493148
0.552 0.0738667716493148
0.576 0.0738667716493148
0.6 0.0738667716493148
0.624 0.0738667716493148
0.648 0.0738667716493148
0.672 0.0738667716493148
0.696 0.0738667716493148
0.72 0.0738667716493148
0.744 0.0738667716493148
0.768 0.0738667716493148
0.792 0.0738667716493148
0.816 0.0738667716493148
0.84 0.0738667716493148
0.864 0.0738667716493148
0.888 0.0738667716493148
0.912 0.0738667716493148
0.936 0.0738667716493148
0.96 0.0738667716493148
0.984 0.0738667716493148
1.008 0.0738667716493148
1.032 0.0738667716493148
1.056 0.0738667716493148
1.08 0.0738667716493148
1.104 0.0738667716493148
1.128 0.0738667716493148
1.152 0.0738667716493148
1.176 0.0738667716493148
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={$y^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.994574076824883 96.3111451500542
0.990654605965338 90.7375553312872
0.985588660982047 85.3293473422545
0.979313028322809 80.0866114438981
0.971756850365787 75.0094351354869
0.962839878970291 70.0979031531701
0.952470382642732 65.3520974685506
0.940542662914491 60.7720972873249
0.926934108846719 56.3579790479585
0.911501732681044 52.1098164204081
0.894078116321615 48.0276803048973
0.874466726944467 44.1116388307283
0.852436598381408 40.3617573551474
0.827716477513201 36.7780984622534
0.799988748766526 33.3607219619525
0.768883836309504 30.1096848889615
0.73397657406556 27.0250415018569
0.694787404358787 24.1068432821656
0.650793897733482 21.3551389335076
0.601462571342939 18.7699743807845
0.54631883522126 16.3513927694126
0.48508477465231 14.0994344646006
0.417929241027469 12.0141370506777
0.345878188424038 10.0955353304677
0.271375458971322 8.34366132470343
0.198744697019993 6.75854427149791
0.133811689063748 5.34021062585266
0.0818769004652454 4.08868405922025
0.0450741234399701 3.0039854591013
0.0218976115430618 2.08613292870585
0.00898968221333609 1.33514178664251
0.00284607845739569 0.751024566670866
0.000562260562684589 0.333791017482765
3.51419146280018e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.95094634751532 96.3111451500542
0.943473771712022 90.7375553312872
0.93504662178318 85.3293473422545
0.925614083447028 80.0866114438981
0.915118160848938 75.0094351354869
0.903492147279881 70.0979031531701
0.890658807703697 65.3520974685506
0.87652823858231 60.7720972873249
0.860995343170422 56.3579790479585
0.843936877240154 52.1098164204081
0.825208005355868 48.0276803048973
0.80463833763487 44.1116388307283
0.782027448510881 40.3617573551474
0.757139974263352 36.7780984622534
0.729700572750029 33.3607219619525
0.699389373378489 30.1096848889615
0.665839237766505 27.0250415018569
0.628637357111404 24.1068432821656
0.587336013084583 21.3551389335076
0.541481251358506 18.7699743807845
0.490675063518544 16.3513927694126
0.434697017401312 14.0994344646006
0.373724057130151 12.0141370506777
0.308689920148492 10.0955353304677
0.241774369149527 8.34366132470343
0.176801475288365 6.75854427149791
0.118895248446064 5.34021062585266
0.07268585099645 4.08868405922025
0.0399909339552597 3.0039854591013
0.0194213219926223 2.08613292870585
0.00797160728790937 1.33514178664251
0.00252355547317134 0.751024566670866
0.000498531194955157 0.333791017482765
3.11586691276708e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.897600890977225 96.3111451500542
0.888537220011366 90.7375553312872
0.878662807421364 85.3293473422545
0.867933518240701 80.0866114438981
0.856298488886248 75.0094351354869
0.843698762483223 70.0979031531701
0.830065673256395 65.3520974685506
0.815318951017748 60.7720972873249
0.799364490256763 56.3579790479585
0.782091745623443 52.1098164204081
0.763370700717474 48.0276803048973
0.743048386207119 44.1116388307283
0.720944950723337 40.3617573551474
0.696849376112061 36.7780984622534
0.670515096024431 33.3607219619525
0.641656089157523 30.1096848889615
0.60994464034635 27.0250415018569
0.5750130476343 24.1068432821656
0.536463617646434 21.3551389335076
0.493894810953329 18.7699743807845
0.446957533061069 16.3513927694126
0.3954648273364 14.0994344646006
0.339589632020745 12.0141370506777
0.280187560687326 10.0955353304677
0.219235300734397 8.34366132470343
0.160185167947556 6.75854427149791
0.107649024372242 5.34021062585266
0.0657782293873154 4.08868405922025
0.0361786310481275 3.0039854591013
0.0175664776032141 2.08613292870585
0.00720953289767376 1.33514178664251
0.00228220386968284 0.751024566670866
0.000450845530456266 0.333791017482765
2.81782307486762e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.846935757989338 96.3111451500542
0.837155906914742 90.7375553312872
0.826671326007209 85.3293473422545
0.815442158833363 80.0866114438981
0.80342223270451 75.0094351354869
0.790557819929903 70.0979031531701
0.776786174371262 65.3520974685506
0.762033817968369 60.7720972873249
0.746214526455436 56.3579790479585
0.729226980616066 52.1098164204081
0.710952034884828 48.0276803048973
0.69124958310721 44.1116388307283
0.669955025737528 40.3617573551474
0.646875424839365 36.7780984622534
0.621785586017671 33.3607219619525
0.594424593491925 30.1096848889615
0.564493892737842 27.0250415018569
0.531659007801515 24.1068432821656
0.495558865301516 21.3551389335076
0.455829911267724 18.7699743807845
0.412157803467953 16.3513927694126
0.364377907555124 14.0994344646006
0.312656206465945 12.0141370506777
0.257784245586336 10.0955353304677
0.20157917293506 8.34366132470343
0.147205912270237 6.75854427149791
0.0988843731065389 5.34021062585266
0.0604037597170421 4.08868405922025
0.03321573380654 3.0039854591013
0.0161258520924789 2.08613292870585
0.00661784860007793 1.33514178664251
0.00209484421523629 0.751024566670866
0.000413829276844757 0.333791017482765
2.58646623020643e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.802039716768375 96.3111451500542
0.791965466994306 90.7375553312872
0.781266005665627 85.3293473422545
0.769904513719241 80.0866114438981
0.757838215680452 75.0094351354869
0.745017239171375 70.0979031531701
0.731383269248387 65.3520974685506
0.716867974857465 60.7720972873249
0.701391160265357 56.3579790479585
0.684858611129494 52.1098164204081
0.667159590709724 48.0276803048973
0.648163968652032 44.1116388307283
0.627718986956696 40.3617573551474
0.605645744850493 36.7780984622534
0.58173562550848 33.3607219619525
0.555747154604423 30.1096848889615
0.527404306699518 27.0250415018569
0.496398195701668 24.1068432821656
0.462395830169193 21.3551389335076
0.425062589740805 18.7699743807845
0.384110256090936 16.3513927694126
0.339390242882273 14.0994344646006
0.291061256591358 12.0141370506777
0.239862430376719 10.0955353304677
0.187483431805711 8.34366132470343
0.136861663761595 6.75854427149791
0.0919085911011184 5.34021062585266
0.0561304735401474 4.08868405922025
0.0308614628200453 3.0039854591013
0.0149816051501515 2.08613292870585
0.00614798881074513 1.33514178664251
0.00194607454759838 0.751024566670866
0.000384438019890934 0.333791017482765
2.4027672684254e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.763480573922697 96.3111451500542
0.753320564848249 90.7375553312872
0.742596118558508 85.3293473422545
0.73127269929297 80.0866114438981
0.719310121470764 75.0094351354869
0.70666148695149 70.0979031531701
0.693271932130732 65.3520974685506
0.679077164148888 60.7720972873249
0.664001741925874 56.3579790479585
0.647957074219828 52.1098164204081
0.630839093065596 48.0276803048973
0.612525586958355 44.1116388307283
0.592873198472774 40.3617573551474
0.571714164086065 36.7780984622534
0.548853005912059 33.3607219619525
0.524063636054969 30.1096848889615
0.497087826586203 27.0250415018569
0.467636860660441 24.1068432821656
0.435399813013301 21.3551389335076
0.400064693919459 18.7699743807845
0.361363534591991 16.3513927694126
0.319159799808091 14.0994344646006
0.273605473440897 12.0141370506777
0.225396821656247 10.0955353304677
0.176120726033194 8.34366132470343
0.128532203346433 6.75854427149791
0.0862964053429422 5.34021062585266
0.0526947040643608 4.08868405922025
0.0289694042588728 3.0039854591013
0.0140622401751083 2.08613292870585
0.00577052230981749 1.33514178664251
0.00182656601470717 0.751024566670866
0.000360828094931172 0.333791017482765
2.25520262628035e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.730886873805915 96.3111451500542
0.720742864662637 90.7375553312872
0.710081654304403 85.3293473422545
0.698870480691065 80.0866114438981
0.687071189854301 75.0094351354869
0.674639235343324 70.0979031531701
0.66152249927206 65.3520974685506
0.647659915811876 60.7720972873249
0.632979855101966 56.3579790479585
0.617398241777217 52.1098164204081
0.600816368699255 48.0276803048973
0.583118391752918 44.1116388307283
0.56416851034036 40.3617573551474
0.543807908049847 36.7780984622534
0.521851652342813 33.3607219619525
0.498085990221073 30.1096848889615
0.472266941858391 27.0250415018569
0.444121910319753 24.1068432821656
0.413357568176383 21.3551389335076
0.379679915331232 18.7699743807845
0.342836978521204 16.3513927694126
0.302701527092839 14.0994344646006
0.259419637052325 12.0141370506777
0.213652478492492 10.0955353304677
0.166903555166408 8.34366132470343
0.121780502228894 6.75854427149791
0.0817499409500461 5.34021062585266
0.0499125616273691 4.08868405922025
0.0274377311498185 3.0039854591013
0.0133181160335704 2.08613292870585
0.00546503251781829 1.33514178664251
0.00172984966158981 0.751024566670866
0.000341721198858031 0.333791017482765
2.13578257072315e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.70368793473689 96.3111451500542
0.69360453250816 90.7375553312872
0.683041101720189 85.3293473422545
0.671966280368563 80.0866114438981
0.660343529131548 75.0094351354869
0.648130180811977 70.0979031531701
0.635276320709766 65.3520974685506
0.621723480028292 60.7720972873249
0.607403102077702 56.3579790479585
0.592234757086886 52.1098164204081
0.576124067959691 48.0276803048973
0.558960334031818 44.1116388307283
0.54061385732956 40.3617573551474
0.520933043108346 36.7780984622534
0.499741464602944 33.3607219619525
0.476835309687145 30.1096848889615
0.451982070014924 27.0250415018569
0.424922111981938 24.1068432821656
0.395376238701572 21.3551389335076
0.363064862868745 18.7699743807845
0.327748770385519 16.3513927694126
0.289308033449659 14.0994344646006
0.247883684558185 12.0141370506777
0.204108215517341 10.0955353304677
0.159417413834305 8.34366132470343
0.116299523430068 6.75854427149791
0.0780606171345586 5.34021062585266
0.0476555892606084 4.08868405922025
0.0261954237949919 3.0039854591013
0.0127146427176135 2.08613292870585
0.00521730016114161 1.33514178664251
0.00165142112115558 0.751024566670866
0.000326227304305077 0.333791017482765
2.03894423858265e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.681278544286239 96.3111451500542
0.671268985899654 90.7375553312872
0.66080890462593 85.3293473422545
0.649868049019429 80.0866114438981
0.638411166984852 75.0094351354869
0.626397095450969 70.0979031531701
0.613777688404942 65.3520974685506
0.600496566417433 60.7720972873249
0.586487648834828 56.3579790479585
0.571673445764012 52.1098164204081
0.555963073554533 48.0276803048973
0.539249981808166 44.1116388307283
0.521409396248698 40.3617573551474
0.502295547050387 36.7780984622534
0.481738865271052 33.3607219619525
0.459543549519329 30.1096848889615
0.435486329872851 27.0250415018569
0.409318004764769 24.1068432821656
0.380770737520708 21.3551389335076
0.349576510947822 18.7699743807845
0.315506323917737 16.3513927694126
0.278446030636504 14.0994344646006
0.238532450020225 12.0141370506777
0.196374754030621 10.0955353304677
0.153353882472619 8.34366132470343
0.111861537464122 6.75854427149791
0.0750741159614107 5.34021062585266
0.0458289204660169 4.08868405922025
0.0251900961758387 3.0039854591013
0.0122263238401951 2.08613292870585
0.00501684809712736 1.33514178664251
0.00158796200189037 0.751024566670866
0.000313690757363304 0.333791017482765
1.96058967364044e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.663093124552664 96.3111451500542
0.653153198186291 90.7375553312872
0.642786284589351 85.3293473422545
0.631963009850435 80.0866114438981
0.620649142952401 75.0094351354869
0.608804717705565 70.0979031531701
0.596382998952067 65.3520974685506
0.583329277015998 60.7720972873249
0.569579452678837 56.3579790479585
0.555058390883161 52.1098164204081
0.539678007930556 48.0276803048973
0.523335081009331 44.1116388307283
0.505908784200425 40.3617573551474
0.487258018832625 36.7780984622534
0.467218714917946 33.3607219619525
0.445601493316872 30.1096848889615
0.422190488625981 27.0250415018569
0.396744857449906 24.1068432821656
0.36900586029532 21.3551389335076
0.338714737757829 18.7699743807845
0.305650647089151 16.3513927694126
0.269704031917261 14.0994344646006
0.23100826308895 12.0141370506777
0.190153713843098 10.0955353304677
0.148477208421197 8.34366132470343
0.108292871361396 6.75854427149791
0.0726729639215317 5.34021062585266
0.0443604339725146 4.08868405922025
0.0243819570275639 3.0039854591013
0.0118338029425474 2.08613292870585
0.00485572441251443 1.33514178664251
0.00153695402205902 0.751024566670866
0.00030361400995523 0.333791017482765
1.897609121348e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.648613584693631 96.3111451500542
0.638729701933187 90.7375553312872
0.628437636773172 85.3293473422545
0.617708700624459 80.0866114438981
0.606509462517043 75.0094351354869
0.594800896696791 70.0979031531701
0.58253737916582 65.3520974685506
0.569665517838169 60.7720972873249
0.556122779436043 56.3579790479585
0.541835892215534 52.1098164204081
0.526718990095639 48.0276803048973
0.510671487699913 44.1116388307283
0.49357569027106 40.3617573551474
0.475294204994267 36.7780984622534
0.455667325709074 33.3607219619525
0.434510770782834 30.1096848889615
0.411614552599808 27.0250415018569
0.386744462799827 24.1068432821656
0.359648983195458 21.3551389335076
0.330076701856415 18.7699743807845
0.297813247781644 16.3513927694126
0.262752697527965 14.0994344646006
0.225025664456245 12.0141370506777
0.185207562264583 10.0955353304677
0.144600134927057 8.34366132470343
0.105455837363284 6.75854427149791
0.0707641665395939 5.34021062585266
0.0431930987767878 4.08868405922025
0.0237395632599211 3.0039854591013
0.0115217910384422 2.08613292870585
0.00472764957646081 1.33514178664251
0.00149640872021076 0.751024566670866
0.000295604204993534 0.333791017482765
1.84754716966136e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.637345636462809 96.3111451500542
0.627499959492507 90.7375553312872
0.61726112145422 85.3293473422545
0.606600959331268 80.0866114438981
0.595486657636958 75.0094351354869
0.583879916203147 70.0979031531701
0.571735970569261 65.3520974685506
0.559002450220324 60.7720972873249
0.545618038430762 56.3579790479585
0.531510913531918 52.1098164204081
0.516596937776254 48.0276803048973
0.500777583875808 44.1116388307283
0.483937602990753 40.3617573551474
0.465942499704598 36.7780984622534
0.446635982200558 33.3607219619525
0.425837759725888 30.1096848889615
0.403342448866036 27.0250415018569
0.378921041055006 24.1068432821656
0.352327679798026 21.3551389335076
0.323316716477588 18.7699743807845
0.291678859980742 16.3513927694126
0.257311044750906 14.0994344646006
0.220341735936325 12.0141370506777
0.181334636732673 10.0955353304677
0.141564009384296 8.34366132470343
0.103233981685557 6.75854427149791
0.0692691782876369 5.34021062585266
0.0422787928928625 4.08868405922025
0.0232364010239397 3.0039854591013
0.0112774009805021 2.08613292870585
0.00462733163193006 1.33514178664251
0.00146465050791594 0.751024566670866
0.000289330308365085 0.333791017482765
1.80833481375894e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.628901267217833 96.3111451500542
0.619073679250945 90.7375553312872
0.608864862326871 85.3293473422545
0.598247042839152 80.0866114438981
0.587187862942043 75.0094351354869
0.575649563898973 70.0979031531701
0.563588024836537 65.3520974685506
0.550951642628759 60.7720972873249
0.537680017118326 56.3579790479585
0.52370242208984 52.1098164204081
0.508936028591679 48.0276803048973
0.493283871165458 44.1116388307283
0.476632560582696 40.3617573551474
0.45884980791829 36.7780984622534
0.439781925260269 33.3607219619525
0.419251669334164 30.1096848889615
0.397057176574737 27.0250415018569
0.372973417899445 24.1068432821656
0.346758874597566 21.3551389335076
0.318172319658871 18.7699743807845
0.287008368050515 16.3513927694126
0.253166169011733 14.0994344646006
0.216772582277807 12.0141370506777
0.178382399952382 10.0955353304677
0.139248915106204 8.34366132470343
0.101539338017674 6.75854427149791
0.0681286970828477 5.34021062585266
0.0415811971896701 4.08868405922025
0.0228524642917329 3.0039854591013
0.0110909101577227 2.08613292870585
0.00455077840217376 1.33514178664251
0.00144041538695782 0.751024566670866
0.000284542603475837 0.333791017482765
1.77841129499082e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}

\end{tikzpicture}


==> figures/eddyIntRe10000y0p997_Fs_0_1_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    %ylabel={\footnotesize $(1+y)/\delta_h$},
    %ytick={0, 0.5, 1, 1.5},
    %yticklabels={0, 0.5, 1, 1.5},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-103.099996763746, xmax=103.099996763746,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
2.5274884064066e-05 9.53376580660064
2.54762762810226e-05 9.49473818337758
2.56867285761077e-05 9.45571153719157
2.59067711709654e-05 9.41668651938252
2.61369610852278e-05 9.37766378126318
2.63778835526799e-05 9.33864397410822
2.66301533442876e-05 9.29962774914343
2.6894416317458e-05 9.2606157575348
2.71713509388837e-05 9.22160865037766
2.7461669987042e-05 9.18260707868582
2.77661222569012e-05 9.14361169338071
2.80854944831929e-05 9.10462314528053
2.84206132133369e-05 9.06564208508933
2.87723469331526e-05 9.02666916338623
2.91416082117777e-05 8.98770503061449
2.95293560682258e-05 8.94875033707071
2.99365983927283e-05 8.90980573289393
3.03643945864609e-05 8.87087186805483
3.08138582701534e-05 8.83194939234483
3.12861602108551e-05 8.79303895536528
3.17825314196174e-05 8.7541412065166
3.23042664218233e-05 8.71525679498747
3.28527267206154e-05 8.67638636974395
3.34293444715389e-05 8.6375305795187
3.40356264022345e-05 8.5986900728001
3.46731579208621e-05 8.55986549782148
3.53436075451486e-05 8.52105750255025
3.604873152353e-05 8.48226673467713
3.67903788127029e-05 8.44349384160532
3.7570496273885e-05 8.40473947043968
3.83911342968646e-05 8.36600426797597
3.92544526837126e-05 8.32728888069001
4.01627269381689e-05 8.28859395472693
4.11183549313748e-05 8.24992013589036
4.21238640351058e-05 8.21126806963165
4.31819185867465e-05 8.17263840103912
4.42953279972853e-05 8.13403177482729
4.54670551596543e-05 8.09544883532609
4.67002255967629e-05 8.05689022647014
4.79981370344361e-05 8.018356591788
4.93642697368337e-05 7.97984857439139
5.08022972950619e-05 7.94136681696452
5.2316098333212e-05 7.90291196175332
5.39097687652725e-05 7.86448465055472
5.55876350380121e-05 7.82608552470597
5.73542680176414e-05 7.78771522507391
5.92144980198366e-05 7.74937439204427
6.11734305614781e-05 7.71106366551101
6.32364633858917e-05 7.67278368486562
6.54093043314843e-05 7.63453508898644
6.76979906939294e-05 7.59631851622803
7.01089095542834e-05 7.55813460441048
7.26488197004456e-05 7.51998399080879
7.53248747327821e-05 7.48186731214222
7.81446480455069e-05 7.44378520456368
8.11161590218509e-05 7.40573830364909
8.42479015084508e-05 7.36772724438679
8.75488736036703e-05 7.32975266116693
9.10286099763213e-05 7.29181518777089
9.46972158841912e-05 7.25391545736072
9.85654039005097e-05 7.21605410246852
0.000102644532649376 7.17823175498594
0.000106946648691965 7.14044904615361
0.000111484530606039 7.1027066065506
0.000116271736667132 7.0650050660839
0.000121322655129951 7.02734505397792
0.000126652558608606 6.98972719876397
0.000132277661412888 6.95215212826977
0.000138215181479142 6.914620469609
0.00014448340573953 6.87713284917079
0.000151101760806887 6.83968989260931
0.000158090887518098 6.80229222483328
0.00016547272151474 6.76494046999559
0.000173270578341564 6.72763525148286
0.000181509245304486 6.69037719190502
0.000190215078577862 6.65316691308495
0.000199416108050613 6.61600503604808
0.000209142148047073 6.57889218101205
0.000219424916987773 6.5418289673763
0.000230298163741098 6.50481601371182
0.000241797803992194 6.46785393775076
0.000253962064492386 6.43094335637613
0.000266831638694025 6.39408488561154
0.00028044985112777 6.35727914061086
0.000294862834937032 6.32052673564803
0.000310119719412886 6.28382828410673
0.000326272832373732 6.24718439847018
0.000343377914000057 6.21059569031094
0.000361494347477961 6.17406277028066
0.000380685402724497 6.13758624809992
0.000401018499209502 6.10116673254801
0.000422565483654752 6.06480483145284
0.000445402929342411 6.02850115168074
0.000469612452365492 5.99225629912635
0.000495281052364268 5.95607087870249
0.000522501472478765 5.91994549433011
0.000551372587056245 5.88388074892817
0.000581999811069728 5.84787724440357
0.000614495541030939 5.81193558164114
0.000648979620461936 5.77605636049359
0.000685579840896641 5.74024017977152
0.000724432470637771 5.70448763723339
0.000765682823725928 5.66879932957555
0.000809485860183543 5.63317585242233
0.000856006831645122 5.59761780031604
0.000905421962209071 5.56212576670707
0.000957919180428086 5.526700343944
0.00101369889096626 5.49134212326369
0.00107297480378271 5.45605169478142
0.0011359748079342 5.42082964748105
0.00120294191006038 5.38567656920519
0.00127413522290734 5.35059304664537
0.00134983102650207 5.31557966533227
0.0014303238852865 5.28063700962594
0.00151592784690784 5.24576566270604
0.00160697770345965 5.21096620656211
0.00170383034428845 5.17623922198388
0.00180686617853677 5.14158528855154
0.00191649066009541 5.10700498462608
0.00203313589022207 5.07249888733966
0.00215726233475444 5.03806757258594
0.00228936062765443 5.0037116150105
0.00242995350251829 4.96943158800124
0.00257959781991152 4.9352280636788
0.00273888673742301 4.90110161288701
0.00290845198593493 4.8670528051834
0.00308896630484965 4.83308220882964
0.00328114599478424 4.79919039078209
0.0034857536471109 4.76537791668233
0.00370360100328374 4.73164535084773
0.0039355520105773 4.69799325626201
0.00418252602074091 4.66442219456585
0.00444550120693011 4.63093272604754
0.0047255181376597 4.5975254096336
0.00502368359267349 4.56420080287945
0.00534117455132952 4.53095946196015
0.00567924244878766 4.49780194166105
0.00603921762110758 4.46472879536859
0.0064225140466227 4.43174057506103
0.00683063429377143 4.39883783129923
0.00726517479629436 4.36602111321753
0.00772783135392264 4.33329096851447
0.00822040499405568 4.30064794344376
0.00874480807902333 4.26809258280511
0.00930307081134419 4.23562542993511
0.00989734800583136 4.20324702669824
0.0105299262997434 4.17095791347776
0.0112032316526398 4.1387586291667
0.0119198373279307 4.10664971115892
0.0126824721879552 4.07463169534006
0.0134940295181881 4.04270511607866
0.0143575761904031 4.0108705062172
0.015276362406206 3.97912839706326
0.0162538318061877 3.94747931838058
0.0172936322152023 3.91592379838028
0.0183996267809994 3.88446236371201
0.0195759058098053 3.85309553945517
0.0208267990237276 3.82182384911017
0.022156888580762 3.79064781458963
0.0235710225468958 3.75956795620976
0.0250743292014307 3.72858479268159
0.0266722318260505 3.69769884110236
0.0283704644031251 3.66691061694688
0.030175087829476 3.63622063405894
0.0320925071232985 3.60562940464269
0.0341294891792198 3.57513743925415
0.0362931816045533 3.54474524679265
0.0385911321385219 3.51445333449235
0.0410313092487617 3.48426220791377
0.0436221233445267 3.45417237093535
0.0463724492712644 3.42418432574506
0.0492916494551088 3.39429857283198
0.0523895984408141 3.364515610978
0.0556767081150611 3.33483593724944
0.0591639544426787 3.3052600469888
0.0628629049209592 3.27578843380646
0.0667857476770748 3.24642158957246
0.0709453213161703 3.21716000440829
0.0753551465521745 3.18800416667869
0.0800294586215201 3.15895456298354
0.084983241625601 3.1300116781497
0.0902322636869792 3.10117599522292
0.0957931141963679 3.07244799545983
0.101683241898259 3.04382815831982
0.107920995237639 3.01531696145713
0.114525663574119 2.98691488071281
0.121517520837389 2.9586223901068
0.12891787006882 2.93043996183004
0.136749090601151 2.90236806623656
0.145034686137325 2.87440717183564
0.15379933567978 2.84655774528401
0.163068945368354 2.81882025137803
0.172870703386525 2.79119515304593
0.18323313578092 2.76368291134013
0.194186165582922 2.7362839854295
0.205761172839962 2.70899883259172
0.217991058199118 2.68182790820563
0.23091030737915 2.65477166574366
0.244555059462506 2.62783055676421
0.258963176045174 2.60100503090418
0.27417431448715 2.57429553587141
0.290230001980341 2.54770251743723
0.307173714005688 2.52122641942904
0.32505095354989 2.49486768372286
0.343909335020222 2.46862675023599
0.363798668833046 2.44250405691965
0.384771051030381 2.41650003975168
0.406880953464973 2.39061513272925
0.430185319349321 2.36484976786164
0.454743659243342 2.33920437516301
0.480618152753914 2.31367938264525
0.507873750511843 2.28827521631077
0.536578282219256 2.26299230014548
0.566802564773145 2.23783105611166
0.598620516841594 2.21279190414092
0.632109273269629 2.1878752621272
0.667349306308848 2.1630815459198
0.704424546391112 2.13841116931644
0.743422510111145 2.11386454405635
0.78443442740462 2.08944207981338
0.827555376324141 2.06514418418918
0.872884416595565 2.04097126270643
0.920524731152459 2.016923718802
0.970583765968479 1.99300195382028
1.0231733782363 1.96920636700645
1.07840998227512 1.94553735549981
1.13641470415225 1.9219953143272
1.19731353336015 1.89858063639634
1.26123748353886 1.87529371248933
1.32832274948719 1.85213493125607
1.3987108735104 1.82910467920786
1.47254890716513 1.80620334071084
1.54998958260673 1.78343129797968
1.63119147828162 1.76078893107112
1.71631919443705 1.73827661787768
1.80554352177302 1.71589473412131
1.89904162004552 1.69364365334717
1.99699718844636 1.67152374691734
2.09960064598363 1.64953538400468
2.20704930205511 1.62767893158661
2.31954753697289 1.60595475443903
2.43730697088373 1.58436321513022
2.56054664247385 1.56290467401477
2.68949317401345 1.54157948922758
2.82438094587352 1.52038801667791
2.96545225503592 1.49933061004338
3.11295748261263 1.47840762076413
3.267155242719 1.45761939803689
3.4283125396727 1.43696628880923
3.59670490355159 1.41644863777369
3.77261653321086 1.39606678736208
3.95634041429341 1.37582107773977
4.14817844353613 1.35571184679994
4.34844152431902 1.33573943015804
4.55744966709249 1.31590416114613
4.77553205682559 1.29620637080731
5.00302712359189 1.27664638789023
5.24028257549058 1.25722453884358
5.48765543263466 1.23794114781065
5.74551201828218 1.21879653662393
6.01422794853017 1.1997910247997
6.29418807343608 1.18092492953275
6.58578641388032 1.16219856569105
6.88942604349238 1.1436122458105
7.20551896303971 1.12516628008972
7.53448591299774 1.1068609763849
7.87675617484295 1.08869664020459
8.2327673030166 1.07067357470467
8.60296484138781 1.05279208068328
8.98780196230975 1.03505245657576
9.3877390854977 1.0174549984497
9.80324341079969 1
10.2347884256638 0.982687752543963
10.6828533172434 0.965518545016427
11.1479223536015 0.948492663964952
11.6304841598057 0.931610393545032
12.1310309571572 0.91487201551535
12.6500576871047 0.898277809233086
13.1880610919975 0.881828051649245
13.7455386699796 0.865523017304038
14.3229875801907 0.849362978322303
14.9209034113522 0.833348204408956
15.539778894015 0.817478962844495
16.1801024654478 0.80175551848054
16.8423567715799 0.786178133735414
17.5270170109929 0.770747068589752
18.2345492096008 0.755462580582179
18.965408327281 0.740324924804999
19.7200362892758 0.725334353899939
20.4988598402227 0.710491118053943
21.3022883178067 0.695795464994982
22.1307112408653 0.68124763998793
22.9844958130274 0.666847885830465
23.8639842341716 0.652596442849019
24.7694909248249 0.638493548894767
25.7012995537858 0.624539439339657
26.6596599779007 0.610734347072483
27.6447849831156 0.597078502494995
28.6568469391851 0.583572133518059
29.6959742568108 0.570215465557844
30.7622477627023 0.557008721532072
31.8556968820474 0.54395212185629
32.9762957464131 0.531045884440189
34.1239591183979 0.518290224683976
35.2985382529653 0.50568535547477
36.4998165899256 0.493231487183055
37.7275053985095 0.480928827659166
38.9812392732431 0.468777582229825
40.2605716018541 0.456777953694702
41.5649699108674 0.444930142323049
42.8938112081859 0.433234345850336
44.2463772365425 0.421690759474972
45.6218497540118 0.410299575855032
47.0193057659033 0.399060985105046
48.4377128190878 0.38797517479283
49.875924295919 0.377042329936352
51.3326748112707 0.366262633000642
52.806575665441 0.355636263894752
54.2961104461405 0.34516339996875
55.7996307509853 0.33484421601076
57.3153521103059 0.324678884244047
58.8413501038679 0.314667574324139
60.3755567343097 0.304810453336
61.9157570771606 0.295107685791241
63.4595862489773 0.285559433625366
65.00452674426 0.276165856195084
66.547906156318 0.266927110275635
68.0868953679812 0.257843350058185
69.6185071943671 0.248914727147241
71.1395956021433 0.240141390558134
72.6468554445903 0.23152348671452
74.1368228762136 0.223061159445947
75.6058763274143 0.214754549985444
77.0502382367263 0.20660379696717
78.465977336761 0.198609036424101
79.8490117090517 0.190770401785756
81.1951122791213 0.183088023875971
82.4999069526106 0.17556203091072
83.7588848793511 0.168192548495969
84.9674009797911 0.160979699625582
86.1206799548819 0.15392360467927
87.2138197748813 0.147024381420581
88.241793503566 0.140282144994932
89.1994492274679 0.133697007927689
90.0815064760653 0.127269080122293
90.8825485872989 0.120998468858419
91.5970088384888 0.114885278790189
92.2191494012329 0.108929611944424
92.7430303010154 0.103131567718947
93.1624669719561 0.0974912428809125
93.4709728889047 0.0920087315652034
93.6616853035851 0.0866841252728527
93.7272697852235 0.0815175128695173
93.6598008464918 0.0765089805840006
93.4506134080283 0.0716586120068022
93.0901213086803 0.0669664880887362
92.5675964175226 0.0624326871395683
91.8709030784882 0.0580572848267162
90.9861801841484 0.0538403541739847
89.8974642338793 0.0497819655603447
88.5862457310068 0.0458821867187633
87.0309537223336 0.0421410827350691
85.2063677442031 0.038558716046868
83.082966518638 0.0351351464425007
80.626245771234 0.0318704310600438
77.7960774536324 0.028764624386358
74.5462668411713 0.0258177782561797
70.8246080499711 0.0230299418512516
66.5740184412318 0.0204011616995047
61.7358074849182 0.0179314816742824
56.2569725707543 0.0156209429936078
50.1046810462128 0.0134695842194945
43.2926885308262 0.0114774412573034
35.9248657389029 0.00964454735514591
28.2550124274356 0.00797093310332398
20.7369330456387 0.00645662643382498
13.9866337802219 0.00510165261985204
8.56993944600934 0.00390603427540608
4.7224578103601 0.00286979135490084
2.29568407091336 0.00199294115283936
0.942800582030225 0.00127549830351703
0.298541310105741 0.000717474780785056
0.0589834706319676 0.000318879897841507
0.00368663059101483 7.97203070860335e-05
};
\addplot [semithick, color1, forget plot]
table {%
7.92398069813012e-05 6.730752921324
7.97906702858963e-05 6.70319977030794
8.04341854571053e-05 6.67564730907126
8.11767360294004e-05 6.64809599745407
8.20250581744978e-05 6.62054629527731
8.29862598383032e-05 6.59299866233505
8.40678411044331e-05 6.56545355838683
8.52777154989632e-05 6.53791144314999
8.66242329534494e-05 6.51037277629197
8.81162036083481e-05 6.48283801742267
8.97629235342453e-05 6.45530762608678
9.15742014847002e-05 6.42778206175607
9.3560387602925e-05 6.40026178382177
9.5732403341084e-05 6.37274725158687
9.81017738323491e-05 6.34523892425847
0.000100680661382586 6.31773726094013
0.000103481901825887 6.29024272062415
0.000106519042087746 6.26275576218399
0.000109806380936467 6.23527684436656
0.000113359011026044 6.20780642578455
0.000117192864821074 6.18034496490884
0.000121324761708014 6.15289292006079
0.00012577245950669 6.12545074940459
0.00013055470735753 6.09801891093968
0.000135691303602234 6.07059786249302
0.000141203155086714 6.04318806171151
0.000147112342173126 6.01578996605431
0.000153442185319958 5.98840403278525
0.00016021731800163 5.96103071896517
0.000167463761438029 5.93367048144427
0.000175209006470868 5.90632377685455
0.000183482097508087 5.87899106160212
0.000192313724248974 5.85167279185964
0.000201736315997415 5.82436942355864
0.000211784144620256 5.797081412382
0.000222493430227955 5.76980921375626
0.000233902456801807 5.74255328284406
0.000246051690667621 5.71531407453656
0.000258983910107571 5.68809204344579
0.000272744338366937 5.66088764389713
0.000287380788914222 5.63370132992169
0.000302943814452189 5.60653355524872
0.000319486869664385 5.57938477329808
0.000337066478291395 5.55225543717263
0.000355742415363015 5.5251459996507
0.000375577894321713 5.49805691317851
0.000396639771025978 5.47098862986264
0.000418998753256353 5.44394160146246
0.000442729628880135 5.41691627938261
0.00046791150022534 5.38991311466547
0.000494628039266196 5.3629325579836
0.0005229677497555 5.33597505963225
0.000553024252194258 5.30904106952185
0.000584896576731836 5.28213103717047
0.000618689481485779 5.25524541169633
0.000654513779408864 5.22838464181032
0.00069248669357522 5.2015491758085
0.000732732221811861 5.1747394615646
0.000775381532637315 5.1479559465226
0.000820573371920154 5.12119907768919
0.000868454503790058 5.09446930162635
0.000919180163524397 5.06776706444391
0.000972914548374444 5.04109281179207
0.00102983132138531 5.01444698885398
0.00109011415708213 4.98783004033833
0.0011539573016054 4.96124241047187
0.00122156617893305 4.93468454299206
0.00129315801288688 4.90815688113963
0.00136896249978228 4.88165986765119
0.00144922249848826 4.85519394475183
0.0015341947761793 4.82875955414778
0.00162415077298625 4.80235713701898
0.0017193774278258 4.77598713401174
0.00182017802492602 4.74964998523142
0.00192687310729558 4.72334613023502
0.0020398014127263 4.69707600802392
0.00215932088325803 4.67084005703647
0.00228580969886769 4.64463871514075
0.0024196673916444 4.6184724196272
0.00256131598610712 4.59234160720138
0.00271120122756457 4.56624671397662
0.00286979383854692 4.54018817546678
0.00303759087143209 4.514166426579
0.00321511709111781 4.48818190160637
0.00340292646279332 4.46223503422077
0.00360160367170984 4.43632625746555
0.00381176575746647 4.41045600374838
0.00403406378246661 4.38462470483398
0.00426918462511544 4.3588327918369
0.00451785280913215 4.33308069521441
0.00478083246871531 4.30736884475921
0.00505892935171033 4.28169766959234
0.00535299297059793 4.25606759815596
0.00566391879335987 4.23047905820624
0.00599265059488457 4.20493247680621
0.00634018285011528 4.17942828031861
0.00670756330159617 4.15396689439879
0.00709589557008083 4.12854874398764
0.00750634195475304 4.10317425330444
0.00794012627736349 4.0778438458398
0.00839853693235035 4.05255794434861
0.00888292998210743 4.02731697084297
0.00939473247513811 4.00212134658516
0.00993544581010717 3.97697149208058
0.0105066493412081 3.95186782707076
0.0111100040299321 3.92681077052633
0.0117472563580472 3.90180074064007
0.0124202422869129 3.87683815481989
0.0131308914991804 3.85192342968186
0.0138812316862793 3.82705698104329
0.0146733931412941 3.80223922391578
0.0155096133957392 3.77747057249827
0.0163922421866814 3.75275144017016
0.0173237464666853 3.72808223948439
0.0183067157698971 3.70346338216055
0.0193438676175354 3.67889527907802
0.0204380533085039 3.65437834026913
0.0215922637455084 3.62991297491228
0.0228096356763979 3.60549959132514
0.0240934579670094 3.5811385969578
0.0254471783216343 3.55683039838603
0.0268744100287945 3.53257540130443
0.02837893919042 3.5083740105197
0.0299647319680112 3.48422662994387
0.0316359423506195 3.46013366258755
0.0333969199304283 3.43609551055322
0.0352522182412634 3.41211257502853
0.0372066030941583 3.38818525627957
0.039265061518512 3.36431395364419
0.0414328106905075 3.3404990655254
0.0437153075108606 3.31674098938463
0.0461182581553026 3.29304012173515
0.0486476283277849 3.26939685813546
0.0513096534679274 3.24581159318264
0.0541108497146672 3.22228472050583
0.0570580248061307 3.1988166327596
0.0601582897930573 3.17540772161743
0.0634190706659235 3.15205837776515
0.0668481208579864 3.12876899089447
0.0704535336368682 3.1055399496964
0.074243755439988 3.08237164185484
0.078227599071319 3.05926445404004
0.0824142579115363 3.0362187719022
0.0868133199579015 3.01323498006501
0.0914347829553829 2.99031346211924
0.0962890693207109 2.96745460061631
0.101387042239383 2.94465877706197
0.1067400215175 2.92192637190984
0.112359800694541 2.89925776455514
0.118258663865552 2.87665333332833
0.124449403858177 2.85411345548879
0.130945340071571 2.83163850721853
0.137760337769114 2.8092288636159
0.144908826978837 2.78688489868934
0.152405822955352 2.76460698535117
0.160266946188184 2.74239549541128
0.168508444089224 2.72025079957103
0.177147212155819 2.69817326741698
0.18620081693714 2.67616326741477
0.195687518403023 2.65422116690294
0.205626294245884 2.63234733208683
0.216036863505896 2.61054212803243
0.226939712266149 2.58880591866033
0.23835611857778 2.56713906673961
0.250308179612457 2.54554193388181
0.262818837942677 2.52401488053488
0.275911910201805 2.50255826597718
0.289612114769395 2.48117244831144
0.30394510200445 2.45985778445887
0.318937483381422 2.4386146301531
0.334616863356071 2.41744333993433
0.351011869996097 2.39634426714335
0.368152188535133 2.37531776391568
0.386068593552097 2.35436418117567
0.40479298427297 2.33348386863068
0.424358418333122 2.31267717476519
0.444799148881809 2.29194444683504
0.466150659970344 2.27128603086158
0.488449705513153 2.25070227162593
0.511734346343056 2.23019351266322
0.536043991065785 2.20976009625687
0.561419434804364 2.18940236343283
0.587902902004861 2.16912065395394
0.615538086891918 2.14891530631423
0.644370198248459 2.1287866577333
0.674446001613045 2.10873504415064
0.70581386606861 2.08876080022007
0.738523808168562 2.06886425930415
0.7726275407524 2.0490457534686
0.808178518590928 2.02930561347675
0.845231989240533 2.00964416878406
0.883845040401078 1.99006174753257
0.924076652785944 1.97055867654545
0.965987749149368 1.95113528132158
1.00964124914852 1.93179188603003
1.05510211998615 1.91252881350474
1.1024374332291 1.89334638523908
1.15171641697136 1.8742449213805
1.20301051453488 1.85522474072517
1.25639343805156 1.8362861607127
1.3119412289491 1.8174294974208
1.369732312827 1.79865506556002
1.42984756159053 1.77996317846851
1.49237034943922 1.76135414810677
1.55738661649132 1.74282828505245
1.62498492565519 1.72438589849518
1.69525652754199 1.70602729623139
1.76829541797571 1.68775278465918
1.84419840393058 1.66956266877323
1.92306516136837 1.65145725215965
2.00499830188783 1.63343683699099
2.09010343051683 1.61550172402113
2.17848921269874 1.5976522125803
2.27026743158809 1.57988860057007
2.36555305495756 1.5622111844584
2.46446429149891 1.54462025927464
2.56712265709748 1.52711611860465
2.67365302953523 1.50969905458592
2.78418371354482 1.49236935790261
2.89884649322288 1.47512731778081
3.01777669516423 1.4579732219836
3.14111323779342 1.44090735680634
3.26899869175584 1.42393000707185
3.4015793252634 1.40704145612565
3.53900516080813 1.39024198583124
3.68143001547934 1.37353187656541
3.82901155296202 1.35691140721354
3.98191131765849 1.34038085516496
4.14029478074343 1.32394049630831
4.30433136677926 1.30759060502693
4.47419449246009 1.29133145419432
4.65006158422827 1.27516331516952
4.83211410820404 1.25908645779264
5.02053757712917 1.24310115038033
5.21552156976349 1.2272076597213
5.41725972531368 1.21140625107189
5.62594975037418 1.1956971881516
5.84179339880834 1.18008073313874
6.06499646412933 1.16455714666601
6.29576874254907 1.14912668781617
6.53432400845524 1.13378961411774
6.78087995814839 1.11854618154065
7.03565816586178 1.10339664449201
7.29888400546614 1.08834125581184
7.57078658422862 1.07338026676886
7.85159863949901 1.05851392705631
8.14155644716181 1.04374248478775
8.44089969012982 1.02906618649294
8.74987133818158 1.01448527711374
9.06871748476715 1
9.39768719470843 0.985610596905484
9.73703230565063 0.971317307983876
10.0870072397917 0.957120371784741
10.4478687660367 0.943020025249558
10.8198757717684 0.929016503707759
11.2032889815369 0.915110040872805
11.5983706846086 0.901300868838284
12.0053844058296 0.887589218074035
12.4245945845363 0.873975317422308
12.8562661930856 0.860459394093937
13.3006643624736 0.847041673664554
13.7580539438318 0.833722380070821
14.2286990761366 0.820501735606692
14.7128626858944 0.807379960919709
15.2108059921051 0.794357275007309
15.7227879393988 0.78143389521318
16.2490646354986 0.768610037223625
16.7898887130671 0.755885915063967
17.3455086949397 0.743261741094979
17.9161682801031 0.73073772600933
18.5021056322025 0.718314078828082
19.1035525852898 0.705991006897191
19.7207338513764 0.69376871588405
20.3538661419778 0.681647409774058
21.0031572908582 0.669627290867215
21.6688052878756 0.657708559774745
22.3509973136713 0.645891415415745
23.0499086829776 0.634176055013869
23.7657017887047 0.622562674094039
24.498524952682 0.611051466479172
25.2485112774693 0.59964262428696
26.0157774034932 0.588336337926644
26.800422267972 0.577132796095856
27.6025257686551 0.566032185777456
28.4221474305644 0.555034692236419
29.2593249778984 0.544140499016737
30.1140729107317 0.533349787938363
30.9863809883124 0.522662739094168
31.8762127195842 0.512079530846941
32.7835037629201 0.501600339826414
33.7081603362566 0.491225340926306
34.6500575403957 0.480954707301414
35.6090376966624 0.470788610364713
36.5849086031124 0.460727219784504
37.5774418099659 0.450770703481577
38.5863708205851 0.440919227626412
39.6113893173678 0.431172956636401
40.6521493219946 0.421532053173108
41.7082593871937 0.411996678139556
42.7792827334452 0.402566990677533
43.8647354246762 0.393243148164945
44.9640845015245 0.384025306213186
46.076746161888 0.374913618664538
47.2020839136103 0.365908237589611
48.339406783536 0.357009313284796
49.4879675153327 0.348216994269764
50.646960833326 0.33953142728498
51.8155217138763 0.330952757289265
52.9927237327513 0.322481127457361
54.1775774407884 0.31411667917756
55.3690288258049 0.305859552049325
56.565957825434 0.297709883880977
57.7671769362691 0.289667810687384
58.9714298984706 0.281733466687696
60.1773904862437 0.273906984303104
61.3836614000344 0.266188494154628
62.5887732732721 0.25857812506094
63.7911838087382 0.251076004036211
64.9892770368884 0.243682256287996
66.181362733262 0.236397005215137
67.3656759636815 0.229220372405711
68.540376819546 0.222152477634995
69.7035502847272 0.215193438863472
70.8532063250891 0.208343372234858
71.9872801107659 0.201602392074164
73.1036324946237 0.194970610885792
74.2000506206664 0.188448139351653
75.2742488215624 0.182035086329323
76.3238696361859 0.17573155885022
77.3464851441562 0.169537662117828
78.3395983959304 0.163453499505933
79.3006451729503 0.157479172556899
80.2269957896737 0.151614780979977
81.1159572041503 0.145860422649635
81.9647750604878 0.140216193603932
82.7706359490024 0.134682188042907
83.5306693867792 0.129258498327014
84.2419497997872 0.123945214975575
84.9014978443762 0.118742426665274
85.5062813086691 0.113650220228672
86.0532147100874 0.108668680652763
86.5391577419504 0.103797891077552
86.9609113992882 0.0990379327946695
87.3152117963462 0.0943888852460107
87.5987201548104 0.0898508260224169
87.8080087826001 0.0854238308623733
87.9395411156629 0.0811079736507499
87.9896454013356 0.0769033264175641
87.9544796442094 0.072809959336785
87.8299870973293 0.068827940725154
87.6118394196319 0.0649573370410513
87.29536639409 0.0611982128833835
86.875468740644 0.0575506309905052
86.3465123489518 0.0540146522391762
85.7021997130961 0.0505903356435374
84.9354160203669 0.0472777383541356
84.0380446996539 0.0440769156569611
83.0007486677395 0.0409879209725304
81.8127110732929 0.0380108058549928
80.4613306956532 0.035145619991269
78.9318659766954 0.0323924112002246
77.207024236339 0.0297512254318693
75.2664960907115 0.0272221067665912
73.0864441018416 0.0248050974144213
70.6389736985422 0.0225002377143278
67.8916482774394 0.0203075661335444
64.8071801651318 0.0182271192669287
61.3435492594664 0.0162589318363489
57.4550326123801 0.0144030366901057
53.0950213773398 0.0126594648023852
48.2221910505912 0.0110282452727408
42.8126327232729 0.00950940532560743
36.8818498937805 0.00810297030984697
30.5208301099193 0.0068089636983271
23.9453332037539 0.00562740708752584
17.5364858987026 0.00455832019717512
11.8075345486581 0.00360172086992903
7.22539345386329 0.00275762507106888
3.97804161975232 0.0020260468882313
1.93276107617147 0.00140699853117991
0.793518634972102 0.00090049033159565
0.251235819494082 0.000506530742909783
0.0496347434761852 0.000225126340156399
0.00310227676158245 5.6281819869822e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.000195858810401496 5.41448531301311
0.000201045928586835 5.39232046262452
0.0002069135409636 5.3701561671219
0.000213505701750497 5.34799279641891
0.000220868899821775 5.32583072041381
0.000229052188494797 5.30367030898322
0.000238107324840129 5.28151193197602
0.000248088913420056 5.25935595920709
0.000259054561300866 5.23720276045123
0.000271065037420345 5.2150527054369
0.000284184444569589 5.19290616384013
0.000298480396234384 5.17076350527829
0.000314024207093552 5.14862509930394
0.00033089108880964 5.12649131539867
0.000349160361589205 5.10436252296696
0.000368915670784656 5.08223909132993
0.00039024522128093 5.06012138971928
0.000413242017171764 5.03800978727104
0.000438004121069128 5.01590465301947
0.000464634918890345 4.99380635589087
0.000493243406938094 4.97171526469744
0.000523944484200906 4.94963174813111
0.000556859269508311 4.92755617475737
0.000592115424129862 4.90548891300919
0.000629847501873829 4.88343033118078
0.000670197304692108 4.86138079742149
0.000713314268716377 4.83934067972969
0.000759355855974618 4.81731034594657
0.000808487979492773 4.79529016375005
0.000860885434271717 4.7732805006486
0.00091673236505161 4.75128172397515
0.000976222740052348 4.72929420088094
0.00103956086480499 4.70731829832938
0.00110696190243257 4.68535438308995
0.00117865243763856 4.66340282173206
0.00125487104704628 4.64146398061893
0.00133586891774842 4.6195382259015
0.00142191047179393 4.59762592351229
0.00151327404347955 4.57572743915932
0.00161025256254448 4.55384313831997
0.00171315429482173 4.53197338623493
0.00182230358853054 4.51011854790206
0.00193804168318377 4.48827898807032
0.00206072752386532 4.46645507123367
0.00219073864354014 4.44464716162499
0.00232847205028373 4.42285562321004
0.0024743451883566 4.40108081968131
0.0026287969036221 4.37932311445201
0.00279228848905325 4.35758287064998
0.00296530473374096 4.33586045111165
0.00314835505871707 4.31415621837595
0.00334197465527402 4.29247053467829
0.00354672571722336 4.2708037619445
0.00376319867425859 4.2491562617848
0.00399201352711233 4.22752839548774
0.00423382118207136 4.20592052401422
0.00448930489555858 4.1843330079914
0.00475918171608603 4.16276620770673
0.00504420404509153 4.14122048310193
0.0053451611927279 4.11969619376697
0.00566288106197586 4.09819369893406
0.00599823182494589 4.07671335747168
0.00635212373754142 4.05525552787859
0.00672551094302964 4.03382056827781
0.00711939342477097 4.01240883641068
0.00753481894398293 3.99102068963089
0.0079728851380915 3.96965648489849
0.00843474159939181 3.94831657877395
0.00892159212719316 3.9270013274122
0.00943469695517675 3.90571108655669
0.00997537516474283 3.88444621153348
0.010545007068164 3.86320705724525
0.0111450367918131 3.84199397816542
0.011776974822381 3.82080732833225
0.0124424007684713 3.79964746134287
0.0131429660772847 3.77851473034743
0.0138803969828789 3.7574094880432
0.0146564974015469 3.73633208666866
0.0154731520749334 3.71528287799763
0.0163323296512072 3.69426221333344
0.0172360860339297 3.67327044350298
0.0181865676559636 3.65230791885093
0.019186015040981 3.63137498923388
0.0202367662802705 3.61047200401447
0.0213412608167312 3.58959931205561
0.0225020431307275 3.56875726171458
0.0237217667559749 3.54794620083731
0.0250031981829729 3.5271664767525
0.0263492211169026 3.50641843626587
0.0277628406065489 3.48570242565433
0.0292471875535548 3.46501879066025
0.0308055230746646 3.44436787648563
0.0324412432728208 3.4237500277864
0.0341578838414564 3.40316558866663
0.0359591251067912 3.3826149026728
0.0378487968826285 3.36209831278806
0.0398308837952288 3.34161616142651
0.0419095303962277 3.32116879042747
0.0440890467811373 3.30075654104982
0.0463739139676386 3.28037975396625
0.0487687898188091 3.26003876925761
0.0512785146984911 3.2397339264072
0.0539081177093226 3.21946556429515
0.05666282263239 3.19923402119274
0.0595480544915549 3.17903963475673
0.0625694457867928 3.15888274202378
0.0657328433981649 3.13876367940477
0.0690443151219439 3.11868278267923
0.0725101569262162 3.09864038698971
0.076136899798721 3.07863682683617
0.0799313173674635 3.05867243607045
0.0839004330676003 3.03874754789065
0.088051528139282 3.0188624948356
0.0923921491294394 2.99901760877928
0.0969301162814085 2.97921322092531
0.101673531375855 2.95944966180142
0.106630786526838 2.93972726125389
0.111810572373491 2.92004634844212
0.117221887295512 2.90040725183307
0.122874045968435 2.8808102991958
0.128776689015542 2.86125581759602
0.134939791935095 2.84174413339062
0.141373675206386 2.82227557222218
0.148089013598544 2.80285045901362
0.155096846746057 2.78346911796269
0.16240858885065 2.76413187253663
0.170036039743754 2.74483904546672
0.177991394994982 2.72559095874293
0.186287257475465 2.70638793360852
0.194936647891132 2.68723029055469
0.203953016862885 2.66811834931523
0.21335025588525 2.64905242886119
0.223142709953672 2.63003284739554
0.233345188964382 2.61105992234789
0.243972980900298 2.59213397036916
0.255041863686651 2.57325530732629
0.266568118956555 2.55442424829701
0.278568544370344 2.53564110756455
0.291060467979548 2.51690619861241
0.304061761021848 2.49821983411909
0.317590852906999 2.47958232595294
0.331666744506021 2.46099398516689
0.346309023775269 2.4424551219933
0.361537879545415 2.42396604583875
0.377374117808204 2.40552706527891
0.393839176015375 2.38713848805337
0.410955140043605 2.36880062106051
0.428744759017161 2.35051377035237
0.447231462975765 2.33227824112954
0.466439378227366 2.31409433773608
0.48639334573366 2.29596236365445
0.507118937005878 2.27788262150041
0.528642473226282 2.259855413018
0.550991041689909 2.24188103907448
0.574192515681578 2.22395979965534
0.598275571466235 2.20609199385926
0.623269708942102 2.18827791989313
0.649205269179351 2.1705178750671
0.676113455856699 2.15281215578957
0.704026353354763 2.13516105756227
0.73297694898628 2.11756487497534
0.762999151643462 2.10002390170239
0.7941278148297 2.0825384304956
0.826398755838381 2.06510875318085
0.85984877960478 2.04773516065285
0.894515698417368 2.03041794287026
0.930438356568013 2.01315738885087
0.967656650580427 1.99595378666677
1.00621155466884 1.97880742343957
1.04614514145338 1.96171858533556
1.08750060821712 1.94468755756095
1.13032229807027 1.92771462435714
1.17465572698256 1.91080006899595
1.22054760537757 1.89394417377487
1.26804586592198 1.87714722001242
1.31719968548279 1.86040948804337
1.36805951363939 1.84373125721412
1.42067709495485 1.827112805878
1.47510549817064 1.81055441139067
1.53139913873516 1.79405635010545
1.58961380860176 1.77761889736872
1.64980669891709 1.76124232751532
1.71203643038616 1.744926913864
1.77636307602127 1.72867292871281
1.84284819196347 1.71248064333461
1.91155484021155 1.69635032797248
1.98254761981408 1.68028225183527
2.05589268941058 1.66427668309307
2.1316577986753 1.64833388887275
2.20991231051616 1.6324541352535
2.29072723264168 1.61663768726238
2.37417523927243 1.6008848088699
2.46033070264131 1.58519576298562
2.54926971400912 1.56957081145377
2.64107011491307 1.55401021504887
2.73581151726785 1.53851423347135
2.83357533416514 1.52308312534326
2.93444479877784 1.50771714820396
3.0385049944538 1.49241655850576
3.14584287214547 1.47718161160971
3.25654727951704 1.46201256178128
3.37070897659561 1.44690966218615
3.48842066355699 1.431873164886
3.60977699422196 1.41690332083425
3.73487460217353 1.40200037987192
3.8638121116627 1.38716459072345
3.99669016166442 1.37239620099251
4.1336114137654 1.35769545715794
4.27468057369186 1.34306260456956
4.42000439567828 1.32849788744414
4.56969170095763 1.31400154886128
4.7238533780535 1.29957383075935
4.88260239766875 1.28521497393152
5.04605380826512 1.27092521802164
5.21432474677296 1.25670480152032
5.38753442880578 1.24255396176092
5.56580415445542 1.22847293491558
5.74925729239231 1.21446195599129
5.93801928003052 1.20052125882598
6.13221760070195 1.18665107608459
6.3319817773771 1.1728516392552
6.53744334203837 1.15912317864519
6.74873582204899 1.14546592337735
6.9659947007768 1.13188010138609
7.18935739563833 1.11836593941361
7.41896320893109 1.10492366300616
7.65495329654189 1.09155349651023
7.89747060788331 1.07825566306882
8.14665984410867 1.06503038461773
8.40266738597978 1.05187788188183
8.66564124037015 1.03879837437141
8.93573095478471 1.02579208037848
9.21308755089997 1.01285921697315
9.49786342436943 1
9.79021226402246 0.987214644074488
10.0902889355382 0.97450336257935
10.3982493848357 0.961866367661051
10.7142505041432 0.949303870226239
11.0384500180683 0.93681607993823
11.3710063304663 0.924403205213505
11.7120783915904 0.912065453218232
12.0618255241382 0.89980302986481
12.4204072698432 0.887616139808432
12.7879831930162 0.875504986443667
13.1647127048757 0.863469771901068
13.5507548428316 0.851510697043801
13.9462680708115 0.839627961464285
14.3514100325755 0.827821763480868
14.7663373262664 0.816092300134514
15.1912052299414 0.804439767185516
15.6261674486034 0.792864359110225
16.0713758102403 0.781366269097811
16.526979983533 0.769945689047031
16.9931271426783 0.758602809563033
17.4699616541047 0.747337819954171
17.9576247084146 0.736150908228847
18.4562539744484 0.725042261092372
18.9659831967856 0.714012063943851
19.4869418156427 0.703060500873089
20.0192545285392 0.692187754657517
20.5630408745745 0.681394006759143
21.1184147589626 0.670679437321525
21.685484000591 0.660044225166759
22.2643498183594 0.649488547792502
22.8551063409801 0.639012581369001
23.4578400543857 0.628616500736161
24.0726292730934 0.618300479400623
24.699543548208 0.608064689532868
25.3386430999567 0.597909301964346
25.9899781862143 0.587834486184619
26.6535884962459 0.577840410338541
27.3295024800901 0.567927241223444
28.0177367039875 0.558095144286359
28.7182951414764 0.548344283621253
29.4311684914581 0.53867482196629
30.1563334323963 0.529086920701117
30.8937519045861 0.519580739844165
31.6433703294789 0.510156438049986
32.4051188583577 0.5008141726066
33.1789105594749 0.491554099432873
33.9646406360063 0.482376373075913
34.7621855844286 0.473281146708489
35.5714023853532 0.464268572126476
36.3921276374179 0.455338799746325
37.2241767254449 0.446491978602549
38.0673429349089 0.437728256345235
38.9213966026505 0.429047779237581
39.7860842179044 0.420450692153456
40.6611275617021 0.411937138574982
41.5462228013336 0.403507260590136
42.4410396254551 0.395161198890383
43.3452203398089 0.386899092768327
44.2583790059515 0.378721080115382
45.1801005469011 0.370627297419476
46.1099398982798 0.362617879762771
47.0474211335374 0.354692960819408
47.9920366370582 0.346852672853277
48.9432462594439 0.339097146715808
49.9004765230054 0.33142651184379
50.8631198182848 0.323840896257208
51.8305336528923 0.316340426557107
52.8020399012065 0.308925227923481
53.7769241081436 0.30159542411318
54.7544348043555 0.294351137457849
55.7337828768574 0.287192488861883
56.7141409624533 0.280119597800409
57.6946428972502 0.273132582317295
58.6743832011832 0.266231559023181
59.6524166183863 0.259416643093522
60.6277577054331 0.252687948266683
61.5993804742375 0.246045586842025
62.5662180962337 0.23948966967804
63.5271626586928 0.233020306190497
64.4810649963589 0.226637604350618
65.4267345711412 0.220341670683276
66.3629394416391 0.214132610265212
67.2884062748317 0.20801052672329
68.201820462602 0.201975522232759
69.1018262724282 0.196027697515556
69.9870271183461 0.190167151838618
70.8559858557595 0.184393983012227
71.7072252123436 0.178708287388381
72.5392282296817 0.173110159859182
73.3504388570184 0.167599693855254
74.1392625390551 0.162176981344183
74.9040669712578 0.156842112828985
75.6431828273031 0.151595177346588
76.3549046667092 0.146436262466356
77.0374917839377 0.141365454288619
77.689169242793 0.136382837443242
78.3081288054044 0.13148849508821
78.892530034457 0.12668250890824
79.4405012131756 0.121964959113416
79.9501403915183 0.117335924437854
80.4195161195942 0.112795482138386
80.8466681956296 0.108343707993272
81.229607879582 0.103980676300932
81.5663178997954 0.0997064598787105
81.8547515590072 0.0955211300616562
82.0928312401542 0.0914247567013352
82.2784454306141 0.087417408164666
82.4094445046286 0.0834991513327737
82.4836341480812 0.0796700515998787
82.4987665679705 0.0759301728722012
82.4525280906721 0.0722795775668994
82.3425231579493 0.0687183266110225
82.166253006157 0.0652464794404982
81.9210888679043 0.061864093999137
81.6042376284053 0.0585712267376702
81.212699557543 0.0553679326128014
80.7432156508074 0.0522542650862944
80.1922038914424 0.0492302761240786
79.5556814811773 0.0462960161953816
78.8291718704173 0.0434515342718895
78.0075929930491 0.0406968778269243
77.0851247797021 0.0380320928346586
76.0550515133161 0.0354572237693414
74.9095760512332 0.0329723136045606
73.6396006272552 0.0305774038125243
72.234470351608 0.0282725343633671
70.6816743396234 0.0260577437244862
68.9665018771864 0.0239330688598967
67.0716539014573 0.0218985452296159
64.9768181369621 0.0199542067890711
62.6582325342556 0.0181000859885326
60.0882911492389 0.0163362137725729
57.2353065821561 0.0146626195795507
54.0636467173321 0.0130793313411177
50.5346622241416 0.0115863754817531
46.6091590151823 0.0101837769183239
42.2527607574186 0.00887155905966839
37.4463984821412 0.00764974380620434
32.2052693212667 0.00651835154956444
26.6098472615761 0.00547740117225688
20.8481243157294 0.00452691004734741
15.2500810842363 0.00366689403817258
10.2581841915859 0.00289736749807292
6.27278553058236 0.00221834327015559
3.45188303043515 0.00162983268707572
1.67661990749008 0.00113184557085273
0.688243829744446 0.000724390232701613
0.217888100634888 0.000407473472898652
0.0430453062408238 0.000181100580662741
0.002690407625358 4.52753340728568e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.000584946674382538 4.35754541021287
0.000618592525105998 4.33970727112942
0.00065547260596751 4.32186957861487
0.000695781822000817 4.30403263037354
0.000739725279546942 4.28619672409733
0.000787518775535307 4.26836215746074
0.000839389319630105 4.25052922811592
0.000895575666398923 4.2326982336877
0.000956328884662601 4.2148694717686
0.00102191293597785 4.19704323991391
0.00109260529400929 4.17921983563665
0.00116869757275142 4.16139955640269
0.00125049619912998 4.14358269962572
0.00133832309384762 4.12576956266232
0.00143251640170198 4.10796044280699
0.00153343122823847 4.09015563728717
0.00164144043092402 4.07235544325833
0.00175693541534586 4.05456015779893
0.00188032699092407 4.03677007790555
0.00201204622983593 4.01898550048786
0.00215254539149534 4.00120672236371
0.0023022988476589 3.98343404025416
0.00246180407930359 3.96566775077853
0.00263158267174089 3.94790815044945
0.00281218138768206 3.93015553566792
0.00300417323578773 3.91241020271833
0.00320815862391435 3.89467244776355
0.00342476650475219 3.87694256683999
0.00365465561312335 3.85922085585263
0.00389851569213795 3.8415076105701
0.0041570688185986 3.82380312661975
0.0044310707130721 3.80610769948268
0.00472131215725968 3.78842162448887
0.00502862039155617 3.7707451968122
0.00535386062808145 3.75307871146553
0.00569793753882115 3.7354224632958
0.00606179686860195 3.7177767469791
0.00644642701678515 3.70014185701572
0.00685286075385671 3.6825180877253
0.00728217689972705 3.66490573324186
0.00773550214730433 3.6473050875089
0.00821401284073444 3.62971644427452
0.00871893690967923 3.61214009708651
0.00925155574968888 3.59457633928744
0.00981320627066862 3.57702546400974
0.0104052828823669 3.55948776417088
0.0110292396600945 3.5419635324684
0.0116865924373431 3.52445306137508
0.0123789210925232 3.50695664313405
0.0131078717511141 3.48947456975387
0.0138751591956314 3.47200713300373
0.0146825691789588 3.4545546244085
0.015531960961778 3.43711733524395
0.0164252697384006 3.4196955565318
0.0173645093036029 3.40228957903493
0.0183517745934867 3.38489969325251
0.0193892444839815 3.36752618941511
0.0204791844476799 3.35016935747994
0.0216239494877843 3.33282948712593
0.0228259869108136 3.31550686774893
0.0240878393983937 3.29820178845689
0.0254121478978312 3.28091453806502
0.0268016548331638 3.26364540509096
0.0282592071146419 3.24639467774999
0.0297877594923221 3.2291626439502
0.0313903776841939 3.2119495912877
0.0330702418738913 3.1947558070418
0.0348306499567403 3.17758157817024
0.0366750211856943 3.16042719130438
0.0386068995378142 3.14329293274443
0.0406299575075978 3.12617908845466
0.0427479995935817 3.10908594405864
0.044964966243555 3.09201378483445
0.0472849374601073 3.07496289570997
0.0497121369008368 3.05793356125805
0.0522509356026835 3.04092606569183
0.0549058562380884 3.02394069285996
0.0576815769607282 3.00697772624186
0.0605829358185477 2.990037448943
0.0636149347183837 2.97312014369019
0.0667827440061797 2.95622609282683
0.0700917065474454 2.93935557830822
0.073547342469854 2.92250888169684
0.077155353368224 2.90568628415767
0.0809216272147044 2.88888806645348
0.0848522426820952 2.87211450894014
0.0889534742259147 2.85536589156196
0.0932317965279652 2.83864249384702
0.0976938897556679 2.82194459490247
0.10234664412627 2.80527247340991
0.10719716534622 2.78862640762072
0.112252779295397 2.77200667535143
0.117521037653154 2.75541355397905
0.123009722705103 2.73884732043648
0.128726853158107 2.72230825120789
0.13468068907097 2.70579662232405
0.140879737866852 2.68931270935779
0.147332759387082 2.67285678741935
0.154048772107733 2.65642913115183
0.161037058314321 2.64003001472658
0.168307170529815 2.62365971183864
0.175868936820576 2.60731849570213
0.183732467439057 2.59100663904576
0.191908160258809 2.57472441410823
0.200406707638941 2.55847209263368
0.209239101991728 2.54224994586721
0.218416642880996 2.52605824455027
0.22795094272434 2.50989725891623
0.237853934132944 2.4937672586858
0.248137875750049 2.47766851306256
0.258815359842622 2.46160129072847
0.269899318273646 2.44556585983936
0.281403030352589 2.42956248802051
0.293340128960284 2.4135914423621
0.305724608669644 2.39765298941483
0.318570832011849 2.38174739518544
0.33189353787901 2.36587492513225
0.345707847937746 2.35003584416076
0.360029275320877 2.33423041661923
0.37487373119728 2.31845890629425
0.390257533767148 2.30272157640632
0.406197414986118 2.28701868960553
0.422710529878912 2.27135050796709
0.439814463417207 2.25571729298701
0.457527240160979 2.2401193055777
0.475867331292846 2.22455680606367
0.494853664599973 2.20903005417713
0.514505631671766 2.19353930905366
0.534843098224555 2.17808482922793
0.555886411479609 2.16266687262934
0.57765641083597 2.14728569657774
0.600174435405085 2.13194155777912
0.623462335069071 2.11663471232132
0.647542478178766 2.1013654156698
0.672437762991326 2.08613392266332
0.698171625536832 2.07094048750972
0.724768051446756 2.05578536378166
0.752251583978235 2.04066880441241
0.780647336239851 2.0255910616916
0.809980999370505 2.01055238726105
0.840278855176406 1.99555303211052
0.871567784473632 1.98059324657355
0.903875280132797 1.9656732803233
0.9372294555666 1.95079338236833
0.971659058194973 1.93595380104849
1.00719347806644 1.92115478403077
1.04386276173754 1.90639657830514
1.08169762102266 1.89167943018046
1.12072944729707 1.87700358528034
1.16099032035601 1.86236928853907
1.20251302312846 1.8477767841975
1.24533105063769 1.833226315799
1.28947862511914 1.81871812618535
1.33499070505404 1.80425245749275
1.38190300068754 1.7898295511477
1.43025198310508 1.77544964786305
1.48007490014565 1.76111298763392
1.53140978548647 1.74681980973373
1.58429547492161 1.7325703527102
1.6387716154327 1.71836485438135
1.69487868180711 1.70420355183157
1.75265798565757 1.69008668140761
1.81215169235084 1.67601447871469
1.87340282990327 1.66198717861253
1.93645530620913 1.64800501521145
2.00135391777789 1.63406822186845
2.0681443671826 1.62017703118331
2.136873271581 1.60633167499475
2.20758818035638 1.59253238437649
2.28033758334077 1.57877938963347
2.35517092859021 1.56507292029795
2.43213863021636 1.5514132051257
2.51129208621839 1.53780047209218
2.59268368586409 1.52423494838874
2.67636682751148 1.51071686041882
2.76239592540474 1.49724643379418
2.85082642739384 1.48382389333114
2.94171482104784 1.47044946304679
3.03511865117549 1.4571233661553
3.13109652514673 1.44384582506417
3.22970813006232 1.43061706137053
3.33101423711948 1.41743729585742
3.43507671835101 1.40430674849013
3.54195854987453 1.3912256384125
3.65172382801446 1.3781941839433
3.76443777131014 1.36521260257257
3.88016673588013 1.35228111095796
3.99897821594366 1.33939992492116
4.12094085824586 1.32656925944429
4.24612446088036 1.31378932866628
4.37459998659078 1.30106034587932
4.50643955970664 1.28838252352531
4.64171647806104 1.27575607319228
4.78050520777483 1.26318120561091
4.92288139355085 1.25065813065097
5.06892185104322 1.23818705731782
5.21870457528952 1.22576819374894
5.37230873033097 1.21340174721045
5.52981465547593 1.20108792409365
5.69130385186443 1.18882692991158
5.85685898624899 1.17661896929558
6.02656387418031 1.16446424599188
6.20050348093544 1.15236296285819
6.37876390093556 1.14031532186035
6.56143235546231 1.12832152406889
6.74859716786051 1.11638176965577
6.94034775765616 1.10449625789095
7.13677461114215 1.09266518713911
7.33796927144047 1.08088875485633
7.54402430400671 1.0691671575868
7.75503328215983 1.05750059095953
7.97109074700793 1.04588924968508
8.19229218793775 1.03433332755234
8.41873399640212 1.02283301742527
8.65051344088906 1.01138851123966
8.88772861403605 1
9.13047840144198 0.988667673776205
9.37886242150149 0.977391721700505
9.63298098750403 0.966172331964259
9.89293503955677 0.955009691814826
10.1588260993391 0.943903987552432
10.4307561934668 0.932855404527067
10.7088278002209 0.921864127135391
10.9931437636721 0.91093033881765
11.2838072316861 0.900054222054622
11.5809215600864 0.889235958364571
11.884590241257 0.87847572830021
12.1949167976131 0.867773711445695
12.5120047000272 0.857130086413629
12.8359572498715 0.846545030842071
13.1668774864908 0.836018721391585
13.504868057036 0.825551333742278
13.8500311122543 0.81514304259088
14.2024681633148 0.804794021647819
14.5622799651183 0.794504443634328
14.9295663593441 0.784274480279558
15.3044261444699 0.774104302317717
15.6869569042952 0.763994079485214
16.0772548638969 0.753943980517833
16.4754147028354 0.743954173147911
16.881529396271 0.734024824101542
17.2956900121203 0.724156099095793
17.7179855366042 0.714348162835941
18.1485026546488 0.704601179012718
18.5873255591559 0.694915310299586
19.0345357139645 0.685290718350018
19.49021164618 0.675727563794802
19.9544286911388 0.666226006239357
20.4272587671942 0.656786204261075
20.9087701021078 0.647408315406667
21.399026989801 0.638092496189538
21.8980894977867 0.628838902087179
22.4060132054097 0.619647687538561
22.9228488919933 0.610519005941568
23.4486422563011 0.601453009650431
23.9834335851944 0.592449849973189
24.5272574541205 0.583509677169158
25.0801423762425 0.574632640446432
25.6421104839454 0.565818887959383
26.2131771586061 0.557068566806197
26.7933506932087 0.548381823026412
27.3826319030375 0.539758801598487
27.9810137698588 0.531199646437375
28.588481034061 0.522704500392129
29.2050098209096 0.514273505243512
29.8305672149537 0.505906801701634
30.465110869178 0.497604529403602
31.108588562711 0.489366826911189
31.7609377939251 0.481193831708526
32.4220853227915 0.473085680199799
33.0919467492858 0.46504250770698
33.770426042022 0.457064448467567
34.4574151036263 0.449151635632339
35.1527932876298 0.441304201263141
35.8564269527621 0.433522276330674
36.5681689704002 0.425805990712313
37.2878582701055 0.418155473189935
38.0153193402945 0.410570851447774
38.7503617676987 0.403052252070291
39.492779734276 0.395599800540054
40.242351553592 0.388213621235653
40.9988391673582 0.380893837429616
41.7619876820685 0.373640571286357
42.5315248689714 0.366453943860136
43.3071607046867 0.359334075093038
44.0885868787251 0.352281083812969
44.87547634209 0.345295087731678
45.667482826829 0.338376203442789
46.4642404069703 0.331524546419855
47.2653630349028 0.32474023101443
48.070444119261 0.318023370454165
48.879056083227 0.311374076840915
49.6907499642315 0.304792461148864
50.5050549994467 0.298278633222682
51.3214782523406 0.291832701775686
52.139504230901 0.285454774388024
52.9585945461241 0.279144957504884
53.7781875685904 0.272903356434715
54.5976981241184 0.266730075347473
55.4165171942693 0.260625217272873
56.2340116541841 0.254588884098681
57.0495240226335 0.248621176569008
57.8623722469696 0.242722194282626
58.6718495079823 0.236892035691313
59.4772240565623 0.231130798098201
60.277739078391 0.225438577656161
61.0726125863786 0.21981546936619
61.8610373497343 0.214261567075834
62.6421808456487 0.208776963477613
63.4151852565382 0.20336175010748
64.1791674836855 0.198016017343291
64.9332192156432 0.192739854403297
65.6764070054326 0.187533349344657
66.4077724121038 0.182396589061961
67.1263321419539 0.177329659285793
67.8310782639777 0.172332644581285
68.5209784141388 0.167405628346717
69.1949760840647 0.162548692812121
69.8519908857497 0.157761919037907
70.4909189111503 0.153045386913513
71.1106330528085 0.14839917515607
71.7099834299758 0.14382336130909
72.2877977580847 0.139318021741168
72.8428818341412 0.134883231644713
73.3740199441719 0.130519065034689
73.8799753957565 0.126225594747379
74.35949094587 0.122002892439175
74.8112893593768 0.117851028585374
75.2340738269146 0.113770072479008
75.6265285104728 0.109760092229688
75.9873188960171 0.10582115476246
76.3150922531303 0.101953325816698
76.6084778202377 0.0981566699449976
76.8660870423603 0.0944312505121048
77.0865134028368 0.0907771296938567
77.2683321935685 0.0871943684761426
77.4100996657461 0.0836830266538873
77.5103519077613 0.0802431628300543
77.5676027641689 0.0768748344146647
77.5803411231845 0.073578097623841
77.5470267242821 0.0703530074788705
77.4660847682557 0.0671996178052828
77.3358982827942 0.0641179812319556
77.1547984532505 0.061108149190233
76.9210516384608 0.0581701719130704
76.6328431813443 0.0553040984341931
76.2882564713208 0.0525099765872803
75.8852472383503 0.0497878530051642
75.4216112434275 0.0471377731190559
74.8949451702891 0.0445597811577818
74.3025985469244 0.0420539201470501
73.6416162396542 0.0396202319087299
72.9086689280812 0.0372587570601537
72.099970679486 0.034969535013442
71.2111804648927 0.0327526039748404
70.2372860610313 0.0306080009440881
69.1724664369493 0.0285357617137949
68.0099301395466 0.0265359208688475
66.7417250361484 0.0246085117858308
65.3585161429939 0.0227535666324703
63.8493271263817 0.0209711163670975
62.201243392685 0.0192611907381305
60.3990771486479 0.0176238182835792
58.4250020830404 0.0160590263305688
56.2581796530209 0.0145668409948825
53.8744251157161 0.0131472871805275
51.2460142313219 0.0118003885793187
48.3418229382402 0.0105261676704824
45.1281670450694 0.00932464572028176
41.5710060584015 0.00819584278166216
37.6406942721586 0.00713977769391667
33.3212452066392 0.00615646808237069
28.6270425298246 0.00524593035808826
23.6301309580894 0.00440817971759909
18.4973177258748 0.00364323014264264
13.52027034097 0.00295109439993733
9.08903819222125 0.00233178404096579
5.55532737722561 0.00178530940178389
3.05612262719862 0.00131167960284474
1.48411244856221 0.00091090254885084
0.609157279110707 0.00058298492861833
0.192841108014986 0.00032793221496891
0.0380964388340492 0.000145748664634322
0.00238108618351469 3.64373181899429e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.00195424961377117 3.55495062805112
0.0020926687823404 3.54039800776417
0.00224205647279466 3.5258457517948
0.00240302025589478 3.51129410301464
0.00257619639057542 3.49674330428518
0.00276225097269897 3.48219359845373
0.00296188115497626 3.46764522834937
0.00317581636661467 3.45309843677886
0.00340481961166535 3.43855346652265
0.0036496887617514 3.42401056033075
0.00391125793465229 3.40946996091877
0.00419039886186371 3.39493191096377
0.00448802234923607 3.38039665310031
0.0048050797204677 3.36586442991632
0.00514256436244708 3.35133548394909
0.00550151324538176 3.33681005768121
0.00588300855379047 3.32228839353653
0.00628817928414312 3.30777073387613
0.00671820296326066 3.29325732099423
0.00717430732349041 3.27874839711417
0.00765777210933235 3.26424420438441
0.00816993083018534 3.2497449848744
0.00871217265593852 3.23525098057063
0.00928594424723047 3.22076243337252
0.0098927517399347 3.20627958508842
0.0105341626518353 3.19180267743158
0.011211807956449 3.1773319520161
0.0119273840651436 3.16286765035288
0.0126826549897582 3.14841001384564
0.0134794543988122 3.13395928378684
0.0143196878682189 3.11951570135368
0.0152053350091104 3.10507950760408
0.0161384518066798 3.09065094347262
0.0171211728173936 3.07623024976657
0.018155713593633 3.06181766716183
0.0192443729481655 3.04741343619893
0.0203895354639457 3.03301779727903
0.0215936738222499 3.01863099065988
0.02285935139632 3.00425325645182
0.0241892246392531 2.98988483461377
0.0255860457587311 2.97552596494925
0.0270526651630936 2.96117688710233
0.0285920342157601 2.94683784055369
0.0302072077335148 2.93250906461657
0.0319013468186265 2.9181907984328
0.0336777214068891 2.90388328096882
0.035539713174689 2.88958675101165
0.0374908181312724 2.87530144716495
0.0395346496003683 2.86102760784504
0.0416749408535734 2.84676547127686
0.0439155481614724 2.83251527549007
0.0462604534625931 2.81827725831502
0.0487137674863615 2.80405165737882
0.0512797324522184 2.78983871010136
0.053962725259567 2.77563865369132
0.0567672602158202 2.76145172514226
0.0596979922905025 2.74727816122863
0.0627597198668041 2.73311819850184
0.0659573880621573 2.71897207328629
0.0692960914956292 2.70484002167544
0.0727810776736964 2.69072227952787
0.0764177497727337 2.67661908246334
0.080211670086388 2.66253066585886
0.0841685628204873 2.64845726484475
0.0882943176043741 2.63439911430073
0.0925949922924333 2.62035644885201
0.0970768165379415 2.60632950286534
0.101746194595341 2.59231851044512
0.106609708962124 2.5783237054295
0.111674123184703 2.56434532138648
0.116946385561594 2.55038359160996
0.122433631949565 2.53643874911593
0.128143189535489 2.52251102663851
0.134082579637401 2.5086006566261
0.140259521549533 2.49470787123751
0.146681935336259 2.48083290233805
0.153357945749571 2.46697598149567
0.160295885021329 2.45313733997715
0.167504296852842 2.43931720874414
0.174991939198733 2.4255158184494
0.182767788350632 2.41173339943289
0.190841041705211 2.39797018171795
0.199221121929064 2.38422639500747
0.2079176797309 2.37050226868003
0.216940598117369 2.35679803178609
0.226299995155813 2.34311391304416
0.236006228329263 2.32945014083699
0.246069897294269 2.31580694320776
0.256501848344968 2.30218454785625
0.26731317716751 2.28858318213508
0.278515233417525 2.27500307304588
0.290119623469708 2.26144444723551
0.302138215121494 2.24790753099229
0.314583140343781 2.23439255024222
0.327466800112837 2.2208997305452
0.340801867164839 2.20742929709127
0.354601290971673 2.19398147469685
0.368878300497722 2.180556487801
0.383646409330032 2.16715456046164
0.39891941843234 2.15377591635187
0.414711421441269 2.14042077875617
0.431036807437563 2.12708937056672
0.447910266410465 2.11378191427967
0.465346792040812 2.10049863199142
0.483361687342689 2.08723974539489
0.501970567463499 2.07400547577589
0.521189365522041 2.06079604400934
0.541034335426645 2.04761167055565
0.56152205791778 2.034452575457
0.582669443404209 2.02131897833371
0.60449373822345 2.00821109838053
0.627012527487772 1.99512915436299
0.65024374156811 1.98207336461378
0.674205658980987 1.96904394702907
0.698916913107505 1.9560411190649
0.724396495095583 1.94306509773354
0.75066376082652 1.93011609959985
0.777738433836897 1.9171943407777
0.805640612536663 1.90430003692634
0.834390773159797 1.89143340324681
0.864009777248023 1.87859465447834
0.894518874621076 1.86578400489478
0.925939711138591 1.85300166830101
0.958294331680424 1.84024785802937
0.991605188191813 1.82752278693612
1.02589514266889 1.81482666739786
1.06118747549591 1.80215971130801
1.09750588843925 1.78952213007327
1.13487451326411 1.77691413461006
1.1733179147572 1.76433593534106
1.21286109961571 1.75178774219162
1.25352951944795 1.73926976458633
1.29534907998305 1.72678221144548
1.33834614404736 1.71432529118161
1.38254754106822 1.70189921169598
1.42798057002417 1.68950418037515
1.47467300924266 1.67714040408747
1.52265311929436 1.66480808917969
1.57194965307789 1.65250744147347
1.62259185864171 1.64023866626193
1.67460948955922 1.6280019683063
1.72803280768057 1.6157975518324
1.78289259377271 1.60362562052733
1.83922015015895 1.59148637753599
1.89704731162516 1.57938002545775
1.95640644791708 1.56730676634302
2.01733047488499 1.55526680168992
2.07985285681648 1.5432603324409
2.14400761781547 1.53128755897936
2.20982934393057 1.51934868112635
2.27735319472731 1.50744389813721
2.3466149051904 1.49557340869825
2.41765079745963 1.48373741092344
2.49049778245241 1.47193610235109
2.56519337174204 1.46016967994056
2.64177567884337 1.44843834006897
2.72028343120789 1.43674227852794
2.80075597111426 1.42508169052029
2.88323326771968 1.41345677065681
2.96775591751734 1.401867712953
3.05436515639124 1.39031471082584
3.1431028595782 1.37879795709055
3.23401155367254 1.36731764395738
3.32713441598629 1.3558739630284
3.42251528647595 1.3444671052943
3.52019866644782 1.3330972611312
3.62022973028763 1.3217646202975
3.72265432343276 1.31046937193066
3.82751897385478 1.2992117045441
3.93487088919054 1.287991806024
4.04475796789469 1.27680986362623
4.15722879540654 1.26566606397315
4.27233265486533 1.25456059305056
4.39011952224281 1.24349363620454
4.51064007653562 1.23246537813841
4.63394569369678 1.22147600290961
4.76008845618545 1.21052569392664
4.88912114559056 1.19961463394601
5.02109725141967 1.18874300506916
5.15607096229296 1.17791098873945
5.29409717378968 1.16711876573912
5.43523147802802 1.15636651618629
5.57953017048857 1.14565441953192
5.72705023780929 1.13498265455683
5.87784936337366 1.12435139936874
6.03198591320218 1.11376083139925
6.18951894016374 1.10321112740092
6.35050816770287 1.09270246344432
6.51501399248602 1.08223501491506
6.68309746575903 1.07180895651088
6.85482029424947 1.06142446223874
7.03024481898824 1.05108170541191
7.20943401420742 1.04078085864707
7.39245146337683 1.03052209386145
7.57936135587363 1.02030558226993
7.77022846000083 1.01013149438223
7.96511811722271 1
8.16409621186195 0.989911268214044
8.36722916262261 0.979865467401467
8.5745838887122 0.969862765222869
8.78622779838934 0.959903328619555
9.00222875125037 0.949987323810743
9.22265504348136 0.94011491629079
9.44757536599873 0.93028627082643
9.67705878611995 0.920501551454027
9.91117470118952 0.910760921476833
10.149992816375 0.901064543462268
10.39358309349 0.891412579239199
10.6420157245563 0.881805189895246
10.8953610754818 0.872242535774094
11.1536896550339 0.862724776472809
11.4170720530221 0.853252070839183
11.685578904312 0.843824576969076
11.9592808211117 0.834442452203786
12.2382483517197 0.825105853127414
12.5225519065711 0.815814935564254
12.8122617112575 0.806569854576196
13.1074477259346 0.797370764460133
13.4081795922788 0.788217818745388
13.7145265458603 0.77911117019115
14.0265573566357 0.77005097078393
14.3443402339074 0.761037371735016
14.6679427599355 0.752070523477956
14.9974317870921 0.743150575666045
15.3328733641854 0.734277677169827
15.6743326254145 0.72545197607461
16.0218737090467 0.716673619677997
16.3755596377916 0.707942754487424
16.7354522294141 0.699259526217718
17.1016119681782 0.690624079788664
17.4740979069971 0.682036559322586
17.8529675295766 0.673497108141941
18.2382766437983 0.665005868766929
18.6300792342091 0.656562982913113
19.0284273462802 0.648168591489053
19.4333709289526 0.639822834593957
19.8449577094373 0.63152585151534
20.2632330255824 0.623277780726702
20.6882396909443 0.615078759885213
21.1200178167175 0.606928925829421
21.5586046668333 0.598828414576962
22.0040344692834 0.590777361322296
22.4563382610747 0.582775900434446
22.9155436888217 0.574824165454758
23.3816748434243 0.56692228909467
23.8547520498554 0.559070403233502
24.3347916914901 0.551268638916247
24.8218059891418 0.543517126351392
25.3158028150478 0.53581599490874
25.8167854612062 0.528165373117252
26.3247524431336 0.520565388662902
26.8396972577395 0.513016168386549
27.3616081769874 0.505517838281811
27.8904679956032 0.498070523492973
28.4262538149607 0.490674348312894
28.968936781018 0.483329436180929
29.5184818588108 0.476035909680876
30.074847561154 0.468793890538923
30.6379857142651 0.461603499621622
31.2078411779302 0.454464856933869
31.7843516028548 0.447378081616901
32.3674471430532 0.440343291946308
32.9570502058064 0.433360605330061
33.5530751572222 0.426430138306551
34.1554280656707 0.419552006542639
34.7640064016573 0.412726324831737
35.378698775825 0.405953207091881
35.9993846344058 0.399232766363835
36.625933993014 0.392565114809208
37.2582071291344 0.38595036370857
37.896054313091 0.379388623459609
38.5393154991845 0.372880003575279
39.1878200553944 0.366424612681976
39.8413864549722 0.360022558517724
40.4998220065649 0.353673947930377
41.1629225482114 0.347378886875839
41.8304721797626 0.341137480416287
42.5022429614039 0.334949832718427
43.1779946504151 0.328816047051752
43.8574744064932 0.322736225786816
44.5404165349876 0.31671047039353
45.2265422014401 0.310738881439464
45.915559183544 0.304821558588171
46.6071615974956 0.298958600597524
47.3010296610734 0.293150105318067
47.9968294344565 0.287396169691383
48.6942125968473 0.281696889748473
49.3928162045117 0.276052360608156
50.092262483451 0.270462676475482
50.7921586074817 0.264927930640159
51.4920965094601 0.259448215474992
52.1916526822234 0.25402362243435
52.8903880108749 0.248654242052631
53.5878475993368 0.243340163942757
54.2835606260977 0.238081476794673
54.977040199144 0.232878268373874
55.6677832373764 0.227730625519933
56.3552703565138 0.222638634145056
57.0389657783226 0.217602379232647
57.7183172498226 0.212621944835888
58.3927559820495 0.207697414076341
59.0616966047567 0.202828869142554
59.724537136175 0.198016391288695
60.3806589748803 0.193260060833193
61.0294269015606 0.188559957157398
61.6701891093913 0.183916158704258
62.3022772382071 0.179328742977005
62.9250064441646 0.174797786537868
63.5376754661096 0.170323365006789
64.1395667345727 0.165905553060168
64.7299464693865 0.161544424429607
65.3080648273027 0.15724005190069
65.8731560289222 0.15299250731176
66.4244385433527 0.148801861552724
66.9611152415162 0.14466818456387
67.4823736151672 0.140591545334699
67.9873859524265 0.136572011902771
68.4753095873018 0.132609651352574
68.9452870918271 0.128704529814403
69.3964465507034 0.124856712463254
69.8279017627073 0.121066263517738
70.2387525331348 0.117333246239009
70.6280848746076 0.11365772292971
70.9949713070285 0.11003975493293
71.3384710439569 0.106479402631181
71.6576302846121 0.102976725445393
71.9514823648619 0.0995317818339179
72.2190480162393 0.0961446292915579
72.4593354472698 0.0928153243486027
72.6713405262947 0.0895439225698894
72.854046733772 0.0863304785538715
73.00642519189 0.0831750459317108
73.1274343829412 0.08007767736638
73.216019888612 0.0770384245517847
73.2711136905805 0.0740573382119016
73.2916333807552 0.0711344680999301
73.2764807311423 0.0682698629974629
73.2245399747535 0.0654635707136727
73.134675132937 0.0627156380845124
73.0057267260915 0.0600261109719342
72.8365070602038 0.0573950342631262
72.6257943909093 0.0548224518697593
72.3723249852698 0.0523084067272579
72.0747833258656 0.0498529407940808
71.7317892773319 0.0474560950510231
71.3418823808977 0.0451179095005304
70.903501872764 0.0428384231660326
70.4149624867534 0.0406176740912906
69.8744243865909 0.038455699339765
69.2798571406597 0.0363525349939931
68.6289957918444 0.03430821615499
67.9192887048387 0.0323227769416613
67.147834870414 0.0303962504902335
66.3113099668858 0.0285286689537031
65.4058783496746 0.026720063501296
64.4270896586733 0.0249704643179519
63.369756546079 0.0232799006038165
62.2278113769048 0.0216484005737569
60.9941377466564 0.0200759914568897
59.6603739725513 0.0185626994961258
58.2166846314183 0.0171085499477341
56.6514983962499 0.0157135670809187
54.9512125932723 0.0143777741774143
53.0998715184977 0.0131011935310976
51.0788383744446 0.0118838464476148
48.8665042326547 0.0107257532440267
46.4381246914057 0.00962693324847004
43.7659568227966 0.00858740479983318
40.8200253837934 0.00760718524745116
37.5701131715001 0.00668629095081647
33.9900345056773 0.00582473727930573
30.0659506743261 0.00502253861192263
25.8113487982357 0.00427970833705834
21.2914778957332 0.00359625885226876
16.6565248100049 0.00297220156406576
12.1684173454075 0.0024075468877289
8.1767976130602 0.00190230424713026
4.99618301484028 0.00145648207457858
2.74793733339753 0.00107008781067573
1.33427725189413 0.000743127904196063
0.547618010011848 0.000475607811975694
0.173353843472042 0.000267531998824305
0.0342462542436074 0.000118903937447226
0.00214043850163723 2.97261083912625e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.00587142541974113 3.01801295856446
0.0062868864878357 3.00565835755804
0.0067309844396535 2.99330406584289
0.00720515926260705 2.98095028960744
0.00771091033267418 2.96859723503153
0.00824979827159113 2.95624510828296
0.00882344692259335 2.94389411551403
0.00943354526640812 2.93154446285812
0.0100818494677077 2.91919635642626
0.0107701848460201 2.90685000230365
0.0115004479899389 2.89450560654625
0.0122746087785001 2.88216337517735
0.0130947125594185 2.8698235141841
0.0139628822163904 2.85748622951411
0.0148813204075721 2.84515172707197
0.015852311672811 2.83282021271584
0.0168782247275808 2.82049189225403
0.0179615146036937 2.80816697144151
0.0191047249957975 2.79584565597655
0.0203104904288027 2.78352815149722
0.0215815386502691 2.77121466357799
0.0229206928181553 2.75890539772632
0.0243308739344742 2.74660055937916
0.025815103046321 2.73430035389962
0.0273765037144693 2.72200498657343
0.0290183042193056 2.70971466260564
0.0307438400598684 2.69742958711706
0.0325565561572917 2.68514996514096
0.0344600093776583 2.67287600161956
0.036457870726064 2.66060790140066
0.0385539278869365 2.6483458692342
0.0407520873991021 2.63609010976883
0.0430563772110052 2.62384082754853
0.0454709488284433 2.61159822700918
0.0480000798762936 2.59936251247512
0.0506481762130581 2.5871338881558
0.0534197744952405 2.57491255814232
0.0563195442497712 2.56269872640402
0.0593522904371971 2.55049259678514
0.0625229554729577 2.53829437300133
0.0658366217831308 2.52610425863633
0.0692985137723164 2.51392245713852
0.0729140003694716 2.50174917181754
0.0766885969308904 2.48958460584091
0.0806279677732639 2.47742896223061
0.0847379280090781 2.46528244385973
0.0890244460636367 2.45314525344904
0.0934936454341042 2.44101759356366
0.0981518071926418 2.42889966660961
0.103005371667295 2.4167916748305
0.108060940923928 2.40469382030412
0.113325280362071 2.39260630493907
0.118805321185309 2.3805293304714
0.124508161906592 2.36846309846123
0.130441070801779 2.35640781028938
0.136611487328218 2.34436366715404
0.143027024561131 2.3323308700674
0.149695470521065 2.32030961985227
0.15662479060381 2.30830011713875
0.163823128808495 2.29630256236089
0.171298810164438 2.28431715575332
0.179060341866071 2.27234409734792
0.187116415696103 2.26038358697051
0.195475909069668 2.24843582423746
0.204147887464469 2.2365010085524
0.21314160537107 2.22457933910287
0.222466508734043 2.21267101485701
0.232132235804638 2.20077623456023
0.242148619610051 2.1888951967319
0.252525688722056 2.17702809966204
0.263273669747333 2.16517514140799
0.274402988013661 2.15333651979113
0.28592427010135 2.14151243239355
0.297848344444139 2.1297030765548
0.310186243915951 2.11790864936853
0.322949206349565 2.10612934767926
0.336148677182374 2.09436536807907
0.349796309910128 2.08261690690431
0.363903968795108 2.07088416023234
0.378483729248771 2.05916732387826
0.393547880646644 2.0474665933916
0.409108926631896 2.03578216405313
0.425179588016607 2.02411423087153
0.441772803047315 2.01246298858018
0.458901730412198 2.0008286316339
0.476579749449046 1.98921135420569
0.494820463274248 1.97761135018349
0.513637698945003 1.96602881316698
0.533045510727831 1.9544639364643
0.553058180220453 1.94291691308885
0.573690219767238 1.93138793575607
0.594956372539511 1.91987719688023
0.61687161611965 1.90838488857117
0.639451162551756 1.89691120263118
0.662710462094447 1.8854563305517
0.686665203246424 1.87402046351021
0.711331316692174 1.862603792367
0.736724975299631 1.85120650766196
0.762862598271345 1.83982879961146
0.789760851104846 1.82847085810512
0.817436649963838 1.81713287270268
0.845907161631841 1.80581503263082
0.875189808100725 1.79451752677998
0.90530226650656 1.78324054370126
0.93626247394263 1.77198427160321
0.968088627382091 1.76074889834876
1.00079918873979 1.74953461145202
1.03441288477876 1.73834159807518
1.06894871242426 1.72717004502538
1.10442593864894 1.71602013875161
1.14086410605155 1.70489206534157
1.1782830327021 1.69378601051859
1.21670281798433 1.68270215963849
1.25614384244373 1.67164069768656
1.29662677389899 1.66060180927438
1.33817256724771 1.64958567863683
1.38080247085535 1.63859248962893
1.42453802631635 1.62762242572285
1.46940107511711 1.61667567000478
1.51541375835807 1.60575240517193
1.56259852369838 1.59485281352943
1.61097812502057 1.58397707698734
1.66057562966031 1.57312537705758
1.71141441799025 1.56229789485089
1.76351819093283 1.55149481107385
1.81691096944642 1.54071630602582
1.87161710232073 1.52996255959596
1.92766126556428 1.51923375126022
1.98506847044775 1.50853006007835
2.0438640628156 1.49785166469087
2.1040737313535 1.48719874331617
2.165723506742 1.47657147374745
2.22883977020749 1.46597003334982
2.29344925250462 1.45539459905728
2.35957904269969 1.44484534736983
2.42725658697339 1.43432245435046
2.49650969762172 1.42382609562228
2.56736655163102 1.41335644636553
2.63985569987526 1.40291368131467
2.71400606543445 1.3924979747555
2.7898469529806 1.38210950052221
2.86740804683804 1.37174843199448
2.94671942051051 1.36141494209462
3.02781153442052 1.35110920328465
3.11071524556901 1.34083138756345
3.19546180490949 1.33058166646386
3.28208286709466 1.32036021104983
3.37061048744982 1.31016719191357
3.46107713179318 1.30000277917271
3.55351567295642 1.28986714246744
3.64795940061245 1.27976045095769
3.74444201731599 1.2696828733203
3.84299764829293 1.25963457774622
3.94366083693127 1.24961573193769
4.04646655450236 1.23962650310545
4.15145019502796 1.22966705796593
4.25864758489574 1.21973756273849
4.36809497703347 1.20983818314264
4.47982906033826 1.19996908439528
4.59388695311851 1.1901304312079
4.71030621226999 1.1803223877839
4.82912482591009 1.17054511781581
4.9503812222375 1.16079878448255
5.07411426123919 1.15108355044671
5.20036324320172 1.14139957785188
5.32916789943438 1.13174702831988
5.46056840029497 1.1221260629481
5.59460534485109 1.1125368423068
5.7313197683623 1.10297952643643
5.87075313076837 1.09345427484496
6.01294732354215 1.08396124650524
6.15794465687462 1.0745005998523
6.30578786578422 1.06507249278075
6.45652009593947 1.05567708264211
6.61018490894488 1.04631452624221
6.76682626663111 1.03698497983858
6.92648853539196 1.02768859913778
7.08921646885378 1.0184255392929
7.25505521115046 1.00919595490089
7.42405027786423 1
7.59624755805937 0.990837828067236
7.77169329331899 0.981709592015769
7.95043407848271 0.972615444192395
8.13251683862979 0.963555536374989
8.3179888283145 0.954530019769975
8.50689760641149 0.9455390450098
8.69929103373619 0.93658276215042
8.8952172455132 0.927661320668798
9.09472464721622 0.918774869460407
9.29786188449316 0.909923556836744
9.50467783708479 0.901107530522859
9.71522158608994 0.892326937654885
9.92954240573658 0.883581924777584
10.147689727787 0.874872637841904
10.3697131309836 0.866199222202538
10.5956623024207 0.857561822615502
10.8255870245202 0.848960583235716
11.0595371331297 0.840395647614603
11.2975625018075 0.831867158697687
11.5397129964712 0.823375258822211
11.7860384568074 0.814920089714763
12.0365886472957 0.806501792488906
12.2914132354967 0.798120507642826
12.5505617392413 0.789776375056985
12.814083501604 0.781469533991792
13.0820276339863 0.773200123085271
13.3544429875878 0.764968280350751
13.6313780922197 0.756774143174564
13.9128811240245 0.74861784831375
14.1989998398009 0.740499531893775
14.4897815407452 0.732419329406259
14.7852730020843 0.724377375706715
15.0855204325985 0.716373805012299
15.3905693993114 0.708408750899568
15.7004647826446 0.700482346302252
16.015250695988 0.692594723509038
16.3349704361832 0.684746014161354
16.6596663977508 0.676936349251183
16.9893800185491 0.669165859118868
17.3241516884568 0.66143467345094
17.6640206899855 0.653742921277954
18.0090251012498 0.646090730972335
18.3592017313223 0.638478230246236
18.7145860173095 0.630905546149404
19.0752119542573 0.623372805067063
19.4411119861785 0.615880132717804
19.812316930366 0.608427654151484
20.1888558622302 0.601015493747143
20.5707560338494 0.593643775210925
20.9580427525205 0.586312621574014
21.3507392933883 0.579022155190584
21.7488667716 0.57177249773575
22.1524440489767 0.564563770203546
22.5614875996855 0.557396092904898
22.9760114108553 0.550269585465619
23.3960268417586 0.543184366824415
23.8215425183054 0.536140555230896
24.2525641857838 0.529138268243604
24.6890945972317 0.522177622728052
25.1311333597626 0.515258734854772
25.5786768168446 0.508381720097377
26.031717888325 0.501546693230634
26.4902459467196 0.494753768328547
26.954246651083 0.488003058762455
27.4237018174361 0.481294677199139
27.8985892466906 0.474628735598941
28.3788825893975 0.468005345213897
28.8645511680236 0.461424616585878
29.3555598362701 0.454886659544749
29.8518687960008 0.448391583206532
30.3534334514629 0.441939495971585
30.8602042213162 0.435530505522797
31.3721263880887 0.429164718823784
31.889139905798 0.422842242117113
32.4111792451175 0.416563180922519
32.9381731971387 0.410327640035151
33.4700447147704 0.404135723523821
34.0067107132931 0.397987534729265
34.5480819085913 0.39188317626242
35.0940626152658 0.385822750002714
35.6445505823457 0.37980635709636
36.1994367897301 0.373834097954673
36.7586052822228 0.367906072252392
37.3219329652134 0.362022378926016
37.8892894378312 0.356183116172154
38.4605367888813 0.350388381445885
39.0355294300468 0.344638271459133
39.614113893157 0.33893288217905
40.1961286644395 0.333272308826421
40.7814039843037 0.327656645874065
41.3697616836994 0.322085987045265
41.9610149876701 0.316560425312205
42.5549683549645 0.311080052894412
43.1514172867112 0.305644961257222
43.7501481704698 0.300255241110252
44.3509380954101 0.294910982405886
44.9535547020734 0.289612274337774
45.5577560055041 0.284359205339341
46.1632902520579 0.279151863082318
46.7698957519941 0.273990334475269
47.3773007446317 0.268874705662149
47.9852232419332 0.263805062020861
48.5933709033326 0.258781488161833
49.2014408919013 0.253804067926607
49.8091197601981 0.248872884386438
50.4160833205662 0.243988019840907
51.0219965432816 0.239149555816551
51.6265134425094 0.234357573065497
52.2292769879983 0.229612151564118
52.8299190082 0.2249133705117
53.4280601166614 0.220261308329115
54.0233096336896 0.215656042657515
54.6152655285203 0.211097650357037
55.2035143607818 0.206586207505517
55.7876312393094 0.202121789397227
56.367179784597 0.197704470541608
56.941712104888 0.193334324662037
57.5107687805573 0.18901142469459
58.0738788580033 0.184735842786828
58.6305598566086 0.180507650296588
59.1803177805005 0.1763269177908
59.7226471485886 0.172193715044304
60.2570310240039 0.168108111038682
60.782941067184 0.164070173961118
61.2998375823731 0.160079971203247
61.8071695934441 0.156137569360039
62.3043749062802 0.152243034228686
62.790880206503 0.1483964308075
63.2661011360427 0.144597823294834
63.7294424113154 0.140847275088004
64.1802979116431 0.137144848782237
64.6180508157891 0.133490606169624
65.0420736990711 0.129884608238086
65.4517286854265 0.126326915170361
65.8463675492096 0.122817586342995
66.2253318790328 0.119356680325356
66.5879531792127 0.115944254878651
66.9335530406229 0.112580366954966
67.2614432354259 0.109265072696314
67.5709258887784 0.105998427433698
67.8612935589075 0.102780485686188
68.1318294016414 0.0996113011600093
68.3818072253592 0.0964909267476503
68.6104916372886 0.0934194145269758
68.8171380588183 0.0903968157603584
69.0009928371629 0.0874231808938251
69.1612931991833 0.084498559556213
69.2972673022103 0.0816230005583427
69.4081340910205 0.078796551892202
69.493103243414 0.0760192607301471
69.5513748702356 0.0732911734241132
69.582139278306 0.0706123355048427
69.5845764095269 0.0679827916811235
69.5578552866475 0.0654025858390439
69.5011330132953 0.0628717610412607
69.413553673598 0.0603903595262791
69.2942465962722 0.0579584227077485
69.1423243319936 0.0555759911737721
68.9568797052401 0.0532431046862277
68.7369822781081 0.0509598021801051
68.4816734594591 0.0487261217628575
68.1899605682981 0.0465421007137628
67.8608089323838 0.044407775483304
67.4931322843814 0.0423231816925584
67.0857803610136 0.0402883541326062
66.6375239025403 0.0383033267639466
66.1470357618163 0.0363681327159334
65.6128682318648 0.0344828042862203
65.0334250810789 0.0326473729402242
64.406928276418 0.0308618693105971
63.7313776230576 0.0291263231967173
63.0045030935102 0.0274407635641907
62.2237077375479 0.0258052185443675
61.3860005965994 0.0242197154338745
60.4879170506245 0.0226842806941556
59.5254254617877 0.021198939951035
58.4938169344396 0.0197637179942856
57.3875762919832 0.0183786387772171
56.2002304961851 0.0170437254162763
54.9241719828465 0.0157590001906603
53.550453363263 0.0145244845419457
52.0685519816167 0.0133401990737303
50.4661047623153 0.0122061635512891
48.7286198599684 0.0111223969012446
46.8391832543296 0.0100889172112508
44.7781998863409 0.00910574172969132
42.5232518306313 0.00817288686539244
40.0492304336253 0.00729036818734756
37.3290412339263 0.00645820042445828
34.3354217808052 0.00567639746528885
31.0448333260602 0.00494497235783421
27.4450218279243 0.00426393730930174
23.548624564183 0.0036333036859078
19.415350429735 0.00305308201268869
15.182064101099 0.00252328197332337
11.087018520827 0.00204391240997366
7.4478354948928 0.00161498132313549
4.5497290596654 0.0012364958715066
2.50199557741742 0.000908462371864699
1.2147431813631 0.000630886298965025
0.498532609918067 0.000403772285446348
0.157811569372359 0.000227124121756098
0.0311755909600909 0.00010094475608422
0.001948514352088 2.52362943171743e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.0148957899846462 2.64413358575475
0.015889114832746 2.6333095051732
0.0169435453953845 2.6224856955671
0.0180618517203847 2.61166233758172
0.0192469014950275 2.60083961185481
0.0205016622205731 2.59001769901354
0.0218292035663512 2.57919677967154
0.0232326995276823 2.56837703442584
0.0247154307835225 2.55755864385389
0.0262807868257492 2.54674178851051
0.0279322683121186 2.53592664892493
0.029673489155216 2.5251134055977
0.0315081788608376 2.51430223899778
0.0334401845666085 2.50349332955941
0.0354734733551904 2.49268685767919
0.037612134230035 2.48188300371305
0.0398603803940832 2.47108194797321
0.0422225511493428 2.46028387072518
0.0447031141361987 2.44948895218477
0.0473066671449913 2.43869737251509
0.0500379403030859 2.4279093118235
0.0529017977885711 2.41712495015863
0.0559032399587223 2.4063444675074
0.0590474049547484 2.39556804379197
0.0623395707629226 2.38479585886676
0.065785156698477 2.37402809251544
0.0693897253950846 2.36326492444796
0.0731589841589229 2.3525065342975
0.0770987868786518 2.34175310161751
0.0812151352434003 2.3310048058787
0.0855141805670257 2.32026182646606
0.0900022248585946 2.30952434267582
0.0946857225637732 2.29879253371252
0.0995712814797339 2.28806657868598
0.104665664405644 2.27734665660831
0.109975789900396 2.26663294639095
0.115508733843153 2.25592562684166
0.12127173002714 2.24522487666154
0.127272171632027 2.23453087444203
0.133517611647461 2.223843798662
0.140015764255665 2.21316382768466
0.146774505091326 2.20249113975469
0.153801872539752 2.1918259129952
0.161106067823553 2.18116832540478
0.168695456221504 2.17051855485451
0.176578566988364 2.15987677908502
0.18476409449964 2.14924317570353
0.193260898000152 2.13861792218082
0.202078002688784 2.12800119584835
0.211224599304868 2.11739317389525
0.220710045150203 2.10679403336539
0.230543863512649 2.0962039511544
0.240735744652564 2.08562310400672
0.251295545065546 2.07505166851269
0.262233288434003 2.06448982110555
0.273559164746554 2.05393773805852
0.285283531223759 2.04339559548187
0.297416911297196 2.03286356931996
0.309969995536353 2.0223418353483
0.322953640483881 2.01183056917064
0.336378869597133 2.00132994621604
0.350256871959491 1.99084014173589
0.364599003243756 1.98036133080105
0.379416784311765 1.96989368829891
0.394721902222735 1.95943738893044
0.41052620872534 1.94899260720732
0.42684172132378 1.93855951744897
0.443680621662275 1.92813829377973
0.46105525668165 1.91772911012584
0.478978136924857 1.90733214021265
0.497461937775694 1.89694755756162
0.516519497693321 1.88657553548751
0.53616381956814 1.87621624709542
0.556408068884611 1.86586986527795
0.577265575218661 1.85553656271228
0.598749830336218 1.84521651185731
0.620874489838407 1.83490988495078
0.643653371226042 1.82461685400638
0.667100455696406 1.81433759081088
0.691229886164756 1.8040722669213
0.716055969280424 1.79382105366198
0.741593173393007 1.78358412212179
0.767856130752706 1.77336164315123
0.794859635483693 1.76315378735959
0.822618645994612 1.75296072511212
0.851148282927635 1.74278262652715
0.880463831797375 1.7326196614733
0.91058074093156 1.72247199956658
0.941514624358763 1.71233981016762
0.973281259744938 1.70222326237883
1.00589659153425 1.69212252504154
1.0393767288739 1.68203776673323
1.07373794903402 1.67196915576468
1.10899669533418 1.66191686017719
1.14516958083146 1.65188104773977
1.18227338624906 1.64186188594631
1.22032506396017 1.63185954201282
1.25934173590854 1.62187418287462
1.29934069789492 1.61190597518357
1.34033941746952 1.60195508530528
1.3823555385317 1.59202167931631
1.42540687923071 1.58210592300145
1.46951143686347 1.5722079818509
1.5146873857609 1.56232802105755
1.56095308248091 1.55246620551419
1.60832706367901 1.54262269981079
1.65682805162107 1.53279766823171
1.70647495202541 1.522991274753
1.75728685988644 1.51320368303966
1.80928305727287 1.50343505644287
1.86248301946858 1.4936855579973
1.91690641269225 1.48395535041838
1.97257310054234 1.47424459609959
2.02950314169052 1.46455345710973
2.08771679662258 1.45488209519022
2.14723452523746 1.44523067175244
2.20807699388437 1.43559934787498
2.27026507285416 1.42598828430096
2.33381984369921 1.41639764143541
2.39876259661614 1.40682757934251
2.46511483804529 1.39727825774296
2.53289828791758 1.38774983601132
2.60213488752338 1.37824247317333
2.6728467965837 1.36875632790327
2.7450564013799 1.35929155852131
2.81878631161868 1.34984832299084
2.89405936881052 1.34042677891589
2.97089864292615 1.33102708353846
3.04932744096385 1.3216493937359
3.12936930342471 1.31229386601828
3.21104801302887 1.30296065652581
3.29438759089686 1.29364992102623
3.37941230548766 1.28436181491216
3.46614666846309 1.27509649319859
3.5546154437743 1.2658541105202
3.64484364319797 1.25663482112887
3.73685653554262 1.24743877889103
3.83067964179595 1.23826613728513
3.92633874441921 1.22911704939909
4.02385988206909 1.21999166792771
4.12326935896491 1.21089014517014
4.2245937391856 1.20181263302735
4.32785985604574 1.19275928299957
4.43309480588958 1.18373024618376
4.54032595746336 1.17472567327114
4.64958094515695 1.16574571454461
4.76088767831496 1.15679051987626
4.87427433388391 1.14786023872491
4.9897693656478 1.13895502013354
5.10740149622633 1.1300750127269
5.22719972615055 1.12122036470891
5.34919332518914 1.11239122386031
5.47341184121115 1.1035877375361
5.59988509076498 1.09481005266313
5.72864316770041 1.08605831573762
5.85971643291923 1.07733267282275
5.9931355227163 1.06863326954618
6.12893133763482 1.05996025109766
6.26713505043635 1.05131376222656
6.4077780940324 1.04269394723952
6.55089216901596 1.03410094999796
6.69650923058986 1.02553491391576
6.84466149559949 1.01699598195679
6.99538142834266 1.00848429663261
7.14870174707675 1
7.3046554086612 0.991543233658657
7.46327561440159 0.983114138748801
7.62459579346092 0.974712855948828
7.78864960798447 0.96633952547296
7.95547093518109 0.957994287068904
8.12509387165572 0.949677280015522
8.29755271403737 0.941388643120506
8.47288196241297 0.933128514718061
8.6511162994655 0.924897032666594
8.83229059294931 0.916694334346417
9.01643987318304 0.908520556657454
9.20359933444712 0.90037583601695
9.39380431077533 0.892260308357203
9.58709027618093 0.88417410912329
9.7834928186652 0.876117373270808
9.98304763911172 0.868090235263619
10.1857905233593 0.860092829071612
10.3917573397465 0.852125288168461
10.6009840091332 0.844187745529399
10.8135065009095 0.836280333629002
11.029360800925 0.828403184438974
11.2485829058888 0.820556429425944
11.471208789003 0.812740199549276
11.6972743926202 0.804954625258881
11.926815591464 0.797199836493038
12.1598681834503 0.789475962676231
12.3964678504301 0.781783132716981
12.6366501469928 0.774121475005701
12.880450458587 0.766491117412551
13.1279039881785 0.758892187285304
13.3790457116375 0.75132481144722
13.633910362167 0.743789116194928
13.8925323827824 0.736285227296325
14.1549459083484 0.728813269988467
14.4211847150473 0.721373368975487
14.6912821999152 0.713965648426509
14.9652713272009 0.706590231973578
15.2431846052216 0.699247242709596
15.5250540294932 0.691936803186266
15.8109110567939 0.684659035412051
16.1007865448761 0.677414060850132
16.3947107236396 0.670202000416387
16.6927131313647 0.663022974477365
16.9948225828339 0.655877102848286
17.3010671019634 0.648764504791036
17.6114738867506 0.641685299012178
17.9260692382148 0.634639603660968
18.2448785220242 0.627627536327389
18.5679260936068 0.620649214040183
18.8952352564247 0.613704753264902
19.2268281831981 0.606794269901959
19.5627258706361 0.599917879284701
19.9029480566722 0.593075696177477
20.2475131716245 0.586267834773726
20.5964382513695 0.579494408694072
20.9497388848283 0.572755530984426
21.3074291230514 0.566051314114098
21.6695214229503 0.559381869973926
22.0360265522406 0.5527473098744
22.406953529362 0.546147744543811
22.7823095242778 0.539583284126399
23.1620997945592 0.533054038180518
23.5463275820395 0.526560115676804
23.9349940450418 0.520101624996361
24.3280981509308 0.513678673928946
24.7256366044565 0.507291369671176
25.1276037362324 0.500939818824734
25.5339914273021 0.494624127394595
25.9447889935971 0.48834440078725
26.3599831067552 0.482100743808954
26.7795576746887 0.475893260663973
27.2034937587174 0.469722054952845
27.631769450428 0.46358722967065
28.064359785239 0.457488887205295
28.5012366157039 0.451427129335802
28.9423685216479 0.445402057230609
29.3877206801453 0.439413771445883
29.8372547724363 0.43346237192384
30.2909288508173 0.427547957991082
30.7486972425557 0.421670628356931
31.2105104139991 0.415830481111789
31.6763148717452 0.410027613725497
32.1460530243245 0.404262123045709
32.6196630809333 0.398534105296278
33.0970789110465 0.392843656075646
33.578229941076 0.38719087035525
34.0630410123848 0.38157584247794
34.5514322762185 0.375998666156399
35.0433190506168 0.370459434471584
35.5386117140657 0.36495823987117
36.0372155618244 0.359495174168006
36.5390306987838 0.354070328538587
37.0439518957982 0.348683793521528
37.5518684822613 0.343335659016052
38.062664203103 0.338026014280497
38.5762171116302 0.332754947930817
39.0923994278259 0.32752254793911
39.6110774321177 0.322328901632146
40.1321113257219 0.31717409568991
40.6553551259475 0.312058216144158
41.1806565293686 0.306981348376978
41.7078568093463 0.301943577119367
42.2367906828333 0.296944986449814
42.7672862108354 0.291985659792901
43.2991646697139 0.287065679917909
43.8322404552928 0.282185128937433
44.3663209595451 0.277344088306019
44.9012064791003 0.272542638818796
45.4366900982482 0.267780860610135
45.9725576025946 0.263058833152307
46.5085873692863 0.258376635254158
47.0445502865938 0.253734345059795
47.5802096522674 0.249132040047278
48.1153210998469 0.244569797027333
48.6496325060858 0.240047692142063
49.1828839246817 0.235565800863684
49.7148075036677 0.231124197993259
50.245127427254 0.226722957659456
50.7735598440963 0.222362153317305
51.2998128179069 0.218041857746976
51.8235862674277 0.213762143052561
52.3445719263684 0.209523080660877
52.8624532958433 0.205324741320264
53.3769056141165 0.201167195099414
53.8875958222208 0.197050511386195
54.3941825438714 0.192974758886496
54.8963160648083 0.188940005623079
55.393638323159 0.184946318934446
55.8857829029239 0.180993765473712
56.3723750348255 0.177082411207493
56.8530316042747 0.173212321414809
57.3273611625169 0.169383560685989
57.7949639491651 0.165596192921597
58.2554319133601 0.161850281331364
58.7083487506817 0.158145888433132
59.1532899336008 0.154483076051814
59.5898227624586 0.150861905318357
60.0175064042693 0.147282436668727
60.4358919569659 0.143744729842899
60.8445224952349 0.140248843883855
61.2429331470138 0.136794837136606
61.6306511445515 0.133382767247214
62.0071959116708 0.13001269116183
62.3720791178276 0.126684665125746
62.7248047741353 0.123398744682453
63.0648692876206 0.120154984672716
63.3917615634757 0.116953439233659
63.7049630560439 0.11379416179786
64.0039478741224 0.110677205092461
64.288182824455 0.107602621138286
64.5571275161148 0.104570461248975
64.8102343913928 0.101580776030125
65.0469488243917 0.0986336153784488
65.2667091329598 0.0957290284809386
65.4689466653091 0.0928670638140479
65.6530857851591 0.0900477691428806
65.818543938365 0.0872711915203947
65.9647316008978 0.0845373772866173
66.0910523143969 0.0818463720678707
66.1969025825341 0.0791982207760103
66.2816718589801 0.0765929676076767
66.3447423702687 0.0740306560435562
66.385489029794 0.0715113288476568
66.4032791518213 0.0690350280665929
66.3974722471534 0.0666017950288851
66.3674195687451 0.0642116703442693
66.312463712691 0.0618646939030198
66.2319378938244 0.0595609048752824
66.1251652214311 0.0573003417104216
65.9914575333231 0.0550830421363792
65.8301141274474 0.0529090431590434
65.6404198729931 0.0507783810616317
65.4216430438204 0.0486910914040868
65.1730322613868 0.0466472090224804
64.89381288087 0.0446467680284337
64.583182091823 0.0426898018085483
64.2403030431901 0.0407763430238473
63.864297127132 0.038906423609232
63.4542346923413 0.0370800747729474
63.0091231645179 0.035297326996063
62.5278927896621 0.0335582100319623
62.0093788029133 0.0318627529058477
61.452300162145 0.0302109839142546
60.8552334518902 0.0286029306245817
60.2165819821901 0.0270386198746273
59.5345384519487 0.0255180777721445
58.8070410118734 0.024041329694404
58.0317207878594 0.0226084002877704
57.2058403769998 0.0212193134672925
56.3262209502913 0.0198740924163013
55.3891569567743 0.0185727595860264
54.390315503089 0.0173153366952185
53.3246186994553 0.0161018447297885
52.1861055033132 0.0149323039424569
50.9677707799026 0.0138067338524154
49.6613783281578 0.0127251532450019
48.2572465394922 0.0116875801713862
46.7440071219538 0.0106940319482693
45.1083429547072 0.00974452515759381
43.3347218060904 0.00883907564626766
41.4051624020464 0.00797769852589954
39.2991087099861 0.0071604081725471
36.9935566847344 0.006387218226476
34.4637079339282 0.0056581415919328
31.6846462334166 0.00497319043692993
28.6349188933394 0.00433237619304246
25.3034868763992 0.00373570955521684
21.7022229270123 0.00318320048159269
17.8862730967229 0.00267485819333717
13.9816537957008 0.00221069117448965
10.2074302454112 0.00179070717182173
6.85535563927976 0.00141491319470688
4.18706582800044 0.00108331551500456
2.30228767755365 0.000795919666953468
1.11770241987583 0.000552730447081779
0.458688886261682 0.000353751914124805
0.145196299389298 0.000198987388959392
0.0286832640842946 8.84394545459692e-05
0.00179273835694502 2.21099558882518e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.0323271146789028 2.32154346661093
0.0343315383644665 2.31203994769209
0.0364476763395244 2.30253666668909
0.0386800825991778 2.2930337822081
0.0410334457913781 2.28353145284864
0.0435125909620313 2.274029837201
0.0461224815749929 2.26452909384352
0.0488682211131853 2.25502938134001
0.0517550549901152 2.24553085823706
0.0547883719895856 2.23603368306143
0.0579737060595529 2.22653801431735
0.0613167375756197 2.21704401048395
0.0648232950054835 2.20755183001254
0.0684993559860151 2.19806163132401
0.0723510488458083 2.18857357280617
0.0763846534819742 2.17908781281112
0.0806066027330378 2.1696045096526
0.0850234830409536 2.16012382160334
0.0896420356751198 2.15064590689241
0.0944691571693557 2.14117092370263
0.0995119003840104 2.13169903016786
0.104777474712204 2.12223038437042
0.110273246980072 2.11276514433841
0.116006741414482 2.10330346804309
0.121985640378172 2.09384551339625
0.128217784091406 2.08439143824756
0.134711171206547 2.07494140038196
0.141473958281412 2.06549555751698
0.148514460192205 2.05605406730016
0.155841149362165 2.04661708730639
0.163462656015127 2.03718477503528
0.171387767153841 2.02775728790855
0.179625426672188 2.01833478326737
0.18818473408355 2.00891741836978
0.19707494449168 1.99950535038801
0.206305467080549 1.99009873640593
0.215885864958127 1.98069773341633
0.225825853410947 1.9713024983184
0.236135299635671 1.96191318791503
0.246824220762267 1.95252995891027
0.257902783483476 1.94315296790664
0.269381301869921 1.93378237140256
0.28127023691754 1.92441832578973
0.293580194152609 1.91506098735052
0.306321923116371 1.90571051225536
0.319506314781559 1.89636705656012
0.333144400993425 1.88703077620354
0.347247351701814 1.8777018270046
0.361826474389584 1.86838036465991
0.376893211145465 1.85906654474115
0.392459138083874 1.84976052269243
0.408535962266969 1.84046245382773
0.425135521164824 1.83117249332829
0.44226977943815 1.82189079624003
0.459950828446239 1.81261751747095
0.478190882923979 1.80335281178856
0.497002280556328 1.79409683381726
0.51639747856019 1.78484973803584
0.53638905336945 1.77561167877479
0.556989697121825 1.76638281021383
0.578212217476251 1.75716328637928
0.600069534037848 1.74795326114148
0.622574678320873 1.73875288821226
0.645740790131083 1.72956232114235
0.669581117705906 1.72038171331884
0.694109014063974 1.71121121796258
0.719337937339926 1.70205098812566
0.745281447099285 1.69290117668883
0.771953204912941 1.68376193635898
0.799366970677941 1.67463341966657
0.827536603414538 1.66551577896307
0.856476057602152 1.65640916641844
0.886199384244161 1.6473137340186
0.916720727213969 1.63822963356285
0.948054324616021 1.62915701666139
0.98021450514708 1.62009603473275
1.01321568975478 1.61104683900128
1.04707238805247 1.60200958049462
1.08179920027111 1.59298441004119
1.11741081370795 1.58397147826765
1.1539220050579 1.57497093559643
1.19134763687203 1.56598293224315
1.22970266020791 1.55700761821419
1.26900211117711 1.54804514330413
1.30926111393998 1.53909565709327
1.35049487729023 1.53015930894515
1.39271869800623 1.52123624800402
1.435947957487 1.51232662319238
1.48019812547556 1.5034305832085
1.52548475674252 1.4945482765239
1.5718234951749 1.4856798513809
1.61923007048574 1.47682545579017
1.66772030269312 1.4679852375282
1.7173100988652 1.45915934413488
1.76801545795876 1.45034792291102
1.8198524675902 1.44155112091591
1.87283730925935 1.43276908496481
1.9269862551239 1.42400196162659
1.98231567360234 1.4152498972212
2.03884202611663 1.40651303781728
2.09658187307584 1.3977915292297
2.15555187062503 1.38908551701712
2.21576877697704 1.38039514647958
2.27724944912988 1.37172056265608
2.34001084952865 1.36306191032212
2.40407004274094 1.35441933398732
2.46944420247148 1.345792977893
2.53615060817058 1.33718298600978
2.60420665237551 1.32858950203515
2.6736298372252 1.3200126693911
2.74443778212747 1.3114526312217
2.81664822012685 1.30290953039075
2.89027900587083 1.29438350947936
2.96534811189352 1.28587471078358
3.04187363685646 1.27738327631203
3.11987380165803 1.26890934778354
3.19936695794076 1.26045306662475
3.28037158400205 1.25201457396778
3.36290629354635 1.24359401064788
3.44698983139039 1.23519151720106
3.53264108244615 1.22680723386173
3.61987906718868 1.21844130056041
3.70872295084643 1.21009385692135
3.79919203857705 1.20176504226022
3.89130578485462 1.19345499558176
3.98508378831149 1.18516385557752
4.08054580130037 1.17689176062346
4.17771172440453 1.16863884877771
4.27660161609128 1.16040525777825
4.37723568692656 1.15219112504057
4.47963430926847 1.14399658765544
4.58381801104794 1.13582178238658
4.68980748559311 1.12766684566838
4.79762358494743 1.11953191360365
4.90728732973491 1.1114171219613
5.01881990200752 1.10332260617414
5.13224265511287 1.09524850133657
5.24757710600521 1.08719494220232
5.36484494507971 1.07916206318224
5.48406802790852 1.07114999834205
5.60526838502396 1.06315888140004
5.72846821308914 1.05518884572495
5.85368988455735 1.04724002433363
5.98095593818967 1.0393125498889
6.1102890885809 1.03140655469731
6.24171221597867 1.0235221707069
6.37524837561311 1.01565952950506
6.51092078677545 1.00781876231628
6.64875284194279 1
6.78876809506858 0.992203373048386
6.93099027040744 0.984429011584186
7.07544325000504 0.976677045358543
7.2221510821715 0.968947603748831
7.37113796809806 0.961240815756498
7.52242826996057 0.95355681000491
7.67604649658336 0.945895714737207
7.83201731113692 0.938257657814163
7.99036551579258 0.930642766712048
8.15111605892266 0.923051168520506
8.31429401873624 0.915482989940428
8.47992460992382 0.907938357281845
8.64803316619548 0.900417396461811
8.81864514632004 0.892920233002309
8.99178611546639 0.885446992028151
9.16748175062046 0.877997798264894
9.34575782069373 0.870572776036754
9.5266401911914 0.863172049264535
9.71015480304561 0.855795741463558
9.8963276764849 0.848443975741601
10.0851848885131 0.841116874796844
10.2767525759281 0.833814560915822
10.4710569113354 0.82653715597138
10.6681241052244 0.819284781420648
10.8679803805077 0.812057558303003
11.0706519736194 0.804855607238057
11.2761651074472 0.79767904842364
11.4845459913444 0.790528001633795
11.6958207924332 0.78340258621678
11.9100156344612 0.776302921093073
12.1271565674234 0.769229124753391
12.3472695651266 0.762181315256711
12.570380493002 0.755159610228299
12.7965151043991 0.748164126857747
13.0256990065066 0.741194981897017
13.2579576552127 0.734252291658495
13.4933163191367 0.727336172013046
13.7318000730185 0.720446738388081
13.9734337596945 0.713584105765634
14.218241981913 0.70674838868044
14.4662490621825 0.699939701218021
14.7174790329642 0.693158157012788
14.9719555943709 0.686403869246141
15.2297021025964 0.679676950644578
15.4907415253701 0.672977513477818
15.7550964285386 0.666305669556927
16.0227889292168 0.659661530232445
16.2938406804876 0.653045206392538
16.5682728221295 0.64645680846114
16.8461059633212 0.639896446396112
17.1273601308992 0.633364229687406
17.4120547500183 0.626860267355242
17.7002085899 0.620384667948282
17.9918397423183 0.613937539541823
18.2869655647912 0.607518989735991
18.5856026568401 0.601129125653947
18.8877668004942 0.594768053940097
19.19347293429 0.588435880758315
19.5027350911024 0.582132711790167
19.815566369786 0.575858652233153
20.1319788702728 0.569613806798944
20.4519836628078 0.563398279711642
20.7755907203049 0.557212174706035
21.1028088850879 0.551055595025867
21.4336457984385 0.544928643422117
21.7681078648884 0.538831422151283
22.1062001789796 0.532764032973674
22.447926486988 0.526726577151712
22.7932891108663 0.520719155448244
23.1422889074514 0.514741868124858
23.4949251895954 0.508794814940212
23.851195682818 0.502878095148366
24.2110964436821 0.496991807497128
24.5746218138879 0.491136050226406
24.9417643359079 0.485310921066566
25.3125147045397 0.479516517236803
25.6868616798866 0.473752935443519
26.0647920363999 0.468020271878705
26.4462904732732 0.462318622218342
26.8313395610334 0.456648081620798
27.219919649461 0.451008744725245
27.6120088117604 0.445400705650075
28.007582750095 0.439824057991332
28.4066147375115 0.434278894821148
28.8090755212026 0.428765308686194
29.2149332622655 0.423283391606129
29.6241534368744 0.417833235072069
30.0366987739845 0.412414930045059
30.4525291546432 0.407028566954552
30.8716015477899 0.401674235696906
31.2938699078988 0.396352025633876
31.719285109039 0.391062025591129
32.1477948411095 0.385804323856758
32.5793435423897 0.38057900817981
33.0138722946071 0.375386165768821
33.4513187542021 0.370225883290359
33.8916170465481 0.365098246867582
34.3346976961795 0.360003342078794
34.7804875204894 0.354941253956024
35.2289095592089 0.349912066983601
35.679882967918 0.344915865096748
36.1333229470939 0.339952731680177
36.5891406358509 0.335022749566703
37.0472430408527 0.330126001035855
37.5075329307146 0.325262567812508
37.9699087651387 0.320432531065518
38.4342645904049 0.315635971406364
38.9004899691259 0.310872968887807
39.3684698773062 0.306143603002552
39.8380846350973 0.30144795268192
40.309209805943 0.296786096294534
40.7817161287558 0.292158111645007
41.2554694196259 0.287564075972647
41.7303305058896 0.283004065950165
42.2061551309727 0.2784781576824
42.6827938907717 0.273986426705041
43.1600921421937 0.269528947983375
43.6378899423108 0.26510579591103
44.116021961158 0.260717044308735
44.5943174241458 0.25636276642309
45.0726000297161 0.252043034925339
45.5506878954381 0.247757921910162
46.0283934811166 0.243507498894469
46.5055235390235 0.239291836816207
46.9818790430776 0.235111006033177
47.4572551436392 0.230965076321857
47.9314411033144 0.226854116876242
48.4042202567448 0.222778196306685
48.8753699535661 0.218737382638751
49.344661523631 0.21473174331209
49.8118602276759 0.2107613451793
50.2767252282627 0.206826254504821
50.7390095486414 0.202926536963821
51.1984600497017 0.199062257641107
51.6548173975041 0.195233481030034
52.1078160464739 0.191440271031432
52.5571842159847 0.187682690952534
53.0026438799212 0.183960803505927
53.443910752617 0.180274670808501
53.8806942848179 0.17662435438041
54.3126976592383 0.17300991514405
54.7396177928449 0.169431413423042
55.161145342093 0.16588890894122
55.5769647113832 0.162382460821641
55.9867540679493 0.158912127585592
56.390185356083 0.155477967151618
56.786924321566 0.152080036834554
57.1766305310631 0.148718393344567
57.5589574057473 0.145393092786211
57.9335522451944 0.142104190657491
58.3000562696081 0.138851741848936
58.6581046471376 0.135635800642681
59.0073265440204 0.132456420711564
59.3473451540642 0.129313655118231
59.6777777555752 0.126207556314247
59.9982357414145 0.123138176139221
60.308324681425 0.120105565819945
60.6076443510468 0.117109775969533
60.8957887975243 0.114150856586581
61.1723463647208 0.11122885705433
61.4368997609543 0.108343826139846
61.6890260771211 0.105495811993197
61.9282968535581 0.102684862146659
62.1542780880438 0.0999110235139202
62.3665302984975 0.0971743423892925
62.5646085167282 0.0944748644469464
62.7480623430844 0.0918126347401442
62.9164359210331 0.0891876977004891
63.0692679790491 0.0866000971371844
63.2060917799143 0.0840498762363014
63.3264351438678 0.0815370775600595
63.429820365099 0.0790617430461146
63.5157642083777 0.0766239140068604
63.5837777826688 0.0742236311287386
63.6333665003641 0.0718609344715598
63.6640298938645 0.069535863467834
63.6752615210902 0.0672484569221145
63.6665487034388 0.064998753010348
63.6373723514218 0.0627867892792395
63.5872065890827 0.0606126026456237
63.5155184559707 0.0584762293958509
63.4217673595876 0.0563777051851796
63.3054045789853 0.0543170650371829
63.1658724464563 0.0522943433431627
63.0026035264474 0.0503095738615762
62.8150193616427 0.0483627897174733
62.6025291180293 0.0464540234019423
62.364527628018 0.0445833067715685
62.1003931671172 0.0427506710479029
61.8094843757638 0.0409561468169401
61.4911366542694 0.0391997640286082
61.1446573363244 0.0374815519962701
60.7693199486345 0.035801539396232
60.3643567375222 0.034159754267267
59.928949736408 0.0325562240101455
59.4622194129401 0.0309909753871793
58.9632111220105 0.0294640345217738
58.4308782450435 0.0279754268979927
57.8640621742347 0.0265251773601317
57.2614678429077 0.0251133101123062
56.6216348567172 0.0237398487180442
55.9429027103672 0.0224048160998952
55.2233699692845 0.0211082345390472
54.46084561513 0.0198501256749538
53.652792133464 0.0186305105049755
52.7962581456501 0.0174494093840256
51.8877996806843 0.0163068420242344
50.923387368739 0.0152028274946171
49.8982979979237 0.0141373842207574
48.8069872148566 0.0131105299844994
47.6429412833293 0.0121222819236501
46.3985048914649 0.0111726565316951
45.0646838119735 0.0102616696575216
43.6309228396927 0.00938933650515484
42.0848646912024 0.00855567163350424
40.4121054314125 0.00776068895611985
38.5959803456947 0.00700440174096089
36.6174506691064 0.00628682261017431
34.4552250036482 0.00560796353988333
32.0863699075524 0.00496783585998802
29.4878693886249 0.00436645025397651
26.6399506607696 0.00380381675874652
23.5325324790444 0.00327994476443751
20.1768143398573 0.00279484301427413
16.6241486955264 0.00234851960442084
12.9916048514406 0.00194098198384555
9.48247670912138 0.00157223695419663
6.36730438847156 0.00124229066968858
3.88844673917318 0.000951148637000203
2.13789261816336 0.000698815715180873
1.03783423557365 0.000485296115571773
0.425899056467315 0.000310593401733571
0.134814874326723 0.000174710489388826
0.0266322970519971 7.76496463711091e-05
0.00166454874735288 1.9412492589619e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.0616884042637333 2.05871395042649
0.0652434570179796 2.05028635591544
0.0689799352026623 2.04185897238502
0.0729044891477232 2.03343194048504
0.0770239306378123 2.02500540085948
0.0813452333655537 2.01657949414408
0.0858755338171166 2.00815436096403
0.09062213143652 1.99973014193161
0.0955924892820751 1.99130697764384
0.100794233885187 1.98288500868012
0.106235155674962 1.97446437559992
0.111923208521001 1.96604521894043
0.117866509919679 1.95762767921416
0.124073340218436 1.94921189690665
0.130552142557031 1.94079801247413
0.137311521765632 1.93238616634114
0.144360244062884 1.92397649889818
0.151707235619905 1.91556915049942
0.159361582030651 1.90716426146031
0.167332526541079 1.89876197205526
0.175629469285701 1.8903624225153
0.184261965188813 1.88196575302571
0.193239722982217 1.87357210372373
0.202572602781548 1.86518161469617
0.212270614894986 1.85679442597712
0.222343917079148 1.84841067754557
0.232802813159813 1.8400305093231
0.243657749979059 1.83165406117153
0.254919315840273 1.82328147289062
0.266598237167394 1.81491288421567
0.278705376791214 1.80654843481526
0.291251730326177 1.79818826428888
0.304248424337814 1.7898325121646
0.317706712451353 1.78148131789675
0.331637973412719 1.77313482086359
0.346053706958352 1.76479316036499
0.360965531801833 1.75645647562011
0.376385181282006 1.74812490576504
0.392324501305906 1.73979858985052
0.40879544579253 1.73147766683961
0.425810074596077 1.72316227560535
0.443380548787876 1.71485255492848
0.461519128596301 1.70654864349506
0.480238168532789 1.69825067989424
0.499550115382166 1.68995880261587
0.51946750321 1.68167315004825
0.540002951436154 1.67339386047577
0.561169159734394 1.66512107207663
0.582978906235685 1.65685492292052
0.605445042360744 1.64859555096635
0.628580491160124 1.64034309405989
0.652398242093913 1.63209768993152
0.676911349577128 1.62385947619391
0.702132927723964 1.61562859033971
0.728076149107505 1.60740516973929
0.754754239514486 1.59918935163842
0.782180476942532 1.59098127315598
0.81036818637838 1.58278107128168
0.839330739088318 1.57458888287379
0.869081547417603 1.56640484465683
0.899634064397225 1.55822909321927
0.931001778605137 1.55006176501132
0.963198214102453 1.54190299634258
0.99623692537525 1.5337529233798
1.03013149763179 1.52561168214461
1.06489554183518 1.51747940851123
1.10054269537567 1.50935623820423
1.13708661718188 1.50124230679623
1.17454098881823 1.49313774970568
1.21291950972061 1.48504270219455
1.25223589868397 1.47695729936611
1.29250388922546 1.46888167616267
1.33373723151009 1.46081596736332
1.37594968782387 1.45276030758167
1.4191550349623 1.44471483126363
1.46336705980869 1.43667967268515
1.50859956217353 1.42865496594998
1.55486635051846 1.42064084498741
1.60218124522626 1.4126374435501
1.65055807443218 1.40464489521177
1.7000106778229 1.39666333336503
1.75055290253336 1.3886928912191
1.80219860738002 1.38073370179766
1.85496165891415 1.37278589793654
1.90885593610876 1.36484961228157
1.96389532648972 1.35692497728636
2.02009373127544 1.34901212521005
2.07746506159458 1.34111118811515
2.13602324408392 1.33322229786529
2.19578221717628 1.32534558612305
2.25675593713415 1.31748118434778
2.31895837436727 1.30962922379334
2.38240351992307 1.30178983550599
2.44710538183696 1.29396315032213
2.51307799202341 1.28614929886618
2.58033540263727 1.27834841154834
2.64889169338759 1.27056061856247
2.71876096787339 1.26278604988388
2.78995736129792 1.25502483526716
2.86249503672802 1.24727710424405
2.93638819320001 1.23954298612124
3.0116510619406 1.23182260997821
3.08829791481425 1.22411610466512
3.16634306045378 1.21642359880062
3.24580085301423 1.20874522076972
3.32668568819443 1.20108109872162
3.40901201231975 1.19343136056761
3.49279431821808 1.18579613397893
3.57804715458816 1.17817554638461
3.66478512169427 1.17056972496935
3.75302288101429 1.16297879667145
3.84277515068325 1.1554028881806
3.93405671538248 1.14784212593584
4.0268824216084 1.14029663612344
4.12126718776332 1.13276654467474
4.21722599914138 1.12525197726412
4.31477391820825 1.11775305930686
4.41392607927154 1.11026991595705
4.51469769892357 1.10280267210551
4.61710407038722 1.09535145237771
4.7211605740997 1.08791638113169
4.82688267170311 1.08049758245595
4.93428591673577 1.07309518016743
5.04338594820171 1.06570929780942
5.15419850136358 1.05834005864949
5.26673940084229 1.05098758567745
5.38102457148305 1.04365200160328
5.49707003099809 1.03633342885509
5.61489190080312 1.02903198957708
5.73450639825309 1.02174780562752
5.85592984739133 1.01448099857665
5.97917867062078 1.00723168970474
6.10426939947969 1
6.23121866571773 0.992786050156583
6.36004321199838 0.985589960572577
6.49075988238057 0.978411851347986
6.62338563290347 0.971251842282728
6.75793752141023 0.964110052874639
6.89443271798109 0.956986602317472
7.03288849406393 0.949881609498914
7.17332223273995 0.9427951929986
7.31575141718438 0.935727471086132
7.46019364069106 0.928678561719105
7.60666659436992 0.921648582541143
7.75518807692911 0.91463765087993
7.90577598157508 0.907645883745254
8.05844830548827 0.900673397827057
8.21322313588892 0.893720309493481
8.37011865920829 0.886786734788934
8.52915314628515 0.879872789432145
8.69034496113212 0.872978588814238
8.85371254526451 0.866104247996806
9.01927442601808 0.859249881709988
9.18704919994485 0.852415604350556
9.35705554067716 0.845601529980006
9.52931218131763 0.838807772322653
9.70383792182175 0.832034444763734
9.88065161034033 0.825281660347517
10.0597721500316 0.818549531775409
10.2412184793686 0.811838171404083
10.4250095783378 0.805147691243596
10.6111644476349 0.798478202955523
10.7997021142133 0.791829817851091
10.9906416092911 0.785202646889327
11.184001973244 0.778596800675198
11.3798022324013 0.772012389457771
11.5780614031727 0.76544952312837
11.7787984676142 0.758908311218743
11.9820323767456 0.752388862899236
12.1877820248289 0.745891286976966
12.3960662518478 0.73941569189401
12.6069038164008 0.732962185725592
12.8203133972674 0.726530876178282
13.0363135649319 0.720121870588195
13.2549227822265 0.713735275919201
13.4761593743755 0.707371198761144
13.7000415286177 0.701029745328054
13.926587262782 0.694711021456384
14.1558144238419 0.688415132603238
14.3877406549964 0.682142183844609
14.6223833930431 0.675892279873634
14.85975983386 0.669665524998837
15.0998869286516 0.663462023142395
15.3427813477774 0.657281877838399
15.58845947573 0.651125192231129
15.8369373733486 0.644992069073331
16.0882307715209 0.638882610724504
16.3423550316471 0.632796919149188
16.5993251379883 0.626735095915268
16.8591556563444 0.620697242192271
17.121860725037 0.614683458749686
17.3874540118123 0.608693845955275
17.6559487033504 0.602728503773404
17.9273574603383 0.59678753176337
18.2016924054532 0.590871029077741
18.4789650765848 0.584979094460702
18.7591864132956 0.579111826246405
19.0423667081125 0.57326932235733
19.3285155913886 0.56745168030265
19.6176419806572 0.561658997176604
19.9097540638876 0.555891369656873
20.2048592469065 0.550148894002974
20.5029641349494 0.544431666054645
20.8040744781505 0.538739781230251
21.108195151381 0.53307333452519
21.4153300977152 0.527432420510307
21.7254823065646 0.521817133330317
22.0386537551847 0.51622756670223
22.3548453850462 0.510663813913794
22.6740570413592 0.50512596782193
22.9962874476846 0.49961412085119
23.3215341435197 0.494128364992206
23.6497934570902 0.488668791800162
23.9810604409763 0.483235492393263
24.315328843179 0.477828557451214
24.6525910408493 0.472448077213708
24.9928380095515 0.467094141478918
25.3360592551054 0.461766839601999
25.6822427811435 0.456466260493599
26.0313750191127 0.45119249261837
26.3834407941184 0.445945623993498
26.7384232531896 0.440725742187229
27.0963038294444 0.435532934317409
27.4570621686616 0.43036728705003
27.8206760918225 0.425228886597786
28.187121520123 0.420117818718631
28.5563724359346 0.415034168714346
28.9284008063539 0.409978021429122
29.303176542685 0.404949461248138
29.6806674226602 0.399948572096156
30.0608390484933 0.394975437436117
30.4436547678789 0.390030140267752
30.8290756308131 0.385112763126193
31.2170603095018 0.3802233880806
31.6075650540393 0.375362096732785
32.0005436114142 0.370528970215857
32.3959471801651 0.365724089192864
32.7937243287173 0.360947533855446
33.1938209491586 0.3561993839225
33.5961801750989 0.351479718638845
34.0007423347139 0.346788616773904
34.4074448683799 0.342126156620387
34.8162222812015 0.337492415992985
35.2270060606227 0.33288747222707
35.6397246286366 0.328311402177407
36.0543032596725 0.323764282216867
36.4706640326942 0.319246188235158
36.8887257496295 0.314757195637552
37.3084038876002 0.310297379343634
37.7296105181802 0.305866813786046
38.1522542600093 0.301465572909243
38.5762401992211 0.297093730168267
39.0014698426645 0.292751358527514
39.427841039858 0.288438530459518
39.855247937081 0.284155317943744
40.2835809011822 0.279901792465383
40.7127264748466 0.27567802501416
41.1425673026272 0.271484086083153
41.5729820876463 0.267320045667609
42.0038455202353 0.263185973263784
42.4350282363797 0.259081937867776
42.8663967493069 0.25500800797438
43.2978134099788 0.250964251575939
43.7291363420559 0.246950736161213
44.16021940471 0.242967528714251
44.5909121313471 0.239014695713274
45.0210596950273 0.235092303129564
45.4505028513211 0.231200416426365
45.8790779066443 0.22733910055779
46.3066166656499 0.223508419967734
46.7329464026976 0.219708438588804
47.1578898141641 0.215939219841246
47.5812649932864 0.212200826631891
48.0028853877875 0.208493321353102
48.4225597783027 0.204816765881737
48.8400922416349 0.20117122157811
49.2552821329617 0.197556749284973
49.6679240549933 0.193973409326496
50.0778078441689 0.190421261507264
50.4847185460234 0.186900365111275
50.8884364053949 0.183410778900955
51.2887368482279 0.179952561116173
51.6853904758392 0.176525769473271
52.0781630533587 0.173130461164101
52.4668155080316 0.169766692855072
52.8511039244116 0.166434520686198
53.2307795465755 0.16313400027017
53.6055887801058 0.15986518669142
53.9752731979917 0.156628134505207
54.3395695494064 0.153422897736703
54.6982097689757 0.150249529880093
55.0509209921421 0.147108083897684
55.397425567431 0.143998612219015
55.7374410781362 0.140921166739989
56.0706803569532 0.137875798822004
56.3968515136509 0.134862559291095
56.7156579512752 0.131881498437085
57.0267983992409 0.128932666012749
57.329966930269 0.126016111232981
57.6248529981212 0.123131882773974
57.9111414540477 0.120280028772405
58.1885125883233 0.117460596824638
58.4566421448352 0.114673633985919
58.7152013651681 0.111919186769602
58.9638569996638 0.109197301146365
59.2022713526903 0.106508022543446
59.4301022881371 0.103851395843885
59.6470032740948 0.101227465385774
59.8526233804577 0.0986362749615147
60.0466073208813 0.0960778678170936
60.2285954396561 0.0935522866513541
60.3982237484142 0.0910595736152879
60.5551238989979 0.0885997703113297
60.6989232118319 0.0861729177926626
60.8292446308453 0.0837790565625347
60.9457067398006 0.0814182265735815
61.0479236946117 0.0790904672271592
61.1355052231474 0.0767958173726883
61.2080565291253 0.0745343153070037
61.2651782696678 0.0723059987737172
61.3064664235909 0.0701109049625856
61.3315122392139 0.0679490705088918
61.3399020573086 0.0658205314928324
61.3312172185566 0.0637253234389161
61.3050338273651 0.0616634813153696
61.2609226029429 0.0596350395335562
61.1984485627968 0.0576400319473989
61.1171707916711 0.0556784918528176
61.0166420104268 0.0537504519871717
60.8964082198506 0.0518559445287153
60.7560080978004 0.0499950010960586
60.5949724450061 0.0481676527476416
60.4128233146179 0.0463739299812147
60.2090731379206 0.0446138627333299
59.9832234277218 0.042887480378842
59.7347633836804 0.0411948117304171
59.4631679147637 0.0395358850380526
59.1678954067644 0.0379107279886057
58.8483846686595 0.0363193677053305
58.5040513793984 0.0347618307474262
58.1342833706424 0.033238143109594
57.7384350493113 0.0317483302216019
57.3158201807632 0.0302924169478621
56.865703306962 0.028870427587014
56.3872888901703 0.027482385871521
55.8797084144351 0.0261283149672722
55.3420043901888 0.0248082374731974
54.7731114335089 0.0235221754208885
54.1718332004398 0.022270150274234
53.536815252379 0.0210521829290577
52.8665124321541 0.0198682937127726
52.1591506631091 0.0187185023840406
51.4126814838647 0.0176028281324423
50.6247289481312 0.0165212895781581
49.7925268303465 0.0154739047716554
48.9128453131076 0.0144606911933898
47.981904609949 0.013481665753511
46.9952740866048 0.0125368447915821
45.9477538672773 0.0116262440763066
44.8332369984448 0.0107498788052646
43.6445493592712 0.00990776360466013
42.373266231962 0.00909991252907622
41.0095059447509 0.0083263390612408
39.5417059491646 0.00758705611180153
37.9563959188803 0.00688207601911006
36.2379996470534 0.00621141054901663
34.3687316188497 0.00557507089467372
32.3287134400972 0.00497306767634853
30.096548037176 0.00440541094124615
27.6507813525225 0.00387211016334214
24.9730153431437 0.00337317424322425
22.0539395190726 0.0029086115079436
18.9041661440248 0.00247842971087582
15.5718682672855 0.00208263603159216
12.1666609080827 0.00172123707573854
8.87873135816536 0.00139423887492653
5.96102177926469 0.0011016468866319
3.6399356531448 0.000843465994104355
2.00111163671682 0.00061970050628444
0.97139038197131 0.000430354157733645
0.398622496575189 0.000275430108570301
0.126179261544654 0.000154930944418494
0.0249262548820297 6.88586763629512e-05
0.00155791790043635 1.72147409176626e-05
};
\addplot [semithick, color9, forget plot]
table {%
0.106184757972411 1.85424636013117
0.111892046569499 1.84665577842673
0.117868277980407 1.83906538674872
0.124122326915559 1.83147531177789
0.130663239793888 1.8238856801897
0.137500233151337 1.81629661865223
0.144642692724289 1.80870825382404
0.152100171443914 1.80112071235206
0.159882388198385 1.79353412086947
0.167999225404455 1.7859486059936
0.176460727459921 1.77836429432382
0.185277097893995 1.77078131243942
0.19445869751579 1.76319978689749
0.204016041156171 1.7556198442308
0.21395979551869 1.74804161094573
0.224300775518165 1.74046521352011
0.235049941852178 1.73289077840114
0.246218396941848 1.72531843200327
0.257817382261332 1.71774830070609
0.269858273895674 1.71018051085221
0.282352579634267 1.70261518874518
0.295311934171299 1.69505246064734
0.308748095998864 1.68749245277777
0.322672942268703 1.67993529131013
0.337098465512284 1.67238110237057
0.352036768184796 1.66483001203563
0.367500059253678 1.65728214633016
0.383500648453901 1.64973763122516
0.40005094277324 1.64219659263573
0.417163440460315 1.63465915641894
0.434850727440423 1.62712544837174
0.453125471093873 1.61959559422886
0.472000416665683 1.61206971966072
0.491488380843435 1.60454795027128
0.5116022481855 1.59703041159605
0.532354964545625 1.58951722909988
0.553759533569148 1.58200852817493
0.575829009994364 1.57450443413858
0.598576496260715 1.56700507223131
0.622015135716251 1.55951056761462
0.646158109372875 1.55202104536895
0.671018629078877 1.54453663049159
0.696609934470571 1.53705744789458
0.722945286119578 1.52958362240263
0.750037962724683 1.52211527875106
0.777901254282473 1.51465254158369
0.806548459560891 1.50719553545078
0.835992879305252 1.49974438480692
0.866247814049476 1.49229921400898
0.897326557408896 1.48486014731406
0.929242394232002 1.47742730887734
0.962008593992982 1.47000082275008
0.995638409365828 1.46258081287752
1.03014506973329 1.45516740309679
1.06554178018589 1.44776071713491
1.10184171519853 1.44036087860665
1.13905801807437 1.43296801101249
1.17720379479702 1.42558223773661
1.21629211397857 1.41820368204475
1.25633600087518 1.4108324670822
1.29734843785513 1.40346871587175
1.33934235861855 1.39611255131161
1.38233064919152 1.38876409617338
1.42632614235941 1.38142347309997
1.47134161920935 1.37409080460362
1.5173898037827 1.36676621306376
1.56448336516868 1.35944982072506
1.61263491234502 1.35214174969532
1.66185699687023 1.34484212194347
1.71216210795734 1.33755105929755
1.76356267570463 1.3302686834426
1.81607106639293 1.32299511591873
1.86969958629868 1.31573047811901
1.92446047717874 1.3084748912875
1.98036592068085 1.30122847651717
2.03742803399544 1.29399135474795
2.09565887483257 1.28676364676466
2.15507043727882 1.27954547319498
2.2156746572993 1.27233695450751
2.27748340873807 1.26513821100969
2.34050850945127 1.2579493628458
2.40476171738851 1.25077052999501
2.47025473722351 1.24360183226929
2.53699921661633 1.23644338931151
2.60500675335248 1.22929532059335
2.67428889167789 1.22215774541338
2.7448571299292 1.215030782895
2.81672291694409 1.20791455198452
2.88989766017589 1.20080917144914
2.96439272214931 1.19371475987496
3.04021942902015 1.18663143566501
3.11738906701523 1.17955931703729
3.19591289145542 1.17249852202278
3.27580212317725 1.16544916846346
3.35706795793597 1.15841137401037
3.439721562776 1.15138525612163
3.52377408583368 1.14437093206048
3.60923665260768 1.13736851889332
3.69612037612304 1.13037813348778
3.78443635303772 1.12339989251074
3.87419567415081 1.11643391242638
3.96540942038411 1.10948030949428
4.0580886735694 1.10253919976742
4.15224451224246 1.0956106990903
4.2478880226598 1.08869492309695
4.3450302943808 1.08179198720907
4.44368243153967 1.07490200663402
4.54385554817119 1.06802509636297
4.64556077967918 1.06116137116894
4.748809277866 1.05431094560491
4.85361222259123 1.04747393400186
4.95998081642132 1.04065045046694
5.06792629643191 1.0338406088815
5.17745992857223 1.0270445228992
5.28859301956007 1.02026230594414
5.40133691083943 1.01349407120894
5.51570299055542 1.00673993165289
5.63170268706884 1
5.7493474809855 0.993274388737175
5.86864889822066 0.986563210112315
5.98961852205634 0.979866576132444
6.11226798573185 0.973184598561842
6.23660898448986 0.966517388920179
6.36265326761977 0.959865058480655
6.49041265049756 0.953227718268139
6.61989900603054 0.94660547905732
6.75112427665928 0.939998451370859
6.88410046523277 0.933406745477539
7.01883964685532 0.926830471390432
7.15535395925956 0.920269738865055
7.29365561443856 0.913724657397544
7.43375688834611 0.907195336222827
7.57567013245422 0.900681884312795
7.71940776275104 0.894184410374488
7.86498227111971 0.887703022848282
8.01240621364719 0.881237829906074
8.16169222177779 0.874788939449481
8.31285298987653 0.868356459108038
8.46590128612953 0.861940496237399
8.62084993933343 0.855541157917552
8.77771184953122 0.849158550951024
8.93649997406783 0.842792781861103
9.09722733789288 0.836443956890059
9.25990701878469 0.830112181997372
9.42455215733007 0.823797562857963
9.59117594129882 0.817500204860427
9.75979161523728 0.811220213105281
9.9304124639647 0.804957692403203
10.1030518217952 0.798712747273287
10.2777230551362 0.792485481941299
10.4544395712366 0.786276000337932
10.6332147999038 0.780084406097079
10.8140622017456 0.773910802554097
10.9969952489494 0.767755292744088
11.1820274330273 0.761617979400174
11.3691722445936 0.755498964951784
11.5584431805951 0.74939835152295
11.7498537230609 0.743316240930593
11.9434173457329 0.737252734682831
12.1391474918227 0.731207933977283
12.3370575800168 0.725181939699378
12.5371609811658 0.719174852420674
12.73947102364 0.713186772397178
12.9440009688979 0.707217799567673
13.1507640161978 0.701268033552051
13.3597732770344 0.695337573649648
13.5710417791137 0.68942651883759
13.7845824396608 0.683534967769138
14.0004080686208 0.677663018772045
14.2185313407995 0.671810769846909
14.4389647982841 0.665978318665546
14.6617208213309 0.660165762569351
14.886811629944 0.65437319856768
15.1142492535492 0.648600723336229
15.3440455317431 0.642848433215418
15.5762120826632 0.637116424208787
15.8107603028162 0.63140479198139
16.0477013341844 0.625713631858202
16.2870460631066 0.620043038822526
16.5288050861123 0.614393107514407
16.7729887077627 0.608763932229055
17.0196069051272 0.603155606915269
17.2686693246663 0.597568225173871
17.5201852453169 0.592001880256141
17.7741635742935 0.586456665062264
18.0306128088498 0.580932672139776
18.2895410310098 0.575429993682024
18.550955867897 0.569948721526622
18.8148644853372 0.564488947153923
19.0812735467459 0.559050761685489
19.3501892056184 0.553634255882573
19.6216170630077 0.548239520144599
19.8955621588191 0.542866644507661
20.1720289278518 0.537515718643014
20.4510211898679 0.53218683185558
20.7325421042064 0.526880073082457
21.0165941586521 0.521595530891435
21.3031791225688 0.516333293479519
21.5922980345208 0.511093448671452
21.883951153944 0.505876083918258
22.1781379475415 0.500681286295773
22.4748570395244 0.495509142503198
22.7741061967017 0.490359738861652
23.0758822773275 0.485233161312725
23.380181214903 0.480129495417053
23.686997965558 0.475048826352882
23.9963264906021 0.46999123891465
24.3081597025375 0.464956817511573
24.6224894463208 0.459945646166234
24.9393064440044 0.45495780851318
25.2586002747453 0.44999338779753
25.5803593181487 0.44505246687358
25.9045707329768 0.440135128203426
26.2312203991997 0.435241453855585
26.5602928955224 0.430371525503624
26.8917714402287 0.425525424424799
27.2256378674733 0.420703231498699
27.5618725669415 0.415905027205893
27.9004544590292 0.41113089162659
28.241360933385 0.4063809044393
28.5845678229781 0.401655144919509
28.9300493416522 0.396953691938348
29.2777780571325 0.392276623961284
29.6277248276385 0.387624019046807
29.979858773901 0.382995954845126
30.3341472149911 0.378392508596877
30.6905556393811 0.373813757131831
31.0490476400931 0.369259776867613
31.4095848849235 0.364730643808424
31.7721270510449 0.360226433543777
32.1366317944435 0.355747221247232
32.5030546840746 0.351293081675142
32.8713491707098 0.346864089165406
33.2414665207748 0.342460317636229
33.6133557846867 0.338081840584886
33.9869637305462 0.333728731086498
34.3622348120751 0.32940106179281
34.7391111023819 0.32509890493098
35.1175322616172 0.320822332302374
35.4974354709855 0.316571415281366
35.8787554002352 0.312346224814147
36.2614241421465 0.308146831417545
36.6453711800441 0.303973305177839
37.0305233229106 0.299825715749601
37.4168046730833 0.295704132354522
37.8041365622639 0.291608623780267
38.1924375195562 0.287539258379319
38.5816232085729 0.283496104067842
38.9716063960106 0.279479228324547
39.3622968900866 0.275488698189566
39.7536015098371 0.271524580263333
40.1454240251552 0.267586940705472
40.5376651269692 0.263675845233692
40.9302223691656 0.259791359122692
41.3229901398254 0.255933547203073
41.7158596052717 0.25210247386025
42.1087186825935 0.248298203033384
42.5014519860949 0.244520798214311
42.8939408012623 0.240770322446484
43.2860630338924 0.237046838323922
43.6776931857242 0.233350407990159
44.068702306477 0.229681093137217
44.4589579713207 0.226038955004567
44.8483242361429 0.222424054378113
45.2366616170212 0.218836451589175
45.6238270489656 0.215276206513481
46.0096738675528 0.21174337857017
46.394051771382 0.208238026720801
46.7768068060539 0.204760209468366
47.1577813306012 0.201309984856314
47.5368140038877 0.197887410467586
47.9137397552486 0.194492543423648
48.2883897734035 0.191125440383544
48.6605914815527 0.187786157542945
49.0301685288693 0.184474750633215
49.3969407702046 0.181191274920479
49.7607242602054 0.1779357852047
50.121331237732 0.174708335818765
50.4785701226646 0.171508980627582
50.8322455051839 0.168337773027173
51.1821581451226 0.16519476594379
51.5281049661719 0.162080011833028
51.8698790576791 0.158993562678952
52.2072696738174 0.155935469993226
52.5400622376566 0.152905784814258
52.8680383452483 0.149904557706342
53.190975771705 0.146931838758821
53.5086484800852 0.143987677585245
53.8208266291104 0.141072123322548
54.127276586711 0.138185224630223
54.4277609389348 0.135327029689514
54.7220385077975 0.13249758620261
55.0098643609039 0.12969694139185
55.2909898332164 0.126925141998931
55.5651625366489 0.124182234284135
55.8321263853055 0.121468264025549
56.0916216041653 0.118783276518308
56.3433847571257 0.116127316573835
56.5871487538801 0.113500428519092
56.8226428799125 0.110902656195845
57.049592800303 0.108334042959927
57.2677205907793 0.10579463168052
57.4767447370642 0.103284464739433
57.676380165704 0.100803584030401
57.8663382373003 0.0983520309583795
58.0463267757596 0.0959298464388608
58.2160500534234 0.0935370708971845
58.3752088169911 0.091173744267867
58.5235002623116 0.088839905993932
58.6606180549243 0.0865355950262555
58.7862522917817 0.0842608498229123
58.9000895139988 0.0820157083485372
59.001812652414 0.0798002080736892
59.0911010296018 0.0776143859742269
59.1676302855342 0.075458278530692
59.2310723653382 0.0733319217276994
59.281095420658 0.0712353510533371
59.3173637789065 0.0691686014985741
59.3395378147817 0.0671317075566761
59.3472738955385 0.0651247032226302
59.340224215803 0.0631476219925769
59.3180367116366 0.0612004968632516
59.2803548492333 0.0592833603314339
59.2268174974464 0.0573962443934052
59.1570586569356 0.0555391805444139
59.0707072754456 0.0537121997781514
58.9673868966543 0.0519153325862329
58.8467153929061 0.0501486089576904
58.7083045001355 0.0484120583784702
58.5517594259313 0.046705709830943
58.3766782147743 0.0450295917934182
58.1826511604006 0.0433837322396702
57.9692599083066 0.04176815863847
57.7360765543129 0.0401828979531279
57.4826623315301 0.0386279766410434
57.2085662027939 0.0371034206532629
56.9133228884338 0.0356092554340472
56.5964506500623 0.0341455059204471
56.2574482839051 0.0327121965418863
55.8957916389372 0.0313093512197542
55.5109290216026 0.0299369933670074
55.1022757867238 0.0285951458877773
54.6692073697812 0.0272838311769892
54.2110510339068 0.0260030711199878
53.7270754660396 0.0247528870921728
53.2164784578618 0.0235332999586409
52.6783716713923 0.0223443300738387
52.1117626695181 0.021185997281222
51.5155330580107 0.0200583209129261
50.8884128305406 0.0189613197894413
50.2289495753248 0.0178950122193001
49.535472480854 0.0168594159987712
48.8060495479952 0.0158545484115624
48.0384376782972 0.0148804262285328
47.2300236947657 0.0139370657074113
46.377755536227 0.0130244825925277
45.4780612220231 0.0121426921145475
44.5267542501273 0.0112917089902192
43.5189225867573 0.0104715474221283
42.4487994504281 0.0096822210984599
41.3096132441854 0.00892374319277101
40.0934156374716 0.00819612636376998
38.7908881974754 0.00749938275510559
37.3911326565935 0.0068335239951643
35.8814585797452 0.00619856119687595
34.2471984097217 0.00559450495752867
32.4716119659087 0.00502136535859214
30.5359983343902 0.00447915196554864
28.4202392016523 0.00396787382773378
26.1041782638836 0.00348753947818572
23.5705557599828 0.0030381569335026
20.8106909458643 0.00261973369370852
17.8346864550865 0.00223227674212845
14.688034556083 0.00187579254527215
11.4740929730295 0.00155028705272523
8.37206820297077 0.00125576569705098
5.62017858859319 0.000992233393698941
3.43150165375806 0.000759694540923675
1.88640771476849 0.000558153019709862
0.915676389133581 0.000387612193709385
0.375752003419358 0.000248074909183576
0.118938768820768 0.00013954349495721
0.0234958440462312 6.20197623778678e-05
0.0014685146968718 1.55050052876769e-05
};
\addplot [semithick, color10, forget plot]
table {%
0.168312339647675 1.7140507436323
0.176787597716304 1.7070340696375
0.185634246862959 1.70001757130163
0.194863336697919 1.69300136572738
0.204486079414699 1.68598557001256
0.214513845638308 1.67897030124814
0.224958161288127 1.67195567651629
0.235830702933776 1.66494181288844
0.24714329429879 1.65792882742331
0.258907901129146 1.65091683716497
0.27113662736925 1.64390595914087
0.283841709562732 1.6368963103599
0.297035512723752 1.62988800781045
0.310730524303101 1.62288116845842
0.324939349779335 1.6158759092453
0.339674706212667 1.60887234708621
0.354949417594065 1.60187059886795
0.370776408009749 1.59487078144704
0.387168696811537 1.58787301164777
0.404139391425352 1.58087740626027
0.421701682362807 1.57388408203853
0.439868835720292 1.56689315569848
0.45865418809021 1.55990474391603
0.478071138786225 1.55291896332512
0.498133144699579 1.54593593051578
0.518853712288736 1.53895576203217
0.540246392442585 1.53197857437067
0.562324772280277 1.52500448397787
0.585102470064361 1.51803360724871
0.608593126872176 1.51106606052447
0.632810401607703 1.50410196009086
0.657767962571252 1.49714142217607
0.683479482654106 1.49018456294885
0.70995863084814 1.48323149851653
0.737219067656212 1.47628234492313
0.765274436602613 1.46933721814736
0.794138359921985 1.46239623410077
0.823824430109177 1.45545950862575
0.854346205937961 1.44852715749361
0.885717204087042 1.44159929640266
0.917950895528589 1.43467604097627
0.951060697299894 1.42775750676095
0.985059969317996 1.42084380922441
1.01996200630358 1.41393506375364
1.05578003506869 1.40703138565298
1.09252720664621 1.40013289014219
1.13021659409376 1.39323969235455
1.16886118483431 1.38635190733491
1.20847387903377 1.3794696500378
1.24906748220868 1.37259303532547
1.29065470416794 1.36572217796601
1.33324815189118 1.35885719263142
1.37686032912224 1.35199819389572
1.4215036295274 1.34514529623297
1.46719033692853 1.33829861401545
1.51393261878973 1.33145826151168
1.56174252709981 1.32462435288454
1.61063199218345 1.31779700218939
1.6606128242875 1.31097632337211
1.71169670768837 1.30416243026724
1.76389520298344 1.29735543659607
1.81721974152856 1.29055545596475
1.8716816284282 1.28376260186237
1.92729203729595 1.27697698765909
1.98406201394907 1.27019872660423
2.04200247148929 1.2634279318244
2.101124194687 1.25666471632159
2.16143783532738 1.24990919297131
2.22295391732369 1.24316147452067
2.28568283236785 1.23642167358654
2.34963484568364 1.22968990265364
2.41482009195577 1.22296627407266
2.48124858175846 1.21625090005842
2.54893019770522 1.20954389268796
2.61787470155488 1.20284536389868
2.68809173054334 1.1961554254865
2.75959080511439 1.18947418910395
2.83238132546722 1.18280176625832
2.90647257984802 1.17613826830982
2.98187374122675 1.16948380646971
3.05859387626119 1.16283849179842
3.13664194202019 1.15620243520373
3.21602679544661 1.14957574743892
3.29675719023518 1.14295853910088
3.37884178679765 1.13635092062831
3.46228914915825 1.12975300229986
3.54710775538694 1.12316489423228
3.63330599451076 1.11658670637859
3.72089217739693 1.11001854852625
3.8098745336384 1.10346053029533
3.90026122283217 1.09691276113666
3.99206033135825 1.09037535033002
4.08527988407209 1.08384840698231
4.17992784097141 1.07733204002576
4.27601210919361 1.07082635821603
4.3735405395298 1.06433147013051
4.47252093874709 1.0578474841664
4.57296106589241 1.05137450853897
4.67486864488769 1.04491265127972
4.77825136055066 1.03846202023461
4.88311687144144 1.03202272306221
4.98947280564226 1.02559486723196
5.0973267737795 1.01917856002232
5.20668636449373 1.01277390851903
5.31755915757652 1.00638101961329
5.42995271910479 1
5.54387461472561 0.993630956175943
5.65933240440651 0.987273994438049
5.77633365579739 0.980929220881596
5.8948859385575 0.974596741398447
6.01499683779306 0.968276661675282
6.13667394786705 0.961969087191832
6.25992488586134 0.955674123219123
6.38475728498679 0.949391874817714
6.51117880801159 0.943122446835947
6.63919714014037 0.936865943908195
6.76882000240073 0.930622470453119
6.90005514395617 0.92439213067192
7.03291035542905 0.918175028546606
7.16739346064581 0.911971267838252
7.30351232986938 0.905780952085269
7.44127487096397 0.899604184601679
7.58068904249571 0.893441068475386
7.7217628442397 0.88729170656646
7.86450433016923 0.881156201505418
8.00892159825456 0.87503465569151
8.15502280330885 0.868927171291014
8.3028161461265 0.862833850235526
8.4523098860585 0.856754794220261
8.60351232957773 0.85069010470236
8.75643184252447 0.844639882899186
8.91107683792052 0.838604229786648
9.06745578805287 0.832583246097504
9.22557721150867 0.826577032319688
9.38544968499352 0.820585688694627
9.54708182961558 0.814609315215575
9.71048232239116 0.808648011625935
9.87565988173142 0.802701877417603
10.0426232786166 0.796771011829302
10.2113813212654 0.790855513844928
10.3819428659715 0.784955482191898
10.5543168010137 0.7790710153395
10.7285120570952 0.773202211497254
10.9045375903922 0.767349168613268
11.0824023926196 0.761511984372607
11.2621154732183 0.755690756195661
11.4436858689846 0.74988558123652
11.627122625378 0.744096556381349
11.8124348057415 0.738323778246777
11.999631471726 0.732567343178281
12.1887216919992 0.726827347248577
12.3797145218162 0.721103886256018
12.5726190111985 0.715397055722998
12.7674441836025 0.709706950894351
12.9641990435915 0.704033666735769
13.1628925545491 0.69837729793221
13.3635336458341 0.692737938886324
13.566131189528 0.687115683716873
13.7706940069921 0.681510626257162
13.9772308447034 0.675922860053473
14.185750380208 0.670352478363504
14.39626119697 0.664799574154811
14.6087717897057 0.659264240103257
14.8232905382173 0.653746568591468
15.039825712124 0.648246651707288
15.2583854436756 0.642764581242241
15.4789777318046 0.637300448690005
15.7016104139439 0.631854345244876
15.9262911693654 0.626426361800256
16.1530274899799 0.621016588947127
16.3818266829749 0.615625116972547
16.6126958405204 0.610252035858135
16.8456418416564 0.604897435278578
17.0806713209605 0.599561404600126
17.3177906697169 0.594244032879106
17.5570060034717 0.588945408860436
17.7983231623965 0.583665620976138
18.0417476777966 0.578404757343869
18.2872847716545 0.573162905765447
18.5349393220973 0.567940153725385
18.7847158620472 0.562736588389433
19.0366185435729 0.557552296603121
19.2906511357503 0.552387364890312
19.5468169878803 0.547241879451757
19.8051190264481 0.542115926163654
20.0655597172977 0.53700959057622
20.3281410617132 0.531922957912255
20.5928645574607 0.526856113065731
20.8597311939485 0.521809140600364
21.128741412143 0.51678212474821
21.3998950988461 0.511775149408255
21.6731915455296 0.506788298145017
21.9486294416627 0.501821654187153
22.2262068324611 0.496875300426064
22.5059211112466 0.491949319414519
22.7877689761394 0.48704379336527
23.0717464214902 0.482158804149685
23.3578486934781 0.477294433296382
23.6460702805878 0.472450761989864
23.9364048681482 0.467627871069165
24.2288453278926 0.462825841026507
24.5233836714867 0.458044752005948
24.8200110391028 0.453284683802049
25.1187176519951 0.448545715858542
25.419492800122 0.443827927267003
25.7223247937067 0.439131396765535
26.0272009499598 0.434456202737449
26.3341075437435 0.429802423209959
26.6430297933653 0.425170135852878
26.9539518103484 0.420559417977326
27.2668565843569 0.415970346534434
27.5817259321618 0.411402998114063
27.8985404816502 0.406857448943524
28.2172796200067 0.402333774886309
28.5379214769362 0.39783205144082
28.8604428721556 0.393352353739113
29.1848192977881 0.388894756545644
29.5110248651902 0.384459334256018
29.8390322866517 0.380046160895749
30.1688128216299 0.375655310119027
30.5003362577531 0.371286855207484
30.8335708566034 0.366940869068975
31.1684833340763 0.362617424236359
31.5050388057509 0.358316592866291
31.8432007666835 0.354038446738012
32.1829310365303 0.34978305725216
32.5241897387892 0.345550495429569
32.8669352457735 0.341340831910091
33.2111241574274 0.337154136951411
33.5567112462729 0.332990480427879
33.9036494358374 0.328849931829344
34.2518897456584 0.324732560259989
34.6013812695102 0.320638434437185
34.9520711205825 0.316567622690337
35.30390440957 0.312520192959748
35.656824190173 0.308496212795484
36.0107714371413 0.304495749356248
36.3656849922968 0.300518869408256
36.7215015426197 0.296565639324126
37.0781555669395 0.292636125081767
37.4355793141457 0.28873039226328
37.7937027507518 0.284848506053865
38.1524535393914 0.280990531240729
38.511756987349 0.277156532212007
38.8715360254663 0.273346572955688
39.2317111578864 0.269560717058548
39.5922004414767 0.265799027705082
39.9529194369259 0.262061567676461
40.3137811888421 0.258348399349472
40.6746961783852 0.254659584695487
41.0355723041689 0.250995185279421
41.396314836641 0.247355262258712
41.7568263998883 0.243739876382292
42.1170069279895 0.24014908798958
42.4767536478313 0.236582957009471
42.835961037602 0.233041542959338
43.1945208107898 0.229524904944039
43.5523218770189 0.226033101654926
43.9092503273071 0.222566191368871
44.265189397439 0.219124231947292
44.6200194546386 0.215707280835185
44.9736179636274 0.212315395060168
45.325859474788 0.208948631231526
45.6766155931476 0.205607045539271
46.0257549681168 0.2022906937532
46.3731432655454 0.198999631221965
46.7186431591071 0.195733912872151
47.0621143055671 0.192493593207358
47.4034133379086 0.189278726307292
47.7423938439757 0.18608936582686
48.0789063613201 0.18292556499528
48.4127983593509 0.179787376615187
48.7439142358974 0.176674853061753
49.0720953030114 0.173588046281816
49.3971797852182 0.170527007793009
49.7190028090191 0.167491788682903
50.0373964027751 0.164482439608154
50.3521894899038 0.161499010793654
50.6632078903733 0.158541552031699
50.9702743176426 0.155610112681154
51.2732083815171 0.152704741666629
51.5718265887961 0.149825487477663
51.865942347305 0.146972398167916
52.1553659701842 0.144145521354365
52.4399046808415 0.141344904216514
52.7193626207368 0.138570593495597
52.993540854911 0.135822635493809
53.2622373830676 0.133101076073526
53.5252471452252 0.130405960656542
53.7823620358792 0.12773733422331
54.0333709092705 0.125095241312192
54.2780595961867 0.122479726018717
54.5162109083209 0.119890831994843
54.7476046572715 0.117328602448228
54.9720176572023 0.114793080141511
55.1892237455398 0.112284307391597
55.3989937830269 0.109802326068951
55.6010956754137 0.1073471775969
55.7952943699961 0.104918902950939
55.9813518774263 0.102517542658052
56.1590272634808 0.10014313679603
56.3280766700888 0.0977957249928069
56.4882533009701 0.0954753464257933
56.6393074406224 0.0931820398212279
56.7809864322141 0.0909158434535271
56.9130346932174 0.0886767951446487
57.0351936836514 0.0864649322634589
57.147201916665 0.0842802917251103
57.2487949150009 0.0821229099904239
57.3397052145695 0.0799928230652827
57.419662306518 0.0778900665000286
57.4883926315116 0.0758146753888711
57.5456195044924 0.0737666843693001
57.5910630968605 0.0717461276215084
57.6244403403748 0.0697530388678216
57.6454648938916 0.0677874513721346
57.6538470222403 0.0658493979393565
57.6492935434774 0.0639389109148639
57.6315076774322 0.0620560221839601
57.6001889682248 0.0602007631713436
57.55503309591 0.0583731648405832
57.4957317672751 0.0565732576936013
57.4219724814567 0.0548010717701654
57.3334383789434 0.0530566366473861
57.2298079480669 0.0513399814392232
57.1107548168148 0.0496511347960012
56.9759473798739 0.0479901249039292
56.8250485084211 0.0463569794846323
56.6577150647633 0.0447517257946875
56.4735974888514 0.0431743906251699
56.2723391460626 0.0416250003012047
56.0535757211679 0.0401035806815288
55.8169343088331 0.0386101571580581
55.5620325005853 0.0371447546554643
55.2884770704053 0.0357073976307593
54.9958625694423 0.0342981100728862
54.6837693727834 0.0329169155023195
54.3517614923446 0.0315638369706728
53.9993836267166 0.0302388970603129
53.6261577573381 0.0289421178839841
53.2315786755141 0.0276735210844391
52.8151087356368 0.0264331278340768
52.3761711192174 0.02522095883459
51.9141418814003 0.024037034316619
51.4283399516752 0.0228813740394151
50.9180153262129 0.0217539972905095
50.3823344976749 0.0206549228853924
49.8203633089173 0.0195841691671983
49.2310461326169 0.0185417540064009
48.6131814800167 0.0175276948005133
47.9653927635556 0.0165420084737989
47.2860941705665 0.0155847114769884
46.5734501345343 0.0146558197870053
45.8253281064863 0.0137553489066997
45.0392427795475 0.0128833138645885
44.2122910615184 0.0120397292146061
43.3410755123202 0.0112246090358597
42.421614992589 0.010437966932396
41.4492398253249 0.00967981603297324
40.4184697822884 0.00895016899084196
39.322872386376 0.00824903798353464
38.1549006039917 0.00757643471266163
36.9057103141473 0.00693237040371631
35.5649624065352 0.00631685580588762
34.1206225747898 0.00572990119188044
32.5587872642049 0.00517151635774455
30.8635946428566 0.00464171062271116
29.0173324311572 0.00414049282903683
27.0009549668904 0.00366787134185618
24.7953930157477 0.00322385404904253
22.3843377108042 0.00280844836107614
19.7596288382644 0.00242166121092024
16.9309279407023 0.00206349905390549
13.9414562050795 0.00173396786762262
10.8892883967555 0.00143307315182177
7.94437383023545 0.00116081992832166
5.33253114266511 0.000917212740925194
3.2556308361299 0.000702255655344262
1.78963592756842 0.000515952259130565
0.868676027342381 0.000358305661617436
0.356459255329695 0.000229318493866449
0.112831062765714 0.000128992908624902
0.0222892317983835 5.73305802882434e-05
0.00139309940979962 1.43327048739551e-05
};
\addplot [semithick, color11, forget plot]
table {%
0.249676797423864 1.59101435764532
0.261508712906294 1.58450134797503
0.273825752631246 1.57798850135469
0.286640950578338 1.57147592648122
0.299967474999616 1.56496373204704
0.313818621460514 1.5584520267382
0.328207807332129 1.55194091923259
0.343148564321834 1.54543051819812
0.358654532633333 1.53892093229092
0.374739453009094 1.5324122701535
0.391417160613063 1.52590464041297
0.408701576625818 1.51939815167919
0.426606701892463 1.51289291254299
0.445146608126198 1.50638903157435
0.464335431366001 1.49988661732057
0.484187362829792 1.49338577830448
0.504716642240596 1.48688662302261
0.525937548370507 1.4803892599434
0.547864392324947 1.47389379750537
0.570511507829077 1.46740034411533
0.593893244503237 1.46090900814655
0.618023957958541 1.45441989793696
0.642918003143278 1.44793312178735
0.668589724298309 1.44144878795956
0.695053448435467 1.43496700467464
0.722323475206034 1.42848788011112
0.750414070590068 1.4220115224031
0.779339456736841 1.41553803963856
0.809113805918813 1.40906753985746
0.839751230421745 1.40260013104998
0.871265776822561 1.39613592115473
0.903671415959826 1.38967501805691
0.936982037634829 1.38321752958654
0.971211440711791 1.37676356351666
1.0063733282775 1.37031322756152
1.04248129793938 1.36386662937476
1.07954883751389 1.35742387654767
1.11758931556353 1.35098507660735
1.15661597766496 1.34455033701493
1.19664193722329 1.33811976516376
1.23768017235759 1.33169346837765
1.27974351706537 1.32527155390906
1.32284465878185 1.3188541289373
1.36699612989087 1.31244130056676
1.41221030600074 1.30603317582511
1.45849939785261 1.29962986166151
1.5058754503505 1.29323146494487
1.55435033485911 1.28683809246198
1.60393574903907 1.2804498509158
1.6546432095889 1.27406684692368
1.70648405285656 1.26768918701551
1.75946942801214 1.26131697763202
1.81361029852264 1.25495032512297
1.86891743575157 1.24858933574538
1.92540142126318 1.24223411566174
1.98307264088857 1.23588477093826
2.04194128785327 1.2295414075431
2.10201735728886 1.22320413134458
2.16331065022747 1.21687304810944
2.22583076850997 1.21054826350107
2.28958711962892 1.2042298830777
2.35458891205593 1.19791801229071
2.42084516091081 1.19161275648284
2.48836468367944 1.1853142208864
2.55715610669364 1.17902251062158
2.6272278612272 1.17273773069461
2.69858819075068 1.1664599859961
2.77124514732411 1.16018938129922
2.84520659965483 1.15392602125799
2.92048022981776 1.14767001040551
2.99707354199767 1.14142145315221
3.07499385949335 1.13518045378417
3.15424833416901 1.12894711646127
3.23484394366276 1.12272154521557
3.31678750153566 1.11650384394947
3.40008565462718 1.11029411643407
3.48474489382792 1.10409246630734
3.57077155161141 1.09789899707248
3.65817181334506 1.09171381209614
3.74695171488826 1.0855370146067
3.83711715455822 1.07936870769259
3.9286738906941 1.07320899430048
4.02162755406629 1.06705797723368
4.11598364552384 1.06091575915031
4.21174754884527 1.05478244256167
4.30892452830629 1.04865812983048
4.407519741923 1.04254292316919
4.50753823893663 1.03643692463829
4.60898497342237 1.03034023614458
4.71186480164109 1.02425295943946
4.81618249594663 1.01817519611729
4.92194274190661 1.01210704761361
5.02915015253228 1.00604861520354
5.13780926516338 1
5.24792455588795 0.99396130295209
5.35950043614734 0.987932624843371
5.47254126736965 0.981914066290192
5.58705135723265 0.975905727740012
5.70303497444869 0.96990770946972
5.82049634460878 0.963920111583967
5.9394396650972 0.957943034013488
6.05986910056337 0.951976576513439
6.18178879788441 0.946020838661732
6.30520288119484 0.940075919857372
6.43011546682902 0.934141919318798
6.55653065788484 0.928218936082226
6.68445255919004 0.922307068999999
6.8138852713517 0.916406416738935
6.94483290566687 0.910517077778682
7.07729957762319 0.904639150410071
7.21128942176183 0.898772732733479
7.34680658452826 0.892917922657192
7.48385523903444 0.887074817895768
7.62243957740373 0.881243515968408
7.76256382537076 0.875424114197328
7.90423223398175 0.869616709706135
8.04744909403247 0.863821399418206
8.19221872709409 0.858038280055071
8.33854549977322 0.852267448134798
8.48643381407004 0.846508999970381
8.63588812143584 0.840763031668134
8.78691291246437 0.835029639126088
8.93951273070637 0.829308918032389
9.09369216161505 0.823600963863702
9.24945584615657 0.817905871883614
9.4068084689623 0.81222373714105
9.56575477170466 0.806554654468682
9.72629954052419 0.80089871848135
9.88844761903709 0.795256023574477
10.0522038951447 0.789626663922501
10.2175733136154 0.784010733477298
10.3845608620949 0.778408325966617
10.5531715834583 0.772819534892511
10.7234105609946 0.767244453529784
10.8952829304286 0.761683174924427
11.0687938643249 0.756135791892071
11.2439485837312 0.750602397016432
11.4207523417662 0.745083082647773
11.5992104348778 0.739577940901353
11.779328185602 0.734087063655901
11.9611109534351 0.728610542552074
12.1445641168401 0.72314846899093
12.3296930836836 0.717700934132405
12.5165032723831 0.712268028893788
12.7050001219444 0.706849843948206
12.8951890722695 0.701446469723109
13.0870755737328 0.696057996398764
13.2806650666405 0.690684513906743
13.4759629903851 0.685326111928432
13.6729747620667 0.679982879893526
13.8717057851249 0.67465490697854
14.0721614271631 0.669342282105319
14.2743470280522 0.664045093939558
14.4782678769165 0.658763430889315
14.683929219745 0.653497381103544
14.8913362354961 0.648247032470616
15.1004940432114 0.643012472616858
15.311407677243 0.637793788905087
15.5240820937931 0.632591068433154
15.7385221453341 0.62740439803249
15.9547325865867 0.622233864266655
16.1727180480551 0.617079553429895
16.3924830414348 0.611941551545702
16.6140319322573 0.606819944365378
16.8373689447514 0.601714817366604
17.0624981335968 0.596626255752011
17.289423388178 0.591554344447761
17.5181484034883 0.58649916810213
17.7486766837417 0.581460811084093
17.98101151242 0.576439357481915
18.2151559552716 0.571434891101753
18.4511128294298 0.56644749546625
18.6888847057586 0.561477253813148
18.9284738771133 0.556524249093894
19.1698823600799 0.551588563972255
19.4131118623132 0.546670280822945
19.6581637835868 0.541769481730242
19.9050391822942 0.536886248486624
20.1537387758029 0.5320206625914
20.4042629061334 0.527172805249353
20.6566115395592 0.522342757369381
20.9107842313989 0.517530599563151
21.1667801249789 0.51273641214375
21.4245979155288 0.507960275124348
21.6842358484077 0.503202268216858
21.9456916822088 0.49846247083061
22.2089626862772 0.493740962071024
22.4740456029504 0.48903782073829
22.7409366443336 0.48435312532605
23.0096314536934 0.479686954020095
23.2801251015457 0.475039384697052
23.5524120462517 0.47041049492309
23.8264861293622 0.465800361952622
24.1023405354278 0.461209062727017
24.3799677865884 0.456636673873319
24.6593597016397 0.452083271702962
24.9405073899151 0.447548932210499
25.2234012095795 0.443033731072337
25.5080307607905 0.438537743645468
25.7943848432634 0.434061044966217
26.0824514487592 0.429603709748986
26.372217717978 0.425165812385008
26.6636699323092 0.420747426941106
26.9567934701252 0.416348627158456
27.2515727978358 0.411969486451357
27.5479914255232 0.407610077906007
27.8460318973617 0.403270474279279
28.1456757467228 0.39895074799751
28.4469034859343 0.394650971155294
28.7496945608586 0.390371215514274
29.0540273400627 0.386111552501947
29.3598790689688 0.381872053210473
29.6672258583831 0.377652788395486
29.9760426382405 0.373453828474915
30.286303145628 0.369275243527807
30.5979798782211 0.365117103293159
30.9110440817608 0.360979477168754
31.225465703202 0.356862434210002
31.5412133777837 0.352766043128787
31.858254381959 0.348690372292322
32.176554620047 0.344635489722006
32.49607857709 0.340601463092291
32.8167893051356 0.33658835972955
33.1386483760451 0.332596246610956
33.4616158674852 0.328625190363362
33.7856503158527 0.324675257262188
34.110708701965 0.320746513230321
34.4367464041925 0.316839023837006
34.7637171839715 0.312952854296759
35.0915731392499 0.309088069468275
35.4202646898478 0.305244733853346
35.7497405312811 0.301422911595785
36.0799476201436 0.297622666480354
36.4108311284082 0.293844061931704
36.7423344288768 0.290087161013309
37.0743990500814 0.28635202642642
37.4069646618739 0.282638720509017
37.7399690311054 0.278947305234765
38.0733480074152 0.275277842211985
38.4070354798112 0.271630392682623
38.7409633627053 0.268005017521226
39.0750615535763 0.26440177723393
39.4092579193885 0.260820731957449
39.743478255379 0.257261941458068
40.0776462719544 0.253725465130652
40.4116835548271 0.250211361997647
40.7455095524526 0.246719690708102
41.0790415376031 0.243250509536684
41.4121945954707 0.239803876382713
41.7448815868208 0.236379848769186
42.0770131368446 0.232978483841825
42.408497600054 0.229599838368121
42.7392410499375 0.226243968736384
43.0691472457759 0.222910930954804
43.3981176231547 0.219600780650518
43.7260512628108 0.216313573068677
44.0528448821299 0.213049363071529
44.3783928061701 0.209808205137501
44.7025869601598 0.206590153360286
45.0253168428296 0.20339526144795
45.3464695200203 0.200223582722025
45.66592960041 0.197075170116626
45.983579230235 0.193950076177565
46.299298071595 0.190848353061472
46.6129632983176 0.18777005253493
46.9244495769172 0.184715225973607
47.2336290636077 0.181683924361399
47.5403713879879 0.178676198289578
47.8445436512385 0.175692097955953
48.1460104126288 0.172731673164024
48.4446336888135 0.169794973322159
48.7402729432184 0.166882047442763
49.0327850863682 0.163992944141464
49.3220244682312 0.161127711636299
49.6078428794901 0.158286397746912
49.8900895468229 0.155469049893753
50.1686111349969 0.152675715097289
50.4432517450077 0.149906439977217
50.7138529169215 0.147161270751689
50.9802536308604 0.144440253236536
51.2422903102785 0.141743432844509
51.4997968256938 0.139070854584517
51.7526044981648 0.136422563060876
52.0005421056424 0.133798602472567
52.2434358863425 0.131199016612496
52.4811095475148 0.128623848866766
52.7133842683273 0.126073142213948
52.9400787108058 0.123546939224368
53.1610090217358 0.121045282059396
53.3759888455142 0.11856821247074
53.5848293245341 0.116115771799752
53.7873391134658 0.113688000976736
53.9833243775828 0.111284940520266
54.1725888080091 0.108906630536508
54.3549336171828 0.106553110718555
54.5301575545504 0.104224420345757
54.698056898261 0.101920598283075
54.8584254705932 0.0996416829804238
55.0110546249911 0.0973877124720353
55.155733260354 0.0951587243758215
55.2922478021851 0.0929547558927482
55.4203822148632 0.0907758438062132
55.5399179755868 0.0886220244814317
55.6506340834045 0.0864933338648317
55.7523070243958 0.0843898074834511
55.8447107762018 0.0823114804443472
55.927616762624 0.0802583874340095
56.0007938520179 0.0782305627177815
56.0640082992871 0.0762280401392876
56.1170237362764 0.0742508531198704
56.159601098653 0.0722990346580303
56.1914986061335 0.0703726173288772
56.2124716714962 0.0684716332835851
56.2222728679607 0.0665961142488561
56.2206518169493 0.0647460915263915
56.2073551394304 0.0629215959923684
56.1821263184662 0.0611226580969246
56.1447056306581 0.0593493078636512
56.0948299783816 0.0576015748890904
56.0322327962754 0.0558794883422426
55.9566438468381 0.0541830769640785
55.8677890951882 0.0525123690670602
55.7653904591502 0.0508673925346686
55.6491656424414 0.0492481748209379
55.5188278264508 0.047654742949997
55.3740854467529 0.0460871235156194
55.2146418066565 0.0445453426807783
55.0401947726606 0.043029426177211
54.8504362774527 0.0415393993049883
54.6450518938758 0.0400752869320936
54.4237201741432 0.0386371134940066
54.1861120346787 0.0372249029932964
53.9318898435076 0.0358386789992202
53.660706504798 0.0344784646473303
53.3722041514082 0.0331442826390884
53.0660127501121 0.0318361552414855
52.7417481738928 0.0305541042866716
52.3990100494957 0.0292981511715907
52.0373788661085 0.0280683168576236
51.6564126492582 0.0268646218702381
51.2556426040155 0.0256870862986471
50.8345680189131 0.0245357297954722
50.392649740326 0.0234105715764168
49.929302487115 0.0223116304199441
49.4438852088839 0.0212389246669654
48.9356897262214 0.0201924722205323
48.4039267376127 0.0191722905455394
47.8477093839183 0.0181783966684311
47.2660333191563 0.0172108071769198
46.6577533998678 0.0162695382197064
46.02155577341 0.0153546055062127
45.3559253382497 0.0144660243063186
44.659107129321 0.0136038094501069
43.9290613579933 0.0127679753276166
43.1634103411242 0.0119585358886017
42.3593766589348 0.0111755046422997
41.5137103597392 0.0104188946572046
40.6226040277314 0.00968871856085007
39.6815931368824 0.00898498853959809
38.6854400941462 0.00830771633843545
37.6279995786071 0.00765691326077839
36.5020643111251 0.00703259016828322
35.2991916283874 0.00643475748066546
34.0095155136646 0.00586342517552584
32.621556557348 0.00531860278818354
31.1220570186679 0.00480029941151747
29.4958971404518 0.00430852369581452
27.7261993852565 0.00384328384862465
25.7948230888343 0.00340458763462423
23.6836151726441 0.00299244237548664
21.3770664430746 0.00260685494975996
18.8674507655363 0.00224783179275198
16.1640485811663 0.00191537889642283
13.308150272452 0.00160950180928544
10.3933509793454 0.001330205636312
7.58175953303111 0.00107749503884978
5.08870104439661 0.000851374234542646
3.10657207116537 0.000651846997261377
1.7076253830016 0.000478916657039394
0.828847352602168 0.000332586100018774
0.340110888460831 0.000212857768400694
0.107655570055718 0.000119733660405958
0.0212667892952975 5.32153302401299e-05
0.00132919511338305 1.33038880692831e-05
};
\addplot [semithick, color12, forget plot]
table {%
0.351000136172692 1.49102897086247
0.366721226936075 1.48492526346395
0.383048726175051 1.4788217088687
0.399997367689684 1.47271840894272
0.417581974265348 1.46661546554778
0.435817447895922 1.46051298053968
0.454718761982657 1.45441105576658
0.474300951090794 1.4483097930673
0.494579102907235 1.44220929426959
0.515568347570926 1.43610966118846
0.537283849468353 1.43001099562447
0.559740796200568 1.42391339936203
0.582954390278349 1.41781697416773
0.606939837804001 1.41172182178856
0.631712340130303 1.40562804395033
0.657287082316037 1.39953574235586
0.683679224825927 1.39344501868336
0.710903891818147 1.38735597458469
0.738976162999101 1.38126871168369
0.767911061810159 1.37518333157448
0.797723547480399 1.36909993581972
0.82842850319629 1.36301862594899
0.860040728449938 1.35693950345705
0.892574927253471 1.35086266980214
0.926045700854995 1.3447882264043
0.960467536061961 1.3387162746437
0.99585479841596 1.3326469158589
1.03222172069158 1.32658025134521
1.06958239658891 1.32051638235293
1.10795076949701 1.31445541008576
1.1473406267681 1.30839743569902
1.18776558877411 1.30234256029799
1.22923910387041 1.29629088493626
1.27177443779714 1.29024251061398
1.31538466936378 1.28419753827624
1.36008268026357 1.27815606881132
1.40588115155024 1.27211820304906
1.45279255390291 1.26608404175914
1.50082914493824 1.26005368564943
1.55000295995996 1.25402723536428
1.60032581013461 1.24800479148287
1.65180927379534 1.24198645451749
1.70446469553164 1.2359723249119
1.75830317802662 1.22996250303964
1.81333558209298 1.22395708920237
1.86957251908642 1.21795618362816
1.92702435191392 1.21195988646984
1.98570118799603 1.20596829780334
2.04561288128521 1.199981517626
2.10676902582619 1.19399964585491
2.169178958731 1.18802278232525
2.23285175430082 1.18205102678858
2.29779622803911 1.17608447891126
2.36402093131483 1.17012323827269
2.4315341563531 1.16416740436372
2.50034393146558 1.15821707658496
2.5704580269941 1.15227235424513
2.64188395106698 1.14633333655937
2.71462895652365 1.14040012264765
2.7887000371255 1.13447281153305
2.86410393542051 1.12855150214015
2.94084713941732 1.12263629329334
3.01893589135065 1.11672728371523
3.09837618476563 1.11082457202494
3.1791737741457 1.10492825673649
3.26133417238549 1.09903843625714
3.34486266122291 1.09315520888576
3.42976428899308 1.08727867281119
3.51604388187977 1.08140892611057
3.60370604197235 1.07554606674776
3.69275515919099 1.06969019257165
3.78319540958556 1.06384140131457
3.87503076794828 1.05799979059061
3.96826500625487 1.05216545789405
4.06290170694072 1.04633850059767
4.15894426141046 1.0405190159512
4.25639588388406 1.03470710107961
4.3552596100009 1.02890285298157
4.45553831113222 1.02310636852777
4.55723469294871 1.01731774445933
4.66035131032161 1.0115370773862
4.7648905657402 1.00576446378551
4.87085472455555 1
4.97824591337592 0.994243782236377
5.08706613564994 0.988495906563732
5.19731726985435 0.982756468911929
5.30900108535507 0.977025565070004
5.42211924038636 0.971303290684568
5.53667329815748 0.965589741258208
5.65266472456892 0.959885012147897
5.77009490448851 0.954189198563398
5.88896513909263 0.948502395565679
6.00927666234566 0.942824698065323
6.13103063796478 0.937156200820947
6.25422817595024 0.931496998437619
6.37887032913116 0.925847185365279
6.50495810977667 0.920206855897164
6.63249248565935 0.914576104168231
6.76147439667904 0.90895502415359
6.89190475036729 0.903343709666933
7.02378443850525 0.897742254358971
7.15711433212245 0.892150751715865
7.29189529802538 0.886569295057675
7.42812819322297 0.880997977536792
7.5658138812942 0.875436892136392
7.70495322622169 0.86988613166888
7.8455471086556 0.864345788774342
7.98759641911035 0.858815955918998
8.13110207403941 0.85329672539366
8.27606500836866 0.847788189312191
8.42248619140264 0.842290439609968
8.57036661858875 0.836803568042346
8.7197073272021 0.831327666183131
8.87050938751345 0.825862825423047
9.02277391819104 0.82040913696821
9.17650207672732 0.814966691838613
9.33169507456934 0.8095355808666
9.48835416678291 0.80411589469535
9.64648066690211 0.798707723777371
9.80607593584754 0.793311158372981
9.96714139647485 0.78792628854881
10.129678521763 0.782553204176291
10.2936888490238 0.777191994930164
10.4591739672804 0.771842750286977
10.6261355311975 0.766505559523592
10.7945752476069 0.761180511715698
10.9644948891298 0.755867695736322
11.1358962799382 0.750567200254347
11.3087813089312 0.74527911373303
11.4831519148596 0.74000352442853
11.6590100990011 0.734740520388429
11.8363579094666 0.729490189450268
12.015197453596 0.724252619240077
12.1955308814201 0.719027897170916
12.3773603976823 0.713816110441413
12.5606882445169 0.708617346034311
12.7455167130497 0.703431690715016
12.9318481252662 0.698259231030146
13.1196848451951 0.693100053306091
13.3090292599644 0.687954243647569
13.49988379057 0.68282188793619
13.6922508722113 0.677703071829024
13.8861329646086 0.672597880757169
14.0815325315062 0.667506399924327
14.2784520505864 0.66242871430538
14.4768939921772 0.657364908644974
14.6768608287011 0.652315067456106
14.8783550125881 0.647279275018706
15.0813789853093 0.642257615378241
15.285935154519 0.637250172344303
15.492025902571 0.632257029489218
15.6996535629419 0.627278270146644
15.9088204282379 0.622313977410185
16.1195287258617 0.617364234132003
16.3317806255561 0.612429122921435
16.5455782142807 0.607508726143615
16.7609235032934 0.602603125918098
16.9778184022502 0.597712404117488
17.1962647257503 0.592836642366078
17.4162641667447 0.587975922038481
17.637818302573 0.583130324258275
17.8609285676005 0.578299929896647
18.0855962587406 0.573484819571046
18.3118225073347 0.568685073643836
18.5396082841924 0.563900772220956
18.7689543707115 0.559131995150581
18.9998613633899 0.554378822021789
19.2323296442429 0.549641332163238
19.4663593847477 0.544919604641835
19.7019505155627 0.540213718261419
19.9391027299475 0.53552375156145
20.1778154527136 0.530849782815692
20.4180878430866 0.526191890030908
20.6599187629724 0.521550150945563
20.9033067793185 0.51692464302852
21.1482501316366 0.512315443477751
21.3947467337826 0.507722629219047
21.6427941408376 0.503146276904735
21.892389550303 0.4985864629124
22.1435297683607 0.494043263343604
22.3962112104386 0.489516754022627
22.6504298667881 0.485007010495189
22.9061813025484 0.4805141080272
23.1634606226376 0.476038121603497
23.4222624712212 0.471579125926593
23.6825809960357 0.467137195415437
23.9444098472922 0.46271240420416
24.2077421413675 0.458304826140851
24.4725704591151 0.453914534786313
24.7388868089492 0.449541603412844
25.0066826246278 0.44518610500301
25.2759487277799 0.440848112248424
25.5466753251126 0.436527697548541
25.8188519704018 0.432224933009441
26.092467561116 0.427939890442634
26.3675102999221 0.423672641363852
26.643967690774 0.419423256991863
26.9218264999079 0.41519180824728
27.2010727513943 0.410978365751377
27.4816916876696 0.40678299982491
27.7636677646021 0.402605780486944
28.0469846116238 0.398446777453685
28.3316250262448 0.394306060137316
28.6175709338637 0.390183697644835
28.9048033817779 0.386079758776911
29.1933024986111 0.381994312026724
29.4830474878854 0.37792742557883
29.7740165872009 0.373879167308022
30.0661870613392 0.369849604778192
30.359535161196 0.365838805241212
30.6540361164972 0.361846835635802
30.9496640945827 0.357873762586422
31.2463921926758 0.353919652402151
31.5441923965421 0.349984571075589
31.8430355724448 0.346068584281749
32.1428914257752 0.342171757376966
32.4437284926535 0.338294155397801
32.745514098539 0.33443584305996
33.0482143496186 0.330596884757212
33.3517940914615 0.326777344560314
33.6562169001695 0.322977286215942
33.9614450412244 0.319196773145627
34.2674394604406 0.3154358684447
34.5741597430118 0.311694634881231
34.8815641043439 0.307973134894988
35.1896093494627 0.304271430596396
35.4982508636924 0.300589583765493
35.8074425725048 0.296927655850906
36.1171369321636 0.293285707968822
36.4272848901023 0.28966380090197
36.7378358755469 0.286061995098603
37.0487377604675 0.282480350671494
37.359936850338 0.278918927396929
37.6713778457452 0.27537778471371
37.9830038333161 0.271856981722167
38.294756248082 0.268356577183163
38.6065748646258 0.264876629517123
38.9183977603624 0.261417196803053
39.2301613069392 0.257978336777572
39.5418001345317 0.254560106833949
39.8532471235153 0.251162564021143
40.1644333699387 0.247785765042856
40.4752881775842 0.244429766256581
40.7857390246133 0.241094623672664
41.0957115560847 0.237780392953369
41.4051295519844 0.234487129411949
41.7139149202243 0.231214888011723
42.0219876661001 0.227963723365159
42.3292658858747 0.224733689732959
42.6356657377729 0.22152484102316
42.9411014361941 0.218337230790229
43.245485224368 0.215170912234172
43.5487273692181 0.212025938199643
43.8507361358179 0.208902361175065
44.1514177829168 0.205800233291754
44.4506765392662 0.202719606323046
44.7484145999025 0.199660531683437
45.0445321044458 0.196623060427722
45.3389271341105 0.193607243250143
45.6314956920622 0.190613130483544
45.9221317012316 0.187640772098532
46.2107269867708 0.184690217702639
46.4971712746205 0.1817615165395
46.7813521762089 0.178854717488024
47.0631551877646 0.175969869061585
47.3424636772814 0.173107019407209
47.6191588845381 0.170266216304769
47.8931199103517 0.167447507166191
48.1642237173022 0.164650939034663
48.4323451213216 0.161876558583843
48.6973567929949 0.159124412117089
48.9591292514946 0.156394545566681
49.2175308663437 0.153687004493056
49.4724278537335 0.151001834084047
49.7236842786235 0.148339079154129
49.9711620533709 0.145698784143672
50.2147209400074 0.143080993118197
50.4542185510552 0.140485749767642
50.6895103518761 0.137913097405635
50.9204496636234 0.135363078968768
51.1468876653067 0.132835737015879
51.3686733987439 0.130331113727348
51.5856537700817 0.127849250904386
51.7976735565821 0.125390189968343
52.0045754072703 0.122953971960011
52.2061998513197 0.120540637538946
52.4023852974239 0.118150226982782
52.5929680435105 0.115782780186565
52.7777822743198 0.113438336662083
52.9566600721702 0.11111693553721
53.1294314122041 0.108818615555248
53.295924173698 0.106543415074286
53.4559641324359 0.104291372066558
53.6093749720994 0.102062524117805
53.7559782729675 0.0998569084266545
53.8955935228616 0.0976745618039954
54.0280381012817 0.0955155206723646
54.1531272892011 0.0933798210653392
54.2706742477731 0.0912674986269353
54.3804900261247 0.0891785886110125
54.4823835334423 0.0871131258806864
54.576161543908 0.0850711449077464
54.6616286608968 0.0830526797720795
54.7385873178731 0.0810577641611034
54.8068377331971 0.0790864313692022
54.8661779057784 0.0771387142971721
54.916403558755 0.075214645451672
54.9573081283253 0.0733142569446809
54.9886826943712 0.0714375804929614
55.0103159606936 0.0695846474175319
55.0219941701679 0.0677554886431416
55.0235010743226 0.0659501346977569
55.0146178304087 0.0641686157120497
54.9951229577492 0.0624109614188957
54.9647922134853 0.0606772011528783
54.9233985326385 0.0589673638497984
54.8707118787431 0.0572814780461915
54.8064991639136 0.0556195718788521
54.7305240694408 0.0539816730843632
54.6425469409692 0.0523678089986344
54.542324572939 0.0507780065564447
54.4296100722858 0.0492122922909935
54.304152598075 0.0476706923334578
54.1656971840805 0.046153232412556
54.0139844210835 0.044659937854118
53.8487502234988 0.0431908335806636
53.6697254347781 0.0417459441109854
53.4766355141135 0.0403252935597404
53.2692000332065 0.0389289056370471
53.0471322433775 0.0375568036480902
52.8101384115794 0.0362090104927309
52.5579172017497 0.0348855486651259
52.2901587641639 0.0335864402533507
52.0065438227751 0.0323117069390314
51.7067423789413 0.0310613699969837
51.3904123311913 0.0298354502948565
51.0571975753062 0.0286339682927841
50.7067258878409 0.0274569440430457
50.3386060918694 0.0263043971897291
49.9524248044589 0.0251763469684036
49.5477421866969 0.0240728122058
49.1240869841869 0.0229938113194941
48.6809501891534 0.0219393623176016
48.2177775921725 0.0209094827984759
47.7339604536846 0.0199041899504155
47.2288245341886 0.0189235005513766
46.7016166005996 0.0179674309686931
46.1514886031146 0.0170359971588031
45.5774785106831 0.0161292146669841
44.9784879246619 0.0152470986270912
44.3532552977992 0.0143896637613067
43.700324744692 0.013556924379893
43.018009052864 0.0127488943809542
42.304346646553 0.0119655872502048
41.557050806373 0.0112070160607429
40.7734505224361 0.0104731934728345
39.9504208844 0.00976413173369955
39.0843018838407 0.00907984267730964
38.1708031542772 0.0084203377241895
37.2048931295596 0.00778562788122628
36.1806703243794 0.0071757237414866
35.0912159224878 0.00659063548403904
33.928428034308 0.00603037287378461
32.6828421057481 0.00549494526129369
31.3434494457936 0.00498436158264978
29.8975399499325 0.00449863035930074
28.3306228626216 0.00403775969791656
26.6265278612012 0.00360175729025359
24.7678805702685 0.00319063041302642
22.7373029879607 0.00280438592778666
20.5199613274866 0.00244303028080833
18.1084936723139 0.00210656950297998
15.5118519274552 0.00179500920970424
12.7696820239324 0.00150835460080438
9.97177148544669 0.00124661046043677
7.273570736064 0.00100978115701188
4.88149901796689 0.000797870643120827
2.97991906080777 0.000610882455470014
1.63794755514038 0.000448819714820907
0.795009684892025 0.00031168512593945
0.326221990113381 0.000199480977549619
0.10325873758586 0.000112209142296433
0.020398178469823 4.98710767132722e-05
0.0012749055922086 1.24678211991565e-05
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-103.099996763746,0)
--(axis cs:103.099996763746,0);

\path [draw=black, fill opacity=0] (axis cs:-103.099996763746,1)
--(axis cs:103.099996763746,1);
\fi

\end{axis}

\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-6.14662387899918e-06 9.53376580660064
-6.3964913462623e-06 9.49473818337758
-6.65584846764352e-06 9.45571153719157
-6.92505585121962e-06 9.41668651938252
-7.20448935570488e-06 9.37766378126318
-7.49454050018079e-06 9.33864397410822
-7.79561748660292e-06 9.29962774914343
-8.10814567799501e-06 9.2606157575348
-8.43256869648223e-06 9.22160865037766
-8.76934897907595e-06 9.18260707868582
-9.11896895808958e-06 9.14361169338071
-9.48193170348437e-06 9.10462314528053
-9.85876219213286e-06 9.06564208508933
-1.02500080482414e-05 9.02666916338623
-1.06562409131399e-05 8.98770503061449
-1.10780572900925e-05 8.94875033707071
-1.15160800273077e-05 8.90980573289393
-1.19709592801743e-05 8.87087186805483
-1.24433741176275e-05 8.83194939234483
-1.29340336160006e-05 8.79303895536528
-1.34436786009556e-05 8.7541412065166
-1.39730828897643e-05 8.71525679498747
-1.45230551840813e-05 8.67638636974395
-1.50944404739043e-05 8.6375305795187
-1.56881221006374e-05 8.5986900728001
-1.63050233408451e-05 8.55986549782148
-1.69461096573396e-05 8.52105750255025
-1.76123904863551e-05 8.48226673467713
-1.83049216951262e-05 8.44349384160532
-1.9024807594332e-05 8.40473947043968
-1.97732036298451e-05 8.36600426797597
-2.0551318645321e-05 8.32728888069001
-2.1360417832777e-05 8.28859395472693
-2.22018252769635e-05 8.24992013589036
-2.30769271948292e-05 8.21126806963165
-2.39871747883784e-05 8.17263840103912
-2.49340878137548e-05 8.13403177482729
-2.59192577817316e-05 8.09544883532609
-2.69443518862788e-05 8.05689022647014
-2.80111165963856e-05 8.018356591788
-2.9121381989566e-05 7.97984857439139
-3.02770657800846e-05 7.94136681696452
-3.14801781050803e-05 7.90291196175332
-3.27328260396622e-05 7.86448465055472
-3.40372188942455e-05 7.82608552470597
-3.53956732720099e-05 7.78771522507391
-3.68106189366771e-05 7.74937439204427
-3.82846044822005e-05 7.71106366551101
-3.9820303837607e-05 7.67278368486562
-4.14205226220128e-05 7.63453508898644
-4.30882053669914e-05 7.59631851622803
-4.48264426377734e-05 7.55813460441048
-4.66384790592526e-05 7.51998399080879
-4.85277212972319e-05 7.48186731214222
-5.04977469902919e-05 7.44378520456368
-5.2552313693523e-05 7.40573830364909
-5.46953688234707e-05 7.36772724438679
-5.69310596837655e-05 7.32975266116693
-5.92637445501021e-05 7.29181518777089
-6.16980039104049e-05 7.25391545736072
-6.42386528284824e-05 7.21605410246852
-6.68907535431147e-05 7.17823175498594
-6.9659629271165e-05 7.14044904615361
-7.25508783334604e-05 7.1027066065506
-7.55703895726937e-05 7.0650050660839
-7.87243581896512e-05 7.02734505397792
-8.20193029749403e-05 6.98972719876397
-8.54620840687286e-05 6.95215212826977
-8.90599222230174e-05 6.914620469609
-9.28204187178921e-05 6.87713284917079
-9.67515769064816e-05 6.83968989260931
-0.000100861824543975 6.80229222483328
-0.000105160037892291 6.76494046999559
-0.000109655566756191 6.72763525148286
-0.000114358261454987 6.69037719190502
-0.000119278500887421 6.65316691308495
-0.000124427222718575 6.61600503604808
-0.000129815954828463 6.57889218101205
-0.000135456849096898 6.5418289673763
-0.000141362716643241 6.50481601371182
-0.000147547065626306 6.46785393775076
-0.000154024140716001 6.43094335637613
-0.000160808965385811 6.39408488561154
-0.00016791738610193 6.35727914061086
-0.000175366119626393 6.32052673564803
-0.000183172802464937 6.28382828410673
-0.000191356043751128 6.24718439847018
-0.000199935480550816 6.21059569031094
-0.000208931836959515 6.17406277028066
-0.000218366985909371 6.13758624809992
-0.0002282640151694 6.10116673254801
-0.000238647296373143 6.06480483145284
-0.000249542558681746 6.02850115168074
-0.000260976965802383 5.99225629912635
-0.000272979198142985 5.95607087870249
-0.000285579538674126 5.91994549433011
-0.000298809964462641 5.88388074892817
-0.000312704242304719 5.84787724440357
-0.000327298030606177 5.81193558164114
-0.000342628985784672 5.77605636049359
-0.000358736875549122 5.74024017977152
-0.000375663697140838 5.70448763723339
-0.00039345380313806 5.66879932957555
-0.000412154032687342 5.63317585242233
-0.000431813851056473 5.59761780031604
-0.000452485495080187 5.56212576670707
-0.000474224127748679 5.526700343944
-0.000497087999195683 5.49134212326369
-0.000521138617687623 5.45605169478142
-0.000546440927536628 5.42082964748105
-0.000573063497960941 5.38567656920519
-0.000601078719390581 5.35059304664537
-0.000630563011726098 5.31557966533227
-0.00066159704058341 5.28063700962594
-0.000694265946552971 5.24576566270604
-0.000728659582992928 5.21096620656211
-0.000764872767970732 5.17623922198388
-0.000803005545262032 5.14158528855154
-0.000843163460714507 5.10700498462608
-0.000885457848190798 5.07249888733966
-0.000930006132122309 5.03806757258594
-0.000976932140151992 5.0037116150105
-0.00102636643371929 4.96943158800124
-0.00107844664917806 4.9352280636788
-0.00113331785826055 4.90110161288701
-0.00119113293947904 4.8670528051834
-0.00125205297031063 4.83308220882964
-0.0013162476306826 4.79919039078209
-0.00138389562872606 4.76537791668233
-0.00145518513808587 4.73164535084773
-0.00153031425905396 4.69799325626201
-0.00160949149142512 4.66442219456585
-0.00169293623274262 4.63093272604754
-0.0017808792883152 4.5975254096336
-0.00187356340824493 4.56420080287945
-0.00197124383610578 4.53095946196015
-0.00207418888626608 4.49780194166105
-0.00218268053261121 4.46472879536859
-0.00229701502752116 4.43174057506103
-0.00241750353181772 4.39883783129923
-0.00254447277660133 4.36602111321753
-0.00267826573533771 4.33329096851447
-0.00281924232947569 4.30064794344376
-0.00296778014336266 4.26809258280511
-0.00312427517428695 4.23562542993511
-0.00328914259057314 4.20324702669824
-0.0034628175263717 4.17095791347776
-0.00364575588291936 4.1387586291667
-0.00383843516799693 4.10664971115892
-0.00404135533989751 4.07463169534006
-0.00425503969104744 4.04270511607866
-0.0044800357337516 4.0108705062172
-0.00471691612695167 3.97912839706326
-0.00496627960227755 3.94747931838058
-0.00522875193235035 3.91592379838028
-0.0055049868950694 3.88446236371201
-0.00579566728124753 3.85309553945517
-0.0061015058943586 3.82182384911017
-0.00642324659462094 3.79064781458963
-0.0067616653306987 3.75956795620976
-0.00711757121658428 3.72858479268159
-0.00749180759092538 3.69769884110236
-0.0078852531222011 3.66691061694688
-0.00829882289049358 3.63622063405894
-0.00873346951559476 3.60562940464269
-0.00919018425504513 3.57513743925415
-0.00966999814877337 3.54474524679265
-0.0101739831262601 3.51445333449235
-0.0107032531603182 3.48426220791377
-0.0112589653750504 3.45417237093535
-0.0118423212002431 3.42418432574506
-0.0124545674706757 3.39429857283198
-0.0130969975714886 3.364515610978
-0.0137709525181535 3.33483593724944
-0.0144778220817931 3.3052600469888
-0.0152190458377993 3.27578843380646
-0.0159961142588921 3.24642158957246
-0.0168105697189892 3.21716000440829
-0.017664007540343 3.18800416667869
-0.018558076937787 3.15895456298354
-0.0194944820047928 3.1300116781497
-0.0204749825818531 3.10117599522292
-0.0215013951649267 3.07244799545983
-0.0225755936799997 3.04382815831982
-0.0236995102958321 3.01531696145713
-0.0248751360852778 2.98691488071281
-0.0261045217224439 2.9586223901068
-0.0273897780095651 2.93043996183004
-0.02873307643727 2.90236806623656
-0.0301366495543061 2.87440717183564
-0.0316027913680258 2.84655774528401
-0.033133857532306 2.81882025137803
-0.0347322655634397 2.79119515304593
-0.0364004948201721 2.76368291134013
-0.038141086508673 2.7362839854295
-0.0399566434267813 2.70899883259172
-0.041849829729964 2.68182790820563
-0.0438233704100868 2.65477166574366
-0.0458800507928139 2.62783055676421
-0.0480227157197119 2.60100503090418
-0.0502542687458892 2.57429553587141
-0.0525776709925176 2.54770251743723
-0.054995940011734 2.52122641942904
-0.0575121482752451 2.49486768372286
-0.0601294216722219 2.46862675023599
-0.0628509375982707 2.44250405691965
-0.0656799230510563 2.41650003975168
-0.0686196522825046 2.39061513272925
-0.0716734444552881 2.36484976786164
-0.074844660820115 2.33920437516301
-0.0781367018953646 2.31367938264525
-0.0815530041303513 2.28827521631077
-0.0850970365697169 2.26299230014548
-0.0887722969632687 2.23783105611166
-0.0925823078764468 2.21279190414092
-0.0965306122062745 2.1878752621272
-0.10062076869867 2.1630815459198
-0.104856346830951 2.13841116931644
-0.109240921697505 2.11386454405635
-0.113778068219378 2.08944207981338
-0.118471355360321 2.06514418418918
-0.123324339624798 2.04097126270643
-0.128340558567714 2.016923718802
-0.133523523544194 1.99300195382028
-0.13887671247834 1.96920636700645
-0.144403561830527 1.94553735549981
-0.150107458593455 1.9219953143272
-0.155991731445036 1.89858063639634
-0.16205964194318 1.87529371248933
-0.168314374837146 1.85213493125607
-0.174759028437082 1.82910467920786
-0.181396604061791 1.80620334071084
-0.188229995564722 1.78343129797968
-0.195261977901771 1.76078893107112
-0.202495195802526 1.73827661787768
-0.209932151449381 1.71589473412131
-0.217575192291018 1.69364365334717
-0.22542649783384 1.67152374691734
-0.233488066603698 1.64953538400468
-0.241761702060288 1.62767893158661
-0.250248998725632 1.60595475443903
-0.258951327245611 1.58436321513022
-0.267869819716417 1.56290467401477
-0.277005353930698 1.54157948922758
-0.286358537948462 1.52038801667791
-0.295929693582423 1.49933061004338
-0.305718840278159 1.47840762076413
-0.315725677911391 1.45761939803689
-0.325949570060564 1.43696628880923
-0.336389526210695 1.41644863777369
-0.347044184525241 1.39606678736208
-0.357911793573354 1.37582107773977
-0.368990194731355 1.35571184679994
-0.380276803578214 1.33573943015804
-0.391768592084667 1.31590416114613
-0.403462069848174 1.29620637080731
-0.415353266257202 1.27664638789023
-0.42743771176976 1.25722453884358
-0.439710420272777 1.23794114781065
-0.452165870639401 1.21879653662393
-0.464797989536322 1.1997910247997
-0.477600133534997 1.18092492953275
-0.490565072658095 1.16219856569105
-0.503684973351263 1.1436122458105
-0.51695138309774 1.12516628008972
-0.530355214600356 1.1068609763849
-0.543886731830145 1.08869664020459
-0.557535535804325 1.07067357470467
-0.571290552475053 1.05279208068328
-0.585140020532438 1.03505245657576
-0.599071481578208 1.0174549984497
-0.613071770417877 1
-0.627127008001203 0.982687752543963
-0.641222594703443 0.965518545016427
-0.655343206548633 0.948492663964952
-0.669472792015853 0.931610393545032
-0.683594572091445 0.91487201551535
-0.697691041160136 0.898277809233086
-0.711743971455547 0.881828051649245
-0.725734418616813 0.865523017304038
-0.739642731121775 0.849362978322303
-0.753448561101612 0.833348204408956
-0.767130879349214 0.817478962844495
-0.780667991985551 0.80175551848054
-0.794037561625801 0.786178133735414
-0.807216630474636 0.770747068589752
-0.820181648213543 0.755462580582179
-0.832908502074973 0.740324924804999
-0.845372551973834 0.725334353899939
-0.857548668062242 0.710491118053943
-0.869411273570046 0.695795464994982
-0.880934390271196 0.68124763998793
-0.892091689415852 0.666847885830465
-0.902856545447874 0.652596442849019
-0.913202095308236 0.638493548894767
-0.923101300623703 0.624539439339657
-0.932527015528675 0.610734347072483
-0.941452057402539 0.597078502494995
-0.949849283197113 0.583572133518059
-0.957691668626199 0.570215465557844
-0.964952392798114 0.557008721532072
-0.971604925559586 0.54395212185629
-0.977623120020117 0.531045884440189
-0.982981307523842 0.518290224683976
-0.987654397407828 0.50568535547477
-0.991617978821503 0.493231487183055
-0.99484842679811 0.480928827659166
-0.997323009866889 0.468777582229825
-0.999020001227153 0.456777953694702
-0.999918790800386 0.444930142323049
-1 0.433234345850336
-0.999245596567456 0.421690759474972
-0.997639011118693 0.410299575855032
-0.995165252798412 0.399060985105046
-0.991811025478915 0.38797517479283
-0.987564841965778 0.377042329936352
-0.982417137429228 0.366262633000642
-0.976360379607835 0.355636263894752
-0.969389176782154 0.34516339996875
-0.961500381169453 0.33484421601076
-0.952693188513686 0.324678884244047
-0.942969231651915 0.314667574324139
-0.932332668610358 0.304810453336
-0.920790263164426 0.295107685791241
-0.908351458201681 0.285559433625366
-0.895028440001543 0.276165856195084
-0.880836193560475 0.266927110275635
-0.865792547280904 0.257843350058185
-0.849918206949393 0.248914727147241
-0.833236777543329 0.240141390558134
-0.815774772595273 0.23152348671452
-0.79756160988881 0.223061159445947
-0.778629593020184 0.214754549985444
-0.759013877848019 0.20660379696717
-0.738752423178366 0.198609036424101
-0.717885924970257 0.190770401785756
-0.696457733252733 0.183088023875971
-0.674513751339157 0.17556203091072
-0.652102316446452 0.168192548495969
-0.629274061693275 0.160979699625582
-0.606081758642837 0.15392360467927
-0.582580140911025 0.147024381420581
-0.558825708305423 0.140282144994932
-0.534876512800796 0.133697007927689
-0.510791926439617 0.127269080122293
-0.486632393530309 0.120998468858419
-0.462459168210148 0.114885278790189
-0.438334041047239 0.108929611944424
-0.414319056992387 0.103131567718947
-0.39047622970033 0.0974912428809125
-0.366867255805869 0.0920087315652034
-0.343553235230508 0.0866841252728527
-0.320594402061551 0.0815175128695173
-0.298049872451658 0.0765089805840006
-0.275977414372201 0.0716586120068022
-0.254433245036426 0.0669664880887362
-0.233471860239506 0.0624326871395683
-0.213145899658308 0.0580572848267162
-0.193506050857726 0.0538403541739847
-0.174600993122786 0.0497819655603447
-0.156477381382172 0.0458821867187633
-0.139179866995252 0.0421410827350691
-0.122751151455277 0.038558716046868
-0.107232062445523 0.0351351464425007
-0.0926616393066444 0.0318704310600438
-0.079077201612213 0.028764624386358
-0.0665143646309964 0.0258177782561797
-0.0550069351499537 0.0230299418512516
-0.0445865867480544 0.0204011616995047
-0.0352821388464025 0.0179314816742824
-0.0271181617267103 0.0156209429936078
-0.0201124501399985 0.0134695842194945
-0.0142716738191665 0.0114774412573034
-0.00958424129915468 0.00964454735514591
-0.0060094114394069 0.00797093310332398
-0.00346284985662881 0.00645662643382498
-0.00180332837747986 0.00510165261985204
-0.000834276029188415 0.00390603427540608
-0.000335494809289093 0.00286979135490084
-0.000112955243848721 0.00199294115283936
-2.96614824315739e-05 0.00127549830351703
-5.28164890852208e-06 0.000717474780785056
-4.63735410998035e-07 0.000318879897841507
-7.24596085574548e-09 7.97203070860335e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-3.52828719875934e-05 6.730752921324
-3.68921326771057e-05 6.70319977030794
-3.85676902284652e-05 6.67564730907126
-4.03122823857166e-05 6.64809599745407
-4.21287705030824e-05 6.62054629527731
-4.40201436657492e-05 6.59299866233505
-4.5989526758418e-05 6.56545355838683
-4.80401851445998e-05 6.53791144314999
-5.01755334404863e-05 6.51037277629197
-5.23991408308997e-05 6.48283801742267
-5.47147406080284e-05 6.45530762608678
-5.71262361961444e-05 6.42778206175607
-5.96377115334263e-05 6.40026178382177
-6.22534378878061e-05 6.37274725158687
-6.49778851819654e-05 6.34523892425847
-6.78157296669698e-05 6.31773726094013
-7.07718662932854e-05 6.29024272062415
-7.38514173552367e-05 6.26275576218399
-7.70597460021986e-05 6.23527684436656
-8.04024659613861e-05 6.20780642578455
-8.38854563097944e-05 6.18034496490884
-8.75148724006229e-05 6.15289292006079
-9.12971620279668e-05 6.12545074940459
-9.52390776774615e-05 6.09801891093968
-9.93476942305873e-05 6.07059786249302
-0.000103630422698348 6.04318806171151
-0.000108095029612251 6.01578996605431
-0.000112749652398068 5.98840403278525
-0.000117602820641001 5.96103071896517
-0.000122663473264827 5.93367048144427
-0.000127940981865848 5.90632377685455
-0.000133445169897856 5.87899106160212
-0.000139186338267677 5.85167279185964
-0.000145175286753704 5.82436942355864
-0.000151423342093716 5.797081412382
-0.00015794238183793 5.76980921375626
-0.000164744865211579 5.74255328284406
-0.000171843859659538 5.71531407453656
-0.000179253074726666 5.68809204344579
-0.000186986891573564 5.66088764389713
-0.000195060400184227 5.63370132992169
-0.000203489432149257 5.60653355524872
-0.000212290601505614 5.57938477329808
-0.000221481341112958 5.55225543717263
-0.000231079947486379 5.5251459996507
-0.000241105621093048 5.49805691317851
-0.00025157851554763 5.47098862986264
-0.000262519782220854 5.44394160146246
-0.00027395162418606 5.41691627938261
-0.000285897345529578 5.38991311466547
-0.000298381410486527 5.3629325579836
-0.000311429497880642 5.33597505963225
-0.000325068565890874 5.30904106952185
-0.000339326912081959 5.28213103717047
-0.000354234244296447 5.25524541169633
-0.000369821746741678 5.22838464181032
-0.00038612215751678 5.2015491758085
-0.000403169841261165 5.1747394615646
-0.000421000873871918 5.1479559465226
-0.000439653122244687 5.12119907768919
-0.000459166336735205 5.09446930162635
-0.000479582238545866 5.06776706444391
-0.000500944620534825 5.04109281179207
-0.0005232994428285 5.01444698885398
-0.000546694942587046 4.98783004033833
-0.000571181738442409 4.96124241047187
-0.000596812949853006 4.93468454299206
-0.00062364431099011 4.90815688113963
-0.000651734300341863 4.88165986765119
-0.000681144264669549 4.85519394475183
-0.000711938559526008 4.82875955414778
-0.000744184683922632 4.80235713701898
-0.000777953432443999 4.77598713401174
-0.00081331904127254 4.74964998523142
-0.000850359352581053 4.72334613023502
-0.000889155972555892 4.69707600802392
-0.000929794448746725 4.67084005703647
-0.000972364440727055 4.64463871514075
-0.00101695991107259 4.6184724196272
-0.00106367930928573 4.59234160720138
-0.00111262577706977 4.56624671397662
-0.00116390734609548 4.54018817546678
-0.00121763715821863 4.514166426579
-0.00127393367766058 4.48818190160637
-0.00133292092677608 4.46223503422077
-0.00139472871316447 4.43632625746555
-0.00145949288153483 4.41045600374838
-0.00152735555627217 4.38462470483398
-0.00159846540990571 4.3588327918369
-0.00167297792149472 4.33308069521441
-0.0017510556621817 4.30736884475921
-0.00183286856974795 4.28169766959234
-0.00191859425163267 4.25606759815596
-0.00200841827589042 4.23047905820624
-0.00210253449197667 4.20493247680621
-0.00220114533828933 4.17942828031861
-0.00230446218086796 4.15396689439879
-0.00241270563759766 4.12854874398764
-0.00252610593489884 4.10317425330444
-0.00264490324851113 4.0778438458398
-0.00276934807815726 4.05255794434861
-0.00289970160466096 4.02731697084297
-0.00303623608239502 4.00212134658516
-0.00317923521238071 3.97697149208058
-0.0033289945522125 3.95186782707076
-0.00348582190456838 3.92681077052633
-0.00365003774410805 3.90180074064007
-0.00382197562074236 3.87683815481989
-0.0040019826027714 3.85192342968186
-0.004190419693974 3.82705698104329
-0.00438766229216467 3.80223922391578
-0.00459410061898511 3.77747057249827
-0.00481014019281019 3.75275144017016
-0.00503620226991914 3.72808223948439
-0.00527272433038821 3.70346338216055
-0.00552016052908203 3.67889527907802
-0.00577898219306741 3.65437834026913
-0.00604967828052753 3.62991297491228
-0.00633275588794293 3.60549959132514
-0.00662874071495127 3.5811385969578
-0.00693817757919027 3.55683039838603
-0.00726163088471649 3.53257540130443
-0.0075996851422949 3.5083740105197
-0.00795294543871248 3.48422662994387
-0.00832203795993515 3.46013366258755
-0.00870761045844146 3.43609551055322
-0.00911033277638977 3.41211257502853
-0.00953089730777867 3.38818525627957
-0.00997001951851312 3.36431395364419
-0.0104284383998198 3.3404990655254
-0.0109069169817807 3.31674098938463
-0.0114062427742434 3.29304012173515
-0.0119272282701042 3.26939685813546
-0.0124707113695207 3.24581159318264
-0.0130375558689448 3.22228472050583
-0.0136286518641648 3.1988166327596
-0.0142449162206993 3.17540772161743
-0.0148872929509371 3.15205837776515
-0.0155567536612495 3.12876899089447
-0.0162542978981952 3.1055399496964
-0.016980953567467 3.08237164185484
-0.0177377772436449 3.05926445404004
-0.0185258545556855 3.0362187719022
-0.0193463004545025 3.01323498006501
-0.0202002595594332 2.99031346211924
-0.0210889063775927 2.96745460061631
-0.0220134456055101 2.94465877706197
-0.0229751122939223 2.92192637190984
-0.0239751720984341 2.89925776455514
-0.0250149213830055 2.87665333332833
-0.0260956874132308 2.85411345548879
-0.0272188283916002 2.83163850721853
-0.0283857335866383 2.8092288636159
-0.0295978232926711 2.78688489868934
-0.0308565488878301 2.76460698535117
-0.03216339271087 2.74239549541128
-0.0335198680407598 2.72025079957103
-0.0349275188826402 2.69817326741698
-0.036387919861614 2.67616326741477
-0.0379026759098012 2.65422116690294
-0.0394734220666015 2.63234733208683
-0.0411018230585463 2.61054212803243
-0.0427895729979635 2.58880591866033
-0.0445383948471794 2.56713906673961
-0.0463500400076471 2.54554193388181
-0.0482262876595769 2.52401488053488
-0.0501689442330676 2.50255826597718
-0.052179842614457 2.48117244831144
-0.0542608414909258 2.45985778445887
-0.0564138244143627 2.4386146301531
-0.0586406990107839 2.41744333993433
-0.0609433958924938 2.39634426714335
-0.0633238677238994 2.37531776391568
-0.0657840879727116 2.35436418117567
-0.068326049823029 2.33348386863068
-0.0709517647561536 2.31267717476519
-0.0736632613023489 2.29194444683504
-0.0764625834418551 2.27128603086158
-0.0793517891864318 2.25070227162593
-0.0823329487909431 2.23019351266322
-0.0854081431556102 2.20976009625687
-0.0885794618392635 2.18940236343283
-0.0918490012738483 2.16912065395394
-0.0952188625697657 2.14891530631423
-0.098691149534345 2.1287866577333
-0.102267966260481 2.10873504415064
-0.105951414940095 2.08876080022007
-0.109743593226974 2.06886425930415
-0.11364659183748 2.0490457534686
-0.11766249167949 2.02930561347675
-0.121793361233173 2.00964416878406
-0.126041253437485 1.99006174753257
-0.130408202843357 1.97055867654545
-0.134896222250684 1.95113528132158
-0.139507299627532 1.93179188603003
-0.144243394490888 1.91252881350474
-0.14910643458575 1.89334638523908
-0.154098312003344 1.8742449213805
-0.159220879615542 1.85522474072517
-0.164475946925653 1.8362861607127
-0.169865276254494 1.8174294974208
-0.175390578319571 1.79865506556002
-0.181053508169304 1.77996317846851
-0.18685566048817 1.76135414810677
-0.192798565277675 1.74282828505245
-0.198883682886477 1.72438589849518
-0.205112399439285 1.70602729623139
-0.211486021592394 1.68775278465918
-0.218005771712104 1.66956266877323
-0.224672782358377 1.65145725215965
-0.231488091216931 1.63343683699099
-0.238452635315973 1.61550172402113
-0.245567245718687 1.5976522125803
-0.252832641481367 1.57988860057007
-0.260249424116411 1.5622111844584
-0.267818071301089 1.54462025927464
-0.275538931122878 1.52711611860465
-0.283412215553906 1.50969905458592
-0.291437994495272 1.49236935790261
-0.29961618903472 1.47512731778081
-0.3079465653097 1.4579732219836
-0.316428727569461 1.44090735680634
-0.325062111881011 1.42393000707185
-0.333845979022384 1.40704145612565
-0.34277940806053 1.39024198583124
-0.351861289107898 1.37353187656541
-0.361090316806989 1.35691140721354
-0.370464982985918 1.34038085516496
-0.379983570089246 1.32394049630831
-0.38964414377607 1.30759060502693
-0.399444546343121 1.29133145419432
-0.409382389315501 1.27516331516952
-0.419455046914799 1.25908645779264
-0.429659648698237 1.24310115038033
-0.439993073132301 1.2272076597213
-0.450451940343858 1.21140625107189
-0.461032605867222 1.1956971881516
-0.47173115358018 1.18008073313874
-0.482543389698864 1.16455714666601
-0.493464835977847 1.14912668781617
-0.504490724037771 1.13378961411774
-0.515615988919536 1.11854618154065
-0.526835263837101 1.10339664449201
-0.538142874182496 1.08834125581184
-0.549532832804889 1.07338026676886
-0.560998834573721 1.05851392705631
-0.572534252295764 1.04374248478775
-0.584132131951474 1.02906618649294
-0.595785189368153 1.01448527711374
-0.60748580625528 1
-0.619226027763327 0.985610596905484
-0.630997559450142 0.971317307983876
-0.64279176586114 0.957120371784741
-0.654599668570419 0.943020025249558
-0.666411945926756 0.929016503707759
-0.678218932316758 0.915110040872805
-0.690010619227593 0.901300868838284
-0.701776655889077 0.887589218074035
-0.713506351810144 0.873975317422308
-0.725188678957926 0.860459394093937
-0.736812275927016 0.847041673664554
-0.748365451824252 0.833722380070821
-0.759836192235227 0.820501735606692
-0.771212164975336 0.807379960919709
-0.78248072801811 0.794357275007309
-0.793628937278975 0.78143389521318
-0.804643556663921 0.768610037223625
-0.815511068043521 0.755885915063967
-0.826217683576827 0.743261741094979
-0.836749358031742 0.73073772600933
-0.847091803529487 0.718314078828082
-0.857230504351894 0.705991006897191
-0.867150734238763 0.69376871588405
-0.876837573807107 0.681647409774058
-0.886275930516217 0.669627290867215
-0.895450558809022 0.657708559774745
-0.904346082837711 0.645891415415745
-0.912947019407839 0.634176055013869
-0.921237803529192 0.622562674094039
-0.929202814214147 0.611051466479172
-0.936826402884654 0.59964262428696
-0.944092922041548 0.588336337926644
-0.950986756523208 0.577132796095856
-0.957492355022472 0.566032185777456
-0.963594264144102 0.555034692236419
-0.969277162695162 0.544140499016737
-0.974525898441264 0.533349787938363
-0.979325525046244 0.522662739094168
-0.983661341369645 0.512079530846941
-0.987518930872812 0.501600339826414
-0.990884203239422 0.491225340926306
-0.993743435999891 0.480954707301414
-0.996083318189225 0.470788610364713
-0.997890993874583 0.460727219784504
-0.999154107497325 0.450770703481577
-0.999860848915046 0.440919227626412
-1 0.431172956636401
-0.999560980734698 0.421532053173108
-0.998533896562563 0.411996678139556
-0.99690958499902 0.402566990677533
-0.99467966315366 0.393243148164945
-0.991836574242751 0.384025306213186
-0.988373634629712 0.374913618664538
-0.984285079551156 0.365908237589611
-0.97956610894785 0.357009313284796
-0.974212931646909 0.348216994269764
-0.968222809191812 0.33953142728498
-0.961594097662001 0.330952757289265
-0.954326288647931 0.322481127457361
-0.946420047831331 0.31411667917756
-0.937877252206637 0.305859552049325
-0.928701024504462 0.297709883880977
-0.91889576572103 0.289667810687384
-0.908467184437664 0.281733466687696
-0.897422323700871 0.273906984303104
-0.885769584279529 0.266188494154628
-0.873518744934882 0.25857812506094
-0.860680978662376 0.251076004036211
-0.847268865408558 0.243682256287996
-0.833296400373066 0.236397005215137
-0.81877899826737 0.229220372405711
-0.803733492801328 0.222152477634995
-0.788178131640409 0.215193438863472
-0.772132566270892 0.208343372234858
-0.755617836891085 0.201602392074164
-0.738656351937811 0.194970610885792
-0.721271862241017 0.188448139351653
-0.703489429591145 0.182035086329323
-0.685335389587811 0.17573155885022
-0.666837308726293 0.169537662117828
-0.64802393546719 0.163453499505933
-0.628925145412501 0.157479172556899
-0.60957188020829 0.151614780979977
-0.589996080461663 0.145860422649635
-0.570230612170765 0.140216193603932
-0.550309187119139 0.134682188042907
-0.530266276632527 0.129258498327014
-0.510137019327783 0.123945214975575
-0.489957122197335 0.118742426665274
-0.469762755880164 0.113650220228672
-0.449590443489673 0.108668680652763
-0.429476944146933 0.103797891077552
-0.409459130746036 0.0990379327946695
-0.389573863503781 0.0943888852460107
-0.369857859132193 0.0898508260224169
-0.350347557697128 0.0854238308623733
-0.331078987463125 0.0811079736507499
-0.312087630354809 0.0769033264175641
-0.293408288875596 0.072809959336785
-0.275074957615966 0.068827940725154
-0.257120700679224 0.0649573370410513
-0.239577538420305 0.0611982128833835
-0.222476345093708 0.0575506309905052
-0.205846760655936 0.0540146522391762
-0.189717118234624 0.0505903356435374
-0.174114389837405 0.0472777383541356
-0.159064151330031 0.0440769156569611
-0.144590568052447 0.0409879209725304
-0.13071640124937 0.0380108058549928
-0.117463034967295 0.035145619991269
-0.104850522320142 0.0323924112002246
-0.0928976483396447 0.0297512254318693
-0.0816220060850466 0.0272221067665912
-0.071040079023997 0.0248050974144213
-0.0611673212006828 0.0225002377143278
-0.052018218801337 0.0203075661335444
-0.043606310607107 0.0182271192669287
-0.0359441263883252 0.0162589318363489
-0.0290429811077776 0.0144030366901057
-0.0229125169277806 0.0126594648023852
-0.017559822127764 0.0110282452727408
-0.012987845670833 0.00950940532560743
-0.00919268207171632 0.00810297030984697
-0.00615913490665199 0.0068089636983271
-0.00385397007582071 0.00562740708752584
-0.00221700239925475 0.00455832019717512
-0.0011529819412872 0.00360172086992903
-0.000532886811592923 0.00275762507106888
-0.000214157835370531 0.0020260468882313
-7.20761237931403e-05 0.00140699853117991
-1.89231745594417e-05 0.00090049033159565
-3.36927074999603e-06 0.000506530742909783
-2.9582020040171e-07 0.000225126340156399
-4.62226194719493e-09 5.6281819869822e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.000121632541472959 5.41448531301311
-0.000128138005664086 5.39232046262452
-0.000134931852960836 5.3701561671219
-0.000142026807995474 5.34799279641891
-0.000149436190810531 5.32583072041381
-0.000157173939338434 5.30367030898322
-0.000165254645297563 5.28151193197602
-0.00017369357918936 5.25935595920709
-0.000182506729269965 5.23720276045123
-0.000191710829340016 5.2150527054369
-0.000201323401003617 5.19290616384013
-0.000211362784494167 5.17076350527829
-0.00022184818450929 5.14862509930394
-0.000232799704326574 5.12649131539867
-0.000244238395529373 5.10436252296696
-0.000256186295642137 5.08223909132993
-0.000268666482054527 5.06012138971928
-0.00028170311351596 5.03800978727104
-0.000295321488545421 5.01590465301947
-0.000309548091074261 4.99380635589087
-0.000324410653691641 4.97171526469744
-0.000339938207765083 4.94963174813111
-0.000356161151867899 4.92755617475737
-0.000373111306689789 4.90548891300919
-0.000390821988993935 4.88343033118078
-0.000409328071717372 4.86138079742149
-0.000428666063790628 4.83934067972969
-0.000448874175737698 4.81731034594657
-0.000469992405823761 4.79529016375005
-0.000492062611467881 4.7732805006486
-0.000515128602091455 4.75128172397515
-0.00053923621674911 4.72929420088094
-0.000564433424010193 4.70731829832938
-0.00059077040621623 4.68535438308995
-0.000618299666807007 4.66340282173206
-0.000647076121489322 4.64146398061893
-0.000677157213460952 4.6195382259015
-0.000708603011847833 4.59762592351229
-0.000741476335181655 4.57572743915932
-0.000775842857440988 4.55384313831997
-0.000811771240188159 4.53197338623493
-0.00084933324655446 4.51011854790206
-0.000888603882344519 4.48827898807032
-0.000929661518305309 4.46645507123367
-0.000972588040565645 4.44464716162499
-0.00101746898142189 4.42285562321004
-0.00106439367943477 4.40108081968131
-0.00111345541901259 4.37932311445201
-0.00116475160044996 4.35758287064998
-0.00121838388849102 4.33586045111165
-0.00127445839255521 4.31415621837595
-0.00133308582448835 4.29247053467829
-0.00139438168914375 4.2708037619445
-0.0014584664514546 4.2491562617848
-0.00152546573753843 4.22752839548774
-0.00159551051112537 4.20592052401422
-0.0016687372852888 4.1843330079914
-0.00174528830820297 4.16276620770673
-0.00182531178558902 4.14122048310193
-0.00190896207570873 4.11969619376697
-0.00199639992244731 4.09819369893406
-0.00208779265941448 4.07671335747168
-0.00218331445357011 4.05525552787859
-0.00228314651817465 4.03382056827781
-0.00238747736674173 4.01240883641068
-0.00249650303454662 3.99102068963089
-0.00261042734258455 3.96965648489849
-0.00272946212719693 3.94831657877395
-0.00285382751372203 3.9270013274122
-0.00298375215366804 3.90571108655669
-0.00311947350752737 3.88444621153348
-0.00326123808888582 3.86320705724525
-0.0034093017558345 3.84199397816542
-0.00356392996124095 3.82080732833225
-0.0037253980520495 3.79964746134287
-0.00389399152484693 3.77851473034743
-0.00407000633220531 3.7574094880432
-0.00425374914259157 3.73633208666866
-0.00444553765279259 3.71528287799763
-0.00464570085102445 3.69426221333344
-0.00485457933445592 3.67327044350298
-0.00507252557419081 3.65230791885093
-0.00529990423672261 3.63137498923388
-0.00553709244945213 3.61047200401447
-0.00578448012476302 3.58959931205561
-0.00604247022452312 3.56875726171458
-0.00631147908534799 3.54794620083731
-0.00659193668056233 3.5271664767525
-0.00688428694505969 3.50641843626587
-0.00718898803284253 3.48570242565433
-0.0075065126399182 3.46501879066025
-0.00783734825553428 3.44436787648563
-0.00818199748131717 3.4237500277864
-0.00854097827415088 3.40316558866663
-0.00891482425967962 3.3826149026728
-0.00930408496474188 3.36209831278806
-0.00970932612314775 3.34161616142651
-0.0101311298954522 3.32116879042747
-0.0105700951649118 3.30075654104982
-0.0110268377422295 3.28037975396625
-0.0115019906495525 3.26003876925761
-0.0119962043076336 3.2397339264072
-0.0125101468055587 3.21946556429515
-0.0130445040678016 3.19923402119274
-0.0135999801073312 3.17903963475673
-0.0141772971698572 3.15888274202378
-0.0147771959678689 3.13876367940477
-0.0154004357994331 3.11868278267923
-0.0160477947605264 3.09864038698971
-0.0167200698355031 3.07863682683617
-0.0174180770852219 3.05867243607045
-0.018142651706331 3.03874754789065
-0.0188946481926223 3.0188624948356
-0.0196749403602076 2.99901760877928
-0.020484421479216 2.97921322092531
-0.0213240042618989 2.95944966180142
-0.0221946209621099 2.93972726125389
-0.0230972233231394 2.92004634844212
-0.0240327826423083 2.90040725183307
-0.0250022896757101 2.8808102991958
-0.0260067546649351 2.86125581759602
-0.0270472071955519 2.84174413339062
-0.0281246961833612 2.82227557222218
-0.029240289683417 2.80285045901362
-0.0303950748329733 2.78346911796269
-0.0315901576080707 2.76413187253663
-0.0328266627204357 2.74483904546672
-0.0341057333185316 2.72559095874293
-0.0354285308356827 2.70638793360852
-0.0367962346324017 2.68723029055469
-0.0382100417929313 2.66811834931523
-0.0396711667059708 2.64905242886119
-0.0411808408070396 2.63003284739554
-0.0427403120943636 2.61105992234789
-0.044350844814377 2.59213397036916
-0.046013718909764 2.57325530732629
-0.0477302296453742 2.55442424829701
-0.0495016869854646 2.53564110756455
-0.0513294151575205 2.51690619861241
-0.0532147519559896 2.49821983411909
-0.0551590482415676 2.47958232595294
-0.0571636671683602 2.46099398516689
-0.0592299836160101 2.4424551219933
-0.0613593833374348 2.42396604583875
-0.0635532623214565 2.40552706527891
-0.0658130258583304 2.38713848805337
-0.0681400878306613 2.36880062106051
-0.0705358696941648 2.35051377035237
-0.0730017996946159 2.33227824112954
-0.0755393117610214 2.31409433773608
-0.0781498446464764 2.29596236365445
-0.0808348407314189 2.27788262150041
-0.0835957450861726 2.259855413018
-0.0864340041817893 2.24188103907448
-0.0893510648723689 2.22395979965534
-0.0923483730113588 2.20609199385926
-0.0954273723516909 2.18827791989313
-0.0985895030650437 2.1705178750671
-0.101836200558348 2.15281215578957
-0.105168893894047 2.13516105756227
-0.108589004521327 2.11756487497534
-0.112097944595456 2.10002390170239
-0.115697115621916 2.0825384304956
-0.119387906673348 2.06510875318085
-0.12317169294584 2.04773516065285
-0.127049833871315 2.03041794287026
-0.13102367158464 2.01315738885087
-0.135094528930584 1.99595378666677
-0.139263707840694 1.97880742343957
-0.14353248723347 1.96171858533556
-0.147902121300263 1.94468755756095
-0.152373837297732 1.92771462435714
-0.156948833743172 1.91080006899595
-0.161628278098853 1.89394417377487
-0.166413304875941 1.87714722001242
-0.171305013210353 1.86040948804337
-0.17630446487613 1.84373125721412
-0.181412681753017 1.827112805878
-0.186630643749825 1.81055441139067
-0.191959286163778 1.79405635010545
-0.19739949751436 1.77761889736872
-0.202952116796556 1.76124232751532
-0.208617931227396 1.744926913864
-0.214397673393833 1.72867292871281
-0.220292018914774 1.71248064333461
-0.226301583486399 1.69635032797248
-0.232426920461006 1.68028225183527
-0.238668517792083 1.66427668309307
-0.24502679553416 1.64833388887275
-0.251502102692044 1.6324541352535
-0.258094714647033 1.61663768726238
-0.264804829913781 1.6008848088699
-0.271632567497 1.58519576298562
-0.278577963562371 1.56957081145377
-0.2856409687303 1.55401021504887
-0.292821444667712 1.53851423347135
-0.300119161325556 1.52308312534326
-0.307533793458693 1.50771714820396
-0.315064917816523 1.49241655850576
-0.32271200960044 1.47718161160971
-0.330474439618044 1.46201256178128
-0.338351470688126 1.44690966218615
-0.346342254768273 1.431873164886
-0.354445829320011 1.41690332083425
-0.362661114422644 1.40200037987192
-0.370986909112526 1.38716459072345
-0.379421888499464 1.37239620099251
-0.387964600095387 1.35769545715794
-0.396613460948804 1.34306260456956
-0.405366753980455 1.32849788744414
-0.414222625154112 1.31400154886128
-0.423179079839053 1.29957383075935
-0.43223398003787 1.28521497393152
-0.44138504079894 1.27092521802164
-0.450629827525366 1.25670480152032
-0.459965752459532 1.24255396176092
-0.469390072097258 1.22847293491558
-0.478899883773384 1.21446195599129
-0.488492123210137 1.20052125882598
-0.498163561233165 1.18665107608459
-0.507910801484325 1.1728516392552
-0.517730277299678 1.15912317864519
-0.527618249619927 1.14546592337735
-0.537570804066218 1.13188010138609
-0.547583849084472 1.11836593941361
-0.557653113258451 1.10492366300616
-0.567774143727743 1.09155349651023
-0.577942303777175 1.07825566306882
-0.588152771570024 1.06503038461773
-0.598400538058798 1.05187788188183
-0.60868040607832 1.03879837437141
-0.618986988625983 1.02579208037848
-0.629314708362336 1.01285921697315
-0.639657796309618 1
-0.650010291811086 0.987214644074488
-0.660366041699935 0.97450336257935
-0.670718700770788 0.961866367661051
-0.681061731475742 0.949303870226239
-0.691388404961518 0.93681607993823
-0.701691801348595 0.924403205213505
-0.711964811392585 0.912065453218232
-0.722200137407433 0.89980302986481
-0.732390295609606 0.887616139808432
-0.742527617744527 0.875504986443667
-0.752604254172814 0.863469771901068
-0.762612176262408 0.851510697043801
-0.772543180278983 0.839627961464285
-0.782388890604376 0.827821763480868
-0.792140764489706 0.816092300134514
-0.801790096162828 0.804439767185516
-0.811328022505192 0.792864359110225
-0.820745528106474 0.781366269097811
-0.830033451921674 0.769945689047031
-0.839182493333318 0.758602809563033
-0.848183219843655 0.747337819954171
-0.857026074196511 0.736150908228847
-0.865701383155121 0.725042261092372
-0.87419936573537 0.714012063943851
-0.882510143114985 0.703060500873089
-0.89062374801898 0.692187754657517
-0.898530135797001 0.681394006759143
-0.906219195003708 0.670679437321525
-0.913680759676466 0.660044225166759
-0.920904621132862 0.649488547792502
-0.927880541471653 0.639012581369001
-0.93459826660763 0.628616500736161
-0.941047541003039 0.618300479400623
-0.947218121942136 0.608064689532868
-0.953099795490112 0.597909301964346
-0.958682392002595 0.587834486184619
-0.963955803293645 0.577840410338541
-0.968909999354609 0.567927241223444
-0.973535046696529 0.558095144286359
-0.97782112623503 0.548344283621253
-0.981758552754191 0.53867482196629
-0.985337793900479 0.529086920701117
-0.988549490695685 0.519580739844165
-0.991384477556702 0.510156438049986
-0.993833803762667 0.5008141726066
-0.995888754396385 0.491554099432873
-0.99754087264697 0.482376373075913
-0.99878198154584 0.473281146708489
-0.999604206965539 0.464268572126476
-1 0.455338799746325
-0.999962160490645 0.446491978602549
-0.999483859871298 0.437728256345235
-0.998558665030152 0.429047779237581
-0.99718056141678 0.420450692153456
-0.995343977020743 0.411937138574982
-0.99304380551182 0.403507260590136
-0.990275430090667 0.395161198890383
-0.987034746406076 0.386899092768327
-0.983318186006416 0.378721080115382
-0.979122738754199 0.370627297419476
-0.974445975585661 0.362617879762771
-0.96928607011797 0.354692960819408
-0.96364182040083 0.346852672853277
-0.957512669392616 0.339097146715808
-0.950898725367148 0.33142651184379
-0.943800780915486 0.323840896257208
-0.93622033165366 0.316340426557107
-0.928159593391573 0.308925227923481
-0.919621518776812 0.30159542411318
-0.910609812261043 0.294351137457849
-0.901128944304068 0.287192488861883
-0.89118416376215 0.280119597800409
-0.880781509276099 0.273132582317295
-0.869927818707174 0.266231559023181
-0.858630737332284 0.259416643093522
-0.8468987239557 0.252687948266683
-0.834741055547584 0.246045586842025
-0.822167829674287 0.23948966967804
-0.809189965229481 0.233020306190497
-0.795819200845047 0.226637604350618
-0.782068091389492 0.220341670683276
-0.767950002049788 0.214132610265212
-0.753479100302785 0.20801052672329
-0.738670345392307 0.201975522232759
-0.723539475518633 0.196027697515556
-0.70810299247846 0.190167151838618
-0.69237814386298 0.184393983012227
-0.67638290267667 0.178708287388381
-0.660135944387038 0.173110159859182
-0.643656621390817 0.167599693855254
-0.626964934811881 0.162176981344183
-0.610081503738156 0.156842112828985
-0.593027531716642 0.151595177346588
-0.575824770733149 0.146436262466356
-0.55849548239995 0.141365454288619
-0.541062396690228 0.136382837443242
-0.523548667847853 0.13148849508821
-0.50597782791634 0.12668250890824
-0.488373737420777 0.121964959113416
-0.470760533748283 0.117335924437854
-0.453162576670936 0.112795482138386
-0.435604391657011 0.108343707993272
-0.418110610342983 0.103980676300932
-0.400705908922181 0.0997064598787105
-0.383414943786107 0.0955211300616562
-0.366262285312702 0.0914247567013352
-0.349272349157525 0.087417408164666
-0.332469326126923 0.0834991513327737
-0.315877110092827 0.0796700515998787
-0.299519225272341 0.0759301728722012
-0.283418752527374 0.0722795775668994
-0.267598256302034 0.0687183266110225
-0.252079712128009 0.0652464794404982
-0.236884436618304 0.061864093999137
-0.222033020181291 0.0585712267376702
-0.207545264604059 0.0553679326128014
-0.193440125981824 0.0522542650862944
-0.179735665191916 0.0492302761240786
-0.166449006484076 0.0462960161953816
-0.153596306162628 0.0434515342718895
-0.141192731815932 0.0406968778269243
-0.129252453529936 0.0380320928346586
-0.117788647209248 0.0354572237693414
-0.106813510603082 0.0329723136045606
-0.0963382916428042 0.0305774038125243
-0.0863733285619467 0.0282725343633671
-0.076928100654442 0.0260577437244862
-0.0680112875598006 0.0239330688598967
-0.0596308345392794 0.0218985452296159
-0.0517940188215215 0.0199542067890711
-0.0445075110246888 0.0181000859885326
-0.037777420259532 0.0163362137725729
-0.0316093072127317 0.0146626195795507
-0.0260081366888525 0.0130793313411177
-0.0209781262318989 0.0115863754817531
-0.0165224153818423 0.0101837769183239
-0.0126424360558223 0.00887155905966839
-0.00933678729482535 0.00764974380620434
-0.00659931669607926 0.00651835154956444
-0.004415994652968 0.00547740117225688
-0.00276017073957529 0.00452691004734741
-0.00158632060897812 0.00366689403817258
-0.000824388610099883 0.00289736749807292
-0.000380818328106666 0.00221834327015559
-0.000152992192815034 0.00162983268707572
-5.14802603094195e-05 0.00113184557085273
-1.35144982122095e-05 0.000724390232701613
-2.40616081634938e-06 0.000407473472898652
-2.11257906736638e-07 0.000181100580662741
-3.30096526956737e-09 4.52753340728568e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.000321749112945277 4.35754541021287
-0.000341921391169089 4.33970727112942
-0.000363034186901981 4.32186957861487
-0.000385130057134733 4.30403263037354
-0.000408253486899606 4.28619672409733
-0.000432450957246495 4.26836215746074
-0.000457771045024209 4.25052922811592
-0.000484264496368964 4.2326982336877
-0.000511984333195267 4.2148694717686
-0.000540985932524968 4.19704323991391
-0.000571327139877223 4.17921983563665
-0.000603068354657769 4.16139955640269
-0.000636272650771958 4.14358269962572
-0.000671005868241585 4.12576956266232
-0.000707336741322597 4.10796044280699
-0.000745336996469245 4.09015563728717
-0.00078508148816308 4.07235544325833
-0.000826648303472205 4.05456015779893
-0.000870118905730954 4.03677007790555
-0.000915578245761928 4.01898550048786
-0.000963114913604319 4.00120672236371
-0.00101282125649358 3.98343404025416
-0.00106479353872749 3.96566775077853
-0.00111913206643056 3.94790815044945
-0.00117594135558299 3.93015553566792
-0.00123533026366274 3.91241020271833
-0.00129741216578722 3.89467244776355
-0.00136230509304998 3.87694256683999
-0.00143013191693396 3.85922085585263
-0.00150102049411084 3.8415076105701
-0.001575103858965 3.82380312661975
-0.00165252037476001 3.80610769948268
-0.00173341393398296 3.78842162448887
-0.00181793411567326 3.7707451968122
-0.00190623639339792 3.75307871146553
-0.00199848229826651 3.7354224632958
-0.00209483963427528 3.7177767469791
-0.00219548264657644 3.70014185701572
-0.00230059224380965 3.6825180877253
-0.0024103561710408 3.66490573324186
-0.00252496923863505 3.6473050875089
-0.00264463349930358 3.62971644427452
-0.0027695584828489 3.61214009708651
-0.00289996137666819 3.59457633928744
-0.0030360672657562 3.57702546400974
-0.00317810931579875 3.55948776417088
-0.00332632901768805 3.5419635324684
-0.00348097637233525 3.52445306137508
-0.00364231013891776 3.50695664313405
-0.00381059802035741 3.48947456975387
-0.00398611691432875 3.47200713300373
-0.00416915309841408 3.4545546244085
-0.00436000248282113 3.43711733524395
-0.004558970794047 3.4196955565318
-0.00476637382821741 3.40228957903493
-0.00498253763197536 3.38489969325251
-0.00520779875526122 3.36752618941511
-0.00544250442802009 3.35016935747994
-0.00568701281129352 3.33282948712593
-0.0059416931682478 3.31550686774893
-0.00620692611216855 3.29820178845689
-0.00648310377036922 3.28091453806502
-0.0067706300277336 3.26364540509096
-0.00706992068184054 3.24639467774999
-0.00738140368056085 3.2291626439502
-0.00770551926687153 3.2119495912877
-0.00804272020889656 3.1947558070418
-0.00839347193266613 3.17758157817024
-0.00875825274322062 3.16042719130438
-0.00913755394346601 3.14329293274443
-0.00953188004464139 3.12617908845466
-0.00994174886954611 3.10908594405864
-0.0103676917508258 3.09201378483445
-0.0108102536166819 3.07496289570997
-0.011269993175294 3.05793356125805
-0.0117474829812072 3.04092606569183
-0.0122433096041853 3.02394069285996
-0.0127580736745127 3.00697772624186
-0.0132923900345642 2.990037448943
-0.0138468877611309 2.97312014369019
-0.014422210298196 2.95622609282683
-0.015019015454277 2.93935557830822
-0.0156379755148148 2.92250888169684
-0.0162797772127995 2.90568628415767
-0.0169451218191272 2.88888806645348
-0.0176347250846261 2.87211450894014
-0.018349317306852 2.85536589156196
-0.0190896432419233 2.83864249384702
-0.0198564621461485 2.82194459490247
-0.0206505476557826 2.80527247340991
-0.0214726878021933 2.78862640762072
-0.0223236848578945 2.77200667535143
-0.023204355323829 2.75541355397905
-0.0241155297400281 2.73884732043648
-0.0250580526437151 2.72230825120789
-0.0260327823431098 2.70579662232405
-0.0270405908449998 2.68931270935779
-0.0280823635902218 2.67285678741935
-0.029158999349577 2.65642913115183
-0.0302714099196391 2.64003001472658
-0.031420519986034 2.62365971183864
-0.0326072667781093 2.60731849570213
-0.033832599898536 2.59100663904576
-0.0350974809356798 2.57472441410823
-0.0364028832586694 2.55847209263368
-0.0377497915863309 2.54224994586721
-0.0391392017469383 2.52605824455027
-0.040572120202729 2.50989725891623
-0.0420495637734901 2.4937672586858
-0.0435725591155781 2.47766851306256
-0.0451421424088156 2.46160129072847
-0.0467593587892598 2.44556585983936
-0.0484252619990795 2.42956248802051
-0.0501409137722802 2.4135914423621
-0.0519073834467205 2.39765298941483
-0.053725747302084 2.38174739518544
-0.055597088133971 2.36587492513225
-0.0575224945432822 2.35003584416076
-0.0595030604723232 2.33423041661923
-0.0615398844454501 2.31845890629425
-0.0636340690665864 2.30272157640632
-0.0657867202105646 2.28701868960553
-0.0679989464822167 2.27135050796709
-0.07027185835783 2.25571729298701
-0.0726065676057117 2.2401193055777
-0.0750041863776916 2.22455680606367
-0.0774658265913571 2.20903005417713
-0.0799925989713155 2.19353930905366
-0.0825856123932312 2.17808482922793
-0.085245972874578 2.16266687262934
-0.0879747828803801 2.14728569657774
-0.0907731402638206 2.13194155777912
-0.0936421375342862 2.11663471232132
-0.0965828607472743 2.1013654156698
-0.0995963887349489 2.08613392266332
-0.102683791945493 2.07094048750972
-0.105846131636336 2.05578536378166
-0.109084458663012 2.04066880441241
-0.112399812635714 2.0255910616916
-0.115793220658273 2.01055238726105
-0.119265696448622 1.99555303211052
-0.122818239027823 1.98059324657355
-0.126451831804543 1.9656732803233
-0.130167441214309 1.95079338236833
-0.133966015768829 1.93595380104849
-0.137848484645702 1.92115478403077
-0.141815756703449 1.90639657830514
-0.14586871902242 1.89167943018046
-0.150008235886168 1.87700358528034
-0.154235147273675 1.86236928853907
-0.158550267807897 1.8477767841975
-0.162954385200287 1.833226315799
-0.167448259167078 1.81871812618535
-0.17203261982664 1.80425245749275
-0.176708166584675 1.7898295511477
-0.181475566485497 1.77544964786305
-0.186335453066974 1.76111298763392
-0.191288424666184 1.74681980973373
-0.196335043245825 1.7325703527102
-0.201475832655525 1.71836485438135
-0.206711277430987 1.70420355183157
-0.212041821012175 1.69008668140761
-0.217467864515964 1.67601447871469
-0.222989764913272 1.66198717861253
-0.228607833777864 1.64800501521145
-0.234322335422912 1.63406822186845
-0.240133485627489 1.62017703118331
-0.246041449735366 1.60633167499475
-0.252046341360941 1.59253238437649
-0.258148220452152 1.57877938963347
-0.264347091978074 1.56507292029795
-0.27064290395828 1.5514132051257
-0.277035546136207 1.53780047209218
-0.283524847978149 1.52423494838874
-0.290110577334093 1.51071686041882
-0.296792438409312 1.49724643379418
-0.303570070417113 1.48382389333114
-0.310443045526878 1.47044946304679
-0.317410867512258 1.4571233661553
-0.324472969678872 1.44384582506417
-0.331628713511376 1.43061706137053
-0.33887738658725 1.41743729585742
-0.3462182012286 1.40430674849013
-0.353650292405795 1.3912256384125
-0.361172716400468 1.3781941839433
-0.368784448705802 1.36521260257257
-0.376484382704292 1.35228111095796
-0.384271327570347 1.33939992492116
-0.392144006970625 1.32656925944429
-0.400101056977349 1.31378932866628
-0.408141024800408 1.30106034587932
-0.416262366717647 1.28838252352531
-0.424463446845311 1.27575607319228
-0.432742535095637 1.26318120561091
-0.441097805995266 1.25065813065097
-0.449527336680446 1.23818705731782
-0.458029105772462 1.22576819374894
-0.466600991420292 1.21340174721045
-0.475240770245399 1.20108792409365
-0.483946115444255 1.18882692991158
-0.492714595815426 1.17661896929558
-0.50154367393388 1.16446424599188
-0.510430705271131 1.15236296285819
-0.519372936456267 1.14031532186035
-0.528367504503204 1.12832152406889
-0.53741143517378 1.11638176965577
-0.546501642329839 1.10449625789095
-0.555634926414225 1.09266518713911
-0.564807973942629 1.08088875485633
-0.57401735611984 1.0691671575868
-0.583259528488672 1.05750059095953
-0.592530829700451 1.04588924968508
-0.601827481339692 1.03433332755234
-0.611145586870365 1.02283301742527
-0.620481131657867 1.01138851123966
-0.629829982108889 1
-0.639187885910005 0.988667673776205
-0.648550471386179 0.977391721700505
-0.657913247979548 0.966172331964259
-0.667271605849674 0.955009691814826
-0.676620816615123 0.943903987552432
-0.685956033218762 0.932855404527067
-0.695272290956201 0.921864127135391
-0.704564507632178 0.91093033881765
-0.7138274849009 0.900054222054622
-0.723055908741643 0.889235958364571
-0.732244351137408 0.87847572830021
-0.741387270893819 0.867773711445695
-0.750479015681969 0.857130086413629
-0.759513823229193 0.846545030842071
-0.768485823752401 0.836018721391585
-0.777389041549732 0.825551333742278
-0.786217397851109 0.81514304259088
-0.794964712837092 0.804794021647819
-0.80362470893427 0.794504443634328
-0.812191013288291 0.784274480279558
-0.820657161530745 0.774104302317717
-0.829016600735293 0.763994079485214
-0.837262693679358 0.753943980517833
-0.845388722307743 0.743954173147911
-0.853387892514782 0.734024824101542
-0.861253338142309 0.724156099095793
-0.868978126304762 0.714348162835941
-0.876555261942455 0.704601179012718
-0.883977693709267 0.694915310299586
-0.891238319103153 0.685290718350018
-0.898329990936386 0.675727563794802
-0.9052455230595 0.666226006239357
-0.911977697427012 0.656786204261075
-0.918519270430959 0.647408315406667
-0.924862980575137 0.638092496189538
-0.931001555426614 0.628838902087179
-0.936927719904275 0.619647687538561
-0.942634203857295 0.610519005941568
-0.9481137509702 0.601453009650431
-0.953359126966334 0.592449849973189
-0.958363129125855 0.583509677169158
-0.963118595111212 0.574632640446432
-0.967618413088541 0.565818887959383
-0.97185553115981 0.557068566806197
-0.975822968068975 0.548381823026412
-0.979513823228525 0.539758801598487
-0.982921287987543 0.531199646437375
-0.98603865621967 0.522704500392129
-0.988859336122711 0.514273505243512
-0.991376861335515 0.505906801701634
-0.993584903224975 0.497604529403602
-0.995477282484144 0.489366826911189
-0.997047981856399 0.481193831708526
-0.998291158164479 0.473085680199799
-0.999201155410697 0.46504250770698
-0.999772517170983 0.457064448467567
-1 0.449151635632339
-0.999878586113481 0.441304201263141
-0.999403497016418 0.433522276330674
-0.998570206391451 0.425805990712313
-0.997374453858056 0.418155473189935
-0.995812257968201 0.410570851447774
-0.993879929992227 0.403052252070291
-0.991574086913451 0.395599800540054
-0.988891665124714 0.388213621235653
-0.985829933303213 0.380893837429616
-0.982386505894629 0.373640571286357
-0.978559355740531 0.366453943860136
-0.97434682721216 0.359334075093038
-0.969747648448929 0.352281083812969
-0.964760943997654 0.345295087731678
-0.959386246514409 0.338376203442789
-0.953623508754456 0.331524546419855
-0.947473114581126 0.32474023101443
-0.94093589014459 0.318023370454165
-0.934013114032659 0.311374076840915
-0.926706527468907 0.304792461148864
-0.919018343436014 0.298278633222682
-0.910951255721268 0.291832701775686
-0.902508446837486 0.285454774388024
-0.893693595740042 0.279144957504884
-0.884510884370244 0.272903356434715
-0.874965003866186 0.266730075347473
-0.865061159552664 0.260625217272873
-0.854805075468961 0.254588884098681
-0.844202997631634 0.248621176569008
-0.833261696708227 0.242722194282626
-0.821988469384166 0.236892035691313
-0.810391139015699 0.231130798098201
-0.798478054940014 0.225438577656161
-0.786258090952747 0.21981546936619
-0.773740642412689 0.214261567075834
-0.760935622398456 0.208776963477613
-0.74785345647024 0.20336175010748
-0.734505076379144 0.198016017343291
-0.72090191236709 0.192739854403297
-0.707055884318092 0.187533349344657
-0.692979391496825 0.182396589061961
-0.678685301054008 0.177329659285793
-0.664186935127777 0.172332644581285
-0.649498056639389 0.167405628346717
-0.634632853705908 0.162548692812121
-0.619605922689182 0.157761919037907
-0.604432249896533 0.153045386913513
-0.589127191873748 0.14839917515607
-0.57370645439842 0.14382336130909
-0.558186070036918 0.139318021741168
-0.542582374462185 0.134883231644713
-0.526911981320572 0.130519065034689
-0.51119175593112 0.126225594747379
-0.495438787529624 0.122002892439175
-0.47967036042362 0.117851028585374
-0.463903923695475 0.113770072479008
-0.448157059895751 0.109760092229688
-0.432447452290866 0.10582115476246
-0.41679285117684 0.101953325816698
-0.401211038751522 0.0981566699449976
-0.385719793124534 0.0944312505121048
-0.370336850891136 0.0907771296938567
-0.355079868916343 0.0871943684761426
-0.339966384705632 0.0836830266538873
-0.325013776083411 0.0802431628300543
-0.31023921953394 0.0768748344146647
-0.295659648021661 0.073578097623841
-0.281291707666045 0.0703530074788705
-0.267151714215381 0.0671996178052828
-0.253255608774459 0.0641179812319556
-0.239618913895323 0.061108149190233
-0.226256689626579 0.0581701719130704
-0.213183490821487 0.0553040984341931
-0.20041332548838 0.0525099765872803
-0.187959615666616 0.0497878530051642
-0.175835160807117 0.0471377731190559
-0.164052105256177 0.0445597811577818
-0.152621909967024 0.0420539201470501
-0.141555330015599 0.0396202319087299
-0.130862398082263 0.0372587570601537
-0.120552415259866 0.034969535013442
-0.110633949247534 0.0327526039748404
-0.101114840862939 0.0306080009440881
-0.0920022186991009 0.0285357617137949
-0.0833025222388371 0.0265359208688475
-0.0750215329147022 0.0246085117858308
-0.0671644126234219 0.0227535666324703
-0.0597357486929688 0.0209711163670975
-0.0527396036819934 0.0192611907381305
-0.0461795680445113 0.0176238182835792
-0.0400588119841599 0.0160590263305688
-0.0343801319974126 0.0145668409948825
-0.0291459835968983 0.0131472871805275
-0.0243584884451497 0.0118003885793187
-0.0200193945042503 0.0105261676704824
-0.0161299565889497 0.00932464572028176
-0.0126906805575284 0.00819584278166216
-0.00970084112624003 0.00713977769391667
-0.00715762504861945 0.00615646808237069
-0.00505467525958168 0.00524593035808826
-0.00337972402866127 0.00440817971759909
-0.00211100609127195 0.00364323014264264
-0.00121253688004812 0.00295109439993733
-0.00062985626895277 0.00233178404096579
-0.00029086285977977 0.00178530940178389
-0.000116828763725994 0.00131167960284474
-3.93069544097608e-05 0.00091090254885084
-1.03181756434865e-05 0.00058298492861833
-1.83703712522396e-06 0.00032793221496891
-1.61288980077094e-07 0.000145748664634322
-2.5201932947822e-09 3.64373181899429e-05
};
\addplot [semithick, green!41.17647058823529!black, dashed, forget plot]
table {%
-0.000741413217940316 3.55495062805112
-0.00079344040683384 3.54039800776417
-0.000847918730189187 3.5258457517948
-0.000904955696224939 3.51129410301464
-0.000964663199675218 3.49674330428518
-0.00102715764383577 3.48219359845373
-0.00109256012177748 3.46764522834937
-0.00116099654358268 3.45309843677886
-0.00123259782465088 3.43855346652265
-0.00130750001793211 3.42401056033075
-0.0013858445089087 3.40946996091877
-0.00146777815244015 3.39493191096377
-0.00155345347420141 3.38039665310031
-0.00164302881156096 3.36586442991632
-0.00173666852109884 3.35133548394909
-0.0018345431229012 3.33681005768121
-0.00193682951360819 3.32228839353653
-0.00204371111362982 3.30777073387613
-0.00215537808506389 3.29325732099423
-0.00227202748099721 3.27874839711417
-0.0023938634677045 3.26424420438441
-0.00252109747523778 3.2497449848744
-0.00265394842304709 3.23525098057063
-0.00279264287098072 3.22076243337252
-0.00293741524741604 3.20627958508842
-0.00308850799978508 3.19180267743158
-0.00324617182421097 3.1773319520161
-0.00341066581427971 3.16286765035288
-0.00358225769145541 3.14841001384564
-0.00376122395079846 3.13395928378684
-0.00394785009092541 3.11951570135368
-0.00414243075558211 3.10507950760408
-0.00434526996182343 3.09065094347262
-0.00455668123616514 3.07623024976657
-0.00477698783981989 3.06181766716183
-0.00500652289788863 3.04741343619893
-0.00524562962034368 3.03301779727903
-0.00549466142279848 3.01863099065988
-0.005753982141985 3.00425325645182
-0.00602396614641645 2.98988483461377
-0.00630499854497016 2.97552596494925
-0.00659747528601336 2.96117688710233
-0.00690180335748319 2.94683784055369
-0.00721840087290532 2.93250906461657
-0.00754769726158151 2.9181907984328
-0.00789013333981336 2.90388328096882
-0.00824616148967228 2.88958675101165
-0.00861624571379256 2.87530144716495
-0.00900086180137248 2.86102760784504
-0.00940049736479553 2.84676547127686
-0.00981565199130063 2.83251527549007
-0.0102468372599269 2.81827725831502
-0.0106945768773902 2.80405165737882
-0.0111594066737456 2.78983871010136
-0.0116418747210485 2.77563865369132
-0.0121425413061856 2.76145172514226
-0.0126619790309299 2.74727816122863
-0.0132007727603415 2.73311819850184
-0.0137595197031282 2.71897207328629
-0.0143388293340529 2.70484002167544
-0.0149393234532552 2.69072227952787
-0.0155616360813863 2.67661908246334
-0.0162064134968537 2.66253066585886
-0.0168743141022174 2.64845726484475
-0.0175660084382434 2.63439911430073
-0.0182821790205579 2.62035644885201
-0.0190235203294045 2.60632950286534
-0.0197907386154087 2.59231851044512
-0.0205845518644792 2.5783237054295
-0.0214056895715073 2.56434532138648
-0.0222548926795295 2.55038359160996
-0.0231329133205806 2.53643874911593
-0.0240405147286749 2.52251102663851
-0.0249784709469051 2.5086006566261
-0.0259475667136724 2.49470787123751
-0.0269485971354756 2.48083290233805
-0.0279823675459943 2.46697598149567
-0.0290496931441495 2.45313733997715
-0.0301513988257075 2.43931720874414
-0.0312883187862308 2.4255158184494
-0.0324612963252761 2.41173339943289
-0.0336711834136653 2.39797018171795
-0.034918840470416 2.38422639500747
-0.0362051358943665 2.37050226868003
-0.0375309458138465 2.35679803178609
-0.038897153582519 2.34311391304416
-0.0403046495021721 2.32945014083699
-0.0417543302830837 2.31580694320776
-0.0432470987401934 2.30218454785625
-0.0447838632179782 2.28858318213508
-0.0463655372606953 2.27500307304588
-0.0479930390021187 2.26144444723551
-0.0496672908104499 2.24790753099229
-0.0513892186432591 2.23439255024222
-0.0531597516677825 2.2208997305452
-0.0549798215816448 2.20742929709127
-0.0568503622092225 2.19398147469685
-0.0587723087886448 2.180556487801
-0.0607465975451822 2.16715456046164
-0.0627741649453008 2.15377591635187
-0.0648559472481627 2.14042077875617
-0.0669928797272306 2.12708937056672
-0.0691858962007074 2.11378191427967
-0.0714359282215743 2.10049863199142
-0.0737439045881056 2.08723974539489
-0.0761107505032484 2.07400547577589
-0.0785373870663307 2.06079604400934
-0.0810247304025991 2.04761167055565
-0.0835736911371232 2.034452575457
-0.086185173495208 2.02131897833371
-0.0888600747596962 2.00821109838053
-0.0915992843434253 1.99512915436299
-0.0944036832314466 1.98207336461378
-0.0972741430264206 1.96904394702907
-0.100211525376211 1.9560411190649
-0.103216680993028 1.94306509773354
-0.106290449067989 1.93011609959985
-0.109433656264723 1.9171943407777
-0.112647116122389 1.90430003692634
-0.115931628025177 1.89143340324681
-0.119287976594253 1.87859465447834
-0.122716930633923 1.86578400489478
-0.126219242513889 1.85300166830101
-0.129795647092656 1.84024785802937
-0.133446861091158 1.82752278693612
-0.137173581994573 1.81482666739786
-0.140976487418712 1.80215971130801
-0.144856233990976 1.78952213007327
-0.148813456710512 1.77691413461006
-0.152848767809068 1.76433593534106
-0.156962756105284 1.75178774219162
-0.161155985847143 1.73926976458633
-0.165428996062127 1.72678221144548
-0.169782299380996 1.71432529118161
-0.174216381384613 1.70189921169598
-0.178731699410164 1.68950418037515
-0.183328681895191 1.67714040408747
-0.188007727166995 1.66480808917969
-0.192769202785325 1.65250744147347
-0.197613444316522 1.64023866626193
-0.202540754675965 1.6280019683063
-0.207551402887365 1.6157975518324
-0.212645623425107 1.60362562052733
-0.217823614959428 1.59148637753599
-0.223085539700086 1.57938002545775
-0.228431522128084 1.56730676634302
-0.233861648342081 1.55526680168992
-0.239375964778132 1.5432603324409
-0.244974477559686 1.53128755897936
-0.250657151205875 1.51934868112635
-0.256423907986186 1.50744389813721
-0.262274626619025 1.49557340869825
-0.268209141631789 1.48373741092344
-0.274227242050673 1.47193610235109
-0.280328670767841 1.46016967994056
-0.286513123224181 1.44843834006897
-0.292780246784531 1.43674227852794
-0.299129639414261 1.42508169052029
-0.30556084906488 1.41345677065681
-0.312073372346355 1.401867712953
-0.318666653924743 1.39031471082584
-0.325340085192013 1.37879795709055
-0.332093003676431 1.36731764395738
-0.338924691713033 1.3558739630284
-0.345834375870241 1.3444671052943
-0.352821225621446 1.3330972611312
-0.359884352789728 1.3217646202975
-0.367022810224505 1.31046937193066
-0.374235591266236 1.2992117045441
-0.381521628430654 1.287991806024
-0.388879792896119 1.27680986362623
-0.396308893198325 1.26566606397315
-0.403807674745488 1.25456059305056
-0.411374818527638 1.24349363620454
-0.419008940661177 1.23246537813841
-0.426708591116294 1.22147600290961
-0.434472253296175 1.21052569392664
-0.442298342787226 1.19961463394601
-0.450185206976629 1.18874300506916
-0.458131123828812 1.17791098873945
-0.466134301544869 1.16711876573912
-0.474192877372999 1.15636651618629
-0.482304917316307 1.14565441953192
-0.49046841498083 1.13498265455683
-0.498681291338751 1.12435139936874
-0.506941393621553 1.11376083139925
-0.515246495141217 1.10321112740092
-0.523594294234162 1.09270246344432
-0.531982414148515 1.08223501491506
-0.540408402047596 1.07180895651088
-0.548869728972806 1.06142446223874
-0.557363788912051 1.05108170541191
-0.565887898843623 1.04078085864707
-0.574439297879957 1.03052209386145
-0.583015147401366 1.02030558226993
-0.591612530284869 1.01013149438223
-0.600228451135361 1
-0.60885983560777 0.989911268214044
-0.617503530746887 0.979865467401467
-0.626156304413954 0.969862765222869
-0.634814845746308 0.959903328619555
-0.643475764697847 0.949987323810743
-0.652135592626067 0.94011491629079
-0.660790781959169 0.93028627082643
-0.669437706921382 0.920501551454027
-0.678072663338876 0.910760921476833
-0.686691869518044 0.901064543462268
-0.695291466202112 0.891412579239199
-0.703867517612451 0.881805189895246
-0.712416011568514 0.872242535774094
-0.720932860704397 0.862724776472809
-0.729413902765787 0.853252070839183
-0.737854902014383 0.843824576969076
-0.746251549717511 0.834442452203786
-0.754599465755442 0.825105853127414
-0.762894199313521 0.815814935564254
-0.771131230703621 0.806569854576196
-0.77930597227622 0.797370764460133
-0.787413770471083 0.788217818745388
-0.795449906963085 0.77911117019115
-0.80340960095466 0.77005097078393
-0.811288010568289 0.761037371735016
-0.81908023539388 0.752070523477956
-0.826781318142463 0.743150575666045
-0.834386247461548 0.734277677169827
-0.841889959866137 0.72545197607461
-0.849287342835163 0.716673619677997
-0.856573237029565 0.707942754487424
-0.863742439681401 0.699259526217718
-0.870789707112819 0.690624079788664
-0.877709758428577 0.682036559322586
-0.884497278348933 0.673497108141941
-0.891146921215708 0.665005868766929
-0.89765331414794 0.656562982913113
-0.904011061371497 0.648168591489053
-0.910214747706137 0.639822834593957
-0.91625894322651 0.63152585151534
-0.922138207090393 0.623277780726702
-0.927847092534566 0.615078759885213
-0.933380151048218 0.606928925829421
-0.938731937708708 0.598828414576962
-0.943897015706312 0.590777361322296
-0.94886996202131 0.582775900434446
-0.9536453722989 0.574824165454758
-0.958217866865321 0.56692228909467
-0.962582095953171 0.559070403233502
-0.96673274605469 0.551268638916247
-0.970664545490919 0.543517126351392
-0.974372271092906 0.53581599490874
-0.977850754108886 0.528165373117252
-0.981094887204542 0.520565388662902
-0.984099630694486 0.513016168386549
-0.986860019846005 0.505517838281811
-0.989371171422784 0.498070523492973
-0.991628291273765 0.490674348312894
-0.99362668116671 0.483329436180929
-0.995361746639495 0.476035909680876
-0.996829004101905 0.468793890538923
-0.998024088922086 0.461603499621622
-0.998942762764035 0.454464856933869
-0.999580921875338 0.447378081616901
-0.999934604633703 0.440343291946308
-1 0.433360605330061
-0.999773455228999 0.426430138306551
-0.999251484447651 0.419552006542639
-0.99843077648896 0.412726324831737
-0.997308203544981 0.405953207091881
-0.995880829071395 0.399232766363835
-0.994145916462954 0.392565114809208
-0.992100936978016 0.38595036370857
-0.989743578377717 0.379388623459609
-0.987071752808918 0.372880003575279
-0.984083605343456 0.366424612681976
-0.980777521752692 0.360022558517724
-0.977152136878044 0.353673947930377
-0.973206342230235 0.347378886875839
-0.96893929411825 0.341137480416287
-0.964350420996198 0.334949832718427
-0.95943943127186 0.328816047051752
-0.954206320321276 0.322736225786816
-0.948651377893153 0.31671047039353
-0.942775194707553 0.310738881439464
-0.936578669372368 0.304821558588171
-0.930063014480763 0.298958600597524
-0.923229762948315 0.293150105318067
-0.916080773517396 0.287396169691383
-0.908618236424519 0.281696889748473
-0.900844678220691 0.276052360608156
-0.892762966675248 0.270462676475482
-0.884376314819818 0.264927930640159
-0.875688284994827 0.259448215474992
-0.866702792022841 0.25402362243435
-0.857424106303289 0.248654242052631
-0.847856856023257 0.243340163942757
-0.838006029209304 0.238081476794673
-0.827876974884283 0.232878268373874
-0.81747540398717 0.227730625519933
-0.80680738938932 0.222638634145056
-0.795879365596181 0.217602379232647
-0.784698127540176 0.212621944835888
-0.773270828982933 0.207697414076341
-0.761604980007532 0.202828869142554
-0.749708444048248 0.198016391288695
-0.737589434011972 0.193260060833193
-0.725256507868445 0.188559957157398
-0.712718563339168 0.183916158704258
-0.699984831992892 0.179328742977005
-0.687064872451637 0.174797786537868
-0.673968562944034 0.170323365006789
-0.660706092987006 0.165905553060168
-0.647287954364641 0.161544424429607
-0.633724931258278 0.15724005190069
-0.620028089629561 0.15299250731176
-0.606208765784911 0.148801861552724
-0.592278554156823 0.14466818456387
-0.578249294304195 0.140591545334699
-0.564133057101057 0.136572011902771
-0.549942130188622 0.132609651352574
-0.535689002596162 0.128704529814403
-0.521386348676835 0.124856712463254
-0.507047011200549 0.121066263517738
-0.492683983820064 0.117333246239009
-0.478310392690357 0.11365772292971
-0.463939477523832 0.11003975493293
-0.449584571801516 0.106479402631181
-0.435259082486011 0.102976725445393
-0.420976468896072 0.0995317818339179
-0.406750221148414 0.0961446292915579
-0.392593837767451 0.0928153243486027
-0.378520802922759 0.0895439225698894
-0.364544562838158 0.0863304785538715
-0.350678501881091 0.0831750459317108
-0.33693591782182 0.08007767736638
-0.323329996818763 0.0770384245517847
-0.309873787570478 0.0740573382119016
-0.296580175238692 0.0711344680999301
-0.283461854548241 0.0682698629974629
-0.270531302722902 0.0654635707136727
-0.257800751651495 0.0627156380845124
-0.245282160014294 0.0600261109719342
-0.232987184785429 0.0573950342631262
-0.220927152935455 0.0548224518697593
-0.209113032815908 0.0523084067272579
-0.197555406169327 0.0498529407940808
-0.186264440355751 0.0474560950510231
-0.175249861872929 0.0451179095005304
-0.164520930901128 0.0428384231660326
-0.154086418069743 0.0406176740912906
-0.143954583315806 0.038455699339765
-0.13413315809245 0.0363525349939931
-0.124629330893855 0.03430821615499
-0.115449737306322 0.0323227769416613
-0.106600454566416 0.0303962504902335
-0.098087001641505 0.0285286689537031
-0.0899143447292269 0.026720063501296
-0.0820869088445623 0.0249704643179519
-0.0746085952204204 0.0232799006038165
-0.067482804710612 0.0216484005737569
-0.0607124666854468 0.0200759914568897
-0.0543000729993173 0.0185626994961258
-0.0482477161770025 0.0171085499477341
-0.0425571305394086 0.0157135670809187
-0.0372297346977324 0.0143777741774143
-0.0322666725432377 0.0131011935310976
-0.0276688491949121 0.0118838464476148
-0.0234369552304965 0.0107257532440267
-0.0195714699348972 0.00962693324847004
-0.016072626704032 0.00858740479983318
-0.0129403148520709 0.00760718524745116
-0.0101738729627226 0.00668629095081647
-0.00777170259035595 0.00582473727930573
-0.00573058500477103 0.00502253861192263
-0.00404452336001608 0.00427970833705834
-0.00270286336031494 0.00359625885226876
-0.00168744803075973 0.00297220156406576
-0.000968875665011092 0.0024075468877289
-0.00050313476710636 0.00190230424713026
-0.000232294321834419 0.00145648207457858
-9.32912063703206e-05 0.00107008781067573
-3.13853122914481e-05 0.000743127904196063
-8.23841281739221e-06 0.000475607811975694
-1.46673845994355e-06 0.000267531998824305
-1.28777158994288e-07 0.000118903937447226
-2.01219027508185e-09 2.97261083912625e-05
};
\addplot [semithick, green!48.235294117647058!black, dashed, forget plot]
table {%
-0.00156401829753335 3.01801295856446
-0.00167900238510671 3.00565835755804
-0.00179924743237631 2.99330406584289
-0.00192496745133506 2.98095028960744
-0.00205638391919381 2.96859723503153
-0.0021937259121837 2.95624510828296
-0.00233723033376579 2.94389411551403
-0.0024871420461988 2.93154446285812
-0.00264371409927215 2.91919635642626
-0.00280720785854119 2.90685000230365
-0.00297789323320014 2.89450560654625
-0.0031560487997157 2.88216337517735
-0.0033419620278034 2.8698235141841
-0.00353592939783867 2.85748622951411
-0.00373825662369167 2.84515172707197
-0.00394925876238995 2.83282021271584
-0.00416926043233906 2.82049189225403
-0.00439859591390662 2.80816697144151
-0.00463760936151189 2.79584565597655
-0.00488665489333852 2.78352815149722
-0.00514609679596534 2.77121466357799
-0.00541630960161766 2.75890539772632
-0.00569767828360276 2.74660055937916
-0.00599059831951914 2.73430035389962
-0.00629547587592367 2.72200498657343
-0.00661272785586118 2.70971466260564
-0.0069427820711871 2.69742958711706
-0.00728607727246098 2.68514996514096
-0.00764306330772001 2.67287600161956
-0.00801420113295091 2.66060790140066
-0.00839996295556039 2.6483458692342
-0.00880083222395394 2.63609010976883
-0.00921730375412418 2.62384082754853
-0.00964988369670645 2.61159822700918
-0.0100990896453447 2.59936251247512
-0.0105654505795644 2.5871338881558
-0.0110495069534749 2.57491255814232
-0.0115518106129646 2.56269872640402
-0.0120729248636894 2.55049259678514
-0.0126134243609008 2.53829437300133
-0.0131738951555358 2.52610425863633
-0.0137549345556441 2.51392245713852
-0.014357151149271 2.50174917181754
-0.0149811646362636 2.48958460584091
-0.0156276058271561 2.47742896223061
-0.016297116444271 2.46528244385973
-0.016990349095686 2.45314525344904
-0.0177079670446869 2.44101759356366
-0.018450644158371 2.42889966660961
-0.01921906464456 2.4167916748305
-0.0200139229744159 2.40469382030412
-0.020835923586321 2.39260630493907
-0.0216857807822114 2.3805293304714
-0.0225642183979497 2.36846309846123
-0.0234719696731658 2.35640781028938
-0.0244097768879286 2.34436366715404
-0.0253783912060333 2.3323308700674
-0.0263785722777385 2.32030961985227
-0.0274110880569733 2.30830011713875
-0.0284767143700805 2.29630256236089
-0.0295762347071292 2.28431715575332
-0.0307104397570068 2.27234409734792
-0.0318801271735701 2.26038358697051
-0.0330861010772377 2.24843582423746
-0.0343291717965574 2.2365010085524
-0.0356101553371052 2.22457933910287
-0.0369298730991474 2.21267101485701
-0.0382891513145772 2.20077623456023
-0.0396888207420097 2.1888951967319
-0.0411297160723456 2.17702809966204
-0.0426126756022261 2.16517514140799
-0.0441385406093654 2.15333651979113
-0.0457081550058818 2.14151243239355
-0.0473223646842872 2.1297030765548
-0.0489820171519216 2.11790864936853
-0.0506879608489532 2.10612934767926
-0.0524410447653989 2.09436536807907
-0.0542421177325444 2.08261690690431
-0.0560920280239232 2.07088416023234
-0.05799162262168 2.05916732387826
-0.0599417468033541 2.0474665933916
-0.0619432433841155 2.03578216405313
-0.0639969522912794 2.02411423087153
-0.0661037097842508 2.01246298858018
-0.068264348018161 2.0008286316339
-0.0704796942429558 1.98921135420569
-0.0727505703581237 1.97761135018349
-0.0750777920927425 1.96602881316698
-0.0774621685529067 1.9544639364643
-0.0799045013840261 1.94291691308885
-0.0824055843129182 1.93138793575607
-0.0849662022939857 1.91987719688023
-0.0875871310477857 1.90838488857117
-0.0902691361925331 1.89691120263118
-0.093012972780816 1.8854563305517
-0.0958193844180872 1.87402046351021
-0.0986891027990773 1.862603792367
-0.101622846814551 1.85120650766196
-0.104621322089198 1.83982879961146
-0.107685220078267 1.82847085810512
-0.110815217608744 1.81713287270268
-0.114011975966939 1.80581503263082
-0.117276140444024 1.79451752677998
-0.120608339416053 1.78324054370126
-0.124009183895443 1.77198427160321
-0.127479266604832 1.76074889834876
-0.131019161535855 1.74953461145202
-0.134629423017765 1.73834159807518
-0.138310585284664 1.72717004502538
-0.1420631615397 1.71602013875161
-0.145887643531897 1.70489206534157
-0.149784500617351 1.69378601051859
-0.153754179347274 1.68270215963849
-0.157797102527032 1.67164069768656
-0.161913668815276 1.66060180927438
-0.166104251781359 1.64958567863683
-0.170369199517028 1.63859248962893
-0.174708833692787 1.62762242572285
-0.179123449183445 1.61667567000478
-0.183613313124699 1.60575240517193
-0.188178664552304 1.59485281352943
-0.192819713459294 1.58397707698734
-0.197536640449581 1.57312537705758
-0.202329595795937 1.56229789485089
-0.207198699108626 1.55149481107385
-0.21214403839487 1.54071630602582
-0.217165669743569 1.52996255959596
-0.222263616386465 1.51923375126022
-0.227437868399235 1.50853006007835
-0.232688381764678 1.49785166469087
-0.238015078089446 1.48719874331617
-0.243417843670993 1.47657147374745
-0.248896529231456 1.46597003334982
-0.254450948986913 1.45539459905728
-0.260080880398548 1.44484534736983
-0.265786063245044 1.43432245435046
-0.271566199390657 1.42382609562228
-0.277420951861011 1.41335644636553
-0.283349944629214 1.40291368131467
-0.289352761696476 1.3924979747555
-0.29542894689682 1.38210950052221
-0.301578002982351 1.37174843199448
-0.307799391445687 1.36141494209462
-0.314092531610241 1.35110920328465
-0.32045680047149 1.34083138756345
-0.326891531792446 1.33058166646386
-0.333396015964951 1.32036021104983
-0.339969499111707 1.31016719191357
-0.346611182967812 1.30000277917271
-0.353320223989604 1.28986714246744
-0.360095733257002 1.27976045095769
-0.366936775590872 1.2696828733203
-0.373842369476478 1.25963457774622
-0.380811486190058 1.24961573193769
-0.387843049744988 1.23962650310545
-0.394935936029236 1.22966705796593
-0.40208897277466 1.21973756273849
-0.409300938706113 1.20983818314264
-0.41657056353624 1.19996908439528
-0.423896527128078 1.1901304312079
-0.4312774595169 1.1803223877839
-0.438711940088002 1.17054511781581
-0.446198497625675 1.16079878448255
-0.453735609509882 1.15108355044671
-0.461321701796068 1.14139957785188
-0.468955148430492 1.13174702831988
-0.476634271362606 1.1221260629481
-0.484357339783488 1.1125368423068
-0.492122570272168 1.10297952643643
-0.499928126059659 1.09345427484496
-0.507772117211777 1.08396124650524
-0.515652599921474 1.0745005998523
-0.523567576733718 1.06507249278075
-0.531514995870411 1.05567708264211
-0.539492751498063 1.04631452624221
-0.547498683088599 1.03698497983858
-0.555530575735114 1.02768859913778
-0.563586159553276 1.0184255392929
-0.571663110048227 1.00919595490089
-0.579759047559309 1
-0.587871537680982 0.990837828067236
-0.59599809075882 0.981709592015769
-0.60413616237067 0.972615444192395
-0.612283152876422 0.963555536374989
-0.620436407966006 0.954530019769975
-0.62859321827012 0.9455390450098
-0.636750819975729 0.93658276215042
-0.644906394502299 0.927661320668798
-0.65305706919215 0.918774869460407
-0.661199917060053 0.909923556836744
-0.669331957567193 0.901107530522859
-0.677450156447573 0.892326937654885
-0.685551426568775 0.883581924777584
-0.693632627844367 0.874872637841904
-0.701690568188449 0.866199222202538
-0.709722003522057 0.857561822615502
-0.717723638826614 0.848960583235716
-0.725692128249866 0.840395647614603
-0.73362407626735 0.831867158697687
-0.741516037896497 0.823375258822211
-0.749364519974525 0.814920089714763
-0.757165981486777 0.806501792488906
-0.764916834964713 0.798120507642826
-0.772613446938226 0.789776375056985
-0.780252139460791 0.781469533991792
-0.787829190693972 0.773200123085271
-0.795340836570859 0.764968280350751
-0.802783271520195 0.756774143174564
-0.810152650273156 0.74861784831375
-0.817445088734772 0.740499531893775
-0.824656665941259 0.732419329406259
-0.831783425087202 0.724377375706715
-0.838821375640314 0.716373805012299
-0.845766494534497 0.708408750899568
-0.852614728451257 0.700482346302252
-0.859361995181532 0.692594723509038
-0.866004186078218 0.684746014161354
-0.872537167597764 0.676936349251183
-0.878956783932016 0.669165859118868
-0.885258858735944 0.66143467345094
-0.891439197943606 0.653742921277954
-0.897493591687008 0.646090730972335
-0.903417817301369 0.638478230246236
-0.90920764144122 0.630905546149404
-0.91485882327957 0.623372805067063
-0.920367116829063 0.615880132717804
-0.925728274339106 0.608427654151484
-0.930938048822215 0.601015493747143
-0.935992197651563 0.593643775210925
-0.940886485296961 0.586312621574014
-0.945616687123954 0.579022155190584
-0.950178592342703 0.57177249773575
-0.954568008009011 0.564563770203546
-0.958780762184744 0.557396092904898
-0.962812708140962 0.550269585465619
-0.966659727728339 0.543184366824415
-0.970317735780141 0.536140555230896
-0.973782683692336 0.529138268243604
-0.977050564019843 0.522177622728052
-0.980117414260167 0.515258734854772
-0.982979321637915 0.508381720097377
-0.98563242708846 0.501546693230634
-0.988072930222761 0.494753768328547
-0.990297093499925 0.488003058762455
-0.992301247360757 0.481294677199139
-0.994081794580721 0.474628735598941
-0.995635215561929 0.468005345213897
-0.996958072851044 0.461424616585878
-0.998047016572743 0.454886659544749
-0.998898789099328 0.448391583206532
-0.999510230609804 0.441939495971585
-0.999878283890803 0.435530505522797
-1 0.429164718823784
-0.999872543181 0.422842242117113
-0.999493196608132 0.416563180922519
-0.998859367388812 0.410327640035151
-0.997968592364284 0.404135723523821
-0.996818543175523 0.397987534729265
-0.995407032091281 0.39188317626242
-0.993732017104284 0.385822750002714
-0.99179160775375 0.37980635709636
-0.989584070226673 0.373834097954673
-0.98710783314141 0.367906072252392
-0.984361492613083 0.362022378926016
-0.981343817963397 0.356183116172154
-0.978053756715107 0.350388381445885
-0.974490440185261 0.344638271459133
-0.970653188364995 0.33893288217905
-0.966541515354508 0.333272308826421
-0.962155134088766 0.327656645874065
-0.957493961568752 0.322085987045265
-0.95255812338595 0.316560425312205
-0.947347958702387 0.311080052894412
-0.9418640245247 0.305644961257222
-0.936107100383521 0.300255241110252
-0.930078192310469 0.294910982405886
-0.923778537166553 0.289612274337774
-0.917209606268758 0.284359205339341
-0.910373109314243 0.279151863082318
-0.903270997603602 0.273990334475269
-0.895905467505983 0.268874705662149
-0.888278963225276 0.263805062020861
-0.880394179754206 0.258781488161833
-0.872254065131118 0.253804067926607
-0.863861822826573 0.248872884386438
-0.855220913434929 0.243988019840907
-0.84633505644064 0.239149555816551
-0.837208231292197 0.234357573065497
-0.82784467849466 0.229612151564118
-0.818248900014639 0.2249133705117
-0.808425659647664 0.220261308329115
-0.798379982703118 0.215656042657515
-0.788117155596585 0.211097650357037
-0.777642724767629 0.206586207505517
-0.766962495451646 0.202121789397227
-0.756082529785248 0.197704470541608
-0.745009144715418 0.193334324662037
-0.733748909252571 0.18901142469459
-0.722308641478157 0.184735842786828
-0.710695404909565 0.180507650296588
-0.698916504571983 0.1763269177908
-0.686979482444331 0.172193715044304
-0.67489211256849 0.168108111038682
-0.662662395551398 0.164070173961118
-0.65029855268941 0.160079971203247
-0.637809019508241 0.156137569360039
-0.625202438889519 0.152243034228686
-0.612487653638748 0.1483964308075
-0.599673698606124 0.144597823294834
-0.586769792278505 0.140847275088004
-0.57378532789735 0.137144848782237
-0.560729864080479 0.133490606169624
-0.547613114946773 0.129884608238086
-0.534444939781677 0.126326915170361
-0.521235332187953 0.122817586342995
-0.507994408818599 0.119356680325356
-0.494732397582071 0.115944254878651
-0.481459625474246 0.112580366954966
-0.468186505875066 0.109265072696314
-0.454923525520162 0.105998427433698
-0.441681230933773 0.102780485686188
-0.428470214587619 0.0996113011600093
-0.415301100521738 0.0964909267476503
-0.402184529742847 0.0934194145269758
-0.389131145088067 0.0903968157603584
-0.376151575917427 0.0874231808938251
-0.3632564222747 0.084498559556213
-0.350456238924869 0.0816230005583427
-0.337761518860796 0.078796551892202
-0.325182676727623 0.0760192607301471
-0.312730031712897 0.0732911734241132
-0.300413790386834 0.0706123355048427
-0.288244028998935 0.0679827916811235
-0.276230675750662 0.0654025858390439
-0.264383492513565 0.0628717610412607
-0.25271205654877 0.0603903595262791
-0.241225741673023 0.0579584227077485
-0.229933699468955 0.0555759911737721
-0.218844839979944 0.0532431046862277
-0.207967812542361 0.0509598021801051
-0.19731098621721 0.0487261217628575
-0.186882430546695 0.0465421007137628
-0.176689896154564 0.044407775483304
-0.166740796006483 0.0423231816925584
-0.157042186938238 0.0402883541326062
-0.147600752366809 0.0383033267639466
-0.138422785902049 0.0363681327159334
-0.129514176857191 0.0344828042862203
-0.120880397481592 0.0326473729402242
-0.112526492945649 0.0308618693105971
-0.104457073970384 0.0291263231967173
-0.0966763130741546 0.0274407635641907
-0.0891879443335108 0.0258052185443675
-0.0819952674585767 0.0242197154338745
-0.0751011560107831 0.0226842806941556
-0.0685080702757964 0.021198939951035
-0.0622180744900069 0.0197637179942856
-0.056232858547836 0.0183786387772171
-0.0505537637157901 0.0170437254162763
-0.045181811997815 0.0157590001906603
-0.0401177384235 0.0145244845419457
-0.0353620252209961 0.0133401990737303
-0.0309149365856258 0.0122061635512891
-0.0267765517193963 0.0111223969012446
-0.0229467932632503 0.0100889172112508
-0.0194254456952288 0.00910574172969132
-0.0162121561369465 0.00817288686539244
-0.0133064037998832 0.00729036818734756
-0.0107074170111595 0.00645820042445828
-0.00841400110739609 0.00567639746528885
-0.00642421889386176 0.00494497235783421
-0.00473482757142597 0.00426393730930174
-0.00334032657683287 0.0036333036859078
-0.00223141397009835 0.00305308201268869
-0.00139265118156669 0.00252328197332337
-0.000799393633711992 0.00204391240997366
-0.000415035125707107 0.00161498132313549
-0.000191590542610542 0.0012364958715066
-7.6936917016504e-05 0.000908462371864699
-2.58819627690014e-05 0.000630886298965025
-6.79365136265684e-06 0.000403772285446348
-1.20950780926508e-06 0.000227124121756098
-1.06192717499313e-07 0.00010094475608422
-1.65930367799766e-09 2.52362943171743e-05
};
\addplot [semithick, green!55.294117647058826!black, dashed, forget plot]
table {%
-0.00304069646273301 2.64413358575475
-0.00326256169525992 2.6333095051732
-0.00349402052344021 2.6224856955671
-0.0037354253663278 2.61166233758172
-0.00398713873809366 2.60083961185481
-0.0042495333103119 2.59001769901354
-0.00452299211169274 2.57919677967154
-0.00480790857489433 2.56837703442584
-0.00510468672478879 2.55755864385389
-0.00541374120807698 2.54674178851051
-0.00573549746804621 2.53592664892493
-0.00607039175524407 2.5251134055977
-0.00641887128729945 2.51430223899778
-0.00678139423845348 2.50349332955941
-0.00715842988285747 2.49268685767919
-0.00755045856109823 2.48188300371305
-0.00795797180517402 2.47108194797321
-0.00838147228054504 2.46028387072518
-0.0088214738911342 2.44948895218477
-0.0092785016948691 2.43869737251509
-0.00975309198745408 2.4279093118235
-0.0102457921899026 2.41712495015863
-0.0107571609093118 2.4063444675074
-0.011287767797043 2.39556804379197
-0.0118381935852589 2.38479585886676
-0.0124090299143346 2.37402809251544
-0.0130008793440675 2.36326492444796
-0.0136143551487785 2.3525065342975
-0.0142500813025604 2.34175310161751
-0.0149086922409892 2.3310048058787
-0.0155908328192547 2.32026182646606
-0.0162971580397819 2.30952434267582
-0.017028332982668 2.29879253371252
-0.0177850324984024 2.28806657868598
-0.018567941110273 2.27734665660831
-0.0193777526716736 2.26663294639095
-0.0202151702401284 2.25592562684166
-0.0210809056988812 2.24522487666154
-0.0219756796028817 2.23453087444203
-0.0229002207641882 2.223843798662
-0.0238552660701345 2.21316382768466
-0.0248415600331254 2.20249113975469
-0.0258598545810874 2.1918259129952
-0.0269109085719126 2.18116832540478
-0.0279954875571262 2.17051855485451
-0.0291143632615943 2.15987677908502
-0.0302683133210961 2.14924317570353
-0.0314581207280404 2.13861792218082
-0.0326845735443333 2.12800119584835
-0.0339484643140052 2.11739317389525
-0.0352505897525077 2.10679403336539
-0.0365917501275754 2.0962039511544
-0.0379727489265801 2.08562310400672
-0.039394392206938 2.07505166851269
-0.0408574882431166 2.06448982110555
-0.0423628468483569 2.05393773805852
-0.0439112790030603 2.04339559548187
-0.0455035961493644 2.03286356931996
-0.0471406098032616 2.0223418353483
-0.0488231308237902 2.01183056917064
-0.0505519690107597 2.00132994621604
-0.0523279323506476 1.99084014173589
-0.0541518266024817 1.98036133080105
-0.0560244545222079 1.96989368829891
-0.057946615438848 1.95943738893044
-0.0599191044597418 1.94899260720732
-0.0619427120392109 1.93855951744897
-0.0640182231670209 1.92813829377973
-0.066146416932315 1.91772911012584
-0.0683280656971793 1.90733214021265
-0.0705639346579861 1.89694755756162
-0.0728547810065489 1.88657553548751
-0.0752013534916302 1.87621624709542
-0.0776043915696271 1.86586986527795
-0.0800646249684281 1.85553656271228
-0.0825827728299868 1.84521651185731
-0.0851595432789499 1.83490988495078
-0.0877956325594006 1.82461685400638
-0.0904917246101886 1.81433759081088
-0.09324849019823 1.8040722669213
-0.0960665865030223 1.79382105366198
-0.0989466562476367 1.78358412212179
-0.101889327294918 1.77336164315123
-0.104895211778622 1.76315378735959
-0.107964905712635 1.75296072511212
-0.11109898812398 1.74278262652715
-0.114298020677231 1.7326196614733
-0.117562546811345 1.72247199956658
-0.120893091380816 1.71233981016762
-0.12429015979747 1.70222326237883
-0.127754237690142 1.69212252504154
-0.131285790052919 1.68203776673323
-0.134885260924935 1.67196915576468
-0.138553072546145 1.66191686017719
-0.142289625058347 1.65188104773977
-0.146095295669861 1.64186188594631
-0.149970438378704 1.63185954201282
-0.153915383146826 1.62187418287462
-0.15793043564662 1.61190597518357
-0.162015876445766 1.60195508530528
-0.166171960778295 1.59202167931631
-0.170398917740326 1.58210592300145
-0.174696950085574 1.5722079818509
-0.179066233432839 1.56232802105755
-0.183506916086722 1.55246620551419
-0.188019118257546 1.54262269981079
-0.192602931907663 1.53279766823171
-0.197258419983685 1.522991274753
-0.201985616288554 1.51320368303966
-0.206784524725889 1.50343505644287
-0.211655119197879 1.4936855579973
-0.216597342862439 1.48395535041838
-0.221611108057717 1.47424459609959
-0.226696295571964 1.46455345710973
-0.231852754592955 1.45488209519022
-0.237080301990031 1.44523067175244
-0.242378722289052 1.43559934787498
-0.247747766966295 1.42598828430096
-0.25318715444938 1.41639764143541
-0.2586965694235 1.40682757934251
-0.264275662856761 1.39727825774296
-0.269924051318271 1.38774983601132
-0.275641317027585 1.37824247317333
-0.281427007183863 1.36875632790327
-0.287280634039191 1.35929155852131
-0.293201674238681 1.34984832299084
-0.299189568918063 1.34042677891589
-0.30524372305414 1.33102708353846
-0.311363505585945 1.3216493937359
-0.317548248775203 1.31229386601828
-0.323797248349036 1.30296065652581
-0.330109762872082 1.29364992102623
-0.336485013911925 1.28436181491216
-0.34292218542012 1.27509649319859
-0.349420423919776 1.2658541105202
-0.35597883789597 1.25663482112887
-0.362596498004199 1.24743877889103
-0.369272436469989 1.23826613728513
-0.3760056473191 1.22911704939909
-0.382795085787672 1.21999166792771
-0.389639668574289 1.21089014517014
-0.396538273259953 1.20181263302735
-0.403489738580251 1.19275928299957
-0.410492863855271 1.18373024618376
-0.417546409282796 1.17472567327114
-0.424649095378009 1.16574571454461
-0.431799603288848 1.15679051987626
-0.438996574246862 1.14786023872491
-0.44623860990454 1.13895502013354
-0.453524271797421 1.1300750127269
-0.460852081703571 1.12122036470891
-0.468220521118802 1.11239122386031
-0.475628031638362 1.1035877375361
-0.483073014445769 1.09481005266313
-0.490553830718431 1.08605831573762
-0.498068801131784 1.07733267282275
-0.505616206288839 1.06863326954618
-0.513194286240454 1.05996025109766
-0.52080124094133 1.05131376222656
-0.528435229788149 1.04269394723952
-0.536094372103656 1.03410094999796
-0.543776746694287 1.02553491391576
-0.551480392361807 1.01699598195679
-0.559203307484718 1.00848429663261
-0.566943450561352 1
-0.574698739814117 0.991543233658657
-0.582467053765659 0.983114138748801
-0.590246230870748 0.974712855948828
-0.598034070126386 0.96633952547296
-0.605828330733649 0.957994287068904
-0.613626732744129 0.949677280015522
-0.621426956754107 0.941388643120506
-0.629226644593063 0.933128514718061
-0.637023399054403 0.924897032666594
-0.64481478462593 0.916694334346417
-0.652598327259976 0.908520556657454
-0.660371515150871 0.90037583601695
-0.668131798548928 0.892260308357203
-0.675876590587183 0.88417410912329
-0.683603267141004 0.876117373270808
-0.691309167706194 0.868090235263619
-0.698991595311954 0.860092829071612
-0.706647817456017 0.852125288168461
-0.714275066072155 0.844187745529399
-0.721870538528177 0.836280333629002
-0.729431397654488 0.828403184438974
-0.736954772803647 0.820556429425944
-0.744437759943119 0.812740199549276
-0.751877422782823 0.804954625258881
-0.759270792938707 0.797199836493038
-0.766614871135957 0.789475962676231
-0.773906627444822 0.781783132716981
-0.781143002560469 0.774121475005701
-0.788320908118811 0.766491117412551
-0.795437228058102 0.758892187285304
-0.802488819020864 0.75132481144722
-0.809472511800023 0.743789116194928
-0.816385111829833 0.736285227296325
-0.823223400723604 0.728813269988467
-0.829984136859929 0.721373368975487
-0.836664057017891 0.713965648426509
-0.843259877061596 0.706590231973578
-0.849768293673213 0.699247242709596
-0.85618598514293 0.691936803186266
-0.862509613203628 0.684659035412051
-0.868735823931115 0.677414060850132
-0.874861249688745 0.670202000416387
-0.880882510141727 0.663022974477365
-0.886796214312792 0.655877102848286
-0.892598961714378 0.648764504791036
-0.898287344518823 0.641685299012178
-0.903857948812978 0.634639603660968
-0.90930735688554 0.627627536327389
-0.914632148610183 0.620649214040183
-0.919828903855208 0.613704753264902
-0.924894203993131 0.606794269901959
-0.929824634432535 0.599917879284701
-0.934616786260722 0.593075696177477
-0.939267258901455 0.586267834773726
-0.943772661892182 0.579494408694072
-0.948129617667492 0.572755530984426
-0.952334763470984 0.566051314114098
-0.95638475426473 0.559381869973926
-0.960276264776673 0.5527473098744
-0.96400599253583 0.546147744543811
-0.967570660058229 0.539583284126399
-0.970967018006682 0.533054038180518
-0.974191847510013 0.526560115676804
-0.977241963444953 0.520101624996361
-0.980114216888043 0.513678673928946
-0.98280549851587 0.507291369671176
-0.985312741187893 0.500939818824734
-0.987632923460594 0.494624127394595
-0.989763072294895 0.48834440078725
-0.991700266679925 0.482100743808954
-0.993441640458807 0.475893260663973
-0.994984386055368 0.469722054952845
-0.996325757413688 0.46358722967065
-0.997463073817181 0.457488887205295
-0.998393722931777 0.451427129335802
-0.999115164708595 0.445402057230609
-0.99962493452389 0.439413771445883
-0.999920647154475 0.43346237192384
-1 0.427547957991082
-0.999860777116944 0.421670628356931
-0.99950085251271 0.415830481111789
-0.998918194226186 0.410027613725497
-0.998110867676176 0.404262123045709
-0.997077039770656 0.398534105296278
-0.995814982295688 0.392843656075646
-0.994323076037208 0.38719087035525
-0.992599814190085 0.38157584247794
-0.990643806472115 0.375998666156399
-0.988453782537007 0.370459434471584
-0.986028596059356 0.36495823987117
-0.983367228127267 0.359495174168006
-0.98046879127607 0.354070328538587
-0.97733253284006 0.348683793521528
-0.973957838910424 0.343335659016052
-0.970344237617463 0.338026014280497
-0.966491402985803 0.332754947930817
-0.962399158127755 0.32752254793911
-0.958067478969075 0.322328901632146
-0.953496497320235 0.31717409568991
-0.948686504446261 0.312058216144158
-0.943637953989637 0.306981348376978
-0.938351465351386 0.301943577119367
-0.932827826432286 0.296944986449814
-0.927067996795049 0.291985659792901
-0.92107311019618 0.287065679917909
-0.914844477496784 0.282185128937433
-0.908383588951472 0.277344088306019
-0.901692116834722 0.272542638818796
-0.894771917452868 0.267780860610135
-0.887625033452623 0.263058833152307
-0.880253695525732 0.258376635254158
-0.872660324366849 0.253734345059795
-0.864847532035561 0.249132040047278
-0.856818123529355 0.244569797027333
-0.848575097769493 0.240047692142063
-0.840121648754458 0.235565800863684
-0.831461166136501 0.231124197993259
-0.82259723592495 0.226722957659456
-0.813533640622768 0.222362153317305
-0.804274359445864 0.218041857746976
-0.794823567986692 0.213762143052561
-0.785185637920041 0.209523080660877
-0.775365136164699 0.205324741320264
-0.765366824046324 0.201167195099414
-0.755195655929902 0.197050511386195
-0.744856777812755 0.192974758886496
-0.734355525401112 0.188940005623079
-0.723697422108298 0.184946318934446
-0.712888176552736 0.180993765473712
-0.701933679940243 0.177082411207493
-0.690840002962624 0.173212321414809
-0.679613392546109 0.169383560685989
-0.66826026813418 0.165596192921597
-0.656787217786817 0.161850281331364
-0.645200993834646 0.158145888433132
-0.633508508317321 0.154483076051814
-0.621716827999805 0.150861905318357
-0.609833169143986 0.147282436668727
-0.597864891882348 0.143744729842899
-0.585819494319977 0.140248843883855
-0.573704606265461 0.136794837136606
-0.561527982667451 0.133382767247214
-0.549297496708717 0.13001269116183
-0.537021132584183 0.126684665125746
-0.5247069779675 0.123398744682453
-0.512363216145062 0.120154984672716
-0.499998117871129 0.116953439233659
-0.487620032876346 0.11379416179786
-0.475237381132298 0.110677205092461
-0.46285864375892 0.107602621138286
-0.450492353725478 0.104570461248975
-0.438147086186822 0.101580776030125
-0.425831448651945 0.0986336153784488
-0.41355407078348 0.0957290284809386
-0.401323594069901 0.0928670638140479
-0.389148661126611 0.0900477691428806
-0.377037904910837 0.0872711915203947
-0.364999937565281 0.0845373772866173
-0.353043339215519 0.0818463720678707
-0.341176646396929 0.0791982207760103
-0.329408340473373 0.0765929676076767
-0.317746835684303 0.0740306560435562
-0.306200467217205 0.0715113288476568
-0.294777478904266 0.0690350280665929
-0.283486010971022 0.0666017950288851
-0.272334087400439 0.0642116703442693
-0.261329603367352 0.0618646939030198
-0.250480312274212 0.0595609048752824
-0.239793812870077 0.0573003417104216
-0.229277535955695 0.0550830421363792
-0.218938731184877 0.0529090431590434
-0.208784453448016 0.0507783810616317
-0.198821549380928 0.0486910914040868
-0.189056643484451 0.0466472090224804
-0.179496124442089 0.0446467680284337
-0.170146131142521 0.0426898018085483
-0.161012539052386 0.0407763430238473
-0.152100946496083 0.038906423609232
-0.143416661559488 0.0370800747729474
-0.134964689249156 0.035297326996063
-0.126749719699808 0.0335582100319623
-0.118776117151497 0.0318627529058477
-0.111047910549352 0.0302109839142546
-0.103568785571302 0.0286029306245817
-0.0963420789517417 0.0270386198746273
-0.0893707749589844 0.0255180777721445
-0.0826575048350076 0.024041329694404
-0.0762045490553624 0.0226084002877704
-0.0700138430653139 0.0212193134672925
-0.0640869862928646 0.0198740924163013
-0.0584252548512512 0.0185727595860264
-0.0530296176302309 0.0173153366952185
-0.0479007558697266 0.0161018447297885
-0.0430390857839956 0.0149323039424569
-0.0384447839347253 0.0138067338524154
-0.0341178147248279 0.0127251532450019
-0.0300579591502246 0.0116875801713862
-0.0262648437273657 0.0106940319482693
-0.0227379676632212 0.00974452515759381
-0.0194767258627956 0.00883907564626766
-0.0164804232395217 0.00797769852589954
-0.0137482739965219 0.0071604081725471
-0.0112793743312435 0.006387218226476
-0.0090726308779248 0.0056581415919328
-0.00712661404148319 0.00497319043692993
-0.00543928720722545 0.00433237619304246
-0.00400753101286664 0.00373570955521684
-0.00282634024367199 0.00318320048159269
-0.00188752310355018 0.00267485819333717
-0.0011777344948071 0.00221069117448965
-0.000675892208414468 0.00179070717182173
-0.000350859961007504 0.00141491319470688
-0.000161947956813078 0.00108331551500456
-6.50288686227774e-05 0.000795919666953468
-2.18751969775648e-05 0.000552730447081779
-5.74183009150666e-06 0.000353751914124805
-1.02224120474286e-06 0.000198987388959392
-8.97510661501625e-08 8.84394545459692e-05
-1.40239900043844e-09 2.21099558882518e-05
};
\addplot [semithick, green!61.96078431372549!black, dashed, forget plot]
table {%
-0.00543674188030009 2.32154346661093
-0.0058179604193182 2.31203994769209
-0.00621452403916751 2.30253666668909
-0.00662693409822775 2.2930337822081
-0.00705570324777043 2.28353145284864
-0.00750135533611288 2.274029837201
-0.00796442550158299 2.26452909384352
-0.00844546004694338 2.25502938134001
-0.0089450165083845 2.24553085823706
-0.00946366349861649 2.23603368306143
-0.0100019807499445 2.22653801431735
-0.0105605589246339 2.21704401048395
-0.011139999631057 2.20755183001254
-0.0117409151994218 2.19806163132401
-0.0123639286699409 2.18857357280617
-0.0130096735326112 2.17908781281112
-0.013678793686185 2.1696045096526
-0.0143719431413563 2.16012382160334
-0.0150897859497024 2.15064590689241
-0.0158329958689279 2.14117092370263
-0.0166022562615465 2.13169903016786
-0.017398259721775 2.12223038437042
-0.0182217079431086 2.11276514433841
-0.0190733113067286 2.10330346804309
-0.0199537887180202 2.09384551339625
-0.0208638671562494 2.08439143824756
-0.0218042814803626 2.07494140038196
-0.0227757739397439 2.06549555751698
-0.0237790939500959 2.05605406730016
-0.0248149975658366 2.04661708730639
-0.0258842472263222 2.03718477503528
-0.0269876111907664 2.02775728790855
-0.0281258632560687 2.01833478326737
-0.0292997821550007 2.00891741836978
-0.0305101512469966 1.99950535038801
-0.031757757880948 1.99009873640593
-0.0330433930603263 1.98069773341633
-0.0343678507720654 1.9713024983184
-0.035731927628233 1.96191318791503
-0.0371364221622583 1.95252995891027
-0.0385821344492207 1.94315296790664
-0.040069865372 1.93378237140256
-0.041600416221948 1.92441832578973
-0.0431745879369602 1.91506098735052
-0.0447931806853902 1.90571051225536
-0.0464569930784862 1.89636705656012
-0.0481668217398833 1.88703077620354
-0.0499234604948438 1.8777018270046
-0.0517276999284713 1.86838036465991
-0.0535803265543444 1.85906654474115
-0.0554821223641 1.84976052269243
-0.057433863978377 1.84046245382773
-0.0594363221910033 1.83117249332829
-0.061490261104907 1.82189079624003
-0.0635964376738458 1.81261751747095
-0.0657556008265549 1.80335281178856
-0.0679684910089314 1.79409683381726
-0.0702358392990999 1.78484973803584
-0.0725583669535621 1.77561167877479
-0.0749367845160438 1.76638281021383
-0.0773717913703492 1.75716328637928
-0.0798640748459988 1.74795326114148
-0.0824143097812497 1.73875288821226
-0.0850231576279762 1.72956232114235
-0.0876912660274924 1.72038171331884
-0.090419267917646 1.71121121796258
-0.0932077811241936 1.70205098812566
-0.0960574074730036 1.69290117668883
-0.0989687324000238 1.68376193635898
-0.10194232407064 1.67463341966657
-0.104978733010358 1.66551577896307
-0.108078491233999 1.65640916641844
-0.111242111899879 1.6473137340186
-0.114470088450617 1.63822963356285
-0.117762894292719 1.62915701666139
-0.1211209819511 1.62009603473275
-0.124544782776194 1.61104683900128
-0.128034706114168 1.60200958049462
-0.131591139042741 1.59298441004119
-0.135214445559145 1.58397147826765
-0.13890496634659 1.57497093559643
-0.142663017980021 1.56598293224315
-0.146488892725154 1.55700761821419
-0.150382857763997 1.54804514330413
-0.154345155026492 1.53909565709327
-0.158376000436733 1.53015930894515
-0.162475583778486 1.52123624800402
-0.166644067963157 1.51232662319238
-0.170881588929636 1.5034305832085
-0.175188254933988 1.4945482765239
-0.179564146484218 1.4856798513809
-0.184009315652098 1.47682545579017
-0.188523786043411 1.4679852375282
-0.193107552131738 1.45915934413488
-0.197760579263874 1.45034792291102
-0.202482803015943 1.44155112091591
-0.207274129233531 1.43276908496481
-0.21213443340947 1.42400196162659
-0.217063560758636 1.4152498972212
-0.2220613256173 1.40651303781728
-0.227127511552688 1.3977915292297
-0.232261870782889 1.38908551701712
-0.237464124319378 1.38039514647958
-0.242733961407296 1.37172056265608
-0.248071039700532 1.36306191032212
-0.253474984722041 1.35441933398732
-0.258945390070595 1.345792977893
-0.264481816899685 1.33718298600978
-0.270083794154961 1.32858950203515
-0.275750818070356 1.3200126693911
-0.281482352435037 1.3114526312217
-0.287277828106653 1.30290953039075
-0.293136643307774 1.29438350947936
-0.299058163155202 1.28587471078358
-0.305041719982618 1.27738327631203
-0.311086612884386 1.26890934778354
-0.317192108064287 1.26045306662475
-0.323357438392764 1.25201457396778
-0.329581803781496 1.24359401064788
-0.3358643707539 1.23519151720106
-0.3422042728429 1.22680723386173
-0.348600610173566 1.21844130056041
-0.355052449882873 1.21009385692135
-0.36155882571305 1.20176504226022
-0.368118738452611 1.19345499558176
-0.374731155539704 1.18516385557752
-0.381395011524503 1.17689176062346
-0.388109207681519 1.16863884877771
-0.394872612491977 1.16040525777825
-0.401684061264433 1.15219112504057
-0.408542356634268 1.14399658765544
-0.415446268194504 1.13582178238658
-0.422394533013632 1.12766684566838
-0.429385855272969 1.11953191360365
-0.436418906801995 1.1114171219613
-0.443492326722714 1.10332260617414
-0.450604722000721 1.09524850133657
-0.457754667096325 1.08719494220232
-0.464940704532363 1.07916206318224
-0.472161344553696 1.07114999834205
-0.479415065711807 1.06315888140004
-0.486700314531776 1.05518884572495
-0.494015506111443 1.04724002433363
-0.501359023796043 1.0393125498889
-0.508729219793008 1.03140655469731
-0.516124414854103 1.0235221707069
-0.523542898907287 1.01565952950506
-0.530982930747941 1.00781876231628
-0.538442738687518 1
-0.545920520254119 0.992203373048386
-0.553414442857958 0.984429011584186
-0.560922643503453 0.976677045358543
-0.568443229471664 0.968947603748831
-0.575974278044408 0.961240815756498
-0.583513837205665 0.95355681000491
-0.591059925379588 0.945895714737207
-0.598610532150651 0.938257657814163
-0.606163618016567 0.930642766712048
-0.613717115130012 0.923051168520506
-0.621268927068112 0.915482989940428
-0.628816929597608 0.907938357281845
-0.636358970462523 0.900417396461811
-0.643892870171739 0.892920233002309
-0.651416421809729 0.885446992028151
-0.65892739185063 0.877997798264894
-0.666423519990428 0.870572776036754
-0.67390251998911 0.863172049264535
-0.681362079529377 0.855795741463558
-0.688799861087273 0.848443975741601
-0.696213501819506 0.841116874796844
-0.703600614464816 0.833814560915822
-0.710958787261899 0.82653715597138
-0.718285584887292 0.819284781420648
-0.725578548407944 0.812057558303003
-0.732835196254756 0.804855607238057
-0.740053024212136 0.79767904842364
-0.747229506431858 0.790528001633795
-0.754362095463707 0.78340258621678
-0.761448223311148 0.776302921093073
-0.768485301503835 0.769229124753391
-0.775470722196446 0.762181315256711
-0.782401858290435 0.755159610228299
-0.789276064581085 0.748164126857747
-0.796090677928384 0.741194981897017
-0.802843018457388 0.734252291658495
-0.809530389784027 0.727336172013046
-0.816150080265691 0.720446738388081
-0.822699363283751 0.713584105765634
-0.829175498549985 0.70674838868044
-0.835575732451288 0.699939701218021
-0.841897299418551 0.693158157012788
-0.848137422333214 0.686403869246141
-0.854293313957766 0.679676950644578
-0.860362177410597 0.672977513477818
-0.866341207661596 0.666305669556927
-0.872227592079817 0.659661530232445
-0.878018511995096 0.653045206392538
-0.883711143319262 0.64645680846114
-0.889302658179212 0.639896446396112
-0.894790225616092 0.633364229687406
-0.900171013293806 0.626860267355242
-0.905442188276787 0.620384667948282
-0.910600918811788 0.613937539541823
-0.915644375189439 0.607518989735991
-0.92056973160076 0.601129125653947
-0.925374167084869 0.594768053940097
-0.930054867466567 0.588435880758315
-0.934609026391438 0.582132711790167
-0.939033847342887 0.575858652233153
-0.943326544765729 0.569613806798944
-0.94748434616372 0.563398279711642
-0.951504493313627 0.557212174706035
-0.955384244443044 0.551055595025867
-0.95912087553845 0.544928643422117
-0.962711682605994 0.538831422151283
-0.966153983068332 0.532764032973674
-0.96944511810555 0.526726577151712
-0.972582454144724 0.520719155448244
-0.975563385282053 0.514741868124858
-0.978385334863819 0.508794814940212
-0.981045757986726 0.502878095148366
-0.983542143167612 0.496991807497128
-0.985872014919677 0.491136050226406
-0.988032935508983 0.485310921066566
-0.990022507603839 0.479516517236803
-0.991838376118699 0.473752935443519
-0.99347823093293 0.468020271878705
-0.994939808814219 0.462318622218342
-0.996220896202091 0.456648081620798
-0.997319331207908 0.451008744725245
-0.998233006457287 0.445400705650075
-0.998959871162818 0.439824057991332
-0.999497934019094 0.434278894821148
-0.999845265339879 0.428765308686194
-1 0.423283391606129
-0.999960339629144 0.417833235072069
-0.999724555592605 0.412414930045059
-0.999290991235919 0.407028566954552
-0.998658064893041 0.401674235696906
-0.997824272170852 0.396352025633876
-0.996788188975378 0.391062025591129
-0.995548473828995 0.385804323856758
-0.994103870903972 0.38057900817981
-0.992453212357816 0.375386165768821
-0.990595421360333 0.370225883290359
-0.988529514437504 0.365098246867582
-0.986254604481198 0.360003342078794
-0.983769903084872 0.354941253956024
-0.98107472351992 0.349912066983601
-0.978168483051307 0.344915865096748
-0.975050705866459 0.339952731680177
-0.971721025352969 0.335022749566703
-0.968179186962869 0.330126001035855
-0.964425050439287 0.325262567812508
-0.960458592598451 0.320432531065518
-0.956279909484962 0.315635971406364
-0.951889219053853 0.310872968887807
-0.947286863238649 0.306143603002552
-0.942473310514061 0.30144795268192
-0.937449157853622 0.296786096294534
-0.932215133152451 0.292158111645007
-0.926772097061179 0.287564075972647
-0.921121045248626 0.283004065950165
-0.915263110086189 0.2784781576824
-0.909199562731596 0.273986426705041
-0.902931814645274 0.269528947983375
-0.896461419470909 0.26510579591103
-0.8897900743592 0.260717044308735
-0.882919621624485 0.25636276642309
-0.875852049857518 0.252043034925339
-0.868589495335754 0.247757921910162
-0.861134242901887 0.243507498894469
-0.853488727105434 0.239291836816207
-0.845655532824212 0.235111006033177
-0.837637396115376 0.230965076321857
-0.829437204560801 0.226854116876242
-0.821057997806838 0.222778196306685
-0.812502967610645 0.218737382638751
-0.803775458047128 0.21473174331209
-0.794878965235477 0.2107613451793
-0.785817137191862 0.206826254504821
-0.776593773216163 0.202926536963821
-0.767212823373182 0.199062257641107
-0.75767838752232 0.195233481030034
-0.747994714407339 0.191440271031432
-0.738166200309812 0.187682690952534
-0.72819738773173 0.183960803505927
-0.718092963657424 0.180274670808501
-0.707857757813536 0.17662435438041
-0.697496740525819 0.17300991514405
-0.687015020543176 0.169431413423042
-0.676417842476118 0.16588890894122
-0.665710584173477 0.162382460821641
-0.654898753732842 0.158912127585592
-0.643987986421627 0.155477967151618
-0.632984041251261 0.152080036834554
-0.621892797436868 0.148718393344567
-0.610720250530493 0.145393092786211
-0.599472508415504 0.142104190657491
-0.588155786996776 0.138851741848936
-0.5767764057286 0.135635800642681
-0.56534078286236 0.132456420711564
-0.553855430511129 0.129313655118231
-0.542326949458574 0.126207556314247
-0.530762023765283 0.123138176139221
-0.5191674151457 0.120105565819945
-0.50754995712652 0.117109775969533
-0.495916549002824 0.114150856586581
-0.484274149560074 0.11122885705433
-0.472629770622517 0.108343826139846
-0.460990470355719 0.105495811993197
-0.44936334642486 0.102684862146659
-0.437755528897124 0.0999110235139202
-0.426174173030292 0.0971743423892925
-0.414626451797743 0.0944748644469464
-0.403119548331687 0.0918126347401442
-0.391660648097029 0.0891876977004891
-0.380256931015572 0.0866000971371844
-0.368915563317055 0.0840498762363014
-0.357643689373247 0.0815370775600595
-0.346448423256305 0.0790617430461146
-0.335336840312538 0.0766239140068604
-0.324315968458643 0.0742236311287386
-0.313392779523743 0.0718609344715598
-0.302574180312119 0.069535863467834
-0.291867003739559 0.0672484569221145
-0.281277999686161 0.064998753010348
-0.270813825945968 0.0627867892792395
-0.260481038885462 0.0606126026456237
-0.250286084215568 0.0584762293958509
-0.240235287460616 0.0563777051851796
-0.230334844549999 0.0543170650371829
-0.220590812090331 0.0522943433431627
-0.211009097765011 0.0503095738615762
-0.201595450397304 0.0483627897174733
-0.192355450146399 0.0464540234019423
-0.183294498360654 0.0445833067715685
-0.174417807584204 0.0427506710479029
-0.165730391243542 0.0409561468169401
-0.157237053546411 0.0391997640286082
-0.148942379140434 0.0374815519962701
-0.140850723111402 0.035801539396232
-0.132966200913203 0.034159754267267
-0.125292678867167 0.0325562240101455
-0.117833764887298 0.0309909753871793
-0.110592800129256 0.0294640345217738
-0.10357285129513 0.0279754268979927
-0.0967767043366936 0.0265251773601317
-0.090206859358279 0.0251133101123062
-0.0838655274671096 0.0237398487180442
-0.0777546294138315 0.0224048160998952
-0.0718757967126851 0.0211082345390472
-0.0662303750820684 0.0198501256749538
-0.0608194307591272 0.0186305105049755
-0.0556437594812203 0.0174494093840256
-0.0507038984780498 0.0163068420242344
-0.0460001411858905 0.0152028274946171
-0.0415325547575587 0.0141373842207574
-0.0373009999766313 0.0131105299844994
-0.033305153317575 0.0121222819236501
-0.0295445306035857 0.0111726565316951
-0.0260185115306507 0.0102616696575216
-0.0227263641314702 0.00938933650515484
-0.0196672675360942 0.00855567163350424
-0.0168403309764817 0.00776068895611985
-0.0142446051632723 0.00700440174096089
-0.0118790806161731 0.00628682261017431
-0.00974266305739116 0.00560796353988333
-0.00783411070435303 0.00496783585998802
-0.00615190700075256 0.00436645025397651
-0.00469402671968908 0.00380381675874652
-0.0034575260653675 0.00327994476443751
-0.00243785164111622 0.00279484301427413
-0.00162772208363877 0.00234851960442084
-0.0010154377978441 0.00194098198384555
-0.000582661091501941 0.00157223695419663
-0.000302427282168917 0.00124229066968858
-0.000139581169833955 0.000951148637000203
-5.60447857726731e-05 0.000698815715180873
-1.88524921851409e-05 0.000485296115571773
-4.94836436207917e-06 0.000310593401733571
-8.80974221480726e-07 0.000174710489388826
-7.73481210722964e-08 7.76496463711091e-05
-1.20859974310109e-09 1.9412492589619e-05
};
\addplot [semithick, green!69.019607843137251!black, dashed, forget plot]
table {%
-0.00896765040857893 2.05871395042649
-0.00956276096530612 2.05028635591544
-0.0101800133461842 2.04185897238502
-0.0108200449355843 2.03343194048504
-0.0114835036985368 2.02500540085948
-0.012171047867941 2.01657949414408
-0.0128833458800839 2.00815436096403
-0.0136210760214769 1.99973014193161
-0.0143849263318949 1.99130697764384
-0.0151755942101285 1.98288500868012
-0.0159937862834448 1.97446437559992
-0.0168402179719758 1.96604521894043
-0.0177156133247339 1.95762767921416
-0.0186207045418157 1.94921189690665
-0.0195562317771741 1.94079801247413
-0.0205229426185838 1.93238616634114
-0.0215215918572509 1.92397649889818
-0.0225529409264188 1.91556915049942
-0.0236177576384839 1.90716426146031
-0.0247168155822109 1.89876197205526
-0.0258508938287306 1.8903624225153
-0.0270207762886672 1.88196575302571
-0.0282272513876596 1.87357210372373
-0.0294711113849824 1.86518161469617
-0.0307531520203823 1.85679442597712
-0.0320741717955946 1.84841067754557
-0.03343497159466 1.8400305093231
-0.0348363539298505 1.83165406117153
-0.0362791225379924 1.82328147289062
-0.0377640815933037 1.81491288421567
-0.0392920352815778 1.80654843481526
-0.0408637869825638 1.79818826428888
-0.0424801388252396 1.7898325121646
-0.0441418908420871 1.78148131789675
-0.0458498405085012 1.77313482086359
-0.0476047818721108 1.76479316036499
-0.0494075050793068 1.75645647562011
-0.0512587954827427 1.74812490576504
-0.053159433158798 1.73979858985052
-0.0551101919959827 1.73147766683961
-0.0571118392069711 1.72316227560535
-0.0591651344021181 1.71485255492848
-0.0612708290989869 1.70654864349506
-0.0634296657842737 1.69825067989424
-0.065642377425103 1.68995880261587
-0.0679096865230284 1.68167315004825
-0.0702323046304423 1.67339386047577
-0.0726109314001234 1.66512107207663
-0.0750462541109243 1.65685492292052
-0.0775389467164024 1.64859555096635
-0.0800896693831043 1.64034309405989
-0.0826990675420006 1.63209768993152
-0.0853677714433404 1.62385947619391
-0.0880963952139458 1.61562859033971
-0.0908855364319933 1.60740516973929
-0.093735775194011 1.59918935163842
-0.0966476737126877 1.59098127315598
-0.0996217753964122 1.58278107128168
-0.10265860447373 1.57458888287379
-0.105758665088372 1.56640484465683
-0.108922440952905 1.55822909321927
-0.112150394462149 1.55006176501132
-0.115442966379344 1.54190299634258
-0.118800574970024 1.5337529233798
-0.122223615722765 1.52561168214461
-0.125712460506033 1.51747940851123
-0.129267457325743 1.50935623820423
-0.13288892950749 1.50124230679623
-0.136577175493227 1.49313774970568
-0.140332468050087 1.48504270219455
-0.144155054107241 1.47695729936611
-0.148045153993259 1.46888167616267
-0.152002961315024 1.46081596736332
-0.156028642224311 1.45276030758167
-0.160122335339499 1.44471483126363
-0.164284151042337 1.43667967268515
-0.16851417144344 1.42865496594998
-0.172812449710158 1.42064084498741
-0.177179010075501 1.4126374435501
-0.181613847198112 1.40464489521177
-0.186116926215331 1.39666333336503
-0.190688182133565 1.3886928912191
-0.195327519926228 1.38073370179766
-0.200034813955437 1.37278589793654
-0.204809908113049 1.36484961228157
-0.209652615273313 1.35692497728636
-0.214562717476893 1.34901212521005
-0.219539965414274 1.34111118811515
-0.224584078651767 1.33322229786529
-0.229694745144113 1.32534558612305
-0.234871621501591 1.31748118434778
-0.240114332530943 1.30962922379334
-0.245422471542933 1.30178983550599
-0.250795599919984 1.29396315032213
-0.256233247462332 1.28614929886618
-0.261734911981671 1.27834841154834
-0.267300059684014 1.27056061856247
-0.272928124787399 1.26278604988388
-0.278618509940174 1.25502483526716
-0.28437058586157 1.24727710424405
-0.290183691794573 1.23954298612124
-0.296057135167104 1.23182260997821
-0.301990192076145 1.22411610466512
-0.307982106968551 1.21642359880062
-0.314032093155055 1.20874522076972
-0.32013933250958 1.20108109872162
-0.326302976011295 1.19343136056761
-0.332522143459917 1.18579613397893
-0.338795924043971 1.17817554638461
-0.345123376069923 1.17056972496935
-0.351503527554577 1.16297879667145
-0.357935375967498 1.1554028881806
-0.364417888847151 1.14784212593584
-0.37095000355497 1.14029663612344
-0.37753062791077 1.13276654467474
-0.384158639956303 1.12525197726412
-0.390832888609534 1.11775305930686
-0.397552193436302 1.11026991595705
-0.404315345323025 1.10280267210551
-0.411121106256032 1.09535145237771
-0.417968210009414 1.08791638113169
-0.424855361930731 1.08049758245595
-0.431781239642397 1.07309518016743
-0.438744492832094 1.06570929780942
-0.445743743966979 1.05834005864949
-0.452777588087975 1.05098758567745
-0.459844593536971 1.04365200160328
-0.466943301753945 1.03633342885509
-0.474072228015592 1.02903198957708
-0.481229861234684 1.02174780562752
-0.488414664706872 1.01448099857665
-0.495625075914795 1.00723168970474
-0.502859507284675 1
-0.510116345991005 0.992786050156583
-0.517393954722267 0.985589960572577
-0.524690671486989 0.978411851347986
-0.532004810386657 0.971251842282728
-0.539334661423155 0.964110052874639
-0.546678491280377 0.956986602317472
-0.554034543135181 0.949881609498914
-0.561401037447956 0.9427951929986
-0.568776171776243 0.935727471086132
-0.576158121571918 0.928678561719105
-0.583545039997975 0.921648582541143
-0.590935058733732 0.91463765087993
-0.598326287794805 0.907645883745254
-0.605716816348271 0.900673397827057
-0.613104712537789 0.893720309493481
-0.620488024308541 0.886786734788934
-0.627864779238052 0.879872789432145
-0.635232985370966 0.872978588814238
-0.642590631058086 0.866104247996806
-0.649935685801378 0.859249881709988
-0.657266100101867 0.852415604350556
-0.664579806317188 0.845601529980006
-0.671874718520407 0.838807772322653
-0.679148733369786 0.832034444763734
-0.686399729979774 0.825281660347517
-0.693625570806135 0.818549531775409
-0.700824101530679 0.811838171404083
-0.707993151963922 0.805147691243596
-0.715130535945102 0.798478202955523
-0.722234052260911 0.791829817851091
-0.729301484566228 0.785202646889327
-0.736330602323107 0.778596800675198
-0.743319160739999 0.772012389457771
-0.750264901732548 0.76544952312837
-0.757165553886554 0.758908311218743
-0.764018833440537 0.752388862899236
-0.770822444274211 0.745891286976966
-0.777574078914976 0.73941569189401
-0.784271418553488 0.732962185725592
-0.790912134079806 0.726530876178282
-0.797493886129861 0.720121870588195
-0.804014326149731 0.713735275919201
-0.810471096474839 0.707371198761144
-0.816861831426592 0.701029745328054
-0.823184157428051 0.694711021456384
-0.829435694133726 0.688415132603238
-0.835614054581553 0.682142183844609
-0.841716846356578 0.675892279873634
-0.847741671786223 0.669665524998837
-0.853686129142338 0.663462023142395
-0.859547812878472 0.657281877838399
-0.865324314874753 0.651125192231129
-0.871013224722348 0.644992069073331
-0.876612131006563 0.638882610724504
-0.882118621639153 0.632796919149188
-0.887530285184622 0.626735095915268
-0.892844711244863 0.620697242192271
-0.898059491834401 0.614683458749686
-0.903172221815587 0.608693845955275
-0.908180500320558 0.602728503773404
-0.913081931242427 0.59678753176337
-0.917874124706184 0.590871029077741
-0.922554697619178 0.584979094460702
-0.927121275190512 0.579111826246405
-0.931571491539901 0.57326932235733
-0.935902991269863 0.56745168030265
-0.940113430135988 0.561658997176604
-0.944200476674572 0.555891369656873
-0.948161812933217 0.550148894002974
-0.951995136150003 0.544431666054645
-0.955698159548357 0.538739781230251
-0.959268614067577 0.53307333452519
-0.962704249222646 0.527432420510307
-0.966002834891282 0.521817133330317
-0.969162162238206 0.51622756670223
-0.972180045555369 0.510663813913794
-0.97505432325008 0.50512596782193
-0.977782859737967 0.49961412085119
-0.980363546495421 0.494128364992206
-0.982794304003372 0.488668791800162
-0.985073082866037 0.483235492393263
-0.987197865806828 0.477828557451214
-0.989166668846333 0.472448077213708
-0.990977543346098 0.467094141478918
-0.992628577248317 0.461766839601999
-0.994117897167215 0.456466260493599
-0.995443669687678 0.45119249261837
-0.996604103499768 0.445945623993498
-0.997597450752335 0.440725742187229
-0.998422009227201 0.435532934317409
-0.999076123744428 0.43036728705003
-0.999558188372423 0.425228886597786
-0.999866647884485 0.420117818718631
-1 0.415034168714346
-0.999956796883379 0.409978021429122
-0.999735647411047 0.404949461248138
-0.999335218709057 0.399948572096156
-0.998754238439556 0.394975437436117
-0.997991496372633 0.390030140267752
-0.997045846685605 0.385112763126193
-0.995916209560532 0.3802233880806
-0.994601573490602 0.375362096732785
-0.993100996895413 0.370528970215857
-0.991413610426654 0.365724089192864
-0.989538618595571 0.360947533855446
-0.987475302067106 0.3561993839225
-0.985223019289237 0.351479718638845
-0.982781208766863 0.346788616773904
-0.98014939068679 0.342126156620387
-0.977327169162045 0.337492415992985
-0.974314233839042 0.33288747222707
-0.971110362099991 0.328311402177407
-0.96771542064455 0.323764282216867
-0.964129367641536 0.319246188235158
-0.960352254270064 0.314757195637552
-0.956384226807102 0.310297379343634
-0.952225528118883 0.305866813786046
-0.947876499672828 0.301465572909243
-0.943337582964276 0.297093730168267
-0.938609321439087 0.292751358527514
-0.933692361845905 0.288438530459518
-0.928587456055377 0.284155317943744
-0.923295462321504 0.279901792465383
-0.917817346984145 0.27567802501416
-0.912154185627884 0.271484086083153
-0.906307164652963 0.267320045667609
-0.900277582313259 0.263185973263784
-0.89406685014045 0.259081937867776
-0.88767649385282 0.25500800797438
-0.881108154617843 0.250964251575939
-0.87436358981197 0.246950736161213
-0.867444674108765 0.242967528714251
-0.86035340007719 0.239014695713274
-0.853091879077564 0.235092303129564
-0.845662341680275 0.231200416426365
-0.838067138355757 0.22733910055779
-0.830308739701964 0.223508419967734
-0.82238973691317 0.219708438588804
-0.814312841800251 0.215939219841246
-0.806080887023351 0.212200826631891
-0.797696825889875 0.208493321353102
-0.789163732337025 0.204816765881737
-0.780484800496006 0.20117122157811
-0.77166334441165 0.197556749284973
-0.762702797357981 0.193973409326496
-0.753606711281635 0.190421261507264
-0.744378755856193 0.186900365111275
-0.735022717636253 0.183410778900955
-0.725542498838704 0.179952561116173
-0.715942116198436 0.176525769473271
-0.706225699467381 0.173130461164101
-0.696397489960249 0.169766692855072
-0.686461838760387 0.166434520686198
-0.676423204947888 0.16313400027017
-0.666286153504797 0.15986518669142
-0.656055353218021 0.156628134505207
-0.645735574277975 0.153422897736703
-0.635331685850494 0.150249529880093
-0.624848653363005 0.147108083897684
-0.614291535741345 0.143998612219015
-0.603665482380561 0.140921166739989
-0.592975730044862 0.137875798822004
-0.582227599521202 0.134862559291095
-0.571426492182616 0.131881498437085
-0.560577886325426 0.128932666012749
-0.549687333397449 0.126016111232981
-0.538760454021625 0.123131882773974
-0.527802933892439 0.120280028772405
-0.516820519490581 0.117460596824638
-0.505819013654302 0.114673633985919
-0.494804270991949 0.111919186769602
-0.483782193136026 0.109197301146365
-0.472758723862484 0.106508022543446
-0.461739844039294 0.103851395843885
-0.450731566464578 0.101227465385774
-0.439739930521721 0.0986362749615147
-0.428770996749318 0.0960778678170936
-0.417830841218804 0.0935522866513541
-0.406925549852399 0.0910595736152879
-0.396061212540628 0.0885997703113297
-0.385243917225917 0.0861729177926626
-0.374479743779316 0.0837790565625347
-0.363774757870048 0.0814182265735815
-0.353135004622974 0.0790904672271592
-0.342566502295143 0.0767958173726883
-0.332075235736249 0.0745343153070037
-0.321667149894451 0.0723059987737172
-0.311348143102768 0.0701109049625856
-0.301124060436189 0.0679490705088918
-0.291000686846158 0.0658205314928324
-0.280983740388896 0.0637253234389161
-0.271078865227473 0.0616634813153696
-0.261291624748037 0.0596350395335562
-0.251627494443577 0.0576400319473989
-0.24209185492771 0.0556784918528176
-0.232689984706459 0.0537504519871717
-0.22342705308999 0.0518559445287153
-0.214308112848929 0.0499950010960586
-0.205338093013878 0.0481676527476416
-0.196521791402269 0.0463739299812147
-0.187863867288106 0.0446138627333299
-0.179368833781722 0.042887480378842
-0.171041050353482 0.0411948117304171
-0.162884715060334 0.0395358850380526
-0.154903856931115 0.0379107279886057
-0.147102328073807 0.0363193677053305
-0.139483795990861 0.0347618307474262
-0.13205173568582 0.033238143109594
-0.124809422087133 0.0317483302216019
-0.117759922412599 0.0302924169478621
-0.110906089048176 0.028870427587014
-0.104250552621225 0.027482385871521
-0.0977957158906474 0.0261283149672722
-0.0915437481990108 0.0248082374731974
-0.085496581143401 0.0235221754208885
-0.0796559052685249 0.022270150274234
-0.0740231684377765 0.0210521829290577
-0.0685995757199985 0.0198682937127726
-0.063386091391608 0.0187185023840406
-0.0583834428889841 0.0176028281324423
-0.0535921271889255 0.0165212895781581
-0.0490124194114664 0.0154739047716554
-0.0446443839392477 0.0144606911933898
-0.0404878877808726 0.013481665753511
-0.0365426162393107 0.0125368447915821
-0.0328080905298973 0.0116262440763066
-0.029283687124236 0.0107498788052646
-0.025968658336124 0.00990776360466013
-0.0228621535186107 0.00909991252907622
-0.0199632400662572 0.0083263390612408
-0.0172709228008447 0.00758705611180153
-0.0147841599575546 0.00688207601911006
-0.012501872407574 0.00621141054901663
-0.0104229413998861 0.00557507089467372
-0.00854618620520949 0.00497306767634853
-0.00687030843933313 0.00440541094124615
-0.00539377998233981 0.00387211016334214
-0.00411463778282742 0.00337317424322425
-0.00303012499189568 0.0029086115079436
-0.0021360866389869 0.00247842971087582
-0.00142599219073724 0.00208263603159216
-0.000889458767452499 0.00172123707573854
-0.000510312136898828 0.00139423887492653
-0.000264850576801035 0.0011016468866319
-0.000122230398409347 0.000843465994104355
-4.90761622055493e-05 0.00061970050628444
-1.65080208867308e-05 0.000430354157733645
-4.33295294361324e-06 0.000275430108570301
-7.7140875539221e-07 0.000154930944418494
-6.77285156063888e-08 6.88586763629512e-05
-1.05829067066439e-09 1.72147409176626e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.0137568188726044 1.85424636013117
-0.0146162494148126 1.84665577842673
-0.0155051620951017 1.83906538674872
-0.0164242993036894 1.83147531177789
-0.0173744114431029 1.8238856801897
-0.0183562563783462 1.81629661865223
-0.0193705992016 1.80870825382404
-0.0204182116374529 1.80112071235206
-0.0214998717728423 1.79353412086947
-0.0226163634180315 1.7859486059936
-0.0237684758019981 1.77836429432382
-0.0249570028904524 1.77078131243942
-0.026182743048334 1.76319978689749
-0.0274464983155659 1.7556198442308
-0.0287490740384521 1.74804161094573
-0.0300912781046869 1.74046521352011
-0.0314739205453441 1.73289077840114
-0.0328978127317891 1.72531843200327
-0.0343637669506558 1.71774830070609
-0.0358725955641276 1.71018051085221
-0.0374251105609781 1.70261518874518
-0.0390221226833482 1.69505246064734
-0.0406644409560544 1.68749245277777
-0.0423528717831574 1.67993529131013
-0.0440882184589966 1.67238110237057
-0.0458712802375636 1.66483001203563
-0.0477028518291045 1.65728214633016
-0.0495837224453341 1.64973763122516
-0.0515146752856409 1.64219659263573
-0.0534964865623352 1.63465915641894
-0.055529924979576 1.62712544837174
-0.0576157507426826 1.61959559422886
-0.0597547150345742 1.61206971966072
-0.0619475590126685 1.60454795027128
-0.0641950132870842 1.59703041159605
-0.0664977969095654 1.58951722909988
-0.0688566168574692 1.58200852817493
-0.0712721670189326 1.57450443413858
-0.0737451276873844 1.56700507223131
-0.0762761645464757 1.55951056761462
-0.0788659281796514 1.55202104536895
-0.0815150530599596 1.54453663049159
-0.0842241570779424 1.53705744789458
-0.0869938405401668 1.52958362240263
-0.0898246857203356 1.52211527875106
-0.0927172558705723 1.51465254158369
-0.0956720947992619 1.50719553545078
-0.0986897258987599 1.49974438480692
-0.101770651754257 1.49229921400898
-0.104915353191505 1.48486014731406
-0.108124288919794 1.47742730887734
-0.111397894603368 1.47000082275008
-0.114736582542319 1.46258081287752
-0.118140740770219 1.45516740309679
-0.121610732775832 1.44776071713491
-0.125146896630509 1.44036087860665
-0.128749544753108 1.43296801101249
-0.132418963069322 1.42558223773661
-0.136155410822665 1.41820368204475
-0.139959119767909 1.4108324670822
-0.14383029402969 1.40346871587175
-0.147769109332067 1.39611255131161
-0.151775712907134 1.38876409617338
-0.155850222761666 1.38142347309997
-0.159992727636474 1.37409080460362
-0.164203286311508 1.36676621306376
-0.16848192761706 1.35944982072506
-0.172828649778563 1.35214174969532
-0.177243420480637 1.34484212194347
-0.181726176251424 1.33755105929755
-0.186276822578874 1.3302686834426
-0.190895233335382 1.32299511591873
-0.195581250946839 1.31573047811901
-0.200334685856697 1.3084748912875
-0.205155316747011 1.30122847651717
-0.210042890041398 1.29399135474795
-0.214997120177612 1.28676364676466
-0.220017689149021 1.27954547319498
-0.225104246826559 1.27233695450751
-0.230256410538485 1.26513821100969
-0.235473765441065 1.2579493628458
-0.240755864132975 1.25077052999501
-0.246102227074209 1.24360183226929
-0.251512342235002 1.23644338931151
-0.256985665559336 1.22929532059335
-0.262521620646731 1.22215774541338
-0.268119599258916 1.215030782895
-0.27377896103312 1.20791455198452
-0.279499034029584 1.20080917144914
-0.285279114473427 1.19371475987496
-0.291118467340805 1.18663143566501
-0.297016326127378 1.17955931703729
-0.302971893471544 1.17249852202278
-0.308984340946679 1.16544916846346
-0.315052809718337 1.15841137401037
-0.321176410358795 1.15138525612163
-0.327354223535216 1.14437093206048
-0.333585299843622 1.13736851889332
-0.339868660525844 1.13037813348778
-0.346203297321034 1.12339989251074
-0.352588173210041 1.11643391242638
-0.359022222281324 1.10948030949428
-0.365504350498318 1.10253919976742
-0.372033435578406 1.0956106990903
-0.378608327781377 1.08869492309695
-0.385227849799944 1.08179198720907
-0.391890797567005 1.07490200663402
-0.398595940154581 1.06802509636297
-0.40534202059762 1.06116137116894
-0.412127755798853 1.05431094560491
-0.418951837366666 1.04747393400186
-0.425812931525299 1.04065045046694
-0.4327096799665 1.0338406088815
-0.439640699763298 1.0270445228992
-0.446604584230218 1.02026230594414
-0.453599902838312 1.01349407120894
-0.460625202083705 1.00673993165289
-0.467679005402583 1
-0.474759814047853 0.993274388737175
-0.481866107003795 0.986563210112315
-0.488996341867347 0.979866576132444
-0.496148954761332 0.973184598561842
-0.50332236121873 0.966517388920179
-0.510514956092933 0.959865058480655
-0.51772511444469 0.953227718268139
-0.524951191448721 0.94660547905732
-0.532191523283938 0.939998451370859
-0.539444427035692 0.933406745477539
-0.546708201587782 0.926830471390432
-0.553981127520095 0.920269738865055
-0.561261467999125 0.913724657397544
-0.568547468674299 0.907195336222827
-0.575837358569245 0.900681884312795
-0.58312934997241 0.894184410374488
-0.590421639328794 0.887703022848282
-0.597712407126129 0.881237829906074
-0.604999818785238 0.874788939449481
-0.612282024542207 0.868356459108038
-0.61955716033951 0.861940496237399
-0.626823347706923 0.855541157917552
-0.634078694654 0.849158550951024
-0.641321295549079 0.842792781861103
-0.648549232010811 0.836443956890059
-0.655760572786101 0.830112181997372
-0.662953374642552 0.823797562857963
-0.670125682245619 0.817500204860427
-0.677275529054422 0.811220213105281
-0.68440093720047 0.804957692403203
-0.691499918386836 0.798712747273287
-0.698570473769296 0.792485481941299
-0.705610594858983 0.786276000337932
-0.712618263408806 0.780084406097079
-0.71959145232024 0.773910802554097
-0.726528125535763 0.767755292744088
-0.733426238952401 0.761617979400174
-0.740283740322408 0.755498964951784
-0.747098570173166 0.74939835152295
-0.75386866171751 0.743316240930593
-0.760591941783402 0.737252734682831
-0.767266330735372 0.731207933977283
-0.77388974341636 0.725181939699378
-0.780460089081715 0.719174852420674
-0.786975272351352 0.713186772397178
-0.79343319316216 0.707217799567673
-0.799831747734705 0.701268033552051
-0.80616882854121 0.695337573649648
-0.81244232528832 0.68942651883759
-0.818650124905982 0.683534967769138
-0.824790112545809 0.677663018772045
-0.830860171592313 0.671810769846909
-0.836858184678903 0.665978318665546
-0.842782033722638 0.660165762569351
-0.848629600963492 0.65437319856768
-0.854398769026152 0.648600723336229
-0.860087421980434 0.642848433215418
-0.865693445431499 0.637116424208787
-0.871214727605234 0.63140479198139
-0.876649159470283 0.625713631858202
-0.881994635848564 0.620043038822526
-0.887249055568117 0.614393107514407
-0.892410322599037 0.608763932229055
-0.897476346243719 0.603155606915269
-0.902445042302151 0.597568225173871
-0.907314333297333 0.592001880256141
-0.912082149673899 0.586456665062264
-0.916746430063341 0.580932672139776
-0.921305122510164 0.575429993682024
-0.925756184776669 0.569948721526622
-0.93009758560115 0.564488947153923
-0.934327305045978 0.559050761685489
-0.938443335792839 0.553634255882573
-0.94244368353127 0.548239520144599
-0.946326368287748 0.542866644507661
-0.950089424859315 0.537515718643014
-0.953730904177852 0.53218683185558
-0.957248873791198 0.526880073082457
-0.960641419261221 0.521595530891435
-0.963906644690358 0.516333293479519
-0.96704267415698 0.511093448671452
-0.970047652289443 0.505876083918258
-0.972919745740542 0.500681286295773
-0.97565714380683 0.495509142503198
-0.978258059937091 0.490359738861652
-0.980720732400076 0.485233161312725
-0.983043425825826 0.480129495417053
-0.985224431921377 0.475048826352882
-0.987262071049424 0.46999123891465
-0.98915469299047 0.464956817511573
-0.990900678554437 0.459945646166234
-0.992498440387661 0.45495780851318
-0.993946424616213 0.44999338779753
-0.995243111697315 0.44505246687358
-0.996387018091529 0.440135128203426
-0.997376697159772 0.435241453855585
-0.998210740864996 0.430371525503624
-0.998887780706759 0.425525424424799
-0.999406489447517 0.420703231498699
-0.999765582086503 0.415905027205893
-0.99996381760977 0.41113089162659
-1 0.4063809044393
-0.999872980005217 0.401655144919509
-0.999581656180076 0.396953691938348
-0.999124976669464 0.392276623961284
-0.998501940277428 0.387624019046807
-0.997711598261721 0.382995954845126
-0.996753055429756 0.378392508596877
-0.995625471939061 0.373813757131831
-0.994328064411266 0.369259776867613
-0.992860107733235 0.364730643808424
-0.991220936185387 0.360226433543777
-0.989409945237496 0.355747221247232
-0.987426592687074 0.351293081675142
-0.98527040044354 0.346864089165406
-0.982940955668536 0.342460317636229
-0.980437912543424 0.338081840584886
-0.977760993404229 0.333728731086498
-0.974909990485489 0.32940106179281
-0.971884767045019 0.32509890493098
-0.968685259074401 0.320822332302374
-0.965311476404418 0.316571415281366
-0.961763504374634 0.312346224814147
-0.958041504914614 0.308146831417545
-0.954145718164963 0.303973305177839
-0.950076463522321 0.299825715749601
-0.945834141201241 0.295704132354522
-0.941419233237357 0.291608623780267
-0.936832304983407 0.287539258379319
-0.932074006057384 0.283496104067842
-0.927145071761807 0.279479228324547
-0.92204632397016 0.275488698189566
-0.916778672460348 0.271524580263333
-0.911343115727134 0.267586940705472
-0.905740742219202 0.263675845233692
-0.899972731070685 0.259791359122692
-0.894040353230809 0.255933547203073
-0.887944972101384 0.25210247386025
-0.881688044549237 0.248298203033384
-0.875271121441575 0.244520798214311
-0.868695848529987 0.240770322446484
-0.861963966869056 0.237046838323922
-0.855077313560955 0.233350407990159
-0.848037822052779 0.229681093137217
-0.840847522730956 0.226038955004567
-0.833508543081966 0.222424054378113
-0.826023108128081 0.218836451589175
-0.818393540443377 0.215276206513481
-0.810622260417784 0.21174337857017
-0.802711786115005 0.208238026720801
-0.794664733355957 0.204760209468366
-0.786483815411581 0.201309984856314
-0.778171842895455 0.197887410467586
-0.769731723280531 0.194492543423648
-0.761166460590988 0.191125440383544
-0.752479154732973 0.187786157542945
-0.743673000976918 0.184474750633215
-0.734751289095682 0.181191274920479
-0.725717402629673 0.1779357852047
-0.716574817822763 0.174708335818765
-0.707327102662212 0.171508980627582
-0.697977915604854 0.168337773027173
-0.688531004383851 0.16519476594379
-0.678990204518385 0.162080011833028
-0.669359437883152 0.158993562678952
-0.659642710997215 0.155935469993226
-0.649844113349635 0.152905784814258
-0.639967815461394 0.149904557706342
-0.630018066964128 0.146931838758821
-0.619999194432088 0.143987677585245
-0.609915599210866 0.141072123322548
-0.599771755017741 0.138185224630223
-0.589572205518656 0.135327029689514
-0.579321561694928 0.13249758620261
-0.569024499168246 0.12969694139185
-0.558685755334279 0.126925141998931
-0.548310126437166 0.124182234284135
-0.537902464471307 0.121468264025549
-0.527467674008351 0.118783276518308
-0.517010708870493 0.116127316573835
-0.506536568713799 0.113500428519092
-0.496050295477748 0.110902656195845
-0.485556969729947 0.108334042959927
-0.47506170689795 0.10579463168052
-0.464569653383064 0.103284464739433
-0.454085982581977 0.100803584030401
-0.443615890777874 0.0983520309583795
-0.433164592960762 0.0959298464388608
-0.422737318507284 0.0935370708971845
-0.412339306811023 0.091173744267867
-0.401975802761999 0.088839905993932
-0.391652052198531 0.0865355950262555
-0.381373297200351 0.0842608498229123
-0.371144771375917 0.0820157083485372
-0.360971694983917 0.0798002080736892
-0.350859270070584 0.0776143859742269
-0.340812675435336 0.075458278530692
-0.330837061634478 0.0733319217276994
-0.320937545808231 0.0712353510533371
-0.311119206567241 0.0691686014985741
-0.301387078698135 0.0671317075566761
-0.291746147949708 0.0651247032226302
-0.28220134563422 0.0631476219925769
-0.272757543329279 0.0612004968632516
-0.263419547390698 0.0592833603314339
-0.254192093583578 0.0573962443934052
-0.245079841519606 0.0555391805444139
-0.236087369227449 0.0537121997781514
-0.227219167522015 0.0519153325862329
-0.218479634517518 0.0501486089576904
-0.209873069928906 0.0484120583784702
-0.20140366952247 0.046705709830943
-0.193075519340887 0.0450295917934182
-0.18489259007686 0.0433837322396702
-0.176858731204051 0.04176815863847
-0.168977665253217 0.0401828979531279
-0.16125298182878 0.0386279766410434
-0.153688131768913 0.0371034206532629
-0.146286421038855 0.0356092554340472
-0.139051004778865 0.0341455059204471
-0.131984881102085 0.0327121965418863
-0.125090885089332 0.0313093512197542
-0.118371682595297 0.0299369933670074
-0.11182976434695 0.0285951458877773
-0.105467439985292 0.0272838311769892
-0.0992868325715302 0.0260030711199878
-0.0932898732592495 0.0247528870921728
-0.0874782966939999 0.0235332999586409
-0.0818536368988511 0.0223443300738387
-0.0764172242340689 0.021185997281222
-0.0711701832399576 0.0200583209129261
-0.0661134319461184 0.0189613197894413
-0.0612476824850946 0.0178950122193001
-0.0565734435404176 0.0168594159987712
-0.0520910244639595 0.0158545484115624
-0.0478005414824139 0.0148804262285328
-0.0437019257929779 0.0139370657074113
-0.0397949338052984 0.0130244825925277
-0.0360791592738174 0.0121426921145475
-0.0325540473731934 0.0112917089902192
-0.029218910392721 0.0104715474221283
-0.0260729448539707 0.0096822210984599
-0.0231152496199672 0.00892374319277101
-0.0203448444437773 0.00819612636376998
-0.017760688245545 0.00749938275510559
-0.0153616958692234 0.0068335239951643
-0.0131467517476595 0.00619856119687595
-0.0111147175101574 0.00559450495752867
-0.0092644293666796 0.00502136535859214
-0.00759467765383708 0.00447915196554864
-0.00610415684920541 0.00396787382773378
-0.00479136563288399 0.00348753947818572
-0.00365442450922101 0.0030381569335026
-0.00269075739019947 0.00261973369370852
-0.00189655588239062 0.00223227674212845
-0.00126591324962939 0.00187579254527215
-0.000789516291833388 0.00155028705272523
-0.000452928118987245 0.00125576569705098
-0.000235051343332219 0.000992233393698941
-0.000108472447678568 0.000759694540923675
-4.35509506243161e-05 0.000558153019709862
-1.46492410689812e-05 0.000387612193709385
-3.84504330276805e-06 0.000248074909183576
-6.84543873136311e-07 0.00013954349495721
-6.01019773555184e-08 6.20197623778678e-05
-9.39123682336005e-10 1.55050052876769e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.0198239377718656 1.7140507436323
-0.0209896356178113 1.7070340696375
-0.0221922015351639 1.70001757130163
-0.0234324419024336 1.69300136572738
-0.0247111670836691 1.68598557001256
-0.0260291906553406 1.67897030124814
-0.0273873290183955 1.67195567651629
-0.0287864005819976 1.66494181288844
-0.0302272253448025 1.65792882742331
-0.0317106240377873 1.65091683716497
-0.0332374176763706 1.64390595914087
-0.0348084266653084 1.6368963103599
-0.0364244703248759 1.62988800781045
-0.0380863659600855 1.62288116845842
-0.0397949283642762 1.6158759092453
-0.0415509688556955 1.60887234708621
-0.0433552947617329 1.60187059886795
-0.0452087084271375 1.59487078144704
-0.0471120066828624 1.58787301164777
-0.0490659798286968 1.58087740626027
-0.0510714110912192 1.57388408203853
-0.0531290755855343 1.56689315569848
-0.05523973976582 1.55990474391603
-0.057404160370816 1.55291896332512
-0.0596230838716763 1.54593593051578
-0.0618972454054669 1.53895576203217
-0.0642273682253668 1.53197857437067
-0.066614162626244 1.52500448397787
-0.0690583254022476 1.51803360724871
-0.071560538769801 1.51106606052447
-0.0741214698363918 1.50410196009086
-0.0767417695258236 1.49714142217607
-0.0794220720639182 1.49018456294885
-0.0821629939100853 1.48323149851653
-0.0849651332647289 1.47628234492313
-0.0878290690121774 1.46933721814736
-0.0907553602541414 1.46239623410077
-0.0937445452686167 1.45545950862575
-0.0967971410743001 1.44852715749361
-0.0999136424090389 1.44159929640266
-0.103094521329924 1.43467604097627
-0.106340226216573 1.42775750676095
-0.1096511814097 1.42084380922441
-0.113027786242873 1.41393506375364
-0.116470414724369 1.40703138565298
-0.119979414601034 1.40013289014219
-0.123555107086341 1.39323969235455
-0.127197785959523 1.38635190733491
-0.130907717343525 1.3794696500378
-0.134685138842326 1.37259303532547
-0.138530259370969 1.36572217796601
-0.14244325833404 1.35885719263142
-0.146424285510733 1.35199819389572
-0.150473460275851 1.34514529623297
-0.154590871541728 1.33829861401545
-0.158776577024414 1.33145826151168
-0.163030603243583 1.32462435288454
-0.167352944834875 1.31779700218939
-0.171743564609351 1.31097632337211
-0.176202392912915 1.30416243026724
-0.180729327745435 1.29735543659607
-0.185324234167969 1.29055545596475
-0.189986944482604 1.28376260186237
-0.194717257686989 1.27697698765909
-0.199514939713975 1.27019872660423
-0.204379722933397 1.2634279318244
-0.209311306451264 1.25666471632159
-0.214309355658611 1.24990919297131
-0.219373502589748 1.24316147452067
-0.22450334551651 1.23642167358654
-0.229698449363172 1.22968990265364
-0.234958345345587 1.22296627407266
-0.240282531441901 1.21625090005842
-0.245670472074143 1.20954389268796
-0.251121598632446 1.20284536389868
-0.25663530919709 1.1961554254865
-0.262210969114422 1.18947418910395
-0.267847910757766 1.18280176625832
-0.273545434151244 1.17613826830982
-0.279302806768228 1.16948380646971
-0.285119264201215 1.16283849179842
-0.290994009992503 1.15620243520373
-0.296926216348588 1.14957574743892
-0.302915024002124 1.14295853910088
-0.3089595429657 1.13635092062831
-0.315058852422406 1.12975300229986
-0.321212001516552 1.12316489423228
-0.32741800927064 1.11658670637859
-0.333675865409734 1.11001854852625
-0.339984530300923 1.10346053029533
-0.346342935808197 1.09691276113666
-0.352749985251695 1.09037535033002
-0.359204554291033 1.08384840698231
-0.365705490900678 1.07733204002576
-0.372251616277773 1.07082635821603
-0.378841724831842 1.06433147013051
-0.385474585113422 1.0578474841664
-0.39214893981471 1.05137450853897
-0.398863506716355 1.04491265127972
-0.405616978696907 1.03846202023461
-0.412408024696354 1.03202272306221
-0.419235289730709 1.02559486723196
-0.426097395867242 1.01917856002232
-0.43299294224293 1.01277390851903
-0.439920506049338 1.00638101961329
-0.446878642553464 1
-0.453865886089969 0.993630956175943
-0.460880750081034 0.987273994438049
-0.467921728033671 0.980929220881596
-0.474987293556157 0.974596741398447
-0.482075901357912 0.968276661675282
-0.489185987262241 0.961969087191832
-0.496315969208968 0.955674123219123
-0.503464247261925 0.949391874817714
-0.510629204608731 0.943122446835947
-0.517809207560893 0.936865943908195
-0.525002606550973 0.930622470453119
-0.532207736124333 0.92439213067192
-0.539422915934041 0.918175028546606
-0.546646450724335 0.911971267838252
-0.553876631319795 0.905780952085269
-0.561111734599944 0.899604184601679
-0.56835002448129 0.893441068475386
-0.575589751881769 0.88729170656646
-0.58282915569599 0.881156201505418
-0.590066462749232 0.87503465569151
-0.597299888767029 0.868927171291014
-0.604527638318469 0.862833850235526
-0.611747905778921 0.856754794220261
-0.618958875262839 0.85069010470236
-0.626158721576521 0.844639882899186
-0.633345610144545 0.838604229786648
-0.640517697955474 0.832583246097504
-0.64767313347745 0.826577032319688
-0.654810057597026 0.820585688694627
-0.66192660352573 0.814609315215575
-0.669020897730358 0.808648011625935
-0.676091059831357 0.802701877417603
-0.683135203527389 0.796771011829302
-0.69015143648891 0.790855513844928
-0.697137861277896 0.784955482191898
-0.704092575236174 0.7790710153395
-0.711013671398148 0.773202211497254
-0.717899238375025 0.767349168613268
-0.724747361262834 0.761511984372607
-0.731556121523048 0.755690756195661
-0.738323597888833 0.74988558123652
-0.745047866244765 0.744096556381349
-0.751727000531444 0.738323778246777
-0.758359072625404 0.732567343178281
-0.764942153242254 0.726827347248577
-0.771474311819903 0.721103886256018
-0.777953617421095 0.715397055722998
-0.784378138620758 0.709706950894351
-0.790745944410783 0.704033666735769
-0.797055104093791 0.69837729793221
-0.803303688189687 0.692737938886324
-0.809489768337322 0.687115683716873
-0.81561141820643 0.681510626257162
-0.821666713408532 0.675922860053473
-0.827653732416803 0.670352478363504
-0.833570556487482 0.664799574154811
-0.839415270585468 0.659264240103257
-0.8451859633224 0.653746568591468
-0.850880727892155 0.648246651707288
-0.856497662022215 0.642764581242241
-0.862034868920537 0.637300448690005
-0.867490457245498 0.631854345244876
-0.872862542063301 0.626426361800256
-0.878149244837626 0.621016588947127
-0.883348694399479 0.615625116972547
-0.888459026957322 0.610252035858135
-0.893478387084847 0.604897435278578
-0.898404927754841 0.599561404600126
-0.903236811342286 0.594244032879106
-0.907972209682908 0.588945408860436
-0.912609305095029 0.583665620976138
-0.917146290465886 0.578404757343869
-0.921581370291882 0.573162905765447
-0.92591276079099 0.567940153725385
-0.930138690961331 0.562736588389433
-0.934257402725872 0.557552296603121
-0.93826715201286 0.552387364890312
-0.942166208929815 0.547241879451757
-0.945952858869388 0.542115926163654
-0.9496254027169 0.53700959057622
-0.953182157974886 0.531922957912255
-0.956621459003208 0.526856113065731
-0.959941658166514 0.521809140600364
-0.96314112611009 0.51678212474821
-0.966218252934685 0.511775149408255
-0.969171448504434 0.506788298145017
-0.971999143645191 0.501821654187153
-0.97469979048864 0.496875300426064
-0.977271863694801 0.491949319414519
-0.97971386083411 0.48704379336527
-0.982024303632117 0.482158804149685
-0.984201738386629 0.477294433296382
-0.986244737237628 0.472450761989864
-0.988151898620918 0.467627871069165
-0.989921848564491 0.462825841026507
-0.991553241175753 0.458044752005948
-0.993044759958506 0.453284683802049
-0.994395118336414 0.448545715858542
-0.995603060988894 0.443827927267003
-0.996667364409675 0.439131396765535
-0.997586838265738 0.434456202737449
-0.99836032598883 0.429802423209959
-0.998986706152511 0.425170135852878
-0.999464893094474 0.420559417977326
-0.999793838310065 0.415970346534434
-0.99997253110459 0.411402998114063
-1 0.406857448943524
-0.999875313417958 0.402333774886309
-0.999597581100084 0.39783205144082
-0.999165954813293 0.393352353739113
-0.998579629778558 0.388894756545644
-0.997837845399977 0.384459334256018
-0.996939886701084 0.380046160895749
-0.995885085074102 0.375655310119027
-0.99467281971855 0.371286855207484
-0.993302518406248 0.366940869068975
-0.991773658918525 0.362617424236359
-0.990085769823087 0.358316592866291
-0.988238431906102 0.354038446738012
-0.986231278960442 0.34978305725216
-0.984063999207827 0.345550495429569
-0.981736336089777 0.341340831910091
-0.979248089675012 0.337154136951411
-0.976599117449775 0.332990480427879
-0.973789335705082 0.328849931829344
-0.970818720322658 0.324732560259989
-0.967687308136408 0.320638434437185
-0.964395197706516 0.316567622690337
-0.960942550650988 0.312520192959748
-0.957329592401462 0.308496212795484
-0.953556613498838 0.304495749356248
-0.949623970326918 0.300518869408256
-0.945532086363631 0.296565639324126
-0.941281452884618 0.292636125081767
-0.93687263016372 0.28873039226328
-0.93230624814294 0.284848506053865
-0.927583007576198 0.280990531240729
-0.922703680655093 0.277156532212007
-0.917669112086883 0.273346572955688
-0.912480219672317 0.269560717058548
-0.907137995313041 0.265799027705082
-0.901643505529928 0.262061567676461
-0.895997892391185 0.258348399349472
-0.890202373966642 0.254659584695487
-0.884258245169532 0.250995185279421
-0.878166878136638 0.247355262258712
-0.871929722975675 0.243739876382292
-0.86554830806675 0.24014908798958
-0.859024240706718 0.236582957009471
-0.852359207321403 0.233041542959338
-0.845554973999931 0.229524904944039
-0.838613386612279 0.226033101654926
-0.831536371225124 0.222566191368871
-0.824325934112969 0.219124231947292
-0.816984162047684 0.215707280835185
-0.809513222201417 0.212315395060168
-0.801915362301977 0.208948631231526
-0.794192910415512 0.205607045539271
-0.78634827496237 0.2022906937532
-0.778383944374558 0.198999631221965
-0.770302486962413 0.195733912872151
-0.762106550436742 0.192493593207358
-0.753798861620776 0.189278726307292
-0.745382225833109 0.18608936582686
-0.736859526438123 0.18292556499528
-0.728233724082145 0.179787376615187
-0.719507856075732 0.176674853061753
-0.710685035476589 0.173588046281816
-0.701768450298378 0.170527007793009
-0.692761362436946 0.167491788682903
-0.683667106701242 0.164482439608154
-0.674489089576581 0.161499010793654
-0.665230788073071 0.158541552031699
-0.655895748321564 0.155610112681154
-0.646487584234813 0.152704741666629
-0.637009975932466 0.149825487477663
-0.627466668213796 0.146972398167916
-0.617861468810253 0.144145521354365
-0.608198246666143 0.141344904216514
-0.598480930015487 0.138570593495597
-0.588713504470266 0.135822635493809
-0.57890001092101 0.133101076073526
-0.569044543431978 0.130405960656542
-0.559151246966141 0.12773733422331
-0.549224315087686 0.125095241312192
-0.539267987511398 0.122479726018717
-0.529286547614209 0.119890831994843
-0.519284319811179 0.117328602448228
-0.509265666879054 0.114793080141511
-0.49923498716153 0.112284307391597
-0.489196711708964 0.109802326068951
-0.479155301317162 0.1073471775969
-0.469115243487906 0.104918902950939
-0.459081049306563 0.102517542658052
-0.449057250228847 0.10014313679603
-0.439048394803437 0.0977957249928069
-0.42905904529254 0.0954753464257933
-0.419093774246712 0.0931820398212279
-0.409157160966935 0.0909158434535271
-0.399253787939733 0.0886767951446487
-0.389388237151032 0.0864649322634589
-0.379565086391517 0.0842802917251103
-0.369788905431743 0.0821229099904239
-0.360064252207601 0.0799928230652827
-0.350395668868454 0.0778900665000286
-0.340787677854269 0.0758146753888711
-0.331244777829042 0.0737666843693001
-0.321771439661346 0.0717461276215084
-0.312372102255662 0.0697530388678216
-0.303051168449388 0.0677874513721346
-0.293813000755761 0.0658493979393565
-0.284661917190022 0.0639389109148639
-0.275602186937006 0.0620560221839601
-0.266638026119133 0.0602007631713436
-0.257773593401529 0.0583731648405832
-0.249012985713345 0.0565732576936013
-0.240360233801522 0.0548010717701654
-0.23181929791432 0.0530566366473861
-0.223394063311896 0.0513399814392232
-0.215088335917523 0.0496511347960012
-0.206905837787978 0.0479901249039292
-0.19885020273164 0.0463569794846323
-0.1909249717349 0.0447517257946875
-0.183133588538552 0.0431743906251699
-0.175479395008666 0.0416250003012047
-0.167965626654348 0.0401035806815288
-0.160595407923467 0.0386101571580581
-0.153371747639961 0.0371447546554643
-0.146297534203095 0.0357073976307593
-0.139375530924981 0.0342981100728862
-0.13260837112316 0.0329169155023195
-0.125998553360079 0.0315638369706728
-0.119548436452635 0.0302388970603129
-0.113260234665596 0.0289421178839841
-0.107136012730479 0.0276735210844391
-0.101177681132753 0.0264331278340768
-0.0953869913426729 0.02522095883459
-0.0897655314670235 0.024037034316619
-0.084314722042572 0.0228813740394151
-0.0790358124824506 0.0217539972905095
-0.0739298779469632 0.0206549228853924
-0.0689978171712599 0.0195841691671983
-0.0642403510657612 0.0185417540064009
-0.0596580226144089 0.0175276948005133
-0.0552511979116715 0.0165420084737989
-0.0510200688130133 0.0155847114769884
-0.0469646570367625 0.0146558197870053
-0.0430848200917129 0.0137553489066997
-0.0393802588381842 0.0128833138645885
-0.0358505269109632 0.0120397292146061
-0.0324950417642936 0.0112246090358597
-0.0293130973857418 0.010437966932396
-0.0263038783819196 0.00967981603297324
-0.0234664752629715 0.00895016899084196
-0.0207999005369565 0.00824903798353464
-0.0183031051247864 0.00757643471266163
-0.0159749944609679 0.00693237040371631
-0.013814443169273 0.00631685580588762
-0.0118203069112237 0.00572990119188044
-0.00999142875998101 0.00517151635774455
-0.00832663637574475 0.00464171062271116
-0.00682472317175201 0.00414049282903683
-0.00548440300545523 0.00366787134185618
-0.00430422011274296 0.00322385404904253
-0.00328238519298355 0.00280844836107614
-0.00241648963898418 0.00242166121092024
-0.00170302512059048 0.00206349905390549
-0.00113660725904267 0.00173396786762262
-0.000708803260770791 0.00143307315182177
-0.000406593126555557 0.00116081992832166
-0.000210993050303801 0.000917212740925194
-9.73660812260194e-05 0.000702255655344262
-3.90908917860138e-05 0.000515952259130565
-1.3148849880603e-05 0.000358305661617436
-3.45121342576147e-06 0.000229318493866449
-6.1442887634834e-07 0.000128992908624902
-5.3946043902572e-08 5.73305802882434e-05
-8.42935231307799e-10 1.43327048739551e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0270975587192906 1.59101435764532
-0.0286008112258458 1.58450134797503
-0.0301479517287353 1.57798850135469
-0.0317398070627362 1.57147592648122
-0.033377203092195 1.56496373204704
-0.0350609637507142 1.5584520267382
-0.0367919105384593 1.55194091923259
-0.0385708615257437 1.54543051819812
-0.0403986308284963 1.53892093229092
-0.0422760275794092 1.5324122701535
-0.0442038553844659 1.52590464041297
-0.0461829112661407 1.51939815167919
-0.0482139851055364 1.51289291254299
-0.0502978585612299 1.50638903157435
-0.0524353045016202 1.49988661732057
-0.0546270859037109 1.49338577830448
-0.0568739552801411 1.48688662302261
-0.0591766535634183 1.4803892599434
-0.0615359095327994 1.47389379750537
-0.0639524386876709 1.46740034411533
-0.0664269426797416 1.46090900814655
-0.0689601081813696 1.45441989793696
-0.0715526063273674 1.44793312178735
-0.074205091583768 1.44144878795956
-0.0769182012046675 1.43496700467464
-0.0796925541064223 1.42848788011112
-0.0825287503451904 1.4220115224031
-0.0854273700010904 1.41553803963856
-0.0883889726819139 1.40906753985746
-0.0914140964231218 1.40260013104998
-0.0945032572216198 1.39613592115473
-0.0976569479566303 1.38967501805691
-0.100875637959532 1.38321752958654
-0.104159771959582 1.37676356351666
-0.107509769694528 1.37031322756152
-0.110926024886201 1.36386662937476
-0.114408904895924 1.35742387654767
-0.117958749734383 1.35098507660735
-0.121575871766275 1.34455033701493
-0.125260554757466 1.33811976516376
-0.12901305363319 1.33169346837765
-0.132833593567376 1.32527155390906
-0.136722369796149 1.3188541289373
-0.140679546752187 1.31244130056676
-0.144705257937717 1.30603317582511
-0.148799605106601 1.29962986166151
-0.152962658198619 1.29323146494487
-0.15719445457149 1.28683809246198
-0.161494998999085 1.2804498509158
-0.165864262955147 1.27406684692368
-0.170302184676296 1.26768918701551
-0.17480866849936 1.26131697763202
-0.179383584990904 1.25495032512297
-0.18402677033801 1.24858933574538
-0.18873802654481 1.24223411566174
-0.193517120878196 1.23588477093826
-0.198363786130947 1.2295414075431
-0.203277720121977 1.22320413134458
-0.208258586026113 1.21687304810944
-0.213306011928366 1.21054826350107
-0.218419591218936 1.2042298830777
-0.223598882200829 1.19791801229071
-0.228843408549747 1.19161275648284
-0.234152658973067 1.1853142208864
-0.239526087731984 1.17902251062158
-0.2449631143504 1.17273773069461
-0.250463124197795 1.1664599859961
-0.256025468246456 1.16018938129922
-0.261649463713218 1.15392602125799
-0.267334393861956 1.14767001040551
-0.273079508700155 1.14142145315221
-0.27888402482508 1.13518045378417
-0.284747126173106 1.12894711646127
-0.290667963905739 1.12272154521557
-0.296645657208164 1.11650384394947
-0.302679293211929 1.11029411643407
-0.308767927839789 1.10409246630734
-0.314910585762544 1.09789899707248
-0.32110626128509 1.09171381209614
-0.327353918335297 1.0855370146067
-0.333652491388526 1.07936870769259
-0.340000885481915 1.07320899430048
-0.346397977175186 1.06705797723368
-0.352842614588908 1.06091575915031
-0.359333618395345 1.05478244256167
-0.365869781877354 1.04865812983048
-0.372449871946222 1.04254292316919
-0.379072629218569 1.03643692463829
-0.385736769057291 1.03034023614458
-0.392440981661967 1.02425295943946
-0.399183933129244 1.01817519611729
-0.40596426555367 1.01210704761361
-0.412780598105375 1.00604861520354
-0.419631527137267 1
-0.426515627275608 0.99396130295209
-0.433431451531788 0.987932624843371
-0.440377532401843 0.981914066290192
-0.4473523819793 0.975905727740012
-0.454354493060852 0.96990770946972
-0.461382339258246 0.963920111583967
-0.468434376109028 0.957943034013488
-0.475509041183613 0.951976576513439
-0.482604755195794 0.946020838661732
-0.489719922104093 0.940075919857372
-0.496852930220179 0.934141919318798
-0.504002152303358 0.928218936082226
-0.511165946664898 0.922307068999999
-0.518342657252308 0.916406416738935
-0.525530614747552 0.910517077778682
-0.532728136639029 0.904639150410071
-0.539933528311396 0.898772732733479
-0.547145083105456 0.892917922657192
-0.554361083400502 0.887074817895768
-0.56157980066096 0.881243515968408
-0.568799496505486 0.875424114197328
-0.576018422738599 0.869616709706135
-0.583234822407402 0.863821399418206
-0.59044692981774 0.858038280055071
-0.597652971579591 0.852267448134798
-0.604851166608323 0.846508999970381
-0.612039727155444 0.840763031668134
-0.61921685879495 0.835029639126088
-0.626380761438452 0.829308918032389
-0.633529629305651 0.823600963863702
-0.640661651924863 0.817905871883614
-0.647775014087796 0.81222373714105
-0.654867896837207 0.806554654468682
-0.661938477406206 0.80089871848135
-0.668984930192188 0.795256023574477
-0.676005426681366 0.789626663922501
-0.682998136406071 0.784010733477298
-0.689961226859452 0.778408325966617
-0.696892864439691 0.772819534892511
-0.70379121435033 0.767244453529784
-0.7106544415321 0.761683174924427
-0.717480710551161 0.756135791892071
-0.724268186517041 0.750602397016432
-0.731015034960037 0.745083082647773
-0.737719422738688 0.739577940901353
-0.74437951791024 0.734087063655901
-0.750993490628808 0.728610542552074
-0.757559513008642 0.72314846899093
-0.764075760010925 0.717700934132405
-0.770540409301219 0.712268028893788
-0.776951642127564 0.706849843948206
-0.783307643172765 0.701446469723109
-0.789606601427107 0.696057996398764
-0.795846710038445 0.690684513906743
-0.802026167179797 0.685326111928432
-0.808143175898463 0.679982879893526
-0.81419594497867 0.67465490697854
-0.820182688793054 0.669342282105319
-0.826101628161318 0.664045093939558
-0.831950990204907 0.658763430889315
-0.837729009204714 0.653497381103544
-0.843433926461208 0.648247032470616
-0.849063991150637 0.643012472616858
-0.854617460192102 0.637793788905087
-0.860092599105961 0.632591068433154
-0.865487681889035 0.62740439803249
-0.870800991877858 0.622233864266655
-0.876030821633084 0.617079553429895
-0.881175473805034 0.611941551545702
-0.886233261033656 0.606819944365378
-0.891202506820489 0.601714817366604
-0.896081545440272 0.596626255752011
-0.900868722820707 0.591554344447761
-0.90556239647095 0.58649916810213
-0.910160936367982 0.581460811084093
-0.914662724902811 0.576439357481915
-0.919066157775217 0.571434891101753
-0.923369643958078 0.56644749546625
-0.927571606605832 0.561477253813148
-0.931670483039887 0.556524249093894
-0.935664725667825 0.551588563972255
-0.939552801990486 0.546670280822945
-0.943333195534985 0.541769481730242
-0.947004405886285 0.536886248486624
-0.950564949633239 0.5320206625914
-0.954013360422433 0.527172805249353
-0.957348189916904 0.522342757369381
-0.960568007878146 0.517530599563151
-0.963671403140696 0.51273641214375
-0.966656983718674 0.507960275124348
-0.969523377799561 0.503202268216858
-0.972269233879195 0.49846247083061
-0.974893221767272 0.493740962071024
-0.977394032749327 0.48903782073829
-0.979770380607982 0.48435312532605
-0.982021001814679 0.479686954020095
-0.984144656570701 0.475039384697052
-0.986140129024367 0.47041049492309
-0.988006228327579 0.465800361952622
-0.989741788882217 0.461209062727017
-0.991345671412427 0.456636673873319
-0.992816763241555 0.452083271702962
-0.994153979377817 0.447548932210499
-0.995356262818373 0.443033731072337
-0.996422585651068 0.438537743645468
-0.997351949386659 0.434061044966217
-0.998143386077571 0.429603709748986
-0.998795958674898 0.425165812385008
-0.999308762157911 0.420747426941106
-0.999680923918227 0.416348627158456
-0.999911604898053 0.411969486451357
-1 0.407610077906007
-0.999945339238075 0.403270474279279
-0.999746888170628 0.39895074799751
-0.999403949058904 0.394650971155294
-0.998915861320761 0.390371215514274
-0.998282002694975 0.386111552501947
-0.997501789714757 0.381872053210473
-0.996574678874374 0.377652788395486
-0.995500167123064 0.373453828474915
-0.99427779303436 0.369275243527807
-0.992907137311814 0.365117103293159
-0.991387823956071 0.360979477168754
-0.989719520783806 0.356862434210002
-0.987901940591679 0.352766043128787
-0.985934841685051 0.348690372292322
-0.983818029033645 0.344635489722006
-0.981551354805827 0.340601463092291
-0.979134719512596 0.33658835972955
-0.976568072543706 0.332596246610956
-0.973851413296673 0.328625190363362
-0.970984791714515 0.324675257262188
-0.96796830939536 0.320746513230321
-0.964802120123677 0.316839023837006
-0.961486430956191 0.312952854296759
-0.958021502743773 0.309088069468275
-0.954407651188978 0.305244733853346
-0.950645247355412 0.301422911595785
-0.946734718691987 0.297622666480354
-0.94267654952309 0.293844061931704
-0.938471282036281 0.290087161013309
-0.934119516747677 0.28635202642642
-0.929621913448101 0.282638720509017
-0.92497919164065 0.278947305234765
-0.920192131437953 0.275277842211985
-0.915261573965237 0.271630392682623
-0.910188422203435 0.268005017521226
-0.904973641355355 0.26440177723393
-0.899618259630071 0.260820731957449
-0.894123368562861 0.257261941458068
-0.8884901237332 0.253725465130652
-0.882719745036303 0.250211361997647
-0.876813517331485 0.246719690708102
-0.870772790655074 0.243250509536684
-0.864598980792197 0.239803876382713
-0.858293569428269 0.236379848769186
-0.851858104638765 0.232978483841825
-0.845294200970915 0.229599838368121
-0.838603539845394 0.226243968736384
-0.831787869565487 0.222910930954804
-0.824849005623869 0.219600780650518
-0.817788830630699 0.216313573068677
-0.810609294520616 0.213049363071529
-0.803312414396292 0.209808205137501
-0.795900274629218 0.206590153360286
-0.788375026609124 0.20339526144795
-0.780738888733063 0.200223582722025
-0.772994146060821 0.197075170116626
-0.765143150186549 0.193950076177565
-0.757188318790552 0.190848353061472
-0.74913213539031 0.18777005253493
-0.740977148785844 0.184715225973607
-0.732725972682814 0.181683924361399
-0.724381285023629 0.178676198289578
-0.715945827479441 0.175692097955953
-0.707422404665259 0.172731673164024
-0.69881388349629 0.169794973322159
-0.690123192281763 0.166882047442763
-0.681353319941226 0.163992944141464
-0.672507314972915 0.161127711636299
-0.663588284526953 0.158286397746912
-0.654599393246794 0.155469049893753
-0.645543862196961 0.152675715097289
-0.636424967573478 0.149906439977217
-0.627246039483698 0.147161270751689
-0.618010460523329 0.144440253236536
-0.608721664405548 0.141743432844509
-0.599383134402872 0.139070854584517
-0.58999840182615 0.136422563060876
-0.580571044331456 0.133798602472567
-0.571104684247073 0.131199016612496
-0.561602986743834 0.128623848866766
-0.552069658011205 0.126073142213948
-0.542508443291799 0.123546939224368
-0.532923124907261 0.121045282059396
-0.523317520158856 0.11856821247074
-0.513695479204596 0.116115771799752
-0.504060882826886 0.113688000976736
-0.494417640163549 0.111284940520266
-0.484769686345427 0.108906630536508
-0.475120980084848 0.106553110718555
-0.465475501186393 0.104224420345757
-0.455837247997218 0.101920598283075
-0.446210234795398 0.0996416829804238
-0.4365984891069 0.0973877124720353
-0.427006048976638 0.0951587243758215
-0.41743696015727 0.0929547558927482
-0.407895273268843 0.0907758438062132
-0.398385040866332 0.0886220244814317
-0.388910314494316 0.0864933338648317
-0.379475141640171 0.0843898074834511
-0.370083562690822 0.0823114804443472
-0.36073960778057 0.0802583874340095
-0.351447293658457 0.0782305627177815
-0.342210620438675 0.0762280401392876
-0.333033568386763 0.0742508531198704
-0.323920094582396 0.0722990346580303
-0.314874129633926 0.0703726173288772
-0.305899574263627 0.0684716332835851
-0.297000295959962 0.0665961142488561
-0.288180125495341 0.0647460915263915
-0.279442853526438 0.0629215959923684
-0.270792227055307 0.0611226580969246
-0.262231945987529 0.0593493078636512
-0.253765659546602 0.0576015748890904
-0.245396962799406 0.0558794883422426
-0.237129393033441 0.0541830769640785
-0.228966426257749 0.0525123690670602
-0.220911473550676 0.0508673925346686
-0.212967877541802 0.0492481748209379
-0.205138908735019 0.047654742949997
-0.197427761973726 0.0460871235156194
-0.189837552739142 0.0445453426807783
-0.182371313595171 0.043029426177211
-0.175031990455593 0.0415393993049883
-0.167822438997929 0.0400752869320936
-0.160745420886202 0.0386371134940066
-0.153803600135702 0.0372249029932964
-0.146999539270926 0.0358386789992202
-0.140335695619081 0.0344784646473303
-0.133814417381757 0.0331442826390884
-0.127437939837835 0.0318361552414855
-0.121208381318199 0.0305541042866716
-0.115127739318562 0.0292981511715907
-0.109197886397881 0.0280683168576236
-0.103420566247738 0.0268646218702381
-0.0977973895978115 0.0256870862986471
-0.0923298303681035 0.0245357297954722
-0.087019221764279 0.0234105715764168
-0.0818667527565955 0.0223116304199441
-0.0768734646802198 0.0212389246669654
-0.0720402484264009 0.0201924722205323
-0.0673678420079734 0.0191722905455394
-0.0628568289857318 0.0181783966684311
-0.0585076375787779 0.0172108071769198
-0.0543205409364245 0.0162695382197064
-0.0502956584168776 0.0153546055062127
-0.0464329583026729 0.0144660243063186
-0.0427322617953159 0.0136038094501069
-0.0391932486270272 0.0127679753276166
-0.0358154641055795 0.0119585358886017
-0.0325983277980183 0.0111755046422997
-0.0295411436282515 0.0104188946572046
-0.02664311143109 0.00968871856085007
-0.0239033396890052 0.00898498853959809
-0.0213208592971274 0.00830771633843545
-0.0188946380030886 0.00765691326077839
-0.0166235950832126 0.00703259016828322
-0.0145066156823817 0.00643475748066546
-0.0125425638184056 0.00586342517552584
-0.0107302927863029 0.00531860278818354
-0.00906865057397706 0.00480029941151747
-0.00755647692532272 0.00430852369581452
-0.0061925858951053 0.00384328384862465
-0.00497572443200984 0.00340458763462423
-0.00390449045332721 0.00299244237548664
-0.00297718409068932 0.00260685494975996
-0.00219154866769642 0.00224783179275198
-0.00154433553318678 0.00191537889642283
-0.00103060109638315 0.00160950180928544
-0.000642645427704795 0.001330205636312
-0.000368619272520309 0.00107749503884978
-0.00019127824936618 0.000851374234542646
-8.82655744603918e-05 0.000651846997261377
-3.54365226427747e-05 0.000478916657039394
-1.19195325922743e-05 0.000332586100018774
-3.12854073384528e-06 0.000212857768400694
-5.56982531846446e-07 0.000119733660405958
-4.89023903851573e-08 5.32153302401299e-05
-7.64126436063426e-10 1.33038880692831e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
-0.0354406459698917 1.49102897086247
-0.0373017918601155 1.48492526346395
-0.03921318803685 1.4788217088687
-0.0411756411209838 1.47271840894272
-0.0431899513883845 1.46661546554778
-0.045256911669098 1.46051298053968
-0.0473773067760512 1.45441105576658
-0.0495519123787801 1.4483097930673
-0.0517814944224411 1.44220929426959
-0.0540668079808858 1.43610966118846
-0.0564085966698542 1.43001099562447
-0.0588075914850838 1.42391339936203
-0.061264510215208 1.41781697416773
-0.0637800562694652 1.41172182178856
-0.0663549180957566 1.40562804395033
-0.0689897680031094 1.39953574235586
-0.07168526159019 1.39344501868336
-0.074442036568812 1.38735597458469
-0.0772607122088269 1.38126871168369
-0.0801418881668362 1.37518333157448
-0.0830861439533809 1.36909993581972
-0.086094037773284 1.36301862594899
-0.0891661060197583 1.35693950345705
-0.0923028621321989 1.35086266980214
-0.0955047961228331 1.3447882264043
-0.0987723734571886 1.3387162746437
-0.102106034619011 1.3326469158589
-0.105506194017889 1.32658025134521
-0.108973239597824 1.32051638235293
-0.112507531777876 1.31445541008576
-0.116109403107869 1.30839743569902
-0.119779157246775 1.30234256029799
-0.12351706867132 1.29629088493626
-0.127323381695509 1.29024251061398
-0.131198310236255 1.28419753827624
-0.13514203687859 1.27815606881132
-0.139154712701542 1.27211820304906
-0.143236456392775 1.26608404175914
-0.147387354138265 1.26005368564943
-0.151607458788396 1.25402723536428
-0.155896789814955 1.24800479148287
-0.160255332532763 1.24198645451749
-0.164683038124341 1.2359723249119
-0.169179822918824 1.22996250303964
-0.173745568487549 1.22395708920237
-0.178380120981733 1.21795618362816
-0.183083291299392 1.21195988646984
-0.187854854482787 1.20596829780334
-0.192694549958026 1.199981517626
-0.1976020809927 1.19399964585491
-0.202577115007582 1.18802278232525
-0.207619283095123 1.18205102678858
-0.212728180403636 1.17608447891126
-0.217903365714927 1.17012323827269
-0.223144361899997 1.16416740436372
-0.228450655556053 1.15821707658496
-0.233821697531812 1.15227235424513
-0.239256902622126 1.14633333655937
-0.244755650161475 1.14040012264765
-0.250317283774328 1.13447281153305
-0.255941112033925 1.12855150214015
-0.26162640826641 1.12263629329334
-0.26737241127332 1.11672728371523
-0.273178325186132 1.11082457202494
-0.279043320248302 1.10492825673649
-0.284966532717584 1.09903843625714
-0.290947065705017 1.09315520888576
-0.296983989122286 1.08727867281119
-0.303076340574664 1.08140892611057
-0.309223125349208 1.07554606674776
-0.315423317356253 1.06969019257165
-0.321675859156036 1.06384140131457
-0.3279796629458 1.05799979059061
-0.334333610619932 1.05216545789405
-0.340736554798202 1.04633850059767
-0.347187318915377 1.0405190159512
-0.353684698286898 1.03470710107961
-0.360227460224856 1.02890285298157
-0.366814345135126 1.02310636852777
-0.373444066657124 1.01731774445933
-0.380115312789107 1.0115370773862
-0.386826746044164 1.00576446378551
-0.393577004601195 1
-0.400364702475575 0.994243782236377
-0.407188430688856 0.988495906563732
-0.414046757450403 0.982756468911929
-0.420938229342542 0.977025565070004
-0.427861371510452 0.971303290684568
-0.434814688858614 0.965589741258208
-0.441796666244242 0.959885012147897
-0.448805769681187 0.954189198563398
-0.455840446533778 0.948502395565679
-0.462899126726261 0.942824698065323
-0.469980222932891 0.937156200820947
-0.477082131788406 0.931496998437619
-0.484203234072849 0.925847185365279
-0.491341895919175 0.920206855897164
-0.498496468989467 0.914576104168231
-0.505665291676995 0.90895502415359
-0.512846689272176 0.903343709666933
-0.520038975158588 0.897742254358971
-0.527240450964819 0.892150751715865
-0.534449407749129 0.886569295057675
-0.541664126136891 0.880997977536792
-0.548882877492415 0.875436892136392
-0.556103924041338 0.86988613166888
-0.563325520028111 0.864345788774342
-0.570545911820166 0.858815955918998
-0.577763339049488 0.85329672539366
-0.584976034696943 0.847788189312191
-0.592182226216033 0.842290439609968
-0.599380135598185 0.836803568042346
-0.606567980480393 0.831327666183131
-0.613743974190836 0.825862825423047
-0.620906326834612 0.82040913696821
-0.628053245318365 0.814966691838613
-0.635182934415666 0.8095355808666
-0.642293596770738 0.80411589469535
-0.649383433945271 0.798707723777371
-0.656450646402328 0.793311158372981
-0.663493434531501 0.78792628854881
-0.670509998613583 0.782553204176291
-0.67749853982353 0.777191994930164
-0.684457260175256 0.771842750286977
-0.691384363504111 0.766505559523592
-0.698278055392422 0.761180511715698
-0.705136544133783 0.755867695736322
-0.711958040640004 0.750567200254347
-0.718740759386694 0.74527911373303
-0.725482918302777 0.74000352442853
-0.732182739694663 0.734740520388429
-0.738838450123977 0.729490189450268
-0.74544828131442 0.724252619240077
-0.752010470013113 0.719027897170916
-0.758523258881286 0.713816110441413
-0.764984896341934 0.708617346034311
-0.771393637452968 0.703431690715016
-0.777747743742741 0.698259231030146
-0.784045484069606 0.693100053306091
-0.790285134449635 0.687954243647569
-0.796464978903942 0.68282188793619
-0.802583309278447 0.677703071829024
-0.808638426076992 0.672597880757169
-0.814628638274674 0.667506399924327
-0.820552264139713 0.66242871430538
-0.826407631041115 0.657364908644974
-0.832193076262882 0.652315067456106
-0.837906946809138 0.647279275018706
-0.843547600211021 0.642257615378241
-0.849113404330569 0.637250172344303
-0.854602738160408 0.632257029489218
-0.86001399162987 0.627278270146644
-0.865345566398489 0.622313977410185
-0.870595875665132 0.617364234132003
-0.875763344958454 0.612429122921435
-0.880846411951223 0.607508726143615
-0.885843527247083 0.602603125918098
-0.890753154201507 0.597712404117488
-0.895573769708611 0.592836642366078
-0.90030386402977 0.587975922038481
-0.904941941583149 0.583130324258275
-0.909486520780803 0.578299929896647
-0.913936134818112 0.573484819571046
-0.918289331525835 0.568685073643836
-0.922544674163413 0.563900772220956
-0.926700741281649 0.559131995150581
-0.930756127521196 0.554378822021789
-0.934709443490942 0.549641332163238
-0.938559316570209 0.544919604641835
-0.942304390803409 0.540213718261419
-0.945943327707556 0.53552375156145
-0.949474806183312 0.530849782815692
-0.952897523332999 0.526191890030908
-0.95621019439073 0.521550150945563
-0.959411553547645 0.51692464302852
-0.962500353901412 0.512315443477751
-0.965475368291461 0.507722629219047
-0.968335389270421 0.503146276904735
-0.971079229948219 0.4985864629124
-0.973705723982815 0.494043263343604
-0.976213726432651 0.489516754022627
-0.978602113772266 0.485007010495189
-0.980869784756002 0.4805141080272
-0.983015660454428 0.476038121603497
-0.985038685132443 0.471579125926593
-0.986937826310175 0.467137195415437
-0.988712075647459 0.46271240420416
-0.990360449027394 0.458304826140851
-0.991881987451097 0.453914534786313
-0.993275757146368 0.449541603412844
-0.994540850476474 0.44518610500301
-0.995676386069158 0.440848112248424
-0.996681509734971 0.436527697548541
-0.997555394620144 0.432224933009441
-0.998297242134323 0.427939890442634
-0.99890628212839 0.423672641363852
-0.999381773829026 0.419423256991863
-0.999723006037725 0.41519180824728
-0.999929298074742 0.410978365751377
-1 0.40678299982491
-0.999934493567189 0.402605780486944
-0.999732192463009 0.398446777453685
-0.999392543264895 0.394306060137316
-0.99891502570081 0.390183697644835
-0.998299153608495 0.386079758776911
-0.997544475214116 0.381994312026724
-0.996650574096982 0.37792742557883
-0.995617069484361 0.373879167308022
-0.99444361721646 0.369849604778192
-0.993129910054944 0.365838805241212
-0.991675678646369 0.361846835635802
-0.990080691843464 0.357873762586422
-0.988344757663566 0.353919652402151
-0.986467723623244 0.349984571075589
-0.98444947769227 0.346068584281749
-0.982289948633048 0.342171757376966
-0.979989106945372 0.338294155397801
-0.97754696521216 0.33443584305996
-0.974963579034344 0.330596884757212
-0.972239047379675 0.326777344560314
-0.969373513502764 0.322977286215942
-0.96636716529309 0.319196773145627
-0.963220236177203 0.3154358684447
-0.959933005462471 0.311694634881231
-0.956505799218583 0.307973134894988
-0.952938990617125 0.304271430596396
-0.949233000788456 0.300589583765493
-0.94538829914955 0.296927655850906
-0.941405404232472 0.293285707968822
-0.937284883998179 0.28966380090197
-0.933027356632588 0.286061995098603
-0.92863349084375 0.282480350671494
-0.924104006621302 0.278918927396929
-0.919439675511027 0.27537778471371
-0.914641321335216 0.271856981722167
-0.909709820439852 0.268356577183163
-0.904646102371743 0.264876629517123
-0.899451150096054 0.261417196803053
-0.894126000623872 0.257978336777572
-0.888671745194416 0.254560106833949
-0.883089529848717 0.251162564021143
-0.877380555575076 0.247785765042856
-0.871546078825481 0.244429766256581
-0.865587411616015 0.241094623672664
-0.85950592197943 0.237780392953369
-0.853303034019628 0.234487129411949
-0.846980228298396 0.231214888011723
-0.840539041834787 0.227963723365159
-0.833981068420503 0.224733689732959
-0.827307958562756 0.22152484102316
-0.820521419724074 0.218337230790229
-0.813623216201617 0.215170912234172
-0.806615169286867 0.212025938199643
-0.799499157080042 0.208902361175065
-0.792277114564228 0.205800233291754
-0.784951033347825 0.202719606323046
-0.777522961649835 0.199660531683437
-0.769995003968342 0.196623060427722
-0.762369320972022 0.193607243250143
-0.754648129086654 0.190613130483544
-0.746833700289039 0.187640772098532
-0.738928361613037 0.184690217702639
-0.73093449484164 0.1817615165395
-0.722854535924647 0.178854717488024
-0.714690974567293 0.175969869061585
-0.706446353558264 0.173107019407209
-0.698123268249235 0.170266216304769
-0.689724365786987 0.167447507166191
-0.681252344482273 0.164650939034663
-0.672709952945729 0.161876558583843
-0.664099989343043 0.159124412117089
-0.655425300430917 0.156394545566681
-0.646688780695623 0.153687004493056
-0.637893371286368 0.151001834084047
-0.629042059035686 0.148339079154129
-0.620137875290002 0.145698784143672
-0.611183894810768 0.143080993118197
-0.602183234499546 0.140485749767642
-0.593139052178831 0.137913097405635
-0.584054545210445 0.135363078968768
-0.574932949154466 0.132835737015879
-0.565777536280336 0.130331113727348
-0.556591614105473 0.127849250904386
-0.547378523800241 0.125390189968343
-0.538141638605383 0.122953971960011
-0.528884362130207 0.120540637538946
-0.519610126650762 0.118150226982782
-0.51032239130264 0.115782780186565
-0.501024640261253 0.113438336662083
-0.49172038083177 0.11111693553721
-0.482413141513404 0.108818615555248
-0.473106469987868 0.106543415074286
-0.463803931070692 0.104291372066558
-0.454509104601307 0.102062524117805
-0.445225583285045 0.0998569084266545
-0.435956970488114 0.0976745618039954
-0.426706877974572 0.0955155206723646
-0.417478923610428 0.0933798210653392
-0.408276729000148 0.0912674986269353
-0.399103917104586 0.0891785886110125
-0.389964109781726 0.0871131258806864
-0.380860925323768 0.0850711449077464
-0.371797975908252 0.0830526797720795
-0.362778865059898 0.0810577641611034
-0.353807185018133 0.0790864313692022
-0.344886514129715 0.0771387142971721
-0.33602041414039 0.075214645451672
-0.327212427525535 0.0733142569446809
-0.318466074712538 0.0714375804929614
-0.309784851356236 0.0695846474175319
-0.301172225500123 0.0677554886431416
-0.292631634804362 0.0659501346977569
-0.284166483654104 0.0641686157120497
-0.275780140347518 0.0624109614188957
-0.267475934159224 0.0606772011528783
-0.259257152496517 0.0589673638497984
-0.251127037926504 0.0572814780461915
-0.243088785308062 0.0556195718788521
-0.235145538790176 0.0539816730843632
-0.227300388926683 0.0523678089986344
-0.21955636965293 0.0507780065564447
-0.21191645538895 0.0492122922909935
-0.204383557999573 0.0476706923334578
-0.196960523889198 0.046153232412556
-0.189650130947733 0.044659937854118
-0.182455085636975 0.0431908335806636
-0.175378019920195 0.0417459441109854
-0.168421488334686 0.0403252935597404
-0.161587964897019 0.0389289056370471
-0.154879840149882 0.0375568036480902
-0.148299418028766 0.0362090104927309
-0.141848912864553 0.0348855486651259
-0.13553044619111 0.0335864402533507
-0.129346043681693 0.0323117069390314
-0.123297631876375 0.0310613699969837
-0.117387035033363 0.0298354502948565
-0.111615971765548 0.0286339682927841
-0.105986051806555 0.0274569440430457
-0.100498772574885 0.0263043971897291
-0.0951555158971222 0.0251763469684036
-0.0899575445757189 0.0240728122058
-0.0849059991845751 0.0229938113194941
-0.0800018948070556 0.0219393623176016
-0.0752461181257518 0.0209094827984759
-0.0706394246167553 0.0199041899504155
-0.0661824362828071 0.0189235005513766
-0.0618756397197072 0.0179674309686931
-0.0577193849642371 0.0170359971588031
-0.0537138849538102 0.0161292146669841
-0.0498592160361355 0.0152470986270912
-0.046155319378969 0.0143896637613067
-0.042602003673201 0.013556924379893
-0.0391989489768693 0.0127488943809542
-0.0359457120083306 0.0119655872502048
-0.0328417327127897 0.0112070160607429
-0.029886342289751 0.0104731934728345
-0.0270787724698058 0.00976413173369955
-0.0244181660801564 0.00907984267730964
-0.0219035886451966 0.0084203377241895
-0.0195340408830945 0.00778562788122628
-0.0173084717746442 0.0071757237414866
-0.0152257918076068 0.00659063548403904
-0.0132848858750839 0.00603037287378461
-0.0114846249204978 0.00549494526129369
-0.00982387517785994 0.00498436158264978
-0.00830150283211962 0.00449863035930074
-0.00691637103267776 0.00403775969791656
-0.00566732364554711 0.00360175729025359
-0.0045531471085389 0.00319063041302642
-0.00357249529615689 0.00280438592778666
-0.00272375336586755 0.00244303028080833
-0.00200480092409441 0.00210656950297998
-0.00141261435653937 0.00179500920970424
-0.000942624619120294 0.00150835460080438
-0.000587747707532474 0.00124661046043677
-0.000337112347393382 0.00100978115701188
-0.000174922374539309 0.000797870643120827
-8.07160662135982e-05 0.000610882455470014
-3.24050935342119e-05 0.000448819714820907
-1.08997942921427e-05 0.00031168512593945
-2.86088162843255e-06 0.000199480977549619
-5.09330603336289e-07 0.000112209142296433
-4.47186647509044e-08 4.98710767132722e-05
-6.98754252302554e-10 1.24678211991565e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.424993847034196
-0.024 0.424993847034196
-0.048 0.424993847034196
-0.072 0.424993847034196
-0.096 0.424993847034196
-0.12 0.424993847034196
-0.144 0.424993847034196
-0.168 0.424993847034196
-0.192 0.424993847034196
-0.216 0.424993847034196
-0.24 0.424993847034196
-0.264 0.424993847034196
-0.288 0.424993847034196
-0.312 0.424993847034196
-0.336 0.424993847034196
-0.36 0.424993847034196
-0.384 0.424993847034196
-0.408 0.424993847034196
-0.432 0.424993847034196
-0.456 0.424993847034196
-0.48 0.424993847034196
-0.504 0.424993847034196
-0.528 0.424993847034196
-0.552 0.424993847034196
-0.576 0.424993847034196
-0.6 0.424993847034196
-0.624 0.424993847034196
-0.648 0.424993847034196
-0.672 0.424993847034196
-0.696 0.424993847034196
-0.72 0.424993847034196
-0.744 0.424993847034196
-0.768 0.424993847034196
-0.792 0.424993847034196
-0.816 0.424993847034196
-0.84 0.424993847034196
-0.864 0.424993847034196
-0.888 0.424993847034196
-0.912 0.424993847034196
-0.936 0.424993847034196
-0.96 0.424993847034196
-0.984 0.424993847034196
-1.008 0.424993847034196
-1.032 0.424993847034196
-1.056 0.424993847034196
-1.08 0.424993847034196
-1.104 0.424993847034196
-1.128 0.424993847034196
-1.152 0.424993847034196
-1.176 0.424993847034196
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0702054412426397
0.024 0.0702054412426397
0.048 0.0702054412426397
0.072 0.0702054412426397
0.096 0.0702054412426397
0.12 0.0702054412426397
0.144 0.0702054412426397
0.168 0.0702054412426397
0.192 0.0702054412426397
0.216 0.0702054412426397
0.24 0.0702054412426397
0.264 0.0702054412426397
0.288 0.0702054412426397
0.312 0.0702054412426397
0.336 0.0702054412426397
0.36 0.0702054412426397
0.384 0.0702054412426397
0.408 0.0702054412426397
0.432 0.0702054412426397
0.456 0.0702054412426397
0.48 0.0702054412426397
0.504 0.0702054412426397
0.528 0.0702054412426397
0.552 0.0702054412426397
0.576 0.0702054412426397
0.6 0.0702054412426397
0.624 0.0702054412426397
0.648 0.0702054412426397
0.672 0.0702054412426397
0.696 0.0702054412426397
0.72 0.0702054412426397
0.744 0.0702054412426397
0.768 0.0702054412426397
0.792 0.0702054412426397
0.816 0.0702054412426397
0.84 0.0702054412426397
0.864 0.0702054412426397
0.888 0.0702054412426397
0.912 0.0702054412426397
0.936 0.0702054412426397
0.96 0.0702054412426397
0.984 0.0702054412426397
1.008 0.0702054412426397
1.032 0.0702054412426397
1.056 0.0702054412426397
1.08 0.0702054412426397
1.104 0.0702054412426397
1.128 0.0702054412426397
1.152 0.0702054412426397
1.176 0.0702054412426397
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.997265503445197 96.3111451500542
0.999300262540574 90.7375553312872
1 85.3293473422545
0.99928015679016 80.0866114438981
0.997048282982858 75.0094351354869
0.993202101394789 70.0979031531701
0.987627150877665 65.3520974685506
0.980193953040676 60.7720972873249
0.970754620215052 56.3579790479585
0.959138833766094 52.1098164204081
0.945149111181864 48.0276803048973
0.928555306494742 44.1116388307283
0.90908833618491 40.3617573551474
0.886433230254365 36.7780984622534
0.860221853853093 33.3607219619525
0.830026070661212 30.1096848889615
0.795353017451531 27.0250415018569
0.755645696415419 24.1068432821656
0.710295078409799 21.3551389335076
0.658674979292431 18.7699743807845
0.600219900778796 16.3513927694126
0.534579542976424 14.0994344646006
0.461900668076981 12.0141370506777
0.383291499061318 10.0955353304677
0.301459889871775 8.34366132470343
0.221247595210631 6.75854427149791
0.149226941233564 5.34021062585266
0.0914348563192697 4.08868405922025
0.0503850994612522 3.0039854591013
0.0244932352790595 2.08613292870585
0.0100589783975428 1.33514178664251
0.00318521291391342 0.751024566670866
0.000629309599726189 0.333791017482765
3.93335962891351e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.934752923246296 96.3111451500542
0.931376392314933 90.7375553312872
0.926896397811645 85.3293473422545
0.921252827985017 80.0866114438981
0.914378493148079 75.0094351354869
0.906197483560514 70.0979031531701
0.8966232014677 65.3520974685506
0.885556027161957 60.7720972873249
0.872880552914506 56.3579790479585
0.858462333107864 52.1098164204081
0.842144086321602 48.0276803048973
0.823741312568468 44.1116388307283
0.803037325883759 40.3617573551474
0.779777798599271 36.7780984622534
0.753665116464096 33.3607219619525
0.724353205134572 30.1096848889615
0.691444232971234 27.0250415018569
0.654489876852654 24.1068432821656
0.613002307055765 21.3551389335076
0.56648424198216 18.7699743807845
0.514494780026055 16.3513927694126
0.456778830978201 14.0994344646006
0.393501805592923 12.0141370506777
0.325634473081932 10.0955353304677
0.255478829785874 8.34366132470343
0.187101213327642 6.75854427149791
0.125977579158287 5.34021062585266
0.0770895543038895 4.08868405922025
0.0424427344236957 3.0039854591013
0.0206211178518312 2.08613292870585
0.00846625146331963 1.33514178664251
0.00268049864324214 0.751024566670866
0.000529565659918649 0.333791017482765
3.30989771567157e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.861469835148627 96.3111451500542
0.855590951013544 90.7375553312872
0.848799732068154 85.3293473422545
0.841048416870081 80.0866114438981
0.832282783567726 75.0094351354869
0.82244073636566 70.0979031531701
0.811450623576219 65.3520974685506
0.79922925550791 60.7720972873249
0.785679565786998 56.3579790479585
0.770687874693604 52.1098164204081
0.754120700427856 48.0276803048973
0.735821090651882 44.1116388307283
0.715604477279156 40.3617573551474
0.693254143493743 36.7780984622534
0.668516565966738 33.3607219619525
0.641097209882797 30.1096848889615
0.610657994341573 27.0250415018569
0.576818751268646 24.1068432821656
0.539167121158464 21.3551389335076
0.497284932357333 18.7699743807845
0.450805415054136 16.3513927694126
0.399525117587974 14.0994344646006
0.343606182011545 12.0141370506777
0.283907205688939 10.0955353304677
0.222433923056789 8.34366132470343
0.162706980787789 6.75854427149791
0.109447167458228 5.34021062585266
0.0669259388965077 4.08868405922025
0.036829015059813 3.0039854591013
0.0178882827946665 2.08613292870585
0.0073430478805321 1.33514178664251
0.00232470337751413 0.751024566670866
0.000459261283716706 0.333791017482765
2.87046409387906e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.792753258653422 96.3111451500542
0.785701070866614 90.7375553312872
0.777881070206694 85.3293473422545
0.769252863597792 80.0866114438981
0.75977013550137 75.0094351354869
0.749379409236824 70.0979031531701
0.738018578749368 65.3520974685506
0.72561518430433 60.7720972873249
0.712084382582437 56.3579790479585
0.697326576275648 52.1098164204081
0.681224656097342 48.0276803048973
0.663640832974432 44.1116388307283
0.644413064490758 40.3617573551474
0.623351157213067 36.7780984622534
0.600232779445478 33.3607219619525
0.574799898035754 30.1096848889615
0.546756716041686 27.0250415018569
0.515771162960531 24.1068432821656
0.481483853615717 21.3551389335076
0.443531601354244 18.7699743807845
0.401598108623162 16.3513927694126
0.355512811618166 14.0994344646006
0.305429173339025 12.0141370506777
0.252115857127151 10.0955353304677
0.197352571650295 8.34366132470343
0.144251191483031 6.75854427149791
0.0969732524274826 5.34021062585266
0.0592711959918993 4.08868405922025
0.0326065469974933 3.0039854591013
0.0158343719171919 2.08613292870585
0.00649925342439392 1.33514178664251
0.00205747066416084 0.751024566670866
0.000406460562879377 0.333791017482765
2.54044120667438e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.732220152673902 96.3111451500542
0.724648107860989 90.7375553312872
0.716417271347854 85.3293473422545
0.707492175103772 80.0866114438981
0.697831895664436 75.0094351354869
0.687388951009757 70.0979031531701
0.676107996011098 65.3520974685506
0.663924293532716 60.7720972873249
0.650761916851144 56.3579790479585
0.636531653053197 52.1098164204081
0.621128565515907 48.0276803048973
0.604429196818248 44.1116388307283
0.586288416585624 40.3617573551474
0.566535989367622 36.7780984622534
0.544973074447724 33.3607219619525
0.521369120690622 30.1096848889615
0.495460123801951 27.0250415018569
0.466950087451459 24.1068432821656
0.435519198172876 21.3551389335076
0.400845060968832 18.7699743807845
0.362648294179118 16.3513927694126
0.320781249077482 14.0994344646006
0.275387823174435 12.0141370506777
0.2271641747863 10.0955353304677
0.17771268541347 8.34366132470343
0.129827929195969 6.75854427149791
0.0872403264471202 5.34021062585266
0.0533055430536818 4.08868405922025
0.0293184399769079 3.0039854591013
0.0142357422226385 2.08613292870585
0.00584267536296232 1.33514178664251
0.00184955609898041 0.751024566670866
0.000365381967511513 0.333791017482765
2.28368809476906e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.67996622294769 96.3111451500542
0.672211014338574 90.7375553312872
0.663880510764198 85.3293473422545
0.654942800929396 80.0866114438981
0.645360919924722 75.0094351354869
0.635091853184143 70.0979031531701
0.624085360306327 65.3520974685506
0.612282598474138 60.7720972873249
0.599614505201829 56.3579790479585
0.585999913458543 52.1098164204081
0.571343361286146 48.0276803048973
0.555532579802357 44.1116388307283
0.5384356642198 40.3617573551474
0.519897997366511 36.7780984622534
0.499739119272991 33.3607219619525
0.477749965287054 30.1096848889615
0.453691352880261 27.0250415018569
0.427295391462893 24.1068432821656
0.398273003358211 21.3551389335076
0.366333318568704 18.7699743807845
0.331225196223038 16.3513927694126
0.292817894843354 14.0994344646006
0.251246244749738 12.0141370506777
0.207147295277302 10.0955353304677
0.161981290353264 8.34366132470343
0.11829021101578 6.75854427149791
0.0794628448258394 5.34021062585266
0.0485422126355663 4.08868405922025
0.0266944250392735 3.0039854591013
0.0129604029237882 2.08613292870585
0.00531897078684205 1.33514178664251
0.00168373163684363 0.751024566670866
0.000332620282565895 0.333791017482765
2.07891935458381e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.635189081986197 96.3111451500542
0.627427227386757 90.7375553312872
0.619155139383014 85.3293473422545
0.610343611929455 80.0866114438981
0.600958729293653 75.0094351354869
0.590960956013109 70.0979031531701
0.580304063350236 65.3520974685506
0.568933874011789 60.7720972873249
0.556786788123648 56.3579790479585
0.543788066127345 52.1098164204081
0.529849833905939 48.0276803048973
0.514868795923256 44.1116388307283
0.498723660990743 40.3617573551474
0.48127234537049 36.7780984622534
0.462349131745671 33.3607219619525
0.441762173345351 30.1096848889615
0.419292152647146 27.0250415018569
0.39469363366185 24.1068432821656
0.367702036055269 21.3551389335076
0.338051522315993 18.7699743807845
0.305513208257921 16.3513927694126
0.269969315593874 14.0994344646006
0.231546517643617 12.0141370506777
0.190833181609892 10.0955353304677
0.149173808516346 8.34366132470343
0.108905660741015 6.75854427149791
0.0731415270602551 5.34021062585266
0.0446728666864523 4.08868405922025
0.0245636908322343 3.0039854591013
0.0119250504408914 2.08613292870585
0.00489386799927886 1.33514178664251
0.00154913612358512 0.751024566670866
0.000306029015355109 0.333791017482765
1.91271799664397e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.596869009825642 96.3111451500542
0.589192132618704 90.7375553312872
0.58105656699408 85.3293473422545
0.572435239566986 80.0866114438981
0.563296661330614 75.0094351354869
0.553604087685317 70.0979031531701
0.543314528263015 65.3520974685506
0.532377589918771 60.7720972873249
0.520734118540933 56.3579790479585
0.508314617426745 52.1098164204081
0.495037410113271 48.0276803048973
0.480806534909631 44.1116388307283
0.46550937565634 40.3617573551474
0.449014089364174 36.7780984622534
0.431166996798446 33.3607219619525
0.411790297894493 30.1096848889615
0.390680863243061 27.0250415018569
0.367611529521797 24.1068432821656
0.34233761402715 21.3551389335076
0.31461355330414 18.7699743807845
0.28422838648576 16.3513927694126
0.251074554214257 14.0994344646006
0.215271546755737 12.0141370506777
0.177367256441169 10.0955353304677
0.138610725365317 8.34366132470343
0.101170947695911 6.75854427149791
0.0679343845506464 5.34021062585266
0.0414868239316431 4.08868405922025
0.022809718271559 3.0039854591013
0.0110729165370106 2.08613292870585
0.00454402499340122 1.33514178664251
0.00143837406803433 0.751024566670866
0.000284146728193674 0.333791017482765
1.77594925272784e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.564046222121886 96.3111451500542
0.556499200100803 90.7375553312872
0.548534931207077 85.3293473422545
0.540128065867469 80.0866114438981
0.531249090520254 75.0094351354869
0.521863545424844 70.0979031531701
0.51193110308131 65.3520974685506
0.50140449192956 60.7720972873249
0.490228233176606 56.3579790479585
0.478337170187293 52.1098164204081
0.46565476044787 48.0276803048973
0.452091118508632 44.1116388307283
0.437540814308625 40.3617573551474
0.421880484087231 36.7780984622534
0.404966409518357 33.3607219619525
0.386632404102807 30.1096848889615
0.366688709674418 27.0250415018569
0.34492323860685 24.1068432821656
0.321107700097767 21.3551389335076
0.295013195368694 18.7699743807845
0.266443431035274 16.3513927694126
0.235299071119956 14.0994344646006
0.201693340554396 12.0141370506777
0.166140209812668 10.0955353304677
0.129809189320917 8.34366132470343
0.0947294355048538 6.75854427149791
0.0635996524055848 5.34021062585266
0.0388353961604316 4.08868405922025
0.0213503673082805 3.0039854591013
0.010364010220262 2.08613292870585
0.00425300446165384 1.33514178664251
0.00134623852624528 0.751024566670866
0.000265944531822471 0.333791017482765
1.66218209919731e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.535905395413999 96.3111451500542
0.528506512505536 90.7375553312872
0.520724114335502 85.3293473422545
0.512534268717925 80.0866114438981
0.503909095005045 75.0094351354869
0.494816029982543 70.0979031531701
0.485216963283325 65.3520974685506
0.475067228056046 60.7720972873249
0.464314416567144 56.3579790479585
0.452897001563149 52.1098164204081
0.440742735159645 48.0276803048973
0.427766814603112 44.1116388307283
0.413869819171784 40.3617573551474
0.398935472486027 36.7780984622534
0.382828377077106 33.3607219619525
0.365392041059121 30.1096848889615
0.346447859201677 27.0250415018569
0.325796306713762 24.1068432821656
0.303222736208762 21.3551389335076
0.278512094971948 18.7699743807845
0.251480234237003 16.3513927694126
0.22203453694482 14.0994344646006
0.190282790653721 12.0141370506777
0.156710363907331 10.0955353304677
0.12242000646474 8.34366132470343
0.0893237178694675 6.75854427149791
0.0599631100049309 5.34021062585266
0.0366115609856274 4.08868405922025
0.0201265620890399 3.0039854591013
0.00976958350789325 2.08613292870585
0.00400899337279743 1.33514178664251
0.00126898787400205 0.751024566670866
0.000250683116024526 0.333791017482765
1.56679555505768e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.511754934006597 96.3111451500542
0.504507325124511 90.7375553312872
0.496903945257955 85.3293473422545
0.488922041701366 80.0866114438981
0.480535098085703 75.0094351354869
0.47171214058439 70.0979031531701
0.462416921048021 65.3520974685506
0.452606963691552 60.7720972873249
0.442232446547371 56.3579790479585
0.431234899671221 52.1098164204081
0.419545693334337 48.0276803048973
0.407084306322203 44.1116388307283
0.393756378466127 40.3617573551474
0.379451599177406 36.7780984622534
0.364041571390881 33.3607219619525
0.34737795455702 30.1096848889615
0.329291514770254 27.0250415018569
0.30959327522983 24.1068432821656
0.288080032937726 21.3551389335076
0.264548333399303 18.7699743807845
0.238824173179247 16.3513927694126
0.210820488888066 14.0994344646006
0.180640361972558 12.0141370506777
0.148744930232433 10.0955353304677
0.116180578200009 8.34366132470343
0.0847605381917132 6.75854427149791
0.0568941264893839 5.34021062585266
0.0347351506513546 4.08868405922025
0.0190940793609947 3.0039854591013
0.00926812473395369 2.08613292870585
0.00380315415296448 1.33514178664251
0.00120382320987549 0.751024566670866
0.0002378094640915 0.333791017482765
1.48633307359951e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.491015644420974 96.3111451500542
0.483913864579466 90.7375553312872
0.476479334473922 85.3293473422545
0.468690291082381 80.0866114438981
0.460521366300687 75.0094351354869
0.451942927133175 70.0979031531701
0.442920299021491 65.3520974685506
0.433412859681268 60.7720972873249
0.423372975952601 56.3579790479585
0.412744766627621 52.1098164204081
0.401462665719718 48.0276803048973
0.389449776940796 44.1116388307283
0.376616023375862 40.3617573551474
0.362856141991521 36.7780984622534
0.348047656056774 33.3607219619525
0.332049115374685 30.1096848889615
0.314699203423313 27.0250415018569
0.295817849477438 24.1068432821656
0.275211506191776 21.3551389335076
0.252686493769799 18.7699743807845
0.228077340693485 16.3513927694126
0.201301614874424 14.0994344646006
0.17245833169158 12.0141370506777
0.141988028702295 10.0955353304677
0.110889296179883 8.34366132470343
0.0808917143367639 6.75854427149791
0.0542926413631528 5.34021062585266
0.0331448049034619 4.08868405922025
0.0182190880723895 3.0039854591013
0.00884318250709186 2.08613292870585
0.00362872928273913 1.33514178664251
0.00114860456623148 0.751024566670866
0.000226900765850008 0.333791017482765
1.41815195986068e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.473216123753896 96.3111451500542
0.466249842173271 90.7375553312872
0.458970043098875 85.3293473422545
0.451355797981672 80.0866114438981
0.443382709232875 75.0094351354869
0.435022279170925 70.0979031531701
0.426241167335254 65.3520974685506
0.417000324168223 60.7720972873249
0.407253974662291 56.3579790479585
0.39694843576277 52.1098164204081
0.38602074302695 48.0276803048973
0.374397077850443 44.1116388307283
0.361990999119628 40.3617573551474
0.348701527107757 36.7780984622534
0.334411207299831 33.3607219619525
0.318984432368966 30.1096848889615
0.30226659677105 27.0250415018569
0.284085175234657 24.1068432821656
0.264254796144433 21.3551389335076
0.242590049193402 18.7699743807845
0.218932668950116 16.3513927694126
0.19320410926094 14.0994344646006
0.165499880269645 12.0141370506777
0.13624297446404 10.0955353304677
0.106391357694479 8.34366132470343
0.0776035699400124 6.75854427149791
0.0520819504201164 5.34021062585266
0.031793511831042 4.08868405922025
0.017475677664502 3.0039854591013
0.00848215985287732 2.08613292870585
0.00348054510561248 1.33514178664251
0.0011016936460699 0.751024566670866
0.000217633336771311 0.333791017482765
1.36022909354988e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}

\end{tikzpicture}


==> figures/eddyIntRe10000y0p997_Fs_1_0_0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color10}{rgb}{0.8,0,0.2}
\definecolor{color2}{rgb}{0.266666666666667,0,0.733333333333333}
\definecolor{color4}{rgb}{0.4,0,0.6}
\definecolor{color12}{rgb}{0.933333333333333,0,0.0666666666666667}
\definecolor{color3}{rgb}{0.333333333333333,0,0.666666666666667}
\definecolor{color1}{rgb}{0.2,0,0.8}
\definecolor{color8}{rgb}{0.666666666666667,0,0.333333333333333}
\definecolor{color5}{rgb}{0.466666666666667,0,0.533333333333333}
\definecolor{color11}{rgb}{0.866666666666667,0,0.133333333333333}
\definecolor{color9}{rgb}{0.733333333333333,0,0.266666666666667}
\definecolor{color0}{rgb}{0.133333333333333,0,0.866666666666667}
\definecolor{color13}{rgb}{0.75,0.75,0}
\definecolor{color14}{rgb}{0,0.75,0.75}
\definecolor{color6}{rgb}{0.533333333333333,0,0.466666666666667}
\definecolor{color7}{rgb}{0.6,0,0.4}

\begin{axis}[
%=====
    ylabel={\footnotesize $(1+z)/\delta_h$},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    %ytick={0.001, 0.01, 0.1,  1},
    %yticklabels={, 0.01, ,1},
    %ymode=log,
    %ymin=0.001, ymax=5,
    ymin=0, ymax=1.75,
    axis x line*=bottom,
%=====
%xlabel={$I_{11}$},
%ylabel={$(1+y)/\delta_h$},
xmin=-169.717130310822, xmax=169.717130310822,
width=\tmpFigWidth,
height=\tmpFigHeight,
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.0393992183587371 7.0322951216399
0.0394713809566826 7.00350757116213
0.0395456383456397 6.97472074136631
0.0396220656577004 6.94593511269369
0.0397007389999107 6.9171511655655
0.039781735453892 6.8883693803749
0.0398651330472841 6.85959023747895
0.039951010689676 6.83081421719063
0.0400394481833173 6.80204179977079
0.040130526178668 6.77327346542017
0.0402243261965795 6.74450969427135
0.0403209306152468 6.71575096638074
0.0404204225740699 6.68699776172062
0.0405228859636362 6.65825056017104
0.0406284054504789 6.62950984151191
0.0407370664210412 6.60077608541489
0.0408489550095556 6.57204977143549
0.0409641580656612 6.54333137900497
0.0410827631583283 6.51462138742241
0.041204858480642 6.48592027584667
0.0413305330108429 6.45722852328842
0.0414598763107007 6.42854660860211
0.0415929786948774 6.39987501047802
0.0417299310308679 6.37121420743424
0.0418708250197732 6.34256467780869
0.0420157529222717 6.31392689975116
0.0421648078197994 6.28530135121529
0.0423180833781829 6.25668850995062
0.0424756741331185 6.22808885349462
0.042637675188895 6.19950285916469
0.0428041826127308 6.17093100405024
0.0429752931325379 6.14237376500469
0.0431511043712398 6.11383161863751
0.0433317147655445 6.0853050413063
0.0435172237568971 6.05679450910881
0.0437077316005188 6.028300497875
0.0439033397196531 5.99982348315911
0.0441041504223024 5.9713639402317
0.0443102672876399 5.94292234407174
0.044521794950236 5.9144991693587
0.0447388394816585 5.88609489046455
0.0449615081546643 5.85770998144594
0.0451899098303013 5.82934491603622
0.0454241547175729 5.80100016763759
0.0456643548652855 5.77267620931312
0.0459106238671395 5.74437351377894
0.0461630773816164 5.71609255339629
0.0464218328948949 5.68783380016367
0.0466870101978356 5.65959772570894
0.0469587311273551 5.63138480128148
0.0472371201845976 5.60319549774429
0.0475223043174174 5.57503028556614
0.0478144134112758 5.54688963481374
0.0481135801662258 5.51877401514387
0.0484199407076291 5.49068389579555
0.048733634281575 5.46261974558222
0.0490548041223357 5.43458203288388
0.0493835971102123 5.40657122563934
0.0497201645124598 5.37858779133832
0.0500646618838718 5.35063219701373
0.050417249748879 5.32270490923383
0.0507780934939153 5.29480639409446
0.0511473642690265 5.26693711721124
0.0515252387450104 5.23909754371183
0.0519119000367752 5.21128813822814
0.0523075376335815 5.1835093648886
0.052712348380329 5.1557616873104
0.0531265364322199 5.12804556859175
0.0535503142887826 5.10036147130414
0.053983902778735 5.07270985748466
0.054427532209293 5.04509118862824
0.0548814423996644 5.01750592568
0.0553458838789849 4.98995452902749
0.0558211180978163 4.96243745849308
0.0563074185672612 4.93495517332622
0.0568050712258993 4.90750813219584
0.057314375803424 4.88009679318262
0.0578356460330372 4.85272161377142
0.0583692113488693 4.82538305084359
0.0589154172453533 4.79808156066937
0.0594746267912815 4.77081759890028
0.060047221350088 4.74359162056148
0.0606336023694957 4.71640408004423
0.0612341919488123 4.68925543109825
0.0618494349605202 4.6621461268242
0.0624797998019442 4.63507661966608
0.0631257806177652 4.60804736140368
0.0637878983641964 4.58105880314508
0.0644667031494763 4.55411139531906
0.0651627754903083 4.52720558766764
0.0658767289667745 4.50034182923854
0.0666092117267568 4.47352056837769
0.0673609093768457 4.44674225272176
0.0681325467350699 4.42000732919066
0.068924891119292 4.39331624398014
0.0697387543567002 4.36666944255427
0.0705749964324414 4.34006736963805
0.0714345278561068 4.31351046921
0.0723183136988758 4.28699918449469
0.073227376434656 4.26053395795541
0.0741628004458339 4.23411523128675
0.0751257352279439 4.20774344540723
0.0761174003989846 4.18141904045195
0.0771390894849466 4.15514245576524
0.0781921755557602 4.12891412989332
0.0792781155937405 4.10273450057699
0.0803984567070963 4.07660400474435
0.0815548412447095 4.05052307850344
0.0827490136625877 4.02449215713504
0.0839828264209798 3.99851167508532
0.0852582477373155 3.9725820659587
0.0865773683691196 3.94670376251049
0.0879424103231559 3.92087719663977
0.0893557344617998 3.89510279938211
0.0908198502452895 3.86938100090243
0.092337424461351 3.84371223048778
0.0939112921544057 3.8180969165402
0.0955444666213921 3.79253548656956
0.0972401516568346 3.76702836718643
0.0990017528072946 3.74157598409494
0.100832891036873 3.71617876208571
0.10273741558429 3.69083712502874
0.104719419150491 3.66555149586634
0.106783252418267 3.64032229660605
0.108933541052751 3.61514994831365
0.111175202121206 3.59003487110607
0.113513463017492 3.56497748414442
0.115953879881302 3.53997820562697
0.118502358727706 3.51503745278221
0.121165176003474 3.49015564186183
0.123949002131901 3.4653331881338
0.126860924619205 3.44057050587548
0.129908474052411 3.41586800836662
0.133099649902111 3.39122610788253
0.136442949285995 3.36664521568718
0.139947395668468 3.34212574202634
0.143622570668798 3.31766809612071
0.147478645913285 3.29327268615912
0.151526418187751 3.26893991929172
0.155777344643579 3.24467020162313
0.160243581393446 3.22046393820575
0.164938022340907 3.19632153303291
0.1698743415289 3.17224338903221
0.175067035845369 3.14822990805873
0.180531471299639 3.12428149088834
0.186283929944244 3.10039853721106
0.192341660352114 3.0765814456243
0.198722928819044 3.05283061362629
0.205447074310738 3.02914643760941
0.212534564204266 3.00552931285356
0.220007053868073 2.98197963351959
0.227887447188723 2.95849779264271
0.236199960932215 2.93508418212595
0.244970190222897 2.91173919273356
0.254225177888216 2.88846321408456
0.263993485037719 2.86525663464622
0.274305265493611 2.84211984172752
0.285192341543862 2.81905322147277
0.296688283602584 2.79605715885509
0.308828491241132 2.77313203767006
0.321650278065466 2.75027824052924
0.335192958059123 2.72749614885383
0.34949793567163 2.70478614286831
0.364608797441098 2.68214860159404
0.380571407278924 2.65958390284301
0.397434003244354 2.63709242321147
0.415247297876599 2.61467453807368
0.434064579997644 2.59233062157564
0.453941819907417 2.57006104662884
0.474937775981338 2.54786618490402
0.497114104429959 2.52574640682502
0.520535470446147 2.50370208156252
0.545269662103037 2.48173357702796
0.571387705612359 2.45984125986734
0.598963983032116 2.43802549545512
0.628076351117904 2.41628664788813
0.658806262229969 2.3946250799795
0.691238886233927 2.37304115325256
0.725463234022482 2.35153522793486
0.761572281863911 2.33010766295214
0.79966309667854 2.30875881592232
0.839836961911004 2.28748904314956
0.882199503906382 2.2662986996183
0.926860818452987 2.24518813898732
0.973935597030965 2.22415771358388
1.02354325331025 2.20320777439778
1.07580804842681 2.18233867107557
1.13085921600129 2.16155075191467
1.18883108523289 2.14084436385754
1.24986320318167 2.12021985248596
1.3141004545158 2.09967756201519
1.38169318010488 2.07921783528826
1.45279729175839 2.05884101377025
1.52757438559559 2.03854743754257
1.60619185034054 2.01833744529732
1.68882297408103 1.99821137433158
1.77564704482041 1.97816956054186
1.86684944874257 1.95821233841841
1.96262176120821 1.9383400410397
2.06316183498289 1.91855300006684
2.16867387994471 1.89885154573801
2.27936854007903 1.87923600686304
2.39546295988141 1.8597067108178
2.51718084805582 1.84026398353884
2.64475252905765 1.82090814951791
2.77841499109287 1.80163953179653
2.91841192111687 1.78245845196061
3.06499373592825 1.76336523013509
3.21841759828546 1.74436018497861
3.37894742941515 1.72544363367816
3.54685390434017 1.70661589194379
3.72241444377307 1.68787727400338
3.90591318651625 1.66922809259734
4.09764095847496 1.65066865897344
4.29789522130639 1.63219928288157
4.50698001733318 1.61382027256863
4.72520589117221 1.59553193477331
4.95288980852455 1.57733457472103
5.19035504956811 1.55922849611883
5.43793110011792 1.54121400115028
5.69595351513247 1.52329139047048
5.9647637806817 1.50546096320099
6.24470914558172 1.48772301692487
6.53614245245046 1.47007784768173
6.83942193582449 1.45252574996273
7.15491102062058 1.43506701670574
7.48297808612041 1.41770193929037
7.82399623111746 1.40043080753318
8.17834300110132 1.38325390968281
8.54640011954623 1.36617153241517
8.92855317643367 1.34918396082864
9.32519132444538 1.33229147843936
9.73670692943686 1.31549436717643
10.1634952294317 1.29879290737728
10.6059539457408 1.28218737778294
11.0644829052392 1.26567805553337
11.5394836097746 1.24926521616292
12.0313588219206 1.23294913359565
12.5405120933194 1.21673008014076
13.0673473124671 1.20060832648813
13.6122681901132 1.18458414170369
14.1756777696662 1.16865779322501
14.7579778704128 1.1528295468568
15.3595685603652 1.13709966676648
15.9808475565811 1.12146841547979
16.6222096594582 1.10593605387638
17.2840461104039 1.09050284118546
17.9667439902794 1.07516903498151
18.670685532637 1.05993489117992
19.3962474847118 1.04480066403278
20.1438003787255 1.0297666061246
20.9137078573462 1.01483296836809
21.7063259000197 1
22.5220021136795 0.985267948576949
23.3610749168791 0.97063705997128
24.2238727960828 0.956107578366973
25.1107134456512 0.941679746255562
26.0219029916761 0.92735380443209
26.9577350891325 0.913129991991089
27.9184901157496 0.899008546322591
28.904434223307 0.884989703108165
29.9158184992343 0.871073696316985
30.9528779794753 0.857260758201922
32.0158307787916 0.843551119295673
33.1048770594264 0.829945008406908
34.2201981349226 0.816442652616454
35.3619553969842 0.803044277273504
36.5302893935471 0.789750105991859
37.7253187108759 0.776560360646195
38.9471390262388 0.763475261368353
40.1958219492629 0.750495026543676
41.4714140506835 0.737619872807357
42.7739356612558 0.724850015040825
44.103379880392 0.712185666368162
45.4597113298049 0.699627038152539
46.8428651423677 0.687174339992698
48.2527456737024 0.674827779719443
49.6892254741719 0.66258756339218
51.1521439579582 0.650453895295476
52.641306359463 0.638426977935645
54.1564823604329 0.626507012037375
55.6974050325046 0.614694196540373
57.2637694201089 0.602988728596046
58.855231475207 0.591390803564213
60.4714065992777 0.579900615009841
62.1118685695897 0.568518354699817
63.7761480397527 0.557244212599745
65.4637314641701 0.546078376870779
67.1740595565305 0.53502103386648
68.9065262167712 0.524072368129707
70.660476950215 0.513232562389534
72.4352078022219 0.502501797558209
74.2299637396318 0.491880252728122
76.0439375974645 0.481368105168827
77.8762684262072 0.470965530324076
79.7260404581956 0.460672701808896
81.5922814218625 0.450489791406689
83.4739615379785 0.440416969066366
85.3699918047892 0.430454402899509
87.2792230319278 0.420602259177565
89.2004441027215 0.410860702329076
91.1323810569834 0.401229894936929
93.0736953336608 0.391709997735642
95.0229829157286 0.382301169608691
96.9787725620022 0.373003567585843
98.9395250252016 0.363817346840549
100.903631279044 0.354742660687346
102.869411827133 0.345779660579304
104.83511493523 0.336928496105491
106.798916045519 0.328189314988486
108.75891602262 0.319562263081903
110.713140692956 0.311047484367967
112.659539115081 0.302645120955101
114.595983264146 0.294355313075562
116.520266335268 0.2861781990831
118.430102595027 0.278113915450642
120.3231257318 0.270162596768022
122.196888896985 0.262324375739731
124.048863112335 0.254599383182704
125.87643752814 0.246987748024136
127.676917902001 0.239489597299328
129.447527099622 0.232105056149571
131.185403659813 0.224834247820053
132.887602570024 0.217677293657809
134.551093931117 0.210634313109684
136.172764039799 0.203705423720353
137.749414166739 0.19689074113035
139.277761974807 0.190190379074141
140.754440413721 0.183604449378226
142.175999488039 0.177133061959272
143.538905240941 0.17077632482228
144.839541843198 0.164534344058781
146.074210569686 0.158407223845065
147.239132078587 0.152395066440441
148.33044513927 0.146497972185537
149.344208775881 0.140716039500618
150.276400229164 0.135049364883944
151.12291628039 0.129498042910167
151.879569460962 0.124062166228742
152.542087281073 0.118741825562388
153.1061049634 0.113537109705573
153.567160404396 0.108448105523029
153.920680628346 0.103474897948305
154.161969053808 0.0986175699823461
154.286181415379 0.0938762026921152
154.288300282566 0.0892508752092317
154.163094381394 0.0847416647286569
153.905073330819 0.0803486465074007
153.508422140714 0.0760718938632728
152.966926806721 0.0719114781736498
152.273873221863 0.0678674688742916
151.421931487273 0.0639399334581786
150.403005336419 0.0601289374743855
149.208059420788 0.0564345445269911
147.826901109388 0.0528568162740092
146.247929996681 0.049395812426369
144.457827995205 0.0460515907469099
142.441203464097 0.0428242070494229
140.180158014308 0.0397137151977177
137.653790419157 0.0367201671047217
134.837603499513 0.0338436127316176
131.702834176097 0.031084100087006
128.21567891217 0.0284416752261058
124.336459875016 0.0259163822499852
120.018746237496 0.0235082633048251
115.208569726227 0.0212173585812168
109.843916261726 0.0190437063134918
103.854957194639 0.016987342779081
97.1657824932029 0.015048302297911
89.6991529553701 0.0132266172318316
81.3868352905129 0.011522317984076
72.1899443516095 0.00993543299875151
62.1357531746843 0.00846598876036602
51.3780725877796 0.00711400979338726
40.2796222022356 0.00587951866182978
29.4796665842742 0.0047625359688826
19.8375856251732 0.00376308035656258
12.1332102678102 0.00288116850540621
6.6773221850699 0.00211681513418561
3.24311069922476 0.00147003299966992
1.33113060832543 0.000940832896406235
0.421359271015198 0.00052922365654516
0.0832321619063605 0.000235212149686676
0.00520170926433319 5.88032827729635e-05
};
\addplot [semithick, color1, forget plot]
table {%
0.0882423240870087 5.08387872422673
0.0879113487913172 5.06306725188875
0.087584703429508 5.04225630055558
0.0872626431466867 5.02144621755411
0.0869454266474851 5.00063735019671
0.0866333162862311 4.9798300457755
0.0863265781086732 4.95902465155648
0.086025481801444 4.93822151477379
0.0857303007915146 4.91742098262389
0.0854413123468996 4.89662340225976
0.0851587976924034 4.87582912078513
0.0848830422292184 4.85503848524867
0.0846143353545208 4.83425184263819
0.0843529707197399 4.81346953987487
0.0840992464302436 4.79269192380746
0.0838534651728294 4.77191934120648
0.08361593443366 4.75115213875845
0.0833869667753656 4.73039066306011
0.0831668799727939 4.7096352606126
0.0829559972153662 4.68888627781571
0.0827546476544799 4.66814406096209
0.0825631663479603 4.64740895623148
0.0823818948814156 4.62668130968489
0.0822111813813314 4.60596146725889
0.0820513814287933 4.58524977475978
0.0819028579567788 4.56454657785784
0.0817659821128364 4.54385222208159
0.0816411333156319 4.52316705281195
0.0815287002342606 4.50249141527657
0.0814290807409526 4.48182565454398
0.0813426831943499 4.46117011551789
0.0812699264372561 4.4405251429314
0.0812112407359427 4.41989108134127
0.0811670684168313 4.39926827512217
0.0811378646873439 4.37865706846089
0.0811240981447659 4.35805780535066
0.0811262519858488 4.33747082958536
0.0811448244073729 4.31689648475381
0.0811803299691879 4.29633511423401
0.0812333001731965 4.27578706118743
0.0813042848894787 4.25525266855328
0.0813938530302574 4.23473227904278
0.0815025940433351 4.21422623513345
0.0816311186354697 4.19373487906337
0.0817800606093518 4.17325855282551
0.0819500775881268 4.15279759816197
0.0821418529587408 4.13235235655832
0.0823560968624779 4.1119231692379
0.0825935481509201 4.09151037715608
0.0828549754493966 4.07111432099461
0.0831411795338197 4.05073534115594
0.0834529945970785 4.03037377775749
0.0837912904781161 4.01002997062605
0.08415697432278 3.98970425929203
0.0845509931362459 3.96939698298384
0.0849743352752698 3.94910848062221
0.0854280336537015 3.92883909081454
0.0859131673661372 3.90858915184928
0.0864308648028641 3.8883590016902
0.0869823059361102 3.86814897797084
0.0875687255224477 3.84795941798882
0.0881914155995685 3.82779065870024
0.0888517293313723 3.80764303671404
0.0895510834497887 3.78751688828639
0.0902909623987931 3.76741254931505
0.0910729214320177 3.74733035533383
0.091898591053454 3.72727064150691
0.0927696804116862 3.70723374262332
0.0936879821986789 3.68721999309128
0.0946553764452692 3.66722972693268
0.0956738358652258 3.64726327777748
0.0967454301319893 3.62732097885813
0.0978723316700296 3.60740316300405
0.0990568206134185 3.58751016263601
0.100301290875083 3.56764230976064
0.101608255829026 3.54779993596487
0.102980355157014 3.52798337241039
0.104420360715044 3.50819294982812
0.105931184411881 3.4884289985127
0.10751588482679 3.46869184831699
0.109177675283554 3.44898182864652
0.110919931593067 3.42929926845405
0.112746201083915 3.40964449623404
0.114660210701752 3.39001784001718
0.11666587717295 3.37041962736491
0.118767315993607 3.35085018536396
0.120968852306865 3.3313098406209
0.123275031121806 3.31179891925665
0.125690628992297 3.29231774690111
0.128220665225711 3.27286664868763
0.130870414752697 3.25344594924767
0.133645420423844 3.23405597270532
0.136551506959798 3.21469704267195
0.139594794368271 3.19536948224075
0.142781713287275 3.17607361398136
0.146119019557882 3.15680975993451
0.149613810824461 3.1375782416066
0.153273542521804 3.11837937996438
0.157106045786197 3.09921349542957
0.161119544901713 3.0800809078735
0.165322676761385 3.06098193661181
0.169724509659278 3.04191690039907
0.17433456421705 3.0228861174235
0.17916283387975 3.00388990530165
0.184219807444913 2.98492858107309
0.189516491172847 2.96600246119512
0.195064432880259 2.94711186153751
0.200875745871436 2.92825709737719
0.206963134661452 2.90943848339303
0.213339920627176 2.89065633366054
0.220020069626423 2.87191096164668
0.227018219415607 2.8532026802046
0.234349709079458 2.83453180156841
0.242030608246353 2.81589863734799
0.250077748289561 2.79730349852378
0.258508753466843 2.77874669544159
0.267342074040725 2.76022853780743
0.27659701926344 2.74174933468232
0.286293792353678 2.72330939447713
0.296453525348098 2.70490902494749
0.307098315862857 2.68654853318857
0.318251263900346 2.66822822563001
0.329936510391387 2.64994840803079
0.342179275772605 2.63170938547414
0.355005900346967 2.61351146236241
0.368443884628919 2.59535494241204
0.382521931405673 2.57724012864846
0.397269987706611 2.55916732340103
0.412719288462036 2.54113682829801
0.428902400149378 2.52314894426153
0.445853265860869 2.50520397150254
0.463607250397729 2.48730220951584
0.482201186712052 2.46944395707502
0.501673422294291 2.45162951222755
0.522063866782129 2.43385917228976
0.543414039504511 2.41613323384187
0.565767118145268 2.39845199272306
0.589167987114927 2.38081574402655
0.613663287010382 2.36322478209464
0.639301463582136 2.34567940051379
0.666132817728898 2.32817989210977
0.694209555084372 2.31072654894274
0.723585836144944 2.29331966230236
0.754317825991868 2.27595952270298
0.78646374438736 2.25864641987873
0.820083915396637 2.24138064277873
0.855240816992361 2.22416247956225
0.891999130110629 2.20699221759389
0.930425787728641 2.18987014343882
0.970590022955262 2.17279654285795
1.01256341686573 2.1557717008032
1.05641994559039 2.13879590141272
1.10223602644569 2.12186942800615
1.15009056342284 2.10499256307993
1.20006499138652 2.08816558830252
1.25224331940372 2.07138878450973
1.3067121727314 2.05466243170007
1.36356083339634 2.03798680903001
1.42288127935605 2.02136219480937
1.48476822228158 2.00478886649665
1.54931914299281 1.9882671006944
1.61663432627168 1.97179717314464
1.68681689220745 1.95537935872419
1.75997282659043 1.93901393144016
1.83621100873415 1.92270116442531
1.91564323719468 1.90644132993354
1.99838425231499 1.89023469933531
2.08455175750226 1.87408154311313
2.17426643629621 1.85798213085706
2.26765196827462 1.84193673126018
2.36483504037947 1.82594561211411
2.46594535660795 1.81000904030456
2.57111564253128 1.79412728180688
2.6804816493143 1.77830060168158
2.794182151472 1.76252926406994
2.9123589433382 1.74681353218962
3.03515682981059 1.7311536683302
3.16272361540402 1.71554993384888
3.29521008738889 1.70000258916606
3.43276999764177 1.68451189376103
3.57556003679966 1.6690781061676
3.7237398073904 1.65370148396985
3.87747179025815 1.63838228379775
4.03692130878561 1.62312076132295
4.20225648513667 1.60791717125447
4.37364819726491 1.59277176733445
4.55127002571722 1.57768480233394
4.73529820071159 1.56265652804865
4.92591153921272 1.54768719529479
5.12329138158929 1.53277705390483
5.32762151932777 1.51792635272338
5.5390881226838 1.50313533960301
5.75787965709562 1.4884042614001
5.98418680109681 1.47373336397077
6.21820235147767 1.45912289216673
6.46012113168843 1.4445730898312
6.71013988661385 1.43008419979486
6.96845717989514 1.4156564638718
7.23527327767396 1.40129012285544
7.51079003535338 1.38698541651458
7.79521076998449 1.37274258358932
8.08874013822254 1.35856186178715
8.39158399654966 1.34444348777893
8.70394926920056 1.33038769719496
9.02604379710023 1.31639472462106
9.35807619408163 1.30246480359463
9.70025568521037 1.28859816660076
10.0527919534116 1.27479504506836
10.4158949657609 1.2610556693663
10.7897748110864 1.24738026879954
11.1746415144412 1.23376907160532
11.5707048651209 1.22022230494936
11.9781742189088 1.20674019492206
12.3972583158559 1.19332296653471
12.8281650731208 1.17997084371577
13.2711013940887 1.1666840493071
13.7262729485022 1.15346280506026
14.1938839724216 1.14030733163279
14.6741370372604 1.12721784858455
15.1672328416542 1.11419457437405
15.6733699695732 1.10123772635479
16.1927446744376 1.08834752077165
16.7255506260566 1.07552417275728
17.2719786863975 1.06276789632847
17.8322166455803 1.05007890438264
18.4064489893226 1.03745740869426
18.994856625855 1.0249036199113
19.5976166465472 1.01241774755172
20.214902041099 1
20.8468814530025 0.987650584503635
21.4937188817791 0.975369707169681
22.1555734331473 0.963157572961321
22.8325990120884 0.951014385694441
23.5249440652702 0.938940348034226
24.2327512643175 0.926935661491785
24.9561572434656 0.915000526420779
25.6952922700678 0.903135142014084
26.450279978634 0.891339706300463
27.2212370314128 0.879614416141262
28.0082728472075 0.867959467227123
28.8114892493299 0.856375054074721
29.6309801907142 0.844861370023516
30.4668313916587 0.833418607232525
31.3191200609077 0.822046956677117
32.187914522122 0.810746608145823
33.0732739294629 0.799517750237173
33.9752478830577 0.788360570356544
34.8938761435091 0.777275254713033
35.8291882328199 0.766261988316353
36.781203144697 0.75532095497374
37.7499289352475 0.744452337286888
38.7353624304789 0.733656316648904
39.7374888015899 0.722933073241272
40.7562812702854 0.712282786030856
41.7917006719245 0.70170563276691
42.8436951578583 0.691201789978106
43.9121997426326 0.680771432969594
44.9971360055028 0.670414735820076
46.0984116223199 0.660131871378895
47.2159200681821 0.649923011263159
48.3495401292569 0.639788325854866
49.4991356010714 0.629727984298072
50.6645547902945 0.619742154496058
51.8456302093671 0.609831003108536
53.0421780580169 0.599994695548859
54.2539979194321 0.590233395981269
55.4808722243885 0.58054726731815
56.7225659484353 0.570936471217315
57.9788260536855 0.561401168079304
59.2493811856539 0.551941517044707
60.5339410975699 0.54255767599151
61.8321963477059 0.533249801532459
63.1438177026195 0.524018049012446
64.4684558388505 0.514862572505918
65.805740721144 0.505783524814304
67.1552813072349 0.496781057463464
68.5166649043289 0.487855320701161
69.8894568799837 0.479006463494555
71.2731999961428 0.470234633527715
72.6674141251366 0.461539977199153
74.0715955618708 0.452922639619386
75.4852167466952 0.444382764608506
76.9077255513651 0.435920494693787
78.3385450152435 0.427535971107302
79.7770726091296 0.419229333783568
81.2226799811912 0.41100072135721
82.6747121980053 0.402850271160646
84.1324875067793 0.394778119221798
85.5952965513673 0.386784400261817
87.0624021541547 0.37886924769284
88.533038509225 0.371032793615759
90.0064109869888 0.36327516881802
91.4816953051964 0.355596502771435
92.9580373584895 0.347996923630028
94.4345523690599 0.34047655822789
95.9103247464342 0.333035532077065
97.3844072162336 0.325673969365457
98.8558207173817 0.318391992954754
100.323553510359 0.311189724378378
101.786561114701 0.304067283839459
103.243765399656 0.297024790208826
104.694054568801 0.290062361023026
106.136282230661 0.283180112482359
107.569267437217 0.276378159448944
108.99179373864 0.269656615444792
110.402609278596 0.263015592649923
111.800425832425 0.256455201900488
113.183918968238 0.24997555268692
114.55172706952 0.243576753152103
115.902451566526 0.237258910089574
117.234655942628 0.231022128941736
118.546866042982 0.224866513798101
119.837569064303 0.218792167393548
121.105213947278 0.212799191106613
122.348210344674 0.206887684957798
123.564929103976 0.201057747607896
124.753701213772 0.195309476356348
125.912818380651 0.189642967139622
127.040531946756 0.184058314529604
128.135053567796 0.17855561173203
129.19455409643 0.173134950584918
130.21716436265 0.167796421557047
131.200974014424 0.162540113746441
132.144032403498 0.157366114878882
133.044347368285 0.152274511306448
133.899886221241 0.14726538800607
134.708574451141 0.142338828578115
135.468296796845 0.137494915244991
136.176895826112 0.132733728849772
136.83217305383 0.128055348854853
137.431887313796 0.123459853340621
137.973755826418 0.118947319004152
138.455452202462 0.114517821157931
138.87460725861 0.110171433728596
139.228806350114 0.105908229255705
139.515589551005 0.101728278890522
139.73244776533 0.0976316523948315
139.876821579265 0.093618418139777
139.946095210227 0.089688643104714
139.937592858947 0.0858423928760962
139.848568973764 0.0820797316463815
139.676200239917 0.0784007222129571
139.417569821518 0.0748054259770949
139.069652196107 0.0712939029429236
138.629287980864 0.0678662117164314
138.093157653533 0.0645224095044831
137.45774227642 0.0612625521138694
136.719280739248 0.0580866939503718
135.873710163788 0.0549948880178597
134.916599639035 0.0519871859173993
133.843062238809 0.049063637846398
132.647656146558 0.0462242925977635
131.324257818244 0.0434691975590897
129.865918572398 0.040798398711869
128.26468503918 0.0382119406307187
126.511395224125 0.0357098664826443
124.595427528409 0.0332922180263129
122.504414703004 0.0309590356113598
120.223896645365 0.0287103581777146
117.736924891637 0.0265462232549495
115.023590571618 0.0244666669616558
112.060493608728 0.0224717240048385
108.82013042329 0.0205614276793388
105.270238915693 0.0187358098672774
101.373113018441 0.0169949010375222
97.0850029669511 0.0153387302451811
92.3557511224228 0.0137673251311168
87.129045328971 0.012280711921484
81.3439140756366 0.0108789154272925
74.9387051689465 0.00956195904399401
67.8596392707815 0.00832986475109123
60.0775431947177 0.00718265311177017
51.6180091800866 0.00612034327255747
42.6107104892961 0.00514295296300195
33.3564242455319 0.00425049849537601
24.3814710262382 0.0034429947644064
16.3899563254866 0.00272045524702365
10.0169404474687 0.00208289200213927
5.50991648996195 0.00153031567044044
2.6753451210476 0.00106273547421746
1.09794162507377 0.000680159217205446
0.347529536815429 0.000382593284458176
0.0686484640105134 0.000170042642236674
0.00429033992728962 4.2510837931734e-05
};
\addplot [semithick, color2, forget plot]
table {%
0.144070243728978 3.82135127598201
0.142870238857622 3.80570811242761
0.141689566820833 3.790065340492
0.140529076704781 3.77442322124709
0.139389632374271 3.75878201575394
0.138272113007936 3.74314198505831
0.137177413668032 3.72750339018639
0.13610644564251 3.71186649214039
0.135060137055128 3.6962315518942
0.134039433631727 3.68059883038905
0.133045299407331 3.66496858852913
0.132078717744275 3.64934108717723
0.131140691566348 3.63371658715043
0.130232244516168 3.6180953492157
0.129354422005375 3.60247763408557
0.128508292148475 3.58686370241379
0.127694946909684 3.57125381479095
0.126915503429694 3.55564823174014
0.1261711050638 3.54004721371264
0.125462922736151 3.5244510210835
0.12479215676874 3.50885991414727
0.124160037828294 3.4932741531136
0.123567828995875 3.47769399810293
0.123016826981571 3.46211970914213
0.122508364797736 3.44655154616018
0.122043812873633 3.43098976898381
0.121624581732538 3.41543463733317
0.121252123489246 3.39988641081751
0.120927934902712 3.38434534893084
0.120653558824421 3.36881171104756
0.120430587876999 3.35328575641821
0.120260666106592 3.33776774416508
0.120145492233128 3.3222579332779
0.120086822569071 3.30675658260953
0.120086474146934 3.29126395087162
0.120146327685858 3.27578029663034
0.12026833142758 3.26030587830198
0.120454504154729 3.24484095414871
0.120706939514351 3.22938578227426
0.121027809404332 3.21394062061958
0.121419368568041 3.19850572695855
0.121883958460033 3.18308135889369
0.122424012120142 3.16766777385185
0.123042058259665 3.15226522907991
0.12374072693513 3.13687398164051
0.124522753909537 3.12149428840772
0.125390986666281 3.10612640606278
0.126348389384764 3.09077059108982
0.127398049302247 3.07542709977157
0.128543182058606 3.06009618818507
0.129787138908168 3.04477811219741
0.131133412581827 3.02947312746148
0.132585644609408 3.01418148941166
0.134147632081385 2.99890345325958
0.135823335606341 2.98363927398987
0.137616886207943 2.9683892063559
0.139532594456265 2.9531535048755
0.141574957881695 2.93793242382675
0.143748670270214 2.92272621724371
0.146058630243476 2.9075351389122
0.148509951031366 2.89235944236556
0.151107969667047 2.8771993808804
0.153858257877341 2.86205520747239
0.156766631486979 2.84692717489205
0.159839162070123 2.83181553562049
0.16308218758923 2.81672054186523
0.166502324627352 2.80164244555601
0.170106479555907 2.78658149834051
0.173901861826495 2.77153795158024
0.177895995978226 2.75651205634628
0.18209673559498 2.74150406341512
0.186512276259604 2.72651422326447
0.191151170301144 2.71154278606907
0.196022340780913 2.69659000169653
0.201135096849344 2.68165611970314
0.20649914880879 2.66674138932973
0.212124624505323 2.65184605949748
0.218022084844489 2.6369703788038
0.224202541452407 2.62211459551816
0.230677473176581 2.60727895757793
0.237458844227654 2.5924637125843
0.244559121861824 2.57766910779806
0.251991295587676 2.56289539013557
0.259768895386326 2.54814280616456
0.267906012064605 2.53341160210007
0.276417316400541 2.51870202380029
0.285318080070674 2.50401431676251
0.294624196019593 2.48934872611899
0.304352200035425 2.47470549663286
0.31451929193175 2.46008487269407
0.325143358075325 2.44548709831529
0.336242993318567 2.43091241712782
0.347837524217688 2.41636107237758
0.359947031667666 2.40183330692097
0.372592375059372 2.38732936322089
0.385795215476235 2.37284948334267
0.399578040365814 2.35839390894999
0.413964187575881 2.34396288130091
0.428977870490306 2.3295566412438
0.444644202457097 2.31517542921335
0.460989222631377 2.30081948522652
0.478039920761459 2.28648904887858
0.495824263285602 2.27218435933906
0.514371218686176 2.2579056553478
0.533710783645554 2.24365317521097
0.553874008622445 2.22942715679704
0.574893024164423 2.21522783753285
0.596801066624633 2.20105545439967
0.619632504545916 2.18691024392919
0.643422864146623 2.1727924421996
0.668208855693484 2.15870228483165
0.694028398646209 2.14464000698473
0.720920647576615 2.13060584335291
0.748926017311216 2.11660002816106
0.778086208269183 2.10262279516093
0.808444231032462 2.08867437762722
0.840044431147921 2.07475500835373
0.87293251276496 2.06086491964945
0.907155562480841 2.0470043433347
0.942762072326467 2.03317351073722
0.979801962575595 2.01937265268837
1.01832660356818 2.00560199951924
1.05838883738009 1.99186178105679
1.10004299837204 1.97815222662005
1.14334493333416 1.9644735650163
1.18835202042765 1.9508260245372
1.23512318780995 1.93720983295502
1.28371893083586 1.92362521751883
1.33420132858567 1.91007240495071
1.38663405979826 1.89655162144195
1.44108241693166 1.88306309264932
1.49761331957577 1.86960704369122
1.55629532675744 1.85618369914401
1.6171986478616 1.84279328303821
1.68039515249422 1.8294360188548
1.74595837905469 1.81611212952144
1.81396354201003 1.80282183740878
1.88448753732962 1.78956536432677
1.95760894677301 1.7763429315209
2.03340804019243 1.76315475966856
2.11196677690892 1.75000106887533
2.19336880554431 1.73688207867132
2.2776994616813 1.7237980080075
2.36504576433353 1.71074907525205
2.45549641036163 1.69773549818669
2.5491417674089 1.6847574940031
2.64607386439443 1.67181527929923
2.74638638071655 1.65890907007574
2.8501746335719 1.64603908173236
2.95753556310452 1.63320552906431
3.06856771547935 1.62040862625873
3.18337122475693 1.60764858689105
3.30204779143543 1.59492562392149
3.42470066054056 1.58223994969149
3.55143459601821 1.56959177592012
3.68235585438536 1.5569813137006
3.81757215551026 1.54440877349678
3.95719265149802 1.53187436513956
4.10132789315525 1.51937829782347
4.25008979520922 1.50692078010314
4.40359159721537 1.49450201988979
4.56194782594711 1.48212222444784
4.7252742511454 1.46978160039136
4.89368784233426 1.4574803536807
5.06730672232701 1.44521868961898
5.24625011897823 1.43299681284873
5.43063831312578 1.42081492734843
5.62059258746575 1.40867323642914
5.81623516947608 1.39657194273106
6.01768917628701 1.38451124822019
6.22507855346696 1.37249135418495
6.43852801482479 1.36051246123281
6.65816297568601 1.34857476928694
6.88410949061194 1.3366784775829
7.11649418241449 1.32482378466527
7.35544417405571 1.31301088838439
7.60108701439449 1.30123998589301
7.85355060599679 1.28951127364302
8.11296312699526 1.27782494738219
8.37945295639455 1.26618120215086
8.65314859024324 1.25458023227872
8.93417856196138 1.24302223138155
9.22267135676355 1.23150739235802
9.51875532780681 1.2200359073864
9.82255860414486 1.20860796792143
10.1342090075167 1.19722376469108
10.4538339563918 1.18588348769339
10.7815603780961 1.17458732619327
11.1175146094645 1.16333546871937
11.4618223042121 1.15212810306093
11.8146083316544 1.14096541626462
12.1759966827995 1.12984759463145
12.5461103638884 1.11877482371365
12.9250713004919 1.10774728831155
13.3130002265463 1.09676517247055
13.71001658733 1.08582865947798
14.1162384262879 1.07493793186009
14.531782284182 1.06409317137901
14.9567630830074 1.05329455902965
15.3912940228534 1.04254227503678
15.83548646237 1.03183649885192
16.2894498169444 1.02117740915042
16.753291434569 1.01056518382845
17.2271164928938 1
17.7110278724708 0.989482033993997
18.2051260500608 0.979011461351299
18.7095089703337 0.968588456821788
19.2242719391942 0.958213194361454
19.7495074914738 0.947885847129492
20.2853052850268 0.937606587485407
20.8317519649678 0.927375586986141
21.3889310571228 0.917193016383212
21.9569228281084 0.907059045619856
22.5358041773852 0.896973843828202
23.1256484971141 0.886937579326439
23.7265255648097 0.876950419616014
24.3385013980666 0.867012531378831
24.9616381465153 0.857124080474476
25.595993943256 0.84728523193744
26.2416227979576 0.837496149974371
26.8985744446898 0.827756997961334
27.5668942361359 0.818067938441078
28.2466229875071 0.808429133120331
28.9377968699095 0.798840742867096
29.6404472505616 0.789302927707966
30.3546005852084 0.779815846825458
31.0802782566446 0.770379658555352
31.8174964678549 0.760994520384048
32.5662660745392 0.751660588945942
33.3265924810937 0.742378020020806
34.0984754648544 0.733146968531194
34.8819090739135 0.723967588539851
35.6768814483671 0.714840033247146
36.4833747160046 0.705764454988514
37.3013648088364 0.696741005231911
38.1308213607613 0.687769834575289
38.9717075152166 0.678851092744083
39.8239798249437 0.669984928588709
40.6875880545517 0.661171490082081
41.5624750803749 0.652410924317145
42.4485766835711 0.643703377504418
43.3458214512519 0.635048994969552
44.2541305637503 0.626447921150907
45.1734176959308 0.617900299597141
46.1035887967334 0.609406272964814
47.0445419888399 0.600965983016008
47.9961673403143 0.592579570615958
48.9583467682856 0.584247175730706
49.9309537976088 0.575968937424758
50.9138534644875 0.567744993858773
51.906902068265 0.559575482287245
52.9099470754188 0.551460539056225
53.922826858372 0.543400299601034
54.9453706010017 0.53539489844401
55.9773980281889 0.52744446919226
57.018719311489 0.519549144535432
58.0691347849846 0.511709056243498
59.1284348542034 0.503924335164556
60.196399698853 0.496195111222647
61.2727991870264 0.488521513415586
62.3573925599195 0.480903669812807
63.449928344199 0.473341707553229
64.5501440312484 0.465835752843134
65.6577659891827 0.458385930954056
66.7725091241136 0.450992366220696
67.8940767978207 0.443655182038844
69.0221604751074 0.436374500863318
70.1564396467542 0.429150444205925
71.2965814576816 0.42198313263343
72.4422406333439 0.414872685765541
73.5930590945914 0.40781922227292
74.7486658888245 0.400822859875194
75.9086767878692 0.393883715338998
77.0726942280896 0.387001904476021
78.2403068872974 0.380177542141074
79.4110896323449 0.373410742230175
80.5846030789341 0.366701617678646
81.7603935501793 0.36005028045923
82.9379926188562 0.353456841580221
84.116917074885 0.346921411083612
85.2966684513211 0.340444098043258
86.4767330028244 0.334025010563056
87.6565812096234 0.327664255775138
88.8356677739546 0.321361939838089
90.0134311070316 0.315118167935172
91.1892933377663 0.308933044272567
92.3626597821939 0.302806672077643
93.5329189708131 0.296739153597228
94.6994420972274 0.2907305900959
95.8615830669065 0.284781081854306
97.0186779267201 0.278890728167479
98.1700449365688 0.273059627343189
99.314983979873 0.267287876700294
100.452776658659 0.261575572567122
101.582685685708 0.255922810279863
102.703955006943 0.250329684180972
103.815809171576 0.244796287617602
104.917453487193 0.239322712940042
106.008073368134 0.233909051500177
107.086834522759 0.22855539364996
108.152882281168 0.223261828739911
109.205341819354 0.218028445117618
110.243317460657 0.212855330126268
111.265892940204 0.207742570103188
112.272130682369 0.202690250378401
113.261072104142 0.197698455273207
114.23173686533 0.192767268098771
115.18312321606 0.187896771154737
116.114207216592 0.18308704572785
117.023943129503 0.178338172090602
117.911262605233 0.173650229499891
118.77507512073 0.169023296195701
119.614267126888 0.164457449399793
120.427702535159 0.159952765314417
121.214221816931 0.155509319121041
121.972642539348 0.151127184979095
122.701758412845 0.146806436024736
123.40033987374 0.142547144369624
124.067133067639 0.13834938109972
124.700860479177 0.1342132162741
125.300219840443 0.130138718923786
125.863884801216 0.126125957050592
126.390503747184 0.12217499762599
126.878700504128 0.118285906589995
127.327073042835 0.11445874885006
127.734194201185 0.110693588279995
128.098610241544 0.106990487718902
128.418841561416 0.103349508970122
128.693381046135 0.0997707128002107
128.920694707565 0.0962541589379171
129.099219732417 0.0927999060731906
129.227364934362 0.0894080118562014
129.30350832115 0.0860785328963762
129.325997142377 0.0828115247614552
129.293144666047 0.0796070419765649
129.203229439059 0.0764651380233066
129.054490742289 0.0733858653388645
128.845126409382 0.0703692753151322
128.573286094601 0.0674154182978517
128.237066590765 0.0645243435857754
127.834501560068 0.061696099429844
127.363552726078 0.0589307330323785
126.822094058962 0.0562282905462952
126.2078964737 0.0535888170743328
125.518603624611 0.0510123566683028
124.751706825844 0.048498952328351
123.904508598809 0.0460486460022425
122.974083432185 0.0436614785846591
121.95722402452 0.0413374899165205
120.850382182457 0.0390767187843145
119.649591214479 0.0368792029194539
118.350379573621 0.0347449789976444
116.947660863827 0.0326740826382729
115.435610452093 0.0306665484038148
113.807511653634 0.0287224097992534
112.055582043291 0.0268416992715254
110.170760202543 0.025024448208975
108.142463649994 0.0232706869408331
105.958295328877 0.0215804447367099
103.603710189176 0.0199537498061058
101.061617455135 0.0183906292979424
98.3119344498479 0.0168911093001076
95.3310724077152 0.0154552148390212
92.0913883594731 0.0140829698792169
88.5606137867443 0.012774397322942
84.7013607922297 0.0115295190097758
80.4708346769868 0.0103483557162655
75.821081842826 0.0092309271555781
70.7003085153493 0.00817725197717176
65.0563354806313 0.00718734776648551
58.84397939518 0.00626123104464528
52.0394456961238 0.00539891726818757
44.6662143601871 0.00460042082880188
36.8372969047985 0.00386575505309133
28.8125484969374 0.00319493220234817
21.0449394018064 0.00258796347235151
14.1388344824234 0.00204485899317887
8.63747346569288 0.0015656278290388
4.7498117460782 0.00115027797811646
2.30591160987743 0.000798816372444041
0.946258797745253 0.000511248877781657
0.299510754115388 0.000287580293522594
0.059163303359382 0.000127814352609543
0.00369757509272183 3.19537214763527e-05
};
\addplot [semithick, color3, forget plot]
table {%
0.20062124526217 3.19184382124926
0.198364128115745 3.17877762258553
0.196169530015075 3.16571175102755
0.194039581566966 3.15264642463976
0.191976455372764 3.13958186147751
0.189982367834516 3.12651827958339
0.188059581168078 3.11345589698363
0.18621040508788 3.10039493168444
0.184437198816225 3.08733560166836
0.182742373589598 3.07427812489067
0.181128395054343 3.0612227192757
0.179597786183804 3.04816960271321
0.17815312913409 3.03511899305476
0.176797068540495 3.02207110811008
0.175532314731666 3.00902616564341
0.174361646830214 2.99598438336989
0.173287916240727 2.98294597895193
0.172314050484422 2.96991116999553
0.171443056681478 2.95688017404672
0.170678025676114 2.94385320858788
0.170022136787136 2.93083049103411
0.169478661480922 2.91781223872963
0.16905096859508 2.90479866894412
0.168742528658174 2.89178999886914
0.168556920150153 2.87878644561444
0.168497833763614 2.8657882262044
0.168569078912043 2.85279555757436
0.16877458863221 2.83980865656704
0.16911842683943 2.82682773992888
0.169604793403266 2.81385302430646
0.170238032310638 2.80088472624285
0.171022637212781 2.78792306217403
0.171963259234959 2.77496824842525
0.173064714367579 2.76202050120745
0.174331991207132 2.74908003661359
0.175770258696051 2.73614707061514
0.17738487479481 2.72322181905839
0.179181394506947 2.71030449766087
0.18116557942907 2.69739532200778
0.1833434062211 2.68449450754836
0.185721076542651 2.67160226959232
0.188305026487811 2.6587188233062
0.191101936874505 2.64584438370984
0.194118742971792 2.63297916567275
0.197362645906726 2.62012338391054
0.200841122864228 2.60727725298132
0.204561938909586 2.59444098728215
0.208533157806613 2.58161480104543
0.212763154496318 2.56879890833533
0.217260626381785 2.55599352304426
0.222034606654745 2.54319885888922
0.227094476065645 2.5304151294083
0.23244997647894 2.51764254795711
0.238111223622307 2.50488132770517
0.244088721080474 2.49213168163241
0.250393373231638 2.47939382252559
0.25703650032959 2.46666796297474
0.264029851857835 2.45395431536962
0.271385621599165 2.4412530918962
0.279116461926885 2.42856450453306
0.28723549922996 2.41588876504792
0.295756348618042 2.40322608499406
0.304693130047595 2.3905766757068
0.314060482926246 2.37794074829999
0.323873582749081 2.36531851366246
0.334148156600852 2.35271018245451
0.344900499813969 2.34011596510441
0.35614749122205 2.32753607180486
0.36790661066455 2.31497071250952
0.380195954606214 2.30242009692945
0.393034253457209 2.28988443452967
0.406440887578674 2.27736393452563
0.420435904613545 2.26485880587973
0.435040035735884 2.2523692572978
0.450274712965329 2.23989549722569
0.466162085510588 2.22743773384571
0.482725037076788 2.2149961750732
0.499987201993945 2.20257102855306
0.517972982468239 2.19016250165627
0.536707564631145 2.17777080147644
0.556216935685084 2.16539613482633
0.576527899492299 2.15303870823444
0.597668093542277 2.14069872794153
0.619666004187931 2.12837639989719
0.642550983173566 2.11607192975639
0.666353262595898 2.10378552287608
0.691103970543178 2.09151738431171
0.716835145781841 2.07926771881388
0.743579752685533 2.06703673082484
0.771371695250894 2.05482462447515
0.800245831378353 2.04263160358022
0.830237986033408 2.03045787163694
0.861384964566412 2.0183036318203
0.893724565019272 2.00616908697992
0.92729559068314 1.99405443963677
0.962137861253573 1.9819598919797
0.998292224092711 1.96988564586214
1.03580056461563 1.95783190279865
1.07470581631039 1.94579886396165
1.11505196933251 1.93378673017799
1.15688407956574 1.92179570192561
1.20024827601747 1.90982597933024
1.24519176827686 1.89787776216199
1.29176285271756 1.88595124983207
1.34001091780539 1.87404664138946
1.38998644879102 1.86216413551755
1.44174103168096 1.85030393053085
1.49532735602173 1.83846622437169
1.55079921752558 1.82665121460688
1.60821151869821 1.81485909842446
1.66762026959501 1.80309007263037
1.72908258632089 1.79134433364519
1.79265668940855 1.77962207750083
1.85840190136206 1.76792349983732
1.92637864293531 1.75624879589946
1.99664842827582 1.74459816053364
2.06927385925716 1.73297178818454
2.14431861804711 1.7213698728919
2.22184745890957 1.70979260828729
2.30192619913462 1.69824018759086
2.38462170880769 1.68671280360813
2.47000189908394 1.67521064872676
2.5581357098495 1.66373391491334
2.64909309594792 1.65228279371022
2.74294501209587 1.64085747623227
2.83976339642618 1.62945815316368
2.93962115334794 1.61808501475484
3.04259213481843 1.60673825081912
3.14875112006753 1.59541805072969
3.25817379597327 1.5841246034164
3.3709367335708 1.57285809736261
3.48711736491159 1.56161872060202
3.60679395853357 1.55040666071556
3.73004559350868 1.53922210482825
3.85695213262002 1.52806523960611
3.98759419453767 1.51693625125296
4.1220531247347 1.5058353255074
4.26041096441944 1.49476264763967
4.40275041886003 1.48371840244856
4.54915482375295 1.47270277425833
4.6997081116054 1.46171594691564
4.85449477723558 1.45075810378646
5.01359984097413 1.43982942775304
5.1771088118173 1.42893010121084
5.34510764887996 1.41806030606547
5.51768272235978 1.4072202237297
5.69492077219733 1.39641003512038
5.87690886679368 1.38562992065546
6.06373436089455 1.37488006025096
6.25548485180081 1.36416063331797
6.45224813474341 1.35347181875966
6.65411215831574 1.34281379496828
6.8611649770806 1.33218673982222
7.07349470585564 1.32159083068298
7.29118947049522 1.31102624439227
7.51433735986779 1.30049315726902
7.74302637624244 1.28999174510646
7.9773443847521 1.27952218316918
8.21737906223497 1.26908464619019
8.46321784644179 1.25867930836803
8.71494788121607 1.24830634336382
8.97265596713914 1.23796592429843
9.23642850413477 1.22765822374952
9.50635143881247 1.2173834137487
9.78251020984223 1.20714166577865
10.0649896927561 1.19693315077026
10.3538741425147 1.18675803909977
10.6492471400426 1.17661650058593
10.9511915325975 1.16650870448718
11.2597893801345 1.15643481949879
11.5751218953728 1.14639501375007
11.8972693880534 1.13638945480159
12.2263112022783 1.12641830964232
12.5623256640032 1.11648174468688
12.9053900177197 1.10657992577278
13.2555803705044 1.09671301815762
13.6129716299912 1.08688118651634
13.9776374480118 1.07708459493849
14.3496501583236 1.06732340692544
14.7290807222912 1.05759778538774
15.1159986637483 1.0479078926423
15.5104720123863 1.03825389040978
15.9125672419368 1.02863593981179
16.3223492127755 1.01905420136828
16.7398811053403 1.00950883499484
17.1652243695543 1
17.5984386574407 0.990527855082614
18.0395817704838 0.981092558329184
18.4887095924274 0.971694267211233
18.9458760343568 0.962333138582673
19.4111329695607 0.953009328677188
19.8845301812371 0.943722993105627
20.3661152943544 0.934474286853407
20.8559337249145 0.925263364277925
21.3540286094621 0.916090379105985
21.8604407567447 0.906955484431226
22.3752085782751 0.897858832711575
22.8983680380346 0.888800575766697
23.4299525828364 0.879780864775463
23.9699930923015 0.870799850273425
24.5185178076842 0.861857682150309
25.0755522871863 0.852954509647507
25.6411193314111 0.844090481355589
26.2152389397057 0.835265745211823
26.7979282352232 0.826480448497706
27.3892014187716 0.817734737836508
27.9890696942471 0.80902875919082
28.597541225005 0.800362657860121
29.2146210562072 0.791736578478355
29.8403110741911 0.783150665011512
30.4746099265507 0.774605060755231
31.1175129820651 0.766099908332403
31.7690122474179 0.757635349690793
32.4290963270022 0.749211526100676
33.0977503407087 0.740828578152468
33.7749558857138 0.73248664575439
34.46069094964 0.724185868130128
35.1549298721766 0.715926383816511
35.8576432551117 0.707708330661197
36.5687979267048 0.699531845820376
37.2883568479097 0.691397065756474
38.0162790791201 0.683304126235886
38.7525196824181 0.675253162326701
39.4970296875408 0.667244308396451
40.2497559906909 0.659277698109867
41.0106413195877 0.651353464426655
41.7796241310591 0.643471739599266
42.5566385772079 0.635632655170696
43.3416143961875 0.627836341972289
44.1344768824757 0.620082930121555
44.9351467680488 0.612372549019996
45.7435401947668 0.604705327350945
46.559568592931 0.597081393077422
47.3831386513104 0.589500873439997
48.2141521901056 0.581963894954667
49.0525061340526 0.574470583410741
49.8980923757766 0.567021063868747
50.7507977507243 0.559615460658338
51.6105038956557 0.552253897376221
52.4770872241608 0.544936496884094
53.3504187746545 0.537663381306595
54.2303641874229 0.530434672029262
55.1167835473075 0.523250489696509
56.0095313608841 0.516110954209614
56.9084563916398 0.509016184724715
57.813401635521 0.501966299650822
58.724204148369 0.49496141664784
59.6406950268507 0.48800165262461
60.5626992220159 0.481087123736952
61.4900355213419 0.474217945385729
62.4225163562727 0.467394232214921
63.3599477849377 0.460616098109711
64.3021292873828 0.453883656194585
65.2488537509662 0.447197018831444
66.1999072574736 0.440556297617727
67.1550690693747 0.433961603384553
68.1141114042258 0.427413046194864
69.0767994260606 0.420910735341595
70.0428910076762 0.414454779345848
71.0121367291671 0.408045285955077
71.9842796234079 0.401682362141294
72.9590551737624 0.395366114099285
73.9361910570167 0.389096647244831
74.9154071422033 0.382874066212955
75.8964152173582 0.376698474856173
76.8789189958322 0.370569976242762
77.8626138315101 0.364488672655036
78.8471867327641 0.358454665587646
79.8323160605887 0.352468055745881
80.8176715479716 0.346528943043985
81.8029139872252 0.340637426603496
82.7876952563022 0.334793604751588
83.7716579920586 0.32899757501943
84.7544356273948 0.323249434140558
85.7356520461084 0.317549278049263
86.7149216294451 0.311897201878987
87.6918488967705 0.306293299960735
88.6660285649747 0.300737665821504
89.637045174129 0.29523039218272
90.6044731571304 0.28977157095869
91.5678764521784 0.284361293255069
92.5268085843604 0.278999649367338
93.4808122580269 0.273686728779298
94.4294194575261 0.268422620161579
95.372151025044 0.263207411370155
96.3085167731445 0.258041189444883
97.2380150473612 0.252924040608045
98.1601328564807 0.247856050262914
99.0743454158925 0.242837302992325
99.9801162980223 0.237867882557266
100.876896957614 0.232947871895477
101.764126902418 0.228077353120071
102.641233200107 0.223256407518157
103.507630668724 0.218485115549487
104.362721365244 0.213763556845113
105.205894798818 0.20909181020606
106.036527395841 0.204469953602004
106.853982740315 0.199898064169979
107.657611015342 0.195376218213086
108.446749267996 0.190904491199216
109.220720827401 0.186482957759796
109.978835597969 0.182111691688542
110.720389446772 0.177790765940226
111.444664526878 0.173520252629459
112.150928635705 0.169300223029486
112.838435564726 0.165130747571002
113.506424424893 0.161011895840968
114.154120026407 0.156943736581457
114.780732165925 0.152926337688503
115.38545603551 0.148959766210971
115.967471466806 0.14504408834943
116.525943368667 0.141179369455061
117.060020923598 0.137365674028554
117.568838053595 0.133603065719038
118.05151255702 0.129891607323019
118.507146602038 0.126231360783329
118.93482579957 0.122622387188093
119.333619719377 0.119064746769711
119.702580884989 0.115558498903852
120.040745310575 0.112103702108462
120.347131405589 0.108700414042788
120.620740522785 0.105348691506417
120.860555755325 0.102048590438325
121.065542485452 0.0988001659159486
121.234647048693 0.0956034721542583
121.366797262188 0.092458562504861
121.460900917595 0.0893654894551046
121.515846254605 0.0863243046272053
121.530500220405 0.0833350587773827
121.503708820684 0.0803978017950165
121.434295041655 0.0775125827018107
121.321058958217 0.0746794496509775
121.162775139588 0.071898449926432
120.958192295937 0.0691696299420042
120.706029865523 0.0664930352406643
120.404976829944 0.063868710493762
120.053686979142 0.0612966995002812
119.650776282192 0.0587770451861098
119.194816031273 0.0563097896033219
118.684327801195 0.0538949739294763
118.117773254768 0.0515326384669314
117.493545240224 0.0492228226421686
116.8099524819 0.0469655650051381
116.065204739653 0.0447609032286126
115.25738990887 0.0426088741075612
114.384450404194 0.0405095135585327
113.44414935372 0.0384628566190585
112.434034456457 0.0364689374470653
111.351388953098 0.0345277893203087
110.193178098108 0.0326394446358133
108.955979325553 0.0308039349093357
107.63590501978 0.0290212907748366
106.228504556599 0.0272915419839697
104.728654960008 0.0256147174055868
103.13042493179 0.0239908450252527
101.426921871673 0.0224199519447823
99.6101042822489 0.0209020643817842
97.6705693514277 0.019437207669226
95.5972955069682 0.0180254062550106
93.3773504587809 0.0166666837015672
90.9955429713294 0.0153610626854602
88.434032785165 0.0141085649970087
85.6718812898592 0.0129092115399238
82.684573627582 0.0117630223309597
79.4435217728283 0.010670016499579
75.9156385190459 0.00963021228763425
72.0630967906742 0.00864362704906356
67.8435665409497 0.00771027724959999
63.2114038529711 0.00683017846649722
58.1207364939113 0.00600334538827005
52.5320311841094 0.00522979181444903
46.4248733123678 0.00450953065534967
39.8209210466999 0.00384257393185719
32.821338096071 0.00322893277522669
25.6574981579023 0.0026686174268956
18.7317651726173 0.00216163723831466
12.5800870641532 0.00170800067079065
7.68315473536949 0.00130771529534646
4.22428426832648 0.000960787792592197
2.05057814622845 0.000667223952616876
0.841440973819159 0.000427028674889003
0.266330082152804 0.000240205968177385
0.052609126690479 0.000106758950481176
0.00328797286285025 2.66898489812367e-05
};
\addplot [semithick, color4, forget plot]
table {%
0.257386015256512 2.78424433372938
0.254294641719824 2.77284669285777
0.251350208407387 2.76144933732039
0.248557058871066 2.75005245733481
0.245919633926828 2.7386562431106
0.243442476172099 2.72726088484628
0.241130234764045 2.71586657272603
0.238987670001668 2.70447349691662
0.237019658003773 2.69308184756414
0.235231196491177 2.6816918147909
0.233627410348681 2.67030358869223
0.232213557888273 2.6589173593333
0.230995035866921 2.64753331674596
0.229977386432822 2.63615165092555
0.229166303928234 2.62477255182777
0.228567641749483 2.61339620936545
0.228187419547281 2.60202281340543
0.228031831061178 2.59065255376538
0.22810725143001 2.57928562021062
0.228420245541615 2.56792220245095
0.228977576955176 2.55656249013751
0.229786215714016 2.54520667285957
0.230853347775548 2.53385494014143
0.232186383776527 2.52250748143918
0.23379296977762 2.51116448613763
0.235680995744694 2.49982614354704
0.237858606755011 2.48849264290005
0.240334212073477 2.4771641733485
0.243116497196153 2.46584092396023
0.246214433250605 2.45452308371598
0.249637289715349 2.44321084150621
0.253394644342204 2.43190438612796
0.257496395470104 2.42060390628166
0.26195277373878 2.40930959056805
0.266774354115156 2.39802162748496
0.271972067958355 2.38674020542421
0.27755721564543 2.37546551266846
0.283541478778766 2.36419773738805
0.289936933652164 2.35293706763787
0.296756063422287 2.34168369135423
0.304011771514866 2.33043779635171
0.311717394845564 2.31919957032003
0.319886716979874 2.30796920082091
0.328533981229624 2.29674687528497
0.337673904563789 2.28553278100855
0.347321690803747 2.27432710515063
0.357493044424257 2.26313003472969
0.368204183505432 2.25194175662059
0.379471854047761 2.24076245755144
0.391313342843163 2.2295923241005
0.403746491703466 2.21843154269307
0.416789710051976 2.20728029959834
0.430461988988227 2.19613878092633
0.444782914092256 2.18500717262476
0.459772678874499 2.17388566047595
0.475452097274426 2.16277443009371
0.491842617186722 2.15167366692027
0.508966332497454 2.14058355622315
0.52684599585647 2.12950428309209
0.545505030464875 2.11843603243595
0.56496754242079 2.10737898897963
0.585258332039065 2.096333337261
0.606402905544775 2.08529926162779
0.628427485461942 2.07427694623453
0.651359021894201 2.06326657503949
0.675225202661613 2.05226833180158
0.700054463406392 2.04128240007731
0.725875996020247 2.03030896321771
0.75271975883275 2.01934820436528
0.780616484370902 2.00840030645091
0.809597688001215 1.99746545219089
0.839695674969681 1.98654382408377
0.870943547733941 1.97563560440737
0.903375212066471 1.96474097521576
0.937025383578143 1.95386011833615
0.971929592359093 1.94299321536591
1.00812418810756 1.93214044766954
1.04564634400725 1.92130199637561
1.08453405993647 1.91047804237375
1.12482616509677 1.89966876631166
1.16656232089434 1.88887434859204
1.20978302110049 1.87809496936963
1.25452959340719 1.86733080854818
1.30084419868229 1.85658204577746
1.34876983048241 1.84584886045022
1.39835031324522 1.83513143169927
1.44963029981456 1.82442993839442
1.50265526816886 1.81374455913953
1.55747151748569 1.80307547226952
1.61412616327889 1.79242285584742
1.67266713183286 1.78178688766133
1.73314315363138 1.77116774522155
1.79560375597804 1.76056560575752
1.86009925496066 1.74998064621492
1.92668074648227 1.73941304325273
1.99540009642132 1.72886297324021
2.06630992974422 1.71833061225403
2.13946361938015 1.70781613607531
2.21491527382242 1.69731972018666
2.292719723174 1.68684153976927
2.37293250547241 1.67638176970001
2.45560985168746 1.66594058454846
2.54080867018302 1.65551815857404
2.62858653027955 1.64511466572309
2.71900164389157 1.63473027962596
2.81211284765271 1.6243651735941
2.90797958371581 1.61401952061721
3.00666187959009 1.6036934933603
3.10822032821525 1.59338726416086
3.21271606574461 1.58310100502593
3.32021074969639 1.57283488762929
3.43076653491459 1.56258908330852
3.54444604945609 1.55236376306222
3.66131237090976 1.54215909754711
3.78142900093553 1.53197525707517
3.90485983932765 1.52181241161084
4.03166915741729 1.51167073076815
4.16192157016792 1.50155038380791
4.29568200765495 1.49145153963488
4.43301568670074 1.48137436679491
4.57398808174958 1.47131903347222
4.71866489450726 1.46128570748649
4.86711202387881 1.45127455629012
5.01939553514963 1.44128574696543
5.17558162808599 1.43131944622187
5.33573660436212 1.42137582039319
5.4999268352786 1.41145503543476
5.66821872867717 1.4015572569207
5.84067869427358 1.39168265004117
6.01737311222554 1.38183137959963
6.19836829652871 1.37200361001004
6.38373046066422 1.36219950529414
6.57352568284247 1.35241922907871
6.76781987019592 1.34266294459287
6.96667872356367 1.33293081466528
7.17016770205381 1.32322300172152
7.37835198747958 1.31353966778129
7.59129644685286 1.30388097445576
7.80906559603653 1.29424708294485
8.03172356162794 1.28463815403457
8.25933404480068 1.27505434809428
8.49196028519702 1.26549582507408
8.72966502308149 1.25596274450208
8.97251046269463 1.24645526548178
9.22055823496277 1.2369735466894
9.47386936093926 1.22751774637122
9.73250421320395 1.21808802234097
9.99652247891605 1.20868453197716
10.2659831234684 1.19930743222048
10.5409443526887 1.18995687957116
10.8214635758805 1.18063303008637
11.1075973696594 1.17133603937764
11.399401439842 1.1620660626082
11.6969305866928 1.15282325449044
12.0002386668468 1.14360776928334
12.3093785578488 1.13441976078983
12.624402122345 1.1252593823543
12.9453601716322 1.11612678685999
13.2723024301729 1.10702212672644
13.6052775014505 1.09794555390698
13.9443328294979 1.08889721988617
14.2895146692422 1.07987727567726
14.6408680467963 1.07088587181971
14.9984367273362 1.06192315837663
15.3622631816699 1.0529892849323
15.7323885523018 1.04408440058969
16.1088526182926 1.03520865396794
16.4916937658677 1.02636219319988
16.8809489517865 1.01754516592959
17.2766536755969 1.00875771930992
17.6788419444634 1
18.0875462440346 0.991272154162853
18.5027975008991 0.982574327462913
18.9246250597074 0.973906665063606
19.3530566460736 0.965269311624928
19.7881183400337 0.956662411301031
20.2298345422491 0.948086107737813
20.6782279480527 0.939540544070528
21.1333195141998 0.93102586292139
21.5951284367139 0.922542206397196
22.0636721149128 0.914089716086954
22.5389661266195 0.905668533059519
23.0210241976862 0.897278797861241
23.5098581769571 0.888920650513616
24.0054779996765 0.880594230510952
24.5078916724358 0.872299676818038
25.0171052357701 0.864037127867829
25.5331227466504 0.85580672155913
26.0559462418864 0.847608595254299
26.585575717812 0.839442885776954
27.1220090966811 0.831309729409687
27.6652422096477 0.82320926189179
28.2152687594773 0.815141618416994
28.7720803057018 0.807106933631205
29.3356662241351 0.799105341630264
29.9060136948822 0.791136975957706
30.4831076633425 0.783201969602528
31.0669308252348 0.775300454996976
31.6574635872987 0.76743256401433
32.254684052441 0.759598427966705
32.8585679780863 0.751798177602858
33.4690887678524 0.744031943106008
34.0862174252556 0.736299854091662
34.7099225457626 0.728602039605451
35.340170270063 0.720938628120976
35.9769242726655 0.713309747537669
36.6201457148834 0.70571552517865
37.2697932361293 0.69815608778861
37.9258229027601 0.690631561531688
38.5881882021608 0.683142071989373
39.256839988683 0.675687744158404
39.9317264774943 0.668268702448683
40.6127931862564 0.6608850706812
41.2999829283241 0.653536972085969
41.9932357549788 0.646224529299965
42.6924889501637 0.638947864365083
43.3976769675805 0.631707098726101
44.1087314242107 0.62450235322865
44.8255810331512 0.617333748117196
45.5481516001184 0.610201403033039
46.2763659513405 0.603105437012312
47.0101439324693 0.596045968483995
47.7494023314897 0.589023115267939
48.4940548762248 0.582036994572899
49.244012153306 0.575087722994577
49.9991816039833 0.568175416513681
50.759467441882 0.56130019049398
51.5247706495571 0.554462159680389
52.2949888883057 0.547661438197047
53.0700164996243 0.540898139545415
53.8497444042015 0.534172376602381
54.634060105049 0.527484261618375
55.4228475843184 0.520833906215499
56.2159873038481 0.514221421385661
57.0133560952684 0.507646917488722
57.8148271646778 0.501110504250659
58.6202699730062 0.494612290761728
59.429550241795 0.488152385474645
60.2425298292991 0.481730896202779
61.0590667374557 0.475347930118349
61.8790149768909 0.469003593750636
62.7022245758816 0.462697992984207
63.5285414407163 0.456431233057145
64.3578073650074 0.450203418559296
65.1898598833268 0.444014653430519
66.0245322789206 0.437865040958958
66.8616534303973 0.431754683779309
67.7010478261227 0.425683683871116
68.5425353968062 0.419652142557063
69.3859315322865 0.413660160501286
70.2310469092506 0.407707837707691
71.0776875091633 0.401795273518287
71.9256544347614 0.395922566611526
72.7747439318552 0.390089815000659
73.6247471991189 0.384297116032095
74.4754504113328 0.378544566383783
75.3266345177641 0.372832262063593
76.178075272232 0.367160298407716
77.0295430204915 0.361528770079074
77.8808027388037 0.355937771065737
78.7316138059447 0.350387394679357
79.5817300418406 0.34487773355361
80.43089947929 0.339408879642648
81.2788644046972 0.333980924219569
82.1253611155458 0.328593957874888
82.9701199694283 0.323248070515029
83.8128651319161 0.317943351360824
84.6533146348336 0.312679888946022
85.491180108502 0.307457771115814
86.3261668466812 0.302277085025364
87.157973529525 0.297137917138358
87.9862922966239 0.292040353225556
88.8108084580444 0.286984478363367
89.63120057873 0.281970376932423
90.4471401727698 0.276998132616174
91.2582917978968 0.272067828399491
92.0643127374442 0.26717954656728
92.8648531081301 0.262333368703109
93.6595555282264 0.25752937568785
94.4480552358493 0.252767647698321
95.2299797456312 0.248048264205956
96.0049489784947 0.243371303975474
96.7725748991196 0.238736845063568
97.5324616646094 0.234144964817596
98.2842052486354 0.229595739874299
99.0273936004216 0.225089246158513
99.7616062546563 0.22062555888191
100.486414506493 0.216204752541735
101.201381002661 0.211826900919569
101.906059934708 0.207492077080094
102.599996612192 0.203200353369875
103.282727673224 0.198951801416152
103.953780639342 0.194746492125644
104.612674142226 0.190584495683369
105.258917459865 0.186465881551467
105.89201076209 0.182390718468044
106.511444621974 0.178359074446027
107.116700283851 0.174371016772025
107.70724914996 0.170426612005205
108.282553067113 0.166525925976188
108.842063788222 0.162669023785942
109.385223281213 0.158855969804702
109.911463157267 0.155086827670891
110.420205002914 0.151361660290061
110.910859776616 0.147680529833843
111.382828158779 0.144043497738906
111.835499912934 0.140450624705936
112.268254256957 0.13690197069862
112.680459182103 0.133397594942648
113.071471844081 0.12993755592472
113.440637835153 0.126521911391575
113.78729159335 0.123150718349024
114.110755622929 0.119824033060999
114.410340920479 0.116541911048616
114.685346131084 0.113304407089245
114.935057989994 0.110111575215599
115.158750410486 0.10696346871483
115.355684935098 0.103860140127641
115.525109740323 0.100801641247408
115.666260094722 0.0977880231193169
115.778357268076 0.094819336039511
115.860608985463 0.0918956295542505
115.912208223019 0.0890169524590875
115.932333645571 0.0861833527980505
115.920148263223 0.0833948778628418
115.874799829304 0.0806515741920506
115.795419317729 0.0779534875703736
115.681121244788 0.075300663027853
115.531001903511 0.0726931448391231
115.344139538693 0.0701309765226736
115.119592233792 0.0676142008401209
114.856397817921 0.0651428597954966
114.553571228379 0.0627169946345446
114.210103934327 0.0603366458440335
113.824960482693 0.0580018531510819
113.397077083193 0.0557126555224935
112.925356858963 0.0534690911641076
112.408667015207 0.0512711975201628
111.845832049273 0.0491190112726694
111.235628607392 0.0470125683407988
110.576775535505 0.044951903880285
109.867925100871 0.0429370522828353
109.107648274388 0.0409680471755585
108.294420447483 0.0390449214204023
107.426599727543 0.0371677071136061
106.502404620386 0.035336435585164
105.519882394201 0.0335511373983033
104.47687540644 0.0318118423489723
103.370975718811 0.0301185794653466
102.19947577636 0.0284713770073402
100.959304338764 0.0268702624661374
99.6469559192151 0.0253152625637323
98.2584015324931 0.0238064032524827
96.7889894004765 0.0223437097146788
95.2333216786816 0.0209272063621196
93.5851160962264 0.0195569168357095
91.8370364197288 0.0182328640050602
89.9805007927708 0.0169550699681109
88.0054495002215 0.0157235560507595
85.9000818791954 0.0145383428065055
83.6505425332952 0.0133994500161086
81.2405701579576 0.012306896687257
78.6510931425567 0.0112607010542512
75.8598001112166 0.0102608805776996
72.8406941376308 0.00930745194422593
69.5637127658351 0.00840043106619245
65.9945179888743 0.0075398330814338
62.0947223218522 0.00672567235300354
57.8229824877938 0.00595796246893505
53.137819256351 0.00523671624201502
48.0036036569012 0.00456194570956951
42.4021900611214 0.00393366213326255
36.3537922775246 0.00335187599890845
29.9510040816078 0.00281659701629742
23.4048420555388 0.00232783411903201
17.0816796992594 0.00188559546437971
11.4689709624075 0.00148988843313567
7.00325396782185 0.00114071962950072
3.85000614125165 0.00083809488096889
1.86876815510996 0.000582019238232955
0.76681299858569 0.000372496975097713
0.242707009125969 0.000209531588410896
0.0479428730551667 9.3125798002163e-05
0.00299635385739482 2.3281546640655e-05
};
\addplot [semithick, color5, forget plot]
table {%
0.318605535906236 2.39594324567081
0.315288893904584 2.38613516225941
0.312254342810812 2.37632732438848
0.309509646745824 2.36651989574711
0.307062759330383 2.35671304001756
0.304921831924519 2.34690692087254
0.303095221702212 2.33710170197245
0.301591500038084 2.32729754696266
0.300419460190081 2.31749461947082
0.299588126963592 2.30769308310406
0.299106765741426 2.29789310144629
0.298984892391229 2.28809483805551
0.299232281568536 2.27829845646099
0.299858977408539 2.26850412016064
0.300875303633613 2.25871199261822
0.302291874102433 2.2489222372606
0.3041196031005 2.23913501747511
0.306369716724152 2.22935049660671
0.309053763135192 2.21956883795535
0.312183624336327 2.2097902047732
0.315771527946697 2.20001476026194
0.319830058058843 2.19024266757002
0.324372167103639 2.18047408978997
0.329411187549896 2.17070918995565
0.334960844905053 2.16094813103951
0.341035268420068 2.15119107594994
0.347649004439028 2.14143818752848
0.354817027116594 2.13168962854713
0.362554752126025 2.12194556170565
0.370878047560838 2.11220614962882
0.379803247329486 2.10247155486372
0.389347162225963 2.09274193987705
0.399527092586059 2.08301746705239
0.410360840199919 2.0732982986875
0.421866720102371 2.06358459699161
0.434063572387713 2.05387652408272
0.446970773632323 2.04417424198488
0.460608248239456 2.03447791262549
0.474996480139306 2.02478769783262
0.490156523094841 2.01510375933228
0.50611001138359 2.00542625874571
0.522879170774544 1.99575535758674
0.540486827781437 1.98609121725902
0.558956419790834 1.97643399905341
0.57831200412368 1.9667838641452
0.598578267478279 1.95714097359148
0.619780533990209 1.94750548832845
0.641944773004033 1.93787756916868
0.665097607338402 1.9282573767985
0.689266320107277 1.91864507177527
0.714478861415291 1.9090408145247
0.740763853891043 1.89944476533822
0.768150598755451 1.88985708437024
0.79666908045263 1.88027793163551
0.826349970790663 1.87070746700646
0.857224632822492 1.86114585021051
0.889325123749706 1.85159324082742
0.922684197351767 1.84204979828662
0.957335305632125 1.83251568186453
0.993312599580211 1.82299105068194
1.03065092972909 1.81347606370134
1.06938584572835 1.80397087972425
1.1095535949092 1.79447565738857
1.15119112045317 1.78499055516596
1.19433605885055 1.77551573135919
1.2390267368743 1.76605134409946
1.28530216698782 1.75659755134382
1.33320204159563 1.74715451087246
1.38276672822858 1.73772238028615
1.43403726252305 1.72830131700358
1.48705534114337 1.71889147825872
1.54186331347756 1.70949302109819
1.59850417249108 1.70010610237869
1.65702154504146 1.69073087876433
1.7174596820932 1.68136750672402
1.77986344652208 1.67201614252891
1.84427830134197 1.6626769422497
1.91075029741789 1.6533500617541
1.97932605848607 1.64403565670422
2.05005276742941 1.63473388255393
2.12297815207993 1.62544489454632
2.19815046779705 1.61616884771107
2.2756184818796 1.60690589686189
2.35543145591909 1.5976561965939
2.43763912758715 1.5884199012811
2.52229169239317 1.57919716507374
2.60943978360679 1.5699881418958
2.69913445253676 1.56079298544239
2.79142714755051 1.55161184917716
2.88636969308951 1.5424448863298
2.98401426737737 1.53329224989344
3.08441338018853 1.52415409262211
3.18761984922452 1.51503056702819
3.29368677717646 1.50592182537986
3.40266752690747 1.49682801969856
3.51461569745258 1.48774930175645
3.62958509811444 1.47868582307389
3.7476297237976 1.4696377349169
3.86880372885874 1.46060518829464
3.9931613997698 1.45158833395689
4.12075712854162 1.44258732239151
4.25164538602711 1.43360230382199
4.38588069455094 1.42463342820486
4.5235176006329 1.41568084522727
4.66461064525362 1.40674470430441
4.8092143364856 1.3978251545771
4.95738312072657 1.38892234490923
5.1091713536583 1.38003642388531
5.2646332724846 1.37116753980801
5.42382296615032 1.36231584069562
5.58679434641609 1.35348147427965
5.75360111757333 1.34466458800231
5.92429674630027 1.3358653290141
6.09893443398209 1.32708384417131
6.27756708689433 1.31832028003359
6.46024728700164 1.30957478286149
6.64702726255256 1.30084749861405
6.83795885827662 1.29213857294633
7.03309350525325 1.28344815120699
7.23248219222777 1.27477637843588
7.43617543692484 1.26612339936158
7.6442232564653 1.25748935839905
7.85667513914447 1.24887439964713
8.07358001636893 1.24027866688624
8.29498623377069 1.23170230357588
8.52094152230712 1.2231454528523
8.75149297079295 1.2146082575261
8.9866869985044 1.20609086007983
9.22656932577437 1.19759340266561
9.47118495073805 1.18911602710278
9.72057811920065 1.18065887487554
9.97479229859766 1.17222208713053
10.2338701525243 1.16380580467455
10.4978535141109 1.15541016797215
10.7667833614144 1.14703531714332
11.0406997930089 1.13868139196115
11.3196420043941 1.13034853184949
11.6036482618878 1.12203687588059
11.8927558794 1.11374656277284
12.1870011930301 1.10547773088844
12.4864195392152 1.09723051823103
12.7910452334256 1.08900506244347
13.1009115472108 1.0808015008055
13.4160506870417 1.07261997023145
13.7364937731683 1.06446060726795
14.0622708199966 1.05632354809168
14.3934107137603 1.04820892850707
14.7299411931166 1.04011688394404
15.0718888310792 1.03204754945575
15.4192790150612 1.02400105971631
15.7721359288619 1.0159775490186
16.1304825352363 1.00797715127196
16.4943405570289 1
16.8637304624453 0.992046228338337
17.2386714465205 0.984115969032407
17.6191814158102 0.976209354435228
18.0052769733175 0.968326516505196
18.3969734022847 0.960467586803886
18.7942846516502 0.952632696493852
19.1972233232972 0.94482197633644
19.60580065364 0.937035556689605
20.0200265066575 0.929273567505737
20.4399093541867 0.921536138329488
20.865456265781 0.913823398295616
21.2966728970819 0.906135476126826
21.7335634770225 0.898472500131619
22.1761307941014 0.890834598202159
22.6243761893273 0.88322189781213
23.0782995400784 0.875634526014611
23.5378992549609 0.86807260943996
24.0031722594121 0.860536274293694
24.4741139884051 0.853025646354386
24.9507183684872 0.845540850971568
25.432977818229 0.838082013063632
25.9208832303748 0.830649257115754
26.4144239670018 0.82324270717781
26.9135878455926 0.815862486862308
27.4183611343476 0.808508719342323
27.9287285381735 0.801181527349445
28.4446731982131 0.793881033171727
28.9661766741172 0.786607358651648
29.4932189393137 0.779360625184073
30.025778369663 0.772140953714237
30.5638317379067 0.764948464735714
31.1073541938157 0.757783278288417
31.6563192705116 0.750645513956588
32.2106988626754 0.743535290866805
32.7704632291316 0.736452727685994
33.3355809715669 0.729397942619446
33.9060190329071 0.722371053408847
34.4817426790828 0.715372177330311
35.0627155003123 0.708401431192423
35.6488993878834 0.701458931334292
36.2402545375485 0.694544793623605
36.8367394215818 0.687659133454697
37.4383107947631 0.680802065746624
38.0449236678157 0.673973704941242
38.6565313088447 0.667174165001303
39.2730852158584 0.660403559408548
39.8945351178454 0.653662001161815
40.5208289437852 0.646949602775153
41.1519128308485 0.640266476275942
41.7877310873628 0.63361273320303
42.4282262003079 0.626988484604861
43.0733387977343 0.620393841037632
43.7230076518961 0.613828912563441
44.3771696404123 0.607293808748454
45.035759752126 0.600788638661071
45.698711043274 0.594313510870115
46.3659546456165 0.58786853344301
47.0374197192611 0.581453813943984
47.7130334599346 0.575069459432271
48.3927210468067 0.568715576460325
49.076405648684 0.562392271072041
49.7640083720719 0.556099648800988
50.4554482684687 0.549837814668641
51.150642277332 0.543606873182638
51.8495052313831 0.537406928335027
52.5519497944942 0.531238083600533
53.2578864703049 0.525100441934836
53.9672235347219 0.518994105772845
54.6798670471163 0.512919177026994
55.3957207771875 0.506875757085538
56.1146862148475 0.500863946810862
56.8366624928886 0.494883846537798
57.5615463948322 0.48893555607195
58.2892322769512 0.48301917468803
59.0196120767407 0.477134801128197
59.7525752264565 0.471282533600413
60.4880086676568 0.465462469776802
61.2257967534697 0.459674706792021
61.9658212645193 0.453919341241636
62.7079613100205 0.448196469180517
63.4520933414188 0.442506186121224
64.1980910460015 0.436848587032423
64.9458253661083 0.431223766337297
65.6951643835885 0.425631817911967
66.4459733394738 0.42007283508393
67.1981145153172 0.414546910630502
67.9514472549128 0.409054136777263
68.7058278343836 0.403594605196526
69.4611094868422 0.398168407005799
70.2171422685051 0.392775632766272
70.9737730842151 0.387416372481301
71.7308455480812 0.382090715594905
72.4882000074153 0.376798750990277
73.2456733975646 0.371540566988299
74.0030992737729 0.366316251346065
74.7603076520244 0.361125891255421
75.5171250444855 0.355969573341508
76.2733742966594 0.350847383661314
77.0288746244969 0.345759407702242
77.7834414413778 0.34070573038068
78.5368864001524 0.335686436040583
79.289017214715 0.33070160845207
80.0396377038366 0.325751330810022
80.7885476025894 0.320835685732694
81.5355426143022 0.315954755260337
82.2804142118507 0.311108620853828
83.0229496990007 0.306297363393311
83.762931997609 0.301521063176848
84.5001397095889 0.296779799919077
85.2343469053384 0.292073652749881
85.9653231883872 0.287402700213072
86.6928334712202 0.282767020265075
87.4166380482202 0.278166690273628
88.1364923633383 0.273601787016494
88.8521470932778 0.269072386680176
89.5633479002893 0.264578564858646
90.2698355227633 0.260120396552085
90.9713455194997 0.255697956165631
91.6676083688633 0.251311317508135
92.3583492026029 0.246960553790931
93.0432879161344 0.242645737626616
93.7221388866139 0.238366941027833
94.3946110933165 0.234124235406074
95.0604078244884 0.229917691570485
95.7192268107548 0.225747379726688
96.370759918674 0.221613369475603
97.0146932944377 0.217515729812294
97.6507070468229 0.213454529124811
98.2784754013498 0.209429835193053
98.8976663644314 0.205441715187633
99.5079418956406 0.201490235668762
100.108957559181 0.197575462585133
100.700362704741 0.193697461272823
101.281800105191 0.189856296454203
101.852906151747 0.186052032236855
102.413310472831 0.182284732112505
102.962636145674 0.178554458955964
103.500499297173 0.174861275024074
104.026509330198 0.171205241954674
104.540268506026 0.167586420765568
105.041372183901 0.164004871853509
105.529408384436 0.160460654993188
106.003958044907 0.156953829336241
106.464594557003 0.153484453410256
106.910884041027 0.150052585117801
107.342384858354 0.146658281735456
107.758647899961 0.143301599912856
108.159216072785 0.139982595671747
108.54362460629 0.13670132440505
108.911400504129 0.133457840875936
109.262062869189 0.130252199216917
109.595122322321 0.127084452928934
109.910081339537 0.12395465488047
110.206433634516 0.120862857306668
110.483664511301 0.117809111808455
110.741250202702 0.114793469351685
110.978658237027 0.111815980266287
111.19534672798 0.108876694245423
111.390764752967 0.105975660344661
111.564351589984 0.103112926981157
111.715537105978 0.100288541932843
111.843740927675 0.097502552337635
111.948372838322 0.0947550046926415
112.028831879023 0.0920459448533898
112.084506747427 0.0893754180330609
112.114774814263 0.0867434688017338
112.119002520988 0.0841501410856426
112.096544299442 0.0815954781664425
112.046742956893 0.0790795226804882
111.968928480839 0.076602316618122
111.862418397952 0.0741639013229734
111.726516438392 0.0717643174912675
111.560512844312 0.0694036051711487
111.363682852924 0.0670818037620091
111.135286917203 0.0647989520138335
110.874568943513 0.0625550880265509
110.580756352681 0.0603502492494001
110.253057968362 0.0581844724803032
109.890663797717 0.0560577938652531
109.49274239651 0.0539702488977086
109.058440158179 0.0519218724180027
108.586877872275 0.049912698612762
108.07714917903 0.0479427610143345
107.528315862708 0.0460120925002311
106.939404921653 0.044120725292577
106.309401892161 0.0422686909575729
105.637245691775 0.0404560204049687
104.921818927782 0.0386827438875487
104.161939283551 0.0369488910006246
103.356345322567 0.0352544906815434
102.503682695486 0.033599571209203
101.602483404009 0.0319841602035818
100.651144515861 0.0304082846252762
99.6478982035817 0.0288719707750517
98.5907799457602 0.027375244293403
97.4775858711366 0.0259181301601279
96.3058265469587 0.0245006526939077
95.0726671418143 0.0231228355519036
93.7748617098212 0.0217847017293608
92.4086702414654 0.0204862735592247
90.9697665890447 0.0192275727117695
89.4531242977229 0.0180086201942337
87.8528886716978 0.0168294363504731
86.1622201060415 0.0156900408606181
84.3731171586539 0.0145904527407471
82.4762022046594 0.0135306903425687
80.4604787753141 0.0125107713531148
78.3130421465019 0.0115307127944466
76.0187556299968 0.0105905310233695
73.5598778897786 0.00969024173116044
70.9156675721917 0.0088298599433061
68.0619734411961 0.00800940001925178
64.9708864833034 0.00722887565216226
61.6105508265925 0.00648829986869338
57.9453808274338 0.00578768502877377
53.9370850854501 0.00512704282539902
49.5472945841538 0.00450638428443688
44.743131696548 0.00392571976444305
39.5080218907891 0.00338505895648794
33.8610836613636 0.00288441088399513
27.8887116423434 0.00242378390259131
21.7872946185706 0.00200318569996555
15.8974179112139 0.0016226232957424
10.6718547899851 0.00128210304136384
6.51564188677889 0.000981630619984234
3.58163612457869 0.000721211046373585
1.73842026170687 0.000500848666836241
0.713312157856782 0.000320547159136257
0.225772041059645 0.000180309532437953
0.0445977351501491 8.01381272534085e-05
0.00278729801944562 2.00346154059441e-05
};
\addplot [semithick, color6, forget plot]
table {%
0.392493219792073 2.16733741325144
0.389852861025503 2.15846515545976
0.387686849901864 2.14959311978063
0.386007767439292 2.14072145428494
0.384828504427527 2.13185030703744
0.384162272759206 2.1229798260942
0.384022615393851 2.11411015950018
0.384423417606485 2.10524145528675
0.385378915983623 2.09637386146922
0.386903710546477 2.08750752604436
0.389012775280441 2.07864259698796
0.391721469874335 2.0697792222523
0.395045549010198 2.06091754976376
0.399001174609687 2.05205772742027
0.403604926467102 2.04319990308892
0.408873813980523 2.03434422460344
0.414825286323303 2.02549083976173
0.421477244445345 2.01663989632342
0.428848050704946 2.00779154200741
0.436956540725021 1.99894592448937
0.445822033989304 1.9901031913993
0.455464344085738 1.98126349031906
0.465903788601465 1.97242696877991
0.477161199641873 1.96359377426004
0.489257934245795 1.9547640541821
0.502215882893349 1.94593795591079
0.516057479821483 1.93711562675032
0.530805710612446 1.92829721394203
0.546484121974569 1.91948286466188
0.563116829181577 1.91067272601802
0.580728524068303 1.9018669450483
0.599344482095556 1.89306566871788
0.618990569222119 1.88426904391673
0.63969324824286 1.87547721745716
0.661479584197487 1.86669033607142
0.684377250002768 1.85790854640924
0.708414530284291 1.84913199503534
0.73362032583757 1.84036082842705
0.760024157001476 1.83159519297179
0.787656166061686 1.82283523496471
0.816547118644196 1.81408110060617
0.846728406292524 1.80533293599936
0.878232045257803 1.79659088714783
0.911090677734472 1.78785509995304
0.945337569469516 1.77912572021198
0.981006609671016 1.77040289361468
1.01813230693226 1.76168676574181
1.05674978616311 1.75297748206223
1.09689478478357 1.74427518793058
1.13860364811977 1.73558002858485
1.1819133226696 1.72689214914395
1.22686134965226 1.71821169460528
1.27348585770455 1.70953880984235
1.32182555471369 1.7008736396023
1.37191971774066 1.69221632850354
1.42380818431622 1.68356702103331
1.47753134015456 1.67492586154527
1.53313010857976 1.66629299425708
1.59064593737957 1.65766856324803
1.65012078553155 1.6490527124566
1.71159710902682 1.64044558567807
1.77511784643065 1.63184732656211
1.84072640207779 1.62325807861042
1.9084666306153 1.61467798517427
1.97838281913511 1.60610718945217
2.05051967037829 1.59754583448745
2.12492228270342 1.58899406316588
2.20163613055988 1.58045201821327
2.28070704479313 1.57191984219312
2.36218119201244 1.56339767750419
2.44610505295552 1.55488566637819
2.53252540090607 1.54638395087735
2.6214892780986 1.53789267289208
2.71304397325794 1.52941197413859
2.80723699871182 1.52094199615651
2.90411606505457 1.51248288030656
3.00372905659794 1.50403476776819
3.10612400786828 1.49559779953718
3.21134907524202 1.48717211642333
3.31945251274588 1.4787578590481
3.43048264674247 1.47035516784223
3.54448784760781 1.46196418304348
3.66151650379281 1.45358504469418
3.78161699493141 1.44521789263897
3.9048376635518 1.43686286652245
4.03122678888857 1.42852010578684
4.16083255772426 1.42018974966964
4.29370303749941 1.41187193720133
4.42988614758666 1.40356680720305
4.56942963219481 1.39527449828427
4.71238103141215 1.38699514884048
4.85878765398608 1.37872889705087
5.00869654821649 1.37047588087606
5.1621544754332 1.36223623805574
5.31920788052647 1.35401010610644
5.47990286575192 1.34579762231917
5.64428516165214 1.33759892375717
5.81240010100874 1.3294141472536
5.98429259142667 1.32124342940929
6.16000708710158 1.31308690659041
6.33958756196758 1.30494471492624
6.52307748434375 1.29681699030685
6.71051979065951 1.2887038683809
6.90195686038582 1.2806054845533
7.0974304879914 1.27252197398301
7.29698185931708 1.26445347158075
7.50065152644113 1.25640011200678
7.7084793829483 1.24836202966859
7.92050464141541 1.24033935871874
8.13676580937629 1.23233223305256
8.35730066613606 1.22434078630593
8.58214623938432 1.21636515185308
8.81133878165826 1.20840546280431
9.04491375156159 1.20046185200382
9.28290579200291 1.19253445202745
9.52534871011606 1.1846233951805
9.77227545708826 1.1767288134955
10.0237181085634 1.16885083873004
10.2797078444544 1.16098960236451
10.540274931385 1.15314523559998
10.8054487055211 1.14531786935594
11.0752575547029 1.13750763426817
11.3497289023979 1.12971466068652
11.6288891927071 1.12193907867277
11.9127638742564 1.11418101799844
12.2013773844032 1.1064406081426
12.4947531356038 1.09871797828977
12.7929135025834 1.0910132573277
13.0958798062096 1.08332657384526
13.4036723064315 1.07565805613029
13.7163101858824 1.06800783216744
14.0338115392073 1.06037602963603
14.3561933634078 1.05276277590796
14.6834715464199 1.04516819804555
15.0156608586436 1.03759242279941
15.3527749447495 1.03003557660635
15.6948263166537 1.02249778558729
16.0418263428906 1.01497917554508
16.3937852421975 1.00747987196247
16.7507120740535 1
17.1126147336515 0.99253968449389
17.4794999476751 0.985099049953973
17.851373267835 0.977678220561619
18.2282390663438 0.970277320167652
18.6101005315305 0.962896472290292
18.9969596654883 0.955535800113089
19.388817277485 0.948195426482869
19.7856729814258 0.94087547390768
20.1875251946459 0.933576064554756
20.5943711341212 0.926297320248467
21.0062068151282 0.919039362468293
21.4230270496831 0.911802312346795
21.8448254438345 0.904586290667595
22.27159439931 0.897391417863354
22.7033251104168 0.890217814013771
23.1400075643371 0.88306559884357
23.581630541827 0.875934891720509
24.0281816159839 0.868825811653384
24.4796471526586 0.861738477290042
24.9360123131498 0.854673006915406
25.3972610491688 0.847629518449495
25.8633761116078 0.840608129445457
26.3343390436201 0.833608957087611
26.8101301848336 0.826632118189487
27.2907286734679 0.81967772919188
27.7761124464908 0.812745906160902
28.266258238663 0.805836764786048
28.761141588978 0.798950420378268
29.2607368357784 0.792086987868035
29.7650171248161 0.785246581803433
30.2739544059521 0.778429316348245
30.7875194378536 0.771635305280042
31.305681779493 0.764864661988292
31.8284098035306 0.758117499472462
32.3556706872881 0.751393930340133
32.8874304188887 0.744694066805124
33.4236537924396 0.738018020685614
33.9643044135418 0.731365903402279
34.5093446934504 0.724737825976432
35.0587358589466 0.71813389902817
35.6124379416908 0.711554232774528
36.1704097820897 0.704998937027639
36.7326090256301 0.6984681211929
37.2989921252641 0.691961894267151
37.8695143269233 0.685480364836848
38.4441296853707 0.67902364107626
39.0227910465441 0.672591830745655
39.6054500585386 0.666185041189506
40.1920571541827 0.6598033793347
40.7825615564746 0.653446951688752
41.3769112643668 0.647115864338026
41.9750530605899 0.640810222945969
42.5769324913946 0.634530132751342
43.1824938765893 0.628275698566467
43.7916802832124 0.622047024775477
44.4044335380136 0.615844215332574
45.0206942026164 0.609667373760294
45.6404015801072 0.603516603147779
46.2634936888615 0.597392006149055
46.8899072686675 0.591293684981323
47.5195777502179 0.585221741423249
48.1524392689604 0.579176276813266
48.7884246275951 0.573157392047885
49.4274653083846 0.567165187580007
50.069491435349 0.561199763417253
50.7144317818272 0.555261219120286
51.3622137306612 0.549349653801159
52.0127632847746 0.543465166121652
52.6660050221019 0.537607854291633
53.3218621080082 0.531777816067411
53.9802562469114 0.525975148750114
54.6411076937427 0.520199949184057
55.3043352001776 0.514452313755128
55.9698560249083 0.508732338389182
56.6375858802441 0.503040118550438
57.3074389432856 0.497375749239883
57.9793277979719 0.491739324993692
58.6531634439667 0.486130939881648
59.3288552331749 0.480550687505568
60.0063108823933 0.474998660997748
60.6854364047273 0.469474953019404
61.3661361250969 0.463979655759124
62.048312605684 0.458512860931335
62.7318666608953 0.453074659774769
63.4166972783971 0.447665143050938
64.1027016321419 0.442284401042623
64.7897750036873 0.436932523552368
65.4778107958489 0.431609599900976
66.1667004454213 0.426315718926024
66.8563334442188 0.421050968980375
67.5465972405571 0.415815437930708
68.2373772614552 0.41060921315605
68.9285568141659 0.405432381546316
69.6200171066458 0.400285029500862
70.3116371409953 0.39516724292704
71.0032937410487 0.390079107238765
71.6948614375494 0.385020707355091
72.3862124955313 0.379992127698793
73.077216797709 0.374993452194957
73.7677418747388 0.37002476426958
74.4576527772711 0.365086146848177
75.1468121103719 0.360177682354401
75.8350799020243 0.35529945270866
76.5223136388762 0.350451539326755
77.2083681306862 0.345634023118522
77.8930955443185 0.340846984486478
78.5763452634631 0.33609050332448
79.2579639316371 0.331364659016395
79.9377952980163 0.326669530434771
80.6156802649552 0.322005195939521
81.2914567311097 0.317371733376619
81.9649596410525 0.312769220076796
82.6360208190019 0.308197732854253
83.3044690241863 0.303657348005376
83.970129780157 0.299148141307466
84.6328254320204 0.294670188017471
85.2923749666943 0.290223562870732
85.9485940790951 0.285808340079736
86.6012949827886 0.281424593332875
87.2502864860908 0.27707239579322
87.895373789618 0.272751820097294
88.536358563242 0.268462938353868
89.1730387457817 0.26420582214275
89.8052086249585 0.259980542513594
90.4326586257391 0.255787169984713
91.055175398065 0.251625774541903
91.6725415981198 0.247496425637276
92.2845359868984 0.243399192188097
92.8909331967859 0.239334142575638
93.4915038379877 0.235301344644034
94.0860142568726 0.231300865699153
94.6742266510191 0.22733277250747
95.2558988180867 0.223397131294953
95.8307842813663 0.219494007745963
96.3986320235841 0.215623467002148
96.959186622236 0.211785573661367
97.5121879727198 0.207980391776601
98.0573714362104 0.204207984854893
98.5944675495862 0.200468415856283
99.1232021832127 0.196761747192758
99.6432962407326 0.193088040727211
100.154465826158 0.189447357772409
100.656421924998 0.18583975908997
101.148870588569 0.182265304889345
101.631512602843 0.17872405482682
102.104043679671 0.175216068004513
102.566154112061 0.171741402969394
103.0175289783 0.168300117712304
103.457847778134 0.164892269666987
103.886784651828 0.161517915709135
104.304007998218 0.158177112155433
104.709180706366 0.154869914762627
105.101959755035 0.151596378726584
105.481996455362 0.14835655868138
105.848936031031 0.145150508698381
106.202417874381 0.141978282285345
106.542075100306 0.138839932385527
106.867534818544 0.135735511376795
107.178417662159 0.13266507107076
107.474338070941 0.129628662711902
107.754903793184 0.126626336976727
108.019716184252 0.123658143972911
108.268369672851 0.120724133238469
108.500452074814 0.117824353740928
108.715544025807 0.114958853876505
108.913219303244 0.112127681469306
109.093044222648 0.109330883770525
109.254577971267 0.106568507457654
109.397371959282 0.103840598633705
109.520970163641 0.101147202826442
109.624908430228 0.0984883649876169
109.708714824906 0.0958641294922259
109.771908882354 0.0932745401377633
109.814001962794 0.0907196401434921
109.834496434174 0.0881994721497242
109.832886032669 0.0857140782171071
109.808654975351 0.0832634998259219
109.76127831788 0.0808477778753922
109.690220981986 0.0784669526830006
109.594938107232 0.0761210639838162
109.474873981649 0.073810150929831
109.329462375562 0.0715342520893068
109.158125357364 0.0692934054461316
108.960273595261 0.067087648399186
108.735305032764 0.0649170177617173
108.482605133315 0.0627815497607277
108.201545374403 0.0606812800363673
107.891483397167 0.0586162436413411
107.551761254768 0.0565864750403225
107.181705394489 0.0545920081093796
106.780624557238 0.0526328761354082
106.347809471926 0.050709111815578
105.882530234475 0.048820747256785
105.384035506573 0.0469678139751172
104.851549097418 0.045150342895328
104.284268333196 0.0433683643503198
103.681359398115 0.0416219080806383
103.041954344687 0.0399110032339762
102.365144519267 0.0382356783646857
101.649975409237 0.0365959614333031
100.895437159104 0.0349918798060823
100.100456090727 0.0334234602545363
99.2638809061608 0.0318907289549927
98.3844692625757 0.0303937114881547
97.460867754997 0.0289324328386762
96.4915913855464 0.027506917394743
95.4749948231931 0.0261171889476672
94.4092419550569 0.0247632706914887
93.2922651964969 0.02344518522259
92.1217214992385 0.022162954539317
90.8949355372657 0.0209166000416132
89.6088374289527 0.0197061425306624
88.2598842637444 0.0185316022085407
86.8439731278184 0.017392998677881
85.35633337234 0.0162903509415434
83.7914060214294 0.0152236774023009
82.1426961734311 0.0141929958625295
80.402606423992 0.0131983235239132
78.5622351015589 0.0122396769871561
76.6111479370353 0.0113170722517045
74.5371057660188 0.0104305247154819
72.3257600649564 0.00958004917462992
69.9603025036136 0.00876565982326276
67.4210934251976 0.00798737025322964
64.6852771123142 0.00724519345388793
61.726456243511 0.00653914181188675
58.5145172957254 0.00586922711096039
55.015840941371 0.00523546053173084
51.1942766177425 0.00463785265152161
47.0136352034586 0.0040764134441815
42.4429638231934 0.003551152279918
37.4667788558406 0.00306207792514054
32.1034095826149 0.00260919854231439
26.4348661920817 0.0021925216898249
20.6472198918594 0.00181205432185021
15.0628878720514 0.00146780278824645
10.1102298206372 0.00115977283444096
6.17212772984806 0.00088796960133727
3.39259130510987 0.000652397625227576
1.64660629972654 0.000453060837719205
0.675628809811963 0.000289962565667101
0.213844127136028 0.000163105531120056
0.0422416562584559 7.24918512732085e-05
0.00264005447718194 1.81230384350149e-05
};
\addplot [semithick, color7, forget plot]
table {%
0.490430732972958 1.95883755287126
0.489543962901054 1.9508188144714
0.489383588502244 1.94280027681665
0.489968369237332 1.93478207373336
0.491317497439643 1.9267643390423
0.493450610423422 1.91874720655642
0.496387799149626 1.91073081007861
0.500149619686016 1.90271528339949
0.504757100129764 1.89470076029516
0.510231752110251 1.88668737452496
0.516595579089666 1.87867525982927
0.523871086610284 1.87066454992724
0.532081288589166 1.86265537851458
0.54124971745604 1.85464787926132
0.551400431033394 1.84664218580957
0.562558021544886 1.83863843177134
0.574747621120943 1.83063675072623
0.587994910294501 1.82263727621927
0.602326122247445 1.81464014175865
0.617768050412595 1.8066454808135
0.63434805288364 1.7986534268117
0.652094057617237 1.79066411313757
0.671034565300645 1.78267767312975
0.691198654028037 1.77469424007887
0.712615981887932 1.76671394722542
0.735316788715683 1.75873692775744
0.759331897997915 1.75076331480837
0.784692716819795 1.74279324145477
0.811431236314055 1.73482684071416
0.839580031174103 1.72686424554274
0.869172256855635 1.71890558883318
0.900241648331807 1.71095100341247
0.932822516073977 1.70300062203961
0.966949742347902 1.69505457740344
1.00265877553059 1.68711300212044
1.03998562531342 1.67917602873248
1.07896685443596 1.67124378970464
1.11963957235548 1.66331641742297
1.16204142599 1.65539404419232
1.20621059077174 1.64747680223409
1.25218575890484 1.63956482368403
1.30000613028195 1.63165824059007
1.34971139748773 1.62375718491008
1.40134173548731 1.61586178850968
1.45493778480565 1.60797218316005
1.51054063977515 1.60008850053569
1.56819182991911 1.59221087221228
1.62793330450064 1.58433942966445
1.68980741485925 1.57647430426358
1.75385689745303 1.56861562727564
1.82012485241103 1.56076352985897
1.88865472493079 1.55291814306208
1.95949028405715 1.5450795978215
2.03267560210772 1.53724802495959
2.10825503059907 1.52942355518232
2.18627318013981 1.52160631907712
2.26677489369483 1.5137964471107
2.34980522496096 1.50599406962685
2.43540941216263 1.4981993168443
2.52363285319216 1.49041231885451
2.61452107919907 1.48263320561952
2.70811972933883 1.47486210696977
2.80447452188717 1.46709915260197
2.90363122912751 1.45934447207687
3.00563564810066 1.45159819481714
3.11053357475441 1.44386045010521
3.21837077302564 1.43613136708111
3.32919294715646 1.42841107474029
3.44304571230699 1.42069970193152
3.5599745664529 1.41299737735466
3.68002486015703 1.40530422955861
3.80324176848821 1.39762038693906
3.92967025951886 1.38994597773645
4.05935506640164 1.38228113003375
4.19234065871713 1.37462597175436
4.32867121163178 1.36698063065996
4.46839057637803 1.3593452343484
4.61154225390936 1.35171991025155
4.75816936123692 1.34410478563316
4.90831460549932 1.33649998758678
5.06202025616767 1.32890564303361
5.21932811493635 1.32132187872036
5.3802794882249 1.3137488212172
5.5449151605456 1.30618659691557
5.71327536525346 1.29863533202613
5.88539976001901 1.29109515257662
6.06132739797437 1.28356618440978
6.24109670341404 1.27604855318123
6.4247454447794 1.26854238435739
6.61231071128518 1.26104780321335
6.80382888685365 1.25356493483085
6.99933562767301 1.2460939040961
7.19886583720236 1.23863483569778
7.40245364578248 1.2311878541249
7.6101323858226 1.22375308366478
7.82193457313494 1.21633064840089
8.0378918839453 1.20892067221088
8.25803513668122 1.20152327876443
8.4823942725163 1.19413859152123
8.71099833517937 1.1867667337289
8.94387545251884 1.17940782842097
9.18105282134735 1.17206199841475
9.42255669062923 1.16472936630938
9.6684123468443 1.15741005448369
9.91864409562473 1.15010418509423
10.1732752497133 1.14281188007318
10.4323281149734 1.13553326112634
10.6958239773128 1.1282684497311
10.9637830922424 1.12101756713441
11.2362246735725 1.11378073435075
11.5131668821553 1.10655807216011
11.7946268157442 1.09934970110598
12.0806204976755 1.09215574149333
12.3711628727087 1.08497631338663
12.6662677983525 1.0778115366078
12.9659480387996 1.07066153073426
13.2702152583744 1.06352641509687
13.5790800165372 1.05640630877803
13.8925517612791 1.04930133060959
14.2106388262762 1.04221159917095
14.5333484281849 1.03513723278704
14.8606866634607 1.02807834952634
15.1926585066153 1.02103506719894
15.5292678105175 1.01400750335455
15.8705173046269 1.00699577528055
16.2164085936732 1
16.5669421587055 0.993020294269751
16.9221173596422 0.986056774578439
17.2819324324189 0.979109557144565
17.6463844981608 0.972178757914551
18.0154695598723 0.965264492560807
18.3891825064987 0.958366876479798
18.7675171178424 0.951486024790117
19.1504660669048 0.94462205233057
19.538020925586 0.93777507365825
19.9301721707144 0.930945203046635
20.326909190992 0.924132554483671
20.7282202891063 0.91733724166988
21.1340926890024 0.910559378016452
21.5445125391463 0.903799076643361
21.9594649204099 0.89705645037747
22.3789338551645 0.890331611750653
22.8029023129412 0.883624672997915
23.2313522181244 0.876935746055518
23.6642644574704 0.870264942559115
24.1016188901916 0.863612373841885
24.5433943517146 0.856978150932674
24.9895686627149 0.850362384554146
25.4401186389319 0.843765185120931
25.8950200978506 0.837186662737783
26.3542478679188 0.830626927197746
26.8177757965065 0.824086087980315
27.2855767570179 0.817564254249615
27.7576226603661 0.811061534852576
28.2338844605144 0.804578038317117
28.7143321635078 0.798113872850335
29.1989348369128 0.791669146336698
29.6876606165903 0.785243966336246
30.1804767145777 0.778838440082796
30.6773494301436 0.772452674482149
31.1782441505991 0.76608677611031
31.6831253683031 0.759740851211707
32.1919566790305 0.753415005697418
32.7047007929359 0.747109345143404
33.2213195426703 0.740823974788748
33.7417738889295 0.734558999533894
34.2660239244463 0.728314523938904
34.7940288862984 0.722090652221703
35.3257471544224 0.715887488256351
35.8611362652161 0.709705135571298
36.4001529115578 0.703543697347666
36.9427529518869 0.697403276417519
37.4888914034831 0.691283975262154
38.0385224610767 0.685185896010384
38.5915994891831 0.679109140436838
39.1480750316144 0.673053809960261
39.7079008084238 0.667020005641819
40.2710277241061 0.661007828183417
40.8374058627029 0.655017377926016
41.4069845006324 0.649048754847957
41.9797120961383 0.643102058563293
42.5555362946864 0.637177388320131
43.1344039260147 0.631274842998966
43.7162610076137 0.625394521111042
44.3010527290538 0.619536520796698
44.8887234705462 0.613700939823737
45.479216783048 0.60788787558579
46.0724754012289 0.602097425100694
46.6684412237867 0.596329685008871
47.2670553197722 0.590584751571712
47.8682579126243 0.584862720669978
48.4719883884734 0.579163687802193
49.0781852734198 0.573487748083052
49.6867862444637 0.567834996241835
50.2977280997018 0.562205526620826
50.9109467718182 0.556599433173736
51.5263773001882 0.551016809464137
52.1439538374012 0.5454577486639
52.7636096198669 0.539922343551641
53.3852769741858 0.53441068651117
54.0088872829936 0.528922869529952
54.6343709996836 0.523458984197569
55.2616576067103 0.518019121704195
55.8906756282818 0.512603372839069
56.5213525888354 0.507211827988986
57.1536150210366 0.501844577136782
57.7873884217051 0.496501709859838
58.4225972633199 0.49118331532858
59.0591649448943 0.485889482304996
59.6970138049236 0.480620299141149
60.3360650693399 0.475375853777708
60.9762388637985 0.470156233742474
61.617454156045 0.464961526148925
62.2596287670841 0.459791817694761
62.902679314356 0.454647194660452
63.5465212237646 0.449527742907806
64.1910686690454 0.444433547878528
64.8362345815583 0.439364694592802
65.4819305838638 0.434321267647865
66.1280670036882 0.429303351216598
66.7745528031935 0.424311029046122
67.4212955960068 0.4193443844564
68.0682015703123 0.414403500338846
68.7151755065491 0.409488459154941
69.3621206956925 0.404599342934855
70.0089389553934 0.399736233276085
70.6555305495902 0.394899211342084
71.3017942052374 0.390088357860913
71.9476270234242 0.385303753123891
72.592924504734 0.380545476984255
73.2375804493779 0.375813608855829
73.8814869834655 0.371108227711695
74.5245344603557 0.36642941208288
75.166611485829 0.36177724005704
75.8076048107469 0.357151789277161
76.4473993648071 0.352553136940262
77.0858781418904 0.347981359796105
77.7229222328307 0.343436534145915
78.3584107102989 0.338918735841108
78.9922206651266 0.334428040282023
79.6242270796385 0.329964522416665
80.2543028694974 0.325528256739453
80.8823187536182 0.321119317289978
81.5081432975762 0.316737777651766
82.1316427809115 0.31238371095105
82.752681238441 0.308057189855553
83.3711203236908 0.303758286573268
83.9868193601351 0.29948707285126
84.5996351906876 0.295243619974466
85.2094222341737 0.291027998764504
85.8160323328287 0.286840279578491
86.4193148111777 0.282680532307872
87.0191163146284 0.278548826377251
87.6152808746917 0.27444523074323
88.2076497438619 0.270369813893265
88.7960614625597 0.266322643844516
89.3803516858852 0.262303788142714
89.9603532599503 0.258313313861037
90.5358960392942 0.254351287598986
91.106806973442 0.250417775481276
91.6729099119003 0.246512843156731
92.2340256915834 0.24263655579719
92.7899719444546 0.238788978096417
93.3405631881386 0.234970174269026
93.8856106231163 0.231180208049402
94.4249222303013 0.227419142690642
94.9583025619989 0.223687040963502
95.4855528506912 0.219983965155342
96.0064707850937 0.216309977069092
96.5208506271283 0.21266513802222
97.0284829797593 0.209049508845705
97.5291549124152 0.205463149883026
98.0226497200275 0.201906120989154
98.5087470581575 0.198378481529552
98.9872226874437 0.194880290379182
99.4578486181149 0.191411605921528
99.9203928439416 0.187972486047617
100.374619498806 0.184562988155054
100.820288577307 0.181183169147066
101.257156100843 0.177833085431549
101.684973828291 0.174512792920129
102.103489430337 0.171222347027228
102.512446181467 0.167961802669139
102.911583150663 0.164731214263111
103.300634881436 0.161530635726437
103.679331587901 0.158360120475559
104.047398821284 0.155219721425174
104.40455767786 0.15210949098735
104.750524445929 0.149029481070651
105.08501082753 0.145979743079276
105.407723567148 0.142960327912194
105.718364684345 0.139971285962298
106.016631083709 0.137012667115564
106.302214796783 0.134084520750218
106.574802572494 0.131186895735911
106.834076130829 0.128319840432905
107.079711726438 0.125483402691266
107.311380416452 0.122677629850062
107.528747598708 0.119902568736578
107.731473288233 0.117158265665531
107.919211628309 0.114444766438297
108.091611180152 0.111762116342149
108.248314397915 0.109110360149499
108.388957931237 0.106489542117151
108.51317206632 0.103899705985564
108.620581033683 0.10134089497812
108.710802413 0.0988131518004034
108.783447449904 0.0963165186394891
108.838120414996 0.0938510371632366
108.874418928209 0.0914167485195967
108.891933268608 0.0890136933359224
108.890246702891 0.0866419117182934
108.868934741799 0.0843014432508445
108.827565471383 0.0819923269951061
108.765698742463 0.0797146014893526
108.682886502507 0.0774683047479582
108.578671915792 0.0752534742607628
108.452589689256 0.073070146992447
108.304165107376 0.0709183593819142
108.13291434876 0.0687981473416833
107.938343424436 0.0667095462572883
107.719948472829 0.0646525909866889
107.477214583361 0.0626273158596878
107.209616055203 0.0606337546773587
106.916615080868 0.0586719407114807
106.597661943123 0.0567419067039849
106.252193517173 0.0548436848664059
105.879633367304 0.0529773068793464
105.479390002982 0.0511428038919461
105.050856802097 0.0493402065213641
104.593409918141 0.0475695448522663
104.106407909825 0.0458308484363243
103.589189128996 0.0441241462917212
103.041070850712 0.042449466902668
102.461345869162 0.0408068382189285
101.849280800298 0.0391962876553519
101.204111452213 0.0376178420914157
100.52503978361 0.0360715278707778
99.8112273936215 0.0345573708008355
99.0617903579867 0.0330753961522954
98.2757898794127 0.0316256286587526
97.4522238827684 0.030208092516276
96.5900134803375 0.0288228113830061
95.6879897785633 0.0274698083787589
94.7448743396314 0.0261491060846416
93.7592591437674 0.0248607265426739
92.7295786689813 0.0236046912554218
91.6540803400838 0.0223810211856371
90.530785166298 0.0211897367559094
89.3574452389578 0.0200308578483234
88.1314889655047 0.0189044038041285
86.8499611103201 0.0178103934234152
85.5094473591527 0.0167488449648012
84.1059907936374 0.0157197761451281
82.6349885310954 0.0147232041391632
81.0910761025769 0.0137591455793159
79.4679860120003 0.0128276165553572
77.7583881676384 0.0119286326141531
75.9536966543111 0.0110622087594046
74.0438511031471 0.0102283594513968
72.017055997796 0.00942709860675827
69.8594892328553 0.00865843959822851
67.55496673774 0.00792239525443468
65.084587096977 0.0072189778596776
62.4263638611346 0.00654819915372643
59.5549151587547 0.00591007033162323
56.4412990082381 0.00530460204349618
53.0532193476236 0.00473180439438109
49.3559675081263 0.00419168694405319
45.3148238458919 0.00368425870686782
40.9001346795446 0.00320952815160986
36.0971558141021 0.00276750320135204
30.923691903801 0.00235819123332295
25.4588096917118 0.00198159907878429
19.8816438054657 0.00163773302291583
14.502389444809 0.00132659880471169
9.73297585611956 0.00104820161688379
5.94136515866426 0.000802546105775998
3.26559216712052 0.000589636371285005
1.5849258882655 0.000409475966793885
0.650313506074225 0.000262067899111066
0.20583121855247 0.000147414628421731
0.0406589231683653 6.55180682448937e-05
0.00254114258466402 1.63795854035386e-05
};
\addplot [semithick, color8, forget plot]
table {%
0.626212088930559 1.81742121543467
0.628210419108406 1.80998138191322
0.631245843083928 1.80254173464428
0.635344427313492 1.79510239779276
0.640532768601729 1.78766349551834
0.646838003810406 1.7802251519735
0.654287813263288 1.77278749130136
0.66291042904406 1.76535063763365
0.672734635869343 1.75791471508864
0.683789778371924 1.75047984776906
0.696105762933814 1.74304615976002
0.709713062847531 1.73561377512694
0.724642717340958 1.72818281791353
0.740926335829069 1.72075341213961
0.758596096747266 1.71332568179917
0.777684750012969 1.7058997508582
0.798225613556065 1.69847574325266
0.820252574546308 1.69105378288644
0.843800083951113 1.68363399362923
0.868903156182583 1.67621649931449
0.895597363044422 1.6688014237374
0.92391883035805 1.66138889065275
0.953904229797 1.6539790237729
0.985590774218773 1.64657194676573
1.01901620848853 1.63916778325253
1.05421880144046 1.63176665680599
1.09123733550313 1.62436869094809
1.13011109633918 1.61697400914808
1.17087986040037 1.6095827348204
1.2135838840654 1.6021949913226
1.25826388688393 1.59481090195332
1.3049610399674 1.58743058995021
1.35371694840886 1.58005417848788
1.40457363565018 1.57268179067584
1.45757352466626 1.56531354955643
1.51275942128608 1.55794957810282
1.57017449223342 1.55058999921688
1.62986224710714 1.5432349357272
1.6918665152703 1.53588451038699
1.75623142532844 1.52853884587206
1.82300137967206 1.52119806477878
1.8922210337767 1.51386228962198
1.96393526758674 1.50653164283297
2.03818916436953 1.49920624675747
2.11502798007213 1.49188622365355
2.19449712122825 1.48457169568962
2.27664211303179 1.47726278494239
2.36150857351972 1.46995961339479
2.44914218380907 1.46266230293398
2.53958866142293 1.45537097534932
2.63289372641965 1.44808575233028
2.72910307396874 1.44080675546448
2.82826234212402 1.43353410623562
2.93041708264686 1.42626792602144
3.03561272654174 1.41900833609174
3.14389455693471 1.41175545760632
3.25530767186669 1.40450941161297
3.36989695662986 1.39727031904545
3.48770704921626 1.39003830072146
3.60878230918928 1.38281347734065
3.73316678425441 1.37559596948258
3.86090417997283 1.3683858976047
3.99203782455407 1.3611833820404
4.12661064029471 1.35398854299691
4.26466510903202 1.34680150055338
4.40624324385063 1.33962237465881
4.55138655362916 1.33245128513009
4.70013601437527 1.32528835164998
4.8525320366974 1.31813369376513
5.00861443754647 1.31098743088406
5.16842240829985 1.30384968227518
5.33199448772823 1.29672056706481
5.49936852967793 1.28960020423518
5.67058167726369 1.28248871262244
5.84567033588829 1.27538621091469
6.02467014441724 1.26829281764998
6.20761594811014 1.26120865121436
6.39454177720084 1.25413382983988
6.58548081526034 1.24706847160262
6.78046537916922 1.24001269442072
6.97952689623901 1.23296661605244
7.18269587994268 1.22593035409415
7.3900019078795 1.21890402597838
7.60147360300902 1.21188774897189
7.81713861040378 1.20488164017368
8.03702358158189 1.19788581651305
8.26115415281419 1.19090039474763
8.48955493036291 1.18392549146147
8.72224947167719 1.17696122306305
8.95926027240096 1.17000770578338
9.20060874943013 1.16306505567401
9.44631522945808 1.15613338860514
9.6963989340325 1.14921282026367
9.95087797113024 1.14230346615126
10.2097693203297 1.13540544158239
10.4730888272419 1.12851886168249
10.7408511915871 1.12164384138596
11.0130699616446 1.11478049543428
11.2897575274297 1.10792893837409
11.570925112893 1.10108928455527
11.8565827698459 1.09426164812906
12.1467393770715 1.08744614304611
12.4414026364294 1.08064288305461
12.7405790719189 1.07385198169841
13.0442740240298 1.06707355231505
13.3524916520542 1.06030770803396
13.6652349336548 1.0535545617745
13.9825056657421 1.04681422624414
14.3043044677539 1.0400868139365
14.630630784975 1.03337243712955
14.9614828903095 1.02667120788369
15.2968578886278 1.01998323803989
15.6367517182262 1.01330863921783
15.9811591619868 1.00664752281403
16.3300738518505 1
16.6834882767343 0.993366181720368
17.0413937891466 0.986746178691045
17.4037806144217 0.98014010139737
17.7706378566077 0.973548060092265
18.1419535094011 0.966970164794399
18.5177144662714 0.960406525286347
18.8979065306209 0.953857251112763
19.2825144261568 0.947322451578546
19.6715218105933 0.940802235747021
20.0649112857381 0.934296712438117
20.4626644081867 0.927805990226548
20.8647617021214 0.921330177440004
21.2711826744647 0.914869382157344
21.6819058218738 0.90842371220679
22.0969086528988 0.901993275164126
22.5161676939706 0.895578178350906
22.9396585046651 0.889178528832662
23.3673556930949 0.882794433417116
23.7992329280344 0.876425998652398
24.2352629543209 0.870073330825266
24.67541760892 0.863736535959337
25.1196678371021 0.857415719813312
25.5679837027297 0.851110987879213
26.0203344043242 0.844822445380624
26.4766882863678 0.838550197270933
26.9370128547947 0.83229434823158
27.4012747945223 0.826055002670313
27.869439981843 0.81983226471944
28.3414734992056 0.813626238234096
28.8173396491505 0.80743702679051
29.2970019715429 0.801264733684269
29.7804232520939 0.795109461928606
30.2675655376056 0.788971314252668
30.7583901510534 0.782850393099812
31.2528577033645 0.776746800625888
31.7509281075154 0.770660638697539
32.252560590316 0.764592008890498
32.7577137037723 0.758541012487893
33.2663453408357 0.752507750478558
33.7784127438786 0.746492323555346
34.2938725168831 0.74049483211345
34.8126806379995 0.734515376248726
35.3347924689456 0.728554055756023
35.8601627645822 0.722610970127518
36.3887456870639 0.716686218551055
36.9204948069673 0.71077989990849
37.4553631231569 0.704892112774038
37.9933030611594 0.699022955412633
38.5342664856167 0.693172525778284
39.0782047091407 0.687340921512441
39.6250684982548 0.681528239942367
40.1748080771583 0.675734578079511
40.7273731410862 0.669960032617891
41.2827128531803 0.664204699932479
41.8407758589743 0.658468676077594
42.4015102849296 0.652752056785298
42.9648637474194 0.647054937463795
43.5307833432529 0.641377413195847
44.0992156690533 0.635719578737179
44.6701068107931 0.6300815285149
45.243402352376 0.62446335662593
45.8190473704001 0.618865156835425
46.3969864409669 0.613287022575215
46.9771636319859 0.607729046942244
47.5595225150704 0.602191322697016
48.1440061515965 0.596673942262048
48.7305570961326 0.591176997720324
49.3191173907725 0.585700580813764
49.9096285664513 0.580244782941688
50.5020316230586 0.57480969515929
51.0962670475211 0.569395408176125
51.6922747888217 0.564002012354586
52.2899942701403 0.558629597708404
52.8893643642824 0.553278253901141
53.4903233982733 0.547948070244692
54.0928091333433 0.542639135697802
54.6967587712082 0.537351538864573
55.3021089268212 0.532085367992989
55.9087956379283 0.526840710973444
56.5167543300022 0.521617655337273
57.1259198286821 0.516416288255293
57.7362263272515 0.511236696536346
58.3476073912029 0.506078966625853
58.9599959242039 0.500943184604369
59.5733241731422 0.495829436186146
60.1875236892104 0.490737806717704
60.8025253418428 0.485668381176409
61.4182592719686 0.480621244169047
62.0346549037302 0.475596479930421
62.6516408984244 0.470594172321938
63.2691451618638 0.465614404830215
63.8870947953626 0.460657260565681
64.5054161071641 0.455722822261192
65.1240345588829 0.450811172270651
65.7428747779112 0.445922392567633
66.3618605015188 0.441056564744017
66.9809145891379 0.43621377000862
67.5999589607281 0.43139408918585
68.218914608073 0.426597602714352
68.8377015345404 0.421824390645663
69.4562387672822 0.417074532642882
70.0744442939246 0.412348107979336
70.6922350727838 0.407645195537259
71.3095269635763 0.402965873806476
71.9262347420813 0.398310220883091
72.542272027637 0.393678314468183
73.1575513009276 0.389070231866513
73.7719838251019 0.384486049985231
74.3854796656976 0.379925845332593
74.9979476062777 0.375389694016684
75.6092951673351 0.370877671744148
76.2194285242925 0.366389853818925
76.8282525268458 0.361926315140992
77.4356706086747 0.357487130205117
78.0415848164733 0.353072373099611
78.6458957090217 0.348682117505095
79.2485023868289 0.344316436693268
79.8493023933987 0.339975403525688
80.4481917444393 0.335659090452549
81.0450648197569 0.33136756951148
81.6398144023595 0.327100912326335
82.2323315639585 0.322859190106006
82.8225057022025 0.318642473643224
83.4102244269497 0.314450833313389
83.9953736015433 0.310284339073386
84.5778372171451 0.306143060460424
85.157497440967 0.30202706659087
85.734234487084 0.297936426159101
86.3079266662022 0.293871207436353
86.8784502552682 0.289831478269583
87.4456795447001 0.285817306080339
88.009486704711 0.28182875786363
88.5697418432613 0.277865900186814
89.1263128582256 0.27392879918848
89.6790655011381 0.270017520577351
90.2278632278311 0.266132129631181
90.772567264822 0.262272691195673
91.3130364512956 0.258439269683388
91.8491273122456 0.254631929072676
92.3806938972409 0.250850732906608
92.90758785498 0.247095744291913
93.4296582647326 0.243367025897925
93.9467517204306 0.23966463995554
94.4587121528529 0.235988648256175
94.9653809241716 0.232339112150734
95.4665966381111 0.228716092548592
95.9621952352537 0.225119649916571
96.4520098060958 0.221549844277932
96.9358706896655 0.218006735211378
97.4136052767587 0.214490381850054
97.8850381145756 0.211000842880564
98.3499907044003 0.207538176541988
98.8082816177105 0.204102440624914
99.2597262784616 0.200693692470471
99.7041370876727 0.197311988969371
100.141323197353 0.193957386560962
100.571090643254 0.190629941232287
100.993242110492 0.187329708517144
101.407577075158 0.184056743495165
101.813891555668 0.180811100790894
102.211978263394 0.177592834572877
102.601626343438 0.174401998552755
102.982621536934 0.17123864598437
103.354745908177 0.168102829662878
103.717778016101 0.16499460192386
104.071492631518 0.161914014642461
104.415660915954 0.158861119232511
104.750050120035 0.155835966645677
105.074423777941 0.152838607370607
105.388541394098 0.149869091432091
105.692158641657 0.146927468390222
105.985027035586 0.144013787339572
106.266894142288 0.141128096908374
106.537503232609 0.138270445257704
106.796593504354 0.135440880080685
107.043899716863 0.132639448601685
107.279152423089 0.129866197575533
107.502077585194 0.127121173286736
107.71239681462 0.124404421548708
107.909826967899 0.121715987703004
108.094080397259 0.119055916618564
108.264864519012 0.116424252690966
108.421882076777 0.113821039841683
108.564830684555 0.111246321517348
108.693403096695 0.108700140689033
108.807286723357 0.10618253985153
108.906163912331 0.103693561022642
108.989711427908 0.101233245742481
109.057600743808 0.098801635072775
109.109497487818 0.0963987695961834
109.14506173773 0.0940246894156191
109.163947429787 0.0916794341535794
109.16580266174 0.089363042951485
109.15026905488 0.0870755544690253
109.116982062673 0.0848170068835157
109.065570283427 0.0825874378892578
108.995655770787 0.0803868846969123
108.906853292842 0.0782153840328769
108.798770643338 0.0760729721386733
108.671007833444 0.0739596847703434
108.523157401212 0.0718755571978513
108.354803534095 0.0698206242044951
108.165522370004 0.0677949200863267
107.954881034259 0.0657984786515791
107.722437928902 0.0638313332201024
107.467741672966 0.0618935166228071
107.190331367377 0.0599850612011168
106.889735420287 0.0581059988064284
106.565471772498 0.0562563607995804
106.217046582502 0.0544361780503287
105.843954386183 0.0526454809368331
105.445676599708 0.0508842993451485
105.021681574435 0.0491526626687277
104.571422852325 0.0474505998079292
104.094339042003 0.0457781391695366
103.589851723503 0.0441353086662831
103.057365024443 0.0425221357163867
102.496263003698 0.0409386472430915
101.905908722177 0.039384869674219
101.285640834078 0.0378608289417275
100.634771826665 0.0363665504812784
99.9525833906865 0.0349020592318119
99.2383233193552 0.0334673796351316
98.4911990140643 0.0320625356354952
97.7103722794459 0.0306875506792158
96.8949500263896 0.0293424477142711
96.0439758722276 0.0280272491899186
95.1564167316342 0.0267419770563229
94.2311497189434 0.0254866527641879
93.2669428645972 0.0242612972643999
92.2624353304336 0.023065931007677
91.2161099537259 0.0219005739442286
90.126264199108 0.0207652455234213
88.9909715774372 0.0196599646934564
87.808040017004 0.0185847499010509
86.5749583327627 0.017539619091132
85.288837662981 0.0165245897065361
83.9463378940594 0.0155396786877183
82.5435862430287 0.0145849024724702
81.0760765984688 0.0136602769956439
79.5385569616452 0.0127658176888884
77.9248918272482 0.0119015394803896
76.2279069511137 0.011067456794623
74.4392014285137 0.0102635835521122
72.5489350743038 0.00948993316919623
70.5455749442156 0.00874651855780666
68.4156119692389 0.00803335212525116
66.143234960232 0.00735044577400687
63.7099852649362 0.0066978109015217
61.0943997467253 0.00607545840002379
58.2717099412456 0.00548339865634023
55.213683845087 0.00492164155172374
51.8888298094063 0.00439019646168708
48.2633186053926 0.00388907225584696
44.3033305640555 0.00341827729777628
39.9800133977102 0.00297781944486436
35.27909039053 0.00256770604818557
30.2180734878264 0.00218794395237676
24.8742765009461 0.00183853949552347
19.4226649579472 0.00151949850905314
14.1660596583844 0.00123082631763888
9.50644952589897 0.000972527739109936
5.80273738933135 0.000744607084371959
3.18927845370793 0.000547068157333672
1.54785755298333 0.000379914254845174
0.635099205790364 0.000243148166641334
0.201015623031481 0.000136772175296703
0.0397077687869726 6.07880561856841e-05
0.00248170270976618 1.51970774548304e-05
};
\addplot [semithick, color9, forget plot]
table {%
0.81518684260895 1.69243177496421
0.821148697864529 1.68550360083198
0.828512764877572 1.67857560014312
0.837313230477842 1.67164788852335
0.84758486227082 1.66472058159354
0.859363012782229 1.65779379496781
0.872683613822821 1.6508676442516
0.887583178446726 1.64394224503974
0.904098792166464 1.63701771291451
0.922268112834383 1.63009416344373
0.942129362263613 1.62317171217882
0.963721323342272 1.61625047465284
0.987083328232821 1.60933056637864
1.01225525375098 1.60241210284686
1.03927750879876 1.59549519952403
1.06819102743773 1.58857997185063
1.09903725327897 1.5816665352392
1.13185813087339 1.57475500507236
1.16669608759595 1.56784549670094
1.20359402303828 1.560938125442
1.2425952897211 1.55403300657696
1.28374367918642 1.54713025534962
1.32708340048419 1.54022998696428
1.37265906442461 1.53333231658381
1.42051566053228 1.5264373593277
1.47069853814176 1.51954523027017
1.52325338182387 1.51265604443825
1.5782261901542 1.50576991680983
1.63566324893316 1.49888696231177
1.69561110964495 1.49200729581796
1.75811655789091 1.48513103214743
1.82322659156885 1.47825828606241
1.89098838940469 1.47138917226643
1.96144928385723 1.46452380540238
2.03465672949825 1.45766230005064
2.11065827537703 1.45080477072712
2.18950153018831 1.44395133188139
2.27123413404523 1.43710209789473
2.35590372269326 1.43025718307828
2.44355789755381 1.42341670167105
2.5342441883412 1.41658076783809
2.62801002308065 1.40974949566853
2.72490268839283 1.40292299917372
2.82496930038632 1.3961013922853
2.92825676304932 1.38928478885328
3.03481173918443 1.38247330264421
3.14468060852368 1.37566704733919
3.2579094355094 1.36886613653205
3.37454393106155 1.36207068372741
3.49462942062096 1.35528080233879
3.61821080187696 1.34849660568674
3.74533251341484 1.34171820699693
3.87603849588379 1.33494571939825
4.01037215937396 1.32817925592096
4.14837634344287 1.32141892949477
4.29009328841826 1.31466485294695
4.43556459273382 1.30791713900048
4.58483118504067 1.30117590027214
4.73793328672515 1.29444124927066
4.89491038038045 1.2877132983948
5.05580117498116 1.28099215993151
5.22064357658447 1.27427794605404
5.3894746526652 1.26757076882007
5.56233060623909 1.26087074016984
5.73924674191668 1.25417797192429
5.92025744136356 1.24749257578318
6.10539612919248 1.24081466332323
6.29469524977288 1.23414434599628
6.48818623727971 1.22748173512738
6.68589949360034 1.22082694191298
6.8878643604799 1.21418007741906
7.09410909977987 1.20754125257926
7.30466086601946 1.20091057819304
7.51954568861783 1.19428816492386
7.73878845230069 1.18767412329727
7.96241287595484 1.18106856369911
8.19044149340769 1.17447159637367
8.42289564255002 1.16788333142184
8.65979544081773 1.16130387879925
8.90115977626838 1.15473334831446
9.14700629455587 1.14817184962715
9.39735138550692 1.14161949224623
9.65221017084158 1.13507638552807
9.91159649809541 1.12854263867462
10.1755229274595 1.12201836073165
10.4440007291512 1.11550366058688
10.7170398727422 1.10899864696818
10.9946490257086 1.10250342844176
11.2768355461926 1.09601811341035
11.563605483797 1.0895428101114
11.8549635747301 1.08307762661527
12.1509132442099 1.0766226708234
12.4514566041753 1.07017805046658
12.7565944592549 1.06374387310306
13.066326303895 1.05732024611682
13.3806503320313 1.05090727671576
13.6995634377908 1.0445050719299
14.0230612240642 1.03811373860962
14.3511380095596 1.03173338342383
14.6837868344126 1.02536411285826
15.0209994670568 1.0190060332136
15.3627664183727 1.01265925060379
15.7090769508858 1.00632387095423
16.0599190915582 1
16.4152796387658 0.993687743284101
16.7751441785906 0.987387206155706
17.1394970973101 0.981098493768387
17.5083215955817 0.974821711078369
17.8815997041714 0.968556962842772
18.259312300956 0.962304353617867
18.6414391241232 0.95606398775733
19.027958789582 0.949835969410498
19.4188488032158 0.943620402520634
19.8140855856044 0.93741739082319
20.2136444873593 0.931227037844078
20.6174998087316 0.925049446897941
21.0256248168323 0.918884721086425
21.4379917666802 0.912732963296467
21.854571916564 0.906594276198569
22.2753355500747 0.900468762245088
22.7002519957064 0.894356523668529
23.1292896474796 0.888257662479833
23.562415983787 0.882172280466679
23.999597591296 0.876100479191785
24.4408001831954 0.870042359991208
24.8859886184023 0.86399802397266
25.3351269222248 0.857967572013814
25.7881783105076 0.851951104760626
26.2451052023697 0.84594872262565
26.7058692515278 0.839960525786367
27.1704313573372 0.83398661418351
27.6387516874241 0.828027087519396
28.1107896992078 0.822082045256263
28.5865041577995 0.816151586614611
29.0658531566213 0.810235810571544
29.5487941395092 0.804334815859119
30.0352839216117 0.798448700962698
30.5252787037105 0.792577564119307
31.0187340926332 0.786721503315989
31.5156051165353 0.780880616288178
32.0158462433705 0.775055000518062
32.5194114028068 0.769244753232958
33.0262540008175 0.763449971403686
33.5363269374853 0.757670751742958
34.0495826229271 0.751907190703756
34.5659729975606 0.746159384477727
35.0854495411043 0.740427428993575
35.6079632900198 0.734711419915461
36.1334648535344 0.72901145264141
36.6619044266595 0.723327622301711
37.1932318050823 0.717660023757335
37.7273963967403 0.712008751598352
38.264347233576 0.706373900142348
38.8040329878235 0.700755563432858
39.3464019795236 0.695153835237788
39.8914021882101 0.689568809047856
40.4389812649056 0.68400057807503
40.9890865407723 0.678449235250971
41.5416650346646 0.672914873225484
42.0966634671617 0.667397584364973
42.6540282586138 0.661897460750893
43.2137055486601 0.656414594178221
43.7756411914908 0.650949076153919
44.3397807667334 0.645500997895409
44.9060695860333 0.64007045032905
45.4744526966199 0.634657524088619
46.0448748819165 0.629262309513801
46.6172806734433 0.623884896648681
47.191614343249 0.618525375240238
47.767819916961 0.61318383473685
48.3458411682704 0.607860364286802
48.9256216256562 0.602555052736795
49.5071045578764 0.597267988630466
50.0902329919508 0.591999260206909
50.6749496980004 0.5867489553992
51.261197194833 0.581517161832935
51.8489177408188 0.576303966824764
52.4380533374635 0.571109457380932
53.0285457173474 0.565933720195831
53.6203363533942 0.56077684165055
54.2133664401713 0.555638907811435
54.807576894003 0.550520004428653
55.4029083432272 0.545420216934758
55.9993011261634 0.540339630443268
56.5966952659587 0.535278329747244
57.1950304870648 0.530236399317873
57.7942461842374 0.525213923303061
58.3942814329942 0.520210985526027
58.9950749593634 0.515227669483903
59.5965651419879 0.510264058346344
60.1986899875132 0.505320234954135
60.8013871341678 0.500396281817813
61.4045938195453 0.495492281116287
62.0082468882532 0.490608314695468
62.6122827513256 0.485744464066902
63.2166373972104 0.48090081040641
63.8212463544854 0.476077434552734
64.4260446941318 0.471274417006185
65.0309669907662 0.466491837927306
65.6359473262431 0.461729777135524
66.2409192461178 0.456988314107828
66.8458157725024 0.452267527977436
67.4505693525436 0.447567497532477
68.0551118691282 0.442888301214676
68.6593745904639 0.438230017118044
69.2632881769238 0.433592722987575
69.8667826273403 0.428976496217947
70.4697872904649 0.424381413852233
71.072230807402 0.419807552580615
71.674041123472 0.415254988739102
72.2751454289649 0.410723798308256
72.8754701715542 0.406214056911925
73.474940991135 0.401725839815984
74.0734827313716 0.397259221927071
74.6710193765585 0.392814277791344
75.2674740641695 0.388391081593234
75.8627690192806 0.383989707154207
76.4568255654631 0.379610227931532
77.0495640530764 0.375252717017056
77.6409038747258 0.370917247135981
78.2307633915805 0.366603890645655
78.8190599518652 0.362312719534361
79.4057098105575 0.358043805420117
79.9906281516314 0.353797219549478
80.5737290013194 0.349573032796352
81.1549252499689 0.345371315660812
81.7341285686359 0.341192138267922
82.3112494311109 0.337035570366569
82.8861970224652 0.332901681328291
83.458879271609 0.32879054014613
84.0292027495703 0.32470221543347
84.5970727023339 0.3206367754229
85.1623929520628 0.316594287965071
85.7250659301907 0.312574820527565
86.2849925684833 0.308578440193767
86.8420723431886 0.304605213661749
87.3962031605667 0.300655207243154
87.9472813981987 0.29672848686209
88.4952017924269 0.292825118054029
89.0398574840162 0.288945165964717
89.5811398931106 0.285088695349081
90.1189387733354 0.281255770570152
90.6531420829573 0.277446455597991
91.1836360402592 0.273660814008617
91.7103049948473 0.269898908982954
92.2330314800115 0.266160803305768
92.7516960810887 0.262446559364624
93.2661774992577 0.258756239148845
93.7763524053823 0.255089904248473
94.2820955100773 0.251447615853249
94.7832794162704 0.247829434751581
95.2797746921068 0.244235421329541
95.771449714924 0.240665635569848
96.2581707511927 0.237120137050872
96.7398017976458 0.233598984945637
97.2162046622061 0.230102238020836
97.6872387984929 0.226629954635848
98.1527613962502 0.223182192741766
98.6126272065463 0.219759009880426
99.0666886428787 0.216360463183452
99.5147955944969 0.212986609371298
99.9567955281006 0.209637504752304
100.392533304158 0.206313205221755
100.821851282034 0.20301376626095
101.244589126897 0.199739242936271
101.660583919874 0.196489689898271
102.069669959975 0.193265161380757
102.471678885947 0.190065711199886
102.866439462124 0.186891392753267
103.253777709037 0.183742259019071
103.633516680684 0.180618362555144
104.005476602994 0.177519755498133
104.36947464313 0.174446489562614
104.725325056024 0.171398616040229
105.072838939576 0.168376185798831
105.411824389905 0.165379249281634
105.74208624575 0.162407856506369
106.063426255097 0.159462057064456
106.375642805533 0.156541900120169
106.678531099807 0.153647434409819
106.971882876163 0.150778708240941
107.255486590577 0.147935769491486
107.529127117956 0.145118665609022
107.792585949339 0.142327443609945
108.045640881636 0.139562150078689
108.28806621764 0.136822831166956
108.519632442024 0.134109532592937
108.740106432002 0.131422299640557
108.94925111256 0.128761177158714
109.146825679412 0.126126209560531
109.332585235562 0.123517440822619
109.506281022704 0.120934914484338
109.667660038546 0.118378673647071
109.816465275188 0.115848760973509
109.952435316307 0.113345218686934
110.075304585227 0.110868088570517
110.184802913967 0.108417411966619
110.280655802793 0.105993229776103
110.362583963941 0.10359558245765
110.430303586374 0.101224510027083
110.483525851354 0.0988800520567012
110.521957208125 0.0965622476746193
110.545298852295 0.0942711355641121
110.553247011255 0.0920067539629719
110.545492387947 0.0897691406628676
110.521720447577 0.0875583330087165
110.481610825055 0.085374367898059
110.424837617377 0.0832172817804445
110.351068743963 0.0810871106568211
110.259966243057 0.0789838900789372
110.151185582393 0.0769076551487453
110.02437595565 0.0748584405178191
109.879179539129 0.072836280386773
109.715231787409 0.0708412085046918
109.532160621984 0.0688732581685687
109.329586723285 0.0669324622227477
109.10712264974 0.0650188530583765
108.864373119493 0.063132462612866
108.600934043201 0.0612733223693568
108.316392791946 0.0594414633561942
108.010327132729 0.0576369161464099
107.682305469578 0.0558597108572118
107.331885663191 0.0541098771494819
106.958615229713 0.052387444227281
106.56203001893 0.0506924408373604
106.141654343734 0.0490248952686839
105.696999474343 0.047384835351954
105.227563658501 0.0457722884591485
104.732830365336 0.0441872815030627
104.212268120916 0.0426298409368616
103.665328397458 0.0410999927536369
103.091445141477 0.0395977624859747
102.49003213649 0.0381231752055277
101.860482016986 0.036676255522598
101.202162832092 0.0352570275857263
100.514416218843 0.033865515081288
99.7965527390985 0.0325017412330987
99.0478487035926 0.0311657288020268
98.2675396418331 0.0298575000856124
97.4548150195143 0.0285770769176962
96.6088089122976 0.0273244806680554
95.7285915387678 0.0260997322420457
94.8131558467553 0.0249028520802539
93.8614043816855 0.0237338601581553
92.8721300533208 0.0225927759857818
91.8439963869402 0.0214796186073949
90.7755102171372 0.0203944066011692
89.6649927974254 0.0193371580788806
88.5105415290598 0.0183078906856066
87.3099886796245 0.0173066215994287
86.0608483990542 0.0163333675311483
84.7602587769293 0.0153881447240063
83.4049091438458 0.0144709689534126
81.9909596483919 0.0135818555266832
80.5139419160779 0.0127208192827831
78.9686479815018 0.0118878745920811
77.3489945674036 0.0110830353561076
75.6478699951056 0.0103063150073241
73.8569489181437 0.00955772650889865
71.9664826910099 0.00883728235448888
69.9650495114651 0.00814499456803456
67.8392750868537 0.00748087470355607
65.5735113693455 0.00684493384496195
63.1494962751762 0.00623718260586383
60.5460021489151 0.00565763112939908
57.7385399480272 0.00510628908806192
54.6992048336304 0.00458316568354203
51.3968800043315 0.00408826964657041
47.7981510000348 0.00362160923677395
43.8696290584554 0.00318319224253787
39.5828556529052 0.00277302598087554
34.923803880418 0.00239111729730617
29.9098966976818 0.00203747256574068
24.6176981267914 0.00171209768837567
19.2203204178295 0.00141499809559405
14.0172540971474 0.00114617874587539
9.40595066777078 0.000905644125712544
5.74111894545004 0.000693398249537415
3.15531962197688 0.000509444659652654
1.53135343903906 0.000353786426174211
0.628324121791659 0.000226426146978628
0.198871277402288 0.00012736594766104
0.0392842784380828 5.6607481498094e-05
0.00245524068299705 1.41519294221487e-05
};
\addplot [semithick, color10, forget plot]
table {%
1.07377590720186 1.60068038153998
1.08464647291289 1.59412780283199
1.09733290990821 1.58757538816453
1.11187805070346 1.58102324689492
1.12832530090626 1.57447148837592
1.14671863515775 1.56792022195388
1.16710257939048 1.56136955696695
1.18952220395231 1.55481960274324
1.21402310238369 1.54827046859902
1.24065138156714 1.54172226383683
1.26945364032722 1.53517509774374
1.30047695650864 1.52862907958945
1.33376886189471 1.52208431862454
1.36937732680613 1.51554092407857
1.40735073399445 1.50899900515832
1.44773786069082 1.50245867104593
1.49058784901805 1.4959200308971
1.53595018628266 1.48938319383924
1.58387467261644 1.4828482689697
1.63441139923068 1.47631536535388
1.68761071461448 1.46978459202347
1.7435231996202 1.46325605797459
1.80219963183412 1.45672987216601
1.86369095858345 1.45020614351728
1.92804825948958 1.44368498090696
1.9953227172361 1.43716649317078
2.06556557848307 1.43065078909983
2.1388281228079 1.42413797743874
2.21516162178899 1.41762816688385
2.29461730805259 1.41112146608145
2.37724632970554 1.40461798362589
2.46309971997163 1.39811782805783
2.55222835309872 1.3916211078624
2.64468290779329 1.38512793146739
2.74051382462293 1.37863840724146
2.83977126979251 1.3721526434923
2.9425050896979 1.36567074846484
3.04876477529648 1.35919283033946
3.15859941616074 1.35271899723015
3.27205766443174 1.34624935718273
3.38918768850148 1.33978401817303
3.51003713715664 1.33332308810511
3.63465309235896 1.32686667480944
3.7630820359352 1.32041488604111
3.89536980077087 1.31396782947802
4.03156153885664 1.30752561271911
4.17170167353158 1.30108834328252
4.31583386537668 1.29465612860384
4.4640009696225 1.28822907603428
4.61624500372412 1.28180729283893
4.77260710101331 1.2753908861949
4.93312748045327 1.26897996318959
5.0978454056847 1.26257463081886
5.26679915404723 1.25617499598529
5.44002597585845 1.24978116549635
5.61756206926648 1.24339324606265
5.79944253681921 1.23701134429613
5.98570136264126 1.23063556670831
6.17637137685378 1.22426601970851
6.37148422880161 1.21790280960205
6.57107035565603 1.21154604258848
6.77515895920455 1.20519582475984
6.98377797455554 1.19885226209886
7.19695405195428 1.19251546047718
7.41471252812672 1.18618552565361
7.63707741032024 1.17986256327238
7.86407134806443 1.17354667886133
8.09571562036071 1.16723797783016
8.33203011243656 1.1609365654687
8.57303330447263 1.15464254694513
8.81874225179483 1.14835602730425
9.06917257682474 1.14207711146566
9.3243384502864 1.1358059042221
9.58425258542159 1.12954251023763
9.84892622947904 1.12328703404592
10.1183691538479 1.1170395800485
10.3925896459309 1.110800252513
10.6715945122493 1.10456915557144
10.9553890639286 1.09834639321845
11.2439771217925 1.09213206930957
11.5373610158875 1.08592628755952
11.8355415855767 1.07972915154043
12.1385181789822 1.07354076468017
12.4462886620803 1.06736123026054
12.7588494173893 1.06119065141564
13.076195356164 1.05502913113009
13.398319920317 1.04887677223732
13.725215095655 1.04273367741787
14.0568714172855 1.03659994919766
14.3932779852751 1.03047568994628
14.7344224725746 1.0243610018753
15.0802911419039 1.01825598703655
15.4308688564943 1.01216074732039
15.7861391006871 1.00607538445408
16.1460839888897 1
16.5106842905054 0.99393469535402
16.8799194427698 0.987879571743771
17.2537675729563 0.981834730226969
17.6322055185757 0.975800271689723
18.0152088455897 0.969776296844857
18.4027518669889 0.963762906230225
18.7948076710158 0.957760200207034
19.191348141966 0.951768278958171
19.5923439851251 0.945787242486526
19.9977647448131 0.939817190613329
20.4075788328055 0.93385822297648
20.8217535517577 0.927910439028887
21.240255120775 0.921973938036808
21.6630487011403 0.91604881907819
22.0900984249083 0.910135181041022
22.5213674169494 0.904233122621677
22.9568178230242 0.898342742323271
23.3964108300109 0.892464138454016
23.8401067016619 0.886597409125579
24.2878648018457 0.880742652251447
24.7396436229534 0.874899965545289
25.195400810691 0.869069446519331
25.6550931940772 0.863251192482721
26.1186768069273 0.857445300539913
26.5861069180926 0.851651867589037
27.0573380570098 0.845870990320293
27.5323240418425 0.840102765214329
28.011018003179 0.834347288540631
28.4933724150204 0.828604656355923
28.9793391176781 0.822874964502554
29.4688693422488 0.81715830860691
29.9619137355846 0.811454784077805
30.4584223902129 0.805764486104902
30.9583448592105 0.800087509657113
31.4616301934323 0.794423949481021
31.9682269539724 0.788773900099296
32.4780832390323 0.783137455809119
32.9911467079577 0.777514710680604
33.5073646017565 0.771905758555236
34.0266837653111 0.766310693044296
34.5490506724716 0.760729607527304
35.0744114481488 0.755162595150459
35.602711883602 0.749609748825087
36.1338974578105 0.744071161226084
36.6679133538356 0.738546924790375
37.2047044768361 0.733037131715371
37.7442154775551 0.727541873957427
38.2863907658198 0.72206124323031
38.8311745286614 0.716595331003666
39.3785107451244 0.711144228501496
39.928343206816 0.705708026700633
40.480615524526 0.700286816329221
41.0352711452795 0.694880687865204
41.5922533664205 0.689489731534816
42.1515053474894 0.68411403731107
42.7129701233296 0.678753694912265
43.2765906129258 0.673408793800479
43.8423096292077 0.668079423180085
44.4100698937004 0.662765671996255
44.9798140406935 0.657467628933481
45.5514846263478 0.65218538241409
46.1250241379786 0.646919020596772
46.7003750001479 0.641668631375108
47.2774795780566 0.636434302376101
47.8562801897702 0.631216120958716
48.4367190993347 0.626014174212421
49.0187385343024 0.620828548955732
49.6022806762734 0.615659331734767
50.1872876686933 0.6105066088218
50.7737016196677 0.605370466213821
51.3614646018694 0.600250989631101
51.9505186485398 0.595148264515761
52.5408057629139 0.590062376030347
53.1322679048318 0.584993409056408
53.7248470015094 0.579941448193079
54.3184849367576 0.57490657775567
54.9131235546944 0.569888881774257
55.5087046392495 0.564888443992283
56.1051699299497 0.559905347865156
56.7024611014468 0.554939676558859
57.3005197653237 0.549991512948563
57.8992874566067 0.54506093961724
58.4987056335024 0.540148038854288
59.0987156605683 0.535252892654156
59.6992588148446 0.530375582714977
60.3002762621309 0.525516190437203
60.9017090535307 0.520674796922246
61.5034981113276 0.515851482971128
62.1055842234689 0.511046329083127
62.7079080130211 0.506259415454439
63.3104099529478 0.501490821976835
63.9130303290389 0.496740628236332
64.5157092487496 0.492008913511859
65.1183866052985 0.48729575677394
65.7210020773698 0.482601236683372
66.3234951000994 0.477925431589915
66.9258048661076 0.47326841953098
67.5278702885095 0.468630278230332
68.1296300068811 0.464011085096789
68.7310223414633 0.459410917222931
69.3319853030052 0.454829851383814
69.932456551079 0.45026796403569
70.5323733943739 0.445725331314725
71.1316727475233 0.441202029035738
71.7302911337299 0.436698132690925
72.3281646371095 0.432213717448609
72.9252289146961 0.427748858151977
73.5214191407299 0.423303629317837
74.1166700167863 0.418878105135371
74.7109157174068 0.414472359464898
75.3040898969483 0.410086465836642
75.8961256316387 0.405720497449504
76.4869554315357 0.401374527169837
77.076511179505 0.397048627530237
77.6647241428883 0.392742870728328
78.2515249114799 0.388457328625557
78.8368434104961 0.384192072745995
79.4206088323765 0.379947174275143
80.002749648978 0.375722704058747
80.5831935460161 0.371518732601611
81.1618674364017 0.367335330066424
81.7386973927338 0.363172566272586
82.313608659309 0.359030510695046
82.8865255783776 0.354909232463138
83.4573716066764 0.350808800359433
84.0260692410106 0.346729282818586
84.5925400376111 0.342670747926198
85.1567045307811 0.338633263417675
85.7184822577169 0.334616896677101
86.2777916695049 0.330621714736113
86.8345501562397 0.326647784272783
87.3886739622659 0.3226951716105
87.940078211075 0.31876394271687
88.4886768127643 0.314854163202613
89.0343825001137 0.310965898320463
89.577106726137 0.307099212964088
90.116759700108 0.303254171666996
90.6532502885771 0.29943083860147
91.1864860523709 0.295629277577487
91.7163731365356 0.291849552041656
92.2428163194545 0.288091725076165
92.7657188980585 0.284355859397718
93.2849827330573 0.280642017356495
93.8005081371333 0.276950260935112
94.3121939246794 0.273280651747582
94.8199372868362 0.269633251038289
95.3236338512008 0.266008119680967
95.8231775526663 0.262405318177684
96.318460693942 0.258824906657828
96.8093738178416 0.25526694487711
97.2958057643228 0.251731492216561
97.777643539955 0.248218607681544
98.2547723870631 0.24472834990077
98.7270756381963 0.241260777125316
99.1944347919856 0.237815947227656
99.6567293663938 0.234393917700693
100.113836977608 0.230994745656802
100.565633184637 0.227618487826874
101.011991575423 0.224265200559371
101.452783608904 0.220934939819385
101.887878701593 0.217627761187705
102.317144063645 0.214343719859885
102.7404447948 0.211082870645331
103.15764371098 0.207845267966377
103.568601451181 0.204630965857384
103.973176292135 0.201440017963835
104.371224255599 0.198272477541438
104.76259892603 0.195128397455241
105.147151561429 0.192007830178748
105.524730901852 0.188910827793043
105.895183284291 0.185837441985919
106.258352446685 0.18278772405102
106.614079654738 0.17976172488698
106.962203489052 0.176759494996579
107.302559980975 0.173781084485892
107.634982390887 0.170826543063461
107.959301351583 0.167895920039462
108.275344638832 0.164989264324879
108.582937322121 0.162106624430695
108.881901521133 0.159248048467076
109.172056564997 0.156413584142568
109.453218737619 0.153603278763306
109.725201448135 0.150817179232221
109.987814961699 0.148055332048256
110.240866578705 0.145317783305592
110.484160355302 0.14260457869288
110.717497288814 0.139915763492475
110.940675018693 0.137251382579681
111.153488026366 0.134611480422006
111.355727324918 0.131996101078414
111.547180660664 0.129405288198595
111.727632188861 0.126839085022231
111.89686268564 0.124297534378281
112.054649202149 0.121780678684259
112.200765288376 0.119288559945533
112.33498062832 0.116821219754618
112.457061271311 0.114378699290486
112.566769247619 0.111961039317876
112.66386280596 0.109568280186616
112.748096008499 0.107200461830948
112.819218977482 0.104857623768861
112.876977461241 0.102539805101434
112.921113091455 0.100247044512181
112.951362923705 0.0979793802664061
112.967459698671 0.0957368502105642
112.969131353859 0.0935194917716316
112.956101295098 0.0913273419564792
112.928087870345 0.0891604373512551
112.884804649793 0.0870188141207755
112.825959864553 0.0849025080079187
112.751256686665 0.0828115543330309
112.660392631071 0.0807459879933354
112.55305984015 0.0787058434623508
112.428944437739 0.0766911547893147
112.287726816378 0.0747019555986169
112.129080941096 0.0727382790892365
111.95267463523 0.0708001580341898
111.758168829432 0.0688876247799815
111.545217845518 0.0670007112460655
111.313468576338 0.0651394489243132
111.062560764381 0.0633038688784861
110.792126111294 0.0614940017437186
110.501788544526 0.0597098777260063
110.191163239398 0.057951526601702
109.859856870082 0.0562189777170189
109.507466533069 0.0545122599875401
109.133579969169 0.052831401897737
108.737774369421 0.0511764315004932
108.319616552001 0.0495473764166368
107.878661624587 0.0479442638344785
107.414453088304 0.0463671205093593
106.926521313061 0.0448159727632026
106.414383527471 0.0432908464840759
105.87754203925 0.0417917671257575
105.315484033918 0.0403187597073135
104.72767943413 0.0388718488126785
104.113580381726 0.0374510585902464
103.47261856128 0.0360564127524667
102.804204155849 0.0346879345754492
102.107722358576 0.0333456468985754
101.382531471662 0.0320295721241173
100.627958174994 0.0307397322168631
99.8432942560039 0.0294761487037518
99.0277899919362 0.0282388426735125
98.180648750734 0.0270278347763132
97.3010175563642 0.0258431452234165
96.3879784835299 0.0246847937868411
95.4405351174089 0.0235527997990332
94.4575992667296 0.0224471821525425
93.4379715942849 0.0213679592997084
92.3803217073445 0.0203151492523503
91.2831607208048 0.0192887695814688
90.1448122191221 0.0182888374169506
88.9633738824149 0.0173153694472846
87.7366760951505 0.0163683819192814
86.4622289144708 0.0154478906378037
85.1371640829086 0.0145539109655016
83.75816236545 0.0136864578225563
82.3213731738347 0.0128455456864321
80.8223153697646 0.0120311885916329
79.2557663584649 0.01124340012947
77.6156266411473 0.0104821934478337
75.8947670189443 0.00974758125097459
74.0848437479238 0.00903957579929163
72.1760893532917 0.00835818890912687
70.157063368158 0.00770343195256914
68.0143736326131 0.0070753158572635
65.7323558527003 0.00647385110622925
63.2927342109293 0.00589904773768487
60.6742709815103 0.00535091534488029
57.8524719941327 0.00482946307593712
54.7994338691743 0.00433469963369609
51.4840497109187 0.00386663327557119
47.8729257549166 0.00342527181341217
43.9327073260003 0.00301062261337439
39.6349864367624 0.00262269259579577
34.9658061569344 0.00226148823508104
29.9426814044415 0.00192701555959383
24.6422903017087 0.00161928015155638
19.2378754830743 0.00133828714695558
14.0290530323573 0.00108404123545815
9.41334623337664 0.000856546660331788
5.74541125525187 0.000655807218374976
3.1576049561331 0.00048182625985237
1.53244486311705 0.00033460668844047
0.628769611651661 0.000214150961177765
0.199012413554031 0.000120461088425018
0.0393122502649626 5.35386338301894e-05
0.00245699421217194 1.3384714304038e-05
};
\addplot [semithick, color11, forget plot]
table {%
1.41918184384956 1.51719069579189
1.43572460355279 1.5109798922087
1.45453909439772 1.50476924410988
1.47567711189683 1.49855885514878
1.49919095669637 1.49234882897445
1.52513342036422 1.48613926922985
1.55355775331276 1.47993027955019
1.58451764737479 1.47372196356114
1.61806720025123 1.46751442487715
1.65426089447866 1.46130776709968
1.69315356115368 1.45510209381549
1.73480035589462 1.44889750859492
1.77925671906935 1.44269411499014
1.82657834867068 1.43649201653342
1.87682115959168 1.43029131673545
1.93004125404154 1.42409211908355
1.98629487723672 1.41789452703998
2.04563838636991 1.41169864404019
2.10812820356048 1.40550457349111
2.17382078314477 1.39931241876945
2.24277256319711 1.39312228321991
2.31503993019163 1.3869342701535
2.39067916956638 1.38074848284581
2.46974642839233 1.37456502453529
2.55229766402811 1.3683839984215
2.6383886061198 1.36220550766344
2.72807470371951 1.35602965537776
2.82141108636444 1.34985654463709
2.91845251020962 1.34368627846832
3.01925331978715 1.33751895985083
3.1238673901662 1.33135469171485
3.23234809047229 1.32519357693966
3.34474822923572 1.31903571835194
3.46112001106021 1.312881218724
3.58151498554076 1.30673018077211
3.70598400541222 1.30058270715475
3.83457717332783 1.29443890047094
3.9673438020675 1.28829886325847
4.10433236141276 1.28216269799223
4.24559043964813 1.27603050708249
4.3911646916181 1.26990239287319
4.54110080058038 1.26377845764024
4.69544342724518 1.25765880358979
4.85423617603589 1.25154353285653
5.01752154286785 1.24543274750202
5.18534088425309 1.23932654951296
5.35773436762454 1.23322504079945
5.53474093957092 1.22712832319338
5.71639828266811 1.22103649844664
5.90274278698768 1.21494966822947
6.09380950352723 1.20886793412877
6.28963211952034 1.20279139764636
6.49024291921961 1.19672016019734
6.69567275891532 1.19065432310835
6.90595102946397 1.18459398761592
7.12110563892415 1.17853925486474
7.34116297215423 1.172490225906
7.56614787731721 1.1664470016957
7.79608363598432 1.16040968309296
8.0309919451293 1.15437837085835
8.27089289282512 1.14835316565216
8.51580494497501 1.14233416803278
8.76574492189731 1.13632147845502
9.02072799150824 1.13031519726836
9.28076764926509 1.12431542471537
9.54587571414124 1.11832226092997
9.81606230935169 1.11233580593579
10.0913358632764 1.1063561596445
10.3717030955116 1.10038342185411
10.6571690195096 1.09441769224736
10.9477369332078 1.08845907039002
11.2434084254333 1.08250765572921
11.5441833679834 1.07656354759179
11.8500599240543 1.07062684518268
12.1610345528721 1.06469764758317
12.4771020130448 1.05877605374933
12.7982553671242 1.05286216251031
13.1244860004675 1.04695607256672
13.4557836179779 1.04105788248895
13.7921362644641 1.03516769071555
14.1335303378354 1.0292855955516
14.4799506037521 1.02341169516702
14.8313802071898 1.01754608759499
15.1878006976238 1.01168887073027
15.5491920398357 1.00584014232759
15.915532641177 1
16.2867993662602 0.994168541217266
16.6629675647749 0.988345863304221
17.0440110892901 0.982532063439148
17.4299023254989 0.976727238652162
17.8206122123284 0.970931485823585
18.216110272711 0.965144901682332
18.6163646365206 0.959367582804297
19.0213420749045 0.953599625610739
19.4310080198947 0.947841126366675
19.8453266035637 0.942092181179273
20.2642606815202 0.936352885996245
20.6877718673995 0.930623336604251
21.115820564584 0.924903628627295
21.5483659954675 0.919193857525132
21.9853662297697 0.913494118591677
22.4267782251966 0.907804506953408
22.8725578577738 0.902125117567785
23.3226599567904 0.896456045221661
23.7770383319212 0.890797384529702
24.235645811485 0.885149229932809
24.6984342744946 0.879511675696537
25.1653546853968 0.873884815909527
25.6363571271781 0.868268744481935
26.1113908392569 0.86266355514386
26.5904042457363 0.857069341443787
27.0733449916872 0.851486196747017
27.5601599685832 0.845914214234119
28.0507953586434 0.840353486899365
28.545196663185 0.834804107549185
29.043308737136 0.829266168800613
29.5450758186644 0.823739763079746
30.0504415655333 0.818224982620198
30.5593490797369 0.812721919461563
31.0717409434919 0.807230665447876
31.5875592476774 0.801751312226082
32.1067456250638 0.796283951244508
32.6292412758174 0.790828673751333
33.1549870030587 0.78538557079307
33.6839232375748 0.779954733213039
34.2159900650031 0.774536251649861
34.7511272522846 0.769130216535934
35.2892742809091 0.763736718095936
35.8303703611288 0.758355846345306
36.374354472686 0.752987691088754
36.9211653759263 0.747632341918753
37.4707416406651 0.742289888214048
38.0230216700436 0.736960419138164
38.5779437214839 0.731644023637918
39.1354459278394 0.726340790441933
39.6954663234313 0.721050808059159
40.2579428648239 0.715774164777393
40.82281344506 0.710510948661811
41.3900159136363 0.705261247553491
41.9594880921051 0.700025149067954
42.5311677892913 0.694802740593695
43.1049928246195 0.68959410929073
43.6809010383003 0.684399342089139
44.2588303081966 0.679218525687615
44.8387185614963 0.674051746552018
45.4205037938984 0.668899090913932
46.0041240721061 0.663760644769222
46.5895175490079 0.658636493876606
47.1766224740407 0.653526723756216
47.765377202648 0.648431419688179
48.3557202061183 0.643350666711184
48.9475900762549 0.63828454962107
49.5409255319507 0.63323315296941
50.1356654311256 0.628196561062097
50.7317487701913 0.623174857957938
51.3291146895772 0.618168127467252
51.927702479169 0.613176453150471
52.5274515810526 0.608199918316746
53.1283015876359 0.603238606022553
53.7301922513488 0.598292599070313
54.3330634719499 0.593361980007005
54.9368553113826 0.58844683112279
55.541507978915 0.583547234449636
56.1469618352386 0.578663271759954
56.7531573909417 0.573795024565228
57.360035302323 0.568942574114654
57.9675363621938 0.564106001393791
58.5756015066391 0.559285387123201
59.1841717952209 0.554480811757107
59.7931884194496 0.549692355482049
60.4025926862344 0.544920098215545
61.0123260186045 0.540164119604757
61.6223299289574 0.535424499025164
62.2325460325606 0.530701315579234
62.8429160217906 0.525994648095107
63.4533816640384 0.521304575125278
64.0638847839659 0.516631174945283
64.6743672594378 0.511974525552399
65.2847710000409 0.507334704664337
65.8950379501531 0.502711789717946
66.5051100604136 0.498105857867922
67.1149292809463 0.493516985985522
67.7244375430155 0.488945250657273
68.3335767503362 0.484390728183706
68.9422887433935 0.47985349457807
69.5505153128713 0.475333625565074
70.1581981567973 0.470831196579615
70.7652788881999 0.466346282765525
71.3716989938736 0.461878958974313
71.9773998320927 0.457429299763918
72.5823225996326 0.452997379397465
73.1864083307133 0.448583271842021
73.7895978556168 0.444187050767367
74.3918318054631 0.439808789544764
74.9930505616412 0.43544856124573
75.5931942650672 0.431106438640822
76.1922027705315 0.426782494198418
76.7900156455413 0.422476800083509
77.3865721231077 0.418189428156496
77.9818111040319 0.413920449971991
78.5756711056351 0.409669936777617
79.1680902732939 0.405437959512829
79.7590063210963 0.40122458880772
80.3483565419547 0.397029894981849
80.9360777496283 0.392853948043063
81.5221062861859 0.388696817686332
82.1063779602006 0.384558573292585
82.6888280597321 0.38043928392755
83.2693912882898 0.376339018340603
83.8480017767253 0.37225784496362
84.4245930188471 0.368195831909838
84.9990978854201 0.364153046972711
85.5714485532457 0.360129557624787
86.1415765184426 0.356125431016576
86.7094125287547 0.352140733975431
87.2748865981563 0.348175533004434
87.8379279375516 0.344229894281284
88.3984649683406 0.340303883657195
88.9564252468396 0.336397566655793
89.5117354821747 0.332511008472027
90.0643214613426 0.328644273971079
90.6141080696406 0.324797427687278
91.161019208399 0.320970533823032
91.7049778226577 0.317163656247745
92.2459058098035 0.313376858496759
92.7837240482607 0.309610203770293
93.3183523112508 0.305863754932384
93.8497092947599 0.302137574509841
94.3777125237951 0.298431724691202
94.9022783920228 0.294746267325693
95.4233220584319 0.2910812639222
95.9407574866246 0.287436775648239
96.4544973452695 0.283812863328936
96.9644530491148 0.280209587446011
97.4705346473384 0.276627008136773
97.9726508776758 0.273065185193111
98.4707090507826 0.269524178060497
98.9646150993663 0.266004045836996
99.4542734665697 0.262504847272281
99.93958715963 0.259026640766647
100.420457624331 0.25556948437004
100.896784810211 0.25213343578109
101.368467040326 0.248718552346142
101.835401076644 0.245324891058306
102.297481992531 0.2419525085565
102.754603234233 0.238601461124509
103.206656490468 0.235271804690043
103.653531766675 0.231963594823804
104.095117239041 0.228676886738559
104.531299335893 0.225411735288219
104.961962590415 0.222168194966922
105.386989725305 0.218946319908127
105.806261496656 0.215746163883704
106.219656785946 0.212567780303043
106.6270524417 0.20941122221216
107.028323371321 0.206276542292812
107.42334237733 0.203163792861617
107.811980258401 0.200073025869182
108.19410563585 0.197004292899234
108.569585065978 0.193957645167764
108.938282854387 0.190933133522164
109.300061168509 0.187930808440388
109.654779854921 0.1849507200301
110.002296555569 0.181992918027846
110.342466516033 0.179057451798218
110.675142704825 0.176144370333035
111.00017561757 0.17325372225052
111.317413408506 0.170385555794492
111.626701676903 0.167539918833562
111.927883607849 0.16471685886033
112.220799749526 0.161916422990596
112.505288161256 0.159138657962573
112.781184183176 0.156383610136103
113.048320591043 0.15365132549189
113.306527351715 0.150941849630728
113.555631786328 0.14825522777274
113.795458314207 0.145591504756627
114.025828627173 0.142950725038913
114.246561418316 0.140332932693211
114.457472565006 0.137738171409481
114.658374847022 0.135166484493305
114.849078135445 0.132617914865161
115.029389090696 0.130092505059709
115.199111365396 0.12759029722508
115.358045291272 0.125111333122174
115.505988082761 0.12265565412396
115.642733509664 0.12022330121479
115.768072110944 0.11781431498971
115.881790844885 0.115428735653786
115.983673314568 0.113066603021432
116.073499398663 0.110727956515746
116.151045483564 0.108412835167849
116.216084074227 0.106121277616239
116.268384031885 0.103853322106142
116.307710163667 0.101609006488873
116.333823469082 0.0993883682212106
116.346480699622 0.097191444364763
116.345434615238 0.0950182715853561
116.330433518228 0.0928688861524191
116.301221512576 0.0907433239383788
116.257538008163 0.0886416204180623
116.199117990017 0.0865638106681038
116.125691483674 0.084509929366359
116.036983832108 0.0824800107913282
115.932715125286 0.0804740888215813
115.81260047582 0.0784921969351952
115.676349411196 0.0765343682091931
115.523666152982 0.0746006353189939
115.354248960047 0.0726910305378651
115.167790409339 0.0708055857363864
114.963976688008 0.0689443323819155
114.742487871479 0.0671073015380651
114.502997159635 0.0652945238641826
114.245171151948 0.0635060296148392
113.968669013014 0.0617418486393255
113.673142740967 0.0600020103811526
113.358236261435 0.0582865438775605
113.023585682438 0.0565954777590342
112.668818299176 0.0549288402488255
112.293552831481 0.0532866591624822
111.897398328018 0.0516689619073831
111.479954372644 0.0500757754822815
111.040809868503 0.0485071264768545
110.579543196496 0.0469630410712586
110.095720852759 0.0454435450356931
109.588897530263 0.0439486637299705
109.058614564951 0.0424784221030922
108.504399898066 0.0410328446928333
107.925766261031 0.0396119556253318
107.322210938989 0.0382157786146874
106.6932135857 0.0368443369625643
106.038235659264 0.0354976535578035
105.356717688131 0.0341757508760398
104.64807816487 0.0328786509793273
103.91170998122 0.0316063755157712
103.14697844271 0.030358945719166
102.353216434665 0.0291363824086415
101.529721036918 0.0279387059883157
100.675746768314 0.0267659364469535
99.7905000319773 0.0256180933576331
98.8731294971464 0.0244951958774207
97.9227172875667 0.0233972627470486
96.9382652014557 0.0223243122906044
95.9186811566912 0.0212763624152238
94.8627595152749 0.0202534306107928
93.7691608346243 0.0192555339496549
92.636384048861 0.0182826890863267
91.4627370109722 0.0173349122572194
90.2462976513885 0.0164122192803694
88.9848720746699 0.0155146255551716
87.675940960169 0.0146421460621251
86.3166009509484 0.0137947953625813
84.9034912969179 0.0129725875985017
83.432712707464 0.0121755364922224
81.8997272860836 0.0114036553462232
80.2992466407369 0.0106569570429081
78.6250953123389 0.00993545404438806
76.8700566842946 0.00923915839227444
75.0256866413451 0.00856808170747752
73.082102648311 0.00792223519001227
71.0277324918694 0.00730162961881217
68.8490333001003 0.00670627535154864
66.5301685793513 0.00613618232445848
64.0526661494813 0.00559136005217802
61.3950652114081 0.00507181762758406
58.5326199113612 0.00457756372164251
55.4371464353312 0.00410860658326372
52.077232327241 0.00366495403916427
48.4191643593537 0.00324661349373662
44.4292800993498 0.00285359192892577
40.0789275541867 0.0024858959041126
35.3540678113815 0.0021435315560042
30.2724695590027 0.00182650459853152
24.9116797073337 0.0015348203227544
19.4467969471498 0.00126848359677242
14.180563675163 0.00102749886564458
9.51457190427599 0.000811870151314496
5.80701008495963 0.000621601052543934
3.19139853490482 0.000456694744851513
1.54883144358005 0.000317153980461239
0.635491450232741 0.000202981088255239
0.201140140292431 0.000114177973736125
0.0397326434939333 5.07461189937397e-05
0.00248327347272934 1.26865826820355e-05
};
\addplot [semithick, color12, forget plot]
table {%
1.86921444542732 1.45735479391848
1.89198983751412 1.45138893583542
1.91752885083597 1.44542322710463
1.9458924379396 1.43945776729153
1.97714193199065 1.43349265595738
2.01133902108484 1.42752799265763
2.04854570035526 1.42156387694024
2.08882424295126 1.41560040834405
2.13223714900859 1.40963768639707
2.17884711269163 1.40367581061488
2.22871696996241 1.39771488049892
2.2819096630175 1.39175499553485
2.3384881852216 1.38579625519089
2.39851554200938 1.37983875891615
2.46205469522457 1.37388260613899
2.52916852199897 1.36792789626534
2.59991975572739 1.36197472867704
2.67437094415075 1.3560232027302
2.75258438789565 1.35007341775354
2.83462209761352 1.3441254730467
2.92054573134344 1.33817946787863
3.0104165499283 1.33223550148589
3.10429535468641 1.32629367307103
3.20224244122296 1.3203540818009
3.30431753521807 1.31441682680505
3.41057974770278 1.30848200717399
3.52108750960838 1.30254972195761
3.63589852730315 1.29662007016351
3.75506971739409 1.29069315075532
3.87865716362719 1.28476906265107
4.00671604882615 1.27884790472156
4.1393006149189 1.27292977578865
4.27646410001288 1.26701477462368
4.41825869113486 1.26110299994577
4.56473546724438 1.25519455042019
4.71594435474657 1.24928952465672
4.87193406933984 1.24338802120801
5.03275207518453 1.23749013856791
5.19844452750449 1.23159597516984
5.3690562350231 1.22570562938515
5.54463060551173 1.21981919952148
5.72520960860705 1.2139367838211
5.91083372454229 1.20805848045931
6.10154191331196 1.20218438754275
6.29737156238306 1.19631460310781
6.49835846025299 1.19044922511896
6.70453674826875 1.18458835146714
6.91593889477489 1.1787320799681
7.13259565449347 1.17288050836078
7.35453604763319 1.16703373430571
7.581787316198 1.16119185538332
7.81437490845842 1.15535496909235
8.05232244449673 1.14952317284822
8.2956517006391 1.14369656398139
8.54438257832297 1.13787523973577
8.79853309774271 1.13205929726703
9.05811936329081 1.12624883364105
9.32315556257902 1.12044394583227
9.59365394495626 1.11464473072205
9.86962481515403 1.10885128509711
10.151076518659 1.10306370564784
10.4380154410865 1.09728208896676
10.7304459949752 1.09150653154685
11.0283706268524 1.08573712977997
11.3317898079129 1.07997397995525
11.6407020440606 1.07421717825747
11.9551038675323 1.06846682076546
12.2749898536744 1.06272300345052
12.6003526176909 1.05698582217478
12.9311828331011 1.0512553726896
13.2674692340069 1.04553175063402
13.6091986375145 1.03981505153313
13.9563559477529 1.03410537079644
14.3089241795838 1.02840280371639
14.6668844772982 1.02270744546663
15.030216132018 1.01701939110054
15.3988965994443 1.0113387355496
15.7729015351889 1.00566557362178
16.1522048029706 1
16.5367785104626 0.994342109240541
16.9265930363314 0.98869199577145
17.3216170595105 0.983049753890976
17.7218175823887 0.977415477765996
18.1271599721058 0.971789261430438
18.5376079829444 0.966171198783721
18.9531237980713 0.960561383589175
19.3736680564743 0.954959909472489
19.7991998944756 0.94936686992014
20.2296769750644 0.943782358277836
20.6650555318002 0.938206467748955
21.1052903999352 0.932639291392996
21.5503350599673 0.927080922124019
22.0001416714177 0.921531452709098
22.4546611195657 0.915990975766771
22.9138430441851 0.910459583765496
23.377635891522 0.904937369022107
23.8459869466664 0.899424423700271
24.3188423787687 0.893920839808954
24.7961472824192 0.888426709200883
25.2778457162871 0.882942123571012
25.7638807390891 0.877467174454996
26.2541944609719 0.872001953227655
26.7487280813137 0.866546551101459
27.2474219315449 0.861101059124999
27.750215509468 0.85566556818147
28.2570475251443 0.850240168987152
28.7678559394526 0.844824952089899
29.2825780059461 0.839420007867627
29.8011503090238 0.834025426526804
30.3235088090488 0.828641298100943
30.8495888745333 0.823267712449107
31.3793253245075 0.8179047592544
31.9126524568062 0.812552528022475
32.4495040989709 0.807211108080042
32.9898136393801 0.801880588573372
33.5335140656708 0.796561058466811
34.0805379970145 0.7912526065413
34.6308177247545 0.785955321392887
35.1842852378121 0.78066929143125
35.7408722625819 0.775394604878222
36.3005102918511 0.770131349766322
36.8631306213108 0.76487961393728
37.4286643745189 0.759639485040573
37.9970425411801 0.754411050531965
38.5681960015845 0.749194397672043
39.1420555546393 0.743989613524764
39.718551943731 0.738796784955999
40.2976158915952 0.733615998632088
40.8791781118478 0.728447341018387
41.4631693515924 0.723290898377832
42.049520399198 0.718146756769492
42.6381621137181 0.71301500204714
43.2290254466633 0.707895719857813
43.8220414620313 0.70278899564039
44.417141354554 0.697694914624158
45.0142564754305 0.692613561827398
45.6133183500948 0.687545022055959
46.2142586902007 0.682489379901847
46.8170094106378 0.67744671974181
47.4215026433365 0.672417125735932
48.0276707481701 0.66740068182623
48.63544633518 0.662397471735248
49.2447622700082 0.657407578964664
49.85555168875 0.652431086793895
50.4677480052392 0.647468078278707
51.0812849279943 0.642518636249828
51.696096457599 0.637582843311567
52.3121168992755 0.632660781840436
52.9292808684873 0.627752533983772
53.547523297419 0.62285818165837
54.1667794407821 0.617977806549113
54.7869848755907 0.613111490107609
55.4080755038963 0.608259313550833
56.0299875616317 0.60342135785977
56.6526576126382 0.598597703778064
57.2760225502778 0.593788431810673
57.9000195984985 0.58899362222252
58.5245863110441 0.584213355037157
59.1496605638095 0.579447710035429
59.7751805618524 0.574696766754144
60.4010848205536 0.569960604484742
61.0273121776906 0.565239302271973
61.6538017729831 0.56053293891258
62.2804930484028 0.555841592953981
62.9073257422085 0.55116534269296
63.5342398806887 0.546504266174359
64.1611757636216 0.541858441189777
64.788073968613 0.53722794527627
65.4148753247038 0.532612855715056
66.0415209189358 0.52801324953023
66.6679520738628 0.523429203487473
67.2941103456853 0.518860794092774
67.9199374912755 0.514308097591153
68.5453754796516 0.509771189965385
69.1703664612172 0.505250146934738
69.7948527619492 0.500745043953704
70.4187768617361 0.496255956210742
71.0420813868185 0.491782958627024
71.6647090839515 0.487326125855181
72.2866028207423 0.48288553227806
72.9077055526918 0.478461252007485
73.527960313525 0.474053358883012
74.147310192944 0.469661926470707
74.765698325236 0.465287028061909
75.3830678487909 0.460928736672012
75.9993619186985 0.456587125039246
76.6145236584625 0.452262265623462
77.2284961670169 0.447954230604921
77.8412224725225 0.443663091883094
78.4526455285853 0.439388921075457
79.0627081777575 0.435131789516299
79.6713531489342 0.430891768255531
80.2785230119266 0.426668928057497
80.8841601815929 0.422463339399799
81.4882068628797 0.418275072472115
82.0906050600966 0.41410419717503
82.6912965276436 0.409950783118871
83.2902227679619 0.405814899622543
83.8873249805423 0.40169661571237
84.482544064521 0.397596000120949
85.0758205641722 0.393513121285998
85.6670946803625 0.389448047349215
86.2563062080015 0.385400846155142
86.8433945466779 0.38137158525003
87.4282986392697 0.377360331880714
88.0109569805965 0.373367152993493
88.5913075519826 0.369392115233005
89.1692878357401 0.365435284941123
89.7448347483958 0.361496728155841
90.3178846531969 0.35757651061018
90.8883732935966 0.353674697731081
91.4562358087217 0.349791354638322
92.0214066598537 0.345926546143423
92.5838196452094 0.342080336748574
93.1434078302016 0.338252790645548
93.7001035637719 0.334443971714638
94.2538384072365 0.330653943523586
94.8045431498056 0.326882769326525
95.3521477312022 0.32313051206292
95.8965812611538 0.319397234356522
96.4377719439637 0.315682998514319
96.9756471002089 0.311987866525497
97.5101330835075 0.308311900060408
98.0411553113142 0.304655160469535
98.5686381709349 0.301017708782476
99.092505052083 0.297399605706919
99.6126782588826 0.293800911627631
100.129079041088 0.29022168660545
100.641627498887 0.286661990376285
101.150242626164 0.283121882350113
101.654842205956 0.279601421609995
102.155342853125 0.276100666911084
102.651659913773 0.272619676679648
103.143707510411 0.269158509012093
103.631398428118 0.265717221673993
104.114644173811 0.262295872099129
104.593354859112 0.258894517388526
105.067439253449 0.255513214309504
105.536804671978 0.252152019294728
106.001357033119 0.248810988441267
106.461000731687 0.245490177509658
106.915638709609 0.242189641922976
107.365172323802 0.238909436765907
107.809501416333 0.23564961678383
108.248524186271 0.232410236381903
108.682137255532 0.229191349624157
109.110235537636 0.22599301023259
109.532712316959 0.222815271586272
109.949459101287 0.219658186720455
110.360365708677 0.216521808325688
110.765320118456 0.213406188746937
111.164208561621 0.210311379982708
111.556915362746 0.207237433684187
111.943323037763 0.204184401154371
112.323312133985 0.201152333347213
112.696761327031 0.198141280866774
113.063547255947 0.195151293966379
113.423544629183 0.192182422547774
113.776626049585 0.189234716160296
114.122662132111 0.186308224000046
114.461521316294 0.183402994909067
114.793069983911 0.180519077374531
115.117172274414 0.177656519527927
115.433690206464 0.174815369144259
115.742483484313 0.171995673641249
116.043409621486 0.169197480078544
116.336323743438 0.166420835156934
116.621078723744 0.163665785217568
116.897524968045 0.160932376241184
117.165510559766 0.158220653847342
117.424881034604 0.155530663293657
117.675479533282 0.152862449475053
117.917146568446 0.150216056923005
118.149720183713 0.147591529804801
118.373035706107 0.144988911922801
118.586925913424 0.142408246713712
118.791220774638 0.139849577247855
118.985747628355 0.137312946228454
119.17033090745 0.134798395990917
119.344792326236 0.132305968502134
119.508950593947 0.129835705359774
119.662621607667 0.12738764779159
119.805618145045 0.124961836654736
119.937750070812 0.122558312435077
120.05882401846 0.120177115246521
120.168643596598 0.117818284830346
120.267009056044 0.115481860554537
120.353717506299 0.113167881413127
120.428562559098 0.11087638602555
120.491334556519 0.108607412635995
120.541820194663 0.106360999112767
120.579802757653 0.104137182947654
120.605061720922 0.101936001255306
120.617372990307 0.0997574907726076
120.616508483343 0.0976016878580738
120.60223637697 0.0954686284912365
120.574320657604 0.0933583482720471
120.532521378365 0.0912708824202817
120.476594183037 0.0892062657749533
120.406290565199 0.0871645327937299
120.32135736151 0.0851457175523604
120.221537020518 0.0831498537441052
120.106567055985 0.0811769746791733
119.976180322556 0.0792271132841683
119.830104432422 0.0773003021015364
119.668062028674 0.0753965732890251
119.489770163768 0.0735159586191459
119.294940575614 0.0716584894786442
119.08327901571 0.0698241968679747
118.854485525778 0.0680131114007853
118.60825371365 0.0662252633034048
118.344271026031 0.0644606824143398
118.062217966921 0.0627193981837756
117.761768366585 0.061001439673085
117.442588527394 0.059306835554344
117.104337484686 0.057635614109852
116.746666079327 0.0559878032316607
116.369217203547 0.0543634304211083
115.971624782069 0.0527625227883606
115.553513998731 0.0511851070519587
115.114500174368 0.0496312095383723
114.654188960179 0.0481008561815613
114.172175092189 0.0465940725225424
113.668042533746 0.0451108837089635
113.141363079353 0.0436513144946824
112.591696416057 0.0422153892393559
112.018588530388 0.0408031319080313
111.421571644627 0.0394145660707477
110.800162354468 0.0380497149021418
110.15386135785 0.0367086011810617
109.482151211278 0.0353912472901865
108.784495717682 0.0340976752156529
108.060337117067 0.0328279065466878
107.309094913263 0.0315819624752482
106.530162208793 0.0303598637956682
105.722903624062 0.0291616309043107
104.886650327915 0.027987283799228
104.020696515908 0.0268368420798278
103.124292469705 0.0257103249465456
102.196638808798 0.0246077512005247
101.236876618984 0.0235291392433031
100.24407837038 0.0224745070765045
99.2172337936763 0.0214438723015398
98.1552359538321 0.0204372521193121
97.0568611145783 0.0194546633299305
95.9207479892509 0.0184961223324288
94.7453693152108 0.0175616451244927
93.5290017333051 0.0166512473021917
92.2696861554093 0.0157649440597205
90.9651849937649 0.0149027501891436
89.6129275365675 0.0140646800801496
88.2099502051175 0.0132507477198106
86.7528218651162 0.0124609666923486
85.2375611932586 0.0116953501789096
83.6595348615033 0.0109539109573423
82.0133436693176 0.0102366614019862
80.2926836348214 0.00954361348346407
78.4901892324092 0.00887477876848268
76.5972438927017 0.00823016841963971
74.6037654557039 0.00760979319523704
72.4979506685245 0.00701366344910192
70.265989403198 0.00644178913041354
67.8917362751988 0.00589417978353728
65.3563628193549 0.00537084454786536
62.6379988173205 0.00487179215766411
59.7114312320966 0.00439703094192854
56.5479496601039 0.0039465688242434
53.1155608875148 0.00352041332265037
49.3799358286717 0.00311857154952293
45.3068069078464 0.00274105021144784
40.8670226682218 0.00238785560911307
36.0463320715882 0.00205899363720245
30.8629024203563 0.00175446978429743
25.3958131476842 0.00147428913278575
19.8235317815694 0.00121845635877589
14.4545537598989 0.000986975732019865
9.69803495448213 0.000779851115841406
5.91882658682637 0.000597085967072089
3.25279972716854 0.000438683335992475
1.5786188586013 0.000304645866282662
0.647712151590114 0.000194975794976889
0.205008354271663 0.000109674952427381
0.0404968447225004 4.87447622724075e-05
0.00253104028951173 1.21862414140745e-05
};

\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-169.717130310822,0)
--(axis cs:169.717130310822,0);

\path [draw=black, fill opacity=0] (axis cs:-169.717130310822,1)
--(axis cs:169.717130310822,1);
\fi 
\end{axis}

%=================================================================================



\begin{axis}[
    %ymode=log,
    %ymin=0.001, ymax=5,
%xlabel={$I_{12}$},
xmin=-1.1, xmax=1.1,
ymin=0, ymax=1.75,
width=\tmpFigWidth,
height=\tmpFigHeight,
axis x line*=top,
tick align=outside,
xtick pos=right,
ytick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, green!13.725490196078432!black, dashed, forget plot]
table {%
-0.0116712278382691 7.0322951216399
-0.0118017044701424 7.00350757116213
-0.0119336170353284 6.97472074136631
-0.0120669652909251 6.94593511269369
-0.0122017487707266 6.9171511655655
-0.0123379666858672 6.8883693803749
-0.0124756180369144 6.85959023747895
-0.0126147015115789 6.83081421719063
-0.0127552155995308 6.80204179977079
-0.0128971584922014 6.77327346542017
-0.0130405281966643 6.74450969427135
-0.0131853224377495 6.71575096638074
-0.013331538764382 6.68699776172062
-0.0134791744620801 6.65825056017104
-0.0136282266522372 6.62950984151191
-0.0137786922078702 6.60077608541489
-0.0139305678537755 6.57204977143549
-0.0140838500784844 6.54333137900497
-0.0142385352372286 6.51462138742241
-0.0143946194632737 6.48592027584667
-0.0145520987662311 6.45722852328842
-0.0147109689509684 6.42854660860211
-0.0148712257108586 6.39987501047802
-0.0150328645459846 6.37121420743424
-0.0151958808548641 6.34256467780869
-0.0153602698563195 6.31392689975116
-0.0155260266717597 6.28530135121529
-0.0156931462573165 6.25668850995062
-0.0158616234760657 6.22808885349462
-0.0160314530296548 6.19950285916469
-0.0162026295334854 6.17093100405024
-0.0163751474488866 6.14237376500469
-0.0165490011424266 6.11383161863751
-0.0167241848346756 6.0853050413063
-0.0169006926487168 6.05679450910881
-0.0170785185493126 6.028300497875
-0.0172576564021259 5.99982348315911
-0.0174380999065254 5.9713639402317
-0.0176198426441484 5.94292234407174
-0.017802878022395 5.9144991693587
-0.0179871993081346 5.88609489046455
-0.0181727995766191 5.85770998144594
-0.0183596717309501 5.82934491603622
-0.0185478084543166 5.80100016763759
-0.0187372022270222 5.77267620931312
-0.018927845273138 5.74437351377894
-0.0191197295651834 5.71609255339629
-0.019312846778061 5.68783380016367
-0.0195071882776414 5.65959772570894
-0.0197027450779778 5.63138480128148
-0.0198995078154597 5.60319549774429
-0.020097466709922 5.57503028556614
-0.0202966115178995 5.54688963481374
-0.0204969315006278 5.51877401514387
-0.0206984153653846 5.49068389579555
-0.0209010512238037 5.46261974558222
-0.0211048265220749 5.43458203288388
-0.0213097279988301 5.40657122563934
-0.0215157415933943 5.37858779133832
-0.0217228524136821 5.35063219701373
-0.0219310446151261 5.32270490923383
-0.0221403013670867 5.29480639409446
-0.0223506047183072 5.26693711721124
-0.0225619355570376 5.23909754371183
-0.0227742734526976 5.21128813822814
-0.0229875966185294 5.1835093648886
-0.0232018817266568 5.1557616873104
-0.0234171038662505 5.12804556859175
-0.023633236335146 5.10036147130414
-0.0238502505972446 5.07270985748466
-0.0240681160446781 5.04509118862824
-0.0242867999509167 5.01750592568
-0.024506267200503 4.98995452902749
-0.0247264802484603 4.96243745849308
-0.0249473988116524 4.93495517332622
-0.0251689798253259 4.90750813219584
-0.0253911771082607 4.88009679318262
-0.0256139413044645 4.85272161377142
-0.0258372195213136 4.82538305084359
-0.0260609552741702 4.79808156066937
-0.026285088076821 4.77081759890028
-0.0265095533890791 4.74359162056148
-0.0267342821746128 4.71640408004423
-0.0269592008383216 4.68925543109825
-0.0271842307564333 4.6621461268242
-0.0274092882073303 4.63507661966608
-0.0276342838594566 4.60804736140368
-0.0278591227138146 4.58105880314508
-0.0280837035473239 4.55411139531906
-0.0283079188555591 4.52720558766764
-0.0285316542661035 4.50034182923854
-0.0287547884800575 4.47352056837769
-0.0289771926537061 4.44674225272176
-0.0291987303403154 4.42000732919066
-0.0294192568501351 4.39331624398014
-0.0296386191895691 4.36666944255427
-0.0298566553972453 4.34006736963805
-0.0300731945025313 4.31351046921
-0.0302880558248646 4.28699918449469
-0.0305010489541568 4.26053395795541
-0.0307119730299206 4.23411523128675
-0.0309206167523216 4.20774344540723
-0.031126757633074 4.18141904045195
-0.0313301620396329 4.15514245576524
-0.0315305844462118 4.12891412989332
-0.0317277675062672 4.10273450057699
-0.0319214413027468 4.07660400474435
-0.0321113234793678 4.05052307850344
-0.0322971184810708 4.02449215713504
-0.032478517748144 3.99851167508532
-0.0326551989766468 3.9725820659587
-0.0328268263801619 3.94670376251049
-0.0329930499734768 3.92087719663977
-0.033153505920085 3.89510279938211
-0.0333078158464502 3.86938100090243
-0.0334555872875706 3.84371223048778
-0.0335964130583404 3.8180969165402
-0.0337298717996085 3.79253548656956
-0.0338555274131808 3.76702836718643
-0.0339729297443997 3.74157598409494
-0.0340816140821514 3.71617876208571
-0.0341811019874469 3.69083712502874
-0.0342709008891907 3.66555149586634
-0.0343505050699972 3.64032229660605
-0.0344193953735224 3.61514994831365
-0.0344770403615985 3.59003487110607
-0.0345228961487551 3.56497748414442
-0.0345564077596125 3.53997820562697
-0.0345770090985303 3.51503745278221
-0.0345841245224002 3.49015564186183
-0.0345771689659934 3.4653331881338
-0.0345555497539094 3.44057050587548
-0.0345186668902115 3.41586800836662
-0.0344659151201964 3.39122610788253
-0.0343966844132058 3.36664521568718
-0.0343103622905613 3.34212574202634
-0.0342063345043083 3.31766809612071
-0.0340839876540799 3.29327268615912
-0.0339427100752131 3.26893991929172
-0.0337818947541279 3.24467020162313
-0.0336009404437824 3.22046393820575
-0.0333992548808683 3.19632153303291
-0.0331762561419114 3.17224338903221
-0.032931376171544 3.14822990805873
-0.0326640623780936 3.12428149088834
-0.0323737814929284 3.10039853721106
-0.0320600213998759 3.0765814456243
-0.0317222953217785 3.05283061362629
-0.031360143895568 3.02914643760941
-0.0309731396795992 3.00552931285356
-0.0305608894673556 2.98197963351959
-0.0301230391078043 2.95849779264271
-0.0296592760526147 2.93508418212595
-0.0291693344881746 2.91173919273356
-0.0286529980835646 2.88846321408456
-0.0281101054253333 2.86525663464622
-0.0275405529532715 2.84211984172752
-0.0269443006692207 2.81905322147277
-0.0263213752394424 2.79605715885509
-0.0256718759523841 2.77313203767006
-0.0249959779522173 2.75027824052924
-0.0242939384101241 2.72749614885383
-0.0235660998590911 2.70478614286831
-0.0228128965397809 2.68214860159404
-0.0220348577879124 2.65958390284301
-0.0212326145127207 2.63709242321147
-0.0204069025826004 2.61467453807368
-0.0195585693907086 2.59233062157564
-0.0186885771880313 2.57006104662884
-0.0177980096705884 2.54786618490402
-0.0168880751915799 2.52574640682502
-0.0159601133185417 2.50370208156252
-0.0150155978616064 2.48173357702796
-0.0140561433270821 2.45984125986734
-0.0130835076829959 2.43802549545512
-0.0120995986384056 2.41628664788813
-0.011106476075618 2.3946250799795
-0.0101063580763833 2.37304115325256
-0.00910162293386607 2.35153522793486
-0.00809481484487266 2.33010766295214
-0.00708864542173724 2.30875881592232
-0.00608599896382893 2.28748904314956
-0.00508993338327802 2.2662986996183
-0.00410368497281648 2.24518813898732
-0.00313066865229561 2.22415771358388
-0.00217448214926728 2.20320777439778
-0.00123890547402555 2.18233867107557
-0.000327904428266147 2.16155075191467
0.000554370778279347 2.14084436385754
0.00140358278100528 2.12021985248596
0.00221520937947389 2.09967756201519
0.00298454163543008 2.07921783528826
0.0037066872237551 2.05884101377025
0.00437656943720934 2.03854743754257
0.00498893164856913 2.01833744529732
0.00553833730828317 1.99821137433158
0.00601917558342975 1.97816956054186
0.00642566240800066 1.95821233841841
0.00675184736240991 1.9383400410397
0.00699161584203164 1.91855300006684
0.007138697235689 1.89885154573801
0.00718666824770485 1.87923600686304
0.00712896242784504 1.8597067108178
0.00695887469069504 1.84026398353884
0.00666957223178576 1.82090814951791
0.00625410025994965 1.80163953179653
0.00570539431645456 1.78245845196061
0.00501628724630046 1.76336523013509
0.0041795229373179 1.74436018497861
0.0031877645064259 1.72544363367816
0.00203360945730367 1.70661589194379
0.000709599084519539 1.68787727400338
-0.000791764981541151 1.66922809259734
-0.00247801019260425 1.65066865897344
-0.00435667518960838 1.63219928288157
-0.00643529807497904 1.61382027256863
-0.00872139722687955 1.59553193477331
-0.0112224584995743 1.57733457472103
-0.0139459147980744 1.55922849611883
-0.0168991323087817 1.54121400115028
-0.0200893889172758 1.52329139047048
-0.0235238595422971 1.50546096320099
-0.0272095935076146 1.48772301692487
-0.0311534991092795 1.47007784768173
-0.0353623200454114 1.45252574996273
-0.0398426193407442 1.43506701670574
-0.0446007549815688 1.41770193929037
-0.0496428633351717 1.40043080753318
-0.054974834119967 1.38325390968281
-0.0606022934951978 1.36617153241517
-0.06653057852991 1.34918396082864
-0.0727647201126481 1.33229147843936
-0.0793094171057343 1.31549436717643
-0.0861690192629267 1.29879290737728
-0.0933475012397327 1.28218737778294
-0.100848445712418 1.26567805553337
-0.108675017443108 1.24926521616292
-0.116829946804455 1.23294913359565
-0.12531550409101 1.21673008014076
-0.134133483656768 1.20060832648813
-0.1432851786907 1.18458414170369
-0.152771366181111 1.16865779322501
-0.162592282362109 1.1528295468568
-0.172747608727841 1.13709966676648
-0.183236448359447 1.12146841547979
-0.194057313213561 1.10593605387638
-0.205208101560039 1.09050284118546
-0.216686086751908 1.07516903498151
-0.228487895993097 1.05993489117992
-0.240609500820918 1.04480066403278
-0.25304619742339 1.0297666061246
-0.265792599048074 1.01483296836809
-0.278842618078736 1
-0.292189460599248 0.985267948576949
-0.305825610450477 0.97063705997128
-0.319742826149814 0.956107578366973
-0.333932127130511 0.941679746255562
-0.348383793236848 0.92735380443209
-0.363087353355438 0.913129991991089
-0.378031587673442 0.899008546322591
-0.393204518898782 0.884989703108165
-0.408593417491844 0.871073696316985
-0.424184795663101 0.857260758201922
-0.439964415757933 0.843551119295673
-0.455917287221439 0.829945008406908
-0.472027678315464 0.816442652616454
-0.488279116229149 0.803044277273504
-0.504654402288027 0.789750105991859
-0.52113561537958 0.776560360646195
-0.537704130824194 0.763475261368353
-0.554340627267412 0.750495026543676
-0.571025109358923 0.737619872807357
-0.587736918268879 0.724850015040825
-0.604454758302391 0.712185666368162
-0.621156711167639 0.699627038152539
-0.637820266664959 0.687174339992698
-0.654422340834447 0.674827779719443
-0.670939310810901 0.66258756339218
-0.687347036957165 0.650453895295476
-0.70362090198328 0.638426977935645
-0.719735837146087 0.626507012037375
-0.735666365695751 0.614694196540373
-0.751386633217999 0.602988728596046
-0.766870455452142 0.591390803564213
-0.782091352809962 0.579900615009841
-0.797022602578706 0.568518354699817
-0.811637277628053 0.557244212599745
-0.825908302976762 0.546078376870779
-0.839808498662569 0.53502103386648
-0.853310640611568 0.524072368129707
-0.866387507603362 0.513232562389534
-0.879011946333764 0.502501797558209
-0.891156922358472 0.491880252728122
-0.902795589181335 0.481368105168827
-0.913901343004548 0.470965530324076
-0.924447895624704 0.460672701808896
-0.934409332739524 0.450489791406689
-0.943760190359663 0.440416969066366
-0.952475516359573 0.430454402899509
-0.960530950028562 0.420602259177565
-0.967902786467556 0.410860702329076
-0.974568058807551 0.401229894936929
-0.980504604969236 0.391709997735642
-0.985691151989613 0.382301169608691
-0.990107384543521 0.373003567585843
-0.993734030714381 0.363817346840549
-0.996552931580916 0.354742660687346
-0.998547127653229 0.345779660579304
-0.999700928711324 0.336928496105491
-1 0.328189314988486
-0.999431431388834 0.319562263081903
-0.997983822314798 0.311047484367967
-0.99564734920405 0.302645120955101
-0.992413848023017 0.294355313075562
-0.988276878793493 0.2861781990831
-0.983231804499973 0.278113915450642
-0.977275851414473 0.270162596768022
-0.9704081830041 0.262324375739731
-0.962629954696288 0.254599383182704
-0.953944381337108 0.246987748024136
-0.944356784949023 0.239489597299328
-0.933874654245185 0.232105056149571
-0.922507683888329 0.224834247820053
-0.910267824533217 0.217677293657809
-0.897169312088418 0.210634313109684
-0.883228706769326 0.203705423720353
-0.868464910887138 0.19689074113035
-0.852899195425208 0.190190379074141
-0.836555204913399 0.183604449378226
-0.819458970063229 0.177133061959272
-0.801638898282919 0.17077632482228
-0.783125770875048 0.164534344058781
-0.763952717651627 0.158407223845065
-0.744155197012812 0.152395066440441
-0.723770952846635 0.146497972185537
-0.702839975409137 0.140716039500618
-0.68140443816299 0.135049364883944
-0.659508636723502 0.129498042910167
-0.637198902526076 0.124062166228742
-0.614523516275897 0.118741825562388
-0.591532594511428 0.113537109705573
-0.568277973278325 0.108448105523029
-0.544813063189756 0.103474897948305
-0.521192698987863 0.0986175699823461
-0.497472959247318 0.0938762026921152
-0.473710978804832 0.0892508752092317
-0.449964731534555 0.0847416647286569
-0.426292805997226 0.0803486465074007
-0.402754154235301 0.0760718938632728
-0.379407836613113 0.0719114781736498
-0.356312746157829 0.0678674688742916
-0.33352733579316 0.0639399334581786
-0.311109335242068 0.0601289374743855
-0.289115481081277 0.0564345445269911
-0.267601249631306 0.0528568162740092
-0.246620615278653 0.049395812426369
-0.226225825903527 0.0460515907469099
-0.206467215744788 0.0428242070494229
-0.187393048189277 0.0397137151977177
-0.169049405050775 0.0367201671047217
-0.151480114406025 0.0338436127316176
-0.134726728200638 0.031084100087006
-0.118828539641638 0.0284416752261058
-0.103822643653956 0.0259163822499852
-0.0897440244260036 0.0235082633048251
-0.076625658343825 0.0212173585812168
-0.0644985979777042 0.0190437063134918
-0.0533919884478373 0.016987342779081
-0.0433329247516595 0.015048302297911
-0.034345997606686 0.0132266172318316
-0.0264522662597459 0.011522317984076
-0.0196672208045339 0.00993543299875151
-0.0139970378872536 0.00846598876036602
-0.00943211685398287 0.00711400979338726
-0.00593676910453211 0.00587951866182978
-0.00343490685622644 0.0047625359688826
-0.00179586639469059 0.00376308035656258
-0.000833702032018077 0.00288116850540621
-0.000336164428611237 0.00211681513418561
-0.000113390919367239 0.00147003299966992
-2.9810169890898e-05 0.000940832896406235
-5.31148354628372e-06 0.00052922365654516
-4.66494486459478e-07 0.000235212149686676
-7.28991327603507e-09 5.88032827729635e-05
};
\addplot [semithick, green!20.392156862745097!black, dashed, forget plot]
table {%
-0.0393860809666831 5.08387872422673
-0.0397169882782224 5.06306725188875
-0.0400502785164577 5.04225630055558
-0.0403859057317288 5.02144621755411
-0.0407238223366856 5.00063735019671
-0.0410639787459804 4.9798300457755
-0.0414063237190842 4.95902465155648
-0.0417508039799519 4.93822151477379
-0.0420973645680737 4.91742098262389
-0.0424459484623401 4.89662340225976
-0.0427964969225689 4.87582912078513
-0.0431489491126018 4.85503848524867
-0.0435032424292021 4.83425184263819
-0.0438593121341699 4.81346953987487
-0.0442170916754991 4.79269192380746
-0.0445765123086831 4.77191934120648
-0.0449375034247541 4.75115213875845
-0.0452999921558936 4.73039066306011
-0.0456639037075947 4.7096352606126
-0.04602916094829 4.68888627781571
-0.0463956847393618 4.66814406096209
-0.0467633935258749 4.64740895623148
-0.0471322036570604 4.62668130968489
-0.0475020289639269 4.60596146725889
-0.0478727810743607 4.58524977475978
-0.0482443689961314 4.56454657785784
-0.0486166994021923 4.54385222208159
-0.0489896762217142 4.52316705281195
-0.0493632009163163 4.50249141527657
-0.049737172047536 4.48182565454398
-0.0501114855673737 4.46117011551789
-0.0504860343730106 4.4405251429314
-0.0508607085559197 4.41989108134127
-0.0512353949903949 4.39926827512217
-0.0516099775604572 4.37865706846089
-0.0519843367113036 4.35805780535066
-0.052358349707331 4.33747082958536
-0.0527318901517024 4.31689648475381
-0.0531048282332833 4.29633511423401
-0.0534770302526919 4.27578706118743
-0.0538483588439405 4.25525266855328
-0.0542186725036584 4.23473227904278
-0.0545878257886818 4.21422623513345
-0.0549556688422442 4.19373487906337
-0.0553220475992623 4.17325855282551
-0.055686803290882 4.15279759816197
-0.0560497726332754 4.13235235655832
-0.056410787342295 4.1119231692379
-0.0567696743126157 4.09151037715608
-0.0571262551239094 4.07111432099461
-0.0574803462104257 4.05073534115594
-0.0578317583803566 4.03037377775749
-0.0581802969539649 4.01002997062605
-0.0585257613097246 3.98970425929203
-0.0588679450227834 3.96939698298384
-0.0592066353910247 3.94910848062221
-0.0595416135824777 3.92883909081454
-0.0598726541727653 3.90858915184928
-0.0601995252875531 3.8883590016902
-0.0605219881717842 3.86814897797084
-0.0608397973130444 3.84795941798882
-0.0611527000262914 3.82779065870024
-0.0614604366096446 3.80764303671404
-0.0617627399301104 3.78751688828639
-0.0620593355868031 3.76741254931505
-0.0623499415477716 3.74733035533383
-0.0626342683141171 3.72727064150691
-0.0629120185768786 3.70723374262332
-0.0631828874210939 3.68721999309128
-0.0634465620256015 3.66722972693268
-0.0637027218803193 3.64726327777748
-0.0639510385325921 3.62732097885813
-0.0641911758355793 3.60740316300405
-0.0644227897590071 3.58751016263601
-0.0646455286686896 3.56764230976064
-0.064859033196153 3.54779993596487
-0.0650629365695577 3.52798337241039
-0.065256864543742 3.50819294982812
-0.0654404357781987 3.4884289985127
-0.065613261866121 3.46869184831699
-0.0657749477515423 3.44898182864652
-0.0659250918448681 3.42929926845405
-0.0660632865137601 3.40964449623404
-0.0661891182760644 3.39001784001718
-0.0663021683891801 3.37041962736491
-0.0664020131274366 3.35085018536396
-0.0664882244349137 3.3313098406209
-0.0665603703540567 3.31179891925665
-0.0666180157302105 3.29231774690111
-0.066660722757945 3.27286664868763
-0.0666880518021905 3.25344594924767
-0.0666995620480572 3.23405597270532
-0.066694812431886 3.21469704267195
-0.0666733624054512 3.19536948224075
-0.0666347729974392 3.17607361398136
-0.0665786076869371 3.15680975993451
-0.0665044335819331 3.1375782416066
-0.0664118224564329 3.11837937996438
-0.0663003520074918 3.09921349542957
-0.0661696070497982 3.0800809078735
-0.0660191808935102 3.06098193661181
-0.0658486766884295 3.04191690039907
-0.0656577089060546 3.0228861174235
-0.0654459048301341 3.00388990530165
-0.0652129061743633 2.98492858107309
-0.0649583706972835 2.96600246119512
-0.0646819739414981 2.94711186153751
-0.0643834110178546 2.92825709737719
-0.0640623984224638 2.90943848339303
-0.0637186759664449 2.89065633366054
-0.0633520087086005 2.87191096164668
-0.0629621890230566 2.8532026802046
-0.0625490386257971 2.83453180156841
-0.0621124107713873 2.81589863734799
-0.0616521923514677 2.79730349852378
-0.0611683062212004 2.77874669544159
-0.0606607133978531 2.76022853780743
-0.0601294154494422 2.74174933468232
-0.0595744567676438 2.72330939447713
-0.0589959270812172 2.70490902494749
-0.0583939637376152 2.68654853318857
-0.057768754288628 2.66822822563001
-0.0571205388244312 2.64994840803079
-0.0564496126075749 2.63170938547414
-0.0557563284091934 2.61351146236241
-0.0550410991694861 2.59535494241204
-0.0543044003257956 2.57724012864846
-0.0535467724961003 2.55916732340103
-0.0527688237523758 2.54113682829801
-0.05197123229215 2.52314894426153
-0.0511547486425186 2.50520397150254
-0.0503201983107263 2.48730220951584
-0.0494684838733352 2.46944395707502
-0.048600587558433 2.45162951222755
-0.0477175732164455 2.43385917228976
-0.046820588805709 2.41613323384187
-0.0459108682025401 2.39845199272306
-0.0449897335662573 2.38081574402655
-0.0440585969437315 2.36322478209464
-0.0431189624944022 2.34567940051379
-0.0421724278658986 2.32817989210977
-0.0412206862183277 2.31072654894274
-0.0402655273623137 2.29331966230236
-0.0393088395443883 2.27595952270298
-0.0383526102975377 2.25864641987873
-0.037398927993883 2.24138064277873
-0.0364499823417143 2.22416247956225
-0.0355080656635643 2.20699221759389
-0.0345755730548284 2.18987014343882
-0.0336550033254149 2.17279654285795
-0.0327489587822605 2.1557717008032
-0.0318601458136152 2.13879590141272
-0.0309913742689325 2.12186942800615
-0.0301455576778563 2.10499256307993
-0.0293257121584448 2.08816558830252
-0.0285349562649178 2.07138878450973
-0.0277765094160085 2.05466243170007
-0.0270536913116349 2.03798680903001
-0.0263699198815259 2.02136219480937
-0.025728710270001 2.00478886649665
-0.0251336722513282 1.9882671006944
-0.0245885087691619 1.97179717314464
-0.0240970128158537 1.95537935872419
-0.0236630655027715 1.93901393144016
-0.0232906324129885 1.92270116442531
-0.0229837611706572 1.90644132993354
-0.0227465772433724 1.89023469933531
-0.0225832810419133 1.87408154311313
-0.0224981431536119 1.85798213085706
-0.0224955009660793 1.84193673126018
-0.0225797533278443 1.82594561211411
-0.0227553567024866 1.81000904030456
-0.0230268192685181 1.79412728180688
-0.0233986966171975 1.77830060168158
-0.0238755852923179 1.76252926406994
-0.0244621180305816 1.74681353218962
-0.0251629567731055 1.7311536683302
-0.0259827874695741 1.71554993384888
-0.0269263125699267 1.70000258916606
-0.0279982454120838 1.68451189376103
-0.029203302223366 1.6690781061676
-0.0305461961227153 1.65370148396985
-0.0320316286566073 1.63838228379775
-0.0336642834475848 1.62312076132295
-0.035448817301468 1.60791717125447
-0.0373898535399102 1.59277176733445
-0.039491972705068 1.57768480233394
-0.0417597056289458 1.56265652804865
-0.0441975237725829 1.54768719529479
-0.0468098320630939 1.53277705390483
-0.0496009589441776 1.51792635272338
-0.0525751490255133 1.50313533960301
-0.0557365528601664 1.4884042614001
-0.0590892194875611 1.47373336397077
-0.0626370859931497 1.45912289216673
-0.0663839699815248 1.4445730898312
-0.0703335589771714 1.43008419979486
-0.0744894029025551 1.4156564638718
-0.0788549033710529 1.40129012285544
-0.0834333062160248 1.38698541651458
-0.0882276907444699 1.37274258358932
-0.0932409623967028 1.35856186178715
-0.0984758420032497 1.34444348777893
-0.103934858624108 1.33038769719496
-0.109620338885902 1.31639472462106
-0.115534400076378 1.30246480359463
-0.121678939625722 1.28859816660076
-0.128055628502317 1.27479504506836
-0.134665900890487 1.2610556693663
-0.141510947986735 1.24738026879954
-0.148591707921153 1.23376907160532
-0.1559088599988 1.22022230494936
-0.16346281494704 1.20674019492206
-0.171253709649198 1.19332296653471
-0.1792813978033 1.17997084371577
-0.187545445195491 1.1666840493071
-0.196045120805689 1.15346280506026
-0.204779392702286 1.14030733163279
-0.213746919634025 1.12721784858455
-0.222946047635164 1.11419457437405
-0.232374802146943 1.10123772635479
-0.242030885344053 1.08834752077165
-0.251911668866386 1.07552417275728
-0.262014191936429 1.06276789632847
-0.27233515472212 1.05007890438264
-0.282870917293349 1.03745740869426
-0.293617493681438 1.0249036199113
-0.304570551707302 1.01241774755172
-0.315725407758712 1
-0.327077027558624 0.987650584503635
-0.338620021694788 0.975369707169681
-0.350348647335454 0.963157572961321
-0.362256804582193 0.951014385694441
-0.374338039167464 0.938940348034226
-0.38658553963425 0.926935661491785
-0.398992141056866 0.915000526420779
-0.411550323086359 0.903135142014084
-0.424252214726653 0.891339706300463
-0.43708959325296 0.879614416141262
-0.450053890065233 0.867959467227123
-0.463136190524586 0.856375054074721
-0.476327240899444 0.844861370023516
-0.489617449131229 0.833418607232525
-0.502996892906939 0.822046956677117
-0.516455321356467 0.810746608145823
-0.529982164269031 0.799517750237173
-0.543566534765567 0.788360570356544
-0.557197239649412 0.777275254713033
-0.570862783068153 0.766261988316353
-0.584551378025196 0.75532095497374
-0.598250951043593 0.744452337286888
-0.611949154845554 0.733656316648904
-0.625633374019429 0.722933073241272
-0.63929073889584 0.712282786030856
-0.652908132236214 0.70170563276691
-0.666472204298829 0.691201789978106
-0.679969380554432 0.680771432969594
-0.693385877957139 0.670414735820076
-0.706707713710833 0.660131871378895
-0.71992072273039 0.649923011263159
-0.733010567460123 0.639788325854866
-0.745962756561651 0.629727984298072
-0.758762655777508 0.619742154496058
-0.771395507831044 0.609831003108536
-0.783846444361122 0.599994695548859
-0.796100507027635 0.590233395981269
-0.808142660518271 0.58054726731815
-0.81995781484815 0.570936471217315
-0.831530839434073 0.561401168079304
-0.842846586597581 0.551941517044707
-0.853889906688384 0.54255767599151
-0.864645672767321 0.533249801532459
-0.875098796792381 0.524018049012446
-0.885234255445471 0.514862572505918
-0.895037107342282 0.505783524814304
-0.904492519998886 0.496781057463464
-0.913585788052402 0.487855320701161
-0.922302361299072 0.479006463494555
-0.930627863884208 0.470234633527715
-0.938548123384802 0.461539977199153
-0.946049190904147 0.452922639619386
-0.953117371123673 0.444382764608506
-0.959739243258502 0.435920494693787
-0.965901691988501 0.427535971107302
-0.971591929190514 0.419229333783568
-0.976797525662858 0.41100072135721
-0.981506433522348 0.402850271160646
-0.985707018597647 0.394778119221798
-0.98938808338705 0.386784400261817
-0.992538899976762 0.37886924769284
-0.995149233411406 0.371032793615759
-0.997209374973107 0.36327516881802
-0.998710165802363 0.355596502771435
-0.999643030338537 0.347996923630028
-1 0.34047655822789
-0.999773746575786 0.333035532077065
-0.998957605731998 0.325673969365457
-0.997545610108667 0.318391992954754
-0.995532512406982 0.311189724378378
-0.992913817911588 0.304067283839459
-0.989685806875044 0.297024790208826
-0.985845566149944 0.290062361023026
-0.981391010564999 0.283180112482359
-0.976320913331051 0.276378159448944
-0.970634926056762 0.269656615444792
-0.964333607558896 0.263015592649923
-0.957418442148728 0.256455201900488
-0.949891866449039 0.24997555268692
-0.941757285556336 0.243576753152103
-0.933019097427142 0.237258910089574
-0.923682706488042 0.231022128941736
-0.91375454515878 0.224866513798101
-0.903242084456672 0.218792167393548
-0.892153852184158 0.212799191106613
-0.880499440076001 0.206887684957798
-0.868289518170027 0.201057747607896
-0.855535838023153 0.195309476356348
-0.842251242790753 0.189642967139622
-0.828449666048532 0.184058314529604
-0.814146137097431 0.17855561173203
-0.79935677494429 0.173134950584918
-0.784098788386211 0.167796421557047
-0.76839046472225 0.162540113746441
-0.752251164200074 0.157366114878882
-0.73570130308079 0.152274511306448
-0.7187623420765 0.14726538800607
-0.701456763435916 0.142338828578115
-0.68380805305669 0.137494915244991
-0.665840671304628 0.132733728849772
-0.647580028513775 0.128055348854853
-0.629052449268166 0.123459853340621
-0.610285141001814 0.118947319004152
-0.591306151428129 0.114517821157931
-0.572144329860057 0.110171433728596
-0.552829277343772 0.105908229255705
-0.533391300124305 0.101728278890522
-0.513861351788431 0.0976316523948315
-0.494270978008705 0.093618418139777
-0.474652249667875 0.089688643104714
-0.455037697677646 0.0858423928760962
-0.435460235756269 0.0820797316463815
-0.415953083905419 0.0784007222129571
-0.396549679457589 0.0748054259770949
-0.37728358797484 0.0712939029429236
-0.358188401688386 0.0678662117164314
-0.339297637470965 0.0645224095044831
-0.320644623144319 0.0612625521138694
-0.302262384026483 0.0580866939503718
-0.284183519919008 0.0549948880178597
-0.266440084501982 0.0519871859173993
-0.24906345891598 0.049063637846398
-0.232084231530404 0.0462242925977635
-0.215532077232035 0.0434691975590897
-0.19943564797066 0.040798398711869
-0.183822469171023 0.0382119406307187
-0.168718852937576 0.0357098664826443
-0.15414982345047 0.0332922180263129
-0.140139063972827 0.0309590356113598
-0.126708881088001 0.0287103581777146
-0.113880193350609 0.0265462232549495
-0.101672539582172 0.0244666669616558
-0.09010411092214 0.0224717240048385
-0.0791918005195251 0.0205614276793388
-0.0689512702930459 0.0187358098672774
-0.0593970247144775 0.0169949010375222
-0.0505424817652431 0.0153387302451811
-0.0424000190603317 0.0137673251311168
-0.0349809619690332 0.012280711921484
-0.0282954553721076 0.0108789154272925
-0.0223521210742495 0.00956195904399401
-0.0171573368205916 0.00832986475109123
-0.0127138645330046 0.00718265311177017
-0.00901840110916568 0.00612034327255747
-0.00605744036084209 0.00514295296300195
-0.00380078948416083 0.00425049849537601
-0.00219273213424729 0.0034429947644064
-0.00114354974493488 0.00272045524702365
-0.000529810908555815 0.00208289200213927
-0.000213319268507224 0.00153031567044044
-7.18855164642813e-05 0.00106273547421746
-1.888778320539e-05 0.000680159217205446
-3.36435966132262e-06 0.000382593284458176
-2.95443603323476e-07 0.000170042642236674
-4.61667546853692e-09 4.2510837931734e-05
};
\addplot [semithick, green!27.450980392156865!black, dashed, forget plot]
table {%
-0.0874163281478375 3.82135127598201
-0.0879405043468695 3.80570811242761
-0.0884652998292181 3.790065340492
-0.0889905216575408 3.77442322124709
-0.0895159714803151 3.75878201575394
-0.0900414447650394 3.74314198505831
-0.0905667314970121 3.72750339018639
-0.0910916153748896 3.71186649214039
-0.0916158745269696 3.6962315518942
-0.0921392807247198 3.68059883038905
-0.0926616000790964 3.66496858852913
-0.0931825922586306 3.64934108717723
-0.0937020111864506 3.63371658715043
-0.0942196042607375 3.6180953492157
-0.0947351130611946 3.60247763408557
-0.0952482725503344 3.58686370241379
-0.0957588118065264 3.57125381479095
-0.0962664532128382 3.55564823174014
-0.0967709132059001 3.54004721371264
-0.097271901441835 3.5244510210835
-0.0977691215762937 3.50885991414727
-0.098262270434467 3.4932741531136
-0.0987510387904049 3.47769399810293
-0.0992351105390288 3.46211970914213
-0.0997141634856268 3.44655154616018
-0.100187868553096 3.43098976898381
-0.100655890541022 3.41543463733317
-0.101117887356795 3.39988641081751
-0.101573510812085 3.38434534893084
-0.10202240582628 3.36881171104756
-0.102464211284788 3.35328575641821
-0.102898559251334 3.33776774416508
-0.103325075785287 3.3222579332779
-0.103743380246064 3.30675658260953
-0.104153086123527 3.29126395087162
-0.104553800318387 3.27578029663034
-0.104945124058305 3.26030587830198
-0.105326652163539 3.24484095414871
-0.105697974013073 3.22938578227426
-0.106058672849878 3.21394062061958
-0.10640832676037 3.19850572695855
-0.106746508035953 3.18308135889369
-0.107072784174145 3.16766777385185
-0.107386717281334 3.15226522907991
-0.107687865148074 3.13687398164051
-0.10797578067853 3.12149428840772
-0.108250012997037 3.10612640606278
-0.108510106943051 3.09077059108982
-0.108755604255139 3.07542709977157
-0.108986043093997 3.06009618818507
-0.10920095928169 3.04477811219741
-0.109399885914282 3.02947312746148
-0.109582354616124 3.01418148941166
-0.109747895265459 2.99890345325958
-0.109896037323066 2.98363927398987
-0.110026309585127 2.9683892063559
-0.110138241596438 2.9531535048755
-0.110231363489926 2.93793242382675
-0.110305207465118 2.92272621724371
-0.110359307734851 2.9075351389122
-0.110393202047028 2.89235944236556
-0.110406431706643 2.8771993808804
-0.110398543233908 2.86205520747239
-0.11036908841996 2.84692717489205
-0.110317626060559 2.83181553562049
-0.110243722160852 2.81672054186523
-0.110146951714622 2.80164244555601
-0.110026898963442 2.78658149834051
-0.109883159305526 2.77153795158024
-0.109715339656917 2.75651205634628
-0.10952306040805 2.74150406341512
-0.109305955873335 2.72651422326447
-0.109063676343482 2.71154278606907
-0.108795888620019 2.69659000169653
-0.108502278148438 2.68165611970314
-0.108182549626512 2.66674138932973
-0.107836429219424 2.65184605949748
-0.107463665250193 2.6369703788038
-0.107064030450874 2.62211459551816
-0.106637322778231 2.60727895757793
-0.106183367699767 2.5924637125843
-0.105702019066735 2.57766910779806
-0.105193161468808 2.56289539013557
-0.104656711144016 2.54814280616456
-0.104092618417436 2.53341160210007
-0.103500868634004 2.51870202380029
-0.10288148460057 2.50401431676251
-0.102234527631109 2.48934872611899
-0.101560099939597 2.47470549663286
-0.100858345719121 2.46008487269407
-0.100129453586243 2.44548709831529
-0.0993736576354544 2.43091241712782
-0.0985912398856094 2.41636107237758
-0.0977825313153873 2.40183330692097
-0.0969479143218441 2.38732936322089
-0.0960878236979686 2.37284948334267
-0.0952027490609379 2.35839390894999
-0.0942932358320858 2.34396288130091
-0.0933598875489999 2.3295566412438
-0.0924033668220269 2.31517542921335
-0.0914243975679857 2.30081948522652
-0.0904237658980495 2.28648904887858
-0.0894023222529945 2.27218435933906
-0.0883609821852361 2.2579056553478
-0.0873007284017694 2.24365317521097
-0.0862226114194552 2.22942715679704
-0.0851277514706418 2.21522783753285
-0.0840173390699821 2.20105545439967
-0.0828926367207743 2.18691024392919
-0.0817549793293137 2.1727924421996
-0.0806057757532381 2.15870228483165
-0.0794465090680667 2.14464000698473
-0.0782787379000885 2.13060584335291
-0.077104096514017 2.11660002816106
-0.0759242959096829 2.10262279516093
-0.0747411237267431 2.08867437762722
-0.0735564451479487 2.07475500835373
-0.0723722025078006 2.06086491964945
-0.071190415973452 2.0470043433347
-0.0700131829793386 2.03317351073722
-0.0688426785785025 2.01937265268837
-0.0676811546141856 2.00560199951924
-0.0665309398454726 1.99186178105679
-0.0653944388517321 1.97815222662005
-0.0642741318388832 1.9644735650163
-0.0631725732707916 1.9508260245372
-0.0620923913814388 1.93720983295502
-0.0610362865487258 1.92362521751883
-0.0600070304683241 1.91007240495071
-0.0590074642381398 1.89655162144195
-0.0580404972109275 1.88306309264932
-0.0571091048177527 1.86960704369122
-0.0562163270706216 1.85618369914401
-0.0553652660862519 1.84279328303821
-0.0545590842650742 1.8294360188548
-0.0538010015274269 1.81611212952144
-0.0530942931680205 1.80282183740878
-0.0524422868021689 1.78956536432677
-0.0518483598671989 1.7763429315209
-0.0513159363193601 1.76315475966856
-0.0508484837986418 1.75000106887533
-0.0504495100368107 1.73688207867132
-0.0501225597338683 1.7237980080075
-0.0498712106692348 1.71074907525205
-0.0496990702833435 1.69773549818669
-0.049609771569028 1.6847574940031
-0.0496069693048304 1.67181527929923
-0.0496943357311385 1.65890907007574
-0.0498755565340377 1.64603908173236
-0.0501543262588674 1.63320552906431
-0.0505343440557902 1.62040862625873
-0.051019308879036 1.60764858689105
-0.0516129149993215 1.59492562392149
-0.0523188470427811 1.58223994969149
-0.0531407752435792 1.56959177592012
-0.0540823503668337 1.5569813137006
-0.0551471987518461 1.54440877349678
-0.0563389170805627 1.53187436513956
-0.0576610672775616 1.51937829782347
-0.0591171712010012 1.50692078010314
-0.0607107053508674 1.49450201988979
-0.0624450955175711 1.48212222444784
-0.0643237113536949 1.46978160039136
-0.066349860987085 1.4574803536807
-0.0685267855445751 1.44521868961898
-0.0708576537074635 1.43299681284873
-0.0733455561872262 1.42081492734843
-0.0759935003279386 1.40867323642914
-0.0788044045250516 1.39657194273106
-0.0817810929171384 1.38451124822019
-0.084926289782969 1.37249135418495
-0.088242614331693 1.36051246123281
-0.0917325751255091 1.34857476928694
-0.095398565024875 1.3366784775829
-0.0992428556543695 1.32482378466527
-0.10326759250474 1.31301088838439
-0.107474789504252 1.30123998589301
-0.111866324309016 1.28951127364302
-0.116443932999444 1.27782494738219
-0.12120920559598 1.26618120215086
-0.126163580906029 1.25458023227872
-0.131308342301276 1.24302223138155
-0.136644612746175 1.23150739235802
-0.142173350855003 1.2200359073864
-0.147895346144475 1.20860796792143
-0.153811215403101 1.19722376469108
-0.159921398164547 1.18588348769339
-0.166226153444939 1.17458732619327
-0.172725555441695 1.16333546871937
-0.179419490649892 1.15212810306093
-0.186307653871321 1.14096541626462
-0.193389545698674 1.12984759463145
-0.200664468822606 1.11877482371365
-0.208131525942818 1.10774728831155
-0.21578961638658 1.09676517247055
-0.22363743446387 1.08582865947798
-0.231673466404784 1.07493793186009
-0.23989598919171 1.06409317137901
-0.248303067825839 1.05329455902965
-0.256892554636649 1.04254227503678
-0.265662086907782 1.03183649885192
-0.274609086686233 1.02117740915042
-0.283730758760901 1.01056518382845
-0.293024090957009 1
-0.302485852502751 0.989482033993997
-0.312112594840624 0.979011461351299
-0.321900650368025 0.968588456821788
-0.331846133757606 0.958213194361454
-0.341944941079473 0.947885847129492
-0.352192751660819 0.937606587485407
-0.36258502757322 0.927375586986141
-0.373117016019749 0.917193016383212
-0.383783749221523 0.907059045619856
-0.394580047299852 0.896973843828202
-0.40550051859038 0.886937579326439
-0.416539563020852 0.876950419616014
-0.427691372809996 0.867012531378831
-0.438949936368955 0.857124080474476
-0.450309039374425 0.84728523193744
-0.461762269212651 0.837496149974371
-0.473303016412407 0.827756997961334
-0.484924479588709 0.818067938441078
-0.496619667261802 0.808429133120331
-0.508381403309287 0.798840742867096
-0.520202329136 0.789302927707966
-0.532074909641461 0.779815846825458
-0.543991435753192 0.770379658555352
-0.555944030875664 0.760994520384048
-0.567924653772169 0.751660588945942
-0.579925105526398 0.742378020020806
-0.59193703274573 0.733146968531194
-0.603951934994513 0.723967588539851
-0.615961168370729 0.714840033247146
-0.627955953393915 0.705764454988514
-0.639927378909005 0.696741005231911
-0.651866410446167 0.687769834575289
-0.663763894457903 0.678851092744083
-0.675610567141175 0.669984928588709
-0.687397058985292 0.661171490082081
-0.699113904053212 0.652410924317145
-0.710751544849014 0.643703377504418
-0.722300342050009 0.635048994969552
-0.733750579684118 0.626447921150907
-0.745092475315875 0.617900299597141
-0.756316185518663 0.609406272964814
-0.76741181650282 0.600965983016008
-0.778369429911247 0.592579570615958
-0.789179053863947 0.584247175730706
-0.799830689070272 0.575968937424758
-0.810314320294194 0.567744993858773
-0.820619922781928 0.559575482287245
-0.83073747414448 0.551460539056225
-0.840656961079404 0.543400299601034
-0.850368391689808 0.53539489844401
-0.85986180249946 0.52744446919226
-0.869127271187124 0.519549144535432
-0.878154923898167 0.511709056243498
-0.88693494837922 0.503924335164556
-0.895457601605293 0.496195111222647
-0.903713223287344 0.488521513415586
-0.911692243791352 0.480903669812807
-0.919385198058761 0.473341707553229
-0.926782733788517 0.465835752843134
-0.933875625727402 0.458385930954056
-0.940654784148261 0.450992366220696
-0.947111269484828 0.443655182038844
-0.953236301078478 0.436374500863318
-0.959021272142599 0.429150444205925
-0.964457758754474 0.42198313263343
-0.969537535145912 0.414872685765541
-0.974252582907507 0.40781922227292
-0.978595106559444 0.400822859875194
-0.982557542974201 0.393883715338998
-0.986132577178333 0.387001904476021
-0.989313151937244 0.380177542141074
-0.992092483769498 0.373410742230175
-0.994464072673208 0.366701617678646
-0.996421718277034 0.36005028045923
-0.997959529649169 0.353456841580221
-0.999071941561152 0.346921411083612
-0.999753724307863 0.340444098043258
-1 0.334025010563056
-0.999806252361425 0.327664255775138
-0.999168342961679 0.321361939838089
-0.998082520911175 0.315118167935172
-0.99654543897043 0.308933044272567
-0.994554163037746 0.302806672077643
-0.992106188032872 0.296739153597228
-0.989199447107916 0.2907305900959
-0.985832327192427 0.284781081854306
-0.982003677815638 0.278890728167479
-0.97771282619841 0.273059627343189
-0.972959585575455 0.267287876700294
-0.967744269703854 0.261575572567122
-0.962067700558921 0.255922810279863
-0.955931222125327 0.250329684180972
-0.949336707327968 0.244796287617602
-0.942286570955386 0.239322712940042
-0.934783775682788 0.233909051500177
-0.926831843974766 0.22855539364996
-0.918434863040996 0.223261828739911
-0.909597495543397 0.218028445117618
-0.900324983328019 0.212855330126268
-0.890623156768143 0.207742570103188
-0.880498437093537 0.202690250378401
-0.869957844184377 0.197698455273207
-0.859008997325477 0.192767268098771
-0.847660121269577 0.187896771154737
-0.835920045240485 0.18308704572785
-0.823798207064085 0.178338172090602
-0.811304650232364 0.173650229499891
-0.798450025930427 0.169023296195701
-0.785245587972642 0.164457449399793
-0.771703192530532 0.159952765314417
-0.757835290775909 0.155509319121041
-0.743654926121926 0.151127184979095
-0.729175724396793 0.146806436024736
-0.714411888437141 0.142547144369624
-0.699378185634186 0.13834938109972
-0.684089939714214 0.1342132162741
-0.668563015524817 0.130138718923786
-0.652813807872564 0.126125957050592
-0.636859223428652 0.12217499762599
-0.620716666514928 0.118285906589995
-0.604404018047178 0.11445874885006
-0.587939618189474 0.110693588279995
-0.571342242277832 0.106990487718902
-0.554631080296206 0.103349508970122
-0.537825709743436 0.0997707128002107
-0.520946071892217 0.0962541589379171
-0.504012441565813 0.0927999060731906
-0.487045400132271 0.0894080118562014
-0.470065802118076 0.0860785328963762
-0.453094744824588 0.0828115247614552
-0.4361535316262 0.0796070419765649
-0.419263637974322 0.0764651380233066
-0.402446671080375 0.0733858653388645
-0.385724331917406 0.0703692753151322
-0.369118370815817 0.0674154182978517
-0.352650544910521 0.0645243435857754
-0.336342569056058 0.061696099429844
-0.320216068115268 0.0589307330323785
-0.304292522653828 0.0562282905462952
-0.288593215671965 0.0535888170743328
-0.273139172945439 0.0510123566683028
-0.257951104428789 0.048498952328351
-0.243049340000041 0.0460486460022425
-0.228453766920013 0.0436614785846591
-0.214183763138607 0.0413374899165205
-0.200258133799066 0.0390767187843145
-0.186695045995923 0.0368792029194539
-0.173511969055595 0.0347449789976444
-0.160725616268463 0.0326740826382729
-0.148351895046489 0.0306665484038148
-0.136405862118361 0.0287224097992534
-0.12490169009721 0.0268416992715254
-0.113852642425472 0.025024448208975
-0.103271061981775 0.0232706869408331
-0.0931683704268136 0.0215804447367099
-0.0835550820985618 0.0199537498061058
-0.0744408292470652 0.0183906292979424
-0.0658344004162855 0.0168911093001076
-0.0577437878240405 0.0154552148390212
-0.0501762424066186 0.0140829698792169
-0.0431383295688595 0.012774397322942
-0.0366359778520125 0.0115295190097758
-0.0306745049860231 0.0103483557162655
-0.0252585970975795 0.0092309271555781
-0.020392199749862 0.00817725197717176
-0.0160782510852689 0.00718734776648551
-0.0123181417280208 0.00626123104464528
-0.0091107105759355 0.00539891726818757
-0.00645047995682243 0.00460042082880188
-0.00432470873349397 0.00386575505309133
-0.0027088200553188 0.00319493220234817
-0.001560231819346 0.00258796347235151
-0.000812545021555206 0.00204485899317887
-0.000376031416444885 0.0015656278290388
-0.000151278696555264 0.00115027797811646
-5.09512191294771e-05 0.000798816372444041
-1.33830211403281e-05 0.000511248877781657
-2.38342320335052e-06 0.000287580293522594
-2.09285590455298e-07 0.000127814352609543
-3.27025409636371e-09 3.19537214763527e-05
};
\addplot [semithick, green!34.509803921568626!black, dashed, forget plot]
table {%
-0.148925865402111 3.19184382124926
-0.149452323657952 3.17877762258553
-0.149972098067183 3.16571175102755
-0.150484744184969 3.15264642463976
-0.150989808779425 3.13958186147751
-0.151486828781726 3.12651827958339
-0.151975332675013 3.11345589698363
-0.152454839421952 3.10039493168444
-0.152924859902583 3.08733560166836
-0.153384895901788 3.07427812489067
-0.153834441544149 3.0612227192757
-0.15427298232666 3.04816960271321
-0.154699996608442 3.03511899305476
-0.155114954653747 3.02207110811008
-0.155517320188448 3.00902616564341
-0.155906549450968 2.99598438336989
-0.156282092825084 2.98294597895193
-0.156643393920335 2.96991116999553
-0.156989891256413 2.95688017404672
-0.157321017349501 2.94385320858788
-0.157636200507306 2.93083049103411
-0.157934863949044 2.91781223872963
-0.158216427626314 2.90479866894412
-0.158480307410869 2.89178999886914
-0.158725916969901 2.87878644561444
-0.158952667043221 2.8657882262044
-0.159159967327823 2.85279555757436
-0.159347225806826 2.83980865656704
-0.159513850755301 2.82682773992888
-0.15965925006813 2.81385302430646
-0.159782833383106 2.80088472624285
-0.159884011470935 2.78792306217403
-0.159962198338175 2.77496824842525
-0.160016810767187 2.76202050120745
-0.160047270494913 2.74908003661359
-0.160053003761011 2.73614707061514
-0.16003344360997 2.72322181905839
-0.159988029451851 2.71030449766087
-0.159916209486315 2.69739532200778
-0.159817440319493 2.68449450754836
-0.159691189427136 2.67160226959232
-0.159536934874432 2.6587188233062
-0.15935416782585 2.64584438370984
-0.159142392323893 2.63297916567275
-0.158901127905674 2.62012338391054
-0.158629909432577 2.60727725298132
-0.158328289737542 2.59444098728215
-0.157995839518749 2.58161480104543
-0.157632150111311 2.56879890833533
-0.157236833387494 2.55599352304426
-0.156809524574836 2.54319885888922
-0.156349882245398 2.5304151294083
-0.155857591126041 2.51764254795711
-0.15533236219437 2.50488132770517
-0.154773935543662 2.49213168163241
-0.154182080461533 2.47939382252559
-0.153556598337576 2.46666796297474
-0.152897322799372 2.45395431536962
-0.152204122623048 2.4412530918962
-0.151476901936007 2.42856450453306
-0.150715603099581 2.41588876504792
-0.149920206898497 2.40322608499406
-0.149090735525498 2.3905766757068
-0.148227252679059 2.37794074829999
-0.147329866535314 2.36531851366246
-0.146398729932058 2.35271018245451
-0.145434043263754 2.34011596510441
-0.14443605457843 2.32753607180486
-0.143405062504133 2.31497071250952
-0.142341416343782 2.30242009692945
-0.141245518892496 2.28988443452967
-0.140117826469527 2.27736393452563
-0.138958851713327 2.26485880587973
-0.137769163521768 2.2523692572978
-0.136549389785788 2.23989549722569
-0.13530021722294 2.22743773384571
-0.134022394038494 2.2149961750732
-0.132716729663674 2.20257102855306
-0.131384097245173 2.19016250165627
-0.130025433357265 2.17777080147644
-0.128641740326628 2.16539613482633
-0.12723408579427 2.15303870823444
-0.125803604924326 2.14069872794153
-0.124351499795187 2.12837639989719
-0.122879041499267 2.11607192975639
-0.121387569347123 2.10378552287608
-0.119878492754073 2.09151738431171
-0.118353290368537 2.07926771881388
-0.116813511678414 2.06703673082484
-0.115260775968984 2.05482462447515
-0.113696773794569 2.04263160358022
-0.112123265687887 2.03045787163694
-0.110542083426562 2.0183036318203
-0.108955128521743 2.00616908697992
-0.107364373306663 1.99405443963677
-0.105771859161182 1.9819598919797
-0.104179697380565 1.96988564586214
-0.102590067214855 1.95783190279865
-0.101005216437374 1.94579886396165
-0.0994274591937919 1.93378673017799
-0.0978591763062577 1.92179570192561
-0.0963028128977283 1.90982597933024
-0.0947608784597541 1.89787776216199
-0.0932359441973692 1.88595124983207
-0.0917306428754083 1.87404664138946
-0.0902476659217111 1.86216413551755
-0.08878976299712 1.85030393053085
-0.0873597389132148 1.83846622437169
-0.0859604529125167 1.82665121460688
-0.0845948153217491 1.81485909842446
-0.0832657866156463 1.80309007263037
-0.0819763738768081 1.79134433364519
-0.0807296295627376 1.77962207750083
-0.0795286477632766 1.76792349983732
-0.0783765627099492 1.75624879589946
-0.0772765448299036 1.74459816053364
-0.0762317990790096 1.73297178818454
-0.0752455606946068 1.7213698728919
-0.0743210933446067 1.70979260828729
-0.0734616847710596 1.69824018759086
-0.0726706446516697 1.68671280360813
-0.0719513000363119 1.67521064872676
-0.0713069930888261 1.66373391491334
-0.0707410763739704 1.65228279371022
-0.0702569103661504 1.64085747623227
-0.0698578586000581 1.62945815316368
-0.0695472850283591 1.61808501475484
-0.0693285490874471 1.60673825081912
-0.0692050028797915 1.59541805072969
-0.0691799861283702 1.5841246034164
-0.0692568232310297 1.57285809736261
-0.0694388181834055 1.56161872060202
-0.0697292515044151 1.55040666071556
-0.0701313750812345 1.53922210482825
-0.0706484090172566 1.52806523960611
-0.0712835364606543 1.51693625125296
-0.0720399003922978 1.5058353255074
-0.0729205984466537 1.49476264763967
-0.0739286796230847 1.48371840244856
-0.0750671391670063 1.47270277425833
-0.0763389152504691 1.46171594691564
-0.0777468838808007 1.45075810378646
-0.079293855608593 1.43982942775304
-0.0809825704698037 1.42893010121084
-0.0828156947309009 1.41806030606547
-0.0847958159639168 1.4072202237297
-0.0869254397750697 1.39641003512038
-0.0892069850209029 1.38562992065546
-0.0916427806381345 1.37488006025096
-0.0942350609458937 1.36416063331797
-0.0969859625982561 1.35347181875966
-0.0998975200331395 1.34281379496828
-0.102971662532806 1.33218673982222
-0.106210209889013 1.32159083068298
-0.109614869549533 1.31102624439227
-0.113187232522422 1.30049315726902
-0.116928770661993 1.28999174510646
-0.120840832763363 1.27952218316918
-0.124924642048056 1.26908464619019
-0.12918129253633 1.25867930836803
-0.133611746647679 1.24830634336382
-0.138216831875257 1.23796592429843
-0.14299723855173 1.22765822374952
-0.147953516805376 1.2173834137487
-0.153086074599164 1.20714166577865
-0.158395174904298 1.19693315077026
-0.163880933976399 1.18675803909977
-0.169543318861032 1.17661650058593
-0.175382145853499 1.16650870448718
-0.181397078375789 1.15643481949879
-0.187587625643806 1.14639501375007
-0.193953140863576 1.13638945480159
-0.20049282014407 1.12641830964232
-0.207205701063678 1.11648174468688
-0.214090661800525 1.10657992577278
-0.221146420044004 1.09671301815762
-0.228371532394917 1.08688118651634
-0.235764393600604 1.07708459493849
-0.24332323622222 1.06732340692544
-0.251046130221611 1.05759778538774
-0.258930982875409 1.0479078926423
-0.266975538716834 1.03825389040978
-0.275177379706486 1.02863593981179
-0.283533925508109 1.01905420136828
-0.29204243394063 1.00950883499484
-0.300700001594735 1
-0.309503564507459 0.990527855082614
-0.31844989916711 0.981092558329184
-0.327535623373334 0.971694267211233
-0.336757197611992 0.962333138582673
-0.346110926185753 0.953009328677188
-0.355592958879626 0.943722993105627
-0.365199292335704 0.934474286853407
-0.374925772047219 0.925263364277925
-0.384768093942584 0.916090379105985
-0.394721806730663 0.906955484431226
-0.404782313664965 0.897858832711575
-0.414944875225441 0.888800575766697
-0.425204611066452 0.879780864775463
-0.43555650301845 0.870799850273425
-0.445995397217744 0.861857682150309
-0.456516007422849 0.852954509647507
-0.46711291731003 0.844090481355589
-0.477780584057392 0.835265745211823
-0.488513340826434 0.826480448497706
-0.499305400641519 0.817734737836508
-0.510150859003342 0.80902875919082
-0.521043698047809 0.800362657860121
-0.531977789295265 0.791736578478355
-0.542946898086597 0.783150665011512
-0.553944686447448 0.774605060755231
-0.564964717774546 0.766099908332403
-0.576000459844996 0.757635349690793
-0.587045289706465 0.749211526100676
-0.59809249683834 0.740828578152468
-0.609135288252413 0.73248664575439
-0.620166791747842 0.724185868130128
-0.63118006124837 0.715926383816511
-0.642168080147805 0.707708330661197
-0.653123766869153 0.699531845820376
-0.664039978290492 0.691397065756474
-0.674909515503352 0.683304126235886
-0.685725127327092 0.675253162326701
-0.696479516261399 0.667244308396451
-0.7071653420624 0.659277698109867
-0.717775227911692 0.651353464426655
-0.728301764057987 0.643471739599266
-0.738737514151711 0.635632655170696
-0.749075018953953 0.627836341972289
-0.759306802881966 0.620082930121555
-0.769425377746376 0.612372549019996
-0.779423249463055 0.604705327350945
-0.789292921890904 0.597081393077422
-0.799026903685517 0.589500873439997
-0.808617712192645 0.581963894954667
-0.818057880479515 0.574470583410741
-0.827339961284605 0.567021063868747
-0.836456534211421 0.559615460658338
-0.845400209731174 0.552253897376221
-0.854163636543734 0.544936496884094
-0.862739505623464 0.537663381306595
-0.871120557759178 0.530434672029262
-0.879299587643235 0.523250489696509
-0.887269451578052 0.516110954209614
-0.895023071612034 0.509016184724715
-0.902553443398198 0.501966299650822
-0.909853640402046 0.49496141664784
-0.916916821901359 0.48800165262461
-0.923736237259032 0.481087123736952
-0.930305234055673 0.474217945385729
-0.936617262433889 0.467394232214921
-0.942665883374874 0.460616098109711
-0.948444773080778 0.453883656194585
-0.953947731412631 0.447197018831444
-0.959168686309507 0.440556297617727
-0.96410170236584 0.433961603384553
-0.968740985302257 0.427413046194864
-0.973080890651532 0.420910735341595
-0.977115928297554 0.414454779345848
-0.980840771248377 0.408045285955077
-0.984250260208533 0.401682362141294
-0.987339412484629 0.395366114099285
-0.990103426557867 0.389096647244831
-0.992537691065764 0.382874066212955
-0.994637789419026 0.376698474856173
-0.996399508830932 0.370569976242762
-0.997818844933998 0.364488672655036
-0.998892010851347 0.358454665587646
-0.999615441787248 0.352468055745881
-0.999985804132628 0.346528943043985
-1 0.340637426603496
-0.999655176313342 0.334793604751588
-0.998948729292578 0.32899757501943
-0.997878313484315 0.323249434140558
-0.996441846145089 0.317549278049263
-0.994637516191238 0.311897201878987
-0.992463788464951 0.306293299960735
-0.98991941254283 0.300737665821504
-0.987003426828562 0.29523039218272
-0.983715167209759 0.28977157095869
-0.98005427091681 0.284361293255069
-0.976020684951984 0.278999649367338
-0.971614669704351 0.273686728779298
-0.966836807083409 0.268422620161579
-0.961688003826063 0.263207411370155
-0.956169499297474 0.258041189444883
-0.950282868410317 0.252924040608045
-0.944030029023144 0.247856050262914
-0.937413244434414 0.242837302992325
-0.93043513030017 0.237867882557266
-0.923098656629561 0.232947871895477
-0.915407154151404 0.228077353120071
-0.907364315741569 0.223256407518157
-0.898974202165076 0.218485115549487
-0.890241242857948 0.213763556845113
-0.881170240961229 0.20909181020606
-0.871766373387945 0.204469953602004
-0.86203519506078 0.199898064169979
-0.851982638181682 0.195376218213086
-0.841615015600114 0.190904491199216
-0.830939019198539 0.186482957759796
-0.819961722291078 0.182111691688542
-0.808690577051556 0.177790765940226
-0.797133415864198 0.173520252629459
-0.78529844770042 0.169300223029486
-0.773194258327319 0.165130747571002
-0.760829805557104 0.161011895840968
-0.748214418232003 0.156943736581457
-0.735357790267991 0.152926337688503
-0.72226997831942 0.148959766210971
-0.708961394533588 0.14504408834943
-0.695442802830867 0.141179369455061
-0.681725310287799 0.137365674028554
-0.667820361949392 0.133603065719038
-0.653739730787389 0.129891607323019
-0.639495510965983 0.126231360783329
-0.625100106306803 0.122622387188093
-0.610566221960262 0.119064746769711
-0.595906851323634 0.115558498903852
-0.581135266060426 0.112103702108462
-0.566265001439872 0.108700414042788
-0.551309844672626 0.105348691506417
-0.536283818643078 0.102048590438325
-0.521201168541565 0.0988001659159486
-0.506076343985992 0.0956034721542583
-0.49092398394644 0.092458562504861
-0.475758897265913 0.0893654894551046
-0.460596045888668 0.0863243046272053
-0.445450523793881 0.0833350587773827
-0.43033753853984 0.0803978017950165
-0.415272388620737 0.0775125827018107
-0.400270443323732 0.0746794496509775
-0.385347118485163 0.071898449926432
-0.370517854609305 0.0691696299420042
-0.355798090945191 0.0664930352406643
-0.341203241732444 0.063868710493762
-0.326748668427025 0.0612966995002812
-0.3124496538504 0.0587770451861098
-0.29832137229561 0.0563097896033219
-0.284378861272817 0.0538949739294763
-0.270636989182664 0.0515326384669314
-0.257110424363055 0.0492228226421686
-0.243813600102445 0.0469655650051381
-0.230760680885037 0.0447609032286126
-0.217965524846513 0.0426088741075612
-0.205441647584957 0.0405095135585327
-0.193202182796789 0.0384628566190585
-0.181259844814378 0.0364689374470653
-0.169626889091173 0.0345277893203087
-0.158315075662902 0.0326394446358133
-0.147335632233681 0.0308039349093357
-0.136699221805817 0.0290212907748366
-0.126415912055216 0.0272915419839697
-0.116495151100577 0.0256147174055868
-0.106945747284979 0.0239908450252527
-0.097775857111987 0.0224199519447823
-0.0889929791810553 0.0209020643817842
-0.0806039574871673 0.019437207669226
-0.0726149919558589 0.0180254062550106
-0.0650316585233842 0.0166666837015672
-0.057858936420772 0.0153610626854602
-0.0511012435441749 0.0141085649970087
-0.0447624768718486 0.0129092115399238
-0.0388460565149749 0.0117630223309597
-0.0333549682198104 0.010670016499579
-0.0282917980622952 0.00963021228763425
-0.0236587475881458 0.00864362704906356
-0.0194576106769645 0.00771027724959999
-0.0156896807517852 0.00683017846649722
-0.0123555351971403 0.00600334538827005
-0.00945460969498245 0.00522979181444903
-0.00698441829098804 0.00450953065534967
-0.00493919627887223 0.00384257393185719
-0.00330765070765366 0.00322893277522669
-0.00206949126576797 0.0026686174268956
-0.00119077835719359 0.00216163723831466
-0.000619591806932104 0.00170800067079065
-0.000286533628069782 0.00130771529534646
-0.000115214274963485 0.000960787792592197
-3.87914487122876e-05 0.000667223952616876
-1.01870324928009e-05 0.000427028674889003
-1.81404434879778e-06 0.000240205968177385
-1.59281240641612e-07 0.000106758950481176
-2.48885063812261e-09 2.66898489812367e-05
};
\addplot [semithick, green!41.17647058823529!black, dashed, forget plot]
table {%
-0.210611215963962 2.78424433372938
-0.210782124618833 2.77284669285777
-0.210933279670611 2.76144933732039
-0.211064013003989 2.75005245733481
-0.211173651531244 2.7386562431106
-0.211261516210556 2.72726088484628
-0.211326924584546 2.71586657272603
-0.211369189811652 2.70447349691662
-0.211387623290699 2.69308184756414
-0.21138153379164 2.6816918147909
-0.211350230104993 2.67030358869223
-0.21129302026921 2.6589173593333
-0.211209214331059 2.64753331674596
-0.211098123576349 2.63615165092555
-0.210959063418684 2.62477255182777
-0.21079135266171 2.61339620936545
-0.210594316497656 2.60202281340543
-0.210367285834181 2.59065255376538
-0.210109600350818 2.57928562021062
-0.209820607849152 2.56792220245095
-0.209499667482448 2.55656249013751
-0.209146149136637 2.54520667285957
-0.208759436665499 2.53385494014143
-0.20833892738837 2.52250748143918
-0.207884035382218 2.51116448613763
-0.207394191065283 2.49982614354704
-0.206868844513746 2.48849264290005
-0.206307465051519 2.4771641733485
-0.20570954471629 2.46584092396023
-0.205074597838512 2.45452308371598
-0.204402164579456 2.44321084150621
-0.203691810574024 2.43190438612796
-0.20294313041023 2.42060390628166
-0.202155747369508 2.40930959056805
-0.201329316976317 2.39802162748496
-0.200463526706245 2.38674020542421
-0.1995580995853 2.37546551266846
-0.198612793849201 2.36419773738805
-0.19762740664349 2.35293706763787
-0.196601773646775 2.34168369135423
-0.195535772730456 2.33043779635171
-0.194429323628711 2.31919957032003
-0.193282391550933 2.30796920082091
-0.192094986821138 2.29674687528497
-0.190867168506142 2.28553278100855
-0.189599044018157 2.27432710515063
-0.188290772653052 2.26313003472969
-0.186942565124185 2.25194175662059
-0.185554687152958 2.24076245755144
-0.184127458877696 2.2295923241005
-0.182661258346359 2.21843154269307
-0.181156520885227 2.20728029959834
-0.179613742456104 2.19613878092633
-0.1780334789912 2.18500717262476
-0.176416349662363 2.17388566047595
-0.174763036052682 2.16277443009371
-0.17307428530249 2.15167366692027
-0.171350909199562 2.14058355622315
-0.169593787146662 2.12950428309209
-0.167803865189801 2.11843603243595
-0.16598215878665 2.10737898897963
-0.164129751629329 2.096333337261
-0.162247798393396 2.08529926162779
-0.160337523266015 2.07427694623453
-0.158400222522179 2.06326657503949
-0.156437262991612 2.05226833180158
-0.154450084385793 2.04128240007731
-0.152440197490642 2.03030896321771
-0.150409186359059 2.01934820436528
-0.148358706377113 2.00840030645091
-0.146290486164859 1.99746545219089
-0.144206325405396 1.98654382408377
-0.142108096592402 1.97563560440737
-0.139997742600304 1.96474097521576
-0.137877278236778 1.95386011833615
-0.135748787545995 1.94299321536591
-0.133614425176323 1.93214044766954
-0.131476413450761 1.92130199637561
-0.129337043403357 1.91047804237375
-0.127198671747754 1.89966876631166
-0.12506372162336 1.88887434859204
-0.122934679296968 1.87809496936963
-0.120814094707221 1.86733080854818
-0.118704577905506 1.85658204577746
-0.11660879940319 1.84584886045022
-0.114529486365229 1.83513143169927
-0.112469422664862 1.82442993839442
-0.110431444964733 1.81374455913953
-0.108418442429944 1.80307547226952
-0.106433352608533 1.79242285584742
-0.104479160999705 1.78178688766133
-0.102558896661625 1.77116774522155
-0.10067563156796 1.76056560575752
-0.0988324760003411 1.74998064621492
-0.0970325777480275 1.73941304325273
-0.0952791172747684 1.72886297324021
-0.0935753067193907 1.71833061225403
-0.0919243849276862 1.70781613607531
-0.0903296162264569 1.69731972018666
-0.0887942853373846 1.68684153976927
-0.087321695945703 1.67638176970001
-0.0859151654990735 1.66594058454846
-0.0845780236504778 1.65551815857404
-0.0833136068701668 1.64511466572309
-0.0821252567973687 1.63473027962596
-0.0810163147611931 1.6243651735941
-0.0799901199666839 1.61401952061721
-0.0790500039985282 1.6036934933603
-0.0781992888930904 1.59338726416086
-0.0774412815152963 1.58310100502593
-0.0767792716101836 1.57283488762929
-0.0762165261938895 1.56258908330852
-0.0757562874576255 1.55236376306222
-0.0754017671856205 1.54215909754711
-0.0751561446123433 1.53197525707517
-0.0750225608333131 1.52181241161084
-0.0750041167192577 1.51167073076815
-0.0751038672477235 1.50155038380791
-0.0753248194582197 1.49145153963488
-0.0756699269296849 1.48137436679491
-0.0761420876782005 1.47131903347222
-0.0767441386568339 1.46128570748649
-0.077478853781989 1.45127455629012
-0.0783489385659068 1.44128574696543
-0.079357028126137 1.43131944622187
-0.0805056819408189 1.42137582039319
-0.0817973819529948 1.41145503543476
-0.0832345275175946 1.4015572569207
-0.084819433575529 1.39168265004117
-0.086554325732897 1.38183137959963
-0.0884413385506109 1.37200361001004
-0.0904825108651689 1.36219950529414
-0.0926797841936726 1.35241922907871
-0.0950349982058457 1.34266294459287
-0.0975498892958195 1.33293081466528
-0.100226086291397 1.32322300172152
-0.103065109184096 1.31353966778129
-0.106068365072562 1.30388097445576
-0.10923714702569 1.29424708294485
-0.112572630309359 1.28463815403457
-0.116075871440718 1.27505434809428
-0.119747804649918 1.26549582507408
-0.123589241142681 1.25596274450208
-0.127600865806756 1.24645526548178
-0.131783236681158 1.2369735466894
-0.136136781984391 1.22751774637122
-0.140661799739312 1.21808802234097
-0.145358455101544 1.20868453197716
-0.150226780227887 1.19930743222048
-0.155266671847307 1.18995687957116
-0.160477891380878 1.18063303008637
-0.165860062791081 1.17133603937764
-0.17141267290929 1.1620660626082
-0.177135069629158 1.15282325449044
-0.183026462412284 1.14360776928334
-0.189085920801413 1.13441976078983
-0.195312375141524 1.1252593823543
-0.20170461536322 1.11612678685999
-0.208261291950639 1.10702212672644
-0.214980915057314 1.09794555390698
-0.22186185561826 1.08889721988617
-0.228902344811439 1.07987727567726
-0.236100475331483 1.07088587181971
-0.24345420115152 1.06192315837663
-0.250961339080789 1.0529892849323
-0.258619568721119 1.04408440058969
-0.266426434238005 1.03520865396794
-0.274379344632352 1.02636219319988
-0.282475575633057 1.01754516592959
-0.290712270315931 1.00875771930992
-0.299086441141883 1
-0.307594970816929 0.991272154162853
-0.316234614513376 0.982574327462913
-0.325002001022614 0.973906665063606
-0.333893635085731 0.965269311624928
-0.34290589881597 0.956662411301031
-0.352035054188306 0.948086107737813
-0.361277244659968 0.939540544070528
-0.370628497820598 0.93102586292139
-0.380084727244532 0.922542206397196
-0.389641735247742 0.914089716086954
-0.399295214962867 0.905668533059519
-0.409040753207877 0.897278797861241
-0.418873832745075 0.888920650513616
-0.428789835287865 0.880594230510952
-0.438784043944674 0.872299676818038
-0.448851646271806 0.864037127867829
-0.458987736960137 0.85580672155913
-0.469187320888764 0.847608595254299
-0.479445316021903 0.839442885776954
-0.489756556562795 0.831309729409687
-0.50011579595115 0.82320926189179
-0.510517710098469 0.815141618416994
-0.520956900520903 0.807106933631205
-0.531427897597536 0.799105341630264
-0.541925163893632 0.791136975957706
-0.552443097407089 0.783201969602528
-0.562976035029561 0.775300454996976
-0.573518255807395 0.76743256401433
-0.584063984540386 0.759598427966705
-0.594607395032214 0.751798177602858
-0.605142613820144 0.744031943106008
-0.615663723418001 0.736299854091662
-0.62616476612312 0.728602039605451
-0.636639747269438 0.720938628120976
-0.647082639153539 0.713309747537669
-0.657487384236652 0.70571552517865
-0.667847899182623 0.69815608778861
-0.67815807802291 0.690631561531688
-0.68841179629169 0.683142071989373
-0.698602914151268 0.675687744158404
-0.708725280601483 0.668268702448683
-0.718772736598109 0.6608850706812
-0.72873911929872 0.653536972085969
-0.738618265178313 0.646224529299965
-0.748404014331849 0.638947864365083
-0.758090213526882 0.631707098726101
-0.767670720606144 0.62450235322865
-0.777139407492024 0.617333748117196
-0.786490164641013 0.610201403033039
-0.795716904012985 0.603105437012312
-0.804813563589851 0.596045968483995
-0.813774110297426 0.589023115267939
-0.822592544580996 0.582036994572899
-0.831262903271722 0.575087722994577
-0.839779264257069 0.568175416513681
-0.848135749292462 0.56130019049398
-0.856326528708157 0.554462159680389
-0.864345824185818 0.547661438197047
-0.87218791356037 0.540898139545415
-0.879847133519071 0.534172376602381
-0.887317884454587 0.527484261618375
-0.894594633168732 0.520833906215499
-0.90167191774883 0.514221421385661
-0.908544350243356 0.507646917488722
-0.915206621609772 0.501110504250659
-0.921653504349323 0.494612290761728
-0.927879857511071 0.488152385474645
-0.933880629302032 0.481730896202779
-0.939650862154579 0.475347930118349
-0.945185695281832 0.469003593750636
-0.950480369840205 0.462697992984207
-0.955530231438755 0.456431233057145
-0.9603307353628 0.450203418559296
-0.964877449056765 0.444014653430519
-0.969166057394962 0.437865040958958
-0.973192365153438 0.431754683779309
-0.976952302329754 0.425683683871116
-0.980441926594493 0.419652142557063
-0.983657428636694 0.413660160501286
-0.986595134607136 0.407707837707691
-0.989251511516431 0.401795273518287
-0.991623169625616 0.395922566611526
-0.993706867902075 0.390089815000659
-0.995499516360784 0.384297116032095
-0.9969981815567 0.378544566383783
-0.998200088899102 0.372832262063593
-0.999102628140791 0.367160298407716
-0.999703355673036 0.361528770079074
-1 0.355937771065737
-0.999990463974093 0.350387394679357
-0.999672830299108 0.34487773355361
-0.999045363677402 0.339408879642648
-0.998106516280251 0.333980924219569
-0.996854929852886 0.328593957874888
-0.995289441127621 0.323248070515029
-0.993409083834691 0.317943351360824
-0.991213094059973 0.312679888946022
-0.988700912139827 0.307457771115814
-0.985872187952636 0.302277085025364
-0.982726782676268 0.297137917138358
-0.979264773968213 0.292040353225556
-0.975486457589575 0.286984478363367
-0.971392352438952 0.281970376932423
-0.966983202004669 0.276998132616174
-0.962259979233695 0.272067828399491
-0.957223887799305 0.26717954656728
-0.951876366761219 0.262333368703109
-0.946219091603324 0.25752937568785
-0.940253978686098 0.252767647698321
-0.933983186004784 0.248048264205956
-0.927409117369464 0.243371303975474
-0.920534422894961 0.238736845063568
-0.913362002858826 0.234144964817596
-0.905895007872491 0.229595739874299
-0.898136842398839 0.225089246158513
-0.890091164546682 0.22062555888191
-0.881761889205331 0.216204752541735
-0.873153187444519 0.211826900919569
-0.864269489210722 0.207492077080094
-0.855115482288344 0.203200353369875
-0.845696114517158 0.198951801416152
-0.836016592268797 0.194746492125644
-0.826082382148977 0.190584495683369
-0.815899208942791 0.186465881551467
-0.805473056745443 0.182390718468044
-0.794810166348439 0.178359074446027
-0.78391703574569 0.174371016772025
-0.772800416910516 0.170426612005205
-0.761467315648146 0.166525925976188
-0.74992498771501 0.162669023785942
-0.738180937954315 0.158855969804702
-0.72624291572792 0.155086827670891
-0.714118913302475 0.151361660290061
-0.701817160538733 0.147680529833843
-0.689346122478293 0.144043497738906
-0.676714493260694 0.140450624705936
-0.663931192873241 0.13690197069862
-0.651005360261437 0.133397594942648
-0.637946349192411 0.12993755592472
-0.624763720520483 0.126521911391575
-0.611467237144827 0.123150718349024
-0.598066855390961 0.119824033060999
-0.584572719025935 0.116541911048616
-0.57099514974705 0.113304407089245
-0.557344640217181 0.110111575215599
-0.543631843632115 0.10696346871483
-0.529867565770632 0.103860140127641
-0.516062753624006 0.100801641247408
-0.502228486440575 0.0977880231193169
-0.488375963418293 0.094819336039511
-0.474516493742105 0.0918956295542505
-0.460661483338351 0.0890169524590875
-0.446822423911438 0.0861833527980505
-0.433010878773586 0.0833948778628418
-0.419238470893885 0.0806515741920506
-0.405516867827653 0.0779534875703736
-0.391857768794881 0.075300663027853
-0.378272888727739 0.0726931448391231
-0.364773944397073 0.0701309765226736
-0.351372637589522 0.0676142008401209
-0.338080640281796 0.0651428597954966
-0.324909576931572 0.0627169946345446
-0.31187100866419 0.0603366458440335
-0.298976414620213 0.0580018531510819
-0.286237175057872 0.0557126555224935
-0.273664551640078 0.0534690911641076
-0.261269669302256 0.0512711975201628
-0.249063495303729 0.0491190112726694
-0.237056819668747 0.0470125683407988
-0.225260232819202 0.044951903880285
-0.213684104434985 0.0429370522828353
-0.202338559578962 0.0409680471755585
-0.191233455995491 0.0390449214204023
-0.18037835891216 0.0371677071136061
-0.169782517165972 0.035336435585164
-0.159454837347942 0.0335511373983033
-0.149403859730311 0.0318118423489723
-0.139637733088342 0.0301185794653466
-0.130164192126232 0.0284713770073402
-0.120990535045466 0.0268702624661374
-0.112123604853114 0.0253152625637323
-0.103569772329974 0.0238064032524827
-0.0953349240172545 0.0223437097146788
-0.0874244534203536 0.0209272063621196
-0.0798432583770757 0.0195569168357095
-0.072595742933674 0.0182328640050602
-0.06568582607094 0.0169550699681109
-0.059116955633423 0.0157235560507595
-0.0528921290009983 0.0145383428065055
-0.0470139186929674 0.0133994500161086
-0.0414845033583086 0.012306896687257
-0.0363057017950975 0.0112607010542512
-0.0314790086699622 0.0102608805776996
-0.0270056278649844 0.00930745194422593
-0.0228864982808422 0.00840043106619245
-0.0191223027485124 0.0075398330814338
-0.0157134449286906 0.00672567235300354
-0.0126599691320528 0.00595796246893505
-0.00996138049745401 0.00523671624201502
-0.00761629591350241 0.00456194570956951
-0.00562181081454579 0.00393366213326255
-0.00397240481977276 0.00335187599890845
-0.002658136723632 0.00281659701629742
-0.00166187208151467 0.00232783411903201
-0.000955580939923201 0.00188559546437971
-0.000496917747792974 0.00148988843313567
-0.000229693556646581 0.00114071962950072
-9.23273574924574e-05 0.00083809488096889
-3.10786404567927e-05 0.000582019238232955
-8.16047265424983e-06 0.000372496975097713
-1.45306361318743e-06 0.000209531588410896
-1.27581396815627e-07 9.3125798002163e-05
-1.99350095072256e-09 2.3281546640655e-05
};
\addplot [semithick, green!48.235294117647058!black, dashed, forget plot]
table {%
-0.2587437835963 2.39594324567081
-0.258144802116467 2.38613516225941
-0.257510329658645 2.37632732438848
-0.256839689015466 2.36651989574711
-0.256132212393514 2.35671304001756
-0.255387240675238 2.34690692087254
-0.254604127278509 2.33710170197245
-0.253782237437781 2.32729754696266
-0.252920952150298 2.31749461947082
-0.252019667541978 2.30769308310406
-0.251077798830949 2.29789310144629
-0.250094779801349 2.28809483805551
-0.24907006687559 2.27829845646099
-0.248003138526664 2.26850412016064
-0.246893499493854 2.25871199261822
-0.245740680192272 2.2489222372606
-0.244544240999851 2.23913501747511
-0.243303771711282 2.22935049660671
-0.242018895811602 2.21956883795535
-0.240689269909078 2.2097902047732
-0.239314588174014 2.20001476026194
-0.237894581719712 2.19024266757002
-0.236429022945652 2.18047408978997
-0.234917725013772 2.17070918995565
-0.23336054616832 2.16094813103951
-0.231757389202012 2.15119107594994
-0.230108205754408 2.14143818752848
-0.22841299563621 2.13168962854713
-0.226671811215548 2.12194556170565
-0.224884756667471 2.11220614962882
-0.223051992259617 2.10247155486372
-0.221173733601172 2.09274193987705
-0.219250255766406 2.08301746705239
-0.21728189247139 2.0732982986875
-0.215269040186828 2.06358459699161
-0.21321215717311 2.05387652408272
-0.211111767481036 2.04417424198488
-0.208968459799372 2.03447791262549
-0.206782891455884 2.02478769783262
-0.204555787066491 2.01510375933228
-0.202287942352777 2.00542625874571
-0.199980222711965 1.99575535758674
-0.197633566821933 1.98609121725902
-0.195248985048973 1.97643399905341
-0.192827562914646 1.9667838641452
-0.190370459331837 1.95714097359148
-0.187878909824272 1.94750548832845
-0.185354224512726 1.93787756916868
-0.182797791286204 1.9282573767985
-0.180211073519596 1.91864507177527
-0.177595612964141 1.9090408145247
-0.17495302728937 1.89944476533822
-0.172285012718189 1.88985708437024
-0.169593341379342 1.88027793163551
-0.166879863715852 1.87070746700646
-0.164146505563848 1.86114585021051
-0.161395270287687 1.85159324082742
-0.158628235663725 1.84204979828662
-0.155847555693111 1.83251568186453
-0.153055457349404 1.82299105068194
-0.150254242074922 1.81347606370134
-0.147446282188779 1.80397087972425
-0.144634022306576 1.79447565738857
-0.14181997533718 1.78499055516596
-0.139006723661161 1.77551573135919
-0.136196914989897 1.76605134409946
-0.133393263231357 1.75659755134382
-0.130598544009169 1.74715451087246
-0.127815595322093 1.73772238028615
-0.125047312937308 1.72830131700358
-0.122296650708847 1.71889147825872
-0.119566615690192 1.70949302109819
-0.116860268295035 1.70010610237869
-0.114180717141997 1.69073087876433
-0.11153111903325 1.68136750672402
-0.108914673517411 1.67201614252891
-0.106334622734762 1.6626769422497
-0.103794245780001 1.6533500617541
-0.101296858204112 1.64403565670422
-0.0988458063745799 1.63473388255393
-0.0964444667372275 1.62544489454632
-0.0940962399605235 1.61616884771107
-0.0918045500870087 1.60690589686189
-0.0895728385030991 1.5976561965939
-0.087404562967159 1.5884199012811
-0.0853031914623401 1.57919716507374
-0.0832722010210798 1.5699881418958
-0.0813150716025156 1.56079298544239
-0.0794352846904652 1.55161184917716
-0.0776363171053227 1.5424448863298
-0.0759216396103958 1.53329224989344
-0.0742947105979985 1.52415409262211
-0.072758974641539 1.51503056702819
-0.0713178561188012 1.50592182537986
-0.0699747577764225 1.49682801969856
-0.0687330543356938 1.48774930175645
-0.0675960909941327 1.47868582307389
-0.0665671770882294 1.4696377349169
-0.0656495845840269 1.46060518829464
-0.0648465418023342 1.45158833395689
-0.0641612318833452 1.44258732239151
-0.0635967866168775 1.43360230382199
-0.0631562849826612 1.42463342820486
-0.062842746988368 1.41568084522727
-0.0626591323301714 1.40674470430441
-0.0626083343636562 1.3978251545771
-0.0626931787710533 1.38892234490923
-0.0629164177448931 1.38003642388531
-0.063280728769005 1.37116753980801
-0.0637887088494939 1.36231584069562
-0.0644428734968445 1.35348147427965
-0.065245651201517 1.34466458800231
-0.0661993824251451 1.3358653290141
-0.0673063143390804 1.32708384417131
-0.0685685999688177 1.31832028003359
-0.0699882930996277 1.30957478286149
-0.0715673476847454 1.30084749861405
-0.0733076128654861 1.29213857294633
-0.0752108325914308 1.28344815120699
-0.0772786409835856 1.27477637843588
-0.0795125620668125 1.26612339936158
-0.0819140053162155 1.25748935839905
-0.0844842656768223 1.24887439964713
-0.0872245194393108 1.24027866688624
-0.0901358243627299 1.23170230357588
-0.0932191158257304 1.2231454528523
-0.09647520717148 1.2146082575261
-0.0999047862141662 1.20609086007983
-0.103508415768864 1.19759340266561
-0.107286530398122 1.18911602710278
-0.111239437167016 1.18065887487554
-0.115367312752818 1.17222208713053
-0.119670204408813 1.16380580467455
-0.124148027302094 1.15541016797215
-0.128800565728289 1.14703531714332
-0.133627470774036 1.13868139196115
-0.138628261740962 1.13034853184949
-0.143802324111606 1.12203687588059
-0.149148911142609 1.11374656277284
-0.154667142156156 1.10547773088844
-0.160356004374155 1.09723051823103
-0.166214351471024 1.08900506244347
-0.172240905608471 1.0808015008055
-0.178434256270172 1.07261997023145
-0.184792862486261 1.06446060726795
-0.191315051992877 1.05632354809168
-0.197999023611712 1.04820892850707
-0.204842846681084 1.04011688394404
-0.211844463639589 1.03204754945575
-0.219001689687543 1.02400105971631
-0.226312215570041 1.0159775490186
-0.233773607473276 1.00797715127196
-0.241383309948973 1
-0.249138646112965 0.992046228338337
-0.257036820679261 0.984115969032407
-0.265074920397059 0.976209354435228
-0.273249917218107 0.968326516505196
-0.281558668943256 0.960467586803886
-0.289997922533791 0.952632696493852
-0.298564314989789 0.94482197633644
-0.307254376719631 0.937035556689605
-0.316064532668777 0.929273567505737
-0.324991105722277 0.921536138329488
-0.334030318036551 0.913823398295616
-0.343178294618021 0.906135476126826
-0.352431064726886 0.898472500131619
-0.36178456554009 0.890834598202159
-0.371234643765228 0.88322189781213
-0.380777059278833 0.875634526014611
-0.390407486970152 0.86807260943996
-0.400121520401015 0.860536274293694
-0.409914673740929 0.853025646354386
-0.419782385492461 0.845540850971568
-0.429720020582034 0.838082013063632
-0.439722874043383 0.830649257115754
-0.449786173266285 0.82324270717781
-0.459905081686999 0.815862486862308
-0.470074701090639 0.808508719342323
-0.480290075336504 0.801181527349445
-0.49054619275482 0.793881033171727
-0.500837989834858 0.786607358651648
-0.511160353713554 0.779360625184073
-0.521508125834424 0.772140953714237
-0.531876104485237 0.764948464735714
-0.542259048465708 0.757783278288417
-0.552651679681867 0.750645513956588
-0.563048686714347 0.743535290866805
-0.573444727537289 0.736452727685994
-0.583834432957478 0.729397942619446
-0.594212409417407 0.722371053408847
-0.604573242413605 0.715372177330311
-0.614911499275434 0.708401431192423
-0.625221732554129 0.701458931334292
-0.635498482808312 0.694544793623605
-0.645736281900318 0.687659133454697
-0.65592965587884 0.680802065746624
-0.666073128151622 0.673973704941242
-0.676161222380119 0.667174165001303
-0.686188465580333 0.660403559408548
-0.696149391059236 0.653662001161815
-0.70603854139865 0.646949602775153
-0.71585047142527 0.640266476275942
-0.725579751105549 0.63361273320303
-0.735220968502775 0.626988484604861
-0.744768732591762 0.620393841037632
-0.754217676256578 0.613828912563441
-0.763562458973733 0.607293808748454
-0.772797769846531 0.600788638661071
-0.781918330182581 0.594313510870115
-0.790918896540454 0.58786853344301
-0.799794263213935 0.581453813943984
-0.808539265283077 0.575069459432271
-0.817148781029439 0.568715576460325
-0.825617734961346 0.562392271072041
-0.833941100173657 0.556099648800988
-0.842113901372801 0.549837814668641
-0.850131217113011 0.543606873182638
-0.857988182885936 0.537406928335027
-0.86567999326333 0.531238083600533
-0.873201904966322 0.525100441934836
-0.880549238951998 0.518994105772845
-0.887717383503202 0.512919177026994
-0.894701796222161 0.506875757085538
-0.901498007136686 0.500863946810862
-0.908101620605482 0.494883846537798
-0.914508318483214 0.48893555607195
-0.920713861936901 0.48301917468803
-0.926714094606973 0.477134801128197
-0.932504944366456 0.471282533600413
-0.938082426537213 0.465462469776802
-0.943442645549821 0.459674706792021
-0.948581798176443 0.453919341241636
-0.953496175164076 0.448196469180517
-0.958182164457265 0.442506186121224
-0.962636252789385 0.436848587032423
-0.96685502893931 0.431223766337297
-0.970835185253397 0.425631817911967
-0.974573520927539 0.42007283508393
-0.978066943485904 0.414546910630502
-0.981312472091427 0.409054136777263
-0.984307238938297 0.403594605196526
-0.987048492634633 0.398168407005799
-0.989533599523475 0.392775632766272
-0.991760047084488 0.387416372481301
-0.993725445210047 0.382090715594905
-0.995427529617011 0.376798750990277
-0.996864163084647 0.371540566988299
-0.998033338883758 0.366316251346065
-0.99893318196479 0.361125891255421
-0.999561952371488 0.355969573341508
-0.99991804639281 0.350847383661314
-1 0.345759407702242
-0.999806489913951 0.34070573038068
-0.999336337054811 0.335686436040583
-0.998588507533621 0.33070160845207
-0.997562116097341 0.325751330810022
-0.996256427070491 0.320835685732694
-0.994670857751692 0.315954755260337
-0.992804979304779 0.311108620853828
-0.990658520105945 0.306297363393311
-0.988231366541432 0.301521063176848
-0.985523566344565 0.296779799919077
-0.982535329280287 0.292073652749881
-0.979267030410712 0.287402700213072
-0.975719210708954 0.282767020265075
-0.971892580235688 0.278166690273628
-0.967788018629569 0.273601787016494
-0.963406578200899 0.269072386680176
-0.958749484283343 0.264578564858646
-0.953818138231976 0.260120396552085
-0.948614117623332 0.255697956165631
-0.943139179120015 0.251311317508135
-0.937395258521834 0.246960553790931
-0.931384473468383 0.242645737626616
-0.925109123314803 0.238366941027833
-0.918571691661717 0.234124235406074
-0.911774846042823 0.229917691570485
-0.904721440249555 0.225747379726688
-0.897414513798182 0.221613369475603
-0.889857294057947 0.217515729812294
-0.882053195454755 0.213454529124811
-0.874005821349754 0.209429835193053
-0.86571896300689 0.205441715187633
-0.857196601181843 0.201490235668762
-0.848442904813766 0.197575462585133
-0.839462232320316 0.193697461272823
-0.830259129968501 0.189856296454203
-0.820838332852969 0.186052032236855
-0.811204762940173 0.182284732112505
-0.801363529686555 0.178554458955964
-0.791319927732281 0.174861275024074
-0.781079437137151 0.171205241954674
-0.770647720689659 0.167586420765568
-0.760030623746871 0.164004871853509
-0.749234171130965 0.160460654993188
-0.738264566531799 0.156953829336241
-0.727128188984986 0.153484453410256
-0.715831591803524 0.150052585117801
-0.704381498605703 0.146658281735456
-0.692784801769296 0.143301599912856
-0.681048557980598 0.139982595671747
-0.669179986166618 0.13670132440505
-0.657186462557915 0.133457840875936
-0.645075518089063 0.130252199216917
-0.632854832938097 0.127084452928934
-0.620532233367844 0.12395465488047
-0.608115685734363 0.120862857306668
-0.59561329275047 0.117809111808455
-0.583033286949439 0.114793469351685
-0.570384026343265 0.111815980266287
-0.557673987322929 0.108876694245423
-0.544911759711219 0.105975660344661
-0.532106039078405 0.103112926981157
-0.519265621173051 0.100288541932843
-0.506399393662405 0.097502552337635
-0.493516329919875 0.0947550046926415
-0.480625480176198 0.0920459448533898
-0.467735964674368 0.0893754180330609
-0.454856964228836 0.0867434688017338
-0.441997712740111 0.0841501410856426
-0.429167487172733 0.0815954781664425
-0.416375599435776 0.0790795226804882
-0.403631385785306 0.076602316618122
-0.390944198084851 0.0741639013229734
-0.378323392645473 0.0717643174912675
-0.365778320880052 0.0694036051711487
-0.353318317606265 0.0670818037620091
-0.340952691105712 0.0647989520138335
-0.328690710903245 0.0625550880265509
-0.316541597246643 0.0603502492494001
-0.304514508367365 0.0581844724803032
-0.292618529375273 0.0560577938652531
-0.28086265898427 0.0539702488977086
-0.269255797791698 0.0519218724180027
-0.257806734419461 0.049912698612762
-0.246524133099638 0.0479427610143345
-0.235416519142885 0.0460120925002311
-0.224492265718499 0.044120725292577
-0.21375957852508 0.0422686909575729
-0.203226481635302 0.0404560204049687
-0.192900801254504 0.0386827438875487
-0.182790150548999 0.0369488910006246
-0.17290191247214 0.0352544906815434
-0.163243223649477 0.033599571209203
-0.153820956484167 0.0319841602035818
-0.144641702476693 0.0304082846252762
-0.135711754204141 0.0288719707750517
-0.1270370889053 0.027375244293403
-0.118623351437101 0.0259181301601279
-0.11047583949441 0.0245006526939077
-0.102599489178785 0.0231228355519036
-0.0949988637018813 0.0217847017293608
-0.0876781435896379 0.0204862735592247
-0.0806411209629324 0.0192275727117695
-0.0738911964604688 0.0180086201942337
-0.0674313810356677 0.0168294363504731
-0.0612643012937659 0.0156900408606181
-0.0553922101099583 0.0145904527407471
-0.0498170011974626 0.0135306903425687
-0.0445402287254594 0.0125107713531148
-0.0395631305258607 0.0115307127944466
-0.0348866551212044 0.0105905310233695
-0.0305114906652586 0.00969024173116044
-0.026438094578725 0.0088298599433061
-0.0226667205441244 0.00800940001925178
-0.019197438467465 0.00722887565216226
-0.0160301396687455 0.00648829986869338
-0.0131645146439862 0.00578768502877377
-0.0105999825747034 0.00512704282539902
-0.00833553714887886 0.00450638428443688
-0.00636945090965822 0.00392571976444305
-0.00469874284233179 0.00338505895648794
-0.00331826265767944 0.00288441088399513
-0.00221918571334547 0.00242378390259131
-0.00138670782287904 0.00200318569996555
-0.000796975825778356 0.0016226232957424
-0.000414267762537691 0.00128210304136384
-0.000191426275952159 0.000981630619984234
-7.69270875209286e-05 0.000721211046373585
-2.58906517992502e-05 0.000500848666836241
-6.79760981756667e-06 0.000320547159136257
-1.21033243708547e-06 0.000180309532437953
-1.06266943735033e-07 8.01381272534085e-05
-1.66044344361199e-09 2.00346154059441e-05
};
\addplot [semithick, green!55.294117647058826!black, dashed, forget plot]
table {%
-0.283769023636961 2.16733741325144
-0.282049854366128 2.15846515545976
-0.280281068776661 2.14959311978063
-0.278462302859245 2.14072145428494
-0.276593224037283 2.13185030703744
-0.27467353047981 2.1229798260942
-0.272702956012511 2.11411015950018
-0.270681269400928 2.10524145528675
-0.268608279296454 2.09637386146922
-0.266483833523309 2.08750752604436
-0.264307823983676 2.07864259698796
-0.262080186008763 2.0697792222523
-0.259800903297681 2.06091754976376
-0.257470007086524 2.05205772742027
-0.255087581193884 2.04319990308892
-0.252653761090833 2.03434422460344
-0.250168738908081 2.02549083976173
-0.247632762480935 2.01663989632342
-0.245046140207642 2.00779154200741
-0.242409239976269 1.99894592448937
-0.239722494122445 1.9901031913993
-0.2369863981584 1.98126349031906
-0.234201515491038 1.97242696877991
-0.231368476171652 1.96359377426004
-0.228487981455466 1.9547640541821
-0.225560802398336 1.94593795591079
-0.222587784315867 1.93711562675032
-0.219569845038612 1.92829721394203
-0.216507979355869 1.91948286466188
-0.213403257121969 1.91067272601802
-0.210256827362891 1.9018669450483
-0.207069916307462 1.89306566871788
-0.203843831222428 1.88426904391673
-0.200579958159784 1.87547721745716
-0.19727976569024 1.86669033607142
-0.193944802397455 1.85790854640924
-0.190576700337267 1.84913199503534
-0.187177172206198 1.84036082842705
-0.183748014694627 1.83159519297179
-0.180291105316789 1.82283523496471
-0.176808405465715 1.81408110060617
-0.173301957047079 1.80533293599936
-0.169773885179888 1.79659088714783
-0.166226394590059 1.78785509995304
-0.162661772047886 1.77912572021198
-0.159082382499209 1.77040289361468
-0.155490671158203 1.76168676574181
-0.151889159255158 1.75297748206223
-0.148280446048202 1.74427518793058
-0.14466720423597 1.73558002858485
-0.141052181555955 1.72689214914395
-0.137438195982674 1.71821169460528
-0.133828137040978 1.70953880984235
-0.130224960730174 1.7008736396023
-0.126631690564276 1.69221632850354
-0.123051412225926 1.68356702103331
-0.119487274278233 1.67492586154527
-0.11594248260984 1.66629299425708
-0.112420300794855 1.65766856324803
-0.108924044438475 1.6490527124566
-0.105457081219706 1.64044558567807
-0.102022824884111 1.63184732656211
-0.098624735264877 1.62325807861042
-0.0952663118765505 1.61467798517427
-0.0919510937575493 1.60610718945217
-0.0886826529622657 1.59754583448745
-0.0854645941525882 1.58899406316588
-0.0823005478273396 1.58045201821327
-0.079194169754356 1.57191984219312
-0.0761491341947425 1.56339767750419
-0.0731691330793518 1.55488566637819
-0.070257869034983 1.54638395087735
-0.0674190545106168 1.53789267289208
-0.0646564046621105 1.52941197413859
-0.0619736364297 1.52094199615651
-0.0593744612315956 1.51248288030656
-0.056862584075471 1.50403476776819
-0.0544416962131472 1.49559779953718
-0.0521154739845472 1.48717211642333
-0.049887571675389 1.4787578590481
-0.0477616202798296 1.47035516784223
-0.0457412202828775 1.46196418304348
-0.043829940497376 1.45358504469418
-0.0420313108387381 1.44521789263897
-0.0403488211884903 1.43686286652245
-0.0387859142646997 1.42852010578684
-0.0373459844341172 1.42018974966964
-0.0360323708074805 1.41187193720133
-0.0348483560009859 1.40356680720305
-0.0337971593448856 1.39527449828427
-0.0328819358448108 1.38699514884048
-0.0321057694566843 1.37872889705087
-0.0314716721845866 1.37047588087606
-0.0309825774577463 1.36223623805574
-0.0306413394250217 1.35401010610644
-0.0304507265506834 1.34579762231917
-0.0304134209640273 1.33759892375717
-0.0305320123053049 1.3294141472536
-0.0308089972776131 1.32124342940929
-0.0312467737067566 1.31308690659041
-0.0318476402298764 1.30494471492624
-0.0326137906459707 1.29681699030685
-0.0335473138410689 1.2887038683809
-0.034650188305359 1.2806054845533
-0.0359242823357186 1.27252197398301
-0.0373713488515128 1.26445347158075
-0.0389930257146018 1.25640011200678
-0.0407908309224195 1.24836202966859
-0.0427661631979315 1.24033935871874
-0.0449202973279036 1.23233223305256
-0.0472543850846941 1.22434078630593
-0.049769450953539 1.21636515185308
-0.0524663931330438 1.20840546280431
-0.0553459796638876 1.20046185200382
-0.058408849679105 1.19253445202745
-0.0616555097705026 1.1846233951805
-0.0650863356024176 1.1767288134955
-0.0687015684798204 1.16885083873004
-0.0725013172304306 1.16098960236451
-0.0764855551918178 1.15314523559998
-0.0806541222589506 1.14531786935594
-0.0850067221031172 1.13750763426817
-0.089542924540956 1.12971466068652
-0.0942621631504187 1.12193907867277
-0.0991637377481687 1.11418101799844
-0.104246812308033 1.1064406081426
-0.109510417659802 1.09871797828977
-0.114953449808142 1.0910132573277
-0.120574672800958 1.08332657384526
-0.12637271727556 1.07565805613029
-0.13234608354736 1.06800783216744
-0.138493140506724 1.06037602963603
-0.144812128894304 1.05276277590796
-0.151301160387735 1.04516819804555
-0.157958221092446 1.03759242279941
-0.164781170925368 1.03003557660635
-0.171767747259696 1.02249778558729
-0.178915564564734 1.01497917554508
-0.186222118151835 1.00747987196247
-0.193684784078508 1
-0.201300823084371 0.99253968449389
-0.209067380687416 0.985099049953973
-0.216981491216339 0.977678220561619
-0.225040078135972 0.970277320167652
-0.233239958169549 0.962896472290292
-0.241577841865012 0.955535800113089
-0.250050337796266 0.948195426482869
-0.258653953296219 0.94087547390768
-0.267385098751423 0.933576064554756
-0.276240088490987 0.926297320248467
-0.28521514516762 0.919039362468293
-0.294306400774002 0.911802312346795
-0.303509901053517 0.904586290667595
-0.312821606726604 0.897391417863354
-0.322237397897071 0.890217814013771
-0.331753075398547 0.88306559884357
-0.34136436521406 0.875934891720509
-0.351066919945897 0.868825811653384
-0.360856323250177 0.861738477290042
-0.370728091406865 0.854673006915406
-0.3806776777231 0.847629518449495
-0.390700474237325 0.840608129445457
-0.400791816022148 0.833608957087611
-0.410946982989608 0.826632118189487
-0.421161204258481 0.81967772919188
-0.431429659917515 0.812745906160902
-0.441747485350357 0.805836764786048
-0.452109773120458 0.798950420378268
-0.46251157714422 0.792086987868035
-0.472947914694954 0.785246581803433
-0.483413770506213 0.778429316348245
-0.49390409873947 0.771635305280042
-0.504413827066068 0.764864661988292
-0.514937858682974 0.758117499472462
-0.525471076240041 0.751393930340133
-0.536008343937878 0.744694066805124
-0.546544511346449 0.738018020685614
-0.557074415463825 0.731365903402279
-0.56759288448564 0.724737825976432
-0.578094739864986 0.71813389902817
-0.588574799953388 0.711554232774528
-0.599027882074337 0.704998937027639
-0.609448806046637 0.6984681211929
-0.619832396227195 0.691961894267151
-0.630173484968284 0.685480364836848
-0.640466914648688 0.67902364107626
-0.650707540947246 0.672591830745655
-0.660890234932056 0.666185041189506
-0.67100988614806 0.6598033793347
-0.68106140471773 0.653446951688752
-0.691039724345792 0.647115864338026
-0.700939804343819 0.640810222945969
-0.710756632549968 0.634530132751342
-0.720485227296492 0.628275698566467
-0.730120640188163 0.622047024775477
-0.739657958131805 0.615844215332574
-0.749092305944812 0.609667373760294
-0.758418848334114 0.603516603147779
-0.767632792405053 0.597392006149055
-0.77672938965128 0.591293684981323
-0.785703938303943 0.585221741423249
-0.794551785313721 0.579176276813266
-0.803268328589292 0.573157392047885
-0.811849018941095 0.567165187580007
-0.820289362201811 0.561199763417253
-0.828584921189803 0.555261219120286
-0.83673131767684 0.549349653801159
-0.844724234364032 0.543465166121652
-0.852559416733191 0.537607854291633
-0.86023267499944 0.531777816067411
-0.867739885866291 0.525975148750114
-0.875076994468597 0.520199949184057
-0.882240016037841 0.514452313755128
-0.889225037807658 0.508732338389182
-0.896028220618731 0.503040118550438
-0.902645800811174 0.497375749239883
-0.909074091688714 0.491739324993692
-0.915309485480318 0.486130939881648
-0.92134845470522 0.480550687505568
-0.927187554087631 0.474998660997748
-0.932823421878292 0.469474953019404
-0.938252781780763 0.463979655759124
-0.943472444172602 0.458512860931335
-0.948479308045369 0.453074659774769
-0.953270362132628 0.447665143050938
-0.957842686904694 0.442284401042623
-0.962193455605058 0.436932523552368
-0.96631993623414 0.431609599900976
-0.970219492533923 0.426315718926024
-0.973889586009247 0.421050968980375
-0.977327776822815 0.415815437930708
-0.980531725827663 0.41060921315605
-0.983499195420496 0.405432381546316
-0.986228051564756 0.400285029500862
-0.988716264608237 0.39516724292704
-0.99096191132307 0.390079107238765
-0.992963175649881 0.385020707355091
-0.994718350759731 0.379992127698793
-0.996225839751643 0.374993452194957
-0.997484157730918 0.37002476426958
-0.99849193241475 0.365086146848177
-0.999247906275906 0.360177682354401
-0.999750937074005 0.35529945270866
-1 0.350451539326755
-0.999994188158684 0.345634023118522
-0.999732714713406 0.340846984486478
-0.999214913322151 0.33609050332448
-0.998440240287768 0.331364659016395
-0.997408274935545 0.326669530434771
-0.99611872173365 0.322005195939521
-0.994571410624448 0.317371733376619
-0.99276629915989 0.312769220076796
-0.990703472741104 0.308197732854253
-0.988383146744314 0.303657348005376
-0.985805666680479 0.299148141307466
-0.982971510301882 0.294670188017471
-0.979881287707603 0.290223562870732
-0.97653574338446 0.285808340079736
-0.972935756254212 0.281424593332875
-0.969082341657035 0.27707239579322
-0.964976651295253 0.272751820097294
-0.960619975195232 0.268462938353868
-0.956013741536904 0.26420582214275
-0.951159518535096 0.259980542513594
-0.946059014192222 0.255787169984713
-0.940714078088423 0.251625774541903
-0.935126701007554 0.247496425637276
-0.929299016643338 0.243399192188097
-0.923233301090339 0.239334142575638
-0.916931974452472 0.235301344644034
-0.910397600192376 0.231300865699153
-0.903632886611918 0.22733277250747
-0.896640686061624 0.223397131294953
-0.889423996268875 0.219494007745963
-0.881985959389166 0.215623467002148
-0.874329863180896 0.211785573661367
-0.866459139885237 0.207980391776601
-0.858377367220157 0.204207984854893
-0.850088267068502 0.200468415856283
-0.841595706304965 0.196761747192758
-0.832903695252282 0.193088040727211
-0.824016388299199 0.189447357772409
-0.81493808216324 0.18583975908997
-0.805673216262023 0.182265304889345
-0.796226370751407 0.17872405482682
-0.786602266657223 0.175216068004513
-0.776805763649639 0.171741402969394
-0.766841859925513 0.168300117712304
-0.756715689721263 0.164892269666987
-0.746432522907921 0.161517915709135
-0.735997762232438 0.158177112155433
-0.725416942614227 0.154869914762627
-0.714695728086461 0.151596378726584
-0.703839910793561 0.14835655868138
-0.692855407615728 0.145150508698381
-0.681748258835482 0.141978282285345
-0.670524624449431 0.138839932385527
-0.659190782481553 0.135735511376795
-0.647753124961872 0.13266507107076
-0.636218155890124 0.129628662711902
-0.624592486863646 0.126626336976727
-0.612882834657156 0.123658143972911
-0.601096016503496 0.120724133238469
-0.589238947290735 0.117824353740928
-0.57731863446793 0.114958853876505
-0.565342174844409 0.112127681469306
-0.553316749122416 0.109330883770525
-0.54124961828816 0.106568507457654
-0.529148117768245 0.103840598633705
-0.517019653395343 0.101147202826442
-0.504871695178066 0.0984883649876169
-0.49271177284958 0.0958641294922259
-0.48054746923742 0.0932745401377633
-0.468386415387377 0.0907196401434921
-0.45623628354976 0.0881994721497242
-0.44410478186355 0.0857140782171071
-0.431999646950155 0.0832634998259219
-0.419928638174335 0.0808477778753922
-0.407899529848341 0.0784669526830006
-0.395920105065196 0.0761210639838162
-0.383998147525595 0.073810150929831
-0.372141434950963 0.0715342520893068
-0.360357730539348 0.0692934054461316
-0.348654775973837 0.067087648399186
-0.337040282516056 0.0649170177617173
-0.325521923620613 0.0627815497607277
-0.314107325689228 0.0606812800363673
-0.302804060295166 0.0586162436413411
-0.291619634605638 0.0565864750403225
-0.280561483227588 0.0545920081093796
-0.269636958297297 0.0526328761354082
-0.258853320936729 0.050709111815578
-0.248217730991807 0.048820747256785
-0.237737238071407 0.0469678139751172
-0.227418770888554 0.045150342895328
-0.217269127814082 0.0433683643503198
-0.20729496575052 0.0416219080806383
-0.197502790111654 0.0399110032339762
-0.187898943133733 0.0382356783646857
-0.178489593188644 0.0365959614333031
-0.169280722457926 0.0349918798060823
-0.160278115538898 0.0334234602545363
-0.151487346497708 0.0318907289549927
-0.142913766867082 0.0303937114881547
-0.13456249229644 0.0289324328386762
-0.126438390298389 0.027506917394743
-0.118546067029827 0.0261171889476672
-0.110889855511435 0.0247632706914887
-0.103473803479935 0.02344518522259
-0.0963016632255467 0.022162954539317
-0.08937688186098 0.0209166000416132
-0.0827025942757164 0.0197061425306624
-0.0762816174387061 0.0185316022085407
-0.0701164481171345 0.017392998677881
-0.0642092628252836 0.0162903509415434
-0.0585619217760306 0.0152236774023009
-0.053175975723088 0.0141929958625295
-0.0480526770545034 0.0131983235239132
-0.0431929940247077 0.0122396769871561
-0.0385976289542006 0.0113170722517045
-0.034267039176611 0.0104305247154819
-0.0302014608408872 0.00958004917462992
-0.0264009339693448 0.00876565982326276
-0.0228653276564551 0.00798737025322964
-0.0195943625831952 0.00724519345388793
-0.016587627020128 0.00653914181188675
-0.0138445797057534 0.00586922711096039
-0.0113645286850043 0.00523546053173084
-0.00914656825203674 0.00463785265152161
-0.00718944355499253 0.0040764134441815
-0.00549129333171013 0.003551152279918
-0.00404918912244858 0.00306207792514054
-0.00285834558030502 0.00260919854231439
-0.00191082585444264 0.0021925216898249
-0.00119356281516974 0.00181205432185021
-0.000685729756106762 0.00146780278824645
-0.00035633458449465 0.00115977283444096
-0.000164617059531004 0.00088796960133727
-6.61421607510934e-05 0.000652397625227576
-2.22584048047e-05 0.000453060837719205
-5.84358539773656e-06 0.000289962565667101
-1.04043196814913e-06 0.000163105531120056
-9.13484704499166e-08 7.24918512732085e-05
-1.42733306495531e-09 1.81230384350149e-05
};
\addplot [semithick, green!61.96078431372549!black, dotted, forget plot]
table {%
-0.281650426821231 1.95883755287126
-0.278593300361428 1.9508188144714
-0.27547725041867 1.94280027681665
-0.272302539413836 1.93478207373336
-0.269069485018195 1.9267643390423
-0.265778459086293 1.91874720655642
-0.262429893082012 1.91073081007861
-0.259024276889005 1.90271528339949
-0.255562164187374 1.89470076029516
-0.252044171144495 1.88668737452496
-0.248470981660578 1.87867525982927
-0.244843346048186 1.87066454992724
-0.24116208618954 1.86265537851458
-0.237428093892927 1.85464787926132
-0.233642336097017 1.84664218580957
-0.229805853003121 1.83863843177134
-0.225919763098795 1.83063675072623
-0.221985261183345 1.82263727621927
-0.218003623089477 1.81464014175865
-0.213976203481212 1.8066454808135
-0.209904440594284 1.7986534268117
-0.205789853674302 1.79066411313757
-0.201634047348817 1.78267767312975
-0.1974387090024 1.77469424007887
-0.193205612850155 1.76671394722542
-0.188936617032733 1.75873692775744
-0.18463366752175 1.75076331480837
-0.180298794686299 1.74279324145477
-0.175934117096731 1.73482684071416
-0.171541837904177 1.72686424554274
-0.167124248078977 1.71890558883318
-0.162683722681815 1.71095100341247
-0.158222723769612 1.70300062203961
-0.153743796196163 1.69505457740344
-0.149249570370763 1.68711300212044
-0.144742757744188 1.67917602873248
-0.14022615319025 1.67124378970464
-0.135702630085943 1.66331641742297
-0.131175142523789 1.65539404419232
-0.126646719988906 1.64747680223409
-0.12212046923907 1.63956482368403
-0.117599568721095 1.63165824059007
-0.113087270027149 1.62375718491008
-0.108586892088746 1.61586178850968
-0.104101822312442 1.60797218316005
-0.0996355105022244 1.60008850053569
-0.0951914696458874 1.59221087221228
-0.0907732694016338 1.58433942966445
-0.0863845368669711 1.57647430426358
-0.0820289497555267 1.56861562727564
-0.0777102366950054 1.56076352985897
-0.0734321702641586 1.55291814306208
-0.069198567072398 1.5450795978215
-0.0650132805191594 1.53724802495959
-0.0608802006517094 1.52942355518232
-0.0568032467624102 1.52160631907712
-0.0527863669528083 1.5137964471107
-0.0488335306012884 1.50599406962685
-0.0449487276459813 1.4981993168443
-0.0411359610736779 1.49041231885451
-0.0373992459775048 1.48263320561952
-0.0337426017763123 1.47486210696977
-0.0301700513832448 1.46709915260197
-0.026685613126225 1.45934447207687
-0.0232932998875956 1.45159819481714
-0.019997111036117 1.44386045010521
-0.0168010314427231 1.43613136708111
-0.0137090233141136 1.42841107474029
-0.0107250251673159 1.42069970193152
-0.00785294382866585 1.41299737735466
-0.00509665330749924 1.40530422955861
-0.00245998674226553 1.39762038693906
5.32646269563731e-05 1.38994597773645
0.00243935947024747 1.38228113003375
0.00469460726331533 1.37462597175436
0.00681537637201825 1.36698063065996
0.00879809471421489 1.3593452343484
0.0106392576752902 1.35171991025155
0.0123354289510116 1.34410478563316
0.0138832480380157 1.33649998758678
0.0152794309787979 1.32890564303361
0.0165207777773732 1.32132187872036
0.0176041728831853 1.3137488212172
0.0185265924557419 1.30618659691557
0.019285104673607 1.29863533202613
0.0198768767017804 1.29109515257662
0.0202991749186379 1.28356618440978
0.020549371482479 1.27604855318123
0.0206249444526032 1.26854238435739
0.0205234840999181 1.26104780321335
0.0202426926809261 1.25356493483085
0.0197803905220986 1.2460939040961
0.0191345155078377 1.23863483569778
0.0183031289560892 1.2311878541249
0.0172844147808233 1.22375308366478
0.0160766849567514 1.21633064840089
0.0146783785820401 1.20892067221088
0.0130880669620749 1.20152327876443
0.011304452320798 1.19413859152123
0.00932637259531283 1.1867667337289
0.0071527999154627 1.17940782842097
0.00478284500559094 1.17206199841475
0.00221575534321617 1.16472936630938
-0.000549080688759104 1.15741005448369
-0.00351213598714587 1.15010418509423
-0.00667374095531697 1.14281188007318
-0.0100340858346314 1.13553326112634
-0.0135932173825493 1.1282684497311
-0.0173510415419998 1.12101756713441
-0.0213073202779738 1.11378073435075
-0.0254616746098009 1.10655807216011
-0.0298135818903306 1.09934970110598
-0.0343623789050383 1.09215574149333
-0.0391072595955831 1.08497631338663
-0.0440472784122738 1.0778115366078
-0.0491813482598407 1.07066153073426
-0.0545082442213082 1.06352641509687
-0.0600266017062621 1.05640630877803
-0.0657349204151862 1.04930133060959
-0.0716315628895169 1.04221159917095
-0.077714758609803 1.03513723278704
-0.0839826027524312 1.02807834952634
-0.0904330605615604 1.02103506719894
-0.0970639664798872 1.01400750335455
-0.103873028569435 1.00699577528055
-0.110857827895263 1
-0.118015823091981 0.993020294269751
-0.125344350126517 0.986056774578439
-0.132840626945535 0.979109557144565
-0.140501753394 0.972178757914551
-0.14832471602086 0.965264492560807
-0.156306388267385 0.958366876479798
-0.164443535387911 0.951486024790117
-0.172732814737373 0.94462205233057
-0.181170780820263 0.93777507365825
-0.189753885801394 0.930945203046635
-0.198478484616458 0.924132554483671
-0.207340835643703 0.91733724166988
-0.216337105814584 0.910559378016452
-0.225463371458055 0.903799076643361
-0.234715623514415 0.89705645037747
-0.244089768479855 0.890331611750653
-0.253581633589371 0.883624672997915
-0.263186967912514 0.876935746055518
-0.27290144751788 0.870264942559115
-0.282720676705139 0.863612373841885
-0.292640193162205 0.856978150932674
-0.302655469253785 0.850362384554146
-0.312761917153493 0.843765185120931
-0.322954890212959 0.837186662737783
-0.333229688073767 0.830626927197746
-0.343581558051069 0.824086087980315
-0.354005700177297 0.817564254249615
-0.36449726871251 0.811061534852576
-0.375051377076184 0.804578038317117
-0.385663099378852 0.798113872850335
-0.396327475261915 0.791669146336698
-0.407039511485505 0.785243966336246
-0.41779418667809 0.778838440082796
-0.428586452911287 0.772452674482149
-0.439411240360456 0.76608677611031
-0.450263458919048 0.759740851211707
-0.461138002658814 0.753415005697418
-0.472029751473031 0.747109345143404
-0.482933575520196 0.740823974788748
-0.493844336746912 0.734558999533894
-0.504756893195328 0.728314523938904
-0.515666100598726 0.722090652221703
-0.526566816451009 0.715887488256351
-0.537453901640998 0.709705135571298
-0.548322224406463 0.703543697347666
-0.559166661844533 0.697403276417519
-0.569982103797383 0.691283975262154
-0.580763454345241 0.685185896010384
-0.59150563547011 0.679109140436838
-0.602203588593803 0.673053809960261
-0.612852278060901 0.667020005641819
-0.623446692595178 0.661007828183417
-0.633981848687751 0.655017377926016
-0.644452792003539 0.649048754847957
-0.654854600596843 0.643102058563293
-0.665182386296567 0.637177388320131
-0.675431297760254 0.631274842998966
-0.685596521790864 0.625394521111042
-0.695673286292073 0.619536520796698
-0.705656861548963 0.613700939823737
-0.715542562958964 0.60788787558579
-0.725325752340196 0.602097425100694
-0.73500184046932 0.596329685008871
-0.744566288363567 0.590584751571712
-0.754014609710931 0.584862720669978
-0.763342372071041 0.579163687802193
-0.772545199195723 0.573487748083052
-0.781618772149703 0.567834996241835
-0.79055883148031 0.562205526620826
-0.799361178396203 0.556599433173736
-0.808021676756207 0.551016809464137
-0.816536254172729 0.5454577486639
-0.82490090390057 0.539922343551641
-0.833111685953372 0.53441068651117
-0.841164728825784 0.528922869529952
-0.849056230585808 0.523458984197569
-0.856782460492518 0.518019121704195
-0.864339760056187 0.512603372839069
-0.871724544525305 0.507211827988986
-0.87893330397008 0.501844577136782
-0.885962604620805 0.496501709859838
-0.892809089963086 0.49118331532858
-0.899469481973119 0.485889482304996
-0.905940582174751 0.480620299141149
-0.91221927279419 0.475375853777708
-0.918302517816964 0.470156233742474
-0.924187364047559 0.464961526148925
-0.929870942135827 0.459791817694761
-0.935350467588952 0.454647194660452
-0.940623241788518 0.449527742907806
-0.945686652860919 0.444433547878528
-0.950538176778544 0.439364694592802
-0.955175378139698 0.434321267647865
-0.959595911216306 0.429303351216598
-0.96379752070895 0.424311029046122
-0.967778042807915 0.4193443844564
-0.971535405855216 0.414403500338846
-0.975067631428338 0.409488459154941
-0.978372834910136 0.404599342934855
-0.981449226633754 0.399736233276085
-0.984295112367853 0.394899211342084
-0.986908894454788 0.390088357860913
-0.989289072256668 0.385303753123891
-0.99143424331764 0.380545476984255
-0.993343103740377 0.375813608855829
-0.995014449364129 0.371108227711695
-0.996447176086639 0.36642941208288
-0.997640281046545 0.36177724005704
-0.998592862919547 0.357151789277161
-0.999304123106261 0.352553136940262
-0.99977336595947 0.347981359796105
-1 0.343436534145915
-0.999983538096649 0.338918735841108
-0.999723598693898 0.334428040282023
-0.999219905905137 0.329964522416665
-0.998472290802 0.325528256739453
-0.997480691438717 0.321119317289978
-0.996245154134108 0.316737777651766
-0.994765833446323 0.31238371095105
-0.993042993457444 0.308057189855553
-0.99107700769972 0.303758286573268
-0.988868360441091 0.29948707285126
-0.986417646552898 0.295243619974466
-0.983725572762825 0.291027998764504
-0.980792957474025 0.286840279578491
-0.977620732030803 0.282680532307872
-0.974209940449686 0.278548826377251
-0.970561740665284 0.27444523074323
-0.966677404185125 0.270369813893265
-0.962558317313566 0.266322643844516
-0.958205980754537 0.262303788142714
-0.953622010765442 0.258313313861037
-0.948808138704153 0.254351287598986
-0.943766212127972 0.250417775481276
-0.938498194237152 0.246512843156731
-0.93300616495254 0.24263655579719
-0.927292320252355 0.238788978096417
-0.921358973173019 0.234970174269026
-0.915208553071196 0.231180208049402
-0.908843606542971 0.227419142690642
-0.902266796566244 0.223687040963502
-0.895480903343085 0.219983965155342
-0.888488823321155 0.216309977069092
-0.881293569946226 0.21266513802222
-0.873898272559174 0.209049508845705
-0.86630617703506 0.205463149883026
-0.858520644555881 0.201906120989154
-0.850545152115846 0.198378481529552
-0.842383291156587 0.194880290379182
-0.834038767944972 0.191411605921528
-0.825515402058751 0.187972486047617
-0.816817126610954 0.184562988155054
-0.80794798657496 0.181183169147066
-0.798912138872291 0.177833085431549
-0.789713850497217 0.174512792920129
-0.780357498436695 0.171222347027228
-0.770847567640242 0.167961802669139
-0.761188650732291 0.164731214263111
-0.751385445802928 0.161530635726437
-0.741442755928774 0.158360120475559
-0.731365486747984 0.155219721425174
-0.72115864578773 0.15210949098735
-0.710827339830992 0.149029481070651
-0.700376774015493 0.145979743079276
-0.689812248991114 0.142960327912194
-0.679139159785221 0.139971285962298
-0.668362992725458 0.137012667115564
-0.657489324078608 0.134084520750218
-0.646523816728272 0.131186895735911
-0.635472218562201 0.128319840432905
-0.624340358912307 0.125483402691266
-0.613134146674979 0.122677629850062
-0.60185956650074 0.119902568736578
-0.590522676654548 0.117158265665531
-0.579129604944366 0.114444766438297
-0.567686546293415 0.111762116342149
-0.556199758415957 0.109110360149499
-0.544675559107812 0.106489542117151
-0.53312032164724 0.103899705985564
-0.521540471795698 0.10134089497812
-0.509942482928695 0.0988131518004034
-0.498332872740163 0.0963165186394891
-0.48671819810637 0.0938510371632366
-0.475105051481337 0.0914167485195967
-0.463500055486914 0.0890136933359224
-0.45190985901155 0.0866419117182934
-0.440341131516159 0.0843014432508445
-0.428800558832404 0.0819923269951061
-0.417294837203723 0.0797146014893526
-0.4058306687706 0.0774683047479582
-0.394414755338979 0.0752534742607628
-0.383053793570359 0.073070146992447
-0.371754468483351 0.0709183593819142
-0.360523448344406 0.0687981473416833
-0.349367377913223 0.0667095462572883
-0.338292873041152 0.0646525909866889
-0.327306513665604 0.0626273158596878
-0.316414838130849 0.0606337546773587
-0.305624335935545 0.0586719407114807
-0.294941441783157 0.0567419067039849
-0.284372528102609 0.0548436848664059
-0.273923898826692 0.0529773068793464
-0.263601781688886 0.0511428038919461
-0.253412321737221 0.0493402065213641
-0.243361573401653 0.0475695448522663
-0.233455493728635 0.0458308484363243
-0.223699934198897 0.0441241462917212
-0.21410063365653 0.042449466902668
-0.204663209833757 0.0408068382189285
-0.195393151913516 0.0391962876553519
-0.186295811703024 0.0376178420914157
-0.177376395756024 0.0360715278707778
-0.16863995611865 0.0345573708008355
-0.160091381942963 0.0330753961522954
-0.151735389755286 0.0316256286587526
-0.143576514544244 0.030208092516276
-0.1356190995884 0.0288228113830061
-0.127867287129264 0.0274698083787589
-0.120325007974058 0.0261491060846416
-0.112995972089671 0.0248607265426739
-0.105883658465672 0.0236046912554218
-0.0989913062735582 0.0223810211856371
-0.0923219058123319 0.0211897367559094
-0.0858781912199249 0.0200308578483234
-0.0796626336465481 0.0189044038041285
-0.0736774367783964 0.0178103934234152
-0.0679245335822758 0.0167488449648012
-0.0624055859926624 0.0157197761451281
-0.0571219865308937 0.0147232041391632
-0.0520748633188434 0.0137591455793159
-0.0472650875341357 0.0128276165553572
-0.0426932844134626 0.0119286326141531
-0.0383598468482255 0.0110622087594046
-0.034264952224275 0.0102283594513968
-0.030408581457918 0.00942709860675827
-0.0267905402606858 0.00865843959822851
-0.0234104812542534 0.00792239525443468
-0.0202679259055714 0.0072189778596776
-0.0173622838226743 0.00654819915372643
-0.0146928660010266 0.00591007033162323
-0.0122588862159579 0.00530460204349618
-0.010059440909018 0.00473180439438109
-0.0080934518498205 0.00419168694405319
-0.00635954472965388 0.00368425870686782
-0.00485582008598452 0.00320952815160986
-0.00357944468918803 0.00276750320135204
-0.00252595316380407 0.00235819123332295
-0.00168810526153409 0.00198159907878429
-0.0010541419037459 0.00163773302291583
-0.00060547145710695 0.00132659880471169
-0.000314558938783056 0.00104820161688379
-0.00014529246631422 0.000802546105775998
-5.83704260265126e-05 0.000589636371285005
-1.96414806935704e-05 0.000409475966793885
-5.15632336749382e-06 0.000262067899111066
-9.18047187654767e-07 0.000147414628421731
-8.06025909791317e-08 6.55180682448937e-05
-1.25942460557094e-09 1.63795854035386e-05
};
\addplot [semithick, green!69.019607843137251!black, dotted, forget plot]
table {%
-0.253006167089577 1.81742121543467
-0.2485352153621 1.80998138191322
-0.244002161139258 1.80254173464428
-0.239408122403439 1.79510239779276
-0.23475429306824 1.78766349551834
-0.230041941069716 1.7802251519735
-0.225272413745026 1.77278749130136
-0.220447135691639 1.76535063763365
-0.215567614007389 1.75791471508864
-0.210635435899215 1.75047984776906
-0.205652273695614 1.74304615976002
-0.200619882369186 1.73561377512694
-0.195540104328429 1.72818281791353
-0.19041486648892 1.72075341213961
-0.185246185060201 1.71332568179917
-0.180036162276762 1.7058997508582
-0.174786990867024 1.69847574325266
-0.169500950616049 1.69105378288644
-0.164180412401327 1.68363399362923
-0.158827834439979 1.67621649931449
-0.153445766282887 1.6688014237374
-0.148036844561616 1.66138889065275
-0.142603796539504 1.6539790237729
-0.137149435733971 1.64657194676573
-0.131676665058673 1.63916778325253
-0.126188472093806 1.63176665680599
-0.120687932027236 1.62436869094809
-0.115178202259717 1.61697400914808
-0.109662525209199 1.6095827348204
-0.104144222742074 1.6021949913226
-0.0986266982340267 1.59481090195332
-0.0931134309207378 1.58743058995021
-0.0876079776321828 1.58005417848788
-0.0821139665402371 1.57268179067584
-0.0766350987634389 1.56531354955643
-0.071175141803238 1.55794957810282
-0.0657379307410878 1.55058999921688
-0.0603273612634725 1.5432349357272
-0.0549473906794979 1.53588451038699
-0.0496020305582432 1.52853884587206
-0.0442953474653103 1.52119806477878
-0.0390314553289358 1.51386228962198
-0.0338145157579527 1.50653164283297
-0.0286487302916083 1.49920624675747
-0.0235383403995015 1.49188622365355
-0.0184876195241453 1.48457169568962
-0.0135008728041186 1.47726278494239
-0.0085824286987109 1.46995961339479
-0.00373663883171096 1.46266230293398
0.0010321306029095 1.45537097534932
0.00571949946631516 1.44808575233028
0.0103210822535219 1.44080675546448
0.014832488805664 1.43353410623562
0.01924933311764 1.42626792602144
0.0235672341563529 1.41900833609174
0.0277818246623369 1.41175545760632
0.0318887521750369 1.40450941161297
0.0358836878311525 1.39727031904545
0.0397623275442813 1.39003830072146
0.0435204006261719 1.38281347734065
0.047153671055097 1.37559596948258
0.0506579462344113 1.3683858976047
0.0540290779909423 1.3611833820404
0.0572629714968671 1.35398854299691
0.0603555861194974 1.34680150055338
0.0633029441863855 1.33962237465881
0.0661011318261234 1.33245128513009
0.0687463076413518 1.32528835164998
0.0712347034489643 1.31813369376513
0.0735626326291001 1.31098743088406
0.075726490799053 1.30384968227518
0.0777227640606955 1.29672056706481
0.0795480294397694 1.28960020423518
0.0811989629105208 1.28248871262244
0.0826723395281106 1.27538621091469
0.0839650414296073 1.26829281764998
0.0850740575582727 1.26120865121436
0.0859964912950535 1.25413382983988
0.0867295603075077 1.24706847160262
0.0872706035731072 1.24001269442072
0.0876170809778384 1.23296661605244
0.0877665801456127 1.22593035409415
0.0877168156352104 1.21890402597838
0.0874656355081124 1.21188774897189
0.0870110202379425 1.20488164017368
0.0863510888316678 1.19788581651305
0.08548409757312 1.19090039474763
0.0844084456265291 1.18392549146147
0.08312267356475 1.17696122306305
0.0816254686340616 1.17000770578338
0.079915662856803 1.16306505567401
0.0779922379646435 1.15613338860514
0.075854323126471 1.14921282026367
0.0735011996336109 1.14230346615126
0.0709322982430766 1.13540544158239
0.0681472033199888 1.12851886168249
0.0651456501053996 1.12164384138596
0.0619275284169614 1.11478049543428
0.0584928794863658 1.10792893837409
0.0548418993631019 1.10108928455527
0.0509749354901846 1.09426164812906
0.0468924896903099 1.08744614304611
0.042595214398005 1.08064288305461
0.0380839153800013 1.07385198169841
0.03335954763255 1.06707355231505
0.0284232177078799 1.06030770803396
0.0232761794963558 1.0535545617745
0.017919836098091 1.04681422624414
0.0123557352638059 1.0400868139365
0.00658557114932523 1.03337243712955
0.000611179432684566 1.02667120788369
-0.00556546136566638 1.01998323803989
-0.0119422347739657 1.01330863921783
-0.0185168854725952 1.00664752281403
-0.0252870243872958 1
-0.0322501279522621 0.993366181720368
-0.0394035435263588 0.986746178691045
-0.0467444888136718 0.98014010139737
-0.0542700574500879 0.973548060092265
-0.0619772187580157 0.966970164794399
-0.0698628233923449 0.960406525286347
-0.077923603246055 0.953857251112763
-0.0861561772854259 0.947322451578546
-0.0945570517590634 0.940802235747021
-0.103122626003172 0.934296712438117
-0.111849192823069 0.927805990226548
-0.12073294433949 0.921330177440004
-0.129769972703767 0.914869382157344
-0.138956275909317 0.90842371220679
-0.148287758579032 0.901993275164126
-0.157760237855832 0.895578178350906
-0.167369444358187 0.889178528832662
-0.177111028108103 0.882794433417116
-0.186980559482359 0.876425998652398
-0.196973535174096 0.870073330825266
-0.207085379288057 0.863736535959337
-0.217311449272203 0.857415719813312
-0.227647037072119 0.851110987879213
-0.238087374967573 0.844822445380624
-0.248627636812958 0.838550197270933
-0.259262943889072 0.83229434823158
-0.26998836616484 0.826055002670313
-0.280798928000655 0.81983226471944
-0.291689609489993 0.813626238234096
-0.302655352058067 0.80743702679051
-0.313691059842689 0.801264733684269
-0.324791605215896 0.795109461928606
-0.33595183013341 0.788971314252668
-0.347166551528468 0.782850393099812
-0.358430562686352 0.776746800625888
-0.369738638541049 0.770660638697539
-0.381085536966848 0.764592008890498
-0.392466003938133 0.758541012487893
-0.403874774890615 0.752507750478558
-0.415306579682231 0.746492323555346
-0.426756143911016 0.74049483211345
-0.438218193705445 0.734515376248726
-0.449687457057559 0.728554055756023
-0.461158668451777 0.722610970127518
-0.472626570100309 0.716686218551055
-0.484085916456261 0.71077989990849
-0.495531475423309 0.704892112774038
-0.506958032604112 0.699022955412633
-0.518360392496726 0.693172525778284
-0.529733382677192 0.687340921512441
-0.541071854829069 0.681528239942367
-0.552370688729175 0.675734578079511
-0.563624793333015 0.669960032617891
-0.574829110471692 0.664204699932479
-0.585978615923519 0.658468676077594
-0.597068322983241 0.652752056785298
-0.608093283356605 0.647054937463795
-0.619048590642511 0.641377413195847
-0.629929381176929 0.635719578737179
-0.640730837259357 0.6300815285149
-0.651448188029875 0.62446335662593
-0.662076712475908 0.618865156835425
-0.672611740218347 0.613287022575215
-0.683048654401461 0.607729046942244
-0.693382892406209 0.602191322697016
-0.70360994855362 0.596673942262048
-0.71372537478865 0.591176997720324
-0.723724783205528 0.585700580813764
-0.733603846650083 0.580244782941688
-0.743358301138754 0.57480969515929
-0.752983946424265 0.569395408176125
-0.76247664817495 0.564002012354586
-0.771832338557628 0.558629597708404
-0.781047018243338 0.553278253901141
-0.790116756943753 0.547948070244692
-0.799037695304248 0.542639135697802
-0.807806045378075 0.537351538864573
-0.816418092398744 0.532085367992989
-0.824870195172929 0.526840710973444
-0.833158787710763 0.521617655337273
-0.841280379685565 0.516416288255293
-0.84923155788779 0.511236696536346
-0.85700898660508 0.506078966625853
-0.864609408985026 0.500943184604369
-0.872029647442723 0.495829436186146
-0.879266604868376 0.490737806717704
-0.88631726500297 0.485668381176409
-0.893178693557914 0.480621244169047
-0.89984803857727 0.475596479930421
-0.906322531424139 0.470594172321938
-0.912599487177865 0.465614404830215
-0.918676305484224 0.460657260565681
-0.924550470972511 0.455722822261192
-0.930219554023043 0.450811172270651
-0.93568121113962 0.445922392567633
-0.940933185655478 0.441056564744017
-0.945973308123641 0.43621377000862
-0.950799496927001 0.43139408918585
-0.955409758649746 0.426597602714352
-0.959802188656357 0.421824390645663
-0.963974971463175 0.417074532642882
-0.967926381179941 0.412348107979336
-0.971654781979011 0.407645195537259
-0.975158628459708 0.402965873806476
-0.978436466065316 0.398310220883091
-0.981486931438099 0.393678314468183
-0.984308752853949 0.389070231866513
-0.986900750496512 0.384486049985231
-0.98926183692495 0.379925845332593
-0.99139101725668 0.375389694016684
-0.993287389705503 0.370877671744148
-0.994950145688381 0.366389853818925
-0.996378570363746 0.361926315140992
-0.997572042711934 0.357487130205117
-0.998530036084686 0.353072373099611
-0.999252118237431 0.348682117505095
-0.999737951902396 0.344316436693268
-0.999987294753291 0.339975403525688
-1 0.335659090452549
-0.999776016336686 0.33136756951148
-0.999315388532169 0.327100912326335
-0.998618257316652 0.322859190106006
-0.99768486000892 0.318642473643224
-0.996515530354428 0.314450833313389
-0.995110699162612 0.310284339073386
-0.993470894068074 0.306143060460424
-0.991596740225258 0.30202706659087
-0.989488960009327 0.297936426159101
-0.98714837369978 0.293871207436353
-0.984575899131349 0.289831478269583
-0.98177255238809 0.285817306080339
-0.978739447404956 0.28182875786363
-0.975477796661364 0.277865900186814
-0.971988910728275 0.27392879918848
-0.968274198930862 0.270017520577351
-0.964335168848582 0.266132129631181
-0.96017342698973 0.262272691195673
-0.955790678211281 0.258439269683388
-0.951188726370154 0.254631929072676
-0.946369473672414 0.250850732906608
-0.941334921305513 0.247095744291913
-0.936087168739286 0.243367025897925
-0.930628414289548 0.23966463995554
-0.924960954369861 0.235988648256175
-0.919087184006688 0.232339112150734
-0.913009595991752 0.228716092548592
-0.906730781380472 0.225119649916571
-0.90025342854767 0.221549844277932
-0.89358032361783 0.218006735211378
-0.886714349450437 0.214490381850054
-0.879658486002165 0.211000842880564
-0.872415809202991 0.207538176541988
-0.86498949125004 0.204102440624914
-0.857382799379951 0.200693692470471
-0.849599096083122 0.197311988969371
-0.841641837769367 0.193957386560962
-0.833514574884851 0.190629941232287
-0.825220950469011 0.187329708517144
-0.816764700158477 0.184056743495165
-0.808149650624628 0.180811100790894
-0.799379719474727 0.177592834572877
-0.790458913561306 0.174401998552755
-0.781391328754195 0.17123864598437
-0.772181148117375 0.168102829662878
-0.762832641570431 0.16499460192386
-0.753350163891927 0.161914014642461
-0.74373815424931 0.158861119232511
-0.734001134078638 0.155835966645677
-0.72414370643895 0.152838607370607
-0.714170553749646 0.149869091432091
-0.704086436992222 0.146927468390222
-0.693896193270105 0.144013787339572
-0.683604734860306 0.141128096908374
-0.673217046606195 0.138270445257704
-0.662738184785838 0.135440880080685
-0.652173274342389 0.132639448601685
-0.641527507567165 0.129866197575533
-0.630806141144449 0.127121173286736
-0.620014494661138 0.124404421548708
-0.609157947458592 0.121715987703004
-0.59824193694911 0.119055916618564
-0.587271955282826 0.116424252690966
-0.576253547459641 0.113821039841683
-0.565192307803802 0.111246321517348
-0.554093877878313 0.108700140689033
-0.542963942761415 0.10618253985153
-0.531808228739556 0.103693561022642
-0.520632499395276 0.101233245742481
-0.509442553087426 0.098801635072775
-0.498244218832331 0.0963987695961834
-0.487043353567624 0.0940246894156191
-0.475845837831387 0.0916794341535794
-0.464657572804734 0.089363042951485
-0.453484475796206 0.0870755544690253
-0.44233247705227 0.0848170068835157
-0.431207515041229 0.0825874378892578
-0.42011553304602 0.0803868846969123
-0.409062474238473 0.0782153840328769
-0.398054278051865 0.0760729721386733
-0.387096875066073 0.0739596847703434
-0.376196183148387 0.0718755571978513
-0.36535810214144 0.0698206242044951
-0.354588509789722 0.0677949200863267
-0.343893256237764 0.0657984786515791
-0.33327815973745 0.0638313332201024
-0.322749000964396 0.0618935166228071
-0.312311518512599 0.0599850612011168
-0.301971403032921 0.0581059988064284
-0.29173429252797 0.0562563607995804
-0.281605766313398 0.0544361780503287
-0.271591340117406 0.0526454809368331
-0.261696459881823 0.0508842993451485
-0.251926496660693 0.0491526626687277
-0.242286740260909 0.0474505998079292
-0.232782393944194 0.0457781391695366
-0.223418567898469 0.0441353086662831
-0.214200273725879 0.0425221357163867
-0.205132417723725 0.0409386472430915
-0.196219795133574 0.039384869674219
-0.187467083190167 0.0378608289417275
-0.178878835075742 0.0363665504812784
-0.170459472687046 0.0349020592318119
-0.162213280231232 0.0334673796351316
-0.154144396647192 0.0320625356354952
-0.146256808790569 0.0306875506792158
-0.1385543434756 0.0293424477142711
-0.131040660247146 0.0280272491899186
-0.123719243091869 0.0267419770563229
-0.116593392912935 0.0254866527641879
-0.109666219121127 0.0242612972643999
-0.102940632129227 0.023065931007677
-0.0964193352696642 0.0219005739442286
-0.0901048178926126 0.0207652455234213
-0.0839993483457805 0.0196599646934564
-0.0781049685491118 0.0185847499010509
-0.0724234890394184 0.017539619091132
-0.066956486113851 0.0165245897065361
-0.0617053000926018 0.0155396786877183
-0.0566710361779876 0.0145849024724702
-0.0518545670278185 0.0136602769956439
-0.0472565382879577 0.0127658176888884
-0.0428773762481363 0.0119015394803896
-0.0387172985511225 0.011067456794623
-0.0347763271151575 0.0102635835521122
-0.0310543038000599 0.00948993316919623
-0.027550907895788 0.00874651855780666
-0.0242656754177235 0.00803335212525116
-0.0211980189914712 0.00735044577400687
-0.0183472473652051 0.0066978109015217
-0.0157125823576948 0.00607545840002379
-0.0132931701422715 0.00548339865634023
-0.0110880816562299 0.00492164155172374
-0.00909629341482479 0.00439019646168708
-0.007316634581175 0.00388907225584696
-0.00574767609171387 0.00341827729777628
-0.0043875225841422 0.00297781944486436
-0.00323344242572428 0.00256770604818557
-0.00228123669242426 0.00218794395237676
-0.00152420815936445 0.00183853949552347
-0.000951589639791093 0.00151949850905314
-0.000546461232652495 0.00123082631763888
-0.000283854438373639 0.000972527739109936
-0.000131093391425809 0.000744607084371959
-5.26612802505271e-05 0.000547068157333672
-1.77193719283874e-05 0.000379914254845174
-4.65158415328703e-06 0.000243148166641334
-8.28170416683989e-07 0.000136772175296703
-7.27112839991683e-08 6.07880561856841e-05
-1.13612162885976e-09 1.51970774548304e-05
};
\addplot [semithick, green!76.078431372549019!black, dotted, forget plot]
table {%
-0.201290466942534 1.69243177496421
-0.195445586877844 1.68550360083198
-0.18954129881039 1.67857560014312
-0.183579700695253 1.67164788852335
-0.177562981357301 1.66472058159354
-0.171493417383134 1.65779379496781
-0.165373378008669 1.6508676442516
-0.159205321673902 1.64394224503974
-0.152991800700596 1.63701771291451
-0.146735457482164 1.63009416344373
-0.140439028848924 1.62317171217882
-0.134105342122067 1.61625047465284
-0.127737319139838 1.60933056637864
-0.121337971763495 1.60241210284686
-0.114910405872544 1.59549519952403
-0.108457816446113 1.58857997185063
-0.101983491130442 1.5816665352392
-0.0954908051260971 1.57475500507236
-0.0889832242322251 1.56784549670094
-0.0824642993667679 1.560938125442
-0.0759376695459812 1.55403300657696
-0.0694070558022053 1.54713025534962
-0.062876263708416 1.54022998696428
-0.0563491771458731 1.53333231658381
-0.0498297603504441 1.5264373593277
-0.0433220513209946 1.51954523027017
-0.0368301636694681 1.51265604443825
-0.0303582792887894 1.50576991680983
-0.0239106500873065 1.49888696231177
-0.0174915905388632 1.49200729581796
-0.0111054785589374 1.48513103214743
-0.00475674805575099 1.47825828606241
0.00155011045398884 1.47138917226643
0.00781055797421121 1.46452380540238
0.014020006471828 1.45766230005064
0.0201738272578099 1.45080477072712
0.0262673508091226 1.44395133188139
0.0322958755028806 1.43710209789473
0.038254667586346 1.43025718307828
0.0441389702238564 1.42341670167105
0.0499440036329635 1.41658076783809
0.0556649743754397 1.40974949566853
0.0612970758505305 1.40292299917372
0.0668354975384292 1.3961013922853
0.0722754257732654 1.38928478885328
0.0776120530795356 1.38247330264421
0.0828405791047357 1.37566704733919
0.0879562203107034 1.36886613653205
0.0929542106063683 1.36207068372741
0.0978298111394957 1.35528080233879
0.102578311359136 1.34849660568674
0.10719503859842 1.34171820699693
0.111675359064662 1.33494571939825
0.11601468757967 1.32817925592096
0.120208488533345 1.32141892949477
0.124252285430948 1.31466485294695
0.128141661951408 1.30791713900048
0.131872271341029 1.30117590027214
0.135439837481004 1.29444124927066
0.138840163952091 1.2877132983948
0.142069135048414 1.28099215993151
0.145122724835073 1.27427794605404
0.147996997743236 1.26757076882007
0.150688117656103 1.26087074016984
0.15319234818982 1.25417797192429
0.155506061477099 1.24749257578318
0.157625738333696 1.24081466332323
0.159547976771683 1.23414434599628
0.161269491928848 1.22748173512738
0.162787124143764 1.22082694191298
0.164097838670202 1.21418007741906
0.165198733514075 1.20754125257926
0.166087038816587 1.20091057819304
0.166760124320258 1.19428816492386
0.167215498299961 1.18767412329727
0.167450814948749 1.18106856369911
0.167463872774778 1.17447159637367
0.167252621447569 1.16788333142184
0.166815160303084 1.16130387879925
0.166149744456931 1.15473334831446
0.165254782947417 1.14817184962715
0.164128844574531 1.14161949224623
0.162770655560521 1.13507638552807
0.16117910507027 1.12854263867462
0.159353242512395 1.12201836073165
0.157292282520209 1.11550366058688
0.154995602053432 1.10899864696818
0.152462744804298 1.10250342844176
0.149693418020105 1.09601811341035
0.146687496542315 1.0895428101114
0.143445019184828 1.08307762661527
0.139966192387173 1.0766226708234
0.136251386181533 1.07017805046658
0.132301137609613 1.06374387310306
0.128116146303195 1.05732024611682
0.123697277278237 1.05090727671576
0.119045556510314 1.0445050719299
0.114162173277814 1.03811373860962
0.109048475285415 1.03173338342383
0.10370597074487 1.02536411285826
0.0981363232507308 1.0190060332136
0.0923413534742022 1.01265925060379
0.0863230337087905 1.00632387095423
0.0800834893264525 1
0.0736249930453135 0.993687743284101
0.066949966014304 0.987387206155706
0.0600609720307878 0.981098493768387
0.0529607182086612 0.974821711078369
0.0456520488880328 0.968556962842772
0.0381379462536807 0.962304353617867
0.0304215239971166 0.95606398775733
0.0225060275427537 0.949835969410498
0.0143948277775423 0.943620402520634
0.00609142090770045 0.93741739082319
-0.00240057794005343 0.931227037844078
-0.0110774349418818 0.925049446897941
-0.019935304222829 0.918884721086425
-0.0289702281778779 0.912732963296467
-0.0381781442049388 0.906594276198569
-0.0475548852748361 0.900468762245088
-0.0570961866340939 0.894356523668529
-0.0667976864674043 0.888257662479833
-0.0766549326969435 0.882172280466679
-0.0866633838593911 0.876100479191785
-0.0968184158027356 0.870042359991208
-0.107115322651405 0.86399802397266
-0.117549323438298 0.857967572013814
-0.12811556335538 0.851951104760626
-0.138809120235687 0.84594872262565
-0.149625005803302 0.839960525786367
-0.160558172157941 0.83398661418351
-0.171603513095249 0.828027087519396
-0.182755870564885 0.822082045256263
-0.194010035889922 0.816151586614611
-0.205360756175107 0.810235810571544
-0.21680273560312 0.804334815859119
-0.228330641737498 0.798448700962698
-0.239939106787263 0.792577564119307
-0.251622733739572 0.786721503315989
-0.263376097641528 0.780880616288178
-0.275193751671936 0.775055000518062
-0.287070228388488 0.769244753232958
-0.299000045554404 0.763449971403686
-0.310977707410381 0.757670751742958
-0.322997710339174 0.751907190703756
-0.335054544095121 0.746159384477727
-0.34714269734427 0.740427428993575
-0.359256658801867 0.734711419915461
-0.371390922562139 0.72901145264141
-0.383539989226798 0.723327622301711
-0.395698371091396 0.717660023757335
-0.407860593113998 0.712008751598352
-0.420021197921668 0.706373900142348
-0.432174746817383 0.700755563432858
-0.444315824520589 0.695153835237788
-0.456439040097021 0.689568809047856
-0.468539031474908 0.68400057807503
-0.480610466368365 0.678449235250971
-0.492648046591342 0.672914873225484
-0.5046465088235 0.667397584364973
-0.51660062880232 0.661897460750893
-0.528505222023078 0.656414594178221
-0.540355147629982 0.650949076153919
-0.552145309082332 0.645500997895409
-0.563870657953027 0.64007045032905
-0.575526194403734 0.634657524088619
-0.587106970752231 0.629262309513801
-0.59860809200523 0.623884896648681
-0.610024719111064 0.618525375240238
-0.621352069446936 0.61318383473685
-0.632585419948857 0.607860364286802
-0.643720107395348 0.602555052736795
-0.654751531446764 0.597267988630466
-0.665675154864695 0.591999260206909
-0.676486506284016 0.5867489553992
-0.687181180466315 0.581517161832935
-0.697754840835068 0.576303966824764
-0.708203219646769 0.571109457380932
-0.718522120399313 0.565933720195831
-0.728707417924714 0.56077684165055
-0.738755060612906 0.555638907811435
-0.748661070480186 0.550520004428653
-0.758421545214344 0.545420216934758
-0.768032658159893 0.540339630443268
-0.777490660262266 0.535278329747244
-0.78679188002708 0.530236399317873
-0.795932725221297 0.525213923303061
-0.804909682849775 0.520210985526027
-0.813719320713723 0.515227669483903
-0.822358287328044 0.510264058346344
-0.830823313371676 0.505320234954135
-0.839111211571182 0.500396281817813
-0.847218878024515 0.495492281116287
-0.855143292012239 0.490608314695468
-0.862881517195355 0.485744464066902
-0.870430701504989 0.48090081040641
-0.877788078173139 0.476077434552734
-0.884950965549925 0.471274417006185
-0.891916768052141 0.466491837927306
-0.898682976024496 0.461729777135524
-0.905247166553463 0.456988314107828
-0.91160700328986 0.452267527977436
-0.917760237193399 0.447567497532477
-0.92370470636449 0.442888301214676
-0.929438336655517 0.438230017118044
-0.934959141550531 0.433592722987575
-0.940265222653631 0.428976496217947
-0.945354769598756 0.424381413852233
-0.950226060476127 0.419807552580615
-0.954877461694034 0.415254988739102
-0.959307428360476 0.410723798308256
-0.963514504182338 0.406214056911925
-0.967497321750519 0.401725839815984
-0.971254602431727 0.397259221927071
-0.974785156637717 0.392814277791344
-0.978087883728144 0.388391081593234
-0.981161772146487 0.383989707154207
-0.984005899429873 0.379610227931532
-0.986619432282595 0.375252717017056
-0.989001626536478 0.370917247135981
-0.991151827226266 0.366603890645655
-0.993069468572106 0.362312719534361
-0.994754073986434 0.358043805420117
-0.996205256098133 0.353797219549478
-0.997422716667351 0.349573032796352
-0.998406246689321 0.345371315660812
-0.999155726241339 0.341192138267922
-0.99967112459277 0.337035570366569
-0.999952500036897 0.332901681328291
-1 0.32879054014613
-0.999813860843718 0.32470221543347
-0.999394408006581 0.3206367754229
-0.998742055726145 0.316594287965071
-0.997857307218464 0.312574820527565
-0.996740754391025 0.308578440193767
-0.995393078009373 0.304605213661749
-0.99381504735675 0.300655207243154
-0.992007520446144 0.29672848686209
-0.989971443629137 0.292825118054029
-0.987707851817681 0.288945165964717
-0.985217868027028 0.285088695349081
-0.982502703649764 0.281255770570152
-0.97956365794779 0.277446455597991
-0.976402118313329 0.273660814008617
-0.973019559711077 0.269898908982954
-0.96941754495936 0.266160803305768
-0.96559772412156 0.262446559364624
-0.961561834786794 0.258756239148845
-0.957311701413167 0.255089904248473
-0.952849235580251 0.251447615853249
-0.948176435288626 0.247829434751581
-0.943295385223647 0.244235421329541
-0.938208255983236 0.240665635569848
-0.932917304319267 0.237120137050872
-0.927424872299778 0.233598984945637
-0.921733387536287 0.230102238020836
-0.915845362302209 0.226629954635848
-0.9097633936951 0.223182192741766
-0.903490162713258 0.219759009880426
-0.897028434377317 0.216360463183452
-0.890381056712657 0.212986609371298
-0.883550960859841 0.209637504752304
-0.876541159970915 0.206313205221755
-0.869354749261416 0.20301376626095
-0.861994904840549 0.199739242936271
-0.854464883709322 0.196489689898271
-0.846768022492367 0.193265161380757
-0.838907737375118 0.190065711199886
-0.830887522749001 0.186891392753267
-0.822710951078944 0.183742259019071
-0.814381671457638 0.180618362555144
-0.80590340939065 0.177519755498133
-0.797279965255162 0.174446489562614
-0.788515213992211 0.171398616040229
-0.779613103460611 0.168376185798831
-0.770577654047328 0.165379249281634
-0.761412956912149 0.162407856506369
-0.752123173489137 0.159462057064456
-0.742712533622247 0.156541900120169
-0.733185334976828 0.153647434409819
-0.723545941023921 0.150778708240941
-0.713798780350492 0.147935769491486
-0.703948344543834 0.145118665609022
-0.693999187351717 0.142327443609945
-0.683955922453218 0.139562150078689
-0.673823222496327 0.136822831166956
-0.663605816721194 0.134109532592937
-0.65330848988038 0.131422299640557
-0.642936079726158 0.128761177158714
-0.632493475781767 0.126126209560531
-0.621985616701526 0.123517440822619
-0.611417488892427 0.120934914484338
-0.600794123725172 0.118378673647071
-0.59012059602124 0.115848760973509
-0.579402021108635 0.113345218686934
-0.568643553158621 0.110868088570517
-0.557850382093984 0.108417411966619
-0.547027731766499 0.105993229776103
-0.536180856713894 0.10359558245765
-0.525315040183846 0.101224510027083
-0.514435590737607 0.0988800520567012
-0.503547840099402 0.0965622476746193
-0.492657139615715 0.0942711355641121
-0.481768857939965 0.0920067539629719
-0.470888377332236 0.0897691406628676
-0.46002109117847 0.0875583330087165
-0.449172400133859 0.085374367898059
-0.438347709472286 0.0832172817804445
-0.427552425083922 0.0810871106568211
-0.416791950644554 0.0789838900789372
-0.406071683461567 0.0769076551487453
-0.395397011478827 0.0748584405178191
-0.384773308962321 0.072836280386773
-0.374205933337991 0.0708412085046918
-0.363700220738157 0.0688732581685687
-0.353261482661316 0.0669324622227477
-0.3428950013703 0.0650188530583765
-0.332606026390526 0.063132462612866
-0.322399769768457 0.0612733223693568
-0.312281402402528 0.0594414633561942
-0.302256049166994 0.0576369161464099
-0.292328785081762 0.0558597108572118
-0.282504630304458 0.0541098771494819
-0.272788546149908 0.052387444227281
-0.26318542994892 0.0506924408373604
-0.253700110919571 0.0490248952686839
-0.244337344906845 0.047384835351954
-0.235101810097733 0.0457722884591485
-0.225998101639127 0.0441872815030627
-0.217030727198574 0.0426298409368616
-0.208204101449438 0.0410999927536369
-0.199522541458282 0.0395977624859747
-0.190990261015577 0.0381231752055277
-0.182611365825607 0.036676255522598
-0.174389847642662 0.0352570275857263
-0.16632957921164 0.033865515081288
-0.158434308165656 0.0325017412330987
-0.15070765166091 0.0311657288020268
-0.143153089980862 0.0298575000856124
-0.135773960823749 0.0285770769176962
-0.128573452590342 0.0273244806680554
-0.121554598331328 0.0260997322420457
-0.114720268774591 0.0249028520802539
-0.108073166050071 0.0237338601581553
-0.101615816661192 0.0225927759857818
-0.0953505652881137 0.0214796186073949
-0.0892795681197103 0.0203944066011692
-0.0834047872734198 0.0193371580788806
-0.0777279851586599 0.0183078906856066
-0.072250720302428 0.0173066215994287
-0.066974343643365 0.0163333675311483
-0.0618999967342955 0.0153881447240063
-0.057028610984374 0.0144709689534126
-0.052360909240928 0.0135818555266832
-0.0478974089244695 0.0127208192827831
-0.0436384278051087 0.0118878745920811
-0.0395840916721997 0.0110830353561076
-0.035734344700988 0.0103063150073241
-0.0320889617630324 0.00955772650889865
-0.0286475631248589 0.00883728235448888
-0.0254096307083099 0.00814499456803456
-0.0223745258644077 0.00748087470355607
-0.0195415075637155 0.00684493384496195
-0.0169097500944469 0.00623718260586383
-0.0144783582756305 0.00565763112939908
-0.0122463773188265 0.00510628908806192
-0.0102127925703891 0.00458316568354203
-0.00837651110883296 0.00408826964657041
-0.00673631221788691 0.00362160923677395
-0.00529074450343561 0.00318319224253787
-0.00403793363524451 0.00277302598087554
-0.00297524133666854 0.00239111729730617
-0.00209868469479289 0.00203747256574068
-0.00140198844099556 0.00171209768837567
-0.000875141505862344 0.00141499809559405
-0.000502485811939571 0.00114617874587539
-0.000260979418301356 0.000905644125712544
-0.000120517478470708 0.000693398249537415
-4.84096856883974e-05 0.000509444659652654
-1.62881580230656e-05 0.000353786426174211
-4.27578289577208e-06 0.000226426146978628
-7.61256404595731e-07 0.00012736594766104
-6.68363028724649e-08 5.6607481498094e-05
-1.04432531863515e-09 1.41519294221487e-05
};
\addplot [semithick, green!82.745098039215677!black, dotted, forget plot]
table {%
-0.131198999713059 1.60068038153998
-0.124097687811441 1.59412780283199
-0.116944399000869 1.58757538816453
-0.109742244298571 1.58102324689492
-0.102494434247531 1.57447148837592
-0.095204274395963 1.56792022195388
-0.0878751694125568 1.56136955696695
-0.0805106181412914 1.55481960274324
-0.0731142174623776 1.54827046859902
-0.0656896568962956 1.54172226383683
-0.0582407220871639 1.53517509774374
-0.050771289255431 1.52862907958945
-0.0432853282509255 1.52208431862454
-0.0357868963950389 1.51554092407857
-0.0282801415093338 1.50899900515832
-0.0207692952865988 1.50245867104593
-0.0132586758154576 1.4959200308971
-0.00575268077085411 1.48938319383924
0.00174421063422378 1.4828482689697
0.00922744483780362 1.47631536535388
0.0166923920268085 1.46978459202347
0.0241343539914546 1.46325605797459
0.031548562634172 1.45672987216601
0.0389301879671133 1.45020614351728
0.0462743371278608 1.44368498090696
0.0535760626871456 1.43716649317078
0.0608303618295973 1.43065078909983
0.0680321854189189 1.42413797743874
0.075176437227771 1.41762816688385
0.0822579830396921 1.41112146608145
0.0892716507923575 1.40461798362589
0.0962122395611975 1.39811782805783
0.10307451985296 1.3916211078624
0.109853243305264 1.38512793146739
0.116543142931057 1.37863840724146
0.123138942971057 1.3721526434923
0.129635359453603 1.36567074846484
0.136027110298461 1.35919283033946
0.142308915968901 1.35271899723015
0.148475509778612 1.34624935718273
0.154521638558021 1.33978401817303
0.160442073159189 1.33332308810511
0.166231609383069 1.32686667480944
0.171885078246596 1.32041488604111
0.177397347138756 1.31396782947802
0.182763330039225 1.30752561271911
0.18797798870179 1.30108834328252
0.19303634314244 1.29465612860384
0.197933472331725 1.28822907603428
0.202664524664743 1.28180729283893
0.207224719024896 1.2753908861949
0.211609354847045 1.26897996318959
0.215813812947388 1.26257463081886
0.219833565672014 1.25617499598529
0.223664177546255 1.24978116549635
0.227301315052016 1.24339324606265
0.230740747286662 1.23701134429613
0.233978355442248 1.23063556670831
0.237010133334563 1.22426601970851
0.239832196423433 1.21790280960205
0.242440782164045 1.21154604258848
0.244832258884816 1.20519582475984
0.247003125597133 1.19885226209886
0.248950020787107 1.19251546047718
0.250669721776293 1.18618552565361
0.252159153080313 1.17986256327238
0.253415385588802 1.17354667886133
0.254435644503894 1.16723797783016
0.25521730816605 1.1609365654687
0.255757915490778 1.15464254694513
0.256055164462343 1.14835602730425
0.256106919220833 1.14207711146566
0.25591120817184 1.1358059042221
0.25546623059599 1.12954251023763
0.254770354195181 1.12328703404592
0.253822121603735 1.1170395800485
0.252620247325561 1.110800252513
0.251163623570332 1.10456915557144
0.249451317315152 1.09834639321845
0.247482575341946 1.09213206930957
0.245256820861045 1.08592628755952
0.242773658225618 1.07972915154043
0.240032869048488 1.07354076468017
0.237034416584481 1.06736123026054
0.233778441445988 1.06119065141564
0.230265265403188 1.05502913113009
0.226495386902102 1.04887677223732
0.222469484281229 1.04273367741787
0.218188410982037 1.03659994919766
0.21365319840659 1.03047568994628
0.208865050709048 1.0243610018753
0.203825347250128 1.01825598703655
0.198535636978332 1.01216074732039
0.192997640688395 1.00607538445408
0.187213245054105 1
0.181184504222237 0.99393469535402
0.174913633932306 0.987879571743771
0.168403012681764 0.981834730226969
0.161655175412674 0.975800271689723
0.154672814468859 0.969776296844857
0.147458773071762 0.963762906230225
0.14001604595555 0.957760200207034
0.132347772540988 0.951768278958171
0.124457237386523 0.945787242486526
0.11634786316465 0.939817190613329
0.108023210779003 0.93385822297648
0.099486972371058 0.927910439028887
0.0907429710775644 0.921973938036808
0.081795153779269 0.91604881907819
0.0726475908822721 0.910135181041022
0.0633044689095855 0.904233122621677
0.0537700899457836 0.898342742323271
0.0440488643703359 0.892464138454016
0.0341453100012096 0.886597409125579
0.0240640447756704 0.880742652251447
0.013809785891904 0.874899965545289
0.00338734232828394 0.869069446519331
-0.00719838605541242 0.863251192482721
-0.0179424160062921 0.857445300539913
-0.0288396819403573 0.851651867589037
-0.039885043312555 0.845870990320293
-0.0510732857224765 0.840102765214329
-0.0623991282946539 0.834347288540631
-0.0738572249085152 0.828604656355923
-0.0854421714190183 0.822874964502554
-0.0971485069004299 0.81715830860691
-0.108970720707522 0.811454784077805
-0.12090325396234 0.805764486104902
-0.132940506362648 0.800087509657113
-0.145076837615285 0.794423949481021
-0.157306574179215 0.788773900099296
-0.169624010686198 0.783137455809119
-0.182023416612113 0.777514710680604
-0.194499037513755 0.771905758555236
-0.207045101584797 0.766310693044296
-0.219655820916731 0.760729607527304
-0.232325397894894 0.755162595150459
-0.24504802635332 0.749609748825087
-0.25781789774571 0.744071161226084
-0.270629202268166 0.738546924790375
-0.283476134908102 0.733037131715371
-0.296352896498139 0.727541873957427
-0.309253699444397 0.72206124323031
-0.322172768766803 0.716595331003666
-0.335104347633199 0.711144228501496
-0.348042698291051 0.705708026700633
-0.360982107448952 0.700286816329221
-0.373916887078902 0.694880687865204
-0.386841379523754 0.689489731534816
-0.399749958272874 0.68411403731107
-0.412637032903793 0.678753694912265
-0.425497049641362 0.673408793800479
-0.438324496093768 0.668079423180085
-0.451113901837884 0.662765671996255
-0.463859842838965 0.657467628933481
-0.47655694194755 0.65218538241409
-0.489199873059927 0.646919020596772
-0.501783361598838 0.641668631375108
-0.51430218845389 0.636434302376101
-0.52675119026368 0.631216120958716
-0.539125263238747 0.626014174212421
-0.551419363356298 0.620828548955732
-0.563628509865994 0.615659331734767
-0.575747785442899 0.6105066088218
-0.587772339587325 0.605370466213821
-0.599697388577491 0.600250989631101
-0.611518218622463 0.595148264515761
-0.623230185881812 0.590062376030347
-0.634828719294841 0.584993409056408
-0.646309320537136 0.579941448193079
-0.657667566737286 0.57490657775567
-0.668899110223221 0.569888881774257
-0.679999681151206 0.564888443992283
-0.690965087183882 0.559905347865156
-0.701791215854605 0.554939676558859
-0.712474034285517 0.549991512948563
-0.723009591310303 0.54506093961724
-0.733394017127011 0.540148038854288
-0.743623525289451 0.535252892654156
-0.753694412285156 0.530375582714977
-0.763603059352069 0.525516190437203
-0.773345932042255 0.520674796922246
-0.782919581867493 0.515851482971128
-0.792320645782552 0.511046329083127
-0.801545847740973 0.506259415454439
-0.810591998166698 0.501490821976835
-0.81945599526883 0.496740628236332
-0.828134824535371 0.492008913511859
-0.836625559938683 0.48729575677394
-0.844925363360383 0.482601236683372
-0.85303148569642 0.477925431589915
-0.860941266279228 0.47326841953098
-0.868652133851822 0.468630278230332
-0.876161605929162 0.464011085096789
-0.883467289665346 0.459410917222931
-0.890566881303084 0.454829851383814
-0.897458166882412 0.45026796403569
-0.904139021632502 0.445725331314725
-0.910607410603598 0.441202029035738
-0.916861388116559 0.436698132690925
-0.922899098284686 0.432213717448609
-0.928718774416231 0.427748858151977
-0.934318739484016 0.423303629317837
-0.93969740556061 0.418878105135371
-0.944853274153225 0.414472359464898
-0.949784935698814 0.410086465836642
-0.954491069787761 0.405720497449504
-0.958970444697777 0.401374527169837
-0.963221917574951 0.397048627530237
-0.967244433917051 0.392742870728328
-0.971037027722387 0.388457328625557
-0.974598821029261 0.384192072745995
-0.977929023965878 0.379947174275143
-0.981026934292655 0.375722704058747
-0.983891937448705 0.371518732601611
-0.986523506115578 0.367335330066424
-0.988921200132875 0.363172566272586
-0.991084666174249 0.359030510695046
-0.993013637616027 0.354909232463138
-0.994707934164746 0.350808800359433
-0.996167461735252 0.346729282818586
-0.997392212104891 0.342670747926198
-0.998382262733634 0.338633263417675
-0.999137776465683 0.334616896677101
-0.999659001256051 0.330621714736113
-0.999946269960236 0.326647784272783
-1 0.3226951716105
-0.9998206931628 0.31876394271687
-0.999408935261963 0.314854163202613
-0.998765395924745 0.310965898320463
-0.99789082823722 0.307099212964088
-0.99678606857375 0.303254171666996
-0.995452036150176 0.29943083860147
-0.993889732905119 0.295629277577487
-0.992100243049385 0.291849552041656
-0.990084732927335 0.288091725076165
-0.987844450520406 0.284355859397718
-0.985380725361316 0.280642017356495
-0.982694967984146 0.276950260935112
-0.979788669848426 0.273280651747582
-0.976663402734124 0.269633251038289
-0.973320818712172 0.266008119680967
-0.969762649497377 0.262405318177684
-0.965990706404819 0.258824906657828
-0.962006879653695 0.25526694487711
-0.957813138353465 0.251731492216561
-0.95341152975445 0.248218607681544
-0.948804179234101 0.24472834990077
-0.943993289507462 0.241260777125316
-0.938981140587218 0.237815947227656
-0.933770088954105 0.234393917700693
-0.928362567527959 0.230994745656802
-0.922761084774055 0.227618487826874
-0.916968224655061 0.224265200559371
-0.910986645675797 0.220934939819385
-0.904819080826417 0.217627761187705
-0.898468336587682 0.214343719859885
-0.891937292813333 0.211082870645331
-0.885228901700382 0.207845267966377
-0.878346187638813 0.204630965857384
-0.871292246092636 0.201440017963835
-0.864070243443678 0.198272477541438
-0.856683415796719 0.195128397455241
-0.849135068773892 0.192007830178748
-0.841428576257103 0.188910827793043
-0.833567380141996 0.185837441985919
-0.825554988992104 0.18278772405102
-0.817394977737533 0.17976172488698
-0.809090986258208 0.176759494996579
-0.800646719021612 0.173781084485892
-0.792065943588287 0.170826543063461
-0.783352490180041 0.167895920039462
-0.77451025010064 0.164989264324879
-0.765543175229374 0.162106624430695
-0.756455276348191 0.159248048467076
-0.747250622570231 0.156413584142568
-0.737933339573801 0.153603278763306
-0.728507608938262 0.150817179232221
-0.718977666288027 0.148055332048256
-0.709347800554538 0.145317783305592
-0.699622351986733 0.14260457869288
-0.689805711336366 0.139915763492475
-0.67990231778647 0.137251382579681
-0.669916658006679 0.134611480422006
-0.659853263990347 0.131996101078414
-0.649716712010307 0.129405288198595
-0.639511620331926 0.126839085022231
-0.629242648076159 0.124297534378281
-0.618914492820188 0.121780678684259
-0.608531889337405 0.119288559945533
-0.598099607097358 0.116821219754618
-0.587622448882447 0.114378699290486
-0.577105248166027 0.111961039317876
-0.566552867623538 0.109568280186616
-0.555970196382616 0.107200461830948
-0.545362148415488 0.104857623768861
-0.534733659668905 0.102539805101434
-0.524089686330287 0.100247044512181
-0.51343520183578 0.0979793802664061
-0.50277519501456 0.0957368502105642
-0.492114666975828 0.0935194917716316
-0.481458629112043 0.0913273419564792
-0.470812099872693 0.0891604373512551
-0.460180102636924 0.0870188141207755
-0.449567662361045 0.0849025080079187
-0.43897980332185 0.0828115543330309
-0.428421545639108 0.0807459879933354
-0.417897902885213 0.0787058434623508
-0.407413878495992 0.0766911547893147
-0.396974463236313 0.0747019555986169
-0.386584631492631 0.0727382790892365
-0.376249338611081 0.0708001580341898
-0.365973517063269 0.0688876247799815
-0.35576207365346 0.0670007112460655
-0.345619885579115 0.0651394489243132
-0.335551797496572 0.0633038688784861
-0.325562617466139 0.0614940017437186
-0.315657113891725 0.0597098777260063
-0.305840011359695 0.057951526601702
-0.296115987445941 0.0562189777170189
-0.286489668451071 0.0545122599875401
-0.276965626080925 0.052831401897737
-0.2675483730801 0.0511764315004932
-0.258242359794551 0.0495473764166368
-0.249051969700569 0.0479442638344785
-0.239981515849905 0.0463671205093593
-0.231035236305904 0.0448159727632026
-0.222217290461632 0.0432908464840759
-0.213531754378829 0.0417917671257575
-0.204982616979033 0.0403187597073135
-0.196573775272793 0.0388718488126785
-0.188309030403732 0.0374510585902464
-0.180192082746116 0.0360564127524667
-0.17222652777821 0.0346879345754492
-0.16441585100944 0.0333456468985754
-0.156763423634525 0.0320295721241173
-0.149272497250159 0.0307397322168631
-0.141946199238716 0.0294761487037518
-0.134787527226069 0.0282388426735125
-0.12779934416074 0.0270278347763132
-0.12098437249742 0.0258431452234165
-0.114345188984814 0.0246847937868411
-0.107884218635056 0.0235527997990332
-0.101603729338252 0.0224471821525425
-0.0955058258166861 0.0213679592997084
-0.0895924443536846 0.0203151492523503
-0.0838653471254245 0.0192887695814688
-0.0783261175473122 0.0182888374169506
-0.0729761556054806 0.0173153694472846
-0.0678166745474921 0.0163683819192814
-0.0628486980363941 0.0154478906378037
-0.0580730590682682 0.0145539109655016
-0.0534903998675194 0.0136864578225563
-0.0491011739293153 0.0128455456864321
-0.0449056494948856 0.0120311885916329
-0.0409039154327914 0.01124340012947
-0.0370958888446336 0.0104821934478337
-0.0334813251065666 0.00974758125097459
-0.0300598296593975 0.00903957579929163
-0.0268308719293297 0.00835818890912687
-0.023793800624471 0.00770343195256914
-0.0209478603362332 0.0070753158572635
-0.0182922084391888 0.00647385110622925
-0.0158259314218635 0.00589904773768487
-0.0135480588056026 0.00535091534488029
-0.0114575719612379 0.00482946307593712
-0.00955340338840653 0.00433469963369609
-0.0078344189554578 0.00386663327557119
-0.00629937099948029 0.00342527181341217
-0.00494680153359209 0.00301062261337439
-0.00377486197008294 0.00262269259579577
-0.00278099397670097 0.00226148823508104
-0.0019613866992712 0.00192701555959383
-0.00131009167166134 0.00161928015155638
-0.000817675639902669 0.00133828714695558
-0.000469437955285089 0.00108404123545815
-0.000243792581123587 0.000856546660331788
-0.000112572926301566 0.000655807218374976
-4.52163910723314e-05 0.00048182625985237
-1.52133149545786e-05 0.00033460668844047
-3.99357642256521e-06 0.000214150961177765
-7.11009949315195e-07 0.000120461088425018
-6.24248392101507e-08 5.35386338301894e-05
-9.75397397604374e-10 1.3384714304038e-05
};
\addplot [semithick, green!89.803921568627459!black, dotted, forget plot]
table {%
-0.0475241385396268 1.51719069579189
-0.0393262470586175 1.5109798922087
-0.0310871225982552 1.50476924410988
-0.0228108567719404 1.49855885514878
-0.0145016437964796 1.49234882897445
-0.00616377448008888 1.48613926922985
0.00219836057253591 1.47993027955019
0.0105802774633194 1.47372196356114
0.0189773960668194 1.46751442487715
0.0273850470391709 1.46130776709968
0.0357984693057931 1.45510209381549
0.0442128172052598 1.44889750859492
0.0526231584671439 1.44269411499014
0.0610244819999597 1.43649201653342
0.069411695858169 1.43029131673545
0.0777796355113016 1.42409211908355
0.086123062360926 1.41789452703998
0.0944366721442445 1.41169864404019
0.102715094038646 1.40550457349111
0.110952899425939 1.39931241876945
0.119144601000629 1.39312228321991
0.127284662227512 1.3869342701535
0.135367496778798 1.38074848284581
0.143387478102412 1.37456502453529
0.151338939360559 1.3683839984215
0.159216183220104 1.36220550766344
0.167013481910108 1.35602965537776
0.174725087739784 1.34985654463709
0.182345233107846 1.34368627846832
0.189868140969747 1.33751895985083
0.197288025765697 1.33135469171485
0.204599103635146 1.32519357693966
0.211795593359311 1.31903571835194
0.218871727299964 1.312881218724
0.22582175216885 1.30673018077211
0.232639939997059 1.30058270715475
0.239320589138795 1.29443890047094
0.245858035365842 1.28829886325847
0.252246652899708 1.28216269799223
0.258480865583071 1.27603050708249
0.264555147760983 1.26990239287319
0.270464035599838 1.26377845764024
0.276202128113945 1.25765880358979
0.281764098055705 1.25154353285653
0.287144693122898 1.24543274750202
0.292338746646781 1.23932654951296
0.2973411787015 1.23322504079945
0.302147006968728 1.22712832319338
0.306751347171103 1.22103649844664
0.311149423817932 1.21494966822947
0.315336570943728 1.20886793412877
0.319308242264912 1.20279139764636
0.323060011536437 1.19672016019734
0.326587582730597 1.19065432310835
0.329886790083572 1.18459398761592
0.332953607746212 1.17853925486474
0.335784149762268 1.172490225906
0.338374679297091 1.1664470016957
0.340721608359969 1.16040968309296
0.342821506474781 1.15437837085835
0.34467110012887 1.14835316565216
0.346267281182445 1.14233416803278
0.347607105684583 1.13632147845502
0.348687802106529 1.13031519726836
0.349506769610988 1.12431542471537
0.350061585741099 1.11832226092997
0.35035000447927 1.11233580593579
0.350369963399147 1.1063561596445
0.350119581275056 1.10038342185411
0.349597164714715 1.09441769224736
0.34880120535097 1.08845907039002
0.347730386037831 1.08250765572921
0.346383577641778 1.07656354759179
0.344759844694202 1.07062684518268
0.342858441537512 1.06469764758317
0.340678817888925 1.05877605374933
0.338220614347992 1.05286216251031
0.3354836671798 1.04695607256672
0.332468003984715 1.04105788248895
0.329173847667509 1.03516769071555
0.325601611619242 1.0292855955516
0.321751903334596 1.02341169516702
0.317625519109667 1.01754608759499
0.3132234473424 1.01168887073027
0.308546862807102 1.00584014232759
0.30359712936776 1
0.298375794077701 0.994168541217266
0.292884589333923 0.988345863304221
0.287125426665343 0.982532063439148
0.281100398557396 0.976727238652162
0.274811771871958 0.970931485823585
0.268261989275811 0.965144901682332
0.261453662276673 0.959367582804297
0.254389572505682 0.953599625610739
0.247072664465612 0.947841126366675
0.239506046135769 0.942092181179273
0.231692981902179 0.936352885996245
0.223636892770571 0.930623336604251
0.215341348909338 0.924903628627295
0.206810069712667 0.919193857525132
0.198046916178459 0.913494118591677
0.189055890731517 0.907804506953408
0.179841129329053 0.902125117567785
0.170406901166584 0.896456045221661
0.160757600672152 0.890797384529702
0.150897746917714 0.885149229932809
0.140831975727824 0.879511675696537
0.130565038791917 0.873884815909527
0.120101795570197 0.868268744481935
0.109447212497287 0.86266355514386
0.0986063548223253 0.857069341443787
0.0875843855339528 0.851486196747017
0.0763865574054831 0.845914214234119
0.0650182116900953 0.840353486899365
0.0534847701803833 0.834804107549185
0.0417917339706821 0.829266168800613
0.0299446754413588 0.823739763079746
0.01794923702633 0.818224982620198
0.00581112325917222 0.812721919461563
-0.00646390054529054 0.807230665447876
-0.018870016047884 0.801751312226082
-0.0314013532114273 0.796283951244508
-0.0440519979938657 0.790828673751333
-0.0568159937150874 0.78538557079307
-0.0696873485504948 0.779954733213039
-0.0826600368516761 0.774536251649861
-0.0957280064018845 0.769130216535934
-0.108885179943917 0.763736718095936
-0.122125462097292 0.758355846345306
-0.135442740800453 0.752987691088754
-0.148830894103755 0.747632341918753
-0.162283791533726 0.742289888214048
-0.175795300785787 0.736960419138164
-0.189359288837373 0.731644023637918
-0.202969628476548 0.726340790441933
-0.21662019939961 0.721050808059159
-0.230304894544085 0.715774164777393
-0.244017621021955 0.710510948661811
-0.257752306190367 0.705261247553491
-0.271502898519284 0.700025149067954
-0.285263373493479 0.694802740593695
-0.299027734393586 0.68959410929073
-0.312790017820198 0.684399342089139
-0.326544294437402 0.679218525687615
-0.340284674288299 0.674051746552018
-0.354005307378104 0.668899090913932
-0.367700388822714 0.663760644769222
-0.381364159281749 0.658636493876606
-0.39499090978623 0.653526723756216
-0.408574982136792 0.648431419688179
-0.42211077356008 0.643350666711184
-0.435592736851405 0.63828454962107
-0.449015384809417 0.63323315296941
-0.462373290406312 0.628196561062097
-0.475661090867697 0.623174857957938
-0.488873487758476 0.618168127467252
-0.502005250781403 0.613176453150471
-0.515051217843229 0.608199918316746
-0.528006298631315 0.603238606022553
-0.540865474453317 0.598292599070313
-0.553623801704343 0.593361980007005
-0.566276411610609 0.58844683112279
-0.578818513377304 0.583547234449636
-0.591245393887991 0.578663271759954
-0.603552420740354 0.573795024565228
-0.61573504174607 0.568942574114654
-0.627788787715648 0.564106001393791
-0.639709272035539 0.559285387123201
-0.651492193131302 0.554480811757107
-0.663133333973192 0.549692355482049
-0.674628564435367 0.544920098215545
-0.685973840599503 0.540164119604757
-0.69716520703032 0.535424499025164
-0.708198796010055 0.530701315579234
-0.719070829561396 0.525994648095107
-0.72977761872835 0.521304575125278
-0.740315565359917 0.516631174945283
-0.750681161345097 0.511974525552399
-0.760870990262486 0.507334704664337
-0.770881726548833 0.502711789717946
-0.780710136986574 0.498105857867922
-0.790353079868569 0.493516985985522
-0.79980750632582 0.488945250657273
-0.809070459415708 0.484390728183706
-0.818139075372522 0.47985349457807
-0.827010582698144 0.475333625565074
-0.835682303175905 0.470831196579615
-0.844151650989537 0.466346282765525
-0.852416133659043 0.461878958974313
-0.860473351082715 0.457429299763918
-0.868320996380418 0.452997379397465
-0.875956854962472 0.448583271842021
-0.8833788052383 0.444187050767367
-0.890584817634666 0.439808789544764
-0.897572955217238 0.43544856124573
-0.904341372803279 0.431106438640822
-0.910888317429788 0.426782494198418
-0.917212127429087 0.422476800083509
-0.923311232820603 0.418189428156496
-0.929184154453847 0.413920449971991
-0.934829504316037 0.409669936777617
-0.94024598461721 0.405437959512829
-0.945432388060786 0.40122458880772
-0.95038759698349 0.397029894981849
-0.955110583487141 0.392853948043063
-0.959600408648935 0.388696817686332
-0.963856222551802 0.384558573292585
-0.967877263539089 0.38043928392755
-0.971662858219703 0.376339018340603
-0.975212420669832 0.37225784496362
-0.978525452414045 0.368195831909838
-0.981601541700549 0.364153046972711
-0.984440363378439 0.360129557624787
-0.987041678184832 0.356125431016576
-0.989405332628262 0.352140733975431
-0.991531258306538 0.348175533004434
-0.993419471659318 0.344229894281284
-0.995070073400399 0.340303883657195
-0.996483248239286 0.336397566655793
-0.997659264262816 0.332511008472027
-0.99859847267121 0.328644273971079
-0.999301307191335 0.324797427687278
-0.999768283762418 0.320970533823032
-1 0.317163656247745
-0.999997134786392 0.313376858496759
-0.999760447829661 0.309610203770293
-0.999290779199523 0.305863754932384
-0.998589048896866 0.302137574509841
-0.997656256392109 0.298431724691202
-0.996493480174973 0.294746267325693
-0.995101877287124 0.2910812639222
-0.993482682921904 0.287436775648239
-0.991637209855509 0.283812863328936
-0.989566848109447 0.280209587446011
-0.987273064381625 0.276627008136773
-0.984757401683435 0.273065185193111
-0.982021478731007 0.269524178060497
-0.979066989641066 0.266004045836996
-0.975895703266235 0.262504847272281
-0.972509462900858 0.259026640766647
-0.968910185571111 0.25556948437004
-0.965099861781355 0.25213343578109
-0.961080554769835 0.248718552346142
-0.956854400240202 0.245324891058306
-0.952423605569645 0.2419525085565
-0.947790449578737 0.238601461124509
-0.942957281682732 0.235271804690043
-0.937926521662202 0.231963594823804
-0.932700658783449 0.228676886738559
-0.927282251543794 0.225411735288219
-0.921673926754917 0.222168194966922
-0.915878379299534 0.218946319908127
-0.909898371157008 0.215746163883704
-0.903736731145249 0.212567780303043
-0.897396353887876 0.20941122221216
-0.890880199552054 0.206276542292812
-0.8841912927802 0.203163792861617
-0.877332722371403 0.200073025869182
-0.870307640183711 0.197004292899234
-0.863119260790593 0.193957645167764
-0.855770860298154 0.190933133522164
-0.848265776000234 0.187930808440388
-0.840607405129243 0.1849507200301
-0.832799204469465 0.181992918027846
-0.824844689047748 0.179057451798218
-0.816747431718499 0.176144370333035
-0.808511061775061 0.17325372225052
-0.800139264483459 0.170385555794492
-0.791635779636662 0.167539918833562
-0.783004401035072 0.16471685886033
-0.77424897497345 0.161916422990596
-0.765373399662704 0.159138657962573
-0.75638162364071 0.156383610136103
-0.747277645135222 0.15365132549189
-0.738065510389911 0.150941849630728
-0.728749312975416 0.14825522777274
-0.719333192035766 0.145591504756627
-0.709821331519659 0.142950725038913
-0.700217958352335 0.140332932693211
-0.690527341605525 0.137738171409481
-0.680753790549871 0.135166484493305
-0.670901653767964 0.132617914865161
-0.660975317138377 0.130092505059709
-0.650979202834659 0.12759029722508
-0.64091776723509 0.125111333122174
-0.630795499839689 0.12265565412396
-0.620616921074499 0.12022330121479
-0.610386581134641 0.11781431498971
-0.60010905769413 0.115428735653786
-0.589788954645442 0.113066603021432
-0.579430899728892 0.110727956515746
-0.569039543168739 0.108412835167849
-0.558619555201145 0.106121277616239
-0.548175624626719 0.103853322106142
-0.537712456230488 0.101609006488873
-0.527234769239181 0.0993883682212106
-0.516747294641569 0.097191444364763
-0.506254773543809 0.0950182715853561
-0.495761954389364 0.0928688861524191
-0.485273591215806 0.0907433239383788
-0.474794440777302 0.0886416204180623
-0.464329260684775 0.0865638106681038
-0.453882806437659 0.084509929366359
-0.443459829458152 0.0824800107913282
-0.433065074020703 0.0804740888215813
-0.422703275183363 0.0784921969351952
-0.4123791556142 0.0765343682091931
-0.402097423414818 0.0746006353189939
-0.391862768859541 0.0726910305378651
-0.38167986210061 0.0708055857363864
-0.371553349812461 0.0689443323819155
-0.361487852795629 0.0671073015380651
-0.351487962517915 0.0652945238641826
-0.341558238612532 0.0635060296148392
-0.331703205337853 0.0617418486393255
-0.321927348959652 0.0600020103811526
-0.312235114118079 0.0582865438775605
-0.302630901108443 0.0565954777590342
-0.293119062165005 0.0549288402488255
-0.283703898633262 0.0532866591624822
-0.274389657171007 0.0516689619073831
-0.265180526817949 0.0500757754822815
-0.256080635115447 0.0485071264768545
-0.247094045080165 0.0469630410712586
-0.238224751238801 0.0454435450356931
-0.229476676504858 0.0439486637299705
-0.220853668138021 0.0424784221030922
-0.212359494513684 0.0410328446928333
-0.203997841001232 0.0396119556253318
-0.195772306624947 0.0382157786146874
-0.187686399847521 0.0368443369625643
-0.179743535101611 0.0354976535578035
-0.171947028456725 0.0341757508760398
-0.164300093997918 0.0328786509793273
-0.156805839338402 0.0316063755157712
-0.149467261799604 0.030358945719166
-0.142287243732101 0.0291363824086415
-0.135268548449696 0.0279387059883157
-0.128413815315082 0.0267659364469535
-0.121725555399022 0.0256180933576331
-0.115206146320673 0.0244951958774207
-0.108857827649059 0.0233972627470486
-0.102682695560816 0.0223243122906044
-0.0966826981016085 0.0212763624152238
-0.0908596298550637 0.0202534306107928
-0.0852151273409846 0.0192555339496549
-0.0797506640698511 0.0182826890863267
-0.0744675465541789 0.0173349122572194
-0.0693669103336165 0.0164122192803694
-0.0644497172793681 0.0155146255551716
-0.0597167533558247 0.0146421460621251
-0.0551686280347539 0.0137947953625813
-0.0508057746393064 0.0129725875985017
-0.0466284526895548 0.0121755364922224
-0.0426367515903648 0.0114036553462232
-0.0388305965489466 0.0106569570429081
-0.0352097560915391 0.00993545404438806
-0.0317738518219677 0.00923915839227444
-0.0285223697854193 0.00856808170747752
-0.0254546737733471 0.00792223519001227
-0.0225700198693227 0.00730162961881217
-0.0198675721485741 0.00670627535154864
-0.0173464185936139 0.00613618232445848
-0.0150055863901203 0.00559136005217802
-0.0128440548737394 0.00507181762758406
-0.0108607635710737 0.00457756372164251
-0.009054611151594 0.00410860658326372
-0.00742443818412284 0.00366495403916427
-0.0059689822617338 0.00324661349373662
-0.00468678585898803 0.00285359192892577
-0.00357602516243055 0.0024858959041126
-0.0026342075034865 0.0021435315560042
-0.00185765726904483 0.00182650459853152
-0.00124067813543625 0.0015348203227544
-0.000774278546958506 0.00126848359677242
-0.000444486034839055 0.00102749886564458
-0.00023081858351903 0.000811870151314496
-0.000106576729390396 0.000621601052543934
-4.28065514473509e-05 0.000456694744851513
-1.44022587018649e-05 0.000317153980461239
-3.78064393209575e-06 0.000202981088255239
-6.73099462338555e-07 0.000114177973736125
-5.90965324432568e-08 5.07461189937397e-05
-9.23394378006237e-10 1.26865826820355e-05
};
\addplot [semithick, green!96.862745098039213!black, dotted, forget plot]
table {%
0.045488088104031 1.45735479391848
0.0546067226846064 1.45138893583542
0.0637538763927435 1.44542322710463
0.0729245499301291 1.43945776729153
0.0821136426708675 1.43349265595738
0.0913159601480554 1.42752799265763
0.10052621178491 1.42156387694024
0.109739018920533 1.41560040834405
0.118948912806838 1.40963768639707
0.128150343165376 1.40367581061488
0.137337676632821 1.39771488049892
0.146505205410847 1.39175499553485
0.155647146233248 1.38579625519089
0.164757649672185 1.37983875891615
0.173830799035345 1.37388260613899
0.182860620136675 1.36792789626534
0.191841080764764 1.36197472867704
0.200766100516784 1.3560232027302
0.209629550846406 1.35007341775354
0.218425265215547 1.3441254730467
0.227147039078719 1.33817946787863
0.235788640730661 1.33223550148589
0.244343811514339 1.32629367307103
0.25280627673004 1.3203540818009
0.261169746316439 1.31441682680505
0.269427925868279 1.30848200717399
0.277574517387717 1.30254972195761
0.285603230964394 1.29662007016351
0.293507785364588 1.29069315075532
0.301281919580475 1.28476906265107
0.308919394304904 1.27884790472156
0.316414003090611 1.27292977578865
0.323759573692913 1.26701477462368
0.330949979946198 1.26110299994577
0.337979142807549 1.25519455042019
0.344841042130582 1.24928952465672
0.351529717857871 1.24338802120801
0.358039281786846 1.23749013856791
0.364363918727592 1.23159597516984
0.370497898216337 1.22570562938515
0.376435575360922 1.21981919952148
0.382171402653672 1.2139367838211
0.387699930840155 1.20805848045931
0.393015820127565 1.20218438754275
0.398113841195261 1.19631460310781
0.402988886046379 1.19044922511896
0.407635968814842 1.18458835146714
0.412050236700825 1.1787320799681
0.416226969933335 1.17288050836078
0.420161592512038 1.16703373430571
0.423849672405953 1.16119185538332
0.42728693154956 1.15535496909235
0.430469245531318 1.14952317284822
0.433392653562963 1.14369656398139
0.43605335774737 1.13787523973577
0.43844773238852 1.13205929726703
0.440572323135265 1.12624883364105
0.442423855768155 1.12044394583227
0.44399923497821 1.11464473072205
0.445295552525836 1.10885128509711
0.446310085680386 1.10306370564784
0.447040305017499 1.09728208896676
0.447483872163094 1.09150653154685
0.447638647348828 1.08573712977997
0.447502686545368 1.07997397995525
0.447074248383017 1.07421717825747
0.446351791072899 1.06846682076546
0.445333978704187 1.06272300345052
0.444019677642051 1.05698582217478
0.442407962321828 1.0512553726896
0.440498111172655 1.04553175063402
0.438289611907427 1.03981505153313
0.435782157056127 1.03410537079644
0.43297564867983 1.02840280371639
0.42987019320122 1.02270744546663
0.426466106055764 1.01701939110054
0.422763905890216 1.0113387355496
0.418764318351018 1.00566557362178
0.414468270493146 1
0.409876893779631 0.994342109240541
0.40499151796758 0.98869199577145
0.399813673738664 0.983049753890976
0.394345086159437 0.977415477765996
0.388587677025191 0.971789261430438
0.382543557885927 0.966171198783721
0.376215031825752 0.960561383589175
0.369604586344287 0.954959909472489
0.362714894622374 0.94936686992014
0.355548808105152 0.943782358277836
0.348109357475427 0.938206467748955
0.340399744931756 0.932639291392996
0.332423344786932 0.927080922124019
0.324183695403296 0.921531452709098
0.315684499694252 0.915990975766771
0.306929616841762 0.910459583765496
0.297923062127318 0.904937369022107
0.28866899891963 0.899424423700271
0.279171738153049 0.893920839808954
0.269435729991237 0.888426709200883
0.259465563208248 0.882942123571012
0.249265956733113 0.877467174454996
0.238841758879251 0.872001953227655
0.228197938640819 0.866546551101459
0.217339584876887 0.861101059124999
0.206271897577396 0.85566556818147
0.195000186787839 0.850240168987152
0.183529864071459 0.844824952089899
0.171866441190688 0.839420007867627
0.160015521420058 0.834025426526804
0.147982798375579 0.828641298100943
0.135774047347362 0.823267712449107
0.123395123904545 0.8179047592544
0.110851955482183 0.812552528022475
0.0981505398251959 0.807211108080042
0.085296936642562 0.801880588573372
0.0722972661762325 0.796561058466811
0.0591577008624248 0.7912526065413
0.0458844639367792 0.785955321392887
0.0324838212156099 0.78066929143125
0.0189620796796715 0.775394604878222
0.00532557952028759 0.770131349766322
-0.00841930726155265 0.76487961393728
-0.0222661846853293 0.759639485040573
-0.0362086341575297 0.754411050531965
-0.050240222078042 0.749194397672043
-0.0643545011152646 0.743989613524764
-0.078545017511494 0.738796784955999
-0.0928053125353701 0.733615998632088
-0.107128929380616 0.728447341018387
-0.121509414518584 0.723290898377832
-0.135940324421934 0.718146756769492
-0.150415226790239 0.71301500204714
-0.164927707158329 0.707895719857813
-0.179471369818513 0.70278899564039
-0.19403984422931 0.697694914624158
-0.208626785892623 0.692613561827398
-0.223225882547104 0.687545022055959
-0.237830854836536 0.682489379901847
-0.252435462216469 0.67744671974181
-0.267033503536004 0.672417125735932
-0.28161882274163 0.66740068182623
-0.296185309364838 0.662397471735248
-0.310726903806203 0.657407578964664
-0.325237597772803 0.652431086793895
-0.339711439349908 0.647468078278707
-0.354142533239051 0.642518636249828
-0.368525045656645 0.637582843311567
-0.382853204413166 0.632660781840436
-0.39712130345787 0.627752533983772
-0.411323702919366 0.62285818165837
-0.425454833484522 0.617977806549113
-0.439509196158712 0.613111490107609
-0.453481366411835 0.608259313550833
-0.467365993975113 0.60342135785977
-0.481157806603264 0.598597703778064
-0.494851609800127 0.593788431810673
-0.508442290286266 0.58899362222252
-0.521924815703666 0.584213355037157
-0.535294237869499 0.579447710035429
-0.548545692236141 0.574696766754144
-0.561674401042873 0.569960604484742
-0.574675672679705 0.565239302271973
-0.587544904527007 0.56053293891258
-0.60027758227381 0.555841592953981
-0.612869282642787 0.55116534269296
-0.625315672515938 0.546504266174359
-0.637612511411851 0.541858441189777
-0.649755650696629 0.53722794527627
-0.661741035747757 0.532612855715056
-0.673564705091638 0.52801324953023
-0.685222792467003 0.523429203487473
-0.696711525778927 0.518860794092774
-0.708027229081925 0.514308097591153
-0.719166321463336 0.509771189965385
-0.730125318791608 0.505250146934738
-0.740900832651487 0.500745043953704
-0.751489571858354 0.496255956210742
-0.761888341365913 0.491782958627024
-0.772094043644519 0.487326125855181
-0.782103677532855 0.48288553227806
-0.791914339466775 0.478461252007485
-0.801523222336205 0.474053358883012
-0.810927616566354 0.469661926470707
-0.820124908901787 0.465287028061909
-0.829112583422371 0.460928736672012
-0.837888220342063 0.456587125039246
-0.846449496793697 0.452262265623462
-0.854794185661265 0.447954230604921
-0.862920156313874 0.443663091883094
-0.870825373354784 0.439388921075457
-0.878507897268365 0.435131789516299
-0.885965883222931 0.430891768255531
-0.893197581580104 0.426668928057497
-0.900201336653396 0.422463339399799
-0.906975587150907 0.418275072472115
-0.91351886503072 0.41410419717503
-0.919829795791114 0.409950783118871
-0.925907097313595 0.405814899622543
-0.93174958007255 0.40169661571237
-0.937356146051213 0.397596000120949
-0.942725788892359 0.393513121285998
-0.947857592744041 0.389448047349215
-0.952750732386083 0.385400846155142
-0.957404472150877 0.38137158525003
-0.96181816590426 0.377360331880714
-0.965991256045429 0.373367152993493
-0.969923273394493 0.369392115233005
-0.973613836238883 0.365435284941123
-0.977062650211655 0.361496728155841
-0.980269507282148 0.35757651061018
-0.983234285614673 0.353674697731081
-0.985956948648441 0.349791354638322
-0.988437544845275 0.345926546143423
-0.990676206789445 0.342080336748574
-0.992673150948451 0.338252790645548
-0.994428676811713 0.334443971714638
-0.995943166518168 0.330653943523586
-0.997217084109508 0.326882769326525
-0.998250975142921 0.32313051206292
-0.999045465888417 0.319397234356522
-0.999601262959023 0.315682998514319
-0.999919152545281 0.311987866525497
-1 0.308311900060408
-0.999844749124528 0.304655160469535
-0.999454421656676 0.301017708782476
-0.998830116657561 0.297399605706919
-0.997973009950478 0.293800911627631
-0.996884353516577 0.29022168660545
-0.995565474943121 0.286661990376285
-0.994017776793072 0.283121882350113
-0.992242736052986 0.279601421609995
-0.990241903560433 0.276100666911084
-0.98801690334267 0.272619676679648
-0.985569432114595 0.269158509012093
-0.982901258619807 0.265717221673993
-0.980014223099167 0.262295872099129
-0.976910236596546 0.258894517388526
-0.973591280490798 0.255513214309504
-0.97005940574335 0.252152019294728
-0.966316732440018 0.248810988441267
-0.962365449001965 0.245490177509658
-0.958207811762505 0.242189641922976
-0.953846144149894 0.238909436765907
-0.949282836248724 0.23564961678383
-0.944520343937419 0.232410236381903
-0.939561188495091 0.229191349624157
-0.934407955677685 0.22599301023259
-0.929063295326396 0.222815271586272
-0.923529920422867 0.219658186720455
-0.91781060667182 0.216521808325688
-0.911908191521344 0.213406188746937
-0.905825573758003 0.210311379982708
-0.899565712474392 0.207237433684187
-0.893131626653912 0.204184401154371
-0.886526394082484 0.201152333347213
-0.879753150933063 0.198141280866774
-0.872815090645577 0.195151293966379
-0.865715463459266 0.192182422547774
-0.858457575267362 0.189234716160296
-0.851044787131822 0.186308224000046
-0.84348051405609 0.183402994909067
-0.835768224502325 0.180519077374531
-0.827911439106618 0.177656519527927
-0.819913730160354 0.174815369144259
-0.811778720267203 0.171995673641249
-0.803510081807014 0.169197480078544
-0.795111535521147 0.166420835156934
-0.786586849927772 0.163665785217568
-0.777939839862042 0.160932376241184
-0.769174365844917 0.158220653847342
-0.760294332563954 0.155530663293657
-0.751303688192427 0.152862449475053
-0.742206422801301 0.150216056923005
-0.733006567632703 0.147591529804801
-0.723708193433984 0.144988911922801
-0.714315409689783 0.142408246713712
-0.704832362887641 0.139849577247855
-0.695263235680412 0.137312946228454
-0.685612245090005 0.134798395990917
-0.675883641618433 0.132305968502134
-0.666081707343183 0.129835705359774
-0.656210754987128 0.12738764779159
-0.646275125956106 0.124961836654736
-0.636279189307621 0.122558312435077
-0.62622733972724 0.120177115246521
-0.616123996428894 0.117818284830346
-0.605973601040666 0.115481860554537
-0.595780616445571 0.113167881413127
-0.585549524586868 0.11087638602555
-0.575284825220126 0.108607412635995
-0.564991033653871 0.106360999112767
-0.554672679413449 0.104137182947654
-0.544334303895669 0.101936001255306
-0.533980458966204 0.0997574907726076
-0.523615704521139 0.0976016878580738
-0.513244607006702 0.0954686284912365
-0.502871736897214 0.0933583482720471
-0.492501667130926 0.0912708824202817
-0.482138970503538 0.0892062657749533
-0.471788218023128 0.0871645327937299
-0.461453976223786 0.0851457175523604
-0.451140805422059 0.0831498537441052
-0.44085325695665 0.0811769746791733
-0.43059587135711 0.0792271132841683
-0.420373175498982 0.0773003021015364
-0.410189680689402 0.0753965732890251
-0.400049879734865 0.0735159586191459
-0.389958244937919 0.0716584894786442
-0.379919225095728 0.0698241968679747
-0.369937243397292 0.0680131114007853
-0.360016694343871 0.0662252633034048
-0.350161941563978 0.0644606824143398
-0.340377314647863 0.0627193981837756
-0.330667106874675 0.061001439673085
-0.321035571982757 0.059306835554344
-0.311486921799365 0.057635614109852
-0.302025322934321 0.0559878032316607
-0.29265489432578 0.0543634304211083
-0.283379703867052 0.0527625227883606
-0.274203765861066 0.0511851070519587
-0.265131037579067 0.0496312095383723
-0.25616541662938 0.0481008561815613
-0.247310737449023 0.0465940725225424
-0.238570768591814 0.0451108837089635
-0.229949209148691 0.0436513144946824
-0.221449685953168 0.0422153892393559
-0.213075749938386 0.0408031319080313
-0.204830873249106 0.0394145660707477
-0.196718445528565 0.0380497149021418
-0.188741770934643 0.0367086011810617
-0.180904064342001 0.0353912472901865
-0.173208448241234 0.0340976752156529
-0.165657948834648 0.0328279065466878
-0.158255492794765 0.0315819624752482
-0.151003903217011 0.0303598637956682
-0.143905896194093 0.0291616309043107
-0.13696407658991 0.027987283799228
-0.130180934385325 0.0268368420798278
-0.123558840233313 0.0257103249465456
-0.11710004155082 0.0246077512005247
-0.110806657848962 0.0235291392433031
-0.104680676590744 0.0224745070765045
-0.0987239483605558 0.0214438723015398
-0.0929381826047528 0.0204372521193121
-0.0873249428297846 0.0194546633299305
-0.0818856424938144 0.0184961223324288
-0.0766215405934653 0.0175616451244927
-0.0715337381621569 0.0166512473021917
-0.0666231748022048 0.0157649440597205
-0.0618906264342543 0.0149027501891436
-0.0573367034978452 0.0140646800801496
-0.0529618507193429 0.0132507477198106
-0.0487663477725349 0.0124609666923486
-0.0447503118299558 0.0116953501789096
-0.0409137013879738 0.0109539109573423
-0.037256322188492 0.0102366614019862
-0.0337778346459092 0.00954361348346407
-0.0304777633705763 0.00887477876848268
-0.0273555081910232 0.00823016841963971
-0.0244103569763034 0.00760979319523704
-0.0216414996002626 0.00701366344910192
-0.0190480429483567 0.00644178913041354
-0.0166290260820334 0.00589417978353728
-0.0143834347490735 0.00537084454786536
-0.0123102135969957 0.00487179215766411
-0.0104082736341618 0.00439703094192854
-0.00867649094666201 0.0039465688242434
-0.0071136898646347 0.00352041332265037
-0.00571859964563108 0.00311857154952293
-0.00448976588479242 0.00274105021144784
-0.00342538628018651 0.00238785560911307
-0.00252302066076121 0.00205899363720245
-0.00177909866132967 0.00175446978429743
-0.0011881178159212 0.00147428913278575
-0.00074142403018973 0.00121845635877589
-0.000425599176969556 0.000986975732019865
-0.000220999862354716 0.000779851115841406
-0.000102039502839323 0.000597085967072089
-4.0983297567695e-05 0.000438683335992475
-1.37886858828448e-05 0.000304645866282662
-3.61957044909053e-06 0.000194975794976889
-6.44423509987232e-07 0.000109674952427381
-5.65790517883412e-08 4.87447622724075e-05
-8.84060892103879e-10 1.21862414140745e-05
};
\addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0 0.334733378549301
-0.024 0.334733378549301
-0.048 0.334733378549301
-0.072 0.334733378549301
-0.096 0.334733378549301
-0.12 0.334733378549301
-0.144 0.334733378549301
-0.168 0.334733378549301
-0.192 0.334733378549301
-0.216 0.334733378549301
-0.24 0.334733378549301
-0.264 0.334733378549301
-0.288 0.334733378549301
-0.312 0.334733378549301
-0.336 0.334733378549301
-0.36 0.334733378549301
-0.384 0.334733378549301
-0.408 0.334733378549301
-0.432 0.334733378549301
-0.456 0.334733378549301
-0.48 0.334733378549301
-0.504 0.334733378549301
-0.528 0.334733378549301
-0.552 0.334733378549301
-0.576 0.334733378549301
-0.6 0.334733378549301
-0.624 0.334733378549301
-0.648 0.334733378549301
-0.672 0.334733378549301
-0.696 0.334733378549301
-0.72 0.334733378549301
-0.744 0.334733378549301
-0.768 0.334733378549301
-0.792 0.334733378549301
-0.816 0.334733378549301
-0.84 0.334733378549301
-0.864 0.334733378549301
-0.888 0.334733378549301
-0.912 0.334733378549301
-0.936 0.334733378549301
-0.96 0.334733378549301
-0.984 0.334733378549301
-1.008 0.334733378549301
-1.032 0.334733378549301
-1.056 0.334733378549301
-1.08 0.334733378549301
-1.104 0.334733378549301
-1.128 0.334733378549301
-1.152 0.334733378549301
-1.176 0.334733378549301
};
\addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.0895746911573525
0.024 0.0895746911573525
0.048 0.0895746911573525
0.072 0.0895746911573525
0.096 0.0895746911573525
0.12 0.0895746911573525
0.144 0.0895746911573525
0.168 0.0895746911573525
0.192 0.0895746911573525
0.216 0.0895746911573525
0.24 0.0895746911573525
0.264 0.0895746911573525
0.288 0.0895746911573525
0.312 0.0895746911573525
0.336 0.0895746911573525
0.36 0.0895746911573525
0.384 0.0895746911573525
0.408 0.0895746911573525
0.432 0.0895746911573525
0.456 0.0895746911573525
0.48 0.0895746911573525
0.504 0.0895746911573525
0.528 0.0895746911573525
0.552 0.0895746911573525
0.576 0.0895746911573525
0.6 0.0895746911573525
0.624 0.0895746911573525
0.648 0.0895746911573525
0.672 0.0895746911573525
0.696 0.0895746911573525
0.72 0.0895746911573525
0.744 0.0895746911573525
0.768 0.0895746911573525
0.792 0.0895746911573525
0.816 0.0895746911573525
0.84 0.0895746911573525
0.864 0.0895746911573525
0.888 0.0895746911573525
0.912 0.0895746911573525
0.936 0.0895746911573525
0.96 0.0895746911573525
0.984 0.0895746911573525
1.008 0.0895746911573525
1.032 0.0895746911573525
1.056 0.0895746911573525
1.08 0.0895746911573525
1.104 0.0895746911573525
1.128 0.0895746911573525
1.152 0.0895746911573525
1.176 0.0895746911573525
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.75);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.75);

\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
--(axis cs:1.1,0);

\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
--(axis cs:1.1,1);
\fi
\end{axis}


\begin{axis}[
%xlabel={$I_{11}/I_{11,max}$},
%ylabel={\tiny$z^+$},
xmin=0, xmax=0.4,
ymin=1, ymax=50,
ymode=log,
%====
xshift=\insShiftX,
yshift=\insShiftY,
width=\insWidth,
height=\insHeight,
ticklabel style = {font=\tiny},
%===
xtick={0,0.1,0.2,0.3},
xticklabels={,0.1,,0.3},
ytick={1,10,100},
yticklabels={1,10,},
%tick align=outside,
%tick pos=left,
%tick pos=right,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, forget plot]
table {%
0.986943747147299 96.3111451500542
0.981421995121838 90.7375553312872
0.974817954835002 85.3293473422545
0.967073064824273 80.0866114438981
0.958121262847905 75.0094351354869
0.947887362352433 70.0979031531701
0.936285043847415 65.3520974685506
0.923214548369698 60.7720972873249
0.908559869786501 56.3579790479585
0.892185539454746 52.1098164204081
0.873932782022807 48.0276803048973
0.853615173249653 44.1116388307283
0.831013619810149 40.3617573551474
0.805870954876713 36.7780984622534
0.777886242947082 33.3607219619525
0.746709695519572 30.1096848889615
0.711939376223322 27.0250415018569
0.673122699546485 24.1068432821656
0.62976766427041 21.3551389335076
0.581373654328253 18.7699743807845
0.527498424322907 16.3513927694126
0.467889945118327 14.0994344646006
0.402724983429645 12.0141370506777
0.333000444581249 10.0955353304677
0.26106724961301 8.34366132470343
0.191068710526234 6.75854427149791
0.128574788813166 5.34021062585266
0.0786398595719138 4.08868405922025
0.043278214698334 3.0039854591013
0.0210198096244841 2.08613292870585
0.00862755378008303 1.33514178664251
0.00273098653782247 0.751024566670866
0.000539458674143976 0.333791017482765
3.37142171817741e-05 0.0834481025502321
};
\addplot [semithick, color1, forget plot]
table {%
0.867486789300853 96.3111451500542
0.859738916713876 90.7375553312872
0.851161478723498 85.3293473422545
0.841709438334341 80.0866114438981
0.83133124679107 75.0094351354869
0.819967521791545 70.0979031531701
0.807549420793559 65.3520974685506
0.793996787045086 60.7720972873249
0.779215899230113 56.3579790479585
0.763096908035231 52.1098164204081
0.745510776649704 48.0276803048973
0.726305840452576 44.1116388307283
0.705303838489345 40.3617573551474
0.682295668063615 36.7780984622534
0.657036942093373 33.3607219619525
0.629244102042399 30.1096848889615
0.598592057552526 27.0250415018569
0.564715828545662 24.1068432821656
0.527220235926265 21.3551389335076
0.485705688841622 18.7699743807845
0.439823623349939 16.3513927694126
0.389384957152881 14.0994344646006
0.334555563095534 12.0141370506777
0.276175901939799 10.0955353304677
0.216195422364771 8.34366132470343
0.158025404269706 6.75854427149791
0.106229417885023 5.34021062585266
0.0649235258222659 4.08868405922025
0.0357118231250913 3.0039854591013
0.0173399092228506 2.08613292870585
0.00711616903590868 1.33514178664251
0.00225246850330815 0.751024566670866
0.000444936290598767 0.333791017482765
2.7807292707433e-05 0.0834481025502321
};
\addplot [semithick, color2, forget plot]
table {%
0.775493611604714 96.3111451500542
0.767072936553666 90.7375553312872
0.757981393596585 85.3293473422545
0.748181231115275 80.0866114438981
0.737628915771352 75.0094351354869
0.726274006765718 70.0979031531701
0.714057773666405 65.3520974685506
0.700911627465856 60.7720972873249
0.686755218216959 56.3579790479585
0.671494274027483 52.1098164204081
0.655018023207526 48.0276803048973
0.637196302440289 44.1116388307283
0.61787622414094 40.3617573551474
0.59687862391909 36.7780984622534
0.573994357475928 33.3607219619525
0.548981099909109 30.1096848889615
0.521561482818927 27.0250415018569
0.49142470105618 24.1068432821656
0.458235059857862 21.3551389335076
0.42165436628368 18.7699743807845
0.381389770238005 16.3513927694126
0.337287050287145 14.0994344646006
0.28949838891468 12.0141370506777
0.238756255901025 10.0955353304677
0.186744869469491 8.34366132470343
0.136400098797281 6.75854427149791
0.0916390578969979 5.34021062585266
0.0559826859837985 4.08868405922025
0.0307853008775087 3.0039854591013
0.0149454728949269 2.08613292870585
0.00613305607756559 1.33514178664251
0.00194124086898916 0.751024566670866
0.000383459427908854 0.333791017482765
2.3965362804244e-05 0.0834481025502321
};
\addplot [semithick, color3, forget plot]
table {%
0.706184325875715 96.3111451500542
0.697628432114774 90.7375553312872
0.688506544968419 85.3293473422545
0.678785460519082 80.0866114438981
0.668426735811564 75.0094351354869
0.65738569733362 70.0979031531701
0.645610225142293 65.3520974685506
0.63303937610663 60.7720972873249
0.619601715307577 56.3579790479585
0.605213423751305 52.1098164204081
0.5897760413763 48.0276803048973
0.573173938809396 44.1116388307283
0.555271405109517 40.3617573551474
0.535909550342783 36.7780984622534
0.514903084856949 33.3607219619525
0.492037558129897 30.1096848889615
0.467067798781222 27.0250415018569
0.439719449995237 24.1068432821656
0.409696676528324 21.3551389335076
0.376702163336224 18.7699743807845
0.340479680493605 16.3513927694126
0.30089691329378 14.0994344646006
0.258094236398816 12.0141370506777
0.212727329525061 10.0955353304677
0.166295811872403 8.34366132470343
0.121407554158752 6.75854427149791
0.081536234705508 5.34021062585266
0.0497973904780755 4.08868405922025
0.0273791613530648 3.0039854591013
0.0132905615168032 2.08613292870585
0.00545369267973095 1.33514178664251
0.00172618456269882 0.751024566670866
0.000340979365215185 0.333791017482765
2.13105780336462e-05 0.0834481025502321
};
\addplot [semithick, color4, forget plot]
table {%
0.654354893753224 96.3111451500542
0.645849074341479 90.7375553312872
0.636849335643347 85.3293473422545
0.627325527750425 80.0866114438981
0.617242665220046 75.0094351354869
0.606560030312301 70.0979031531701
0.595230074163351 65.3520974685506
0.583197174562033 60.7720972873249
0.570396130743856 56.3579790479585
0.556750458212819 52.1098164204081
0.542170354978936 48.0276803048973
0.526550425464358 44.1116388307283
0.509767059449836 40.3617573551474
0.491675648589595 36.7780984622534
0.472107697111378 33.3607219619525
0.450868359029397 30.1096848889615
0.427735076917764 27.0250415018569
0.402459047174226 24.1068432821656
0.374772308606006 21.3551389335076
0.344406018855829 18.7699743807845
0.311129253280947 16.3513927694126
0.274824403298665 14.0994344646006
0.235622482138605 12.0141370506777
0.194123624583038 10.0955353304677
0.151695507777809 8.34366132470343
0.110712734977155 6.75854427149791
0.07433467697423 5.34021062585266
0.0453907001049075 4.08868405922025
0.0249533252631645 3.0039854591013
0.0121121831771267 2.08613292870585
0.00497000094745576 1.33514178664251
0.00157307461862936 0.751024566670866
0.000310735635607907 0.333791017482765
1.94204865301339e-05 0.0834481025502321
};
\addplot [semithick, color5, forget plot]
table {%
0.616201403267111 96.3111451500542
0.607789842380017 90.7375553312872
0.598935046093754 85.3293473422545
0.589608975032076 80.0866114438981
0.579779050867093 75.0094351354869
0.569407327132407 70.0979031531701
0.558449473798356 65.3520974685506
0.54685363053538 60.7720972873249
0.534559017460244 56.3579790479585
0.521494362359023 52.1098164204081
0.507576024903239 48.0276803048973
0.492705898572834 44.1116388307283
0.476768995154267 40.3617573551474
0.459630882201151 36.7780984622534
0.441135026548005 33.3607219619525
0.421100539472629 30.1096848889615
0.399320951191751 27.0250415018569
0.375565617881018 24.1068432821656
0.349586358697769 21.3551389335076
0.32113448974039 18.7699743807845
0.289996918850003 16.3513927694126
0.25606622030597 14.0994344646006
0.219466308199326 12.0141370506777
0.180757138365435 10.0955353304677
0.14121157974175 8.34366132470343
0.103037092780847 6.75854427149791
0.0691682698587031 5.34021062585266
0.0422303044031599 4.08868405922025
0.0232139191242578 3.0039854591013
0.011267349880212 2.08613292870585
0.00462324205108497 1.33514178664251
0.00146331277644619 0.751024566670866
0.000289054549622183 0.333791017482765
1.80655176986261e-05 0.0834481025502321
};
\addplot [semithick, color6, forget plot]
table {%
0.589123967084993 96.3111451500542
0.580788285727705 90.7375553312872
0.572045217311385 85.3293473422545
0.562868169321791 80.0866114438981
0.553226221405105 75.0094351354869
0.543083343766007 70.0979031531701
0.532397440525263 65.3520974685506
0.521119270072595 60.7720972873249
0.50919113735571 56.3579790479585
0.49654541398621 52.1098164204081
0.483102773376274 48.0276803048973
0.468770217394955 44.1116388307283
0.453438804987076 40.3617573551474
0.436981244214381 36.7780984622534
0.419249398650764 33.3607219619525
0.40007217741374 30.1096848889615
0.379254403532615 27.0250415018569
0.356578177610449 24.1068432821656
0.331809194371735 21.3551389335076
0.304712898627811 18.7699743807845
0.275088673253013 16.3513927694126
0.242836163125936 14.0994344646006
0.208074167152145 12.0141370506777
0.17133422394095 10.0955353304677
0.133822330364946 8.34366132470343
0.0976281924453446 6.75854427149791
0.0655281690323971 5.34021062585266
0.0400038610740046 4.08868405922025
0.0219886491645616 3.0039854591013
0.0106722693600936 2.08613292870585
0.00437900222229818 1.33514178664251
0.00138600351902504 0.751024566670866
0.000273783923869107 0.333791017482765
1.71111774019606e-05 0.0834481025502321
};
\addplot [semithick, color7, forget plot]
table {%
0.571213039511742 96.3111451500542
0.562906979668983 90.7375553312872
0.554218610241668 85.3293473422545
0.54512228496655 80.0866114438981
0.535588170844818 75.0094351354869
0.525581498753085 70.0979031531701
0.515061646712431 65.3520974685506
0.503981105665373 60.7720972873249
0.492284227094397 56.3579790479585
0.479905805997877 52.1098164204081
0.466769391236426 48.0276803048973
0.452785396591405 44.1116388307283
0.437848927067178 40.3617573551474
0.421837475542735 36.7780984622534
0.404608539641737 33.3607219619525
0.385997609991717 30.1096848889615
0.365817102819013 27.0250415018569
0.343857695304577 24.1068432821656
0.319894427625005 21.3551389335076
0.293702268823376 18.7699743807845
0.265089022334419 16.3513927694126
0.233959125533131 14.0994344646006
0.200427977022023 12.0141370506777
0.165008037842702 10.0955353304677
0.128860346306585 8.34366132470343
0.0939953931584517 6.75854427149791
0.063083045430499 5.34021062585266
0.0385082028111216 4.08868405922025
0.0211655204000554 3.0039854591013
0.0102724956160827 2.08613292870585
0.00421492430004888 1.33514178664251
0.00133406887090925 0.751024566670866
0.000263525640595574 0.333791017482765
1.64700925475888e-05 0.0834481025502321
};
\addplot [semithick, color8, forget plot]
table {%
0.561124584133782 96.3111451500542
0.552788756547204 90.7375553312872
0.544087514998344 85.3293473422545
0.534995758536825 80.0866114438981
0.525484281374447 75.0094351354869
0.515519043349219 70.0979031531701
0.505060277963628 65.3520974685506
0.494061486266353 60.7720972873249
0.482468218861604 56.3579790479585
0.47021669784058 52.1098164204081
0.457232173891459 48.0276803048973
0.443427089701174 44.1116388307283
0.428698967057751 40.3617573551474
0.412928168553655 36.7780984622534
0.395975583597954 33.3607219619525
0.377680678538334 30.1096848889615
0.357860471234488 27.0250415018569
0.336310852568707 24.1068432821656
0.312812562695956 21.3551389335076
0.287146403731961 18.7699743807845
0.259125373242756 16.3513927694126
0.228656938510045 14.0994344646006
0.195854600980662 12.0141370506777
0.161219460292135 10.0955353304677
0.125885533267113 8.34366132470343
0.0918155144132152 6.75854427149791
0.0616148438247666 5.34021062585266
0.037609704551182 4.08868405922025
0.0206709027701196 3.0039854591013
0.010032241914316 2.08613292870585
0.004116314747309 1.33514178664251
0.00130285720085929 0.751024566670866
0.000257360854415087 0.333791017482765
1.60848405564204e-05 0.0834481025502321
};
\addplot [semithick, color9, forget plot]
table {%
0.557792445969275 96.3111451500542
0.54936283970786 90.7375553312872
0.540578313398339 85.3293473422545
0.531413979532036 80.0866114438981
0.521840876907864 75.0094351354869
0.511825250760282 70.0979031531701
0.501327673101237 65.3520974685506
0.490302050489655 60.7720972873249
0.478694423251025 56.3579790479585
0.46644160677906 52.1098164204081
0.453469572114867 48.0276803048973
0.439691635481187 44.1116388307283
0.42500637604571 40.3617573551474
0.409295430434605 36.7780984622534
0.392421214298365 33.3607219619525
0.374225005021664 30.1096848889615
0.354525940939485 27.0250415018569
0.333122342460203 24.1068432821656
0.309797638009471 21.3551389335076
0.284335422570033 18.7699743807845
0.256551245819758 16.3513927694126
0.226354194170641 14.0994344646006
0.193857192301065 12.0141370506777
0.159556480184863 10.0955353304677
0.124574062859135 8.34366132470343
0.09085105008919 6.75854427149791
0.0609634732545799 5.34021062585266
0.0372103324421598 4.08868405922025
0.0204508029202356 3.0039854591013
0.0099252725983404 2.08613292870585
0.00407240290184634 1.33514178664251
0.0012889588973245 0.751024566670866
0.000254616055566994 0.333791017482765
1.59133302946529e-05 0.0834481025502321
};
\addplot [semithick, color10, forget plot]
table {%
0.560393942743052 96.3111451500542
0.551805703523776 90.7375553312872
0.54286787923682 85.3293473422545
0.533555512783991 80.0866114438981
0.523839560237203 75.0094351354869
0.513686172012491 70.0979031531701
0.503055814984034 65.3520974685506
0.491902282155871 60.7720972873249
0.480171494612643 56.3579790479585
0.46780014570844 52.1098164204081
0.454714085511808 48.0276803048973
0.440826514441151 44.1116388307283
0.426035906366959 40.3617573551474
0.410223808901998 36.7780984622534
0.393252572427013 33.3607219619525
0.374963441091651 30.1096848889615
0.355175562688901 27.0250415018569
0.333687321829524 24.1068432821656
0.310282281075373 21.3551389335076
0.284744256340509 18.7699743807845
0.256889124866722 16.3513927694126
0.22662642658515 14.0994344646006
0.194069682209241 12.0141370506777
0.159715871239611 10.0955353304677
0.124687843782334 8.34366132470343
0.0909275233874789 6.75854427149791
0.061011406672683 5.34021062585266
0.0372381525023585 4.08868405922025
0.0204656150229811 3.0039854591013
0.00993234652472359 2.08613292870585
0.00407529028772839 1.33514178664251
0.00128987365334609 0.751024566670866
0.000254797351406202 0.333791017482765
1.59246955710327e-05 0.0834481025502321
};
\addplot [semithick, color11, forget plot]
table {%
0.568260463039635 96.3111451500542
0.559450073614571 90.7375553312872
0.550291183073665 85.3293473422545
0.540758518660613 80.0866114438981
0.530822668576239 75.0094351354869
0.520449356779975 70.0979031531701
0.509598557818992 65.3520974685506
0.498223498110445 60.7720972873249
0.486269448194983 56.3579790479585
0.473672355677439 52.1098164204081
0.460357216728607 48.0276803048973
0.446236254946158 44.1116388307283
0.431206828110149 40.3617573551474
0.415149211133796 36.7780984622534
0.397924308576661 33.3607219619525
0.37937173333405 30.1096848889615
0.359308815599128 27.0250415018569
0.337531959532032 24.1068432821656
0.313822657133938 21.3551389335076
0.287962729630059 18.7699743807845
0.259766472770687 16.3513927694126
0.229142895129661 14.0994344646006
0.196207162199346 12.0141370506777
0.161461884418391 10.0955353304677
0.126041941686665 8.34366132470343
0.0919095203537312 6.75854427149791
0.0616674879874292 5.34021062585266
0.037637397484609 4.08868405922025
0.0206846438068217 3.0039854591013
0.0100385540623852 2.08613292870585
0.00411885702978705 1.33514178664251
0.00130366424365334 0.751024566670866
0.00025752207666535 0.333791017482765
1.60950212568383e-05 0.0834481025502321
};
\addplot [semithick, color12, forget plot]
table {%
0.580814795240139 96.3111451500542
0.57172157605968 90.7375553312872
0.562277384002779 85.3293473422545
0.552456414628675 80.0866114438981
0.542228637610812 75.0094351354869
0.531559058717461 70.0979031531701
0.520406819491642 65.3520974685506
0.508724181215694 60.7720972873249
0.496455296690809 56.3579790479585
0.483534819678962 52.1098164204081
0.469886248897362 48.0276803048973
0.455420075757604 44.1116388307283
0.440031656002827 40.3617573551474
0.423598955330122 36.7780984622534
0.405980224700152 33.3607219619525
0.387012049019533 30.1096848889615
0.366508345458089 27.0250415018569
0.344261754068444 24.1068432821656
0.320049775246967 21.3551389335076
0.293650308058815 18.7699743807845
0.264874411043335 16.3513927694126
0.233629717908438 14.0994344646006
0.200033977714665 12.0141370506777
0.164599733752812 10.0955353304677
0.128483700612842 8.34366132470343
0.0936853522491765 6.75854427149791
0.0628565804193903 5.34021062585266
0.0383621219236102 4.08868405922025
0.0210826078271088 3.0039854591013
0.0102316174052744 2.08613292870585
0.00419806395173118 1.33514178664251
0.00132873558070319 0.751024566670866
0.000262475149757525 0.333791017482765
1.64046158061003e-05 0.0834481025502321
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0,50);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:1,50);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0.4,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:0.4,1);
\fi
\end{axis}

\end{tikzpicture}


==> figures/energyDecayTime_Re1E4_I30.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
%xlabel={$tU_{CL}/h$},
%ylabel={Energy},
%xmin=1.17308297582, xmax=49.4495236530964,
xmin=0, xmax=50.6,
ymin=4.74852818768411e-06, ymax=1519.87054229453,
%xmode=log,
xmode=linear,
ymode=log,
%xtick={0.1,1,10,100,1000},
%minor x tick num=9,
%minor y tick num=1,
%yticklabels={,,,${10^{-4}}$,,${10^{-2}}$,,${10^{0}}$,,${10^{2}}$,,,},
%----
xlabel={\footnotesize $tU_{CL}/h$},
mark repeat={4},
width=\tmpFigWidth,
height=\tmpFigHeight,
%---
%xticklabels={,,${10^{1}}$,,},
%ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
%yticklabels={,,${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, dashed, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 103.870504078375
2.78108838070891 17.8889158487386
4.17163257106337 5.84079588900117
5.56217676141782 2.64560620030209
6.95272095177228 1.44029006573388
8.34326514212673 0.881824190369343
9.73380933248119 0.58566802956333
11.1243535228356 0.412817348166642
12.5148977131901 0.304425667191244
13.9054419035446 0.232549639181062
15.295986093899 0.182706328685112
16.6865302842535 0.146852061935901
18.0770744746079 0.120261940594129
19.4676186649624 0.100028557623955
20.8581628553168 0.0842913578351608
22.2487070456713 0.0718190795155428
23.6392512360257 0.0617727574642669
25.0297954263802 0.0535658852774748
26.4203396167346 0.0467790368229248
27.8108838070891 0.0411060597144573
29.2014279974436 0.0363193524215539
30.591972187798 0.0322468604002028
31.9825163781525 0.0287565296517182
33.3730605685069 0.025745594221084
34.7636047588614 0.0231330564238191
36.1541489492158 0.0208543375389523
37.5446931395703 0.0188573997839498
38.9352373299247 0.0170999039081823
40.3257815202792 0.0155470966820195
41.7163257106337 0.0141702215665881
};
\addplot [semithick, blue, dotted, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 89.7684906290683
2.78108838070891 15.1881658014939
4.17163257106337 4.9467637623466
5.56217676141782 2.23664520704058
6.95272095177228 1.2162873700136
8.34326514212673 0.744275435349887
9.73380933248119 0.494318294476871
11.1243535228356 0.348616659228258
12.5148977131901 0.257352532884421
13.9054419035446 0.196891449054787
15.295986093899 0.154994460230286
16.6865302842535 0.124870169873792
18.0770744746079 0.102532955568002
19.4676186649624 0.0855327279698435
20.8581628553168 0.0723032481863173
22.2487070456713 0.0618092122112333
23.6392512360257 0.0533460296053775
25.0297954263802 0.0464217525552624
26.4203396167346 0.0406850314480292
27.8108838070891 0.035879728173079
29.2014279974436 0.0318156547660915
30.591972187798 0.028349198955621
31.9825163781525 0.0253702428002562
33.3730605685069 0.0227931580823091
34.7636047588614 0.0205504915958802
36.1541489492158 0.0185884804462148
37.5446931395703 0.0168638040859094
38.9352373299247 0.0153412076592342
40.3257815202792 0.0139917383927695
41.7163257106337 0.0127914208721177
};
\addplot [semithick, red, dashed, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 7.30838402465818
2.78108838070891 0.715712502571734
4.17163257106337 0.122339950947182
5.56217676141782 0.0334367462579536
6.95272095177228 0.0123564469246474
8.34326514212673 0.0055537741636918
9.73380933248119 0.00285838337563333
11.1243535228356 0.00162429918485426
12.5148977131901 0.000995325737882628
13.9054419035446 0.000647121164338113
15.295986093899 0.000441260670678944
16.6865302842535 0.000312873943626033
18.0770744746079 0.0002291787525048
19.4676186649624 0.000172546045557653
20.8581628553168 0.000132988110947615
22.2487070456713 0.00010458963527875
23.6392512360257 8.37107983862477e-05
25.0297954263802 6.80361516733772e-05
26.4203396167346 5.60490962028042e-05
27.8108838070891 4.67302555469359e-05
29.2014279974436 3.93784957447746e-05
30.591972187798 3.35014975419582e-05
31.9825163781525 2.87470841492814e-05
33.3730605685069 2.48590281467647e-05
34.7636047588614 2.16480334448149e-05
36.1541489492158 1.8972273870399e-05
37.5446931395703 1.67241129442503e-05
38.9352373299247 1.48208887604362e-05
40.3257815202792 1.31984214323234e-05
41.7163257106337 1.18063750506358e-05
};
\addplot [semithick, blue, dotted, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 6.92885335072586
2.78108838070891 0.690031799909261
4.17163257106337 0.118275088554945
5.56217676141782 0.0323461798947743
6.95272095177228 0.0119598940174052
8.34326514212673 0.00537858044333005
9.73380933248119 0.00276979665934157
11.1243535228356 0.00157484891959341
12.5148977131901 0.000965560599198095
13.9054419035446 0.000628111885985349
15.295986093899 0.00042852832869629
16.6865302842535 0.000304006350646804
18.0770744746079 0.000222798781537191
19.4676186649624 0.000167828264501642
20.8581628553168 0.000129416932572037
22.2487070456713 0.000101831411937495
23.6392512360257 8.15428942390603e-05
25.0297954263802 6.63059660783083e-05
26.4203396167346 5.46495277405384e-05
27.8108838070891 4.5584539630537e-05
29.2014279974436 3.84305686922669e-05
30.591972187798 3.27097176352949e-05
31.9825163781525 2.80800470190117e-05
33.3730605685069 2.42927206758475e-05
34.7636047588614 2.11638619196631e-05
36.1541489492158 1.85556746325414e-05
37.5446931395703 1.63635582390193e-05
38.9352373299247 1.45071652061068e-05
40.3257815202792 1.29240994539726e-05
41.7163257106337 1.15654139842324e-05
};
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 624.028514807664
2.78108838070891 141.747355786814
4.17163257106337 51.5527863895812
5.56217676141782 25.0638494425686
6.95272095177228 14.434634666989
8.34326514212673 9.27026274616713
9.73380933248119 6.42150577229181
11.1243535228356 4.70149070355609
12.5148977131901 3.59030110016766
13.9054419035446 2.83369524888751
15.295986093899 2.29642001301438
16.6865302842535 1.90156545574596
18.0770744746079 1.60296534091534
19.4676186649624 1.37163671703957
20.8581628553168 1.18868406071312
22.2487070456713 1.04138410964971
23.6392512360257 0.920927694850307
25.0297954263802 0.821065356176546
26.4203396167346 0.737267278377208
27.8108838070891 0.666187370856499
29.2014279974436 0.605311241706199
30.591972187798 0.552720466478587
31.9825163781525 0.506931061220156
33.3730605685069 0.466780387235235
34.7636047588614 0.431347037473371
36.1541489492158 0.399893227394649
37.5446931395703 0.371822266156319
38.9352373299247 0.346647318038405
40.3257815202792 0.323967837977471
41.7163257106337 0.303451722689824
};
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 546.602670836893
2.78108838070891 128.207217345255
4.17163257106337 47.0164151179613
5.56217676141782 22.9678616486163
6.95272095177228 13.276425258776
8.34326514212673 8.55311966582209
9.73380933248119 5.94120217037657
11.1243535228356 4.36087252675199
12.5148977131901 3.33803914916852
13.9054419035446 2.64043306545948
15.295986093899 2.14429282537252
16.6865302842535 1.779144466881
18.0770744746079 1.50263224302996
19.4676186649624 1.2881354311199
20.8581628553168 1.11828069433121
22.2487070456713 0.98135857509972
23.6392512360257 0.869254653269703
25.0297954263802 0.776207571938628
26.4203396167346 0.698038038079437
27.8108838070891 0.631656626993994
29.2014279974436 0.574740185763301
30.591972187798 0.525515027217421
31.9825163781525 0.482608272213204
33.3730605685069 0.444943675196184
34.7636047588614 0.411667801656842
36.1541489492158 0.382096926141075
37.5446931395703 0.355677780458255
38.9352373299247 0.331958728496618
40.3257815202792 0.310568001653292
41.7163257106337 0.291197207380598
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,4.74852818768411e-06)
--(axis cs:0,1519.87054229453);

\path [draw=black, fill opacity=0] (axis cs:1,4.74852818768411e-06)
--(axis cs:1,1519.87054229453);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,0)
--(axis cs:49.4495236530964,0);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,1)
--(axis cs:49.4495236530964,1);
\fi
\end{axis}

\end{tikzpicture}


==> figures/energyDecayTime_Re1E4_I500.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={\footnotesize $tU_{CL}/h$},
%ylabel={Energy},
%xmin=1.17308297582, xmax=49.4495236530964,
xmin=0, xmax=49.4495236530964,
ymin=0.0201871799354956, ymax=310.639217696394,
%xmode=log,
xmode=linear,
ymode=log,
mark repeat={4},
width=\tmpFigWidth,
height=\tmpFigHeight,
%xtick={0.1,1,10,100,1000},
%xticklabels={,,${10^{1}}$,,},
%ytick={0.001,0.01,0.1,1,10,100,1000,10000},
%yticklabels={,,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,,},
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, dashed, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 160.138104265951
2.78108838070891 50.5248190526567
4.17163257106337 21.1587298212818
5.56217676141782 11.044331600806
6.95272095177228 6.61621522493601
8.34326514212673 4.3480320372516
9.73380933248119 3.05212728152497
11.1243535228356 2.24986636436281
12.5148977131901 1.72175854036045
13.9054419035446 1.35685920637552
15.295986093899 1.0946608398015
16.6865302842535 0.900087719249541
18.0770744746079 0.751762906235863
19.4676186649624 0.63610006573773
20.8581628553168 0.544150882349462
22.2487070456713 0.46983732910639
23.6392512360257 0.408918197897036
25.0297954263802 0.358362449718393
26.4203396167346 0.315957548096332
27.8108838070891 0.280057024488994
29.2014279974436 0.249414401516061
30.591972187798 0.223071104101233
31.9825163781525 0.200279327642113
33.3730605685069 0.180448160894759
34.7636047588614 0.163105114936738
36.1541489492158 0.147868333005338
37.5446931395703 0.134426199405466
38.9352373299247 0.122522174307331
40.3257815202792 0.111943371193897
41.7163257106337 0.102511849940795
};
\addplot [semithick, blue, dotted, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 115.232148512752
2.78108838070891 37.24854696712
4.17163257106337 16.231893050408
5.56217676141782 8.67291273832166
6.95272095177228 5.27543369174732
8.34326514212673 3.50521994412105
9.73380933248119 2.48173430004735
11.1243535228356 1.84258257617227
12.5148977131901 1.41903555950765
13.9054419035446 1.12482224431261
15.295986093899 0.91247084961905
16.6865302842535 0.754268818852096
18.0770744746079 0.63323260802276
19.4676186649624 0.538520636727054
20.8581628553168 0.462967601578259
22.2487070456713 0.40169335387984
23.6392512360257 0.351285414708109
25.0297954263802 0.309301014897395
26.4203396167346 0.273954778526623
27.8108838070891 0.243916705361745
29.2014279974436 0.218178994590329
30.591972187798 0.195965950823152
31.9825163781525 0.176671881639664
33.3730605685069 0.159817697247829
34.7636047588614 0.145019878599131
36.1541489492158 0.131968059362923
37.5446931395703 0.120408575484718
38.9352373299247 0.110132232652571
40.3257815202792 0.100965095581932
41.7163257106337 0.0927614699348006
};
\addplot [semithick, red, dashed, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 200.414847028182
2.78108838070891 69.181326004522
4.17163257106337 27.794946955078
5.56217676141782 13.1837208849477
6.95272095177228 7.06731206107999
8.34326514212673 4.15119306144429
9.73380933248119 2.61588019957772
11.1243535228356 1.74241009914645
12.5148977131901 1.21368833261409
13.9054419035446 0.877026734811707
15.295986093899 0.653449799926502
16.6865302842535 0.499613701641617
18.0770744746079 0.390511705144382
19.4676186649624 0.311088939247526
20.8581628553168 0.251942468629995
22.2487070456713 0.207008244086076
23.6392512360257 0.172263869564603
25.0297954263802 0.144973829812651
26.4203396167346 0.123235957833599
27.8108838070891 0.105700877326896
29.2014279974436 0.091394025477939
30.591972187798 0.0795999209249857
31.9825163781525 0.0697854544671942
33.3730605685069 0.0615479685528175
34.7636047588614 0.0545795244047312
36.1541489492158 0.0486419053091593
37.5446931395703 0.043548869027365
38.9352373299247 0.0391533769919348
40.3257815202792 0.035338269451954
41.7163257106337 0.0320094109478593
};
\addplot [semithick, blue, dotted, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 153.755130038937
2.78108838070891 61.1686780798504
4.17163257106337 25.5622578821885
5.56217676141782 12.3288892171298
6.95272095177228 6.67004030470705
8.34326514212673 3.94092144655819
9.73380933248119 2.49368587294342
11.1243535228356 1.66622278648272
12.5148977131901 1.16350710146443
13.9054419035446 0.842490508075159
15.295986093899 0.6288122952644
16.6865302842535 0.481505552579087
18.0770744746079 0.376863750640542
19.4676186649624 0.300579797540139
20.8581628553168 0.243699573037509
22.2487070456713 0.200438453189952
23.6392512360257 0.166953636466455
25.0297954263802 0.140628309181489
26.4203396167346 0.119640722871659
27.8108838070891 0.102697197077189
29.2014279974436 0.0888625118666949
30.591972187798 0.0774494767008642
31.9825163781525 0.0679456567983493
33.3730605685069 0.0599637267158543
34.7636047588614 0.0532072716420604
36.1541489492158 0.0474468438855463
37.5446931395703 0.0425029499543963
38.9352373299247 0.0382337998193772
40.3257815202792 0.0345263552805807
41.7163257106337 0.0312897466213013
};
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 112.714944353579
2.78108838070891 42.3040280811685
4.17163257106337 25.1407913193365
5.56217676141782 18.6752209322017
6.95272095177228 15.0519031937445
8.34326514212673 12.5771210145834
9.73380933248119 10.7320971895462
11.1243535228356 9.29572834958285
12.5148977131901 8.14795871370105
13.9054419035446 7.21347164504738
15.295986093899 6.44110950261108
16.6865302842535 5.79450515195729
18.0770744746079 5.24703979023279
19.4676186649624 4.77881533560504
20.8581628553168 4.37470801857044
22.2487070456713 4.02305655793877
23.6392512360257 3.71475664643269
25.0297954263802 3.44261874554852
26.4203396167346 3.20090589177762
27.8108838070891 2.98499584678752
29.2014279974436 2.79113109472169
30.591972187798 2.61623083511127
31.9825163781525 2.45774973248345
33.3730605685069 2.31356905949777
34.7636047588614 2.18191292140237
36.1541489492158 2.06128302216063
37.5446931395703 1.95040745530973
38.9352373299247 1.84820019532867
40.3257815202792 1.75372882035567
41.7163257106337 1.6661886161089
};
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 51.9098208989366
2.78108838070891 20.9602126338618
4.17163257106337 15.0216346566894
5.56217676141782 12.8816132641713
6.95272095177228 11.333722218026
8.34326514212673 10.001770434784
9.73380933248119 8.84872428605612
11.1243535228356 7.86152229108799
12.5148977131901 7.02120891152971
13.9054419035446 6.30616554808184
15.295986093899 5.69580579993111
16.6865302842535 5.1721678753986
18.0770744746079 4.72023395811373
19.4676186649624 4.32770334867318
20.8581628553168 3.98459266710613
22.2487070456713 3.68281723287389
23.6392512360257 3.41582251967976
25.0297954263802 3.17827596518538
26.4203396167346 2.96581882968527
27.8108838070891 2.77486917939615
29.2014279974436 2.60246673225859
30.591972187798 2.44615007938122
31.9825163781525 2.30386113813342
33.3730605685069 2.17386887105785
34.7636047588614 2.05470908732993
36.1541489492158 1.94513651559267
37.5446931395703 1.84408646410845
38.9352373299247 1.75064399652448
40.3257815202792 1.66401902322274
41.7163257106337 1.58352606976203
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0.0201871799354956)
--(axis cs:0,310.639217696394);

\path [draw=black, fill opacity=0] (axis cs:1,0.0201871799354956)
--(axis cs:1,310.639217696394);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,0)
--(axis cs:49.4495236530964,0);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,1)
--(axis cs:49.4495236530964,1);
\fi

\end{axis}

\end{tikzpicture}


==> figures/energyDecayTime_Re1E4_O05.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
%xlabel={$tU_{CL}/h$},
%ylabel={Energy},
xmin=1.17308297582, xmax=49.4495236530964,
ymin=0.180457339963009, ymax=62.1972305095751,
%xmode=log,
xmode=linear,
ymode=log,
%xtick={0.1,1,10,100,1000},
%xticklabels={,,${10^{1}}$,,},
%ytick={0.01,0.1,1,10,100,1000},
%yticklabels={,,${10^{0}}$,${10^{1}}$,,},
mark repeat={4},
xlabel={\footnotesize $tU_{CL}/h$},
width=\tmpFigWidth,
height=\tmpFigHeight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, dashed, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 46.8878943483031
2.78108838070891 18.4907784052169
4.17163257106337 11.4634019056374
5.56217676141782 8.46478502264418
6.95272095177228 6.75992243047217
8.34326514212673 5.60313453993136
9.73380933248119 4.73314008477696
11.1243535228356 4.04095126867525
12.5148977131901 3.47322462674805
13.9054419035446 2.99958039945432
15.295986093899 2.60035883897959
16.6865302842535 2.26159392800984
18.0770744746079 1.97273773769533
19.4676186649624 1.72551249473793
20.8581628553168 1.5132643300732
22.2487070456713 1.33055867706382
23.6392512360257 1.17290847667615
25.0297954263802 1.03657903329989
26.4203396167346 0.918442718364531
27.8108838070891 0.815867556577618
29.2014279974436 0.726629994166039
30.591972187798 0.648845587562655
31.9825163781525 0.580912727713948
33.3730605685069 0.521467580220452
34.7636047588614 0.469346409187193
36.1541489492158 0.423554362685068
37.5446931395703 0.383240146411975
38.9352373299247 0.347673902947777
40.3257815202792 0.316229500649488
41.7163257106337 0.288368790183147
};
\addplot [semithick, blue, dotted, mark=+, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 36.5735404537353
2.78108838070891 13.3954851164122
4.17163257106337 7.62142743844376
5.56217676141782 5.25097898676519
6.95272095177228 4.01882929911077
8.34326514212673 3.26768691368946
9.73380933248119 2.75211946623696
11.1243535228356 2.3667194021387
12.5148977131901 2.06141750013426
13.9054419035446 1.81022244986878
15.295986093899 1.59844194547746
16.6865302842535 1.41706115735908
18.0770744746079 1.26011230017109
19.4676186649624 1.12337179598395
20.8581628553168 1.00367938818675
22.2487070456713 0.898563301686555
23.6392512360257 0.806023878621576
25.0297954263802 0.724402521802157
26.4203396167346 0.652298650883897
27.8108838070891 0.58851461136032
29.2014279974436 0.532017416865289
30.591972187798 0.481910971372437
31.9825163781525 0.437414963362524
33.3730605685069 0.397848350185086
34.7636047588614 0.362615853099783
36.1541489492158 0.331196695312286
37.5446931395703 0.303135128683207
38.9352373299247 0.278032154803584
40.3257815202792 0.255538459545411
41.7163257106337 0.235348132061803
};
\addplot [semithick, red, dashed, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 47.6908258098119
2.78108838070891 19.2813474257097
4.17163257106337 12.0746838119213
5.56217676141782 9.10713331798291
6.95272095177228 7.55750209313646
8.34326514212673 6.60797924598536
9.73380933248119 5.94968886075284
11.1243535228356 5.44785574551486
12.5148977131901 5.03813231148617
13.9054419035446 4.68768062642916
15.295986093899 4.37873292026756
16.6865302842535 4.10109998985912
18.0770744746079 3.84856534859613
19.4676186649624 3.61707741657792
20.8581628553168 3.40381034393421
22.2487070456713 3.20666003244562
23.6392512360257 3.0239702022504
25.0297954263802 2.85437586318115
26.4203396167346 2.69671311576217
27.8108838070891 2.54996527089911
29.2014279974436 2.4132294945475
30.591972187798 2.28569525582667
31.9825163781525 2.16663040854638
33.3730605685069 2.05536798752429
34.7636047588614 1.95130269329085
36.1541489492158 1.85388029619579
37.5446931395703 1.76259485460416
38.9352373299247 1.67698348508557
40.3257815202792 1.59662240102906
41.7163257106337 1.52112338085148
};
\addplot [semithick, blue, dotted, mark=triangle, mark size=1.6, mark options={solid,rotate=180}, forget plot]
table {%
1.39054419035446 6.09007312596091
2.78108838070891 3.66112890214082
4.17163257106337 3.3072095229311
5.56217676141782 3.31442858002995
6.95272095177228 3.39520319944195
8.34326514212673 3.46691389171565
9.73380933248119 3.50378351507592
11.1243535228356 3.50135663240024
12.5148977131901 3.46367809315552
13.9054419035446 3.39761963906025
15.295986093899 3.31030741106551
16.6865302842535 3.20806520065813
18.0770744746079 3.09609458717091
19.4676186649624 2.97848480717943
20.8581628553168 2.85835222359902
22.2487070456713 2.73801416918972
23.6392512360257 2.61915442858106
25.0297954263802 2.5029655000079
26.4203396167346 2.39026482910136
27.8108838070891 2.28158689354579
29.2014279974436 2.17725483304118
30.591972187798 2.07743551646627
31.9825163781525 1.9821816386814
33.3730605685069 1.89146320000151
34.7636047588614 1.80519214667537
36.1541489492158 1.72323985703366
37.5446931395703 1.64545100131238
38.9352373299247 1.57165350918212
40.3257815202792 1.50166601578331
41.7163257106337 1.43530332406617
};
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 45.965681820097
2.78108838070891 16.9628212807197
4.17163257106337 9.46359537875817
5.56217676141782 6.34051813916428
6.95272095177228 4.74260576668247
8.34326514212673 3.8259383027049
9.73380933248119 3.2551735401293
11.1243535228356 2.87311098488733
12.5148977131901 2.59889725442786
13.9054419035446 2.38870053687286
15.295986093899 2.2179999174724
16.6865302842535 2.07278947006565
18.0770744746079 1.94493880401041
19.4676186649624 1.82965658538357
20.8581628553168 1.72406897800547
22.2487070456713 1.62641049229235
23.6392512360257 1.53555920685918
25.0297954263802 1.45076681337212
26.4203396167346 1.37150174818538
27.8108838070891 1.29735793850736
29.2014279974436 1.22800196214931
30.591972187798 1.16314277799975
31.9825163781525 1.1025149395231
33.3730605685069 1.0458685425407
34.7636047588614 0.992965639505417
36.1541489492158 0.943577548988941
37.5446931395703 0.897483379596389
38.9352373299247 0.854471377218371
40.3257815202792 0.814337779608884
41.7163257106337 0.776887993978695
};
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.39054419035446 4.71404319236174
2.78108838070891 2.12601839355538
4.17163257106337 1.5766387723574
5.56217676141782 1.39289164870432
6.95272095177228 1.31443103576409
8.34326514212673 1.27375706334336
9.73380933248119 1.24774464734627
11.1243535228356 1.22660120814519
12.5148977131901 1.20568671254827
13.9054419035446 1.1828582645058
15.295986093899 1.15733553263313
16.6865302842535 1.12909015039516
18.0770744746079 1.09847951600369
19.4676186649624 1.06602711781649
20.8581628553168 1.03229496920851
22.2487070456713 0.997815582350121
23.6392512360257 0.963059308908504
25.0297954263802 0.928422774016802
26.4203396167346 0.894228821958097
27.8108838070891 0.860732234986901
29.2014279974436 0.82812789372091
30.591972187798 0.796559531839502
31.9825163781525 0.766128137461356
33.3730605685069 0.736899504037389
34.7636047588614 0.708910908791827
36.1541489492158 0.682176757022734
37.5446931395703 0.656693322859536
38.9352373299247 0.632442797832973
40.3257815202792 0.609396522181622
41.7163257106337 0.587517738023476
};
\iffalse
\path [draw=black, fill opacity=0] (axis cs:0,0.180457339963009)
--(axis cs:0,62.1972305095751);

\path [draw=black, fill opacity=0] (axis cs:1,0.180457339963009)
--(axis cs:1,62.1972305095751);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,0)
--(axis cs:49.4495236530964,0);

\path [draw=black, fill opacity=0] (axis cs:1.17308297582,1)
--(axis cs:49.4495236530964,1);
\fi

\end{axis}

\end{tikzpicture}

